Neural Relation Graph: A Unified Framework for Identifying Label Noise and Outlier Data

Diagnosing and cleaning data is a crucial step for building robust machine learning systems. However, identifying problems within large-scale datasets with real-world distributions is challenging due to the presence of complex issues such as label errors, under-representation, and outliers. In this paper, we propose a unified approach for identifying the problematic data by utilizing a largely ignored source of information: a relational structure of data in the feature-embedded space. To this end, we present scalable and effective algorithms for detecting label errors and outlier data based on the relational graph structure of data. We further introduce a visualization tool that provides contextual information of a data point in the feature-embedded space, serving as an effective tool for interactively diagnosing data. We evaluate the label error and outlier/out-of-distribution (OOD) detection performances of our approach on the large-scale image, speech, and language domain tasks, including ImageNet, ESC-50, and SST2. Our approach achieves state-of-the-art detection performance on all tasks considered and demonstrates its effectiveness in debugging large-scale real-world datasets across various domains. We release codes at https://github.com/snu-mllab/Neural-Relation-Graph.

==> ex_label.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-4,-3) grid (4,3);

\def\xl{-3}
\def\xr{-0.8}
\def\hr{2.1}
\def\y{1.8}
\def\size{0.13}
\node at (\xl, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/10_water_ouzel.png}};
\node at (\xr, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/10_0_junco_-0.754.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/10_2_junco_-0.752.png}};
% \node at (\xr+2*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/10_3_junco_-0.751.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.) {\textcolor{red}{Water ouzel}};
\node[align=center, font=\scriptsize] at (\xr, \y+1.) {Junco (-0.754)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.) {Junco (-0.752)};
% \node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.) {Junco (-0.751)};

\draw[dashed, gray, line width=0.2mm] (\xl+1.1, \y+0.85) to (\xl+1.1, \y-0.87);

\def\xl{4.3}
\def\xr{6.5}
\node at (\xl, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/11_impala.png}};
\node at (\xr, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/11_0_hartebeest_-0.774.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/11_1_hartebeest_-0.772.png}};
% \node at (\xr+2*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/retrieval/11_2_hartebeest_-0.769.png}};
% \node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/11_3_hartebeest_-0.766.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.) {\textcolor{red}{Impala}};
\node[align=center, font=\scriptsize] at (\xr, \y+1.) {Hartebeest (-0.794)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.) {Hartebeest (-0.768)};

\draw[dashed, gray, line width=0.2mm] (\xl+1.1, \y+0.85) to (\xl+1.1, \y-0.87);


\def\y{-0.2}
\node[text width=5.8cm, minimum height=.6cm, rounded corners=3pt, fill=gray!10, align=center, font=\small, anchor=west] at (-4.1,\y) {``entertaining and informative documentary"};
\node[text width=2.7cm, minimum height=.6cm, rounded corners=3pt, fill=gray!10, align=center, font=\small, anchor=west] at (2.3,\y) {``entertaining movie"};
\node[text width=4.2cm, minimum height=.6cm, rounded corners=3pt, fill=gray!10, align=center, font=\small, anchor=west] at (5.4,\y) {``fascinating and timely content"};
\draw[dotted, line width=0.2mm] (2.15, \y+0.25) to (2.15, \y-0.25);

\node[text width=3cm, minimum height=.5cm, align=left, font=\scriptsize, anchor=west] at (-4.1,\y+0.5) {\textcolor{red}{Negative}};
\node[text width=3cm, minimum height=.5cm, align=left, font=\scriptsize, anchor=west] at (2.3,\y+0.5) {Positive (-0.850)};
\node[text width=3cm, minimum height=.5cm, align=left, font=\scriptsize, anchor=west] at (5.4,\y+0.5) {Positive (-0.846)};

\end{tikzpicture}
% }


==> ex_ood.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-4,-3) grid (4,3);

\def\xl{-3}
\def\xr{-2.8}
\def\hr{2.0}
\def\y{1.8}
\def\size{0.13}
\node at (\xr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/23_flute.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/5_airship.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/20_vase.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/17_honeycomb.png}};
\node at (\xr+4*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/1_maze.png}};
\node at (\xr+5*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/19_alligator_lizard.png}};
\node at (\xr+6*\hr, \y) {\includegraphics[width=\size\columnwidth]{images/ood/4_cockroach.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.) {Flute};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.) {Airship};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.) {Vase};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.) {Honeycomb};
\node[align=center, font=\scriptsize] at (\xr+4*\hr, \y+1.) {Maze};
\node[align=center, font=\scriptsize] at (\xr+5*\hr, \y+1.) {Alligator lizard};
\node[align=center, font=\scriptsize] at (\xr+6*\hr, \y+1.) {Cockroach};


\def\y{-0.2}
\node[text width=2.1cm, minimum height=.5cm, rounded corners=3pt, fill=gray!10, align=center, font=\small, anchor=west] at (-3.7,\y) (ex1) {``leather pants"};
\node[text width=4.7cm, minimum height=.5cm, rounded corners=3pt, fill=gray!10, align=center, font=\small, anchor=west] at (-1.0,\y) (ex2) {``give a backbone to the company"};
\node[text width=4.7cm, minimum height=.5cm, rounded corners=3pt, fill=gray!10, align=center, font=\small, anchor=west] at (4.4,\y) (ex3) {``the israeli/palestinian conflict as"};

\node[text width=3cm, minimum height=.5cm, align=left, font=\scriptsize, anchor=west] at (-3.7,\y+0.5) {Positive};
\node[text width=3cm, minimum height=.5cm, align=left, font=\scriptsize, anchor=west] at (-1.0,\y+0.5) {Positive};
\node[text width=3cm, minimum height=.5cm, align=left, font=\scriptsize, anchor=west] at (4.4,\y+0.5) {Negative};

\end{tikzpicture}
% }


==> figure/np_coil_mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957055in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.957055in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957055in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957055in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.845475in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845475in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845475in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.733896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.733896in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733896in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733896in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.622316in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.622316in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622316in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622316in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.369957in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.836212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{0.836212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.752879in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.219134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.219134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.135801in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.602056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.602056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.518723in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.984978in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.984978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.984978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.901645in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.367900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{2.367900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.284567in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{2.750822in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.750822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{2.750822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.667489in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.133745in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.133745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{3.133745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.050411in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{3.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.433333in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.155770in}{1.951984in}}%
\pgfpathcurveto{\pgfqpoint{1.160281in}{1.951984in}}{\pgfqpoint{1.164608in}{1.953776in}}{\pgfqpoint{1.167798in}{1.956966in}}%
\pgfpathcurveto{\pgfqpoint{1.170988in}{1.960156in}}{\pgfqpoint{1.172780in}{1.964483in}}{\pgfqpoint{1.172780in}{1.968994in}}%
\pgfpathcurveto{\pgfqpoint{1.172780in}{1.973505in}}{\pgfqpoint{1.170988in}{1.977832in}}{\pgfqpoint{1.167798in}{1.981022in}}%
\pgfpathcurveto{\pgfqpoint{1.164608in}{1.984212in}}{\pgfqpoint{1.160281in}{1.986004in}}{\pgfqpoint{1.155770in}{1.986004in}}%
\pgfpathcurveto{\pgfqpoint{1.151258in}{1.986004in}}{\pgfqpoint{1.146931in}{1.984212in}}{\pgfqpoint{1.143741in}{1.981022in}}%
\pgfpathcurveto{\pgfqpoint{1.140552in}{1.977832in}}{\pgfqpoint{1.138759in}{1.973505in}}{\pgfqpoint{1.138759in}{1.968994in}}%
\pgfpathcurveto{\pgfqpoint{1.138759in}{1.964483in}}{\pgfqpoint{1.140552in}{1.960156in}}{\pgfqpoint{1.143741in}{1.956966in}}%
\pgfpathcurveto{\pgfqpoint{1.146931in}{1.953776in}}{\pgfqpoint{1.151258in}{1.951984in}}{\pgfqpoint{1.155770in}{1.951984in}}%
\pgfpathlineto{\pgfqpoint{1.155770in}{1.951984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738042in}{1.752668in}}%
\pgfpathcurveto{\pgfqpoint{1.742553in}{1.752668in}}{\pgfqpoint{1.746880in}{1.754460in}}{\pgfqpoint{1.750070in}{1.757650in}}%
\pgfpathcurveto{\pgfqpoint{1.753260in}{1.760840in}}{\pgfqpoint{1.755052in}{1.765167in}}{\pgfqpoint{1.755052in}{1.769678in}}%
\pgfpathcurveto{\pgfqpoint{1.755052in}{1.774189in}}{\pgfqpoint{1.753260in}{1.778516in}}{\pgfqpoint{1.750070in}{1.781706in}}%
\pgfpathcurveto{\pgfqpoint{1.746880in}{1.784896in}}{\pgfqpoint{1.742553in}{1.786688in}}{\pgfqpoint{1.738042in}{1.786688in}}%
\pgfpathcurveto{\pgfqpoint{1.733531in}{1.786688in}}{\pgfqpoint{1.729204in}{1.784896in}}{\pgfqpoint{1.726014in}{1.781706in}}%
\pgfpathcurveto{\pgfqpoint{1.722824in}{1.778516in}}{\pgfqpoint{1.721031in}{1.774189in}}{\pgfqpoint{1.721031in}{1.769678in}}%
\pgfpathcurveto{\pgfqpoint{1.721031in}{1.765167in}}{\pgfqpoint{1.722824in}{1.760840in}}{\pgfqpoint{1.726014in}{1.757650in}}%
\pgfpathcurveto{\pgfqpoint{1.729204in}{1.754460in}}{\pgfqpoint{1.733531in}{1.752668in}}{\pgfqpoint{1.738042in}{1.752668in}}%
\pgfpathlineto{\pgfqpoint{1.738042in}{1.752668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126963in}{1.621525in}}%
\pgfpathcurveto{\pgfqpoint{2.131474in}{1.621525in}}{\pgfqpoint{2.135801in}{1.623318in}}{\pgfqpoint{2.138991in}{1.626507in}}%
\pgfpathcurveto{\pgfqpoint{2.142181in}{1.629697in}}{\pgfqpoint{2.143973in}{1.634024in}}{\pgfqpoint{2.143973in}{1.638536in}}%
\pgfpathcurveto{\pgfqpoint{2.143973in}{1.643047in}}{\pgfqpoint{2.142181in}{1.647374in}}{\pgfqpoint{2.138991in}{1.650564in}}%
\pgfpathcurveto{\pgfqpoint{2.135801in}{1.653754in}}{\pgfqpoint{2.131474in}{1.655546in}}{\pgfqpoint{2.126963in}{1.655546in}}%
\pgfpathcurveto{\pgfqpoint{2.122451in}{1.655546in}}{\pgfqpoint{2.118124in}{1.653754in}}{\pgfqpoint{2.114934in}{1.650564in}}%
\pgfpathcurveto{\pgfqpoint{2.111744in}{1.647374in}}{\pgfqpoint{2.109952in}{1.643047in}}{\pgfqpoint{2.109952in}{1.638536in}}%
\pgfpathcurveto{\pgfqpoint{2.109952in}{1.634024in}}{\pgfqpoint{2.111744in}{1.629697in}}{\pgfqpoint{2.114934in}{1.626507in}}%
\pgfpathcurveto{\pgfqpoint{2.118124in}{1.623318in}}{\pgfqpoint{2.122451in}{1.621525in}}{\pgfqpoint{2.126963in}{1.621525in}}%
\pgfpathlineto{\pgfqpoint{2.126963in}{1.621525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052120in}{1.962505in}}%
\pgfpathcurveto{\pgfqpoint{1.056631in}{1.962505in}}{\pgfqpoint{1.060958in}{1.964297in}}{\pgfqpoint{1.064148in}{1.967487in}}%
\pgfpathcurveto{\pgfqpoint{1.067338in}{1.970677in}}{\pgfqpoint{1.069130in}{1.975004in}}{\pgfqpoint{1.069130in}{1.979515in}}%
\pgfpathcurveto{\pgfqpoint{1.069130in}{1.984026in}}{\pgfqpoint{1.067338in}{1.988353in}}{\pgfqpoint{1.064148in}{1.991543in}}%
\pgfpathcurveto{\pgfqpoint{1.060958in}{1.994733in}}{\pgfqpoint{1.056631in}{1.996525in}}{\pgfqpoint{1.052120in}{1.996525in}}%
\pgfpathcurveto{\pgfqpoint{1.047609in}{1.996525in}}{\pgfqpoint{1.043282in}{1.994733in}}{\pgfqpoint{1.040092in}{1.991543in}}%
\pgfpathcurveto{\pgfqpoint{1.036902in}{1.988353in}}{\pgfqpoint{1.035110in}{1.984026in}}{\pgfqpoint{1.035110in}{1.979515in}}%
\pgfpathcurveto{\pgfqpoint{1.035110in}{1.975004in}}{\pgfqpoint{1.036902in}{1.970677in}}{\pgfqpoint{1.040092in}{1.967487in}}%
\pgfpathcurveto{\pgfqpoint{1.043282in}{1.964297in}}{\pgfqpoint{1.047609in}{1.962505in}}{\pgfqpoint{1.052120in}{1.962505in}}%
\pgfpathlineto{\pgfqpoint{1.052120in}{1.962505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577195in}{1.843212in}}%
\pgfpathcurveto{\pgfqpoint{1.581706in}{1.843212in}}{\pgfqpoint{1.586033in}{1.845004in}}{\pgfqpoint{1.589223in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{1.592413in}{1.851384in}}{\pgfqpoint{1.594205in}{1.855711in}}{\pgfqpoint{1.594205in}{1.860222in}}%
\pgfpathcurveto{\pgfqpoint{1.594205in}{1.864734in}}{\pgfqpoint{1.592413in}{1.869061in}}{\pgfqpoint{1.589223in}{1.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.586033in}{1.875440in}}{\pgfqpoint{1.581706in}{1.877233in}}{\pgfqpoint{1.577195in}{1.877233in}}%
\pgfpathcurveto{\pgfqpoint{1.572683in}{1.877233in}}{\pgfqpoint{1.568356in}{1.875440in}}{\pgfqpoint{1.565166in}{1.872251in}}%
\pgfpathcurveto{\pgfqpoint{1.561976in}{1.869061in}}{\pgfqpoint{1.560184in}{1.864734in}}{\pgfqpoint{1.560184in}{1.860222in}}%
\pgfpathcurveto{\pgfqpoint{1.560184in}{1.855711in}}{\pgfqpoint{1.561976in}{1.851384in}}{\pgfqpoint{1.565166in}{1.848194in}}%
\pgfpathcurveto{\pgfqpoint{1.568356in}{1.845004in}}{\pgfqpoint{1.572683in}{1.843212in}}{\pgfqpoint{1.577195in}{1.843212in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{1.843212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342569in}{1.937174in}}%
\pgfpathcurveto{\pgfqpoint{1.347080in}{1.937174in}}{\pgfqpoint{1.351407in}{1.938966in}}{\pgfqpoint{1.354597in}{1.942156in}}%
\pgfpathcurveto{\pgfqpoint{1.357787in}{1.945346in}}{\pgfqpoint{1.359579in}{1.949673in}}{\pgfqpoint{1.359579in}{1.954185in}}%
\pgfpathcurveto{\pgfqpoint{1.359579in}{1.958696in}}{\pgfqpoint{1.357787in}{1.963023in}}{\pgfqpoint{1.354597in}{1.966213in}}%
\pgfpathcurveto{\pgfqpoint{1.351407in}{1.969403in}}{\pgfqpoint{1.347080in}{1.971195in}}{\pgfqpoint{1.342569in}{1.971195in}}%
\pgfpathcurveto{\pgfqpoint{1.338058in}{1.971195in}}{\pgfqpoint{1.333730in}{1.969403in}}{\pgfqpoint{1.330541in}{1.966213in}}%
\pgfpathcurveto{\pgfqpoint{1.327351in}{1.963023in}}{\pgfqpoint{1.325558in}{1.958696in}}{\pgfqpoint{1.325558in}{1.954185in}}%
\pgfpathcurveto{\pgfqpoint{1.325558in}{1.949673in}}{\pgfqpoint{1.327351in}{1.945346in}}{\pgfqpoint{1.330541in}{1.942156in}}%
\pgfpathcurveto{\pgfqpoint{1.333730in}{1.938966in}}{\pgfqpoint{1.338058in}{1.937174in}}{\pgfqpoint{1.342569in}{1.937174in}}%
\pgfpathlineto{\pgfqpoint{1.342569in}{1.937174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288780in}{1.939485in}}%
\pgfpathcurveto{\pgfqpoint{1.293291in}{1.939485in}}{\pgfqpoint{1.297618in}{1.941278in}}{\pgfqpoint{1.300808in}{1.944468in}}%
\pgfpathcurveto{\pgfqpoint{1.303998in}{1.947658in}}{\pgfqpoint{1.305791in}{1.951985in}}{\pgfqpoint{1.305791in}{1.956496in}}%
\pgfpathcurveto{\pgfqpoint{1.305791in}{1.961007in}}{\pgfqpoint{1.303998in}{1.965334in}}{\pgfqpoint{1.300808in}{1.968524in}}%
\pgfpathcurveto{\pgfqpoint{1.297618in}{1.971714in}}{\pgfqpoint{1.293291in}{1.973506in}}{\pgfqpoint{1.288780in}{1.973506in}}%
\pgfpathcurveto{\pgfqpoint{1.284269in}{1.973506in}}{\pgfqpoint{1.279942in}{1.971714in}}{\pgfqpoint{1.276752in}{1.968524in}}%
\pgfpathcurveto{\pgfqpoint{1.273562in}{1.965334in}}{\pgfqpoint{1.271770in}{1.961007in}}{\pgfqpoint{1.271770in}{1.956496in}}%
\pgfpathcurveto{\pgfqpoint{1.271770in}{1.951985in}}{\pgfqpoint{1.273562in}{1.947658in}}{\pgfqpoint{1.276752in}{1.944468in}}%
\pgfpathcurveto{\pgfqpoint{1.279942in}{1.941278in}}{\pgfqpoint{1.284269in}{1.939485in}}{\pgfqpoint{1.288780in}{1.939485in}}%
\pgfpathlineto{\pgfqpoint{1.288780in}{1.939485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819466in}{1.835149in}}%
\pgfpathcurveto{\pgfqpoint{1.823977in}{1.835149in}}{\pgfqpoint{1.828304in}{1.836941in}}{\pgfqpoint{1.831494in}{1.840131in}}%
\pgfpathcurveto{\pgfqpoint{1.834684in}{1.843321in}}{\pgfqpoint{1.836477in}{1.847648in}}{\pgfqpoint{1.836477in}{1.852159in}}%
\pgfpathcurveto{\pgfqpoint{1.836477in}{1.856670in}}{\pgfqpoint{1.834684in}{1.860997in}}{\pgfqpoint{1.831494in}{1.864187in}}%
\pgfpathcurveto{\pgfqpoint{1.828304in}{1.867377in}}{\pgfqpoint{1.823977in}{1.869169in}}{\pgfqpoint{1.819466in}{1.869169in}}%
\pgfpathcurveto{\pgfqpoint{1.814955in}{1.869169in}}{\pgfqpoint{1.810628in}{1.867377in}}{\pgfqpoint{1.807438in}{1.864187in}}%
\pgfpathcurveto{\pgfqpoint{1.804248in}{1.860997in}}{\pgfqpoint{1.802456in}{1.856670in}}{\pgfqpoint{1.802456in}{1.852159in}}%
\pgfpathcurveto{\pgfqpoint{1.802456in}{1.847648in}}{\pgfqpoint{1.804248in}{1.843321in}}{\pgfqpoint{1.807438in}{1.840131in}}%
\pgfpathcurveto{\pgfqpoint{1.810628in}{1.836941in}}{\pgfqpoint{1.814955in}{1.835149in}}{\pgfqpoint{1.819466in}{1.835149in}}%
\pgfpathlineto{\pgfqpoint{1.819466in}{1.835149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394257in}{1.942843in}}%
\pgfpathcurveto{\pgfqpoint{1.398769in}{1.942843in}}{\pgfqpoint{1.403096in}{1.944635in}}{\pgfqpoint{1.406285in}{1.947825in}}%
\pgfpathcurveto{\pgfqpoint{1.409475in}{1.951015in}}{\pgfqpoint{1.411268in}{1.955342in}}{\pgfqpoint{1.411268in}{1.959853in}}%
\pgfpathcurveto{\pgfqpoint{1.411268in}{1.964364in}}{\pgfqpoint{1.409475in}{1.968691in}}{\pgfqpoint{1.406285in}{1.971881in}}%
\pgfpathcurveto{\pgfqpoint{1.403096in}{1.975071in}}{\pgfqpoint{1.398769in}{1.976863in}}{\pgfqpoint{1.394257in}{1.976863in}}%
\pgfpathcurveto{\pgfqpoint{1.389746in}{1.976863in}}{\pgfqpoint{1.385419in}{1.975071in}}{\pgfqpoint{1.382229in}{1.971881in}}%
\pgfpathcurveto{\pgfqpoint{1.379039in}{1.968691in}}{\pgfqpoint{1.377247in}{1.964364in}}{\pgfqpoint{1.377247in}{1.959853in}}%
\pgfpathcurveto{\pgfqpoint{1.377247in}{1.955342in}}{\pgfqpoint{1.379039in}{1.951015in}}{\pgfqpoint{1.382229in}{1.947825in}}%
\pgfpathcurveto{\pgfqpoint{1.385419in}{1.944635in}}{\pgfqpoint{1.389746in}{1.942843in}}{\pgfqpoint{1.394257in}{1.942843in}}%
\pgfpathlineto{\pgfqpoint{1.394257in}{1.942843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776835in}{1.199374in}}%
\pgfpathcurveto{\pgfqpoint{1.781347in}{1.199374in}}{\pgfqpoint{1.785674in}{1.201166in}}{\pgfqpoint{1.788864in}{1.204356in}}%
\pgfpathcurveto{\pgfqpoint{1.792053in}{1.207546in}}{\pgfqpoint{1.793846in}{1.211873in}}{\pgfqpoint{1.793846in}{1.216384in}}%
\pgfpathcurveto{\pgfqpoint{1.793846in}{1.220895in}}{\pgfqpoint{1.792053in}{1.225222in}}{\pgfqpoint{1.788864in}{1.228412in}}%
\pgfpathcurveto{\pgfqpoint{1.785674in}{1.231602in}}{\pgfqpoint{1.781347in}{1.233394in}}{\pgfqpoint{1.776835in}{1.233394in}}%
\pgfpathcurveto{\pgfqpoint{1.772324in}{1.233394in}}{\pgfqpoint{1.767997in}{1.231602in}}{\pgfqpoint{1.764807in}{1.228412in}}%
\pgfpathcurveto{\pgfqpoint{1.761617in}{1.225222in}}{\pgfqpoint{1.759825in}{1.220895in}}{\pgfqpoint{1.759825in}{1.216384in}}%
\pgfpathcurveto{\pgfqpoint{1.759825in}{1.211873in}}{\pgfqpoint{1.761617in}{1.207546in}}{\pgfqpoint{1.764807in}{1.204356in}}%
\pgfpathcurveto{\pgfqpoint{1.767997in}{1.201166in}}{\pgfqpoint{1.772324in}{1.199374in}}{\pgfqpoint{1.776835in}{1.199374in}}%
\pgfpathlineto{\pgfqpoint{1.776835in}{1.199374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116677in}{1.958795in}}%
\pgfpathcurveto{\pgfqpoint{1.121188in}{1.958795in}}{\pgfqpoint{1.125515in}{1.960587in}}{\pgfqpoint{1.128705in}{1.963777in}}%
\pgfpathcurveto{\pgfqpoint{1.131895in}{1.966967in}}{\pgfqpoint{1.133687in}{1.971294in}}{\pgfqpoint{1.133687in}{1.975805in}}%
\pgfpathcurveto{\pgfqpoint{1.133687in}{1.980316in}}{\pgfqpoint{1.131895in}{1.984643in}}{\pgfqpoint{1.128705in}{1.987833in}}%
\pgfpathcurveto{\pgfqpoint{1.125515in}{1.991023in}}{\pgfqpoint{1.121188in}{1.992815in}}{\pgfqpoint{1.116677in}{1.992815in}}%
\pgfpathcurveto{\pgfqpoint{1.112165in}{1.992815in}}{\pgfqpoint{1.107838in}{1.991023in}}{\pgfqpoint{1.104648in}{1.987833in}}%
\pgfpathcurveto{\pgfqpoint{1.101458in}{1.984643in}}{\pgfqpoint{1.099666in}{1.980316in}}{\pgfqpoint{1.099666in}{1.975805in}}%
\pgfpathcurveto{\pgfqpoint{1.099666in}{1.971294in}}{\pgfqpoint{1.101458in}{1.966967in}}{\pgfqpoint{1.104648in}{1.963777in}}%
\pgfpathcurveto{\pgfqpoint{1.107838in}{1.960587in}}{\pgfqpoint{1.112165in}{1.958795in}}{\pgfqpoint{1.116677in}{1.958795in}}%
\pgfpathlineto{\pgfqpoint{1.116677in}{1.958795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203220in}{1.940665in}}%
\pgfpathcurveto{\pgfqpoint{1.207731in}{1.940665in}}{\pgfqpoint{1.212058in}{1.942457in}}{\pgfqpoint{1.215248in}{1.945647in}}%
\pgfpathcurveto{\pgfqpoint{1.218438in}{1.948837in}}{\pgfqpoint{1.220230in}{1.953164in}}{\pgfqpoint{1.220230in}{1.957675in}}%
\pgfpathcurveto{\pgfqpoint{1.220230in}{1.962187in}}{\pgfqpoint{1.218438in}{1.966514in}}{\pgfqpoint{1.215248in}{1.969704in}}%
\pgfpathcurveto{\pgfqpoint{1.212058in}{1.972893in}}{\pgfqpoint{1.207731in}{1.974686in}}{\pgfqpoint{1.203220in}{1.974686in}}%
\pgfpathcurveto{\pgfqpoint{1.198709in}{1.974686in}}{\pgfqpoint{1.194381in}{1.972893in}}{\pgfqpoint{1.191192in}{1.969704in}}%
\pgfpathcurveto{\pgfqpoint{1.188002in}{1.966514in}}{\pgfqpoint{1.186209in}{1.962187in}}{\pgfqpoint{1.186209in}{1.957675in}}%
\pgfpathcurveto{\pgfqpoint{1.186209in}{1.953164in}}{\pgfqpoint{1.188002in}{1.948837in}}{\pgfqpoint{1.191192in}{1.945647in}}%
\pgfpathcurveto{\pgfqpoint{1.194381in}{1.942457in}}{\pgfqpoint{1.198709in}{1.940665in}}{\pgfqpoint{1.203220in}{1.940665in}}%
\pgfpathlineto{\pgfqpoint{1.203220in}{1.940665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736852in}{1.886166in}}%
\pgfpathcurveto{\pgfqpoint{1.741363in}{1.886166in}}{\pgfqpoint{1.745690in}{1.887958in}}{\pgfqpoint{1.748880in}{1.891148in}}%
\pgfpathcurveto{\pgfqpoint{1.752070in}{1.894338in}}{\pgfqpoint{1.753862in}{1.898665in}}{\pgfqpoint{1.753862in}{1.903176in}}%
\pgfpathcurveto{\pgfqpoint{1.753862in}{1.907687in}}{\pgfqpoint{1.752070in}{1.912014in}}{\pgfqpoint{1.748880in}{1.915204in}}%
\pgfpathcurveto{\pgfqpoint{1.745690in}{1.918394in}}{\pgfqpoint{1.741363in}{1.920187in}}{\pgfqpoint{1.736852in}{1.920187in}}%
\pgfpathcurveto{\pgfqpoint{1.732340in}{1.920187in}}{\pgfqpoint{1.728013in}{1.918394in}}{\pgfqpoint{1.724824in}{1.915204in}}%
\pgfpathcurveto{\pgfqpoint{1.721634in}{1.912014in}}{\pgfqpoint{1.719841in}{1.907687in}}{\pgfqpoint{1.719841in}{1.903176in}}%
\pgfpathcurveto{\pgfqpoint{1.719841in}{1.898665in}}{\pgfqpoint{1.721634in}{1.894338in}}{\pgfqpoint{1.724824in}{1.891148in}}%
\pgfpathcurveto{\pgfqpoint{1.728013in}{1.887958in}}{\pgfqpoint{1.732340in}{1.886166in}}{\pgfqpoint{1.736852in}{1.886166in}}%
\pgfpathlineto{\pgfqpoint{1.736852in}{1.886166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061642in}{1.961957in}}%
\pgfpathcurveto{\pgfqpoint{1.066153in}{1.961957in}}{\pgfqpoint{1.070480in}{1.963750in}}{\pgfqpoint{1.073670in}{1.966940in}}%
\pgfpathcurveto{\pgfqpoint{1.076860in}{1.970130in}}{\pgfqpoint{1.078652in}{1.974457in}}{\pgfqpoint{1.078652in}{1.978968in}}%
\pgfpathcurveto{\pgfqpoint{1.078652in}{1.983479in}}{\pgfqpoint{1.076860in}{1.987806in}}{\pgfqpoint{1.073670in}{1.990996in}}%
\pgfpathcurveto{\pgfqpoint{1.070480in}{1.994186in}}{\pgfqpoint{1.066153in}{1.995978in}}{\pgfqpoint{1.061642in}{1.995978in}}%
\pgfpathcurveto{\pgfqpoint{1.057131in}{1.995978in}}{\pgfqpoint{1.052804in}{1.994186in}}{\pgfqpoint{1.049614in}{1.990996in}}%
\pgfpathcurveto{\pgfqpoint{1.046424in}{1.987806in}}{\pgfqpoint{1.044632in}{1.983479in}}{\pgfqpoint{1.044632in}{1.978968in}}%
\pgfpathcurveto{\pgfqpoint{1.044632in}{1.974457in}}{\pgfqpoint{1.046424in}{1.970130in}}{\pgfqpoint{1.049614in}{1.966940in}}%
\pgfpathcurveto{\pgfqpoint{1.052804in}{1.963750in}}{\pgfqpoint{1.057131in}{1.961957in}}{\pgfqpoint{1.061642in}{1.961957in}}%
\pgfpathlineto{\pgfqpoint{1.061642in}{1.961957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.104226in}{1.959510in}}%
\pgfpathcurveto{\pgfqpoint{1.108737in}{1.959510in}}{\pgfqpoint{1.113064in}{1.961303in}}{\pgfqpoint{1.116254in}{1.964492in}}%
\pgfpathcurveto{\pgfqpoint{1.119444in}{1.967682in}}{\pgfqpoint{1.121236in}{1.972009in}}{\pgfqpoint{1.121236in}{1.976521in}}%
\pgfpathcurveto{\pgfqpoint{1.121236in}{1.981032in}}{\pgfqpoint{1.119444in}{1.985359in}}{\pgfqpoint{1.116254in}{1.988549in}}%
\pgfpathcurveto{\pgfqpoint{1.113064in}{1.991739in}}{\pgfqpoint{1.108737in}{1.993531in}}{\pgfqpoint{1.104226in}{1.993531in}}%
\pgfpathcurveto{\pgfqpoint{1.099714in}{1.993531in}}{\pgfqpoint{1.095387in}{1.991739in}}{\pgfqpoint{1.092197in}{1.988549in}}%
\pgfpathcurveto{\pgfqpoint{1.089008in}{1.985359in}}{\pgfqpoint{1.087215in}{1.981032in}}{\pgfqpoint{1.087215in}{1.976521in}}%
\pgfpathcurveto{\pgfqpoint{1.087215in}{1.972009in}}{\pgfqpoint{1.089008in}{1.967682in}}{\pgfqpoint{1.092197in}{1.964492in}}%
\pgfpathcurveto{\pgfqpoint{1.095387in}{1.961303in}}{\pgfqpoint{1.099714in}{1.959510in}}{\pgfqpoint{1.104226in}{1.959510in}}%
\pgfpathlineto{\pgfqpoint{1.104226in}{1.959510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538502in}{1.872188in}}%
\pgfpathcurveto{\pgfqpoint{1.543013in}{1.872188in}}{\pgfqpoint{1.547340in}{1.873980in}}{\pgfqpoint{1.550530in}{1.877170in}}%
\pgfpathcurveto{\pgfqpoint{1.553720in}{1.880360in}}{\pgfqpoint{1.555512in}{1.884687in}}{\pgfqpoint{1.555512in}{1.889198in}}%
\pgfpathcurveto{\pgfqpoint{1.555512in}{1.893709in}}{\pgfqpoint{1.553720in}{1.898037in}}{\pgfqpoint{1.550530in}{1.901226in}}%
\pgfpathcurveto{\pgfqpoint{1.547340in}{1.904416in}}{\pgfqpoint{1.543013in}{1.906209in}}{\pgfqpoint{1.538502in}{1.906209in}}%
\pgfpathcurveto{\pgfqpoint{1.533990in}{1.906209in}}{\pgfqpoint{1.529663in}{1.904416in}}{\pgfqpoint{1.526473in}{1.901226in}}%
\pgfpathcurveto{\pgfqpoint{1.523284in}{1.898037in}}{\pgfqpoint{1.521491in}{1.893709in}}{\pgfqpoint{1.521491in}{1.889198in}}%
\pgfpathcurveto{\pgfqpoint{1.521491in}{1.884687in}}{\pgfqpoint{1.523284in}{1.880360in}}{\pgfqpoint{1.526473in}{1.877170in}}%
\pgfpathcurveto{\pgfqpoint{1.529663in}{1.873980in}}{\pgfqpoint{1.533990in}{1.872188in}}{\pgfqpoint{1.538502in}{1.872188in}}%
\pgfpathlineto{\pgfqpoint{1.538502in}{1.872188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093581in}{1.956110in}}%
\pgfpathcurveto{\pgfqpoint{1.098092in}{1.956110in}}{\pgfqpoint{1.102419in}{1.957902in}}{\pgfqpoint{1.105609in}{1.961092in}}%
\pgfpathcurveto{\pgfqpoint{1.108799in}{1.964282in}}{\pgfqpoint{1.110591in}{1.968609in}}{\pgfqpoint{1.110591in}{1.973120in}}%
\pgfpathcurveto{\pgfqpoint{1.110591in}{1.977632in}}{\pgfqpoint{1.108799in}{1.981959in}}{\pgfqpoint{1.105609in}{1.985149in}}%
\pgfpathcurveto{\pgfqpoint{1.102419in}{1.988338in}}{\pgfqpoint{1.098092in}{1.990131in}}{\pgfqpoint{1.093581in}{1.990131in}}%
\pgfpathcurveto{\pgfqpoint{1.089070in}{1.990131in}}{\pgfqpoint{1.084743in}{1.988338in}}{\pgfqpoint{1.081553in}{1.985149in}}%
\pgfpathcurveto{\pgfqpoint{1.078363in}{1.981959in}}{\pgfqpoint{1.076570in}{1.977632in}}{\pgfqpoint{1.076570in}{1.973120in}}%
\pgfpathcurveto{\pgfqpoint{1.076570in}{1.968609in}}{\pgfqpoint{1.078363in}{1.964282in}}{\pgfqpoint{1.081553in}{1.961092in}}%
\pgfpathcurveto{\pgfqpoint{1.084743in}{1.957902in}}{\pgfqpoint{1.089070in}{1.956110in}}{\pgfqpoint{1.093581in}{1.956110in}}%
\pgfpathlineto{\pgfqpoint{1.093581in}{1.956110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193535in}{1.949074in}}%
\pgfpathcurveto{\pgfqpoint{1.198046in}{1.949074in}}{\pgfqpoint{1.202373in}{1.950866in}}{\pgfqpoint{1.205563in}{1.954056in}}%
\pgfpathcurveto{\pgfqpoint{1.208753in}{1.957246in}}{\pgfqpoint{1.210545in}{1.961573in}}{\pgfqpoint{1.210545in}{1.966084in}}%
\pgfpathcurveto{\pgfqpoint{1.210545in}{1.970595in}}{\pgfqpoint{1.208753in}{1.974922in}}{\pgfqpoint{1.205563in}{1.978112in}}%
\pgfpathcurveto{\pgfqpoint{1.202373in}{1.981302in}}{\pgfqpoint{1.198046in}{1.983095in}}{\pgfqpoint{1.193535in}{1.983095in}}%
\pgfpathcurveto{\pgfqpoint{1.189024in}{1.983095in}}{\pgfqpoint{1.184697in}{1.981302in}}{\pgfqpoint{1.181507in}{1.978112in}}%
\pgfpathcurveto{\pgfqpoint{1.178317in}{1.974922in}}{\pgfqpoint{1.176525in}{1.970595in}}{\pgfqpoint{1.176525in}{1.966084in}}%
\pgfpathcurveto{\pgfqpoint{1.176525in}{1.961573in}}{\pgfqpoint{1.178317in}{1.957246in}}{\pgfqpoint{1.181507in}{1.954056in}}%
\pgfpathcurveto{\pgfqpoint{1.184697in}{1.950866in}}{\pgfqpoint{1.189024in}{1.949074in}}{\pgfqpoint{1.193535in}{1.949074in}}%
\pgfpathlineto{\pgfqpoint{1.193535in}{1.949074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.202259in}{1.946923in}}%
\pgfpathcurveto{\pgfqpoint{1.206770in}{1.946923in}}{\pgfqpoint{1.211097in}{1.948716in}}{\pgfqpoint{1.214287in}{1.951906in}}%
\pgfpathcurveto{\pgfqpoint{1.217477in}{1.955096in}}{\pgfqpoint{1.219269in}{1.959423in}}{\pgfqpoint{1.219269in}{1.963934in}}%
\pgfpathcurveto{\pgfqpoint{1.219269in}{1.968445in}}{\pgfqpoint{1.217477in}{1.972772in}}{\pgfqpoint{1.214287in}{1.975962in}}%
\pgfpathcurveto{\pgfqpoint{1.211097in}{1.979152in}}{\pgfqpoint{1.206770in}{1.980944in}}{\pgfqpoint{1.202259in}{1.980944in}}%
\pgfpathcurveto{\pgfqpoint{1.197748in}{1.980944in}}{\pgfqpoint{1.193421in}{1.979152in}}{\pgfqpoint{1.190231in}{1.975962in}}%
\pgfpathcurveto{\pgfqpoint{1.187041in}{1.972772in}}{\pgfqpoint{1.185248in}{1.968445in}}{\pgfqpoint{1.185248in}{1.963934in}}%
\pgfpathcurveto{\pgfqpoint{1.185248in}{1.959423in}}{\pgfqpoint{1.187041in}{1.955096in}}{\pgfqpoint{1.190231in}{1.951906in}}%
\pgfpathcurveto{\pgfqpoint{1.193421in}{1.948716in}}{\pgfqpoint{1.197748in}{1.946923in}}{\pgfqpoint{1.202259in}{1.946923in}}%
\pgfpathlineto{\pgfqpoint{1.202259in}{1.946923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300048in}{1.735922in}}%
\pgfpathcurveto{\pgfqpoint{2.304559in}{1.735922in}}{\pgfqpoint{2.308887in}{1.737715in}}{\pgfqpoint{2.312076in}{1.740905in}}%
\pgfpathcurveto{\pgfqpoint{2.315266in}{1.744095in}}{\pgfqpoint{2.317059in}{1.748422in}}{\pgfqpoint{2.317059in}{1.752933in}}%
\pgfpathcurveto{\pgfqpoint{2.317059in}{1.757444in}}{\pgfqpoint{2.315266in}{1.761771in}}{\pgfqpoint{2.312076in}{1.764961in}}%
\pgfpathcurveto{\pgfqpoint{2.308887in}{1.768151in}}{\pgfqpoint{2.304559in}{1.769943in}}{\pgfqpoint{2.300048in}{1.769943in}}%
\pgfpathcurveto{\pgfqpoint{2.295537in}{1.769943in}}{\pgfqpoint{2.291210in}{1.768151in}}{\pgfqpoint{2.288020in}{1.764961in}}%
\pgfpathcurveto{\pgfqpoint{2.284830in}{1.761771in}}{\pgfqpoint{2.283038in}{1.757444in}}{\pgfqpoint{2.283038in}{1.752933in}}%
\pgfpathcurveto{\pgfqpoint{2.283038in}{1.748422in}}{\pgfqpoint{2.284830in}{1.744095in}}{\pgfqpoint{2.288020in}{1.740905in}}%
\pgfpathcurveto{\pgfqpoint{2.291210in}{1.737715in}}{\pgfqpoint{2.295537in}{1.735922in}}{\pgfqpoint{2.300048in}{1.735922in}}%
\pgfpathlineto{\pgfqpoint{2.300048in}{1.735922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377849in}{1.933672in}}%
\pgfpathcurveto{\pgfqpoint{1.382360in}{1.933672in}}{\pgfqpoint{1.386687in}{1.935465in}}{\pgfqpoint{1.389877in}{1.938654in}}%
\pgfpathcurveto{\pgfqpoint{1.393067in}{1.941844in}}{\pgfqpoint{1.394859in}{1.946171in}}{\pgfqpoint{1.394859in}{1.950683in}}%
\pgfpathcurveto{\pgfqpoint{1.394859in}{1.955194in}}{\pgfqpoint{1.393067in}{1.959521in}}{\pgfqpoint{1.389877in}{1.962711in}}%
\pgfpathcurveto{\pgfqpoint{1.386687in}{1.965901in}}{\pgfqpoint{1.382360in}{1.967693in}}{\pgfqpoint{1.377849in}{1.967693in}}%
\pgfpathcurveto{\pgfqpoint{1.373337in}{1.967693in}}{\pgfqpoint{1.369010in}{1.965901in}}{\pgfqpoint{1.365821in}{1.962711in}}%
\pgfpathcurveto{\pgfqpoint{1.362631in}{1.959521in}}{\pgfqpoint{1.360838in}{1.955194in}}{\pgfqpoint{1.360838in}{1.950683in}}%
\pgfpathcurveto{\pgfqpoint{1.360838in}{1.946171in}}{\pgfqpoint{1.362631in}{1.941844in}}{\pgfqpoint{1.365821in}{1.938654in}}%
\pgfpathcurveto{\pgfqpoint{1.369010in}{1.935465in}}{\pgfqpoint{1.373337in}{1.933672in}}{\pgfqpoint{1.377849in}{1.933672in}}%
\pgfpathlineto{\pgfqpoint{1.377849in}{1.933672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252434in}{1.934503in}}%
\pgfpathcurveto{\pgfqpoint{1.256945in}{1.934503in}}{\pgfqpoint{1.261272in}{1.936295in}}{\pgfqpoint{1.264462in}{1.939485in}}%
\pgfpathcurveto{\pgfqpoint{1.267652in}{1.942675in}}{\pgfqpoint{1.269444in}{1.947002in}}{\pgfqpoint{1.269444in}{1.951513in}}%
\pgfpathcurveto{\pgfqpoint{1.269444in}{1.956024in}}{\pgfqpoint{1.267652in}{1.960351in}}{\pgfqpoint{1.264462in}{1.963541in}}%
\pgfpathcurveto{\pgfqpoint{1.261272in}{1.966731in}}{\pgfqpoint{1.256945in}{1.968523in}}{\pgfqpoint{1.252434in}{1.968523in}}%
\pgfpathcurveto{\pgfqpoint{1.247923in}{1.968523in}}{\pgfqpoint{1.243596in}{1.966731in}}{\pgfqpoint{1.240406in}{1.963541in}}%
\pgfpathcurveto{\pgfqpoint{1.237216in}{1.960351in}}{\pgfqpoint{1.235423in}{1.956024in}}{\pgfqpoint{1.235423in}{1.951513in}}%
\pgfpathcurveto{\pgfqpoint{1.235423in}{1.947002in}}{\pgfqpoint{1.237216in}{1.942675in}}{\pgfqpoint{1.240406in}{1.939485in}}%
\pgfpathcurveto{\pgfqpoint{1.243596in}{1.936295in}}{\pgfqpoint{1.247923in}{1.934503in}}{\pgfqpoint{1.252434in}{1.934503in}}%
\pgfpathlineto{\pgfqpoint{1.252434in}{1.934503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070572in}{1.961444in}}%
\pgfpathcurveto{\pgfqpoint{1.075083in}{1.961444in}}{\pgfqpoint{1.079410in}{1.963237in}}{\pgfqpoint{1.082600in}{1.966426in}}%
\pgfpathcurveto{\pgfqpoint{1.085790in}{1.969616in}}{\pgfqpoint{1.087582in}{1.973943in}}{\pgfqpoint{1.087582in}{1.978455in}}%
\pgfpathcurveto{\pgfqpoint{1.087582in}{1.982966in}}{\pgfqpoint{1.085790in}{1.987293in}}{\pgfqpoint{1.082600in}{1.990483in}}%
\pgfpathcurveto{\pgfqpoint{1.079410in}{1.993673in}}{\pgfqpoint{1.075083in}{1.995465in}}{\pgfqpoint{1.070572in}{1.995465in}}%
\pgfpathcurveto{\pgfqpoint{1.066061in}{1.995465in}}{\pgfqpoint{1.061734in}{1.993673in}}{\pgfqpoint{1.058544in}{1.990483in}}%
\pgfpathcurveto{\pgfqpoint{1.055354in}{1.987293in}}{\pgfqpoint{1.053562in}{1.982966in}}{\pgfqpoint{1.053562in}{1.978455in}}%
\pgfpathcurveto{\pgfqpoint{1.053562in}{1.973943in}}{\pgfqpoint{1.055354in}{1.969616in}}{\pgfqpoint{1.058544in}{1.966426in}}%
\pgfpathcurveto{\pgfqpoint{1.061734in}{1.963237in}}{\pgfqpoint{1.066061in}{1.961444in}}{\pgfqpoint{1.070572in}{1.961444in}}%
\pgfpathlineto{\pgfqpoint{1.070572in}{1.961444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457871in}{1.839385in}}%
\pgfpathcurveto{\pgfqpoint{2.462383in}{1.839385in}}{\pgfqpoint{2.466710in}{1.841178in}}{\pgfqpoint{2.469900in}{1.844368in}}%
\pgfpathcurveto{\pgfqpoint{2.473089in}{1.847557in}}{\pgfqpoint{2.474882in}{1.851884in}}{\pgfqpoint{2.474882in}{1.856396in}}%
\pgfpathcurveto{\pgfqpoint{2.474882in}{1.860907in}}{\pgfqpoint{2.473089in}{1.865234in}}{\pgfqpoint{2.469900in}{1.868424in}}%
\pgfpathcurveto{\pgfqpoint{2.466710in}{1.871614in}}{\pgfqpoint{2.462383in}{1.873406in}}{\pgfqpoint{2.457871in}{1.873406in}}%
\pgfpathcurveto{\pgfqpoint{2.453360in}{1.873406in}}{\pgfqpoint{2.449033in}{1.871614in}}{\pgfqpoint{2.445843in}{1.868424in}}%
\pgfpathcurveto{\pgfqpoint{2.442653in}{1.865234in}}{\pgfqpoint{2.440861in}{1.860907in}}{\pgfqpoint{2.440861in}{1.856396in}}%
\pgfpathcurveto{\pgfqpoint{2.440861in}{1.851884in}}{\pgfqpoint{2.442653in}{1.847557in}}{\pgfqpoint{2.445843in}{1.844368in}}%
\pgfpathcurveto{\pgfqpoint{2.449033in}{1.841178in}}{\pgfqpoint{2.453360in}{1.839385in}}{\pgfqpoint{2.457871in}{1.839385in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{1.839385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167693in}{1.955863in}}%
\pgfpathcurveto{\pgfqpoint{1.172204in}{1.955863in}}{\pgfqpoint{1.176531in}{1.957655in}}{\pgfqpoint{1.179721in}{1.960845in}}%
\pgfpathcurveto{\pgfqpoint{1.182911in}{1.964035in}}{\pgfqpoint{1.184704in}{1.968362in}}{\pgfqpoint{1.184704in}{1.972873in}}%
\pgfpathcurveto{\pgfqpoint{1.184704in}{1.977384in}}{\pgfqpoint{1.182911in}{1.981711in}}{\pgfqpoint{1.179721in}{1.984901in}}%
\pgfpathcurveto{\pgfqpoint{1.176531in}{1.988091in}}{\pgfqpoint{1.172204in}{1.989884in}}{\pgfqpoint{1.167693in}{1.989884in}}%
\pgfpathcurveto{\pgfqpoint{1.163182in}{1.989884in}}{\pgfqpoint{1.158855in}{1.988091in}}{\pgfqpoint{1.155665in}{1.984901in}}%
\pgfpathcurveto{\pgfqpoint{1.152475in}{1.981711in}}{\pgfqpoint{1.150683in}{1.977384in}}{\pgfqpoint{1.150683in}{1.972873in}}%
\pgfpathcurveto{\pgfqpoint{1.150683in}{1.968362in}}{\pgfqpoint{1.152475in}{1.964035in}}{\pgfqpoint{1.155665in}{1.960845in}}%
\pgfpathcurveto{\pgfqpoint{1.158855in}{1.957655in}}{\pgfqpoint{1.163182in}{1.955863in}}{\pgfqpoint{1.167693in}{1.955863in}}%
\pgfpathlineto{\pgfqpoint{1.167693in}{1.955863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.423768in}{1.675769in}}%
\pgfpathcurveto{\pgfqpoint{2.428279in}{1.675769in}}{\pgfqpoint{2.432606in}{1.677562in}}{\pgfqpoint{2.435796in}{1.680752in}}%
\pgfpathcurveto{\pgfqpoint{2.438986in}{1.683942in}}{\pgfqpoint{2.440778in}{1.688269in}}{\pgfqpoint{2.440778in}{1.692780in}}%
\pgfpathcurveto{\pgfqpoint{2.440778in}{1.697291in}}{\pgfqpoint{2.438986in}{1.701618in}}{\pgfqpoint{2.435796in}{1.704808in}}%
\pgfpathcurveto{\pgfqpoint{2.432606in}{1.707998in}}{\pgfqpoint{2.428279in}{1.709790in}}{\pgfqpoint{2.423768in}{1.709790in}}%
\pgfpathcurveto{\pgfqpoint{2.419257in}{1.709790in}}{\pgfqpoint{2.414930in}{1.707998in}}{\pgfqpoint{2.411740in}{1.704808in}}%
\pgfpathcurveto{\pgfqpoint{2.408550in}{1.701618in}}{\pgfqpoint{2.406758in}{1.697291in}}{\pgfqpoint{2.406758in}{1.692780in}}%
\pgfpathcurveto{\pgfqpoint{2.406758in}{1.688269in}}{\pgfqpoint{2.408550in}{1.683942in}}{\pgfqpoint{2.411740in}{1.680752in}}%
\pgfpathcurveto{\pgfqpoint{2.414930in}{1.677562in}}{\pgfqpoint{2.419257in}{1.675769in}}{\pgfqpoint{2.423768in}{1.675769in}}%
\pgfpathlineto{\pgfqpoint{2.423768in}{1.675769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856047in}{1.846424in}}%
\pgfpathcurveto{\pgfqpoint{1.860558in}{1.846424in}}{\pgfqpoint{1.864885in}{1.848216in}}{\pgfqpoint{1.868075in}{1.851406in}}%
\pgfpathcurveto{\pgfqpoint{1.871265in}{1.854596in}}{\pgfqpoint{1.873057in}{1.858923in}}{\pgfqpoint{1.873057in}{1.863434in}}%
\pgfpathcurveto{\pgfqpoint{1.873057in}{1.867945in}}{\pgfqpoint{1.871265in}{1.872272in}}{\pgfqpoint{1.868075in}{1.875462in}}%
\pgfpathcurveto{\pgfqpoint{1.864885in}{1.878652in}}{\pgfqpoint{1.860558in}{1.880445in}}{\pgfqpoint{1.856047in}{1.880445in}}%
\pgfpathcurveto{\pgfqpoint{1.851536in}{1.880445in}}{\pgfqpoint{1.847209in}{1.878652in}}{\pgfqpoint{1.844019in}{1.875462in}}%
\pgfpathcurveto{\pgfqpoint{1.840829in}{1.872272in}}{\pgfqpoint{1.839037in}{1.867945in}}{\pgfqpoint{1.839037in}{1.863434in}}%
\pgfpathcurveto{\pgfqpoint{1.839037in}{1.858923in}}{\pgfqpoint{1.840829in}{1.854596in}}{\pgfqpoint{1.844019in}{1.851406in}}%
\pgfpathcurveto{\pgfqpoint{1.847209in}{1.848216in}}{\pgfqpoint{1.851536in}{1.846424in}}{\pgfqpoint{1.856047in}{1.846424in}}%
\pgfpathlineto{\pgfqpoint{1.856047in}{1.846424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582356in}{1.518288in}}%
\pgfpathcurveto{\pgfqpoint{2.586867in}{1.518288in}}{\pgfqpoint{2.591194in}{1.520081in}}{\pgfqpoint{2.594384in}{1.523271in}}%
\pgfpathcurveto{\pgfqpoint{2.597574in}{1.526460in}}{\pgfqpoint{2.599366in}{1.530787in}}{\pgfqpoint{2.599366in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.599366in}{1.539810in}}{\pgfqpoint{2.597574in}{1.544137in}}{\pgfqpoint{2.594384in}{1.547327in}}%
\pgfpathcurveto{\pgfqpoint{2.591194in}{1.550517in}}{\pgfqpoint{2.586867in}{1.552309in}}{\pgfqpoint{2.582356in}{1.552309in}}%
\pgfpathcurveto{\pgfqpoint{2.577845in}{1.552309in}}{\pgfqpoint{2.573518in}{1.550517in}}{\pgfqpoint{2.570328in}{1.547327in}}%
\pgfpathcurveto{\pgfqpoint{2.567138in}{1.544137in}}{\pgfqpoint{2.565346in}{1.539810in}}{\pgfqpoint{2.565346in}{1.535299in}}%
\pgfpathcurveto{\pgfqpoint{2.565346in}{1.530787in}}{\pgfqpoint{2.567138in}{1.526460in}}{\pgfqpoint{2.570328in}{1.523271in}}%
\pgfpathcurveto{\pgfqpoint{2.573518in}{1.520081in}}{\pgfqpoint{2.577845in}{1.518288in}}{\pgfqpoint{2.582356in}{1.518288in}}%
\pgfpathlineto{\pgfqpoint{2.582356in}{1.518288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209299in}{1.677341in}}%
\pgfpathcurveto{\pgfqpoint{2.213810in}{1.677341in}}{\pgfqpoint{2.218137in}{1.679133in}}{\pgfqpoint{2.221327in}{1.682323in}}%
\pgfpathcurveto{\pgfqpoint{2.224517in}{1.685513in}}{\pgfqpoint{2.226309in}{1.689840in}}{\pgfqpoint{2.226309in}{1.694351in}}%
\pgfpathcurveto{\pgfqpoint{2.226309in}{1.698862in}}{\pgfqpoint{2.224517in}{1.703189in}}{\pgfqpoint{2.221327in}{1.706379in}}%
\pgfpathcurveto{\pgfqpoint{2.218137in}{1.709569in}}{\pgfqpoint{2.213810in}{1.711361in}}{\pgfqpoint{2.209299in}{1.711361in}}%
\pgfpathcurveto{\pgfqpoint{2.204788in}{1.711361in}}{\pgfqpoint{2.200461in}{1.709569in}}{\pgfqpoint{2.197271in}{1.706379in}}%
\pgfpathcurveto{\pgfqpoint{2.194081in}{1.703189in}}{\pgfqpoint{2.192289in}{1.698862in}}{\pgfqpoint{2.192289in}{1.694351in}}%
\pgfpathcurveto{\pgfqpoint{2.192289in}{1.689840in}}{\pgfqpoint{2.194081in}{1.685513in}}{\pgfqpoint{2.197271in}{1.682323in}}%
\pgfpathcurveto{\pgfqpoint{2.200461in}{1.679133in}}{\pgfqpoint{2.204788in}{1.677341in}}{\pgfqpoint{2.209299in}{1.677341in}}%
\pgfpathlineto{\pgfqpoint{2.209299in}{1.677341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018130in}{1.711052in}}%
\pgfpathcurveto{\pgfqpoint{2.022641in}{1.711052in}}{\pgfqpoint{2.026968in}{1.712844in}}{\pgfqpoint{2.030158in}{1.716034in}}%
\pgfpathcurveto{\pgfqpoint{2.033348in}{1.719224in}}{\pgfqpoint{2.035140in}{1.723551in}}{\pgfqpoint{2.035140in}{1.728062in}}%
\pgfpathcurveto{\pgfqpoint{2.035140in}{1.732574in}}{\pgfqpoint{2.033348in}{1.736901in}}{\pgfqpoint{2.030158in}{1.740091in}}%
\pgfpathcurveto{\pgfqpoint{2.026968in}{1.743280in}}{\pgfqpoint{2.022641in}{1.745073in}}{\pgfqpoint{2.018130in}{1.745073in}}%
\pgfpathcurveto{\pgfqpoint{2.013619in}{1.745073in}}{\pgfqpoint{2.009292in}{1.743280in}}{\pgfqpoint{2.006102in}{1.740091in}}%
\pgfpathcurveto{\pgfqpoint{2.002912in}{1.736901in}}{\pgfqpoint{2.001120in}{1.732574in}}{\pgfqpoint{2.001120in}{1.728062in}}%
\pgfpathcurveto{\pgfqpoint{2.001120in}{1.723551in}}{\pgfqpoint{2.002912in}{1.719224in}}{\pgfqpoint{2.006102in}{1.716034in}}%
\pgfpathcurveto{\pgfqpoint{2.009292in}{1.712844in}}{\pgfqpoint{2.013619in}{1.711052in}}{\pgfqpoint{2.018130in}{1.711052in}}%
\pgfpathlineto{\pgfqpoint{2.018130in}{1.711052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690568in}{1.766239in}}%
\pgfpathcurveto{\pgfqpoint{1.695079in}{1.766239in}}{\pgfqpoint{1.699406in}{1.768032in}}{\pgfqpoint{1.702596in}{1.771222in}}%
\pgfpathcurveto{\pgfqpoint{1.705786in}{1.774411in}}{\pgfqpoint{1.707578in}{1.778738in}}{\pgfqpoint{1.707578in}{1.783250in}}%
\pgfpathcurveto{\pgfqpoint{1.707578in}{1.787761in}}{\pgfqpoint{1.705786in}{1.792088in}}{\pgfqpoint{1.702596in}{1.795278in}}%
\pgfpathcurveto{\pgfqpoint{1.699406in}{1.798468in}}{\pgfqpoint{1.695079in}{1.800260in}}{\pgfqpoint{1.690568in}{1.800260in}}%
\pgfpathcurveto{\pgfqpoint{1.686057in}{1.800260in}}{\pgfqpoint{1.681730in}{1.798468in}}{\pgfqpoint{1.678540in}{1.795278in}}%
\pgfpathcurveto{\pgfqpoint{1.675350in}{1.792088in}}{\pgfqpoint{1.673558in}{1.787761in}}{\pgfqpoint{1.673558in}{1.783250in}}%
\pgfpathcurveto{\pgfqpoint{1.673558in}{1.778738in}}{\pgfqpoint{1.675350in}{1.774411in}}{\pgfqpoint{1.678540in}{1.771222in}}%
\pgfpathcurveto{\pgfqpoint{1.681730in}{1.768032in}}{\pgfqpoint{1.686057in}{1.766239in}}{\pgfqpoint{1.690568in}{1.766239in}}%
\pgfpathlineto{\pgfqpoint{1.690568in}{1.766239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406140in}{1.913684in}}%
\pgfpathcurveto{\pgfqpoint{1.410652in}{1.913684in}}{\pgfqpoint{1.414979in}{1.915476in}}{\pgfqpoint{1.418168in}{1.918666in}}%
\pgfpathcurveto{\pgfqpoint{1.421358in}{1.921856in}}{\pgfqpoint{1.423151in}{1.926183in}}{\pgfqpoint{1.423151in}{1.930694in}}%
\pgfpathcurveto{\pgfqpoint{1.423151in}{1.935205in}}{\pgfqpoint{1.421358in}{1.939532in}}{\pgfqpoint{1.418168in}{1.942722in}}%
\pgfpathcurveto{\pgfqpoint{1.414979in}{1.945912in}}{\pgfqpoint{1.410652in}{1.947704in}}{\pgfqpoint{1.406140in}{1.947704in}}%
\pgfpathcurveto{\pgfqpoint{1.401629in}{1.947704in}}{\pgfqpoint{1.397302in}{1.945912in}}{\pgfqpoint{1.394112in}{1.942722in}}%
\pgfpathcurveto{\pgfqpoint{1.390922in}{1.939532in}}{\pgfqpoint{1.389130in}{1.935205in}}{\pgfqpoint{1.389130in}{1.930694in}}%
\pgfpathcurveto{\pgfqpoint{1.389130in}{1.926183in}}{\pgfqpoint{1.390922in}{1.921856in}}{\pgfqpoint{1.394112in}{1.918666in}}%
\pgfpathcurveto{\pgfqpoint{1.397302in}{1.915476in}}{\pgfqpoint{1.401629in}{1.913684in}}{\pgfqpoint{1.406140in}{1.913684in}}%
\pgfpathlineto{\pgfqpoint{1.406140in}{1.913684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114918in}{1.530475in}}%
\pgfpathcurveto{\pgfqpoint{2.119430in}{1.530475in}}{\pgfqpoint{2.123757in}{1.532267in}}{\pgfqpoint{2.126947in}{1.535457in}}%
\pgfpathcurveto{\pgfqpoint{2.130136in}{1.538647in}}{\pgfqpoint{2.131929in}{1.542974in}}{\pgfqpoint{2.131929in}{1.547485in}}%
\pgfpathcurveto{\pgfqpoint{2.131929in}{1.551996in}}{\pgfqpoint{2.130136in}{1.556323in}}{\pgfqpoint{2.126947in}{1.559513in}}%
\pgfpathcurveto{\pgfqpoint{2.123757in}{1.562703in}}{\pgfqpoint{2.119430in}{1.564495in}}{\pgfqpoint{2.114918in}{1.564495in}}%
\pgfpathcurveto{\pgfqpoint{2.110407in}{1.564495in}}{\pgfqpoint{2.106080in}{1.562703in}}{\pgfqpoint{2.102890in}{1.559513in}}%
\pgfpathcurveto{\pgfqpoint{2.099700in}{1.556323in}}{\pgfqpoint{2.097908in}{1.551996in}}{\pgfqpoint{2.097908in}{1.547485in}}%
\pgfpathcurveto{\pgfqpoint{2.097908in}{1.542974in}}{\pgfqpoint{2.099700in}{1.538647in}}{\pgfqpoint{2.102890in}{1.535457in}}%
\pgfpathcurveto{\pgfqpoint{2.106080in}{1.532267in}}{\pgfqpoint{2.110407in}{1.530475in}}{\pgfqpoint{2.114918in}{1.530475in}}%
\pgfpathlineto{\pgfqpoint{2.114918in}{1.530475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191692in}{1.610325in}}%
\pgfpathcurveto{\pgfqpoint{2.196203in}{1.610325in}}{\pgfqpoint{2.200530in}{1.612118in}}{\pgfqpoint{2.203720in}{1.615308in}}%
\pgfpathcurveto{\pgfqpoint{2.206910in}{1.618497in}}{\pgfqpoint{2.208702in}{1.622825in}}{\pgfqpoint{2.208702in}{1.627336in}}%
\pgfpathcurveto{\pgfqpoint{2.208702in}{1.631847in}}{\pgfqpoint{2.206910in}{1.636174in}}{\pgfqpoint{2.203720in}{1.639364in}}%
\pgfpathcurveto{\pgfqpoint{2.200530in}{1.642554in}}{\pgfqpoint{2.196203in}{1.644346in}}{\pgfqpoint{2.191692in}{1.644346in}}%
\pgfpathcurveto{\pgfqpoint{2.187181in}{1.644346in}}{\pgfqpoint{2.182854in}{1.642554in}}{\pgfqpoint{2.179664in}{1.639364in}}%
\pgfpathcurveto{\pgfqpoint{2.176474in}{1.636174in}}{\pgfqpoint{2.174681in}{1.631847in}}{\pgfqpoint{2.174681in}{1.627336in}}%
\pgfpathcurveto{\pgfqpoint{2.174681in}{1.622825in}}{\pgfqpoint{2.176474in}{1.618497in}}{\pgfqpoint{2.179664in}{1.615308in}}%
\pgfpathcurveto{\pgfqpoint{2.182854in}{1.612118in}}{\pgfqpoint{2.187181in}{1.610325in}}{\pgfqpoint{2.191692in}{1.610325in}}%
\pgfpathlineto{\pgfqpoint{2.191692in}{1.610325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932606in}{1.644456in}}%
\pgfpathcurveto{\pgfqpoint{1.937117in}{1.644456in}}{\pgfqpoint{1.941444in}{1.646248in}}{\pgfqpoint{1.944634in}{1.649438in}}%
\pgfpathcurveto{\pgfqpoint{1.947824in}{1.652628in}}{\pgfqpoint{1.949616in}{1.656955in}}{\pgfqpoint{1.949616in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{1.949616in}{1.665977in}}{\pgfqpoint{1.947824in}{1.670304in}}{\pgfqpoint{1.944634in}{1.673494in}}%
\pgfpathcurveto{\pgfqpoint{1.941444in}{1.676684in}}{\pgfqpoint{1.937117in}{1.678476in}}{\pgfqpoint{1.932606in}{1.678476in}}%
\pgfpathcurveto{\pgfqpoint{1.928095in}{1.678476in}}{\pgfqpoint{1.923768in}{1.676684in}}{\pgfqpoint{1.920578in}{1.673494in}}%
\pgfpathcurveto{\pgfqpoint{1.917388in}{1.670304in}}{\pgfqpoint{1.915595in}{1.665977in}}{\pgfqpoint{1.915595in}{1.661466in}}%
\pgfpathcurveto{\pgfqpoint{1.915595in}{1.656955in}}{\pgfqpoint{1.917388in}{1.652628in}}{\pgfqpoint{1.920578in}{1.649438in}}%
\pgfpathcurveto{\pgfqpoint{1.923768in}{1.646248in}}{\pgfqpoint{1.928095in}{1.644456in}}{\pgfqpoint{1.932606in}{1.644456in}}%
\pgfpathlineto{\pgfqpoint{1.932606in}{1.644456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652431in}{1.887557in}}%
\pgfpathcurveto{\pgfqpoint{1.656942in}{1.887557in}}{\pgfqpoint{1.661269in}{1.889349in}}{\pgfqpoint{1.664459in}{1.892539in}}%
\pgfpathcurveto{\pgfqpoint{1.667649in}{1.895729in}}{\pgfqpoint{1.669441in}{1.900056in}}{\pgfqpoint{1.669441in}{1.904567in}}%
\pgfpathcurveto{\pgfqpoint{1.669441in}{1.909078in}}{\pgfqpoint{1.667649in}{1.913405in}}{\pgfqpoint{1.664459in}{1.916595in}}%
\pgfpathcurveto{\pgfqpoint{1.661269in}{1.919785in}}{\pgfqpoint{1.656942in}{1.921577in}}{\pgfqpoint{1.652431in}{1.921577in}}%
\pgfpathcurveto{\pgfqpoint{1.647920in}{1.921577in}}{\pgfqpoint{1.643593in}{1.919785in}}{\pgfqpoint{1.640403in}{1.916595in}}%
\pgfpathcurveto{\pgfqpoint{1.637213in}{1.913405in}}{\pgfqpoint{1.635421in}{1.909078in}}{\pgfqpoint{1.635421in}{1.904567in}}%
\pgfpathcurveto{\pgfqpoint{1.635421in}{1.900056in}}{\pgfqpoint{1.637213in}{1.895729in}}{\pgfqpoint{1.640403in}{1.892539in}}%
\pgfpathcurveto{\pgfqpoint{1.643593in}{1.889349in}}{\pgfqpoint{1.647920in}{1.887557in}}{\pgfqpoint{1.652431in}{1.887557in}}%
\pgfpathlineto{\pgfqpoint{1.652431in}{1.887557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972327in}{1.354609in}}%
\pgfpathcurveto{\pgfqpoint{1.976838in}{1.354609in}}{\pgfqpoint{1.981165in}{1.356401in}}{\pgfqpoint{1.984355in}{1.359591in}}%
\pgfpathcurveto{\pgfqpoint{1.987545in}{1.362781in}}{\pgfqpoint{1.989337in}{1.367108in}}{\pgfqpoint{1.989337in}{1.371619in}}%
\pgfpathcurveto{\pgfqpoint{1.989337in}{1.376131in}}{\pgfqpoint{1.987545in}{1.380458in}}{\pgfqpoint{1.984355in}{1.383648in}}%
\pgfpathcurveto{\pgfqpoint{1.981165in}{1.386838in}}{\pgfqpoint{1.976838in}{1.388630in}}{\pgfqpoint{1.972327in}{1.388630in}}%
\pgfpathcurveto{\pgfqpoint{1.967815in}{1.388630in}}{\pgfqpoint{1.963488in}{1.386838in}}{\pgfqpoint{1.960299in}{1.383648in}}%
\pgfpathcurveto{\pgfqpoint{1.957109in}{1.380458in}}{\pgfqpoint{1.955316in}{1.376131in}}{\pgfqpoint{1.955316in}{1.371619in}}%
\pgfpathcurveto{\pgfqpoint{1.955316in}{1.367108in}}{\pgfqpoint{1.957109in}{1.362781in}}{\pgfqpoint{1.960299in}{1.359591in}}%
\pgfpathcurveto{\pgfqpoint{1.963488in}{1.356401in}}{\pgfqpoint{1.967815in}{1.354609in}}{\pgfqpoint{1.972327in}{1.354609in}}%
\pgfpathlineto{\pgfqpoint{1.972327in}{1.354609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841742in}{1.065425in}}%
\pgfpathcurveto{\pgfqpoint{1.846253in}{1.065425in}}{\pgfqpoint{1.850580in}{1.067217in}}{\pgfqpoint{1.853770in}{1.070407in}}%
\pgfpathcurveto{\pgfqpoint{1.856960in}{1.073597in}}{\pgfqpoint{1.858752in}{1.077924in}}{\pgfqpoint{1.858752in}{1.082435in}}%
\pgfpathcurveto{\pgfqpoint{1.858752in}{1.086946in}}{\pgfqpoint{1.856960in}{1.091273in}}{\pgfqpoint{1.853770in}{1.094463in}}%
\pgfpathcurveto{\pgfqpoint{1.850580in}{1.097653in}}{\pgfqpoint{1.846253in}{1.099445in}}{\pgfqpoint{1.841742in}{1.099445in}}%
\pgfpathcurveto{\pgfqpoint{1.837231in}{1.099445in}}{\pgfqpoint{1.832904in}{1.097653in}}{\pgfqpoint{1.829714in}{1.094463in}}%
\pgfpathcurveto{\pgfqpoint{1.826524in}{1.091273in}}{\pgfqpoint{1.824732in}{1.086946in}}{\pgfqpoint{1.824732in}{1.082435in}}%
\pgfpathcurveto{\pgfqpoint{1.824732in}{1.077924in}}{\pgfqpoint{1.826524in}{1.073597in}}{\pgfqpoint{1.829714in}{1.070407in}}%
\pgfpathcurveto{\pgfqpoint{1.832904in}{1.067217in}}{\pgfqpoint{1.837231in}{1.065425in}}{\pgfqpoint{1.841742in}{1.065425in}}%
\pgfpathlineto{\pgfqpoint{1.841742in}{1.065425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.429506in}{1.137496in}}%
\pgfpathcurveto{\pgfqpoint{2.434017in}{1.137496in}}{\pgfqpoint{2.438344in}{1.139288in}}{\pgfqpoint{2.441534in}{1.142478in}}%
\pgfpathcurveto{\pgfqpoint{2.444724in}{1.145668in}}{\pgfqpoint{2.446516in}{1.149995in}}{\pgfqpoint{2.446516in}{1.154506in}}%
\pgfpathcurveto{\pgfqpoint{2.446516in}{1.159018in}}{\pgfqpoint{2.444724in}{1.163345in}}{\pgfqpoint{2.441534in}{1.166535in}}%
\pgfpathcurveto{\pgfqpoint{2.438344in}{1.169724in}}{\pgfqpoint{2.434017in}{1.171517in}}{\pgfqpoint{2.429506in}{1.171517in}}%
\pgfpathcurveto{\pgfqpoint{2.424995in}{1.171517in}}{\pgfqpoint{2.420668in}{1.169724in}}{\pgfqpoint{2.417478in}{1.166535in}}%
\pgfpathcurveto{\pgfqpoint{2.414288in}{1.163345in}}{\pgfqpoint{2.412496in}{1.159018in}}{\pgfqpoint{2.412496in}{1.154506in}}%
\pgfpathcurveto{\pgfqpoint{2.412496in}{1.149995in}}{\pgfqpoint{2.414288in}{1.145668in}}{\pgfqpoint{2.417478in}{1.142478in}}%
\pgfpathcurveto{\pgfqpoint{2.420668in}{1.139288in}}{\pgfqpoint{2.424995in}{1.137496in}}{\pgfqpoint{2.429506in}{1.137496in}}%
\pgfpathlineto{\pgfqpoint{2.429506in}{1.137496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090467in}{1.119314in}}%
\pgfpathcurveto{\pgfqpoint{2.094978in}{1.119314in}}{\pgfqpoint{2.099305in}{1.121107in}}{\pgfqpoint{2.102495in}{1.124297in}}%
\pgfpathcurveto{\pgfqpoint{2.105685in}{1.127486in}}{\pgfqpoint{2.107477in}{1.131814in}}{\pgfqpoint{2.107477in}{1.136325in}}%
\pgfpathcurveto{\pgfqpoint{2.107477in}{1.140836in}}{\pgfqpoint{2.105685in}{1.145163in}}{\pgfqpoint{2.102495in}{1.148353in}}%
\pgfpathcurveto{\pgfqpoint{2.099305in}{1.151543in}}{\pgfqpoint{2.094978in}{1.153335in}}{\pgfqpoint{2.090467in}{1.153335in}}%
\pgfpathcurveto{\pgfqpoint{2.085956in}{1.153335in}}{\pgfqpoint{2.081629in}{1.151543in}}{\pgfqpoint{2.078439in}{1.148353in}}%
\pgfpathcurveto{\pgfqpoint{2.075249in}{1.145163in}}{\pgfqpoint{2.073457in}{1.140836in}}{\pgfqpoint{2.073457in}{1.136325in}}%
\pgfpathcurveto{\pgfqpoint{2.073457in}{1.131814in}}{\pgfqpoint{2.075249in}{1.127486in}}{\pgfqpoint{2.078439in}{1.124297in}}%
\pgfpathcurveto{\pgfqpoint{2.081629in}{1.121107in}}{\pgfqpoint{2.085956in}{1.119314in}}{\pgfqpoint{2.090467in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{2.090467in}{1.119314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960228in}{1.781393in}}%
\pgfpathcurveto{\pgfqpoint{1.964739in}{1.781393in}}{\pgfqpoint{1.969066in}{1.783186in}}{\pgfqpoint{1.972256in}{1.786376in}}%
\pgfpathcurveto{\pgfqpoint{1.975446in}{1.789566in}}{\pgfqpoint{1.977238in}{1.793893in}}{\pgfqpoint{1.977238in}{1.798404in}}%
\pgfpathcurveto{\pgfqpoint{1.977238in}{1.802915in}}{\pgfqpoint{1.975446in}{1.807242in}}{\pgfqpoint{1.972256in}{1.810432in}}%
\pgfpathcurveto{\pgfqpoint{1.969066in}{1.813622in}}{\pgfqpoint{1.964739in}{1.815414in}}{\pgfqpoint{1.960228in}{1.815414in}}%
\pgfpathcurveto{\pgfqpoint{1.955717in}{1.815414in}}{\pgfqpoint{1.951390in}{1.813622in}}{\pgfqpoint{1.948200in}{1.810432in}}%
\pgfpathcurveto{\pgfqpoint{1.945010in}{1.807242in}}{\pgfqpoint{1.943218in}{1.802915in}}{\pgfqpoint{1.943218in}{1.798404in}}%
\pgfpathcurveto{\pgfqpoint{1.943218in}{1.793893in}}{\pgfqpoint{1.945010in}{1.789566in}}{\pgfqpoint{1.948200in}{1.786376in}}%
\pgfpathcurveto{\pgfqpoint{1.951390in}{1.783186in}}{\pgfqpoint{1.955717in}{1.781393in}}{\pgfqpoint{1.960228in}{1.781393in}}%
\pgfpathlineto{\pgfqpoint{1.960228in}{1.781393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307967in}{1.926571in}}%
\pgfpathcurveto{\pgfqpoint{1.312478in}{1.926571in}}{\pgfqpoint{1.316805in}{1.928364in}}{\pgfqpoint{1.319995in}{1.931553in}}%
\pgfpathcurveto{\pgfqpoint{1.323185in}{1.934743in}}{\pgfqpoint{1.324977in}{1.939070in}}{\pgfqpoint{1.324977in}{1.943582in}}%
\pgfpathcurveto{\pgfqpoint{1.324977in}{1.948093in}}{\pgfqpoint{1.323185in}{1.952420in}}{\pgfqpoint{1.319995in}{1.955610in}}%
\pgfpathcurveto{\pgfqpoint{1.316805in}{1.958800in}}{\pgfqpoint{1.312478in}{1.960592in}}{\pgfqpoint{1.307967in}{1.960592in}}%
\pgfpathcurveto{\pgfqpoint{1.303456in}{1.960592in}}{\pgfqpoint{1.299129in}{1.958800in}}{\pgfqpoint{1.295939in}{1.955610in}}%
\pgfpathcurveto{\pgfqpoint{1.292749in}{1.952420in}}{\pgfqpoint{1.290957in}{1.948093in}}{\pgfqpoint{1.290957in}{1.943582in}}%
\pgfpathcurveto{\pgfqpoint{1.290957in}{1.939070in}}{\pgfqpoint{1.292749in}{1.934743in}}{\pgfqpoint{1.295939in}{1.931553in}}%
\pgfpathcurveto{\pgfqpoint{1.299129in}{1.928364in}}{\pgfqpoint{1.303456in}{1.926571in}}{\pgfqpoint{1.307967in}{1.926571in}}%
\pgfpathlineto{\pgfqpoint{1.307967in}{1.926571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483544in}{1.937711in}}%
\pgfpathcurveto{\pgfqpoint{1.488055in}{1.937711in}}{\pgfqpoint{1.492382in}{1.939504in}}{\pgfqpoint{1.495572in}{1.942694in}}%
\pgfpathcurveto{\pgfqpoint{1.498762in}{1.945883in}}{\pgfqpoint{1.500554in}{1.950210in}}{\pgfqpoint{1.500554in}{1.954722in}}%
\pgfpathcurveto{\pgfqpoint{1.500554in}{1.959233in}}{\pgfqpoint{1.498762in}{1.963560in}}{\pgfqpoint{1.495572in}{1.966750in}}%
\pgfpathcurveto{\pgfqpoint{1.492382in}{1.969940in}}{\pgfqpoint{1.488055in}{1.971732in}}{\pgfqpoint{1.483544in}{1.971732in}}%
\pgfpathcurveto{\pgfqpoint{1.479032in}{1.971732in}}{\pgfqpoint{1.474705in}{1.969940in}}{\pgfqpoint{1.471515in}{1.966750in}}%
\pgfpathcurveto{\pgfqpoint{1.468326in}{1.963560in}}{\pgfqpoint{1.466533in}{1.959233in}}{\pgfqpoint{1.466533in}{1.954722in}}%
\pgfpathcurveto{\pgfqpoint{1.466533in}{1.950210in}}{\pgfqpoint{1.468326in}{1.945883in}}{\pgfqpoint{1.471515in}{1.942694in}}%
\pgfpathcurveto{\pgfqpoint{1.474705in}{1.939504in}}{\pgfqpoint{1.479032in}{1.937711in}}{\pgfqpoint{1.483544in}{1.937711in}}%
\pgfpathlineto{\pgfqpoint{1.483544in}{1.937711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837059in}{1.684270in}}%
\pgfpathcurveto{\pgfqpoint{2.841570in}{1.684270in}}{\pgfqpoint{2.845897in}{1.686062in}}{\pgfqpoint{2.849087in}{1.689252in}}%
\pgfpathcurveto{\pgfqpoint{2.852277in}{1.692442in}}{\pgfqpoint{2.854069in}{1.696769in}}{\pgfqpoint{2.854069in}{1.701280in}}%
\pgfpathcurveto{\pgfqpoint{2.854069in}{1.705791in}}{\pgfqpoint{2.852277in}{1.710118in}}{\pgfqpoint{2.849087in}{1.713308in}}%
\pgfpathcurveto{\pgfqpoint{2.845897in}{1.716498in}}{\pgfqpoint{2.841570in}{1.718290in}}{\pgfqpoint{2.837059in}{1.718290in}}%
\pgfpathcurveto{\pgfqpoint{2.832548in}{1.718290in}}{\pgfqpoint{2.828221in}{1.716498in}}{\pgfqpoint{2.825031in}{1.713308in}}%
\pgfpathcurveto{\pgfqpoint{2.821841in}{1.710118in}}{\pgfqpoint{2.820049in}{1.705791in}}{\pgfqpoint{2.820049in}{1.701280in}}%
\pgfpathcurveto{\pgfqpoint{2.820049in}{1.696769in}}{\pgfqpoint{2.821841in}{1.692442in}}{\pgfqpoint{2.825031in}{1.689252in}}%
\pgfpathcurveto{\pgfqpoint{2.828221in}{1.686062in}}{\pgfqpoint{2.832548in}{1.684270in}}{\pgfqpoint{2.837059in}{1.684270in}}%
\pgfpathlineto{\pgfqpoint{2.837059in}{1.684270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744110in}{1.858797in}}%
\pgfpathcurveto{\pgfqpoint{1.748621in}{1.858797in}}{\pgfqpoint{1.752948in}{1.860589in}}{\pgfqpoint{1.756138in}{1.863779in}}%
\pgfpathcurveto{\pgfqpoint{1.759328in}{1.866969in}}{\pgfqpoint{1.761120in}{1.871296in}}{\pgfqpoint{1.761120in}{1.875807in}}%
\pgfpathcurveto{\pgfqpoint{1.761120in}{1.880318in}}{\pgfqpoint{1.759328in}{1.884646in}}{\pgfqpoint{1.756138in}{1.887835in}}%
\pgfpathcurveto{\pgfqpoint{1.752948in}{1.891025in}}{\pgfqpoint{1.748621in}{1.892818in}}{\pgfqpoint{1.744110in}{1.892818in}}%
\pgfpathcurveto{\pgfqpoint{1.739598in}{1.892818in}}{\pgfqpoint{1.735271in}{1.891025in}}{\pgfqpoint{1.732081in}{1.887835in}}%
\pgfpathcurveto{\pgfqpoint{1.728892in}{1.884646in}}{\pgfqpoint{1.727099in}{1.880318in}}{\pgfqpoint{1.727099in}{1.875807in}}%
\pgfpathcurveto{\pgfqpoint{1.727099in}{1.871296in}}{\pgfqpoint{1.728892in}{1.866969in}}{\pgfqpoint{1.732081in}{1.863779in}}%
\pgfpathcurveto{\pgfqpoint{1.735271in}{1.860589in}}{\pgfqpoint{1.739598in}{1.858797in}}{\pgfqpoint{1.744110in}{1.858797in}}%
\pgfpathlineto{\pgfqpoint{1.744110in}{1.858797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.706695in}{1.729414in}}%
\pgfpathcurveto{\pgfqpoint{1.711206in}{1.729414in}}{\pgfqpoint{1.715533in}{1.731206in}}{\pgfqpoint{1.718723in}{1.734396in}}%
\pgfpathcurveto{\pgfqpoint{1.721913in}{1.737586in}}{\pgfqpoint{1.723705in}{1.741913in}}{\pgfqpoint{1.723705in}{1.746424in}}%
\pgfpathcurveto{\pgfqpoint{1.723705in}{1.750935in}}{\pgfqpoint{1.721913in}{1.755263in}}{\pgfqpoint{1.718723in}{1.758452in}}%
\pgfpathcurveto{\pgfqpoint{1.715533in}{1.761642in}}{\pgfqpoint{1.711206in}{1.763435in}}{\pgfqpoint{1.706695in}{1.763435in}}%
\pgfpathcurveto{\pgfqpoint{1.702183in}{1.763435in}}{\pgfqpoint{1.697856in}{1.761642in}}{\pgfqpoint{1.694666in}{1.758452in}}%
\pgfpathcurveto{\pgfqpoint{1.691477in}{1.755263in}}{\pgfqpoint{1.689684in}{1.750935in}}{\pgfqpoint{1.689684in}{1.746424in}}%
\pgfpathcurveto{\pgfqpoint{1.689684in}{1.741913in}}{\pgfqpoint{1.691477in}{1.737586in}}{\pgfqpoint{1.694666in}{1.734396in}}%
\pgfpathcurveto{\pgfqpoint{1.697856in}{1.731206in}}{\pgfqpoint{1.702183in}{1.729414in}}{\pgfqpoint{1.706695in}{1.729414in}}%
\pgfpathlineto{\pgfqpoint{1.706695in}{1.729414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844786in}{1.623667in}}%
\pgfpathcurveto{\pgfqpoint{1.849298in}{1.623667in}}{\pgfqpoint{1.853625in}{1.625460in}}{\pgfqpoint{1.856814in}{1.628649in}}%
\pgfpathcurveto{\pgfqpoint{1.860004in}{1.631839in}}{\pgfqpoint{1.861797in}{1.636166in}}{\pgfqpoint{1.861797in}{1.640678in}}%
\pgfpathcurveto{\pgfqpoint{1.861797in}{1.645189in}}{\pgfqpoint{1.860004in}{1.649516in}}{\pgfqpoint{1.856814in}{1.652706in}}%
\pgfpathcurveto{\pgfqpoint{1.853625in}{1.655896in}}{\pgfqpoint{1.849298in}{1.657688in}}{\pgfqpoint{1.844786in}{1.657688in}}%
\pgfpathcurveto{\pgfqpoint{1.840275in}{1.657688in}}{\pgfqpoint{1.835948in}{1.655896in}}{\pgfqpoint{1.832758in}{1.652706in}}%
\pgfpathcurveto{\pgfqpoint{1.829568in}{1.649516in}}{\pgfqpoint{1.827776in}{1.645189in}}{\pgfqpoint{1.827776in}{1.640678in}}%
\pgfpathcurveto{\pgfqpoint{1.827776in}{1.636166in}}{\pgfqpoint{1.829568in}{1.631839in}}{\pgfqpoint{1.832758in}{1.628649in}}%
\pgfpathcurveto{\pgfqpoint{1.835948in}{1.625460in}}{\pgfqpoint{1.840275in}{1.623667in}}{\pgfqpoint{1.844786in}{1.623667in}}%
\pgfpathlineto{\pgfqpoint{1.844786in}{1.623667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303631in}{1.931507in}}%
\pgfpathcurveto{\pgfqpoint{1.308142in}{1.931507in}}{\pgfqpoint{1.312469in}{1.933300in}}{\pgfqpoint{1.315659in}{1.936489in}}%
\pgfpathcurveto{\pgfqpoint{1.318849in}{1.939679in}}{\pgfqpoint{1.320641in}{1.944006in}}{\pgfqpoint{1.320641in}{1.948518in}}%
\pgfpathcurveto{\pgfqpoint{1.320641in}{1.953029in}}{\pgfqpoint{1.318849in}{1.957356in}}{\pgfqpoint{1.315659in}{1.960546in}}%
\pgfpathcurveto{\pgfqpoint{1.312469in}{1.963736in}}{\pgfqpoint{1.308142in}{1.965528in}}{\pgfqpoint{1.303631in}{1.965528in}}%
\pgfpathcurveto{\pgfqpoint{1.299120in}{1.965528in}}{\pgfqpoint{1.294793in}{1.963736in}}{\pgfqpoint{1.291603in}{1.960546in}}%
\pgfpathcurveto{\pgfqpoint{1.288413in}{1.957356in}}{\pgfqpoint{1.286621in}{1.953029in}}{\pgfqpoint{1.286621in}{1.948518in}}%
\pgfpathcurveto{\pgfqpoint{1.286621in}{1.944006in}}{\pgfqpoint{1.288413in}{1.939679in}}{\pgfqpoint{1.291603in}{1.936489in}}%
\pgfpathcurveto{\pgfqpoint{1.294793in}{1.933300in}}{\pgfqpoint{1.299120in}{1.931507in}}{\pgfqpoint{1.303631in}{1.931507in}}%
\pgfpathlineto{\pgfqpoint{1.303631in}{1.931507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142798in}{1.828929in}}%
\pgfpathcurveto{\pgfqpoint{2.147309in}{1.828929in}}{\pgfqpoint{2.151636in}{1.830722in}}{\pgfqpoint{2.154826in}{1.833912in}}%
\pgfpathcurveto{\pgfqpoint{2.158016in}{1.837102in}}{\pgfqpoint{2.159808in}{1.841429in}}{\pgfqpoint{2.159808in}{1.845940in}}%
\pgfpathcurveto{\pgfqpoint{2.159808in}{1.850451in}}{\pgfqpoint{2.158016in}{1.854778in}}{\pgfqpoint{2.154826in}{1.857968in}}%
\pgfpathcurveto{\pgfqpoint{2.151636in}{1.861158in}}{\pgfqpoint{2.147309in}{1.862950in}}{\pgfqpoint{2.142798in}{1.862950in}}%
\pgfpathcurveto{\pgfqpoint{2.138287in}{1.862950in}}{\pgfqpoint{2.133960in}{1.861158in}}{\pgfqpoint{2.130770in}{1.857968in}}%
\pgfpathcurveto{\pgfqpoint{2.127580in}{1.854778in}}{\pgfqpoint{2.125788in}{1.850451in}}{\pgfqpoint{2.125788in}{1.845940in}}%
\pgfpathcurveto{\pgfqpoint{2.125788in}{1.841429in}}{\pgfqpoint{2.127580in}{1.837102in}}{\pgfqpoint{2.130770in}{1.833912in}}%
\pgfpathcurveto{\pgfqpoint{2.133960in}{1.830722in}}{\pgfqpoint{2.138287in}{1.828929in}}{\pgfqpoint{2.142798in}{1.828929in}}%
\pgfpathlineto{\pgfqpoint{2.142798in}{1.828929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143041in}{1.806959in}}%
\pgfpathcurveto{\pgfqpoint{2.147552in}{1.806959in}}{\pgfqpoint{2.151879in}{1.808752in}}{\pgfqpoint{2.155069in}{1.811941in}}%
\pgfpathcurveto{\pgfqpoint{2.158259in}{1.815131in}}{\pgfqpoint{2.160051in}{1.819458in}}{\pgfqpoint{2.160051in}{1.823970in}}%
\pgfpathcurveto{\pgfqpoint{2.160051in}{1.828481in}}{\pgfqpoint{2.158259in}{1.832808in}}{\pgfqpoint{2.155069in}{1.835998in}}%
\pgfpathcurveto{\pgfqpoint{2.151879in}{1.839188in}}{\pgfqpoint{2.147552in}{1.840980in}}{\pgfqpoint{2.143041in}{1.840980in}}%
\pgfpathcurveto{\pgfqpoint{2.138530in}{1.840980in}}{\pgfqpoint{2.134203in}{1.839188in}}{\pgfqpoint{2.131013in}{1.835998in}}%
\pgfpathcurveto{\pgfqpoint{2.127823in}{1.832808in}}{\pgfqpoint{2.126031in}{1.828481in}}{\pgfqpoint{2.126031in}{1.823970in}}%
\pgfpathcurveto{\pgfqpoint{2.126031in}{1.819458in}}{\pgfqpoint{2.127823in}{1.815131in}}{\pgfqpoint{2.131013in}{1.811941in}}%
\pgfpathcurveto{\pgfqpoint{2.134203in}{1.808752in}}{\pgfqpoint{2.138530in}{1.806959in}}{\pgfqpoint{2.143041in}{1.806959in}}%
\pgfpathlineto{\pgfqpoint{2.143041in}{1.806959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378017in}{1.931530in}}%
\pgfpathcurveto{\pgfqpoint{1.382528in}{1.931530in}}{\pgfqpoint{1.386856in}{1.933322in}}{\pgfqpoint{1.390045in}{1.936512in}}%
\pgfpathcurveto{\pgfqpoint{1.393235in}{1.939702in}}{\pgfqpoint{1.395028in}{1.944029in}}{\pgfqpoint{1.395028in}{1.948540in}}%
\pgfpathcurveto{\pgfqpoint{1.395028in}{1.953051in}}{\pgfqpoint{1.393235in}{1.957378in}}{\pgfqpoint{1.390045in}{1.960568in}}%
\pgfpathcurveto{\pgfqpoint{1.386856in}{1.963758in}}{\pgfqpoint{1.382528in}{1.965550in}}{\pgfqpoint{1.378017in}{1.965550in}}%
\pgfpathcurveto{\pgfqpoint{1.373506in}{1.965550in}}{\pgfqpoint{1.369179in}{1.963758in}}{\pgfqpoint{1.365989in}{1.960568in}}%
\pgfpathcurveto{\pgfqpoint{1.362799in}{1.957378in}}{\pgfqpoint{1.361007in}{1.953051in}}{\pgfqpoint{1.361007in}{1.948540in}}%
\pgfpathcurveto{\pgfqpoint{1.361007in}{1.944029in}}{\pgfqpoint{1.362799in}{1.939702in}}{\pgfqpoint{1.365989in}{1.936512in}}%
\pgfpathcurveto{\pgfqpoint{1.369179in}{1.933322in}}{\pgfqpoint{1.373506in}{1.931530in}}{\pgfqpoint{1.378017in}{1.931530in}}%
\pgfpathlineto{\pgfqpoint{1.378017in}{1.931530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261465in}{1.858004in}}%
\pgfpathcurveto{\pgfqpoint{2.265976in}{1.858004in}}{\pgfqpoint{2.270303in}{1.859796in}}{\pgfqpoint{2.273493in}{1.862986in}}%
\pgfpathcurveto{\pgfqpoint{2.276683in}{1.866176in}}{\pgfqpoint{2.278476in}{1.870503in}}{\pgfqpoint{2.278476in}{1.875014in}}%
\pgfpathcurveto{\pgfqpoint{2.278476in}{1.879525in}}{\pgfqpoint{2.276683in}{1.883852in}}{\pgfqpoint{2.273493in}{1.887042in}}%
\pgfpathcurveto{\pgfqpoint{2.270303in}{1.890232in}}{\pgfqpoint{2.265976in}{1.892025in}}{\pgfqpoint{2.261465in}{1.892025in}}%
\pgfpathcurveto{\pgfqpoint{2.256954in}{1.892025in}}{\pgfqpoint{2.252627in}{1.890232in}}{\pgfqpoint{2.249437in}{1.887042in}}%
\pgfpathcurveto{\pgfqpoint{2.246247in}{1.883852in}}{\pgfqpoint{2.244455in}{1.879525in}}{\pgfqpoint{2.244455in}{1.875014in}}%
\pgfpathcurveto{\pgfqpoint{2.244455in}{1.870503in}}{\pgfqpoint{2.246247in}{1.866176in}}{\pgfqpoint{2.249437in}{1.862986in}}%
\pgfpathcurveto{\pgfqpoint{2.252627in}{1.859796in}}{\pgfqpoint{2.256954in}{1.858004in}}{\pgfqpoint{2.261465in}{1.858004in}}%
\pgfpathlineto{\pgfqpoint{2.261465in}{1.858004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053478in}{1.962427in}}%
\pgfpathcurveto{\pgfqpoint{1.057989in}{1.962427in}}{\pgfqpoint{1.062316in}{1.964219in}}{\pgfqpoint{1.065506in}{1.967409in}}%
\pgfpathcurveto{\pgfqpoint{1.068696in}{1.970599in}}{\pgfqpoint{1.070488in}{1.974926in}}{\pgfqpoint{1.070488in}{1.979437in}}%
\pgfpathcurveto{\pgfqpoint{1.070488in}{1.983948in}}{\pgfqpoint{1.068696in}{1.988275in}}{\pgfqpoint{1.065506in}{1.991465in}}%
\pgfpathcurveto{\pgfqpoint{1.062316in}{1.994655in}}{\pgfqpoint{1.057989in}{1.996447in}}{\pgfqpoint{1.053478in}{1.996447in}}%
\pgfpathcurveto{\pgfqpoint{1.048967in}{1.996447in}}{\pgfqpoint{1.044640in}{1.994655in}}{\pgfqpoint{1.041450in}{1.991465in}}%
\pgfpathcurveto{\pgfqpoint{1.038260in}{1.988275in}}{\pgfqpoint{1.036468in}{1.983948in}}{\pgfqpoint{1.036468in}{1.979437in}}%
\pgfpathcurveto{\pgfqpoint{1.036468in}{1.974926in}}{\pgfqpoint{1.038260in}{1.970599in}}{\pgfqpoint{1.041450in}{1.967409in}}%
\pgfpathcurveto{\pgfqpoint{1.044640in}{1.964219in}}{\pgfqpoint{1.048967in}{1.962427in}}{\pgfqpoint{1.053478in}{1.962427in}}%
\pgfpathlineto{\pgfqpoint{1.053478in}{1.962427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607964in}{1.495525in}}%
\pgfpathcurveto{\pgfqpoint{2.612475in}{1.495525in}}{\pgfqpoint{2.616802in}{1.497317in}}{\pgfqpoint{2.619992in}{1.500507in}}%
\pgfpathcurveto{\pgfqpoint{2.623182in}{1.503697in}}{\pgfqpoint{2.624975in}{1.508024in}}{\pgfqpoint{2.624975in}{1.512535in}}%
\pgfpathcurveto{\pgfqpoint{2.624975in}{1.517046in}}{\pgfqpoint{2.623182in}{1.521373in}}{\pgfqpoint{2.619992in}{1.524563in}}%
\pgfpathcurveto{\pgfqpoint{2.616802in}{1.527753in}}{\pgfqpoint{2.612475in}{1.529545in}}{\pgfqpoint{2.607964in}{1.529545in}}%
\pgfpathcurveto{\pgfqpoint{2.603453in}{1.529545in}}{\pgfqpoint{2.599126in}{1.527753in}}{\pgfqpoint{2.595936in}{1.524563in}}%
\pgfpathcurveto{\pgfqpoint{2.592746in}{1.521373in}}{\pgfqpoint{2.590954in}{1.517046in}}{\pgfqpoint{2.590954in}{1.512535in}}%
\pgfpathcurveto{\pgfqpoint{2.590954in}{1.508024in}}{\pgfqpoint{2.592746in}{1.503697in}}{\pgfqpoint{2.595936in}{1.500507in}}%
\pgfpathcurveto{\pgfqpoint{2.599126in}{1.497317in}}{\pgfqpoint{2.603453in}{1.495525in}}{\pgfqpoint{2.607964in}{1.495525in}}%
\pgfpathlineto{\pgfqpoint{2.607964in}{1.495525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494349in}{1.837902in}}%
\pgfpathcurveto{\pgfqpoint{2.498860in}{1.837902in}}{\pgfqpoint{2.503187in}{1.839694in}}{\pgfqpoint{2.506377in}{1.842884in}}%
\pgfpathcurveto{\pgfqpoint{2.509567in}{1.846074in}}{\pgfqpoint{2.511359in}{1.850401in}}{\pgfqpoint{2.511359in}{1.854912in}}%
\pgfpathcurveto{\pgfqpoint{2.511359in}{1.859423in}}{\pgfqpoint{2.509567in}{1.863750in}}{\pgfqpoint{2.506377in}{1.866940in}}%
\pgfpathcurveto{\pgfqpoint{2.503187in}{1.870130in}}{\pgfqpoint{2.498860in}{1.871922in}}{\pgfqpoint{2.494349in}{1.871922in}}%
\pgfpathcurveto{\pgfqpoint{2.489838in}{1.871922in}}{\pgfqpoint{2.485511in}{1.870130in}}{\pgfqpoint{2.482321in}{1.866940in}}%
\pgfpathcurveto{\pgfqpoint{2.479131in}{1.863750in}}{\pgfqpoint{2.477338in}{1.859423in}}{\pgfqpoint{2.477338in}{1.854912in}}%
\pgfpathcurveto{\pgfqpoint{2.477338in}{1.850401in}}{\pgfqpoint{2.479131in}{1.846074in}}{\pgfqpoint{2.482321in}{1.842884in}}%
\pgfpathcurveto{\pgfqpoint{2.485511in}{1.839694in}}{\pgfqpoint{2.489838in}{1.837902in}}{\pgfqpoint{2.494349in}{1.837902in}}%
\pgfpathlineto{\pgfqpoint{2.494349in}{1.837902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.241869in}{1.951600in}}%
\pgfpathcurveto{\pgfqpoint{1.246380in}{1.951600in}}{\pgfqpoint{1.250707in}{1.953392in}}{\pgfqpoint{1.253897in}{1.956582in}}%
\pgfpathcurveto{\pgfqpoint{1.257087in}{1.959772in}}{\pgfqpoint{1.258879in}{1.964099in}}{\pgfqpoint{1.258879in}{1.968610in}}%
\pgfpathcurveto{\pgfqpoint{1.258879in}{1.973122in}}{\pgfqpoint{1.257087in}{1.977449in}}{\pgfqpoint{1.253897in}{1.980639in}}%
\pgfpathcurveto{\pgfqpoint{1.250707in}{1.983828in}}{\pgfqpoint{1.246380in}{1.985621in}}{\pgfqpoint{1.241869in}{1.985621in}}%
\pgfpathcurveto{\pgfqpoint{1.237358in}{1.985621in}}{\pgfqpoint{1.233031in}{1.983828in}}{\pgfqpoint{1.229841in}{1.980639in}}%
\pgfpathcurveto{\pgfqpoint{1.226651in}{1.977449in}}{\pgfqpoint{1.224859in}{1.973122in}}{\pgfqpoint{1.224859in}{1.968610in}}%
\pgfpathcurveto{\pgfqpoint{1.224859in}{1.964099in}}{\pgfqpoint{1.226651in}{1.959772in}}{\pgfqpoint{1.229841in}{1.956582in}}%
\pgfpathcurveto{\pgfqpoint{1.233031in}{1.953392in}}{\pgfqpoint{1.237358in}{1.951600in}}{\pgfqpoint{1.241869in}{1.951600in}}%
\pgfpathlineto{\pgfqpoint{1.241869in}{1.951600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.494434in}{1.751561in}}%
\pgfpathcurveto{\pgfqpoint{2.498945in}{1.751561in}}{\pgfqpoint{2.503272in}{1.753354in}}{\pgfqpoint{2.506462in}{1.756544in}}%
\pgfpathcurveto{\pgfqpoint{2.509652in}{1.759734in}}{\pgfqpoint{2.511444in}{1.764061in}}{\pgfqpoint{2.511444in}{1.768572in}}%
\pgfpathcurveto{\pgfqpoint{2.511444in}{1.773083in}}{\pgfqpoint{2.509652in}{1.777410in}}{\pgfqpoint{2.506462in}{1.780600in}}%
\pgfpathcurveto{\pgfqpoint{2.503272in}{1.783790in}}{\pgfqpoint{2.498945in}{1.785582in}}{\pgfqpoint{2.494434in}{1.785582in}}%
\pgfpathcurveto{\pgfqpoint{2.489922in}{1.785582in}}{\pgfqpoint{2.485595in}{1.783790in}}{\pgfqpoint{2.482405in}{1.780600in}}%
\pgfpathcurveto{\pgfqpoint{2.479216in}{1.777410in}}{\pgfqpoint{2.477423in}{1.773083in}}{\pgfqpoint{2.477423in}{1.768572in}}%
\pgfpathcurveto{\pgfqpoint{2.477423in}{1.764061in}}{\pgfqpoint{2.479216in}{1.759734in}}{\pgfqpoint{2.482405in}{1.756544in}}%
\pgfpathcurveto{\pgfqpoint{2.485595in}{1.753354in}}{\pgfqpoint{2.489922in}{1.751561in}}{\pgfqpoint{2.494434in}{1.751561in}}%
\pgfpathlineto{\pgfqpoint{2.494434in}{1.751561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666789in}{1.876121in}}%
\pgfpathcurveto{\pgfqpoint{1.671300in}{1.876121in}}{\pgfqpoint{1.675627in}{1.877913in}}{\pgfqpoint{1.678817in}{1.881103in}}%
\pgfpathcurveto{\pgfqpoint{1.682007in}{1.884293in}}{\pgfqpoint{1.683799in}{1.888620in}}{\pgfqpoint{1.683799in}{1.893131in}}%
\pgfpathcurveto{\pgfqpoint{1.683799in}{1.897642in}}{\pgfqpoint{1.682007in}{1.901969in}}{\pgfqpoint{1.678817in}{1.905159in}}%
\pgfpathcurveto{\pgfqpoint{1.675627in}{1.908349in}}{\pgfqpoint{1.671300in}{1.910141in}}{\pgfqpoint{1.666789in}{1.910141in}}%
\pgfpathcurveto{\pgfqpoint{1.662278in}{1.910141in}}{\pgfqpoint{1.657951in}{1.908349in}}{\pgfqpoint{1.654761in}{1.905159in}}%
\pgfpathcurveto{\pgfqpoint{1.651571in}{1.901969in}}{\pgfqpoint{1.649779in}{1.897642in}}{\pgfqpoint{1.649779in}{1.893131in}}%
\pgfpathcurveto{\pgfqpoint{1.649779in}{1.888620in}}{\pgfqpoint{1.651571in}{1.884293in}}{\pgfqpoint{1.654761in}{1.881103in}}%
\pgfpathcurveto{\pgfqpoint{1.657951in}{1.877913in}}{\pgfqpoint{1.662278in}{1.876121in}}{\pgfqpoint{1.666789in}{1.876121in}}%
\pgfpathlineto{\pgfqpoint{1.666789in}{1.876121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699448in}{1.734412in}}%
\pgfpathcurveto{\pgfqpoint{2.703959in}{1.734412in}}{\pgfqpoint{2.708286in}{1.736205in}}{\pgfqpoint{2.711476in}{1.739394in}}%
\pgfpathcurveto{\pgfqpoint{2.714666in}{1.742584in}}{\pgfqpoint{2.716459in}{1.746911in}}{\pgfqpoint{2.716459in}{1.751423in}}%
\pgfpathcurveto{\pgfqpoint{2.716459in}{1.755934in}}{\pgfqpoint{2.714666in}{1.760261in}}{\pgfqpoint{2.711476in}{1.763451in}}%
\pgfpathcurveto{\pgfqpoint{2.708286in}{1.766641in}}{\pgfqpoint{2.703959in}{1.768433in}}{\pgfqpoint{2.699448in}{1.768433in}}%
\pgfpathcurveto{\pgfqpoint{2.694937in}{1.768433in}}{\pgfqpoint{2.690610in}{1.766641in}}{\pgfqpoint{2.687420in}{1.763451in}}%
\pgfpathcurveto{\pgfqpoint{2.684230in}{1.760261in}}{\pgfqpoint{2.682438in}{1.755934in}}{\pgfqpoint{2.682438in}{1.751423in}}%
\pgfpathcurveto{\pgfqpoint{2.682438in}{1.746911in}}{\pgfqpoint{2.684230in}{1.742584in}}{\pgfqpoint{2.687420in}{1.739394in}}%
\pgfpathcurveto{\pgfqpoint{2.690610in}{1.736205in}}{\pgfqpoint{2.694937in}{1.734412in}}{\pgfqpoint{2.699448in}{1.734412in}}%
\pgfpathlineto{\pgfqpoint{2.699448in}{1.734412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127811in}{1.953782in}}%
\pgfpathcurveto{\pgfqpoint{1.132322in}{1.953782in}}{\pgfqpoint{1.136649in}{1.955574in}}{\pgfqpoint{1.139839in}{1.958764in}}%
\pgfpathcurveto{\pgfqpoint{1.143029in}{1.961954in}}{\pgfqpoint{1.144821in}{1.966281in}}{\pgfqpoint{1.144821in}{1.970792in}}%
\pgfpathcurveto{\pgfqpoint{1.144821in}{1.975303in}}{\pgfqpoint{1.143029in}{1.979630in}}{\pgfqpoint{1.139839in}{1.982820in}}%
\pgfpathcurveto{\pgfqpoint{1.136649in}{1.986010in}}{\pgfqpoint{1.132322in}{1.987803in}}{\pgfqpoint{1.127811in}{1.987803in}}%
\pgfpathcurveto{\pgfqpoint{1.123300in}{1.987803in}}{\pgfqpoint{1.118973in}{1.986010in}}{\pgfqpoint{1.115783in}{1.982820in}}%
\pgfpathcurveto{\pgfqpoint{1.112593in}{1.979630in}}{\pgfqpoint{1.110801in}{1.975303in}}{\pgfqpoint{1.110801in}{1.970792in}}%
\pgfpathcurveto{\pgfqpoint{1.110801in}{1.966281in}}{\pgfqpoint{1.112593in}{1.961954in}}{\pgfqpoint{1.115783in}{1.958764in}}%
\pgfpathcurveto{\pgfqpoint{1.118973in}{1.955574in}}{\pgfqpoint{1.123300in}{1.953782in}}{\pgfqpoint{1.127811in}{1.953782in}}%
\pgfpathlineto{\pgfqpoint{1.127811in}{1.953782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157933in}{1.951023in}}%
\pgfpathcurveto{\pgfqpoint{1.162444in}{1.951023in}}{\pgfqpoint{1.166771in}{1.952815in}}{\pgfqpoint{1.169961in}{1.956005in}}%
\pgfpathcurveto{\pgfqpoint{1.173151in}{1.959195in}}{\pgfqpoint{1.174943in}{1.963522in}}{\pgfqpoint{1.174943in}{1.968033in}}%
\pgfpathcurveto{\pgfqpoint{1.174943in}{1.972544in}}{\pgfqpoint{1.173151in}{1.976871in}}{\pgfqpoint{1.169961in}{1.980061in}}%
\pgfpathcurveto{\pgfqpoint{1.166771in}{1.983251in}}{\pgfqpoint{1.162444in}{1.985043in}}{\pgfqpoint{1.157933in}{1.985043in}}%
\pgfpathcurveto{\pgfqpoint{1.153422in}{1.985043in}}{\pgfqpoint{1.149095in}{1.983251in}}{\pgfqpoint{1.145905in}{1.980061in}}%
\pgfpathcurveto{\pgfqpoint{1.142715in}{1.976871in}}{\pgfqpoint{1.140922in}{1.972544in}}{\pgfqpoint{1.140922in}{1.968033in}}%
\pgfpathcurveto{\pgfqpoint{1.140922in}{1.963522in}}{\pgfqpoint{1.142715in}{1.959195in}}{\pgfqpoint{1.145905in}{1.956005in}}%
\pgfpathcurveto{\pgfqpoint{1.149095in}{1.952815in}}{\pgfqpoint{1.153422in}{1.951023in}}{\pgfqpoint{1.157933in}{1.951023in}}%
\pgfpathlineto{\pgfqpoint{1.157933in}{1.951023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195275in}{1.927983in}}%
\pgfpathcurveto{\pgfqpoint{1.199787in}{1.927983in}}{\pgfqpoint{1.204114in}{1.929775in}}{\pgfqpoint{1.207304in}{1.932965in}}%
\pgfpathcurveto{\pgfqpoint{1.210494in}{1.936155in}}{\pgfqpoint{1.212286in}{1.940482in}}{\pgfqpoint{1.212286in}{1.944993in}}%
\pgfpathcurveto{\pgfqpoint{1.212286in}{1.949504in}}{\pgfqpoint{1.210494in}{1.953831in}}{\pgfqpoint{1.207304in}{1.957021in}}%
\pgfpathcurveto{\pgfqpoint{1.204114in}{1.960211in}}{\pgfqpoint{1.199787in}{1.962004in}}{\pgfqpoint{1.195275in}{1.962004in}}%
\pgfpathcurveto{\pgfqpoint{1.190764in}{1.962004in}}{\pgfqpoint{1.186437in}{1.960211in}}{\pgfqpoint{1.183247in}{1.957021in}}%
\pgfpathcurveto{\pgfqpoint{1.180057in}{1.953831in}}{\pgfqpoint{1.178265in}{1.949504in}}{\pgfqpoint{1.178265in}{1.944993in}}%
\pgfpathcurveto{\pgfqpoint{1.178265in}{1.940482in}}{\pgfqpoint{1.180057in}{1.936155in}}{\pgfqpoint{1.183247in}{1.932965in}}%
\pgfpathcurveto{\pgfqpoint{1.186437in}{1.929775in}}{\pgfqpoint{1.190764in}{1.927983in}}{\pgfqpoint{1.195275in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{1.195275in}{1.927983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303101in}{1.948081in}}%
\pgfpathcurveto{\pgfqpoint{1.307612in}{1.948081in}}{\pgfqpoint{1.311939in}{1.949873in}}{\pgfqpoint{1.315129in}{1.953063in}}%
\pgfpathcurveto{\pgfqpoint{1.318319in}{1.956253in}}{\pgfqpoint{1.320111in}{1.960580in}}{\pgfqpoint{1.320111in}{1.965091in}}%
\pgfpathcurveto{\pgfqpoint{1.320111in}{1.969603in}}{\pgfqpoint{1.318319in}{1.973930in}}{\pgfqpoint{1.315129in}{1.977120in}}%
\pgfpathcurveto{\pgfqpoint{1.311939in}{1.980310in}}{\pgfqpoint{1.307612in}{1.982102in}}{\pgfqpoint{1.303101in}{1.982102in}}%
\pgfpathcurveto{\pgfqpoint{1.298590in}{1.982102in}}{\pgfqpoint{1.294263in}{1.980310in}}{\pgfqpoint{1.291073in}{1.977120in}}%
\pgfpathcurveto{\pgfqpoint{1.287883in}{1.973930in}}{\pgfqpoint{1.286091in}{1.969603in}}{\pgfqpoint{1.286091in}{1.965091in}}%
\pgfpathcurveto{\pgfqpoint{1.286091in}{1.960580in}}{\pgfqpoint{1.287883in}{1.956253in}}{\pgfqpoint{1.291073in}{1.953063in}}%
\pgfpathcurveto{\pgfqpoint{1.294263in}{1.949873in}}{\pgfqpoint{1.298590in}{1.948081in}}{\pgfqpoint{1.303101in}{1.948081in}}%
\pgfpathlineto{\pgfqpoint{1.303101in}{1.948081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089562in}{1.956514in}}%
\pgfpathcurveto{\pgfqpoint{1.094073in}{1.956514in}}{\pgfqpoint{1.098400in}{1.958306in}}{\pgfqpoint{1.101590in}{1.961496in}}%
\pgfpathcurveto{\pgfqpoint{1.104780in}{1.964686in}}{\pgfqpoint{1.106572in}{1.969013in}}{\pgfqpoint{1.106572in}{1.973524in}}%
\pgfpathcurveto{\pgfqpoint{1.106572in}{1.978035in}}{\pgfqpoint{1.104780in}{1.982362in}}{\pgfqpoint{1.101590in}{1.985552in}}%
\pgfpathcurveto{\pgfqpoint{1.098400in}{1.988742in}}{\pgfqpoint{1.094073in}{1.990534in}}{\pgfqpoint{1.089562in}{1.990534in}}%
\pgfpathcurveto{\pgfqpoint{1.085050in}{1.990534in}}{\pgfqpoint{1.080723in}{1.988742in}}{\pgfqpoint{1.077533in}{1.985552in}}%
\pgfpathcurveto{\pgfqpoint{1.074344in}{1.982362in}}{\pgfqpoint{1.072551in}{1.978035in}}{\pgfqpoint{1.072551in}{1.973524in}}%
\pgfpathcurveto{\pgfqpoint{1.072551in}{1.969013in}}{\pgfqpoint{1.074344in}{1.964686in}}{\pgfqpoint{1.077533in}{1.961496in}}%
\pgfpathcurveto{\pgfqpoint{1.080723in}{1.958306in}}{\pgfqpoint{1.085050in}{1.956514in}}{\pgfqpoint{1.089562in}{1.956514in}}%
\pgfpathlineto{\pgfqpoint{1.089562in}{1.956514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130949in}{1.900506in}}%
\pgfpathcurveto{\pgfqpoint{2.135461in}{1.900506in}}{\pgfqpoint{2.139788in}{1.902298in}}{\pgfqpoint{2.142978in}{1.905488in}}%
\pgfpathcurveto{\pgfqpoint{2.146167in}{1.908678in}}{\pgfqpoint{2.147960in}{1.913005in}}{\pgfqpoint{2.147960in}{1.917516in}}%
\pgfpathcurveto{\pgfqpoint{2.147960in}{1.922027in}}{\pgfqpoint{2.146167in}{1.926354in}}{\pgfqpoint{2.142978in}{1.929544in}}%
\pgfpathcurveto{\pgfqpoint{2.139788in}{1.932734in}}{\pgfqpoint{2.135461in}{1.934527in}}{\pgfqpoint{2.130949in}{1.934527in}}%
\pgfpathcurveto{\pgfqpoint{2.126438in}{1.934527in}}{\pgfqpoint{2.122111in}{1.932734in}}{\pgfqpoint{2.118921in}{1.929544in}}%
\pgfpathcurveto{\pgfqpoint{2.115731in}{1.926354in}}{\pgfqpoint{2.113939in}{1.922027in}}{\pgfqpoint{2.113939in}{1.917516in}}%
\pgfpathcurveto{\pgfqpoint{2.113939in}{1.913005in}}{\pgfqpoint{2.115731in}{1.908678in}}{\pgfqpoint{2.118921in}{1.905488in}}%
\pgfpathcurveto{\pgfqpoint{2.122111in}{1.902298in}}{\pgfqpoint{2.126438in}{1.900506in}}{\pgfqpoint{2.130949in}{1.900506in}}%
\pgfpathlineto{\pgfqpoint{2.130949in}{1.900506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062711in}{1.961896in}}%
\pgfpathcurveto{\pgfqpoint{1.067222in}{1.961896in}}{\pgfqpoint{1.071549in}{1.963688in}}{\pgfqpoint{1.074739in}{1.966878in}}%
\pgfpathcurveto{\pgfqpoint{1.077929in}{1.970068in}}{\pgfqpoint{1.079722in}{1.974395in}}{\pgfqpoint{1.079722in}{1.978906in}}%
\pgfpathcurveto{\pgfqpoint{1.079722in}{1.983418in}}{\pgfqpoint{1.077929in}{1.987745in}}{\pgfqpoint{1.074739in}{1.990934in}}%
\pgfpathcurveto{\pgfqpoint{1.071549in}{1.994124in}}{\pgfqpoint{1.067222in}{1.995917in}}{\pgfqpoint{1.062711in}{1.995917in}}%
\pgfpathcurveto{\pgfqpoint{1.058200in}{1.995917in}}{\pgfqpoint{1.053873in}{1.994124in}}{\pgfqpoint{1.050683in}{1.990934in}}%
\pgfpathcurveto{\pgfqpoint{1.047493in}{1.987745in}}{\pgfqpoint{1.045701in}{1.983418in}}{\pgfqpoint{1.045701in}{1.978906in}}%
\pgfpathcurveto{\pgfqpoint{1.045701in}{1.974395in}}{\pgfqpoint{1.047493in}{1.970068in}}{\pgfqpoint{1.050683in}{1.966878in}}%
\pgfpathcurveto{\pgfqpoint{1.053873in}{1.963688in}}{\pgfqpoint{1.058200in}{1.961896in}}{\pgfqpoint{1.062711in}{1.961896in}}%
\pgfpathlineto{\pgfqpoint{1.062711in}{1.961896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704624in}{1.911286in}}%
\pgfpathcurveto{\pgfqpoint{1.709135in}{1.911286in}}{\pgfqpoint{1.713462in}{1.913079in}}{\pgfqpoint{1.716652in}{1.916268in}}%
\pgfpathcurveto{\pgfqpoint{1.719842in}{1.919458in}}{\pgfqpoint{1.721634in}{1.923785in}}{\pgfqpoint{1.721634in}{1.928297in}}%
\pgfpathcurveto{\pgfqpoint{1.721634in}{1.932808in}}{\pgfqpoint{1.719842in}{1.937135in}}{\pgfqpoint{1.716652in}{1.940325in}}%
\pgfpathcurveto{\pgfqpoint{1.713462in}{1.943515in}}{\pgfqpoint{1.709135in}{1.945307in}}{\pgfqpoint{1.704624in}{1.945307in}}%
\pgfpathcurveto{\pgfqpoint{1.700113in}{1.945307in}}{\pgfqpoint{1.695786in}{1.943515in}}{\pgfqpoint{1.692596in}{1.940325in}}%
\pgfpathcurveto{\pgfqpoint{1.689406in}{1.937135in}}{\pgfqpoint{1.687614in}{1.932808in}}{\pgfqpoint{1.687614in}{1.928297in}}%
\pgfpathcurveto{\pgfqpoint{1.687614in}{1.923785in}}{\pgfqpoint{1.689406in}{1.919458in}}{\pgfqpoint{1.692596in}{1.916268in}}%
\pgfpathcurveto{\pgfqpoint{1.695786in}{1.913079in}}{\pgfqpoint{1.700113in}{1.911286in}}{\pgfqpoint{1.704624in}{1.911286in}}%
\pgfpathlineto{\pgfqpoint{1.704624in}{1.911286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.245757in}{1.951377in}}%
\pgfpathcurveto{\pgfqpoint{1.250268in}{1.951377in}}{\pgfqpoint{1.254595in}{1.953169in}}{\pgfqpoint{1.257785in}{1.956359in}}%
\pgfpathcurveto{\pgfqpoint{1.260975in}{1.959549in}}{\pgfqpoint{1.262767in}{1.963876in}}{\pgfqpoint{1.262767in}{1.968387in}}%
\pgfpathcurveto{\pgfqpoint{1.262767in}{1.972898in}}{\pgfqpoint{1.260975in}{1.977225in}}{\pgfqpoint{1.257785in}{1.980415in}}%
\pgfpathcurveto{\pgfqpoint{1.254595in}{1.983605in}}{\pgfqpoint{1.250268in}{1.985397in}}{\pgfqpoint{1.245757in}{1.985397in}}%
\pgfpathcurveto{\pgfqpoint{1.241245in}{1.985397in}}{\pgfqpoint{1.236918in}{1.983605in}}{\pgfqpoint{1.233729in}{1.980415in}}%
\pgfpathcurveto{\pgfqpoint{1.230539in}{1.977225in}}{\pgfqpoint{1.228746in}{1.972898in}}{\pgfqpoint{1.228746in}{1.968387in}}%
\pgfpathcurveto{\pgfqpoint{1.228746in}{1.963876in}}{\pgfqpoint{1.230539in}{1.959549in}}{\pgfqpoint{1.233729in}{1.956359in}}%
\pgfpathcurveto{\pgfqpoint{1.236918in}{1.953169in}}{\pgfqpoint{1.241245in}{1.951377in}}{\pgfqpoint{1.245757in}{1.951377in}}%
\pgfpathlineto{\pgfqpoint{1.245757in}{1.951377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059543in}{1.270711in}}%
\pgfpathcurveto{\pgfqpoint{2.064054in}{1.270711in}}{\pgfqpoint{2.068381in}{1.272503in}}{\pgfqpoint{2.071571in}{1.275693in}}%
\pgfpathcurveto{\pgfqpoint{2.074761in}{1.278883in}}{\pgfqpoint{2.076553in}{1.283210in}}{\pgfqpoint{2.076553in}{1.287721in}}%
\pgfpathcurveto{\pgfqpoint{2.076553in}{1.292232in}}{\pgfqpoint{2.074761in}{1.296559in}}{\pgfqpoint{2.071571in}{1.299749in}}%
\pgfpathcurveto{\pgfqpoint{2.068381in}{1.302939in}}{\pgfqpoint{2.064054in}{1.304731in}}{\pgfqpoint{2.059543in}{1.304731in}}%
\pgfpathcurveto{\pgfqpoint{2.055032in}{1.304731in}}{\pgfqpoint{2.050705in}{1.302939in}}{\pgfqpoint{2.047515in}{1.299749in}}%
\pgfpathcurveto{\pgfqpoint{2.044325in}{1.296559in}}{\pgfqpoint{2.042533in}{1.292232in}}{\pgfqpoint{2.042533in}{1.287721in}}%
\pgfpathcurveto{\pgfqpoint{2.042533in}{1.283210in}}{\pgfqpoint{2.044325in}{1.278883in}}{\pgfqpoint{2.047515in}{1.275693in}}%
\pgfpathcurveto{\pgfqpoint{2.050705in}{1.272503in}}{\pgfqpoint{2.055032in}{1.270711in}}{\pgfqpoint{2.059543in}{1.270711in}}%
\pgfpathlineto{\pgfqpoint{2.059543in}{1.270711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732297in}{1.754280in}}%
\pgfpathcurveto{\pgfqpoint{2.736809in}{1.754280in}}{\pgfqpoint{2.741136in}{1.756072in}}{\pgfqpoint{2.744325in}{1.759262in}}%
\pgfpathcurveto{\pgfqpoint{2.747515in}{1.762452in}}{\pgfqpoint{2.749308in}{1.766779in}}{\pgfqpoint{2.749308in}{1.771290in}}%
\pgfpathcurveto{\pgfqpoint{2.749308in}{1.775802in}}{\pgfqpoint{2.747515in}{1.780129in}}{\pgfqpoint{2.744325in}{1.783319in}}%
\pgfpathcurveto{\pgfqpoint{2.741136in}{1.786508in}}{\pgfqpoint{2.736809in}{1.788301in}}{\pgfqpoint{2.732297in}{1.788301in}}%
\pgfpathcurveto{\pgfqpoint{2.727786in}{1.788301in}}{\pgfqpoint{2.723459in}{1.786508in}}{\pgfqpoint{2.720269in}{1.783319in}}%
\pgfpathcurveto{\pgfqpoint{2.717079in}{1.780129in}}{\pgfqpoint{2.715287in}{1.775802in}}{\pgfqpoint{2.715287in}{1.771290in}}%
\pgfpathcurveto{\pgfqpoint{2.715287in}{1.766779in}}{\pgfqpoint{2.717079in}{1.762452in}}{\pgfqpoint{2.720269in}{1.759262in}}%
\pgfpathcurveto{\pgfqpoint{2.723459in}{1.756072in}}{\pgfqpoint{2.727786in}{1.754280in}}{\pgfqpoint{2.732297in}{1.754280in}}%
\pgfpathlineto{\pgfqpoint{2.732297in}{1.754280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102338in}{1.959619in}}%
\pgfpathcurveto{\pgfqpoint{1.106849in}{1.959619in}}{\pgfqpoint{1.111176in}{1.961411in}}{\pgfqpoint{1.114366in}{1.964601in}}%
\pgfpathcurveto{\pgfqpoint{1.117556in}{1.967791in}}{\pgfqpoint{1.119348in}{1.972118in}}{\pgfqpoint{1.119348in}{1.976629in}}%
\pgfpathcurveto{\pgfqpoint{1.119348in}{1.981140in}}{\pgfqpoint{1.117556in}{1.985467in}}{\pgfqpoint{1.114366in}{1.988657in}}%
\pgfpathcurveto{\pgfqpoint{1.111176in}{1.991847in}}{\pgfqpoint{1.106849in}{1.993639in}}{\pgfqpoint{1.102338in}{1.993639in}}%
\pgfpathcurveto{\pgfqpoint{1.097827in}{1.993639in}}{\pgfqpoint{1.093500in}{1.991847in}}{\pgfqpoint{1.090310in}{1.988657in}}%
\pgfpathcurveto{\pgfqpoint{1.087120in}{1.985467in}}{\pgfqpoint{1.085328in}{1.981140in}}{\pgfqpoint{1.085328in}{1.976629in}}%
\pgfpathcurveto{\pgfqpoint{1.085328in}{1.972118in}}{\pgfqpoint{1.087120in}{1.967791in}}{\pgfqpoint{1.090310in}{1.964601in}}%
\pgfpathcurveto{\pgfqpoint{1.093500in}{1.961411in}}{\pgfqpoint{1.097827in}{1.959619in}}{\pgfqpoint{1.102338in}{1.959619in}}%
\pgfpathlineto{\pgfqpoint{1.102338in}{1.959619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319581in}{1.907389in}}%
\pgfpathcurveto{\pgfqpoint{1.324092in}{1.907389in}}{\pgfqpoint{1.328419in}{1.909182in}}{\pgfqpoint{1.331609in}{1.912371in}}%
\pgfpathcurveto{\pgfqpoint{1.334799in}{1.915561in}}{\pgfqpoint{1.336591in}{1.919888in}}{\pgfqpoint{1.336591in}{1.924400in}}%
\pgfpathcurveto{\pgfqpoint{1.336591in}{1.928911in}}{\pgfqpoint{1.334799in}{1.933238in}}{\pgfqpoint{1.331609in}{1.936428in}}%
\pgfpathcurveto{\pgfqpoint{1.328419in}{1.939618in}}{\pgfqpoint{1.324092in}{1.941410in}}{\pgfqpoint{1.319581in}{1.941410in}}%
\pgfpathcurveto{\pgfqpoint{1.315070in}{1.941410in}}{\pgfqpoint{1.310743in}{1.939618in}}{\pgfqpoint{1.307553in}{1.936428in}}%
\pgfpathcurveto{\pgfqpoint{1.304363in}{1.933238in}}{\pgfqpoint{1.302570in}{1.928911in}}{\pgfqpoint{1.302570in}{1.924400in}}%
\pgfpathcurveto{\pgfqpoint{1.302570in}{1.919888in}}{\pgfqpoint{1.304363in}{1.915561in}}{\pgfqpoint{1.307553in}{1.912371in}}%
\pgfpathcurveto{\pgfqpoint{1.310743in}{1.909182in}}{\pgfqpoint{1.315070in}{1.907389in}}{\pgfqpoint{1.319581in}{1.907389in}}%
\pgfpathlineto{\pgfqpoint{1.319581in}{1.907389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136585in}{1.842655in}}%
\pgfpathcurveto{\pgfqpoint{2.141096in}{1.842655in}}{\pgfqpoint{2.145423in}{1.844447in}}{\pgfqpoint{2.148613in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{2.151803in}{1.850827in}}{\pgfqpoint{2.153596in}{1.855154in}}{\pgfqpoint{2.153596in}{1.859665in}}%
\pgfpathcurveto{\pgfqpoint{2.153596in}{1.864176in}}{\pgfqpoint{2.151803in}{1.868503in}}{\pgfqpoint{2.148613in}{1.871693in}}%
\pgfpathcurveto{\pgfqpoint{2.145423in}{1.874883in}}{\pgfqpoint{2.141096in}{1.876675in}}{\pgfqpoint{2.136585in}{1.876675in}}%
\pgfpathcurveto{\pgfqpoint{2.132074in}{1.876675in}}{\pgfqpoint{2.127747in}{1.874883in}}{\pgfqpoint{2.124557in}{1.871693in}}%
\pgfpathcurveto{\pgfqpoint{2.121367in}{1.868503in}}{\pgfqpoint{2.119575in}{1.864176in}}{\pgfqpoint{2.119575in}{1.859665in}}%
\pgfpathcurveto{\pgfqpoint{2.119575in}{1.855154in}}{\pgfqpoint{2.121367in}{1.850827in}}{\pgfqpoint{2.124557in}{1.847637in}}%
\pgfpathcurveto{\pgfqpoint{2.127747in}{1.844447in}}{\pgfqpoint{2.132074in}{1.842655in}}{\pgfqpoint{2.136585in}{1.842655in}}%
\pgfpathlineto{\pgfqpoint{2.136585in}{1.842655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127604in}{1.813308in}}%
\pgfpathcurveto{\pgfqpoint{2.132115in}{1.813308in}}{\pgfqpoint{2.136442in}{1.815100in}}{\pgfqpoint{2.139632in}{1.818290in}}%
\pgfpathcurveto{\pgfqpoint{2.142822in}{1.821480in}}{\pgfqpoint{2.144615in}{1.825807in}}{\pgfqpoint{2.144615in}{1.830318in}}%
\pgfpathcurveto{\pgfqpoint{2.144615in}{1.834829in}}{\pgfqpoint{2.142822in}{1.839156in}}{\pgfqpoint{2.139632in}{1.842346in}}%
\pgfpathcurveto{\pgfqpoint{2.136442in}{1.845536in}}{\pgfqpoint{2.132115in}{1.847328in}}{\pgfqpoint{2.127604in}{1.847328in}}%
\pgfpathcurveto{\pgfqpoint{2.123093in}{1.847328in}}{\pgfqpoint{2.118766in}{1.845536in}}{\pgfqpoint{2.115576in}{1.842346in}}%
\pgfpathcurveto{\pgfqpoint{2.112386in}{1.839156in}}{\pgfqpoint{2.110594in}{1.834829in}}{\pgfqpoint{2.110594in}{1.830318in}}%
\pgfpathcurveto{\pgfqpoint{2.110594in}{1.825807in}}{\pgfqpoint{2.112386in}{1.821480in}}{\pgfqpoint{2.115576in}{1.818290in}}%
\pgfpathcurveto{\pgfqpoint{2.118766in}{1.815100in}}{\pgfqpoint{2.123093in}{1.813308in}}{\pgfqpoint{2.127604in}{1.813308in}}%
\pgfpathlineto{\pgfqpoint{2.127604in}{1.813308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145808in}{1.468192in}}%
\pgfpathcurveto{\pgfqpoint{2.150319in}{1.468192in}}{\pgfqpoint{2.154646in}{1.469984in}}{\pgfqpoint{2.157836in}{1.473174in}}%
\pgfpathcurveto{\pgfqpoint{2.161026in}{1.476364in}}{\pgfqpoint{2.162818in}{1.480691in}}{\pgfqpoint{2.162818in}{1.485202in}}%
\pgfpathcurveto{\pgfqpoint{2.162818in}{1.489714in}}{\pgfqpoint{2.161026in}{1.494041in}}{\pgfqpoint{2.157836in}{1.497231in}}%
\pgfpathcurveto{\pgfqpoint{2.154646in}{1.500421in}}{\pgfqpoint{2.150319in}{1.502213in}}{\pgfqpoint{2.145808in}{1.502213in}}%
\pgfpathcurveto{\pgfqpoint{2.141297in}{1.502213in}}{\pgfqpoint{2.136970in}{1.500421in}}{\pgfqpoint{2.133780in}{1.497231in}}%
\pgfpathcurveto{\pgfqpoint{2.130590in}{1.494041in}}{\pgfqpoint{2.128797in}{1.489714in}}{\pgfqpoint{2.128797in}{1.485202in}}%
\pgfpathcurveto{\pgfqpoint{2.128797in}{1.480691in}}{\pgfqpoint{2.130590in}{1.476364in}}{\pgfqpoint{2.133780in}{1.473174in}}%
\pgfpathcurveto{\pgfqpoint{2.136970in}{1.469984in}}{\pgfqpoint{2.141297in}{1.468192in}}{\pgfqpoint{2.145808in}{1.468192in}}%
\pgfpathlineto{\pgfqpoint{2.145808in}{1.468192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248303in}{1.944001in}}%
\pgfpathcurveto{\pgfqpoint{1.252814in}{1.944001in}}{\pgfqpoint{1.257141in}{1.945793in}}{\pgfqpoint{1.260331in}{1.948983in}}%
\pgfpathcurveto{\pgfqpoint{1.263521in}{1.952173in}}{\pgfqpoint{1.265313in}{1.956500in}}{\pgfqpoint{1.265313in}{1.961011in}}%
\pgfpathcurveto{\pgfqpoint{1.265313in}{1.965522in}}{\pgfqpoint{1.263521in}{1.969849in}}{\pgfqpoint{1.260331in}{1.973039in}}%
\pgfpathcurveto{\pgfqpoint{1.257141in}{1.976229in}}{\pgfqpoint{1.252814in}{1.978022in}}{\pgfqpoint{1.248303in}{1.978022in}}%
\pgfpathcurveto{\pgfqpoint{1.243791in}{1.978022in}}{\pgfqpoint{1.239464in}{1.976229in}}{\pgfqpoint{1.236275in}{1.973039in}}%
\pgfpathcurveto{\pgfqpoint{1.233085in}{1.969849in}}{\pgfqpoint{1.231292in}{1.965522in}}{\pgfqpoint{1.231292in}{1.961011in}}%
\pgfpathcurveto{\pgfqpoint{1.231292in}{1.956500in}}{\pgfqpoint{1.233085in}{1.952173in}}{\pgfqpoint{1.236275in}{1.948983in}}%
\pgfpathcurveto{\pgfqpoint{1.239464in}{1.945793in}}{\pgfqpoint{1.243791in}{1.944001in}}{\pgfqpoint{1.248303in}{1.944001in}}%
\pgfpathlineto{\pgfqpoint{1.248303in}{1.944001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700933in}{1.850164in}}%
\pgfpathcurveto{\pgfqpoint{1.705444in}{1.850164in}}{\pgfqpoint{1.709771in}{1.851956in}}{\pgfqpoint{1.712961in}{1.855146in}}%
\pgfpathcurveto{\pgfqpoint{1.716151in}{1.858336in}}{\pgfqpoint{1.717943in}{1.862663in}}{\pgfqpoint{1.717943in}{1.867174in}}%
\pgfpathcurveto{\pgfqpoint{1.717943in}{1.871685in}}{\pgfqpoint{1.716151in}{1.876012in}}{\pgfqpoint{1.712961in}{1.879202in}}%
\pgfpathcurveto{\pgfqpoint{1.709771in}{1.882392in}}{\pgfqpoint{1.705444in}{1.884185in}}{\pgfqpoint{1.700933in}{1.884185in}}%
\pgfpathcurveto{\pgfqpoint{1.696422in}{1.884185in}}{\pgfqpoint{1.692095in}{1.882392in}}{\pgfqpoint{1.688905in}{1.879202in}}%
\pgfpathcurveto{\pgfqpoint{1.685715in}{1.876012in}}{\pgfqpoint{1.683923in}{1.871685in}}{\pgfqpoint{1.683923in}{1.867174in}}%
\pgfpathcurveto{\pgfqpoint{1.683923in}{1.862663in}}{\pgfqpoint{1.685715in}{1.858336in}}{\pgfqpoint{1.688905in}{1.855146in}}%
\pgfpathcurveto{\pgfqpoint{1.692095in}{1.851956in}}{\pgfqpoint{1.696422in}{1.850164in}}{\pgfqpoint{1.700933in}{1.850164in}}%
\pgfpathlineto{\pgfqpoint{1.700933in}{1.850164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090922in}{1.715445in}}%
\pgfpathcurveto{\pgfqpoint{2.095434in}{1.715445in}}{\pgfqpoint{2.099761in}{1.717237in}}{\pgfqpoint{2.102951in}{1.720427in}}%
\pgfpathcurveto{\pgfqpoint{2.106140in}{1.723617in}}{\pgfqpoint{2.107933in}{1.727944in}}{\pgfqpoint{2.107933in}{1.732455in}}%
\pgfpathcurveto{\pgfqpoint{2.107933in}{1.736966in}}{\pgfqpoint{2.106140in}{1.741293in}}{\pgfqpoint{2.102951in}{1.744483in}}%
\pgfpathcurveto{\pgfqpoint{2.099761in}{1.747673in}}{\pgfqpoint{2.095434in}{1.749465in}}{\pgfqpoint{2.090922in}{1.749465in}}%
\pgfpathcurveto{\pgfqpoint{2.086411in}{1.749465in}}{\pgfqpoint{2.082084in}{1.747673in}}{\pgfqpoint{2.078894in}{1.744483in}}%
\pgfpathcurveto{\pgfqpoint{2.075704in}{1.741293in}}{\pgfqpoint{2.073912in}{1.736966in}}{\pgfqpoint{2.073912in}{1.732455in}}%
\pgfpathcurveto{\pgfqpoint{2.073912in}{1.727944in}}{\pgfqpoint{2.075704in}{1.723617in}}{\pgfqpoint{2.078894in}{1.720427in}}%
\pgfpathcurveto{\pgfqpoint{2.082084in}{1.717237in}}{\pgfqpoint{2.086411in}{1.715445in}}{\pgfqpoint{2.090922in}{1.715445in}}%
\pgfpathlineto{\pgfqpoint{2.090922in}{1.715445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928798in}{1.815924in}}%
\pgfpathcurveto{\pgfqpoint{1.933310in}{1.815924in}}{\pgfqpoint{1.937637in}{1.817717in}}{\pgfqpoint{1.940826in}{1.820907in}}%
\pgfpathcurveto{\pgfqpoint{1.944016in}{1.824097in}}{\pgfqpoint{1.945809in}{1.828424in}}{\pgfqpoint{1.945809in}{1.832935in}}%
\pgfpathcurveto{\pgfqpoint{1.945809in}{1.837446in}}{\pgfqpoint{1.944016in}{1.841773in}}{\pgfqpoint{1.940826in}{1.844963in}}%
\pgfpathcurveto{\pgfqpoint{1.937637in}{1.848153in}}{\pgfqpoint{1.933310in}{1.849945in}}{\pgfqpoint{1.928798in}{1.849945in}}%
\pgfpathcurveto{\pgfqpoint{1.924287in}{1.849945in}}{\pgfqpoint{1.919960in}{1.848153in}}{\pgfqpoint{1.916770in}{1.844963in}}%
\pgfpathcurveto{\pgfqpoint{1.913580in}{1.841773in}}{\pgfqpoint{1.911788in}{1.837446in}}{\pgfqpoint{1.911788in}{1.832935in}}%
\pgfpathcurveto{\pgfqpoint{1.911788in}{1.828424in}}{\pgfqpoint{1.913580in}{1.824097in}}{\pgfqpoint{1.916770in}{1.820907in}}%
\pgfpathcurveto{\pgfqpoint{1.919960in}{1.817717in}}{\pgfqpoint{1.924287in}{1.815924in}}{\pgfqpoint{1.928798in}{1.815924in}}%
\pgfpathlineto{\pgfqpoint{1.928798in}{1.815924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189533in}{1.506646in}}%
\pgfpathcurveto{\pgfqpoint{2.194044in}{1.506646in}}{\pgfqpoint{2.198371in}{1.508439in}}{\pgfqpoint{2.201561in}{1.511629in}}%
\pgfpathcurveto{\pgfqpoint{2.204751in}{1.514818in}}{\pgfqpoint{2.206543in}{1.519145in}}{\pgfqpoint{2.206543in}{1.523657in}}%
\pgfpathcurveto{\pgfqpoint{2.206543in}{1.528168in}}{\pgfqpoint{2.204751in}{1.532495in}}{\pgfqpoint{2.201561in}{1.535685in}}%
\pgfpathcurveto{\pgfqpoint{2.198371in}{1.538875in}}{\pgfqpoint{2.194044in}{1.540667in}}{\pgfqpoint{2.189533in}{1.540667in}}%
\pgfpathcurveto{\pgfqpoint{2.185022in}{1.540667in}}{\pgfqpoint{2.180695in}{1.538875in}}{\pgfqpoint{2.177505in}{1.535685in}}%
\pgfpathcurveto{\pgfqpoint{2.174315in}{1.532495in}}{\pgfqpoint{2.172522in}{1.528168in}}{\pgfqpoint{2.172522in}{1.523657in}}%
\pgfpathcurveto{\pgfqpoint{2.172522in}{1.519145in}}{\pgfqpoint{2.174315in}{1.514818in}}{\pgfqpoint{2.177505in}{1.511629in}}%
\pgfpathcurveto{\pgfqpoint{2.180695in}{1.508439in}}{\pgfqpoint{2.185022in}{1.506646in}}{\pgfqpoint{2.189533in}{1.506646in}}%
\pgfpathlineto{\pgfqpoint{2.189533in}{1.506646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212366in}{1.093624in}}%
\pgfpathcurveto{\pgfqpoint{2.216878in}{1.093624in}}{\pgfqpoint{2.221205in}{1.095417in}}{\pgfqpoint{2.224395in}{1.098606in}}%
\pgfpathcurveto{\pgfqpoint{2.227584in}{1.101796in}}{\pgfqpoint{2.229377in}{1.106123in}}{\pgfqpoint{2.229377in}{1.110635in}}%
\pgfpathcurveto{\pgfqpoint{2.229377in}{1.115146in}}{\pgfqpoint{2.227584in}{1.119473in}}{\pgfqpoint{2.224395in}{1.122663in}}%
\pgfpathcurveto{\pgfqpoint{2.221205in}{1.125853in}}{\pgfqpoint{2.216878in}{1.127645in}}{\pgfqpoint{2.212366in}{1.127645in}}%
\pgfpathcurveto{\pgfqpoint{2.207855in}{1.127645in}}{\pgfqpoint{2.203528in}{1.125853in}}{\pgfqpoint{2.200338in}{1.122663in}}%
\pgfpathcurveto{\pgfqpoint{2.197148in}{1.119473in}}{\pgfqpoint{2.195356in}{1.115146in}}{\pgfqpoint{2.195356in}{1.110635in}}%
\pgfpathcurveto{\pgfqpoint{2.195356in}{1.106123in}}{\pgfqpoint{2.197148in}{1.101796in}}{\pgfqpoint{2.200338in}{1.098606in}}%
\pgfpathcurveto{\pgfqpoint{2.203528in}{1.095417in}}{\pgfqpoint{2.207855in}{1.093624in}}{\pgfqpoint{2.212366in}{1.093624in}}%
\pgfpathlineto{\pgfqpoint{2.212366in}{1.093624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474747in}{1.183157in}}%
\pgfpathcurveto{\pgfqpoint{2.479258in}{1.183157in}}{\pgfqpoint{2.483585in}{1.184950in}}{\pgfqpoint{2.486775in}{1.188140in}}%
\pgfpathcurveto{\pgfqpoint{2.489965in}{1.191330in}}{\pgfqpoint{2.491758in}{1.195657in}}{\pgfqpoint{2.491758in}{1.200168in}}%
\pgfpathcurveto{\pgfqpoint{2.491758in}{1.204679in}}{\pgfqpoint{2.489965in}{1.209006in}}{\pgfqpoint{2.486775in}{1.212196in}}%
\pgfpathcurveto{\pgfqpoint{2.483585in}{1.215386in}}{\pgfqpoint{2.479258in}{1.217178in}}{\pgfqpoint{2.474747in}{1.217178in}}%
\pgfpathcurveto{\pgfqpoint{2.470236in}{1.217178in}}{\pgfqpoint{2.465909in}{1.215386in}}{\pgfqpoint{2.462719in}{1.212196in}}%
\pgfpathcurveto{\pgfqpoint{2.459529in}{1.209006in}}{\pgfqpoint{2.457737in}{1.204679in}}{\pgfqpoint{2.457737in}{1.200168in}}%
\pgfpathcurveto{\pgfqpoint{2.457737in}{1.195657in}}{\pgfqpoint{2.459529in}{1.191330in}}{\pgfqpoint{2.462719in}{1.188140in}}%
\pgfpathcurveto{\pgfqpoint{2.465909in}{1.184950in}}{\pgfqpoint{2.470236in}{1.183157in}}{\pgfqpoint{2.474747in}{1.183157in}}%
\pgfpathlineto{\pgfqpoint{2.474747in}{1.183157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127698in}{1.953440in}}%
\pgfpathcurveto{\pgfqpoint{1.132210in}{1.953440in}}{\pgfqpoint{1.136537in}{1.955232in}}{\pgfqpoint{1.139727in}{1.958422in}}%
\pgfpathcurveto{\pgfqpoint{1.142916in}{1.961612in}}{\pgfqpoint{1.144709in}{1.965939in}}{\pgfqpoint{1.144709in}{1.970450in}}%
\pgfpathcurveto{\pgfqpoint{1.144709in}{1.974962in}}{\pgfqpoint{1.142916in}{1.979289in}}{\pgfqpoint{1.139727in}{1.982478in}}%
\pgfpathcurveto{\pgfqpoint{1.136537in}{1.985668in}}{\pgfqpoint{1.132210in}{1.987461in}}{\pgfqpoint{1.127698in}{1.987461in}}%
\pgfpathcurveto{\pgfqpoint{1.123187in}{1.987461in}}{\pgfqpoint{1.118860in}{1.985668in}}{\pgfqpoint{1.115670in}{1.982478in}}%
\pgfpathcurveto{\pgfqpoint{1.112480in}{1.979289in}}{\pgfqpoint{1.110688in}{1.974962in}}{\pgfqpoint{1.110688in}{1.970450in}}%
\pgfpathcurveto{\pgfqpoint{1.110688in}{1.965939in}}{\pgfqpoint{1.112480in}{1.961612in}}{\pgfqpoint{1.115670in}{1.958422in}}%
\pgfpathcurveto{\pgfqpoint{1.118860in}{1.955232in}}{\pgfqpoint{1.123187in}{1.953440in}}{\pgfqpoint{1.127698in}{1.953440in}}%
\pgfpathlineto{\pgfqpoint{1.127698in}{1.953440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073582in}{1.687002in}}%
\pgfpathcurveto{\pgfqpoint{3.078093in}{1.687002in}}{\pgfqpoint{3.082421in}{1.688795in}}{\pgfqpoint{3.085610in}{1.691985in}}%
\pgfpathcurveto{\pgfqpoint{3.088800in}{1.695175in}}{\pgfqpoint{3.090593in}{1.699502in}}{\pgfqpoint{3.090593in}{1.704013in}}%
\pgfpathcurveto{\pgfqpoint{3.090593in}{1.708524in}}{\pgfqpoint{3.088800in}{1.712851in}}{\pgfqpoint{3.085610in}{1.716041in}}%
\pgfpathcurveto{\pgfqpoint{3.082421in}{1.719231in}}{\pgfqpoint{3.078093in}{1.721023in}}{\pgfqpoint{3.073582in}{1.721023in}}%
\pgfpathcurveto{\pgfqpoint{3.069071in}{1.721023in}}{\pgfqpoint{3.064744in}{1.719231in}}{\pgfqpoint{3.061554in}{1.716041in}}%
\pgfpathcurveto{\pgfqpoint{3.058364in}{1.712851in}}{\pgfqpoint{3.056572in}{1.708524in}}{\pgfqpoint{3.056572in}{1.704013in}}%
\pgfpathcurveto{\pgfqpoint{3.056572in}{1.699502in}}{\pgfqpoint{3.058364in}{1.695175in}}{\pgfqpoint{3.061554in}{1.691985in}}%
\pgfpathcurveto{\pgfqpoint{3.064744in}{1.688795in}}{\pgfqpoint{3.069071in}{1.687002in}}{\pgfqpoint{3.073582in}{1.687002in}}%
\pgfpathlineto{\pgfqpoint{3.073582in}{1.687002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439657in}{1.825700in}}%
\pgfpathcurveto{\pgfqpoint{1.444168in}{1.825700in}}{\pgfqpoint{1.448495in}{1.827493in}}{\pgfqpoint{1.451685in}{1.830683in}}%
\pgfpathcurveto{\pgfqpoint{1.454875in}{1.833873in}}{\pgfqpoint{1.456667in}{1.838200in}}{\pgfqpoint{1.456667in}{1.842711in}}%
\pgfpathcurveto{\pgfqpoint{1.456667in}{1.847222in}}{\pgfqpoint{1.454875in}{1.851549in}}{\pgfqpoint{1.451685in}{1.854739in}}%
\pgfpathcurveto{\pgfqpoint{1.448495in}{1.857929in}}{\pgfqpoint{1.444168in}{1.859721in}}{\pgfqpoint{1.439657in}{1.859721in}}%
\pgfpathcurveto{\pgfqpoint{1.435146in}{1.859721in}}{\pgfqpoint{1.430819in}{1.857929in}}{\pgfqpoint{1.427629in}{1.854739in}}%
\pgfpathcurveto{\pgfqpoint{1.424439in}{1.851549in}}{\pgfqpoint{1.422646in}{1.847222in}}{\pgfqpoint{1.422646in}{1.842711in}}%
\pgfpathcurveto{\pgfqpoint{1.422646in}{1.838200in}}{\pgfqpoint{1.424439in}{1.833873in}}{\pgfqpoint{1.427629in}{1.830683in}}%
\pgfpathcurveto{\pgfqpoint{1.430819in}{1.827493in}}{\pgfqpoint{1.435146in}{1.825700in}}{\pgfqpoint{1.439657in}{1.825700in}}%
\pgfpathlineto{\pgfqpoint{1.439657in}{1.825700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382837in}{1.506765in}}%
\pgfpathcurveto{\pgfqpoint{2.387348in}{1.506765in}}{\pgfqpoint{2.391675in}{1.508557in}}{\pgfqpoint{2.394865in}{1.511747in}}%
\pgfpathcurveto{\pgfqpoint{2.398055in}{1.514937in}}{\pgfqpoint{2.399848in}{1.519264in}}{\pgfqpoint{2.399848in}{1.523775in}}%
\pgfpathcurveto{\pgfqpoint{2.399848in}{1.528287in}}{\pgfqpoint{2.398055in}{1.532614in}}{\pgfqpoint{2.394865in}{1.535803in}}%
\pgfpathcurveto{\pgfqpoint{2.391675in}{1.538993in}}{\pgfqpoint{2.387348in}{1.540786in}}{\pgfqpoint{2.382837in}{1.540786in}}%
\pgfpathcurveto{\pgfqpoint{2.378326in}{1.540786in}}{\pgfqpoint{2.373999in}{1.538993in}}{\pgfqpoint{2.370809in}{1.535803in}}%
\pgfpathcurveto{\pgfqpoint{2.367619in}{1.532614in}}{\pgfqpoint{2.365827in}{1.528287in}}{\pgfqpoint{2.365827in}{1.523775in}}%
\pgfpathcurveto{\pgfqpoint{2.365827in}{1.519264in}}{\pgfqpoint{2.367619in}{1.514937in}}{\pgfqpoint{2.370809in}{1.511747in}}%
\pgfpathcurveto{\pgfqpoint{2.373999in}{1.508557in}}{\pgfqpoint{2.378326in}{1.506765in}}{\pgfqpoint{2.382837in}{1.506765in}}%
\pgfpathlineto{\pgfqpoint{2.382837in}{1.506765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824595in}{1.800997in}}%
\pgfpathcurveto{\pgfqpoint{1.829106in}{1.800997in}}{\pgfqpoint{1.833433in}{1.802790in}}{\pgfqpoint{1.836623in}{1.805980in}}%
\pgfpathcurveto{\pgfqpoint{1.839813in}{1.809170in}}{\pgfqpoint{1.841605in}{1.813497in}}{\pgfqpoint{1.841605in}{1.818008in}}%
\pgfpathcurveto{\pgfqpoint{1.841605in}{1.822519in}}{\pgfqpoint{1.839813in}{1.826846in}}{\pgfqpoint{1.836623in}{1.830036in}}%
\pgfpathcurveto{\pgfqpoint{1.833433in}{1.833226in}}{\pgfqpoint{1.829106in}{1.835018in}}{\pgfqpoint{1.824595in}{1.835018in}}%
\pgfpathcurveto{\pgfqpoint{1.820084in}{1.835018in}}{\pgfqpoint{1.815757in}{1.833226in}}{\pgfqpoint{1.812567in}{1.830036in}}%
\pgfpathcurveto{\pgfqpoint{1.809377in}{1.826846in}}{\pgfqpoint{1.807584in}{1.822519in}}{\pgfqpoint{1.807584in}{1.818008in}}%
\pgfpathcurveto{\pgfqpoint{1.807584in}{1.813497in}}{\pgfqpoint{1.809377in}{1.809170in}}{\pgfqpoint{1.812567in}{1.805980in}}%
\pgfpathcurveto{\pgfqpoint{1.815757in}{1.802790in}}{\pgfqpoint{1.820084in}{1.800997in}}{\pgfqpoint{1.824595in}{1.800997in}}%
\pgfpathlineto{\pgfqpoint{1.824595in}{1.800997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188425in}{1.954671in}}%
\pgfpathcurveto{\pgfqpoint{1.192936in}{1.954671in}}{\pgfqpoint{1.197263in}{1.956464in}}{\pgfqpoint{1.200453in}{1.959654in}}%
\pgfpathcurveto{\pgfqpoint{1.203643in}{1.962844in}}{\pgfqpoint{1.205435in}{1.967171in}}{\pgfqpoint{1.205435in}{1.971682in}}%
\pgfpathcurveto{\pgfqpoint{1.205435in}{1.976193in}}{\pgfqpoint{1.203643in}{1.980520in}}{\pgfqpoint{1.200453in}{1.983710in}}%
\pgfpathcurveto{\pgfqpoint{1.197263in}{1.986900in}}{\pgfqpoint{1.192936in}{1.988692in}}{\pgfqpoint{1.188425in}{1.988692in}}%
\pgfpathcurveto{\pgfqpoint{1.183914in}{1.988692in}}{\pgfqpoint{1.179587in}{1.986900in}}{\pgfqpoint{1.176397in}{1.983710in}}%
\pgfpathcurveto{\pgfqpoint{1.173207in}{1.980520in}}{\pgfqpoint{1.171415in}{1.976193in}}{\pgfqpoint{1.171415in}{1.971682in}}%
\pgfpathcurveto{\pgfqpoint{1.171415in}{1.967171in}}{\pgfqpoint{1.173207in}{1.962844in}}{\pgfqpoint{1.176397in}{1.959654in}}%
\pgfpathcurveto{\pgfqpoint{1.179587in}{1.956464in}}{\pgfqpoint{1.183914in}{1.954671in}}{\pgfqpoint{1.188425in}{1.954671in}}%
\pgfpathlineto{\pgfqpoint{1.188425in}{1.954671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.351952in}{1.915803in}}%
\pgfpathcurveto{\pgfqpoint{1.356463in}{1.915803in}}{\pgfqpoint{1.360790in}{1.917595in}}{\pgfqpoint{1.363980in}{1.920785in}}%
\pgfpathcurveto{\pgfqpoint{1.367170in}{1.923975in}}{\pgfqpoint{1.368962in}{1.928302in}}{\pgfqpoint{1.368962in}{1.932813in}}%
\pgfpathcurveto{\pgfqpoint{1.368962in}{1.937324in}}{\pgfqpoint{1.367170in}{1.941651in}}{\pgfqpoint{1.363980in}{1.944841in}}%
\pgfpathcurveto{\pgfqpoint{1.360790in}{1.948031in}}{\pgfqpoint{1.356463in}{1.949823in}}{\pgfqpoint{1.351952in}{1.949823in}}%
\pgfpathcurveto{\pgfqpoint{1.347441in}{1.949823in}}{\pgfqpoint{1.343114in}{1.948031in}}{\pgfqpoint{1.339924in}{1.944841in}}%
\pgfpathcurveto{\pgfqpoint{1.336734in}{1.941651in}}{\pgfqpoint{1.334941in}{1.937324in}}{\pgfqpoint{1.334941in}{1.932813in}}%
\pgfpathcurveto{\pgfqpoint{1.334941in}{1.928302in}}{\pgfqpoint{1.336734in}{1.923975in}}{\pgfqpoint{1.339924in}{1.920785in}}%
\pgfpathcurveto{\pgfqpoint{1.343114in}{1.917595in}}{\pgfqpoint{1.347441in}{1.915803in}}{\pgfqpoint{1.351952in}{1.915803in}}%
\pgfpathlineto{\pgfqpoint{1.351952in}{1.915803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075066in}{1.961186in}}%
\pgfpathcurveto{\pgfqpoint{1.079578in}{1.961186in}}{\pgfqpoint{1.083905in}{1.962978in}}{\pgfqpoint{1.087095in}{1.966168in}}%
\pgfpathcurveto{\pgfqpoint{1.090285in}{1.969358in}}{\pgfqpoint{1.092077in}{1.973685in}}{\pgfqpoint{1.092077in}{1.978196in}}%
\pgfpathcurveto{\pgfqpoint{1.092077in}{1.982707in}}{\pgfqpoint{1.090285in}{1.987035in}}{\pgfqpoint{1.087095in}{1.990224in}}%
\pgfpathcurveto{\pgfqpoint{1.083905in}{1.993414in}}{\pgfqpoint{1.079578in}{1.995207in}}{\pgfqpoint{1.075066in}{1.995207in}}%
\pgfpathcurveto{\pgfqpoint{1.070555in}{1.995207in}}{\pgfqpoint{1.066228in}{1.993414in}}{\pgfqpoint{1.063038in}{1.990224in}}%
\pgfpathcurveto{\pgfqpoint{1.059848in}{1.987035in}}{\pgfqpoint{1.058056in}{1.982707in}}{\pgfqpoint{1.058056in}{1.978196in}}%
\pgfpathcurveto{\pgfqpoint{1.058056in}{1.973685in}}{\pgfqpoint{1.059848in}{1.969358in}}{\pgfqpoint{1.063038in}{1.966168in}}%
\pgfpathcurveto{\pgfqpoint{1.066228in}{1.962978in}}{\pgfqpoint{1.070555in}{1.961186in}}{\pgfqpoint{1.075066in}{1.961186in}}%
\pgfpathlineto{\pgfqpoint{1.075066in}{1.961186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936103in}{1.852463in}}%
\pgfpathcurveto{\pgfqpoint{1.940614in}{1.852463in}}{\pgfqpoint{1.944941in}{1.854255in}}{\pgfqpoint{1.948131in}{1.857445in}}%
\pgfpathcurveto{\pgfqpoint{1.951321in}{1.860635in}}{\pgfqpoint{1.953114in}{1.864962in}}{\pgfqpoint{1.953114in}{1.869473in}}%
\pgfpathcurveto{\pgfqpoint{1.953114in}{1.873984in}}{\pgfqpoint{1.951321in}{1.878311in}}{\pgfqpoint{1.948131in}{1.881501in}}%
\pgfpathcurveto{\pgfqpoint{1.944941in}{1.884691in}}{\pgfqpoint{1.940614in}{1.886483in}}{\pgfqpoint{1.936103in}{1.886483in}}%
\pgfpathcurveto{\pgfqpoint{1.931592in}{1.886483in}}{\pgfqpoint{1.927265in}{1.884691in}}{\pgfqpoint{1.924075in}{1.881501in}}%
\pgfpathcurveto{\pgfqpoint{1.920885in}{1.878311in}}{\pgfqpoint{1.919093in}{1.873984in}}{\pgfqpoint{1.919093in}{1.869473in}}%
\pgfpathcurveto{\pgfqpoint{1.919093in}{1.864962in}}{\pgfqpoint{1.920885in}{1.860635in}}{\pgfqpoint{1.924075in}{1.857445in}}%
\pgfpathcurveto{\pgfqpoint{1.927265in}{1.854255in}}{\pgfqpoint{1.931592in}{1.852463in}}{\pgfqpoint{1.936103in}{1.852463in}}%
\pgfpathlineto{\pgfqpoint{1.936103in}{1.852463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049408in}{1.699610in}}%
\pgfpathcurveto{\pgfqpoint{2.053919in}{1.699610in}}{\pgfqpoint{2.058246in}{1.701402in}}{\pgfqpoint{2.061436in}{1.704592in}}%
\pgfpathcurveto{\pgfqpoint{2.064626in}{1.707782in}}{\pgfqpoint{2.066418in}{1.712109in}}{\pgfqpoint{2.066418in}{1.716620in}}%
\pgfpathcurveto{\pgfqpoint{2.066418in}{1.721131in}}{\pgfqpoint{2.064626in}{1.725458in}}{\pgfqpoint{2.061436in}{1.728648in}}%
\pgfpathcurveto{\pgfqpoint{2.058246in}{1.731838in}}{\pgfqpoint{2.053919in}{1.733630in}}{\pgfqpoint{2.049408in}{1.733630in}}%
\pgfpathcurveto{\pgfqpoint{2.044897in}{1.733630in}}{\pgfqpoint{2.040570in}{1.731838in}}{\pgfqpoint{2.037380in}{1.728648in}}%
\pgfpathcurveto{\pgfqpoint{2.034190in}{1.725458in}}{\pgfqpoint{2.032398in}{1.721131in}}{\pgfqpoint{2.032398in}{1.716620in}}%
\pgfpathcurveto{\pgfqpoint{2.032398in}{1.712109in}}{\pgfqpoint{2.034190in}{1.707782in}}{\pgfqpoint{2.037380in}{1.704592in}}%
\pgfpathcurveto{\pgfqpoint{2.040570in}{1.701402in}}{\pgfqpoint{2.044897in}{1.699610in}}{\pgfqpoint{2.049408in}{1.699610in}}%
\pgfpathlineto{\pgfqpoint{2.049408in}{1.699610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236442in}{1.937950in}}%
\pgfpathcurveto{\pgfqpoint{1.240954in}{1.937950in}}{\pgfqpoint{1.245281in}{1.939742in}}{\pgfqpoint{1.248470in}{1.942932in}}%
\pgfpathcurveto{\pgfqpoint{1.251660in}{1.946122in}}{\pgfqpoint{1.253453in}{1.950449in}}{\pgfqpoint{1.253453in}{1.954960in}}%
\pgfpathcurveto{\pgfqpoint{1.253453in}{1.959471in}}{\pgfqpoint{1.251660in}{1.963798in}}{\pgfqpoint{1.248470in}{1.966988in}}%
\pgfpathcurveto{\pgfqpoint{1.245281in}{1.970178in}}{\pgfqpoint{1.240954in}{1.971970in}}{\pgfqpoint{1.236442in}{1.971970in}}%
\pgfpathcurveto{\pgfqpoint{1.231931in}{1.971970in}}{\pgfqpoint{1.227604in}{1.970178in}}{\pgfqpoint{1.224414in}{1.966988in}}%
\pgfpathcurveto{\pgfqpoint{1.221224in}{1.963798in}}{\pgfqpoint{1.219432in}{1.959471in}}{\pgfqpoint{1.219432in}{1.954960in}}%
\pgfpathcurveto{\pgfqpoint{1.219432in}{1.950449in}}{\pgfqpoint{1.221224in}{1.946122in}}{\pgfqpoint{1.224414in}{1.942932in}}%
\pgfpathcurveto{\pgfqpoint{1.227604in}{1.939742in}}{\pgfqpoint{1.231931in}{1.937950in}}{\pgfqpoint{1.236442in}{1.937950in}}%
\pgfpathlineto{\pgfqpoint{1.236442in}{1.937950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944756in}{1.885937in}}%
\pgfpathcurveto{\pgfqpoint{1.949267in}{1.885937in}}{\pgfqpoint{1.953594in}{1.887729in}}{\pgfqpoint{1.956784in}{1.890919in}}%
\pgfpathcurveto{\pgfqpoint{1.959974in}{1.894109in}}{\pgfqpoint{1.961766in}{1.898436in}}{\pgfqpoint{1.961766in}{1.902947in}}%
\pgfpathcurveto{\pgfqpoint{1.961766in}{1.907458in}}{\pgfqpoint{1.959974in}{1.911785in}}{\pgfqpoint{1.956784in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.953594in}{1.918165in}}{\pgfqpoint{1.949267in}{1.919958in}}{\pgfqpoint{1.944756in}{1.919958in}}%
\pgfpathcurveto{\pgfqpoint{1.940245in}{1.919958in}}{\pgfqpoint{1.935918in}{1.918165in}}{\pgfqpoint{1.932728in}{1.914975in}}%
\pgfpathcurveto{\pgfqpoint{1.929538in}{1.911785in}}{\pgfqpoint{1.927746in}{1.907458in}}{\pgfqpoint{1.927746in}{1.902947in}}%
\pgfpathcurveto{\pgfqpoint{1.927746in}{1.898436in}}{\pgfqpoint{1.929538in}{1.894109in}}{\pgfqpoint{1.932728in}{1.890919in}}%
\pgfpathcurveto{\pgfqpoint{1.935918in}{1.887729in}}{\pgfqpoint{1.940245in}{1.885937in}}{\pgfqpoint{1.944756in}{1.885937in}}%
\pgfpathlineto{\pgfqpoint{1.944756in}{1.885937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.241840in}{1.636276in}}%
\pgfpathcurveto{\pgfqpoint{2.246351in}{1.636276in}}{\pgfqpoint{2.250678in}{1.638069in}}{\pgfqpoint{2.253868in}{1.641259in}}%
\pgfpathcurveto{\pgfqpoint{2.257058in}{1.644448in}}{\pgfqpoint{2.258850in}{1.648775in}}{\pgfqpoint{2.258850in}{1.653287in}}%
\pgfpathcurveto{\pgfqpoint{2.258850in}{1.657798in}}{\pgfqpoint{2.257058in}{1.662125in}}{\pgfqpoint{2.253868in}{1.665315in}}%
\pgfpathcurveto{\pgfqpoint{2.250678in}{1.668505in}}{\pgfqpoint{2.246351in}{1.670297in}}{\pgfqpoint{2.241840in}{1.670297in}}%
\pgfpathcurveto{\pgfqpoint{2.237329in}{1.670297in}}{\pgfqpoint{2.233002in}{1.668505in}}{\pgfqpoint{2.229812in}{1.665315in}}%
\pgfpathcurveto{\pgfqpoint{2.226622in}{1.662125in}}{\pgfqpoint{2.224830in}{1.657798in}}{\pgfqpoint{2.224830in}{1.653287in}}%
\pgfpathcurveto{\pgfqpoint{2.224830in}{1.648775in}}{\pgfqpoint{2.226622in}{1.644448in}}{\pgfqpoint{2.229812in}{1.641259in}}%
\pgfpathcurveto{\pgfqpoint{2.233002in}{1.638069in}}{\pgfqpoint{2.237329in}{1.636276in}}{\pgfqpoint{2.241840in}{1.636276in}}%
\pgfpathlineto{\pgfqpoint{2.241840in}{1.636276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323807in}{1.941352in}}%
\pgfpathcurveto{\pgfqpoint{1.328318in}{1.941352in}}{\pgfqpoint{1.332645in}{1.943144in}}{\pgfqpoint{1.335835in}{1.946334in}}%
\pgfpathcurveto{\pgfqpoint{1.339025in}{1.949524in}}{\pgfqpoint{1.340818in}{1.953851in}}{\pgfqpoint{1.340818in}{1.958362in}}%
\pgfpathcurveto{\pgfqpoint{1.340818in}{1.962873in}}{\pgfqpoint{1.339025in}{1.967200in}}{\pgfqpoint{1.335835in}{1.970390in}}%
\pgfpathcurveto{\pgfqpoint{1.332645in}{1.973580in}}{\pgfqpoint{1.328318in}{1.975372in}}{\pgfqpoint{1.323807in}{1.975372in}}%
\pgfpathcurveto{\pgfqpoint{1.319296in}{1.975372in}}{\pgfqpoint{1.314969in}{1.973580in}}{\pgfqpoint{1.311779in}{1.970390in}}%
\pgfpathcurveto{\pgfqpoint{1.308589in}{1.967200in}}{\pgfqpoint{1.306797in}{1.962873in}}{\pgfqpoint{1.306797in}{1.958362in}}%
\pgfpathcurveto{\pgfqpoint{1.306797in}{1.953851in}}{\pgfqpoint{1.308589in}{1.949524in}}{\pgfqpoint{1.311779in}{1.946334in}}%
\pgfpathcurveto{\pgfqpoint{1.314969in}{1.943144in}}{\pgfqpoint{1.319296in}{1.941352in}}{\pgfqpoint{1.323807in}{1.941352in}}%
\pgfpathlineto{\pgfqpoint{1.323807in}{1.941352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277022in}{1.680855in}}%
\pgfpathcurveto{\pgfqpoint{2.281533in}{1.680855in}}{\pgfqpoint{2.285860in}{1.682647in}}{\pgfqpoint{2.289050in}{1.685837in}}%
\pgfpathcurveto{\pgfqpoint{2.292240in}{1.689027in}}{\pgfqpoint{2.294032in}{1.693354in}}{\pgfqpoint{2.294032in}{1.697865in}}%
\pgfpathcurveto{\pgfqpoint{2.294032in}{1.702376in}}{\pgfqpoint{2.292240in}{1.706703in}}{\pgfqpoint{2.289050in}{1.709893in}}%
\pgfpathcurveto{\pgfqpoint{2.285860in}{1.713083in}}{\pgfqpoint{2.281533in}{1.714876in}}{\pgfqpoint{2.277022in}{1.714876in}}%
\pgfpathcurveto{\pgfqpoint{2.272511in}{1.714876in}}{\pgfqpoint{2.268184in}{1.713083in}}{\pgfqpoint{2.264994in}{1.709893in}}%
\pgfpathcurveto{\pgfqpoint{2.261804in}{1.706703in}}{\pgfqpoint{2.260012in}{1.702376in}}{\pgfqpoint{2.260012in}{1.697865in}}%
\pgfpathcurveto{\pgfqpoint{2.260012in}{1.693354in}}{\pgfqpoint{2.261804in}{1.689027in}}{\pgfqpoint{2.264994in}{1.685837in}}%
\pgfpathcurveto{\pgfqpoint{2.268184in}{1.682647in}}{\pgfqpoint{2.272511in}{1.680855in}}{\pgfqpoint{2.277022in}{1.680855in}}%
\pgfpathlineto{\pgfqpoint{2.277022in}{1.680855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274751in}{1.949710in}}%
\pgfpathcurveto{\pgfqpoint{1.279262in}{1.949710in}}{\pgfqpoint{1.283589in}{1.951503in}}{\pgfqpoint{1.286779in}{1.954693in}}%
\pgfpathcurveto{\pgfqpoint{1.289969in}{1.957882in}}{\pgfqpoint{1.291762in}{1.962210in}}{\pgfqpoint{1.291762in}{1.966721in}}%
\pgfpathcurveto{\pgfqpoint{1.291762in}{1.971232in}}{\pgfqpoint{1.289969in}{1.975559in}}{\pgfqpoint{1.286779in}{1.978749in}}%
\pgfpathcurveto{\pgfqpoint{1.283589in}{1.981939in}}{\pgfqpoint{1.279262in}{1.983731in}}{\pgfqpoint{1.274751in}{1.983731in}}%
\pgfpathcurveto{\pgfqpoint{1.270240in}{1.983731in}}{\pgfqpoint{1.265913in}{1.981939in}}{\pgfqpoint{1.262723in}{1.978749in}}%
\pgfpathcurveto{\pgfqpoint{1.259533in}{1.975559in}}{\pgfqpoint{1.257741in}{1.971232in}}{\pgfqpoint{1.257741in}{1.966721in}}%
\pgfpathcurveto{\pgfqpoint{1.257741in}{1.962210in}}{\pgfqpoint{1.259533in}{1.957882in}}{\pgfqpoint{1.262723in}{1.954693in}}%
\pgfpathcurveto{\pgfqpoint{1.265913in}{1.951503in}}{\pgfqpoint{1.270240in}{1.949710in}}{\pgfqpoint{1.274751in}{1.949710in}}%
\pgfpathlineto{\pgfqpoint{1.274751in}{1.949710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976599in}{1.970128in}}%
\pgfpathcurveto{\pgfqpoint{0.981110in}{1.970128in}}{\pgfqpoint{0.985437in}{1.971920in}}{\pgfqpoint{0.988627in}{1.975110in}}%
\pgfpathcurveto{\pgfqpoint{0.991817in}{1.978300in}}{\pgfqpoint{0.993609in}{1.982627in}}{\pgfqpoint{0.993609in}{1.987138in}}%
\pgfpathcurveto{\pgfqpoint{0.993609in}{1.991649in}}{\pgfqpoint{0.991817in}{1.995976in}}{\pgfqpoint{0.988627in}{1.999166in}}%
\pgfpathcurveto{\pgfqpoint{0.985437in}{2.002356in}}{\pgfqpoint{0.981110in}{2.004148in}}{\pgfqpoint{0.976599in}{2.004148in}}%
\pgfpathcurveto{\pgfqpoint{0.972087in}{2.004148in}}{\pgfqpoint{0.967760in}{2.002356in}}{\pgfqpoint{0.964570in}{1.999166in}}%
\pgfpathcurveto{\pgfqpoint{0.961381in}{1.995976in}}{\pgfqpoint{0.959588in}{1.991649in}}{\pgfqpoint{0.959588in}{1.987138in}}%
\pgfpathcurveto{\pgfqpoint{0.959588in}{1.982627in}}{\pgfqpoint{0.961381in}{1.978300in}}{\pgfqpoint{0.964570in}{1.975110in}}%
\pgfpathcurveto{\pgfqpoint{0.967760in}{1.971920in}}{\pgfqpoint{0.972087in}{1.970128in}}{\pgfqpoint{0.976599in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{0.976599in}{1.970128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977481in}{1.970342in}}%
\pgfpathcurveto{\pgfqpoint{0.981992in}{1.970342in}}{\pgfqpoint{0.986319in}{1.972135in}}{\pgfqpoint{0.989509in}{1.975325in}}%
\pgfpathcurveto{\pgfqpoint{0.992699in}{1.978515in}}{\pgfqpoint{0.994491in}{1.982842in}}{\pgfqpoint{0.994491in}{1.987353in}}%
\pgfpathcurveto{\pgfqpoint{0.994491in}{1.991864in}}{\pgfqpoint{0.992699in}{1.996191in}}{\pgfqpoint{0.989509in}{1.999381in}}%
\pgfpathcurveto{\pgfqpoint{0.986319in}{2.002571in}}{\pgfqpoint{0.981992in}{2.004363in}}{\pgfqpoint{0.977481in}{2.004363in}}%
\pgfpathcurveto{\pgfqpoint{0.972969in}{2.004363in}}{\pgfqpoint{0.968642in}{2.002571in}}{\pgfqpoint{0.965453in}{1.999381in}}%
\pgfpathcurveto{\pgfqpoint{0.962263in}{1.996191in}}{\pgfqpoint{0.960470in}{1.991864in}}{\pgfqpoint{0.960470in}{1.987353in}}%
\pgfpathcurveto{\pgfqpoint{0.960470in}{1.982842in}}{\pgfqpoint{0.962263in}{1.978515in}}{\pgfqpoint{0.965453in}{1.975325in}}%
\pgfpathcurveto{\pgfqpoint{0.968642in}{1.972135in}}{\pgfqpoint{0.972969in}{1.970342in}}{\pgfqpoint{0.977481in}{1.970342in}}%
\pgfpathlineto{\pgfqpoint{0.977481in}{1.970342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975864in}{1.970407in}}%
\pgfpathcurveto{\pgfqpoint{0.980375in}{1.970407in}}{\pgfqpoint{0.984702in}{1.972199in}}{\pgfqpoint{0.987892in}{1.975389in}}%
\pgfpathcurveto{\pgfqpoint{0.991082in}{1.978579in}}{\pgfqpoint{0.992875in}{1.982906in}}{\pgfqpoint{0.992875in}{1.987417in}}%
\pgfpathcurveto{\pgfqpoint{0.992875in}{1.991928in}}{\pgfqpoint{0.991082in}{1.996256in}}{\pgfqpoint{0.987892in}{1.999445in}}%
\pgfpathcurveto{\pgfqpoint{0.984702in}{2.002635in}}{\pgfqpoint{0.980375in}{2.004428in}}{\pgfqpoint{0.975864in}{2.004428in}}%
\pgfpathcurveto{\pgfqpoint{0.971353in}{2.004428in}}{\pgfqpoint{0.967026in}{2.002635in}}{\pgfqpoint{0.963836in}{1.999445in}}%
\pgfpathcurveto{\pgfqpoint{0.960646in}{1.996256in}}{\pgfqpoint{0.958854in}{1.991928in}}{\pgfqpoint{0.958854in}{1.987417in}}%
\pgfpathcurveto{\pgfqpoint{0.958854in}{1.982906in}}{\pgfqpoint{0.960646in}{1.978579in}}{\pgfqpoint{0.963836in}{1.975389in}}%
\pgfpathcurveto{\pgfqpoint{0.967026in}{1.972199in}}{\pgfqpoint{0.971353in}{1.970407in}}{\pgfqpoint{0.975864in}{1.970407in}}%
\pgfpathlineto{\pgfqpoint{0.975864in}{1.970407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352301in}{1.945254in}}%
\pgfpathcurveto{\pgfqpoint{1.356813in}{1.945254in}}{\pgfqpoint{1.361140in}{1.947046in}}{\pgfqpoint{1.364330in}{1.950236in}}%
\pgfpathcurveto{\pgfqpoint{1.367519in}{1.953426in}}{\pgfqpoint{1.369312in}{1.957753in}}{\pgfqpoint{1.369312in}{1.962264in}}%
\pgfpathcurveto{\pgfqpoint{1.369312in}{1.966775in}}{\pgfqpoint{1.367519in}{1.971102in}}{\pgfqpoint{1.364330in}{1.974292in}}%
\pgfpathcurveto{\pgfqpoint{1.361140in}{1.977482in}}{\pgfqpoint{1.356813in}{1.979274in}}{\pgfqpoint{1.352301in}{1.979274in}}%
\pgfpathcurveto{\pgfqpoint{1.347790in}{1.979274in}}{\pgfqpoint{1.343463in}{1.977482in}}{\pgfqpoint{1.340273in}{1.974292in}}%
\pgfpathcurveto{\pgfqpoint{1.337083in}{1.971102in}}{\pgfqpoint{1.335291in}{1.966775in}}{\pgfqpoint{1.335291in}{1.962264in}}%
\pgfpathcurveto{\pgfqpoint{1.335291in}{1.957753in}}{\pgfqpoint{1.337083in}{1.953426in}}{\pgfqpoint{1.340273in}{1.950236in}}%
\pgfpathcurveto{\pgfqpoint{1.343463in}{1.947046in}}{\pgfqpoint{1.347790in}{1.945254in}}{\pgfqpoint{1.352301in}{1.945254in}}%
\pgfpathlineto{\pgfqpoint{1.352301in}{1.945254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663458in}{1.894365in}}%
\pgfpathcurveto{\pgfqpoint{1.667969in}{1.894365in}}{\pgfqpoint{1.672296in}{1.896158in}}{\pgfqpoint{1.675486in}{1.899348in}}%
\pgfpathcurveto{\pgfqpoint{1.678676in}{1.902537in}}{\pgfqpoint{1.680468in}{1.906865in}}{\pgfqpoint{1.680468in}{1.911376in}}%
\pgfpathcurveto{\pgfqpoint{1.680468in}{1.915887in}}{\pgfqpoint{1.678676in}{1.920214in}}{\pgfqpoint{1.675486in}{1.923404in}}%
\pgfpathcurveto{\pgfqpoint{1.672296in}{1.926594in}}{\pgfqpoint{1.667969in}{1.928386in}}{\pgfqpoint{1.663458in}{1.928386in}}%
\pgfpathcurveto{\pgfqpoint{1.658947in}{1.928386in}}{\pgfqpoint{1.654620in}{1.926594in}}{\pgfqpoint{1.651430in}{1.923404in}}%
\pgfpathcurveto{\pgfqpoint{1.648240in}{1.920214in}}{\pgfqpoint{1.646447in}{1.915887in}}{\pgfqpoint{1.646447in}{1.911376in}}%
\pgfpathcurveto{\pgfqpoint{1.646447in}{1.906865in}}{\pgfqpoint{1.648240in}{1.902537in}}{\pgfqpoint{1.651430in}{1.899348in}}%
\pgfpathcurveto{\pgfqpoint{1.654620in}{1.896158in}}{\pgfqpoint{1.658947in}{1.894365in}}{\pgfqpoint{1.663458in}{1.894365in}}%
\pgfpathlineto{\pgfqpoint{1.663458in}{1.894365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281181in}{1.710962in}}%
\pgfpathcurveto{\pgfqpoint{2.285692in}{1.710962in}}{\pgfqpoint{2.290019in}{1.712755in}}{\pgfqpoint{2.293209in}{1.715944in}}%
\pgfpathcurveto{\pgfqpoint{2.296399in}{1.719134in}}{\pgfqpoint{2.298191in}{1.723461in}}{\pgfqpoint{2.298191in}{1.727973in}}%
\pgfpathcurveto{\pgfqpoint{2.298191in}{1.732484in}}{\pgfqpoint{2.296399in}{1.736811in}}{\pgfqpoint{2.293209in}{1.740001in}}%
\pgfpathcurveto{\pgfqpoint{2.290019in}{1.743191in}}{\pgfqpoint{2.285692in}{1.744983in}}{\pgfqpoint{2.281181in}{1.744983in}}%
\pgfpathcurveto{\pgfqpoint{2.276669in}{1.744983in}}{\pgfqpoint{2.272342in}{1.743191in}}{\pgfqpoint{2.269153in}{1.740001in}}%
\pgfpathcurveto{\pgfqpoint{2.265963in}{1.736811in}}{\pgfqpoint{2.264170in}{1.732484in}}{\pgfqpoint{2.264170in}{1.727973in}}%
\pgfpathcurveto{\pgfqpoint{2.264170in}{1.723461in}}{\pgfqpoint{2.265963in}{1.719134in}}{\pgfqpoint{2.269153in}{1.715944in}}%
\pgfpathcurveto{\pgfqpoint{2.272342in}{1.712755in}}{\pgfqpoint{2.276669in}{1.710962in}}{\pgfqpoint{2.281181in}{1.710962in}}%
\pgfpathlineto{\pgfqpoint{2.281181in}{1.710962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197832in}{1.942779in}}%
\pgfpathcurveto{\pgfqpoint{1.202343in}{1.942779in}}{\pgfqpoint{1.206670in}{1.944571in}}{\pgfqpoint{1.209860in}{1.947761in}}%
\pgfpathcurveto{\pgfqpoint{1.213050in}{1.950951in}}{\pgfqpoint{1.214842in}{1.955278in}}{\pgfqpoint{1.214842in}{1.959789in}}%
\pgfpathcurveto{\pgfqpoint{1.214842in}{1.964300in}}{\pgfqpoint{1.213050in}{1.968627in}}{\pgfqpoint{1.209860in}{1.971817in}}%
\pgfpathcurveto{\pgfqpoint{1.206670in}{1.975007in}}{\pgfqpoint{1.202343in}{1.976799in}}{\pgfqpoint{1.197832in}{1.976799in}}%
\pgfpathcurveto{\pgfqpoint{1.193321in}{1.976799in}}{\pgfqpoint{1.188994in}{1.975007in}}{\pgfqpoint{1.185804in}{1.971817in}}%
\pgfpathcurveto{\pgfqpoint{1.182614in}{1.968627in}}{\pgfqpoint{1.180822in}{1.964300in}}{\pgfqpoint{1.180822in}{1.959789in}}%
\pgfpathcurveto{\pgfqpoint{1.180822in}{1.955278in}}{\pgfqpoint{1.182614in}{1.950951in}}{\pgfqpoint{1.185804in}{1.947761in}}%
\pgfpathcurveto{\pgfqpoint{1.188994in}{1.944571in}}{\pgfqpoint{1.193321in}{1.942779in}}{\pgfqpoint{1.197832in}{1.942779in}}%
\pgfpathlineto{\pgfqpoint{1.197832in}{1.942779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032846in}{1.717654in}}%
\pgfpathcurveto{\pgfqpoint{2.037357in}{1.717654in}}{\pgfqpoint{2.041685in}{1.719446in}}{\pgfqpoint{2.044874in}{1.722636in}}%
\pgfpathcurveto{\pgfqpoint{2.048064in}{1.725826in}}{\pgfqpoint{2.049857in}{1.730153in}}{\pgfqpoint{2.049857in}{1.734664in}}%
\pgfpathcurveto{\pgfqpoint{2.049857in}{1.739175in}}{\pgfqpoint{2.048064in}{1.743502in}}{\pgfqpoint{2.044874in}{1.746692in}}%
\pgfpathcurveto{\pgfqpoint{2.041685in}{1.749882in}}{\pgfqpoint{2.037357in}{1.751674in}}{\pgfqpoint{2.032846in}{1.751674in}}%
\pgfpathcurveto{\pgfqpoint{2.028335in}{1.751674in}}{\pgfqpoint{2.024008in}{1.749882in}}{\pgfqpoint{2.020818in}{1.746692in}}%
\pgfpathcurveto{\pgfqpoint{2.017628in}{1.743502in}}{\pgfqpoint{2.015836in}{1.739175in}}{\pgfqpoint{2.015836in}{1.734664in}}%
\pgfpathcurveto{\pgfqpoint{2.015836in}{1.730153in}}{\pgfqpoint{2.017628in}{1.725826in}}{\pgfqpoint{2.020818in}{1.722636in}}%
\pgfpathcurveto{\pgfqpoint{2.024008in}{1.719446in}}{\pgfqpoint{2.028335in}{1.717654in}}{\pgfqpoint{2.032846in}{1.717654in}}%
\pgfpathlineto{\pgfqpoint{2.032846in}{1.717654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079077in}{1.960955in}}%
\pgfpathcurveto{\pgfqpoint{1.083588in}{1.960955in}}{\pgfqpoint{1.087915in}{1.962748in}}{\pgfqpoint{1.091105in}{1.965938in}}%
\pgfpathcurveto{\pgfqpoint{1.094295in}{1.969128in}}{\pgfqpoint{1.096087in}{1.973455in}}{\pgfqpoint{1.096087in}{1.977966in}}%
\pgfpathcurveto{\pgfqpoint{1.096087in}{1.982477in}}{\pgfqpoint{1.094295in}{1.986804in}}{\pgfqpoint{1.091105in}{1.989994in}}%
\pgfpathcurveto{\pgfqpoint{1.087915in}{1.993184in}}{\pgfqpoint{1.083588in}{1.994976in}}{\pgfqpoint{1.079077in}{1.994976in}}%
\pgfpathcurveto{\pgfqpoint{1.074566in}{1.994976in}}{\pgfqpoint{1.070239in}{1.993184in}}{\pgfqpoint{1.067049in}{1.989994in}}%
\pgfpathcurveto{\pgfqpoint{1.063859in}{1.986804in}}{\pgfqpoint{1.062067in}{1.982477in}}{\pgfqpoint{1.062067in}{1.977966in}}%
\pgfpathcurveto{\pgfqpoint{1.062067in}{1.973455in}}{\pgfqpoint{1.063859in}{1.969128in}}{\pgfqpoint{1.067049in}{1.965938in}}%
\pgfpathcurveto{\pgfqpoint{1.070239in}{1.962748in}}{\pgfqpoint{1.074566in}{1.960955in}}{\pgfqpoint{1.079077in}{1.960955in}}%
\pgfpathlineto{\pgfqpoint{1.079077in}{1.960955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129430in}{1.781405in}}%
\pgfpathcurveto{\pgfqpoint{2.133942in}{1.781405in}}{\pgfqpoint{2.138269in}{1.783197in}}{\pgfqpoint{2.141458in}{1.786387in}}%
\pgfpathcurveto{\pgfqpoint{2.144648in}{1.789577in}}{\pgfqpoint{2.146441in}{1.793904in}}{\pgfqpoint{2.146441in}{1.798415in}}%
\pgfpathcurveto{\pgfqpoint{2.146441in}{1.802927in}}{\pgfqpoint{2.144648in}{1.807254in}}{\pgfqpoint{2.141458in}{1.810444in}}%
\pgfpathcurveto{\pgfqpoint{2.138269in}{1.813633in}}{\pgfqpoint{2.133942in}{1.815426in}}{\pgfqpoint{2.129430in}{1.815426in}}%
\pgfpathcurveto{\pgfqpoint{2.124919in}{1.815426in}}{\pgfqpoint{2.120592in}{1.813633in}}{\pgfqpoint{2.117402in}{1.810444in}}%
\pgfpathcurveto{\pgfqpoint{2.114212in}{1.807254in}}{\pgfqpoint{2.112420in}{1.802927in}}{\pgfqpoint{2.112420in}{1.798415in}}%
\pgfpathcurveto{\pgfqpoint{2.112420in}{1.793904in}}{\pgfqpoint{2.114212in}{1.789577in}}{\pgfqpoint{2.117402in}{1.786387in}}%
\pgfpathcurveto{\pgfqpoint{2.120592in}{1.783197in}}{\pgfqpoint{2.124919in}{1.781405in}}{\pgfqpoint{2.129430in}{1.781405in}}%
\pgfpathlineto{\pgfqpoint{2.129430in}{1.781405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225328in}{1.733516in}}%
\pgfpathcurveto{\pgfqpoint{2.229839in}{1.733516in}}{\pgfqpoint{2.234166in}{1.735308in}}{\pgfqpoint{2.237356in}{1.738498in}}%
\pgfpathcurveto{\pgfqpoint{2.240546in}{1.741688in}}{\pgfqpoint{2.242339in}{1.746015in}}{\pgfqpoint{2.242339in}{1.750526in}}%
\pgfpathcurveto{\pgfqpoint{2.242339in}{1.755038in}}{\pgfqpoint{2.240546in}{1.759365in}}{\pgfqpoint{2.237356in}{1.762554in}}%
\pgfpathcurveto{\pgfqpoint{2.234166in}{1.765744in}}{\pgfqpoint{2.229839in}{1.767537in}}{\pgfqpoint{2.225328in}{1.767537in}}%
\pgfpathcurveto{\pgfqpoint{2.220817in}{1.767537in}}{\pgfqpoint{2.216490in}{1.765744in}}{\pgfqpoint{2.213300in}{1.762554in}}%
\pgfpathcurveto{\pgfqpoint{2.210110in}{1.759365in}}{\pgfqpoint{2.208318in}{1.755038in}}{\pgfqpoint{2.208318in}{1.750526in}}%
\pgfpathcurveto{\pgfqpoint{2.208318in}{1.746015in}}{\pgfqpoint{2.210110in}{1.741688in}}{\pgfqpoint{2.213300in}{1.738498in}}%
\pgfpathcurveto{\pgfqpoint{2.216490in}{1.735308in}}{\pgfqpoint{2.220817in}{1.733516in}}{\pgfqpoint{2.225328in}{1.733516in}}%
\pgfpathlineto{\pgfqpoint{2.225328in}{1.733516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102318in}{1.959620in}}%
\pgfpathcurveto{\pgfqpoint{1.106829in}{1.959620in}}{\pgfqpoint{1.111156in}{1.961412in}}{\pgfqpoint{1.114346in}{1.964602in}}%
\pgfpathcurveto{\pgfqpoint{1.117536in}{1.967792in}}{\pgfqpoint{1.119328in}{1.972119in}}{\pgfqpoint{1.119328in}{1.976630in}}%
\pgfpathcurveto{\pgfqpoint{1.119328in}{1.981141in}}{\pgfqpoint{1.117536in}{1.985468in}}{\pgfqpoint{1.114346in}{1.988658in}}%
\pgfpathcurveto{\pgfqpoint{1.111156in}{1.991848in}}{\pgfqpoint{1.106829in}{1.993641in}}{\pgfqpoint{1.102318in}{1.993641in}}%
\pgfpathcurveto{\pgfqpoint{1.097807in}{1.993641in}}{\pgfqpoint{1.093480in}{1.991848in}}{\pgfqpoint{1.090290in}{1.988658in}}%
\pgfpathcurveto{\pgfqpoint{1.087100in}{1.985468in}}{\pgfqpoint{1.085307in}{1.981141in}}{\pgfqpoint{1.085307in}{1.976630in}}%
\pgfpathcurveto{\pgfqpoint{1.085307in}{1.972119in}}{\pgfqpoint{1.087100in}{1.967792in}}{\pgfqpoint{1.090290in}{1.964602in}}%
\pgfpathcurveto{\pgfqpoint{1.093480in}{1.961412in}}{\pgfqpoint{1.097807in}{1.959620in}}{\pgfqpoint{1.102318in}{1.959620in}}%
\pgfpathlineto{\pgfqpoint{1.102318in}{1.959620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075374in}{1.961168in}}%
\pgfpathcurveto{\pgfqpoint{1.079885in}{1.961168in}}{\pgfqpoint{1.084212in}{1.962961in}}{\pgfqpoint{1.087402in}{1.966151in}}%
\pgfpathcurveto{\pgfqpoint{1.090592in}{1.969340in}}{\pgfqpoint{1.092384in}{1.973667in}}{\pgfqpoint{1.092384in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{1.092384in}{1.982690in}}{\pgfqpoint{1.090592in}{1.987017in}}{\pgfqpoint{1.087402in}{1.990207in}}%
\pgfpathcurveto{\pgfqpoint{1.084212in}{1.993397in}}{\pgfqpoint{1.079885in}{1.995189in}}{\pgfqpoint{1.075374in}{1.995189in}}%
\pgfpathcurveto{\pgfqpoint{1.070863in}{1.995189in}}{\pgfqpoint{1.066536in}{1.993397in}}{\pgfqpoint{1.063346in}{1.990207in}}%
\pgfpathcurveto{\pgfqpoint{1.060156in}{1.987017in}}{\pgfqpoint{1.058364in}{1.982690in}}{\pgfqpoint{1.058364in}{1.978179in}}%
\pgfpathcurveto{\pgfqpoint{1.058364in}{1.973667in}}{\pgfqpoint{1.060156in}{1.969340in}}{\pgfqpoint{1.063346in}{1.966151in}}%
\pgfpathcurveto{\pgfqpoint{1.066536in}{1.962961in}}{\pgfqpoint{1.070863in}{1.961168in}}{\pgfqpoint{1.075374in}{1.961168in}}%
\pgfpathlineto{\pgfqpoint{1.075374in}{1.961168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269933in}{1.923444in}}%
\pgfpathcurveto{\pgfqpoint{1.274444in}{1.923444in}}{\pgfqpoint{1.278771in}{1.925236in}}{\pgfqpoint{1.281961in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{1.285151in}{1.931616in}}{\pgfqpoint{1.286943in}{1.935943in}}{\pgfqpoint{1.286943in}{1.940454in}}%
\pgfpathcurveto{\pgfqpoint{1.286943in}{1.944965in}}{\pgfqpoint{1.285151in}{1.949292in}}{\pgfqpoint{1.281961in}{1.952482in}}%
\pgfpathcurveto{\pgfqpoint{1.278771in}{1.955672in}}{\pgfqpoint{1.274444in}{1.957464in}}{\pgfqpoint{1.269933in}{1.957464in}}%
\pgfpathcurveto{\pgfqpoint{1.265422in}{1.957464in}}{\pgfqpoint{1.261095in}{1.955672in}}{\pgfqpoint{1.257905in}{1.952482in}}%
\pgfpathcurveto{\pgfqpoint{1.254715in}{1.949292in}}{\pgfqpoint{1.252922in}{1.944965in}}{\pgfqpoint{1.252922in}{1.940454in}}%
\pgfpathcurveto{\pgfqpoint{1.252922in}{1.935943in}}{\pgfqpoint{1.254715in}{1.931616in}}{\pgfqpoint{1.257905in}{1.928426in}}%
\pgfpathcurveto{\pgfqpoint{1.261095in}{1.925236in}}{\pgfqpoint{1.265422in}{1.923444in}}{\pgfqpoint{1.269933in}{1.923444in}}%
\pgfpathlineto{\pgfqpoint{1.269933in}{1.923444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628976in}{1.852544in}}%
\pgfpathcurveto{\pgfqpoint{1.633487in}{1.852544in}}{\pgfqpoint{1.637814in}{1.854337in}}{\pgfqpoint{1.641004in}{1.857527in}}%
\pgfpathcurveto{\pgfqpoint{1.644194in}{1.860716in}}{\pgfqpoint{1.645986in}{1.865043in}}{\pgfqpoint{1.645986in}{1.869555in}}%
\pgfpathcurveto{\pgfqpoint{1.645986in}{1.874066in}}{\pgfqpoint{1.644194in}{1.878393in}}{\pgfqpoint{1.641004in}{1.881583in}}%
\pgfpathcurveto{\pgfqpoint{1.637814in}{1.884773in}}{\pgfqpoint{1.633487in}{1.886565in}}{\pgfqpoint{1.628976in}{1.886565in}}%
\pgfpathcurveto{\pgfqpoint{1.624464in}{1.886565in}}{\pgfqpoint{1.620137in}{1.884773in}}{\pgfqpoint{1.616948in}{1.881583in}}%
\pgfpathcurveto{\pgfqpoint{1.613758in}{1.878393in}}{\pgfqpoint{1.611965in}{1.874066in}}{\pgfqpoint{1.611965in}{1.869555in}}%
\pgfpathcurveto{\pgfqpoint{1.611965in}{1.865043in}}{\pgfqpoint{1.613758in}{1.860716in}}{\pgfqpoint{1.616948in}{1.857527in}}%
\pgfpathcurveto{\pgfqpoint{1.620137in}{1.854337in}}{\pgfqpoint{1.624464in}{1.852544in}}{\pgfqpoint{1.628976in}{1.852544in}}%
\pgfpathlineto{\pgfqpoint{1.628976in}{1.852544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125553in}{1.958285in}}%
\pgfpathcurveto{\pgfqpoint{1.130065in}{1.958285in}}{\pgfqpoint{1.134392in}{1.960077in}}{\pgfqpoint{1.137582in}{1.963267in}}%
\pgfpathcurveto{\pgfqpoint{1.140771in}{1.966457in}}{\pgfqpoint{1.142564in}{1.970784in}}{\pgfqpoint{1.142564in}{1.975295in}}%
\pgfpathcurveto{\pgfqpoint{1.142564in}{1.979806in}}{\pgfqpoint{1.140771in}{1.984133in}}{\pgfqpoint{1.137582in}{1.987323in}}%
\pgfpathcurveto{\pgfqpoint{1.134392in}{1.990513in}}{\pgfqpoint{1.130065in}{1.992305in}}{\pgfqpoint{1.125553in}{1.992305in}}%
\pgfpathcurveto{\pgfqpoint{1.121042in}{1.992305in}}{\pgfqpoint{1.116715in}{1.990513in}}{\pgfqpoint{1.113525in}{1.987323in}}%
\pgfpathcurveto{\pgfqpoint{1.110335in}{1.984133in}}{\pgfqpoint{1.108543in}{1.979806in}}{\pgfqpoint{1.108543in}{1.975295in}}%
\pgfpathcurveto{\pgfqpoint{1.108543in}{1.970784in}}{\pgfqpoint{1.110335in}{1.966457in}}{\pgfqpoint{1.113525in}{1.963267in}}%
\pgfpathcurveto{\pgfqpoint{1.116715in}{1.960077in}}{\pgfqpoint{1.121042in}{1.958285in}}{\pgfqpoint{1.125553in}{1.958285in}}%
\pgfpathlineto{\pgfqpoint{1.125553in}{1.958285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.149552in}{1.956905in}}%
\pgfpathcurveto{\pgfqpoint{1.154063in}{1.956905in}}{\pgfqpoint{1.158390in}{1.958698in}}{\pgfqpoint{1.161580in}{1.961888in}}%
\pgfpathcurveto{\pgfqpoint{1.164770in}{1.965077in}}{\pgfqpoint{1.166563in}{1.969405in}}{\pgfqpoint{1.166563in}{1.973916in}}%
\pgfpathcurveto{\pgfqpoint{1.166563in}{1.978427in}}{\pgfqpoint{1.164770in}{1.982754in}}{\pgfqpoint{1.161580in}{1.985944in}}%
\pgfpathcurveto{\pgfqpoint{1.158390in}{1.989134in}}{\pgfqpoint{1.154063in}{1.990926in}}{\pgfqpoint{1.149552in}{1.990926in}}%
\pgfpathcurveto{\pgfqpoint{1.145041in}{1.990926in}}{\pgfqpoint{1.140714in}{1.989134in}}{\pgfqpoint{1.137524in}{1.985944in}}%
\pgfpathcurveto{\pgfqpoint{1.134334in}{1.982754in}}{\pgfqpoint{1.132542in}{1.978427in}}{\pgfqpoint{1.132542in}{1.973916in}}%
\pgfpathcurveto{\pgfqpoint{1.132542in}{1.969405in}}{\pgfqpoint{1.134334in}{1.965077in}}{\pgfqpoint{1.137524in}{1.961888in}}%
\pgfpathcurveto{\pgfqpoint{1.140714in}{1.958698in}}{\pgfqpoint{1.145041in}{1.956905in}}{\pgfqpoint{1.149552in}{1.956905in}}%
\pgfpathlineto{\pgfqpoint{1.149552in}{1.956905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161225in}{1.956235in}}%
\pgfpathcurveto{\pgfqpoint{1.165736in}{1.956235in}}{\pgfqpoint{1.170063in}{1.958027in}}{\pgfqpoint{1.173253in}{1.961217in}}%
\pgfpathcurveto{\pgfqpoint{1.176443in}{1.964407in}}{\pgfqpoint{1.178236in}{1.968734in}}{\pgfqpoint{1.178236in}{1.973245in}}%
\pgfpathcurveto{\pgfqpoint{1.178236in}{1.977756in}}{\pgfqpoint{1.176443in}{1.982083in}}{\pgfqpoint{1.173253in}{1.985273in}}%
\pgfpathcurveto{\pgfqpoint{1.170063in}{1.988463in}}{\pgfqpoint{1.165736in}{1.990255in}}{\pgfqpoint{1.161225in}{1.990255in}}%
\pgfpathcurveto{\pgfqpoint{1.156714in}{1.990255in}}{\pgfqpoint{1.152387in}{1.988463in}}{\pgfqpoint{1.149197in}{1.985273in}}%
\pgfpathcurveto{\pgfqpoint{1.146007in}{1.982083in}}{\pgfqpoint{1.144215in}{1.977756in}}{\pgfqpoint{1.144215in}{1.973245in}}%
\pgfpathcurveto{\pgfqpoint{1.144215in}{1.968734in}}{\pgfqpoint{1.146007in}{1.964407in}}{\pgfqpoint{1.149197in}{1.961217in}}%
\pgfpathcurveto{\pgfqpoint{1.152387in}{1.958027in}}{\pgfqpoint{1.156714in}{1.956235in}}{\pgfqpoint{1.161225in}{1.956235in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.956235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688284in}{1.909232in}}%
\pgfpathcurveto{\pgfqpoint{1.692795in}{1.909232in}}{\pgfqpoint{1.697122in}{1.911024in}}{\pgfqpoint{1.700312in}{1.914214in}}%
\pgfpathcurveto{\pgfqpoint{1.703502in}{1.917404in}}{\pgfqpoint{1.705294in}{1.921731in}}{\pgfqpoint{1.705294in}{1.926242in}}%
\pgfpathcurveto{\pgfqpoint{1.705294in}{1.930753in}}{\pgfqpoint{1.703502in}{1.935080in}}{\pgfqpoint{1.700312in}{1.938270in}}%
\pgfpathcurveto{\pgfqpoint{1.697122in}{1.941460in}}{\pgfqpoint{1.692795in}{1.943252in}}{\pgfqpoint{1.688284in}{1.943252in}}%
\pgfpathcurveto{\pgfqpoint{1.683773in}{1.943252in}}{\pgfqpoint{1.679446in}{1.941460in}}{\pgfqpoint{1.676256in}{1.938270in}}%
\pgfpathcurveto{\pgfqpoint{1.673066in}{1.935080in}}{\pgfqpoint{1.671273in}{1.930753in}}{\pgfqpoint{1.671273in}{1.926242in}}%
\pgfpathcurveto{\pgfqpoint{1.671273in}{1.921731in}}{\pgfqpoint{1.673066in}{1.917404in}}{\pgfqpoint{1.676256in}{1.914214in}}%
\pgfpathcurveto{\pgfqpoint{1.679446in}{1.911024in}}{\pgfqpoint{1.683773in}{1.909232in}}{\pgfqpoint{1.688284in}{1.909232in}}%
\pgfpathlineto{\pgfqpoint{1.688284in}{1.909232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954776in}{1.598408in}}%
\pgfpathcurveto{\pgfqpoint{2.959288in}{1.598408in}}{\pgfqpoint{2.963615in}{1.600200in}}{\pgfqpoint{2.966805in}{1.603390in}}%
\pgfpathcurveto{\pgfqpoint{2.969994in}{1.606580in}}{\pgfqpoint{2.971787in}{1.610907in}}{\pgfqpoint{2.971787in}{1.615418in}}%
\pgfpathcurveto{\pgfqpoint{2.971787in}{1.619929in}}{\pgfqpoint{2.969994in}{1.624256in}}{\pgfqpoint{2.966805in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{2.963615in}{1.630636in}}{\pgfqpoint{2.959288in}{1.632428in}}{\pgfqpoint{2.954776in}{1.632428in}}%
\pgfpathcurveto{\pgfqpoint{2.950265in}{1.632428in}}{\pgfqpoint{2.945938in}{1.630636in}}{\pgfqpoint{2.942748in}{1.627446in}}%
\pgfpathcurveto{\pgfqpoint{2.939558in}{1.624256in}}{\pgfqpoint{2.937766in}{1.619929in}}{\pgfqpoint{2.937766in}{1.615418in}}%
\pgfpathcurveto{\pgfqpoint{2.937766in}{1.610907in}}{\pgfqpoint{2.939558in}{1.606580in}}{\pgfqpoint{2.942748in}{1.603390in}}%
\pgfpathcurveto{\pgfqpoint{2.945938in}{1.600200in}}{\pgfqpoint{2.950265in}{1.598408in}}{\pgfqpoint{2.954776in}{1.598408in}}%
\pgfpathlineto{\pgfqpoint{2.954776in}{1.598408in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269682in}{1.861012in}}%
\pgfpathcurveto{\pgfqpoint{2.274193in}{1.861012in}}{\pgfqpoint{2.278520in}{1.862804in}}{\pgfqpoint{2.281710in}{1.865994in}}%
\pgfpathcurveto{\pgfqpoint{2.284900in}{1.869184in}}{\pgfqpoint{2.286693in}{1.873511in}}{\pgfqpoint{2.286693in}{1.878022in}}%
\pgfpathcurveto{\pgfqpoint{2.286693in}{1.882533in}}{\pgfqpoint{2.284900in}{1.886860in}}{\pgfqpoint{2.281710in}{1.890050in}}%
\pgfpathcurveto{\pgfqpoint{2.278520in}{1.893240in}}{\pgfqpoint{2.274193in}{1.895033in}}{\pgfqpoint{2.269682in}{1.895033in}}%
\pgfpathcurveto{\pgfqpoint{2.265171in}{1.895033in}}{\pgfqpoint{2.260844in}{1.893240in}}{\pgfqpoint{2.257654in}{1.890050in}}%
\pgfpathcurveto{\pgfqpoint{2.254464in}{1.886860in}}{\pgfqpoint{2.252672in}{1.882533in}}{\pgfqpoint{2.252672in}{1.878022in}}%
\pgfpathcurveto{\pgfqpoint{2.252672in}{1.873511in}}{\pgfqpoint{2.254464in}{1.869184in}}{\pgfqpoint{2.257654in}{1.865994in}}%
\pgfpathcurveto{\pgfqpoint{2.260844in}{1.862804in}}{\pgfqpoint{2.265171in}{1.861012in}}{\pgfqpoint{2.269682in}{1.861012in}}%
\pgfpathlineto{\pgfqpoint{2.269682in}{1.861012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101194in}{1.959684in}}%
\pgfpathcurveto{\pgfqpoint{1.105705in}{1.959684in}}{\pgfqpoint{1.110032in}{1.961477in}}{\pgfqpoint{1.113222in}{1.964667in}}%
\pgfpathcurveto{\pgfqpoint{1.116412in}{1.967857in}}{\pgfqpoint{1.118205in}{1.972184in}}{\pgfqpoint{1.118205in}{1.976695in}}%
\pgfpathcurveto{\pgfqpoint{1.118205in}{1.981206in}}{\pgfqpoint{1.116412in}{1.985533in}}{\pgfqpoint{1.113222in}{1.988723in}}%
\pgfpathcurveto{\pgfqpoint{1.110032in}{1.991913in}}{\pgfqpoint{1.105705in}{1.993705in}}{\pgfqpoint{1.101194in}{1.993705in}}%
\pgfpathcurveto{\pgfqpoint{1.096683in}{1.993705in}}{\pgfqpoint{1.092356in}{1.991913in}}{\pgfqpoint{1.089166in}{1.988723in}}%
\pgfpathcurveto{\pgfqpoint{1.085976in}{1.985533in}}{\pgfqpoint{1.084184in}{1.981206in}}{\pgfqpoint{1.084184in}{1.976695in}}%
\pgfpathcurveto{\pgfqpoint{1.084184in}{1.972184in}}{\pgfqpoint{1.085976in}{1.967857in}}{\pgfqpoint{1.089166in}{1.964667in}}%
\pgfpathcurveto{\pgfqpoint{1.092356in}{1.961477in}}{\pgfqpoint{1.096683in}{1.959684in}}{\pgfqpoint{1.101194in}{1.959684in}}%
\pgfpathlineto{\pgfqpoint{1.101194in}{1.959684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403300in}{1.942323in}}%
\pgfpathcurveto{\pgfqpoint{1.407811in}{1.942323in}}{\pgfqpoint{1.412138in}{1.944115in}}{\pgfqpoint{1.415328in}{1.947305in}}%
\pgfpathcurveto{\pgfqpoint{1.418518in}{1.950495in}}{\pgfqpoint{1.420310in}{1.954822in}}{\pgfqpoint{1.420310in}{1.959333in}}%
\pgfpathcurveto{\pgfqpoint{1.420310in}{1.963844in}}{\pgfqpoint{1.418518in}{1.968171in}}{\pgfqpoint{1.415328in}{1.971361in}}%
\pgfpathcurveto{\pgfqpoint{1.412138in}{1.974551in}}{\pgfqpoint{1.407811in}{1.976344in}}{\pgfqpoint{1.403300in}{1.976344in}}%
\pgfpathcurveto{\pgfqpoint{1.398789in}{1.976344in}}{\pgfqpoint{1.394462in}{1.974551in}}{\pgfqpoint{1.391272in}{1.971361in}}%
\pgfpathcurveto{\pgfqpoint{1.388082in}{1.968171in}}{\pgfqpoint{1.386289in}{1.963844in}}{\pgfqpoint{1.386289in}{1.959333in}}%
\pgfpathcurveto{\pgfqpoint{1.386289in}{1.954822in}}{\pgfqpoint{1.388082in}{1.950495in}}{\pgfqpoint{1.391272in}{1.947305in}}%
\pgfpathcurveto{\pgfqpoint{1.394462in}{1.944115in}}{\pgfqpoint{1.398789in}{1.942323in}}{\pgfqpoint{1.403300in}{1.942323in}}%
\pgfpathlineto{\pgfqpoint{1.403300in}{1.942323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067431in}{1.830908in}}%
\pgfpathcurveto{\pgfqpoint{2.071942in}{1.830908in}}{\pgfqpoint{2.076269in}{1.832700in}}{\pgfqpoint{2.079459in}{1.835890in}}%
\pgfpathcurveto{\pgfqpoint{2.082649in}{1.839080in}}{\pgfqpoint{2.084441in}{1.843407in}}{\pgfqpoint{2.084441in}{1.847918in}}%
\pgfpathcurveto{\pgfqpoint{2.084441in}{1.852429in}}{\pgfqpoint{2.082649in}{1.856756in}}{\pgfqpoint{2.079459in}{1.859946in}}%
\pgfpathcurveto{\pgfqpoint{2.076269in}{1.863136in}}{\pgfqpoint{2.071942in}{1.864928in}}{\pgfqpoint{2.067431in}{1.864928in}}%
\pgfpathcurveto{\pgfqpoint{2.062920in}{1.864928in}}{\pgfqpoint{2.058593in}{1.863136in}}{\pgfqpoint{2.055403in}{1.859946in}}%
\pgfpathcurveto{\pgfqpoint{2.052213in}{1.856756in}}{\pgfqpoint{2.050421in}{1.852429in}}{\pgfqpoint{2.050421in}{1.847918in}}%
\pgfpathcurveto{\pgfqpoint{2.050421in}{1.843407in}}{\pgfqpoint{2.052213in}{1.839080in}}{\pgfqpoint{2.055403in}{1.835890in}}%
\pgfpathcurveto{\pgfqpoint{2.058593in}{1.832700in}}{\pgfqpoint{2.062920in}{1.830908in}}{\pgfqpoint{2.067431in}{1.830908in}}%
\pgfpathlineto{\pgfqpoint{2.067431in}{1.830908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883768in}{1.799083in}}%
\pgfpathcurveto{\pgfqpoint{1.888279in}{1.799083in}}{\pgfqpoint{1.892606in}{1.800875in}}{\pgfqpoint{1.895796in}{1.804065in}}%
\pgfpathcurveto{\pgfqpoint{1.898986in}{1.807255in}}{\pgfqpoint{1.900779in}{1.811582in}}{\pgfqpoint{1.900779in}{1.816093in}}%
\pgfpathcurveto{\pgfqpoint{1.900779in}{1.820604in}}{\pgfqpoint{1.898986in}{1.824931in}}{\pgfqpoint{1.895796in}{1.828121in}}%
\pgfpathcurveto{\pgfqpoint{1.892606in}{1.831311in}}{\pgfqpoint{1.888279in}{1.833103in}}{\pgfqpoint{1.883768in}{1.833103in}}%
\pgfpathcurveto{\pgfqpoint{1.879257in}{1.833103in}}{\pgfqpoint{1.874930in}{1.831311in}}{\pgfqpoint{1.871740in}{1.828121in}}%
\pgfpathcurveto{\pgfqpoint{1.868550in}{1.824931in}}{\pgfqpoint{1.866758in}{1.820604in}}{\pgfqpoint{1.866758in}{1.816093in}}%
\pgfpathcurveto{\pgfqpoint{1.866758in}{1.811582in}}{\pgfqpoint{1.868550in}{1.807255in}}{\pgfqpoint{1.871740in}{1.804065in}}%
\pgfpathcurveto{\pgfqpoint{1.874930in}{1.800875in}}{\pgfqpoint{1.879257in}{1.799083in}}{\pgfqpoint{1.883768in}{1.799083in}}%
\pgfpathlineto{\pgfqpoint{1.883768in}{1.799083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372664in}{1.710760in}}%
\pgfpathcurveto{\pgfqpoint{2.377176in}{1.710760in}}{\pgfqpoint{2.381503in}{1.712553in}}{\pgfqpoint{2.384692in}{1.715742in}}%
\pgfpathcurveto{\pgfqpoint{2.387882in}{1.718932in}}{\pgfqpoint{2.389675in}{1.723259in}}{\pgfqpoint{2.389675in}{1.727771in}}%
\pgfpathcurveto{\pgfqpoint{2.389675in}{1.732282in}}{\pgfqpoint{2.387882in}{1.736609in}}{\pgfqpoint{2.384692in}{1.739799in}}%
\pgfpathcurveto{\pgfqpoint{2.381503in}{1.742989in}}{\pgfqpoint{2.377176in}{1.744781in}}{\pgfqpoint{2.372664in}{1.744781in}}%
\pgfpathcurveto{\pgfqpoint{2.368153in}{1.744781in}}{\pgfqpoint{2.363826in}{1.742989in}}{\pgfqpoint{2.360636in}{1.739799in}}%
\pgfpathcurveto{\pgfqpoint{2.357446in}{1.736609in}}{\pgfqpoint{2.355654in}{1.732282in}}{\pgfqpoint{2.355654in}{1.727771in}}%
\pgfpathcurveto{\pgfqpoint{2.355654in}{1.723259in}}{\pgfqpoint{2.357446in}{1.718932in}}{\pgfqpoint{2.360636in}{1.715742in}}%
\pgfpathcurveto{\pgfqpoint{2.363826in}{1.712553in}}{\pgfqpoint{2.368153in}{1.710760in}}{\pgfqpoint{2.372664in}{1.710760in}}%
\pgfpathlineto{\pgfqpoint{2.372664in}{1.710760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175758in}{1.936385in}}%
\pgfpathcurveto{\pgfqpoint{1.180269in}{1.936385in}}{\pgfqpoint{1.184596in}{1.938177in}}{\pgfqpoint{1.187786in}{1.941367in}}%
\pgfpathcurveto{\pgfqpoint{1.190976in}{1.944557in}}{\pgfqpoint{1.192768in}{1.948884in}}{\pgfqpoint{1.192768in}{1.953395in}}%
\pgfpathcurveto{\pgfqpoint{1.192768in}{1.957906in}}{\pgfqpoint{1.190976in}{1.962233in}}{\pgfqpoint{1.187786in}{1.965423in}}%
\pgfpathcurveto{\pgfqpoint{1.184596in}{1.968613in}}{\pgfqpoint{1.180269in}{1.970406in}}{\pgfqpoint{1.175758in}{1.970406in}}%
\pgfpathcurveto{\pgfqpoint{1.171247in}{1.970406in}}{\pgfqpoint{1.166920in}{1.968613in}}{\pgfqpoint{1.163730in}{1.965423in}}%
\pgfpathcurveto{\pgfqpoint{1.160540in}{1.962233in}}{\pgfqpoint{1.158748in}{1.957906in}}{\pgfqpoint{1.158748in}{1.953395in}}%
\pgfpathcurveto{\pgfqpoint{1.158748in}{1.948884in}}{\pgfqpoint{1.160540in}{1.944557in}}{\pgfqpoint{1.163730in}{1.941367in}}%
\pgfpathcurveto{\pgfqpoint{1.166920in}{1.938177in}}{\pgfqpoint{1.171247in}{1.936385in}}{\pgfqpoint{1.175758in}{1.936385in}}%
\pgfpathlineto{\pgfqpoint{1.175758in}{1.936385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451492in}{1.697722in}}%
\pgfpathcurveto{\pgfqpoint{2.456003in}{1.697722in}}{\pgfqpoint{2.460330in}{1.699514in}}{\pgfqpoint{2.463520in}{1.702704in}}%
\pgfpathcurveto{\pgfqpoint{2.466710in}{1.705894in}}{\pgfqpoint{2.468502in}{1.710221in}}{\pgfqpoint{2.468502in}{1.714732in}}%
\pgfpathcurveto{\pgfqpoint{2.468502in}{1.719244in}}{\pgfqpoint{2.466710in}{1.723571in}}{\pgfqpoint{2.463520in}{1.726760in}}%
\pgfpathcurveto{\pgfqpoint{2.460330in}{1.729950in}}{\pgfqpoint{2.456003in}{1.731743in}}{\pgfqpoint{2.451492in}{1.731743in}}%
\pgfpathcurveto{\pgfqpoint{2.446980in}{1.731743in}}{\pgfqpoint{2.442653in}{1.729950in}}{\pgfqpoint{2.439463in}{1.726760in}}%
\pgfpathcurveto{\pgfqpoint{2.436273in}{1.723571in}}{\pgfqpoint{2.434481in}{1.719244in}}{\pgfqpoint{2.434481in}{1.714732in}}%
\pgfpathcurveto{\pgfqpoint{2.434481in}{1.710221in}}{\pgfqpoint{2.436273in}{1.705894in}}{\pgfqpoint{2.439463in}{1.702704in}}%
\pgfpathcurveto{\pgfqpoint{2.442653in}{1.699514in}}{\pgfqpoint{2.446980in}{1.697722in}}{\pgfqpoint{2.451492in}{1.697722in}}%
\pgfpathlineto{\pgfqpoint{2.451492in}{1.697722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070810in}{1.961431in}}%
\pgfpathcurveto{\pgfqpoint{1.075321in}{1.961431in}}{\pgfqpoint{1.079648in}{1.963223in}}{\pgfqpoint{1.082838in}{1.966413in}}%
\pgfpathcurveto{\pgfqpoint{1.086028in}{1.969603in}}{\pgfqpoint{1.087820in}{1.973930in}}{\pgfqpoint{1.087820in}{1.978441in}}%
\pgfpathcurveto{\pgfqpoint{1.087820in}{1.982952in}}{\pgfqpoint{1.086028in}{1.987279in}}{\pgfqpoint{1.082838in}{1.990469in}}%
\pgfpathcurveto{\pgfqpoint{1.079648in}{1.993659in}}{\pgfqpoint{1.075321in}{1.995451in}}{\pgfqpoint{1.070810in}{1.995451in}}%
\pgfpathcurveto{\pgfqpoint{1.066299in}{1.995451in}}{\pgfqpoint{1.061972in}{1.993659in}}{\pgfqpoint{1.058782in}{1.990469in}}%
\pgfpathcurveto{\pgfqpoint{1.055592in}{1.987279in}}{\pgfqpoint{1.053800in}{1.982952in}}{\pgfqpoint{1.053800in}{1.978441in}}%
\pgfpathcurveto{\pgfqpoint{1.053800in}{1.973930in}}{\pgfqpoint{1.055592in}{1.969603in}}{\pgfqpoint{1.058782in}{1.966413in}}%
\pgfpathcurveto{\pgfqpoint{1.061972in}{1.963223in}}{\pgfqpoint{1.066299in}{1.961431in}}{\pgfqpoint{1.070810in}{1.961431in}}%
\pgfpathlineto{\pgfqpoint{1.070810in}{1.961431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101705in}{1.959655in}}%
\pgfpathcurveto{\pgfqpoint{1.106217in}{1.959655in}}{\pgfqpoint{1.110544in}{1.961447in}}{\pgfqpoint{1.113734in}{1.964637in}}%
\pgfpathcurveto{\pgfqpoint{1.116924in}{1.967827in}}{\pgfqpoint{1.118716in}{1.972154in}}{\pgfqpoint{1.118716in}{1.976665in}}%
\pgfpathcurveto{\pgfqpoint{1.118716in}{1.981177in}}{\pgfqpoint{1.116924in}{1.985504in}}{\pgfqpoint{1.113734in}{1.988694in}}%
\pgfpathcurveto{\pgfqpoint{1.110544in}{1.991883in}}{\pgfqpoint{1.106217in}{1.993676in}}{\pgfqpoint{1.101705in}{1.993676in}}%
\pgfpathcurveto{\pgfqpoint{1.097194in}{1.993676in}}{\pgfqpoint{1.092867in}{1.991883in}}{\pgfqpoint{1.089677in}{1.988694in}}%
\pgfpathcurveto{\pgfqpoint{1.086487in}{1.985504in}}{\pgfqpoint{1.084695in}{1.981177in}}{\pgfqpoint{1.084695in}{1.976665in}}%
\pgfpathcurveto{\pgfqpoint{1.084695in}{1.972154in}}{\pgfqpoint{1.086487in}{1.967827in}}{\pgfqpoint{1.089677in}{1.964637in}}%
\pgfpathcurveto{\pgfqpoint{1.092867in}{1.961447in}}{\pgfqpoint{1.097194in}{1.959655in}}{\pgfqpoint{1.101705in}{1.959655in}}%
\pgfpathlineto{\pgfqpoint{1.101705in}{1.959655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220654in}{1.786966in}}%
\pgfpathcurveto{\pgfqpoint{2.225165in}{1.786966in}}{\pgfqpoint{2.229492in}{1.788759in}}{\pgfqpoint{2.232682in}{1.791949in}}%
\pgfpathcurveto{\pgfqpoint{2.235872in}{1.795139in}}{\pgfqpoint{2.237664in}{1.799466in}}{\pgfqpoint{2.237664in}{1.803977in}}%
\pgfpathcurveto{\pgfqpoint{2.237664in}{1.808488in}}{\pgfqpoint{2.235872in}{1.812815in}}{\pgfqpoint{2.232682in}{1.816005in}}%
\pgfpathcurveto{\pgfqpoint{2.229492in}{1.819195in}}{\pgfqpoint{2.225165in}{1.820987in}}{\pgfqpoint{2.220654in}{1.820987in}}%
\pgfpathcurveto{\pgfqpoint{2.216143in}{1.820987in}}{\pgfqpoint{2.211816in}{1.819195in}}{\pgfqpoint{2.208626in}{1.816005in}}%
\pgfpathcurveto{\pgfqpoint{2.205436in}{1.812815in}}{\pgfqpoint{2.203643in}{1.808488in}}{\pgfqpoint{2.203643in}{1.803977in}}%
\pgfpathcurveto{\pgfqpoint{2.203643in}{1.799466in}}{\pgfqpoint{2.205436in}{1.795139in}}{\pgfqpoint{2.208626in}{1.791949in}}%
\pgfpathcurveto{\pgfqpoint{2.211816in}{1.788759in}}{\pgfqpoint{2.216143in}{1.786966in}}{\pgfqpoint{2.220654in}{1.786966in}}%
\pgfpathlineto{\pgfqpoint{2.220654in}{1.786966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924163in}{1.800434in}}%
\pgfpathcurveto{\pgfqpoint{1.928674in}{1.800434in}}{\pgfqpoint{1.933001in}{1.802226in}}{\pgfqpoint{1.936191in}{1.805416in}}%
\pgfpathcurveto{\pgfqpoint{1.939381in}{1.808606in}}{\pgfqpoint{1.941173in}{1.812933in}}{\pgfqpoint{1.941173in}{1.817444in}}%
\pgfpathcurveto{\pgfqpoint{1.941173in}{1.821955in}}{\pgfqpoint{1.939381in}{1.826282in}}{\pgfqpoint{1.936191in}{1.829472in}}%
\pgfpathcurveto{\pgfqpoint{1.933001in}{1.832662in}}{\pgfqpoint{1.928674in}{1.834455in}}{\pgfqpoint{1.924163in}{1.834455in}}%
\pgfpathcurveto{\pgfqpoint{1.919651in}{1.834455in}}{\pgfqpoint{1.915324in}{1.832662in}}{\pgfqpoint{1.912135in}{1.829472in}}%
\pgfpathcurveto{\pgfqpoint{1.908945in}{1.826282in}}{\pgfqpoint{1.907152in}{1.821955in}}{\pgfqpoint{1.907152in}{1.817444in}}%
\pgfpathcurveto{\pgfqpoint{1.907152in}{1.812933in}}{\pgfqpoint{1.908945in}{1.808606in}}{\pgfqpoint{1.912135in}{1.805416in}}%
\pgfpathcurveto{\pgfqpoint{1.915324in}{1.802226in}}{\pgfqpoint{1.919651in}{1.800434in}}{\pgfqpoint{1.924163in}{1.800434in}}%
\pgfpathlineto{\pgfqpoint{1.924163in}{1.800434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320757in}{1.925298in}}%
\pgfpathcurveto{\pgfqpoint{1.325268in}{1.925298in}}{\pgfqpoint{1.329595in}{1.927091in}}{\pgfqpoint{1.332785in}{1.930281in}}%
\pgfpathcurveto{\pgfqpoint{1.335975in}{1.933470in}}{\pgfqpoint{1.337767in}{1.937797in}}{\pgfqpoint{1.337767in}{1.942309in}}%
\pgfpathcurveto{\pgfqpoint{1.337767in}{1.946820in}}{\pgfqpoint{1.335975in}{1.951147in}}{\pgfqpoint{1.332785in}{1.954337in}}%
\pgfpathcurveto{\pgfqpoint{1.329595in}{1.957527in}}{\pgfqpoint{1.325268in}{1.959319in}}{\pgfqpoint{1.320757in}{1.959319in}}%
\pgfpathcurveto{\pgfqpoint{1.316246in}{1.959319in}}{\pgfqpoint{1.311919in}{1.957527in}}{\pgfqpoint{1.308729in}{1.954337in}}%
\pgfpathcurveto{\pgfqpoint{1.305539in}{1.951147in}}{\pgfqpoint{1.303746in}{1.946820in}}{\pgfqpoint{1.303746in}{1.942309in}}%
\pgfpathcurveto{\pgfqpoint{1.303746in}{1.937797in}}{\pgfqpoint{1.305539in}{1.933470in}}{\pgfqpoint{1.308729in}{1.930281in}}%
\pgfpathcurveto{\pgfqpoint{1.311919in}{1.927091in}}{\pgfqpoint{1.316246in}{1.925298in}}{\pgfqpoint{1.320757in}{1.925298in}}%
\pgfpathlineto{\pgfqpoint{1.320757in}{1.925298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.164457in}{1.956049in}}%
\pgfpathcurveto{\pgfqpoint{1.168969in}{1.956049in}}{\pgfqpoint{1.173296in}{1.957841in}}{\pgfqpoint{1.176486in}{1.961031in}}%
\pgfpathcurveto{\pgfqpoint{1.179676in}{1.964221in}}{\pgfqpoint{1.181468in}{1.968548in}}{\pgfqpoint{1.181468in}{1.973059in}}%
\pgfpathcurveto{\pgfqpoint{1.181468in}{1.977570in}}{\pgfqpoint{1.179676in}{1.981897in}}{\pgfqpoint{1.176486in}{1.985087in}}%
\pgfpathcurveto{\pgfqpoint{1.173296in}{1.988277in}}{\pgfqpoint{1.168969in}{1.990069in}}{\pgfqpoint{1.164457in}{1.990069in}}%
\pgfpathcurveto{\pgfqpoint{1.159946in}{1.990069in}}{\pgfqpoint{1.155619in}{1.988277in}}{\pgfqpoint{1.152429in}{1.985087in}}%
\pgfpathcurveto{\pgfqpoint{1.149239in}{1.981897in}}{\pgfqpoint{1.147447in}{1.977570in}}{\pgfqpoint{1.147447in}{1.973059in}}%
\pgfpathcurveto{\pgfqpoint{1.147447in}{1.968548in}}{\pgfqpoint{1.149239in}{1.964221in}}{\pgfqpoint{1.152429in}{1.961031in}}%
\pgfpathcurveto{\pgfqpoint{1.155619in}{1.957841in}}{\pgfqpoint{1.159946in}{1.956049in}}{\pgfqpoint{1.164457in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{1.164457in}{1.956049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906275in}{0.999097in}}%
\pgfpathcurveto{\pgfqpoint{1.910786in}{0.999097in}}{\pgfqpoint{1.915113in}{1.000889in}}{\pgfqpoint{1.918303in}{1.004079in}}%
\pgfpathcurveto{\pgfqpoint{1.921493in}{1.007269in}}{\pgfqpoint{1.923285in}{1.011596in}}{\pgfqpoint{1.923285in}{1.016107in}}%
\pgfpathcurveto{\pgfqpoint{1.923285in}{1.020618in}}{\pgfqpoint{1.921493in}{1.024946in}}{\pgfqpoint{1.918303in}{1.028135in}}%
\pgfpathcurveto{\pgfqpoint{1.915113in}{1.031325in}}{\pgfqpoint{1.910786in}{1.033118in}}{\pgfqpoint{1.906275in}{1.033118in}}%
\pgfpathcurveto{\pgfqpoint{1.901763in}{1.033118in}}{\pgfqpoint{1.897436in}{1.031325in}}{\pgfqpoint{1.894247in}{1.028135in}}%
\pgfpathcurveto{\pgfqpoint{1.891057in}{1.024946in}}{\pgfqpoint{1.889264in}{1.020618in}}{\pgfqpoint{1.889264in}{1.016107in}}%
\pgfpathcurveto{\pgfqpoint{1.889264in}{1.011596in}}{\pgfqpoint{1.891057in}{1.007269in}}{\pgfqpoint{1.894247in}{1.004079in}}%
\pgfpathcurveto{\pgfqpoint{1.897436in}{1.000889in}}{\pgfqpoint{1.901763in}{0.999097in}}{\pgfqpoint{1.906275in}{0.999097in}}%
\pgfpathlineto{\pgfqpoint{1.906275in}{0.999097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137574in}{1.957594in}}%
\pgfpathcurveto{\pgfqpoint{1.142085in}{1.957594in}}{\pgfqpoint{1.146412in}{1.959386in}}{\pgfqpoint{1.149602in}{1.962576in}}%
\pgfpathcurveto{\pgfqpoint{1.152792in}{1.965766in}}{\pgfqpoint{1.154584in}{1.970093in}}{\pgfqpoint{1.154584in}{1.974604in}}%
\pgfpathcurveto{\pgfqpoint{1.154584in}{1.979115in}}{\pgfqpoint{1.152792in}{1.983442in}}{\pgfqpoint{1.149602in}{1.986632in}}%
\pgfpathcurveto{\pgfqpoint{1.146412in}{1.989822in}}{\pgfqpoint{1.142085in}{1.991614in}}{\pgfqpoint{1.137574in}{1.991614in}}%
\pgfpathcurveto{\pgfqpoint{1.133063in}{1.991614in}}{\pgfqpoint{1.128735in}{1.989822in}}{\pgfqpoint{1.125546in}{1.986632in}}%
\pgfpathcurveto{\pgfqpoint{1.122356in}{1.983442in}}{\pgfqpoint{1.120563in}{1.979115in}}{\pgfqpoint{1.120563in}{1.974604in}}%
\pgfpathcurveto{\pgfqpoint{1.120563in}{1.970093in}}{\pgfqpoint{1.122356in}{1.965766in}}{\pgfqpoint{1.125546in}{1.962576in}}%
\pgfpathcurveto{\pgfqpoint{1.128735in}{1.959386in}}{\pgfqpoint{1.133063in}{1.957594in}}{\pgfqpoint{1.137574in}{1.957594in}}%
\pgfpathlineto{\pgfqpoint{1.137574in}{1.957594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608193in}{1.912538in}}%
\pgfpathcurveto{\pgfqpoint{1.612704in}{1.912538in}}{\pgfqpoint{1.617031in}{1.914330in}}{\pgfqpoint{1.620221in}{1.917520in}}%
\pgfpathcurveto{\pgfqpoint{1.623411in}{1.920710in}}{\pgfqpoint{1.625203in}{1.925037in}}{\pgfqpoint{1.625203in}{1.929548in}}%
\pgfpathcurveto{\pgfqpoint{1.625203in}{1.934059in}}{\pgfqpoint{1.623411in}{1.938386in}}{\pgfqpoint{1.620221in}{1.941576in}}%
\pgfpathcurveto{\pgfqpoint{1.617031in}{1.944766in}}{\pgfqpoint{1.612704in}{1.946559in}}{\pgfqpoint{1.608193in}{1.946559in}}%
\pgfpathcurveto{\pgfqpoint{1.603682in}{1.946559in}}{\pgfqpoint{1.599355in}{1.944766in}}{\pgfqpoint{1.596165in}{1.941576in}}%
\pgfpathcurveto{\pgfqpoint{1.592975in}{1.938386in}}{\pgfqpoint{1.591183in}{1.934059in}}{\pgfqpoint{1.591183in}{1.929548in}}%
\pgfpathcurveto{\pgfqpoint{1.591183in}{1.925037in}}{\pgfqpoint{1.592975in}{1.920710in}}{\pgfqpoint{1.596165in}{1.917520in}}%
\pgfpathcurveto{\pgfqpoint{1.599355in}{1.914330in}}{\pgfqpoint{1.603682in}{1.912538in}}{\pgfqpoint{1.608193in}{1.912538in}}%
\pgfpathlineto{\pgfqpoint{1.608193in}{1.912538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069824in}{1.961487in}}%
\pgfpathcurveto{\pgfqpoint{1.074335in}{1.961487in}}{\pgfqpoint{1.078662in}{1.963280in}}{\pgfqpoint{1.081852in}{1.966469in}}%
\pgfpathcurveto{\pgfqpoint{1.085042in}{1.969659in}}{\pgfqpoint{1.086834in}{1.973986in}}{\pgfqpoint{1.086834in}{1.978498in}}%
\pgfpathcurveto{\pgfqpoint{1.086834in}{1.983009in}}{\pgfqpoint{1.085042in}{1.987336in}}{\pgfqpoint{1.081852in}{1.990526in}}%
\pgfpathcurveto{\pgfqpoint{1.078662in}{1.993716in}}{\pgfqpoint{1.074335in}{1.995508in}}{\pgfqpoint{1.069824in}{1.995508in}}%
\pgfpathcurveto{\pgfqpoint{1.065313in}{1.995508in}}{\pgfqpoint{1.060986in}{1.993716in}}{\pgfqpoint{1.057796in}{1.990526in}}%
\pgfpathcurveto{\pgfqpoint{1.054606in}{1.987336in}}{\pgfqpoint{1.052814in}{1.983009in}}{\pgfqpoint{1.052814in}{1.978498in}}%
\pgfpathcurveto{\pgfqpoint{1.052814in}{1.973986in}}{\pgfqpoint{1.054606in}{1.969659in}}{\pgfqpoint{1.057796in}{1.966469in}}%
\pgfpathcurveto{\pgfqpoint{1.060986in}{1.963280in}}{\pgfqpoint{1.065313in}{1.961487in}}{\pgfqpoint{1.069824in}{1.961487in}}%
\pgfpathlineto{\pgfqpoint{1.069824in}{1.961487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330080in}{1.598986in}}%
\pgfpathcurveto{\pgfqpoint{2.334591in}{1.598986in}}{\pgfqpoint{2.338918in}{1.600778in}}{\pgfqpoint{2.342108in}{1.603968in}}%
\pgfpathcurveto{\pgfqpoint{2.345298in}{1.607158in}}{\pgfqpoint{2.347090in}{1.611485in}}{\pgfqpoint{2.347090in}{1.615996in}}%
\pgfpathcurveto{\pgfqpoint{2.347090in}{1.620507in}}{\pgfqpoint{2.345298in}{1.624834in}}{\pgfqpoint{2.342108in}{1.628024in}}%
\pgfpathcurveto{\pgfqpoint{2.338918in}{1.631214in}}{\pgfqpoint{2.334591in}{1.633007in}}{\pgfqpoint{2.330080in}{1.633007in}}%
\pgfpathcurveto{\pgfqpoint{2.325569in}{1.633007in}}{\pgfqpoint{2.321242in}{1.631214in}}{\pgfqpoint{2.318052in}{1.628024in}}%
\pgfpathcurveto{\pgfqpoint{2.314862in}{1.624834in}}{\pgfqpoint{2.313070in}{1.620507in}}{\pgfqpoint{2.313070in}{1.615996in}}%
\pgfpathcurveto{\pgfqpoint{2.313070in}{1.611485in}}{\pgfqpoint{2.314862in}{1.607158in}}{\pgfqpoint{2.318052in}{1.603968in}}%
\pgfpathcurveto{\pgfqpoint{2.321242in}{1.600778in}}{\pgfqpoint{2.325569in}{1.598986in}}{\pgfqpoint{2.330080in}{1.598986in}}%
\pgfpathlineto{\pgfqpoint{2.330080in}{1.598986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101814in}{1.959649in}}%
\pgfpathcurveto{\pgfqpoint{1.106325in}{1.959649in}}{\pgfqpoint{1.110652in}{1.961441in}}{\pgfqpoint{1.113842in}{1.964631in}}%
\pgfpathcurveto{\pgfqpoint{1.117032in}{1.967821in}}{\pgfqpoint{1.118824in}{1.972148in}}{\pgfqpoint{1.118824in}{1.976659in}}%
\pgfpathcurveto{\pgfqpoint{1.118824in}{1.981170in}}{\pgfqpoint{1.117032in}{1.985497in}}{\pgfqpoint{1.113842in}{1.988687in}}%
\pgfpathcurveto{\pgfqpoint{1.110652in}{1.991877in}}{\pgfqpoint{1.106325in}{1.993670in}}{\pgfqpoint{1.101814in}{1.993670in}}%
\pgfpathcurveto{\pgfqpoint{1.097303in}{1.993670in}}{\pgfqpoint{1.092976in}{1.991877in}}{\pgfqpoint{1.089786in}{1.988687in}}%
\pgfpathcurveto{\pgfqpoint{1.086596in}{1.985497in}}{\pgfqpoint{1.084804in}{1.981170in}}{\pgfqpoint{1.084804in}{1.976659in}}%
\pgfpathcurveto{\pgfqpoint{1.084804in}{1.972148in}}{\pgfqpoint{1.086596in}{1.967821in}}{\pgfqpoint{1.089786in}{1.964631in}}%
\pgfpathcurveto{\pgfqpoint{1.092976in}{1.961441in}}{\pgfqpoint{1.097303in}{1.959649in}}{\pgfqpoint{1.101814in}{1.959649in}}%
\pgfpathlineto{\pgfqpoint{1.101814in}{1.959649in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346766in}{1.864100in}}%
\pgfpathcurveto{\pgfqpoint{2.351278in}{1.864100in}}{\pgfqpoint{2.355605in}{1.865892in}}{\pgfqpoint{2.358795in}{1.869082in}}%
\pgfpathcurveto{\pgfqpoint{2.361984in}{1.872272in}}{\pgfqpoint{2.363777in}{1.876599in}}{\pgfqpoint{2.363777in}{1.881110in}}%
\pgfpathcurveto{\pgfqpoint{2.363777in}{1.885621in}}{\pgfqpoint{2.361984in}{1.889948in}}{\pgfqpoint{2.358795in}{1.893138in}}%
\pgfpathcurveto{\pgfqpoint{2.355605in}{1.896328in}}{\pgfqpoint{2.351278in}{1.898120in}}{\pgfqpoint{2.346766in}{1.898120in}}%
\pgfpathcurveto{\pgfqpoint{2.342255in}{1.898120in}}{\pgfqpoint{2.337928in}{1.896328in}}{\pgfqpoint{2.334738in}{1.893138in}}%
\pgfpathcurveto{\pgfqpoint{2.331548in}{1.889948in}}{\pgfqpoint{2.329756in}{1.885621in}}{\pgfqpoint{2.329756in}{1.881110in}}%
\pgfpathcurveto{\pgfqpoint{2.329756in}{1.876599in}}{\pgfqpoint{2.331548in}{1.872272in}}{\pgfqpoint{2.334738in}{1.869082in}}%
\pgfpathcurveto{\pgfqpoint{2.337928in}{1.865892in}}{\pgfqpoint{2.342255in}{1.864100in}}{\pgfqpoint{2.346766in}{1.864100in}}%
\pgfpathlineto{\pgfqpoint{2.346766in}{1.864100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.373990in}{1.824276in}}%
\pgfpathcurveto{\pgfqpoint{2.378501in}{1.824276in}}{\pgfqpoint{2.382828in}{1.826068in}}{\pgfqpoint{2.386018in}{1.829258in}}%
\pgfpathcurveto{\pgfqpoint{2.389208in}{1.832448in}}{\pgfqpoint{2.391000in}{1.836775in}}{\pgfqpoint{2.391000in}{1.841286in}}%
\pgfpathcurveto{\pgfqpoint{2.391000in}{1.845798in}}{\pgfqpoint{2.389208in}{1.850125in}}{\pgfqpoint{2.386018in}{1.853315in}}%
\pgfpathcurveto{\pgfqpoint{2.382828in}{1.856504in}}{\pgfqpoint{2.378501in}{1.858297in}}{\pgfqpoint{2.373990in}{1.858297in}}%
\pgfpathcurveto{\pgfqpoint{2.369479in}{1.858297in}}{\pgfqpoint{2.365152in}{1.856504in}}{\pgfqpoint{2.361962in}{1.853315in}}%
\pgfpathcurveto{\pgfqpoint{2.358772in}{1.850125in}}{\pgfqpoint{2.356980in}{1.845798in}}{\pgfqpoint{2.356980in}{1.841286in}}%
\pgfpathcurveto{\pgfqpoint{2.356980in}{1.836775in}}{\pgfqpoint{2.358772in}{1.832448in}}{\pgfqpoint{2.361962in}{1.829258in}}%
\pgfpathcurveto{\pgfqpoint{2.365152in}{1.826068in}}{\pgfqpoint{2.369479in}{1.824276in}}{\pgfqpoint{2.373990in}{1.824276in}}%
\pgfpathlineto{\pgfqpoint{2.373990in}{1.824276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726174in}{1.854404in}}%
\pgfpathcurveto{\pgfqpoint{1.730685in}{1.854404in}}{\pgfqpoint{1.735012in}{1.856197in}}{\pgfqpoint{1.738202in}{1.859387in}}%
\pgfpathcurveto{\pgfqpoint{1.741392in}{1.862576in}}{\pgfqpoint{1.743184in}{1.866903in}}{\pgfqpoint{1.743184in}{1.871415in}}%
\pgfpathcurveto{\pgfqpoint{1.743184in}{1.875926in}}{\pgfqpoint{1.741392in}{1.880253in}}{\pgfqpoint{1.738202in}{1.883443in}}%
\pgfpathcurveto{\pgfqpoint{1.735012in}{1.886633in}}{\pgfqpoint{1.730685in}{1.888425in}}{\pgfqpoint{1.726174in}{1.888425in}}%
\pgfpathcurveto{\pgfqpoint{1.721662in}{1.888425in}}{\pgfqpoint{1.717335in}{1.886633in}}{\pgfqpoint{1.714146in}{1.883443in}}%
\pgfpathcurveto{\pgfqpoint{1.710956in}{1.880253in}}{\pgfqpoint{1.709163in}{1.875926in}}{\pgfqpoint{1.709163in}{1.871415in}}%
\pgfpathcurveto{\pgfqpoint{1.709163in}{1.866903in}}{\pgfqpoint{1.710956in}{1.862576in}}{\pgfqpoint{1.714146in}{1.859387in}}%
\pgfpathcurveto{\pgfqpoint{1.717335in}{1.856197in}}{\pgfqpoint{1.721662in}{1.854404in}}{\pgfqpoint{1.726174in}{1.854404in}}%
\pgfpathlineto{\pgfqpoint{1.726174in}{1.854404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921711in}{1.709571in}}%
\pgfpathcurveto{\pgfqpoint{1.926223in}{1.709571in}}{\pgfqpoint{1.930550in}{1.711363in}}{\pgfqpoint{1.933740in}{1.714553in}}%
\pgfpathcurveto{\pgfqpoint{1.936929in}{1.717743in}}{\pgfqpoint{1.938722in}{1.722070in}}{\pgfqpoint{1.938722in}{1.726581in}}%
\pgfpathcurveto{\pgfqpoint{1.938722in}{1.731092in}}{\pgfqpoint{1.936929in}{1.735419in}}{\pgfqpoint{1.933740in}{1.738609in}}%
\pgfpathcurveto{\pgfqpoint{1.930550in}{1.741799in}}{\pgfqpoint{1.926223in}{1.743591in}}{\pgfqpoint{1.921711in}{1.743591in}}%
\pgfpathcurveto{\pgfqpoint{1.917200in}{1.743591in}}{\pgfqpoint{1.912873in}{1.741799in}}{\pgfqpoint{1.909683in}{1.738609in}}%
\pgfpathcurveto{\pgfqpoint{1.906493in}{1.735419in}}{\pgfqpoint{1.904701in}{1.731092in}}{\pgfqpoint{1.904701in}{1.726581in}}%
\pgfpathcurveto{\pgfqpoint{1.904701in}{1.722070in}}{\pgfqpoint{1.906493in}{1.717743in}}{\pgfqpoint{1.909683in}{1.714553in}}%
\pgfpathcurveto{\pgfqpoint{1.912873in}{1.711363in}}{\pgfqpoint{1.917200in}{1.709571in}}{\pgfqpoint{1.921711in}{1.709571in}}%
\pgfpathlineto{\pgfqpoint{1.921711in}{1.709571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184462in}{1.790550in}}%
\pgfpathcurveto{\pgfqpoint{2.188973in}{1.790550in}}{\pgfqpoint{2.193300in}{1.792343in}}{\pgfqpoint{2.196490in}{1.795533in}}%
\pgfpathcurveto{\pgfqpoint{2.199680in}{1.798723in}}{\pgfqpoint{2.201472in}{1.803050in}}{\pgfqpoint{2.201472in}{1.807561in}}%
\pgfpathcurveto{\pgfqpoint{2.201472in}{1.812072in}}{\pgfqpoint{2.199680in}{1.816399in}}{\pgfqpoint{2.196490in}{1.819589in}}%
\pgfpathcurveto{\pgfqpoint{2.193300in}{1.822779in}}{\pgfqpoint{2.188973in}{1.824571in}}{\pgfqpoint{2.184462in}{1.824571in}}%
\pgfpathcurveto{\pgfqpoint{2.179951in}{1.824571in}}{\pgfqpoint{2.175624in}{1.822779in}}{\pgfqpoint{2.172434in}{1.819589in}}%
\pgfpathcurveto{\pgfqpoint{2.169244in}{1.816399in}}{\pgfqpoint{2.167451in}{1.812072in}}{\pgfqpoint{2.167451in}{1.807561in}}%
\pgfpathcurveto{\pgfqpoint{2.167451in}{1.803050in}}{\pgfqpoint{2.169244in}{1.798723in}}{\pgfqpoint{2.172434in}{1.795533in}}%
\pgfpathcurveto{\pgfqpoint{2.175624in}{1.792343in}}{\pgfqpoint{2.179951in}{1.790550in}}{\pgfqpoint{2.184462in}{1.790550in}}%
\pgfpathlineto{\pgfqpoint{2.184462in}{1.790550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123809in}{1.953487in}}%
\pgfpathcurveto{\pgfqpoint{1.128320in}{1.953487in}}{\pgfqpoint{1.132647in}{1.955280in}}{\pgfqpoint{1.135837in}{1.958469in}}%
\pgfpathcurveto{\pgfqpoint{1.139027in}{1.961659in}}{\pgfqpoint{1.140819in}{1.965986in}}{\pgfqpoint{1.140819in}{1.970498in}}%
\pgfpathcurveto{\pgfqpoint{1.140819in}{1.975009in}}{\pgfqpoint{1.139027in}{1.979336in}}{\pgfqpoint{1.135837in}{1.982526in}}%
\pgfpathcurveto{\pgfqpoint{1.132647in}{1.985716in}}{\pgfqpoint{1.128320in}{1.987508in}}{\pgfqpoint{1.123809in}{1.987508in}}%
\pgfpathcurveto{\pgfqpoint{1.119298in}{1.987508in}}{\pgfqpoint{1.114971in}{1.985716in}}{\pgfqpoint{1.111781in}{1.982526in}}%
\pgfpathcurveto{\pgfqpoint{1.108591in}{1.979336in}}{\pgfqpoint{1.106798in}{1.975009in}}{\pgfqpoint{1.106798in}{1.970498in}}%
\pgfpathcurveto{\pgfqpoint{1.106798in}{1.965986in}}{\pgfqpoint{1.108591in}{1.961659in}}{\pgfqpoint{1.111781in}{1.958469in}}%
\pgfpathcurveto{\pgfqpoint{1.114971in}{1.955280in}}{\pgfqpoint{1.119298in}{1.953487in}}{\pgfqpoint{1.123809in}{1.953487in}}%
\pgfpathlineto{\pgfqpoint{1.123809in}{1.953487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235904in}{1.831679in}}%
\pgfpathcurveto{\pgfqpoint{2.240415in}{1.831679in}}{\pgfqpoint{2.244742in}{1.833471in}}{\pgfqpoint{2.247932in}{1.836661in}}%
\pgfpathcurveto{\pgfqpoint{2.251122in}{1.839851in}}{\pgfqpoint{2.252915in}{1.844178in}}{\pgfqpoint{2.252915in}{1.848689in}}%
\pgfpathcurveto{\pgfqpoint{2.252915in}{1.853200in}}{\pgfqpoint{2.251122in}{1.857527in}}{\pgfqpoint{2.247932in}{1.860717in}}%
\pgfpathcurveto{\pgfqpoint{2.244742in}{1.863907in}}{\pgfqpoint{2.240415in}{1.865699in}}{\pgfqpoint{2.235904in}{1.865699in}}%
\pgfpathcurveto{\pgfqpoint{2.231393in}{1.865699in}}{\pgfqpoint{2.227066in}{1.863907in}}{\pgfqpoint{2.223876in}{1.860717in}}%
\pgfpathcurveto{\pgfqpoint{2.220686in}{1.857527in}}{\pgfqpoint{2.218894in}{1.853200in}}{\pgfqpoint{2.218894in}{1.848689in}}%
\pgfpathcurveto{\pgfqpoint{2.218894in}{1.844178in}}{\pgfqpoint{2.220686in}{1.839851in}}{\pgfqpoint{2.223876in}{1.836661in}}%
\pgfpathcurveto{\pgfqpoint{2.227066in}{1.833471in}}{\pgfqpoint{2.231393in}{1.831679in}}{\pgfqpoint{2.235904in}{1.831679in}}%
\pgfpathlineto{\pgfqpoint{2.235904in}{1.831679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.357308in}{1.938593in}}%
\pgfpathcurveto{\pgfqpoint{1.361819in}{1.938593in}}{\pgfqpoint{1.366146in}{1.940385in}}{\pgfqpoint{1.369336in}{1.943575in}}%
\pgfpathcurveto{\pgfqpoint{1.372526in}{1.946765in}}{\pgfqpoint{1.374318in}{1.951092in}}{\pgfqpoint{1.374318in}{1.955603in}}%
\pgfpathcurveto{\pgfqpoint{1.374318in}{1.960114in}}{\pgfqpoint{1.372526in}{1.964441in}}{\pgfqpoint{1.369336in}{1.967631in}}%
\pgfpathcurveto{\pgfqpoint{1.366146in}{1.970821in}}{\pgfqpoint{1.361819in}{1.972614in}}{\pgfqpoint{1.357308in}{1.972614in}}%
\pgfpathcurveto{\pgfqpoint{1.352797in}{1.972614in}}{\pgfqpoint{1.348470in}{1.970821in}}{\pgfqpoint{1.345280in}{1.967631in}}%
\pgfpathcurveto{\pgfqpoint{1.342090in}{1.964441in}}{\pgfqpoint{1.340298in}{1.960114in}}{\pgfqpoint{1.340298in}{1.955603in}}%
\pgfpathcurveto{\pgfqpoint{1.340298in}{1.951092in}}{\pgfqpoint{1.342090in}{1.946765in}}{\pgfqpoint{1.345280in}{1.943575in}}%
\pgfpathcurveto{\pgfqpoint{1.348470in}{1.940385in}}{\pgfqpoint{1.352797in}{1.938593in}}{\pgfqpoint{1.357308in}{1.938593in}}%
\pgfpathlineto{\pgfqpoint{1.357308in}{1.938593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093036in}{1.960153in}}%
\pgfpathcurveto{\pgfqpoint{1.097548in}{1.960153in}}{\pgfqpoint{1.101875in}{1.961946in}}{\pgfqpoint{1.105064in}{1.965135in}}%
\pgfpathcurveto{\pgfqpoint{1.108254in}{1.968325in}}{\pgfqpoint{1.110047in}{1.972652in}}{\pgfqpoint{1.110047in}{1.977164in}}%
\pgfpathcurveto{\pgfqpoint{1.110047in}{1.981675in}}{\pgfqpoint{1.108254in}{1.986002in}}{\pgfqpoint{1.105064in}{1.989192in}}%
\pgfpathcurveto{\pgfqpoint{1.101875in}{1.992382in}}{\pgfqpoint{1.097548in}{1.994174in}}{\pgfqpoint{1.093036in}{1.994174in}}%
\pgfpathcurveto{\pgfqpoint{1.088525in}{1.994174in}}{\pgfqpoint{1.084198in}{1.992382in}}{\pgfqpoint{1.081008in}{1.989192in}}%
\pgfpathcurveto{\pgfqpoint{1.077818in}{1.986002in}}{\pgfqpoint{1.076026in}{1.981675in}}{\pgfqpoint{1.076026in}{1.977164in}}%
\pgfpathcurveto{\pgfqpoint{1.076026in}{1.972652in}}{\pgfqpoint{1.077818in}{1.968325in}}{\pgfqpoint{1.081008in}{1.965135in}}%
\pgfpathcurveto{\pgfqpoint{1.084198in}{1.961946in}}{\pgfqpoint{1.088525in}{1.960153in}}{\pgfqpoint{1.093036in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{1.093036in}{1.960153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142603in}{1.957305in}}%
\pgfpathcurveto{\pgfqpoint{1.147114in}{1.957305in}}{\pgfqpoint{1.151441in}{1.959097in}}{\pgfqpoint{1.154631in}{1.962287in}}%
\pgfpathcurveto{\pgfqpoint{1.157821in}{1.965477in}}{\pgfqpoint{1.159613in}{1.969804in}}{\pgfqpoint{1.159613in}{1.974315in}}%
\pgfpathcurveto{\pgfqpoint{1.159613in}{1.978826in}}{\pgfqpoint{1.157821in}{1.983153in}}{\pgfqpoint{1.154631in}{1.986343in}}%
\pgfpathcurveto{\pgfqpoint{1.151441in}{1.989533in}}{\pgfqpoint{1.147114in}{1.991325in}}{\pgfqpoint{1.142603in}{1.991325in}}%
\pgfpathcurveto{\pgfqpoint{1.138091in}{1.991325in}}{\pgfqpoint{1.133764in}{1.989533in}}{\pgfqpoint{1.130575in}{1.986343in}}%
\pgfpathcurveto{\pgfqpoint{1.127385in}{1.983153in}}{\pgfqpoint{1.125592in}{1.978826in}}{\pgfqpoint{1.125592in}{1.974315in}}%
\pgfpathcurveto{\pgfqpoint{1.125592in}{1.969804in}}{\pgfqpoint{1.127385in}{1.965477in}}{\pgfqpoint{1.130575in}{1.962287in}}%
\pgfpathcurveto{\pgfqpoint{1.133764in}{1.959097in}}{\pgfqpoint{1.138091in}{1.957305in}}{\pgfqpoint{1.142603in}{1.957305in}}%
\pgfpathlineto{\pgfqpoint{1.142603in}{1.957305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171516in}{1.950653in}}%
\pgfpathcurveto{\pgfqpoint{1.176028in}{1.950653in}}{\pgfqpoint{1.180355in}{1.952446in}}{\pgfqpoint{1.183544in}{1.955636in}}%
\pgfpathcurveto{\pgfqpoint{1.186734in}{1.958826in}}{\pgfqpoint{1.188527in}{1.963153in}}{\pgfqpoint{1.188527in}{1.967664in}}%
\pgfpathcurveto{\pgfqpoint{1.188527in}{1.972175in}}{\pgfqpoint{1.186734in}{1.976502in}}{\pgfqpoint{1.183544in}{1.979692in}}%
\pgfpathcurveto{\pgfqpoint{1.180355in}{1.982882in}}{\pgfqpoint{1.176028in}{1.984674in}}{\pgfqpoint{1.171516in}{1.984674in}}%
\pgfpathcurveto{\pgfqpoint{1.167005in}{1.984674in}}{\pgfqpoint{1.162678in}{1.982882in}}{\pgfqpoint{1.159488in}{1.979692in}}%
\pgfpathcurveto{\pgfqpoint{1.156298in}{1.976502in}}{\pgfqpoint{1.154506in}{1.972175in}}{\pgfqpoint{1.154506in}{1.967664in}}%
\pgfpathcurveto{\pgfqpoint{1.154506in}{1.963153in}}{\pgfqpoint{1.156298in}{1.958826in}}{\pgfqpoint{1.159488in}{1.955636in}}%
\pgfpathcurveto{\pgfqpoint{1.162678in}{1.952446in}}{\pgfqpoint{1.167005in}{1.950653in}}{\pgfqpoint{1.171516in}{1.950653in}}%
\pgfpathlineto{\pgfqpoint{1.171516in}{1.950653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293418in}{1.827219in}}%
\pgfpathcurveto{\pgfqpoint{2.297930in}{1.827219in}}{\pgfqpoint{2.302257in}{1.829011in}}{\pgfqpoint{2.305446in}{1.832201in}}%
\pgfpathcurveto{\pgfqpoint{2.308636in}{1.835391in}}{\pgfqpoint{2.310429in}{1.839718in}}{\pgfqpoint{2.310429in}{1.844229in}}%
\pgfpathcurveto{\pgfqpoint{2.310429in}{1.848741in}}{\pgfqpoint{2.308636in}{1.853068in}}{\pgfqpoint{2.305446in}{1.856258in}}%
\pgfpathcurveto{\pgfqpoint{2.302257in}{1.859447in}}{\pgfqpoint{2.297930in}{1.861240in}}{\pgfqpoint{2.293418in}{1.861240in}}%
\pgfpathcurveto{\pgfqpoint{2.288907in}{1.861240in}}{\pgfqpoint{2.284580in}{1.859447in}}{\pgfqpoint{2.281390in}{1.856258in}}%
\pgfpathcurveto{\pgfqpoint{2.278200in}{1.853068in}}{\pgfqpoint{2.276408in}{1.848741in}}{\pgfqpoint{2.276408in}{1.844229in}}%
\pgfpathcurveto{\pgfqpoint{2.276408in}{1.839718in}}{\pgfqpoint{2.278200in}{1.835391in}}{\pgfqpoint{2.281390in}{1.832201in}}%
\pgfpathcurveto{\pgfqpoint{2.284580in}{1.829011in}}{\pgfqpoint{2.288907in}{1.827219in}}{\pgfqpoint{2.293418in}{1.827219in}}%
\pgfpathlineto{\pgfqpoint{2.293418in}{1.827219in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229221in}{1.938746in}}%
\pgfpathcurveto{\pgfqpoint{1.233732in}{1.938746in}}{\pgfqpoint{1.238059in}{1.940538in}}{\pgfqpoint{1.241249in}{1.943728in}}%
\pgfpathcurveto{\pgfqpoint{1.244439in}{1.946918in}}{\pgfqpoint{1.246231in}{1.951245in}}{\pgfqpoint{1.246231in}{1.955756in}}%
\pgfpathcurveto{\pgfqpoint{1.246231in}{1.960267in}}{\pgfqpoint{1.244439in}{1.964594in}}{\pgfqpoint{1.241249in}{1.967784in}}%
\pgfpathcurveto{\pgfqpoint{1.238059in}{1.970974in}}{\pgfqpoint{1.233732in}{1.972766in}}{\pgfqpoint{1.229221in}{1.972766in}}%
\pgfpathcurveto{\pgfqpoint{1.224710in}{1.972766in}}{\pgfqpoint{1.220382in}{1.970974in}}{\pgfqpoint{1.217193in}{1.967784in}}%
\pgfpathcurveto{\pgfqpoint{1.214003in}{1.964594in}}{\pgfqpoint{1.212210in}{1.960267in}}{\pgfqpoint{1.212210in}{1.955756in}}%
\pgfpathcurveto{\pgfqpoint{1.212210in}{1.951245in}}{\pgfqpoint{1.214003in}{1.946918in}}{\pgfqpoint{1.217193in}{1.943728in}}%
\pgfpathcurveto{\pgfqpoint{1.220382in}{1.940538in}}{\pgfqpoint{1.224710in}{1.938746in}}{\pgfqpoint{1.229221in}{1.938746in}}%
\pgfpathlineto{\pgfqpoint{1.229221in}{1.938746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074404in}{1.961224in}}%
\pgfpathcurveto{\pgfqpoint{1.078915in}{1.961224in}}{\pgfqpoint{1.083242in}{1.963016in}}{\pgfqpoint{1.086432in}{1.966206in}}%
\pgfpathcurveto{\pgfqpoint{1.089622in}{1.969396in}}{\pgfqpoint{1.091415in}{1.973723in}}{\pgfqpoint{1.091415in}{1.978234in}}%
\pgfpathcurveto{\pgfqpoint{1.091415in}{1.982746in}}{\pgfqpoint{1.089622in}{1.987073in}}{\pgfqpoint{1.086432in}{1.990262in}}%
\pgfpathcurveto{\pgfqpoint{1.083242in}{1.993452in}}{\pgfqpoint{1.078915in}{1.995245in}}{\pgfqpoint{1.074404in}{1.995245in}}%
\pgfpathcurveto{\pgfqpoint{1.069893in}{1.995245in}}{\pgfqpoint{1.065566in}{1.993452in}}{\pgfqpoint{1.062376in}{1.990262in}}%
\pgfpathcurveto{\pgfqpoint{1.059186in}{1.987073in}}{\pgfqpoint{1.057394in}{1.982746in}}{\pgfqpoint{1.057394in}{1.978234in}}%
\pgfpathcurveto{\pgfqpoint{1.057394in}{1.973723in}}{\pgfqpoint{1.059186in}{1.969396in}}{\pgfqpoint{1.062376in}{1.966206in}}%
\pgfpathcurveto{\pgfqpoint{1.065566in}{1.963016in}}{\pgfqpoint{1.069893in}{1.961224in}}{\pgfqpoint{1.074404in}{1.961224in}}%
\pgfpathlineto{\pgfqpoint{1.074404in}{1.961224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460007in}{1.912327in}}%
\pgfpathcurveto{\pgfqpoint{1.464518in}{1.912327in}}{\pgfqpoint{1.468845in}{1.914119in}}{\pgfqpoint{1.472035in}{1.917309in}}%
\pgfpathcurveto{\pgfqpoint{1.475225in}{1.920499in}}{\pgfqpoint{1.477017in}{1.924826in}}{\pgfqpoint{1.477017in}{1.929337in}}%
\pgfpathcurveto{\pgfqpoint{1.477017in}{1.933848in}}{\pgfqpoint{1.475225in}{1.938175in}}{\pgfqpoint{1.472035in}{1.941365in}}%
\pgfpathcurveto{\pgfqpoint{1.468845in}{1.944555in}}{\pgfqpoint{1.464518in}{1.946347in}}{\pgfqpoint{1.460007in}{1.946347in}}%
\pgfpathcurveto{\pgfqpoint{1.455496in}{1.946347in}}{\pgfqpoint{1.451169in}{1.944555in}}{\pgfqpoint{1.447979in}{1.941365in}}%
\pgfpathcurveto{\pgfqpoint{1.444789in}{1.938175in}}{\pgfqpoint{1.442997in}{1.933848in}}{\pgfqpoint{1.442997in}{1.929337in}}%
\pgfpathcurveto{\pgfqpoint{1.442997in}{1.924826in}}{\pgfqpoint{1.444789in}{1.920499in}}{\pgfqpoint{1.447979in}{1.917309in}}%
\pgfpathcurveto{\pgfqpoint{1.451169in}{1.914119in}}{\pgfqpoint{1.455496in}{1.912327in}}{\pgfqpoint{1.460007in}{1.912327in}}%
\pgfpathlineto{\pgfqpoint{1.460007in}{1.912327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141450in}{1.957371in}}%
\pgfpathcurveto{\pgfqpoint{1.145961in}{1.957371in}}{\pgfqpoint{1.150288in}{1.959163in}}{\pgfqpoint{1.153478in}{1.962353in}}%
\pgfpathcurveto{\pgfqpoint{1.156668in}{1.965543in}}{\pgfqpoint{1.158460in}{1.969870in}}{\pgfqpoint{1.158460in}{1.974381in}}%
\pgfpathcurveto{\pgfqpoint{1.158460in}{1.978893in}}{\pgfqpoint{1.156668in}{1.983220in}}{\pgfqpoint{1.153478in}{1.986409in}}%
\pgfpathcurveto{\pgfqpoint{1.150288in}{1.989599in}}{\pgfqpoint{1.145961in}{1.991392in}}{\pgfqpoint{1.141450in}{1.991392in}}%
\pgfpathcurveto{\pgfqpoint{1.136938in}{1.991392in}}{\pgfqpoint{1.132611in}{1.989599in}}{\pgfqpoint{1.129421in}{1.986409in}}%
\pgfpathcurveto{\pgfqpoint{1.126232in}{1.983220in}}{\pgfqpoint{1.124439in}{1.978893in}}{\pgfqpoint{1.124439in}{1.974381in}}%
\pgfpathcurveto{\pgfqpoint{1.124439in}{1.969870in}}{\pgfqpoint{1.126232in}{1.965543in}}{\pgfqpoint{1.129421in}{1.962353in}}%
\pgfpathcurveto{\pgfqpoint{1.132611in}{1.959163in}}{\pgfqpoint{1.136938in}{1.957371in}}{\pgfqpoint{1.141450in}{1.957371in}}%
\pgfpathlineto{\pgfqpoint{1.141450in}{1.957371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.940713in}{1.522072in}}%
\pgfpathcurveto{\pgfqpoint{2.945225in}{1.522072in}}{\pgfqpoint{2.949552in}{1.523864in}}{\pgfqpoint{2.952741in}{1.527054in}}%
\pgfpathcurveto{\pgfqpoint{2.955931in}{1.530244in}}{\pgfqpoint{2.957724in}{1.534571in}}{\pgfqpoint{2.957724in}{1.539082in}}%
\pgfpathcurveto{\pgfqpoint{2.957724in}{1.543594in}}{\pgfqpoint{2.955931in}{1.547921in}}{\pgfqpoint{2.952741in}{1.551111in}}%
\pgfpathcurveto{\pgfqpoint{2.949552in}{1.554300in}}{\pgfqpoint{2.945225in}{1.556093in}}{\pgfqpoint{2.940713in}{1.556093in}}%
\pgfpathcurveto{\pgfqpoint{2.936202in}{1.556093in}}{\pgfqpoint{2.931875in}{1.554300in}}{\pgfqpoint{2.928685in}{1.551111in}}%
\pgfpathcurveto{\pgfqpoint{2.925495in}{1.547921in}}{\pgfqpoint{2.923703in}{1.543594in}}{\pgfqpoint{2.923703in}{1.539082in}}%
\pgfpathcurveto{\pgfqpoint{2.923703in}{1.534571in}}{\pgfqpoint{2.925495in}{1.530244in}}{\pgfqpoint{2.928685in}{1.527054in}}%
\pgfpathcurveto{\pgfqpoint{2.931875in}{1.523864in}}{\pgfqpoint{2.936202in}{1.522072in}}{\pgfqpoint{2.940713in}{1.522072in}}%
\pgfpathlineto{\pgfqpoint{2.940713in}{1.522072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034007in}{1.845905in}}%
\pgfpathcurveto{\pgfqpoint{2.038518in}{1.845905in}}{\pgfqpoint{2.042845in}{1.847697in}}{\pgfqpoint{2.046035in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{2.049225in}{1.854077in}}{\pgfqpoint{2.051017in}{1.858404in}}{\pgfqpoint{2.051017in}{1.862915in}}%
\pgfpathcurveto{\pgfqpoint{2.051017in}{1.867426in}}{\pgfqpoint{2.049225in}{1.871754in}}{\pgfqpoint{2.046035in}{1.874943in}}%
\pgfpathcurveto{\pgfqpoint{2.042845in}{1.878133in}}{\pgfqpoint{2.038518in}{1.879926in}}{\pgfqpoint{2.034007in}{1.879926in}}%
\pgfpathcurveto{\pgfqpoint{2.029496in}{1.879926in}}{\pgfqpoint{2.025169in}{1.878133in}}{\pgfqpoint{2.021979in}{1.874943in}}%
\pgfpathcurveto{\pgfqpoint{2.018789in}{1.871754in}}{\pgfqpoint{2.016996in}{1.867426in}}{\pgfqpoint{2.016996in}{1.862915in}}%
\pgfpathcurveto{\pgfqpoint{2.016996in}{1.858404in}}{\pgfqpoint{2.018789in}{1.854077in}}{\pgfqpoint{2.021979in}{1.850887in}}%
\pgfpathcurveto{\pgfqpoint{2.025169in}{1.847697in}}{\pgfqpoint{2.029496in}{1.845905in}}{\pgfqpoint{2.034007in}{1.845905in}}%
\pgfpathlineto{\pgfqpoint{2.034007in}{1.845905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496183in}{1.710902in}}%
\pgfpathcurveto{\pgfqpoint{2.500694in}{1.710902in}}{\pgfqpoint{2.505021in}{1.712695in}}{\pgfqpoint{2.508211in}{1.715885in}}%
\pgfpathcurveto{\pgfqpoint{2.511401in}{1.719074in}}{\pgfqpoint{2.513193in}{1.723402in}}{\pgfqpoint{2.513193in}{1.727913in}}%
\pgfpathcurveto{\pgfqpoint{2.513193in}{1.732424in}}{\pgfqpoint{2.511401in}{1.736751in}}{\pgfqpoint{2.508211in}{1.739941in}}%
\pgfpathcurveto{\pgfqpoint{2.505021in}{1.743131in}}{\pgfqpoint{2.500694in}{1.744923in}}{\pgfqpoint{2.496183in}{1.744923in}}%
\pgfpathcurveto{\pgfqpoint{2.491672in}{1.744923in}}{\pgfqpoint{2.487345in}{1.743131in}}{\pgfqpoint{2.484155in}{1.739941in}}%
\pgfpathcurveto{\pgfqpoint{2.480965in}{1.736751in}}{\pgfqpoint{2.479172in}{1.732424in}}{\pgfqpoint{2.479172in}{1.727913in}}%
\pgfpathcurveto{\pgfqpoint{2.479172in}{1.723402in}}{\pgfqpoint{2.480965in}{1.719074in}}{\pgfqpoint{2.484155in}{1.715885in}}%
\pgfpathcurveto{\pgfqpoint{2.487345in}{1.712695in}}{\pgfqpoint{2.491672in}{1.710902in}}{\pgfqpoint{2.496183in}{1.710902in}}%
\pgfpathlineto{\pgfqpoint{2.496183in}{1.710902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000818in}{1.737488in}}%
\pgfpathcurveto{\pgfqpoint{2.005329in}{1.737488in}}{\pgfqpoint{2.009656in}{1.739280in}}{\pgfqpoint{2.012846in}{1.742470in}}%
\pgfpathcurveto{\pgfqpoint{2.016036in}{1.745660in}}{\pgfqpoint{2.017828in}{1.749987in}}{\pgfqpoint{2.017828in}{1.754498in}}%
\pgfpathcurveto{\pgfqpoint{2.017828in}{1.759010in}}{\pgfqpoint{2.016036in}{1.763337in}}{\pgfqpoint{2.012846in}{1.766527in}}%
\pgfpathcurveto{\pgfqpoint{2.009656in}{1.769716in}}{\pgfqpoint{2.005329in}{1.771509in}}{\pgfqpoint{2.000818in}{1.771509in}}%
\pgfpathcurveto{\pgfqpoint{1.996307in}{1.771509in}}{\pgfqpoint{1.991980in}{1.769716in}}{\pgfqpoint{1.988790in}{1.766527in}}%
\pgfpathcurveto{\pgfqpoint{1.985600in}{1.763337in}}{\pgfqpoint{1.983807in}{1.759010in}}{\pgfqpoint{1.983807in}{1.754498in}}%
\pgfpathcurveto{\pgfqpoint{1.983807in}{1.749987in}}{\pgfqpoint{1.985600in}{1.745660in}}{\pgfqpoint{1.988790in}{1.742470in}}%
\pgfpathcurveto{\pgfqpoint{1.991980in}{1.739280in}}{\pgfqpoint{1.996307in}{1.737488in}}{\pgfqpoint{2.000818in}{1.737488in}}%
\pgfpathlineto{\pgfqpoint{2.000818in}{1.737488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664450in}{1.927315in}}%
\pgfpathcurveto{\pgfqpoint{1.668961in}{1.927315in}}{\pgfqpoint{1.673288in}{1.929107in}}{\pgfqpoint{1.676478in}{1.932297in}}%
\pgfpathcurveto{\pgfqpoint{1.679668in}{1.935487in}}{\pgfqpoint{1.681461in}{1.939814in}}{\pgfqpoint{1.681461in}{1.944325in}}%
\pgfpathcurveto{\pgfqpoint{1.681461in}{1.948836in}}{\pgfqpoint{1.679668in}{1.953163in}}{\pgfqpoint{1.676478in}{1.956353in}}%
\pgfpathcurveto{\pgfqpoint{1.673288in}{1.959543in}}{\pgfqpoint{1.668961in}{1.961336in}}{\pgfqpoint{1.664450in}{1.961336in}}%
\pgfpathcurveto{\pgfqpoint{1.659939in}{1.961336in}}{\pgfqpoint{1.655612in}{1.959543in}}{\pgfqpoint{1.652422in}{1.956353in}}%
\pgfpathcurveto{\pgfqpoint{1.649232in}{1.953163in}}{\pgfqpoint{1.647440in}{1.948836in}}{\pgfqpoint{1.647440in}{1.944325in}}%
\pgfpathcurveto{\pgfqpoint{1.647440in}{1.939814in}}{\pgfqpoint{1.649232in}{1.935487in}}{\pgfqpoint{1.652422in}{1.932297in}}%
\pgfpathcurveto{\pgfqpoint{1.655612in}{1.929107in}}{\pgfqpoint{1.659939in}{1.927315in}}{\pgfqpoint{1.664450in}{1.927315in}}%
\pgfpathlineto{\pgfqpoint{1.664450in}{1.927315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071765in}{1.961376in}}%
\pgfpathcurveto{\pgfqpoint{1.076276in}{1.961376in}}{\pgfqpoint{1.080603in}{1.963168in}}{\pgfqpoint{1.083793in}{1.966358in}}%
\pgfpathcurveto{\pgfqpoint{1.086983in}{1.969548in}}{\pgfqpoint{1.088775in}{1.973875in}}{\pgfqpoint{1.088775in}{1.978386in}}%
\pgfpathcurveto{\pgfqpoint{1.088775in}{1.982897in}}{\pgfqpoint{1.086983in}{1.987224in}}{\pgfqpoint{1.083793in}{1.990414in}}%
\pgfpathcurveto{\pgfqpoint{1.080603in}{1.993604in}}{\pgfqpoint{1.076276in}{1.995396in}}{\pgfqpoint{1.071765in}{1.995396in}}%
\pgfpathcurveto{\pgfqpoint{1.067253in}{1.995396in}}{\pgfqpoint{1.062926in}{1.993604in}}{\pgfqpoint{1.059736in}{1.990414in}}%
\pgfpathcurveto{\pgfqpoint{1.056547in}{1.987224in}}{\pgfqpoint{1.054754in}{1.982897in}}{\pgfqpoint{1.054754in}{1.978386in}}%
\pgfpathcurveto{\pgfqpoint{1.054754in}{1.973875in}}{\pgfqpoint{1.056547in}{1.969548in}}{\pgfqpoint{1.059736in}{1.966358in}}%
\pgfpathcurveto{\pgfqpoint{1.062926in}{1.963168in}}{\pgfqpoint{1.067253in}{1.961376in}}{\pgfqpoint{1.071765in}{1.961376in}}%
\pgfpathlineto{\pgfqpoint{1.071765in}{1.961376in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411768in}{1.856930in}}%
\pgfpathcurveto{\pgfqpoint{1.416279in}{1.856930in}}{\pgfqpoint{1.420606in}{1.858722in}}{\pgfqpoint{1.423796in}{1.861912in}}%
\pgfpathcurveto{\pgfqpoint{1.426986in}{1.865102in}}{\pgfqpoint{1.428778in}{1.869429in}}{\pgfqpoint{1.428778in}{1.873940in}}%
\pgfpathcurveto{\pgfqpoint{1.428778in}{1.878451in}}{\pgfqpoint{1.426986in}{1.882778in}}{\pgfqpoint{1.423796in}{1.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.420606in}{1.889158in}}{\pgfqpoint{1.416279in}{1.890951in}}{\pgfqpoint{1.411768in}{1.890951in}}%
\pgfpathcurveto{\pgfqpoint{1.407256in}{1.890951in}}{\pgfqpoint{1.402929in}{1.889158in}}{\pgfqpoint{1.399739in}{1.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.396550in}{1.882778in}}{\pgfqpoint{1.394757in}{1.878451in}}{\pgfqpoint{1.394757in}{1.873940in}}%
\pgfpathcurveto{\pgfqpoint{1.394757in}{1.869429in}}{\pgfqpoint{1.396550in}{1.865102in}}{\pgfqpoint{1.399739in}{1.861912in}}%
\pgfpathcurveto{\pgfqpoint{1.402929in}{1.858722in}}{\pgfqpoint{1.407256in}{1.856930in}}{\pgfqpoint{1.411768in}{1.856930in}}%
\pgfpathlineto{\pgfqpoint{1.411768in}{1.856930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412175in}{1.910280in}}%
\pgfpathcurveto{\pgfqpoint{1.416686in}{1.910280in}}{\pgfqpoint{1.421013in}{1.912073in}}{\pgfqpoint{1.424203in}{1.915263in}}%
\pgfpathcurveto{\pgfqpoint{1.427393in}{1.918452in}}{\pgfqpoint{1.429185in}{1.922780in}}{\pgfqpoint{1.429185in}{1.927291in}}%
\pgfpathcurveto{\pgfqpoint{1.429185in}{1.931802in}}{\pgfqpoint{1.427393in}{1.936129in}}{\pgfqpoint{1.424203in}{1.939319in}}%
\pgfpathcurveto{\pgfqpoint{1.421013in}{1.942509in}}{\pgfqpoint{1.416686in}{1.944301in}}{\pgfqpoint{1.412175in}{1.944301in}}%
\pgfpathcurveto{\pgfqpoint{1.407663in}{1.944301in}}{\pgfqpoint{1.403336in}{1.942509in}}{\pgfqpoint{1.400146in}{1.939319in}}%
\pgfpathcurveto{\pgfqpoint{1.396957in}{1.936129in}}{\pgfqpoint{1.395164in}{1.931802in}}{\pgfqpoint{1.395164in}{1.927291in}}%
\pgfpathcurveto{\pgfqpoint{1.395164in}{1.922780in}}{\pgfqpoint{1.396957in}{1.918452in}}{\pgfqpoint{1.400146in}{1.915263in}}%
\pgfpathcurveto{\pgfqpoint{1.403336in}{1.912073in}}{\pgfqpoint{1.407663in}{1.910280in}}{\pgfqpoint{1.412175in}{1.910280in}}%
\pgfpathlineto{\pgfqpoint{1.412175in}{1.910280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094097in}{1.960092in}}%
\pgfpathcurveto{\pgfqpoint{1.098608in}{1.960092in}}{\pgfqpoint{1.102935in}{1.961885in}}{\pgfqpoint{1.106125in}{1.965075in}}%
\pgfpathcurveto{\pgfqpoint{1.109315in}{1.968264in}}{\pgfqpoint{1.111107in}{1.972591in}}{\pgfqpoint{1.111107in}{1.977103in}}%
\pgfpathcurveto{\pgfqpoint{1.111107in}{1.981614in}}{\pgfqpoint{1.109315in}{1.985941in}}{\pgfqpoint{1.106125in}{1.989131in}}%
\pgfpathcurveto{\pgfqpoint{1.102935in}{1.992321in}}{\pgfqpoint{1.098608in}{1.994113in}}{\pgfqpoint{1.094097in}{1.994113in}}%
\pgfpathcurveto{\pgfqpoint{1.089585in}{1.994113in}}{\pgfqpoint{1.085258in}{1.992321in}}{\pgfqpoint{1.082068in}{1.989131in}}%
\pgfpathcurveto{\pgfqpoint{1.078879in}{1.985941in}}{\pgfqpoint{1.077086in}{1.981614in}}{\pgfqpoint{1.077086in}{1.977103in}}%
\pgfpathcurveto{\pgfqpoint{1.077086in}{1.972591in}}{\pgfqpoint{1.078879in}{1.968264in}}{\pgfqpoint{1.082068in}{1.965075in}}%
\pgfpathcurveto{\pgfqpoint{1.085258in}{1.961885in}}{\pgfqpoint{1.089585in}{1.960092in}}{\pgfqpoint{1.094097in}{1.960092in}}%
\pgfpathlineto{\pgfqpoint{1.094097in}{1.960092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192798in}{1.941150in}}%
\pgfpathcurveto{\pgfqpoint{1.197309in}{1.941150in}}{\pgfqpoint{1.201636in}{1.942942in}}{\pgfqpoint{1.204826in}{1.946132in}}%
\pgfpathcurveto{\pgfqpoint{1.208016in}{1.949322in}}{\pgfqpoint{1.209808in}{1.953649in}}{\pgfqpoint{1.209808in}{1.958160in}}%
\pgfpathcurveto{\pgfqpoint{1.209808in}{1.962672in}}{\pgfqpoint{1.208016in}{1.966999in}}{\pgfqpoint{1.204826in}{1.970188in}}%
\pgfpathcurveto{\pgfqpoint{1.201636in}{1.973378in}}{\pgfqpoint{1.197309in}{1.975171in}}{\pgfqpoint{1.192798in}{1.975171in}}%
\pgfpathcurveto{\pgfqpoint{1.188287in}{1.975171in}}{\pgfqpoint{1.183960in}{1.973378in}}{\pgfqpoint{1.180770in}{1.970188in}}%
\pgfpathcurveto{\pgfqpoint{1.177580in}{1.966999in}}{\pgfqpoint{1.175788in}{1.962672in}}{\pgfqpoint{1.175788in}{1.958160in}}%
\pgfpathcurveto{\pgfqpoint{1.175788in}{1.953649in}}{\pgfqpoint{1.177580in}{1.949322in}}{\pgfqpoint{1.180770in}{1.946132in}}%
\pgfpathcurveto{\pgfqpoint{1.183960in}{1.942942in}}{\pgfqpoint{1.188287in}{1.941150in}}{\pgfqpoint{1.192798in}{1.941150in}}%
\pgfpathlineto{\pgfqpoint{1.192798in}{1.941150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759001in}{1.866127in}}%
\pgfpathcurveto{\pgfqpoint{1.763512in}{1.866127in}}{\pgfqpoint{1.767839in}{1.867920in}}{\pgfqpoint{1.771029in}{1.871109in}}%
\pgfpathcurveto{\pgfqpoint{1.774219in}{1.874299in}}{\pgfqpoint{1.776011in}{1.878626in}}{\pgfqpoint{1.776011in}{1.883138in}}%
\pgfpathcurveto{\pgfqpoint{1.776011in}{1.887649in}}{\pgfqpoint{1.774219in}{1.891976in}}{\pgfqpoint{1.771029in}{1.895166in}}%
\pgfpathcurveto{\pgfqpoint{1.767839in}{1.898356in}}{\pgfqpoint{1.763512in}{1.900148in}}{\pgfqpoint{1.759001in}{1.900148in}}%
\pgfpathcurveto{\pgfqpoint{1.754490in}{1.900148in}}{\pgfqpoint{1.750163in}{1.898356in}}{\pgfqpoint{1.746973in}{1.895166in}}%
\pgfpathcurveto{\pgfqpoint{1.743783in}{1.891976in}}{\pgfqpoint{1.741990in}{1.887649in}}{\pgfqpoint{1.741990in}{1.883138in}}%
\pgfpathcurveto{\pgfqpoint{1.741990in}{1.878626in}}{\pgfqpoint{1.743783in}{1.874299in}}{\pgfqpoint{1.746973in}{1.871109in}}%
\pgfpathcurveto{\pgfqpoint{1.750163in}{1.867920in}}{\pgfqpoint{1.754490in}{1.866127in}}{\pgfqpoint{1.759001in}{1.866127in}}%
\pgfpathlineto{\pgfqpoint{1.759001in}{1.866127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231330in}{1.940432in}}%
\pgfpathcurveto{\pgfqpoint{1.235842in}{1.940432in}}{\pgfqpoint{1.240169in}{1.942224in}}{\pgfqpoint{1.243359in}{1.945414in}}%
\pgfpathcurveto{\pgfqpoint{1.246549in}{1.948604in}}{\pgfqpoint{1.248341in}{1.952931in}}{\pgfqpoint{1.248341in}{1.957442in}}%
\pgfpathcurveto{\pgfqpoint{1.248341in}{1.961954in}}{\pgfqpoint{1.246549in}{1.966281in}}{\pgfqpoint{1.243359in}{1.969470in}}%
\pgfpathcurveto{\pgfqpoint{1.240169in}{1.972660in}}{\pgfqpoint{1.235842in}{1.974453in}}{\pgfqpoint{1.231330in}{1.974453in}}%
\pgfpathcurveto{\pgfqpoint{1.226819in}{1.974453in}}{\pgfqpoint{1.222492in}{1.972660in}}{\pgfqpoint{1.219302in}{1.969470in}}%
\pgfpathcurveto{\pgfqpoint{1.216112in}{1.966281in}}{\pgfqpoint{1.214320in}{1.961954in}}{\pgfqpoint{1.214320in}{1.957442in}}%
\pgfpathcurveto{\pgfqpoint{1.214320in}{1.952931in}}{\pgfqpoint{1.216112in}{1.948604in}}{\pgfqpoint{1.219302in}{1.945414in}}%
\pgfpathcurveto{\pgfqpoint{1.222492in}{1.942224in}}{\pgfqpoint{1.226819in}{1.940432in}}{\pgfqpoint{1.231330in}{1.940432in}}%
\pgfpathlineto{\pgfqpoint{1.231330in}{1.940432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025499in}{1.834292in}}%
\pgfpathcurveto{\pgfqpoint{2.030010in}{1.834292in}}{\pgfqpoint{2.034337in}{1.836084in}}{\pgfqpoint{2.037527in}{1.839274in}}%
\pgfpathcurveto{\pgfqpoint{2.040717in}{1.842464in}}{\pgfqpoint{2.042509in}{1.846791in}}{\pgfqpoint{2.042509in}{1.851302in}}%
\pgfpathcurveto{\pgfqpoint{2.042509in}{1.855814in}}{\pgfqpoint{2.040717in}{1.860141in}}{\pgfqpoint{2.037527in}{1.863330in}}%
\pgfpathcurveto{\pgfqpoint{2.034337in}{1.866520in}}{\pgfqpoint{2.030010in}{1.868313in}}{\pgfqpoint{2.025499in}{1.868313in}}%
\pgfpathcurveto{\pgfqpoint{2.020987in}{1.868313in}}{\pgfqpoint{2.016660in}{1.866520in}}{\pgfqpoint{2.013470in}{1.863330in}}%
\pgfpathcurveto{\pgfqpoint{2.010281in}{1.860141in}}{\pgfqpoint{2.008488in}{1.855814in}}{\pgfqpoint{2.008488in}{1.851302in}}%
\pgfpathcurveto{\pgfqpoint{2.008488in}{1.846791in}}{\pgfqpoint{2.010281in}{1.842464in}}{\pgfqpoint{2.013470in}{1.839274in}}%
\pgfpathcurveto{\pgfqpoint{2.016660in}{1.836084in}}{\pgfqpoint{2.020987in}{1.834292in}}{\pgfqpoint{2.025499in}{1.834292in}}%
\pgfpathlineto{\pgfqpoint{2.025499in}{1.834292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255917in}{1.944492in}}%
\pgfpathcurveto{\pgfqpoint{1.260428in}{1.944492in}}{\pgfqpoint{1.264755in}{1.946284in}}{\pgfqpoint{1.267945in}{1.949474in}}%
\pgfpathcurveto{\pgfqpoint{1.271135in}{1.952664in}}{\pgfqpoint{1.272927in}{1.956991in}}{\pgfqpoint{1.272927in}{1.961502in}}%
\pgfpathcurveto{\pgfqpoint{1.272927in}{1.966013in}}{\pgfqpoint{1.271135in}{1.970340in}}{\pgfqpoint{1.267945in}{1.973530in}}%
\pgfpathcurveto{\pgfqpoint{1.264755in}{1.976720in}}{\pgfqpoint{1.260428in}{1.978512in}}{\pgfqpoint{1.255917in}{1.978512in}}%
\pgfpathcurveto{\pgfqpoint{1.251405in}{1.978512in}}{\pgfqpoint{1.247078in}{1.976720in}}{\pgfqpoint{1.243888in}{1.973530in}}%
\pgfpathcurveto{\pgfqpoint{1.240698in}{1.970340in}}{\pgfqpoint{1.238906in}{1.966013in}}{\pgfqpoint{1.238906in}{1.961502in}}%
\pgfpathcurveto{\pgfqpoint{1.238906in}{1.956991in}}{\pgfqpoint{1.240698in}{1.952664in}}{\pgfqpoint{1.243888in}{1.949474in}}%
\pgfpathcurveto{\pgfqpoint{1.247078in}{1.946284in}}{\pgfqpoint{1.251405in}{1.944492in}}{\pgfqpoint{1.255917in}{1.944492in}}%
\pgfpathlineto{\pgfqpoint{1.255917in}{1.944492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527794in}{1.927732in}}%
\pgfpathcurveto{\pgfqpoint{1.532306in}{1.927732in}}{\pgfqpoint{1.536633in}{1.929524in}}{\pgfqpoint{1.539823in}{1.932714in}}%
\pgfpathcurveto{\pgfqpoint{1.543012in}{1.935904in}}{\pgfqpoint{1.544805in}{1.940231in}}{\pgfqpoint{1.544805in}{1.944742in}}%
\pgfpathcurveto{\pgfqpoint{1.544805in}{1.949253in}}{\pgfqpoint{1.543012in}{1.953581in}}{\pgfqpoint{1.539823in}{1.956770in}}%
\pgfpathcurveto{\pgfqpoint{1.536633in}{1.959960in}}{\pgfqpoint{1.532306in}{1.961753in}}{\pgfqpoint{1.527794in}{1.961753in}}%
\pgfpathcurveto{\pgfqpoint{1.523283in}{1.961753in}}{\pgfqpoint{1.518956in}{1.959960in}}{\pgfqpoint{1.515766in}{1.956770in}}%
\pgfpathcurveto{\pgfqpoint{1.512576in}{1.953581in}}{\pgfqpoint{1.510784in}{1.949253in}}{\pgfqpoint{1.510784in}{1.944742in}}%
\pgfpathcurveto{\pgfqpoint{1.510784in}{1.940231in}}{\pgfqpoint{1.512576in}{1.935904in}}{\pgfqpoint{1.515766in}{1.932714in}}%
\pgfpathcurveto{\pgfqpoint{1.518956in}{1.929524in}}{\pgfqpoint{1.523283in}{1.927732in}}{\pgfqpoint{1.527794in}{1.927732in}}%
\pgfpathlineto{\pgfqpoint{1.527794in}{1.927732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955063in}{0.932942in}}%
\pgfpathcurveto{\pgfqpoint{1.959574in}{0.932942in}}{\pgfqpoint{1.963901in}{0.934735in}}{\pgfqpoint{1.967091in}{0.937925in}}%
\pgfpathcurveto{\pgfqpoint{1.970281in}{0.941114in}}{\pgfqpoint{1.972073in}{0.945441in}}{\pgfqpoint{1.972073in}{0.949953in}}%
\pgfpathcurveto{\pgfqpoint{1.972073in}{0.954464in}}{\pgfqpoint{1.970281in}{0.958791in}}{\pgfqpoint{1.967091in}{0.961981in}}%
\pgfpathcurveto{\pgfqpoint{1.963901in}{0.965171in}}{\pgfqpoint{1.959574in}{0.966963in}}{\pgfqpoint{1.955063in}{0.966963in}}%
\pgfpathcurveto{\pgfqpoint{1.950551in}{0.966963in}}{\pgfqpoint{1.946224in}{0.965171in}}{\pgfqpoint{1.943034in}{0.961981in}}%
\pgfpathcurveto{\pgfqpoint{1.939844in}{0.958791in}}{\pgfqpoint{1.938052in}{0.954464in}}{\pgfqpoint{1.938052in}{0.949953in}}%
\pgfpathcurveto{\pgfqpoint{1.938052in}{0.945441in}}{\pgfqpoint{1.939844in}{0.941114in}}{\pgfqpoint{1.943034in}{0.937925in}}%
\pgfpathcurveto{\pgfqpoint{1.946224in}{0.934735in}}{\pgfqpoint{1.950551in}{0.932942in}}{\pgfqpoint{1.955063in}{0.932942in}}%
\pgfpathlineto{\pgfqpoint{1.955063in}{0.932942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.724418in}{0.842951in}}%
\pgfpathcurveto{\pgfqpoint{1.728929in}{0.842951in}}{\pgfqpoint{1.733256in}{0.844744in}}{\pgfqpoint{1.736446in}{0.847933in}}%
\pgfpathcurveto{\pgfqpoint{1.739636in}{0.851123in}}{\pgfqpoint{1.741428in}{0.855450in}}{\pgfqpoint{1.741428in}{0.859962in}}%
\pgfpathcurveto{\pgfqpoint{1.741428in}{0.864473in}}{\pgfqpoint{1.739636in}{0.868800in}}{\pgfqpoint{1.736446in}{0.871990in}}%
\pgfpathcurveto{\pgfqpoint{1.733256in}{0.875180in}}{\pgfqpoint{1.728929in}{0.876972in}}{\pgfqpoint{1.724418in}{0.876972in}}%
\pgfpathcurveto{\pgfqpoint{1.719907in}{0.876972in}}{\pgfqpoint{1.715579in}{0.875180in}}{\pgfqpoint{1.712390in}{0.871990in}}%
\pgfpathcurveto{\pgfqpoint{1.709200in}{0.868800in}}{\pgfqpoint{1.707407in}{0.864473in}}{\pgfqpoint{1.707407in}{0.859962in}}%
\pgfpathcurveto{\pgfqpoint{1.707407in}{0.855450in}}{\pgfqpoint{1.709200in}{0.851123in}}{\pgfqpoint{1.712390in}{0.847933in}}%
\pgfpathcurveto{\pgfqpoint{1.715579in}{0.844744in}}{\pgfqpoint{1.719907in}{0.842951in}}{\pgfqpoint{1.724418in}{0.842951in}}%
\pgfpathlineto{\pgfqpoint{1.724418in}{0.842951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201250in}{1.047423in}}%
\pgfpathcurveto{\pgfqpoint{2.205761in}{1.047423in}}{\pgfqpoint{2.210088in}{1.049215in}}{\pgfqpoint{2.213278in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{2.216468in}{1.055595in}}{\pgfqpoint{2.218260in}{1.059922in}}{\pgfqpoint{2.218260in}{1.064433in}}%
\pgfpathcurveto{\pgfqpoint{2.218260in}{1.068944in}}{\pgfqpoint{2.216468in}{1.073271in}}{\pgfqpoint{2.213278in}{1.076461in}}%
\pgfpathcurveto{\pgfqpoint{2.210088in}{1.079651in}}{\pgfqpoint{2.205761in}{1.081443in}}{\pgfqpoint{2.201250in}{1.081443in}}%
\pgfpathcurveto{\pgfqpoint{2.196739in}{1.081443in}}{\pgfqpoint{2.192412in}{1.079651in}}{\pgfqpoint{2.189222in}{1.076461in}}%
\pgfpathcurveto{\pgfqpoint{2.186032in}{1.073271in}}{\pgfqpoint{2.184239in}{1.068944in}}{\pgfqpoint{2.184239in}{1.064433in}}%
\pgfpathcurveto{\pgfqpoint{2.184239in}{1.059922in}}{\pgfqpoint{2.186032in}{1.055595in}}{\pgfqpoint{2.189222in}{1.052405in}}%
\pgfpathcurveto{\pgfqpoint{2.192412in}{1.049215in}}{\pgfqpoint{2.196739in}{1.047423in}}{\pgfqpoint{2.201250in}{1.047423in}}%
\pgfpathlineto{\pgfqpoint{2.201250in}{1.047423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865083in}{0.939906in}}%
\pgfpathcurveto{\pgfqpoint{1.869594in}{0.939906in}}{\pgfqpoint{1.873921in}{0.941699in}}{\pgfqpoint{1.877111in}{0.944888in}}%
\pgfpathcurveto{\pgfqpoint{1.880301in}{0.948078in}}{\pgfqpoint{1.882093in}{0.952405in}}{\pgfqpoint{1.882093in}{0.956917in}}%
\pgfpathcurveto{\pgfqpoint{1.882093in}{0.961428in}}{\pgfqpoint{1.880301in}{0.965755in}}{\pgfqpoint{1.877111in}{0.968945in}}%
\pgfpathcurveto{\pgfqpoint{1.873921in}{0.972135in}}{\pgfqpoint{1.869594in}{0.973927in}}{\pgfqpoint{1.865083in}{0.973927in}}%
\pgfpathcurveto{\pgfqpoint{1.860572in}{0.973927in}}{\pgfqpoint{1.856245in}{0.972135in}}{\pgfqpoint{1.853055in}{0.968945in}}%
\pgfpathcurveto{\pgfqpoint{1.849865in}{0.965755in}}{\pgfqpoint{1.848073in}{0.961428in}}{\pgfqpoint{1.848073in}{0.956917in}}%
\pgfpathcurveto{\pgfqpoint{1.848073in}{0.952405in}}{\pgfqpoint{1.849865in}{0.948078in}}{\pgfqpoint{1.853055in}{0.944888in}}%
\pgfpathcurveto{\pgfqpoint{1.856245in}{0.941699in}}{\pgfqpoint{1.860572in}{0.939906in}}{\pgfqpoint{1.865083in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{1.865083in}{0.939906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.328821in}{1.699578in}}%
\pgfpathcurveto{\pgfqpoint{2.333333in}{1.699578in}}{\pgfqpoint{2.337660in}{1.701371in}}{\pgfqpoint{2.340850in}{1.704561in}}%
\pgfpathcurveto{\pgfqpoint{2.344039in}{1.707750in}}{\pgfqpoint{2.345832in}{1.712077in}}{\pgfqpoint{2.345832in}{1.716589in}}%
\pgfpathcurveto{\pgfqpoint{2.345832in}{1.721100in}}{\pgfqpoint{2.344039in}{1.725427in}}{\pgfqpoint{2.340850in}{1.728617in}}%
\pgfpathcurveto{\pgfqpoint{2.337660in}{1.731807in}}{\pgfqpoint{2.333333in}{1.733599in}}{\pgfqpoint{2.328821in}{1.733599in}}%
\pgfpathcurveto{\pgfqpoint{2.324310in}{1.733599in}}{\pgfqpoint{2.319983in}{1.731807in}}{\pgfqpoint{2.316793in}{1.728617in}}%
\pgfpathcurveto{\pgfqpoint{2.313603in}{1.725427in}}{\pgfqpoint{2.311811in}{1.721100in}}{\pgfqpoint{2.311811in}{1.716589in}}%
\pgfpathcurveto{\pgfqpoint{2.311811in}{1.712077in}}{\pgfqpoint{2.313603in}{1.707750in}}{\pgfqpoint{2.316793in}{1.704561in}}%
\pgfpathcurveto{\pgfqpoint{2.319983in}{1.701371in}}{\pgfqpoint{2.324310in}{1.699578in}}{\pgfqpoint{2.328821in}{1.699578in}}%
\pgfpathlineto{\pgfqpoint{2.328821in}{1.699578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277443in}{1.007440in}}%
\pgfpathcurveto{\pgfqpoint{2.281955in}{1.007440in}}{\pgfqpoint{2.286282in}{1.009232in}}{\pgfqpoint{2.289472in}{1.012422in}}%
\pgfpathcurveto{\pgfqpoint{2.292661in}{1.015612in}}{\pgfqpoint{2.294454in}{1.019939in}}{\pgfqpoint{2.294454in}{1.024450in}}%
\pgfpathcurveto{\pgfqpoint{2.294454in}{1.028961in}}{\pgfqpoint{2.292661in}{1.033289in}}{\pgfqpoint{2.289472in}{1.036478in}}%
\pgfpathcurveto{\pgfqpoint{2.286282in}{1.039668in}}{\pgfqpoint{2.281955in}{1.041461in}}{\pgfqpoint{2.277443in}{1.041461in}}%
\pgfpathcurveto{\pgfqpoint{2.272932in}{1.041461in}}{\pgfqpoint{2.268605in}{1.039668in}}{\pgfqpoint{2.265415in}{1.036478in}}%
\pgfpathcurveto{\pgfqpoint{2.262225in}{1.033289in}}{\pgfqpoint{2.260433in}{1.028961in}}{\pgfqpoint{2.260433in}{1.024450in}}%
\pgfpathcurveto{\pgfqpoint{2.260433in}{1.019939in}}{\pgfqpoint{2.262225in}{1.015612in}}{\pgfqpoint{2.265415in}{1.012422in}}%
\pgfpathcurveto{\pgfqpoint{2.268605in}{1.009232in}}{\pgfqpoint{2.272932in}{1.007440in}}{\pgfqpoint{2.277443in}{1.007440in}}%
\pgfpathlineto{\pgfqpoint{2.277443in}{1.007440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528438in}{1.282291in}}%
\pgfpathcurveto{\pgfqpoint{2.532949in}{1.282291in}}{\pgfqpoint{2.537276in}{1.284083in}}{\pgfqpoint{2.540466in}{1.287273in}}%
\pgfpathcurveto{\pgfqpoint{2.543656in}{1.290463in}}{\pgfqpoint{2.545448in}{1.294790in}}{\pgfqpoint{2.545448in}{1.299301in}}%
\pgfpathcurveto{\pgfqpoint{2.545448in}{1.303812in}}{\pgfqpoint{2.543656in}{1.308139in}}{\pgfqpoint{2.540466in}{1.311329in}}%
\pgfpathcurveto{\pgfqpoint{2.537276in}{1.314519in}}{\pgfqpoint{2.532949in}{1.316311in}}{\pgfqpoint{2.528438in}{1.316311in}}%
\pgfpathcurveto{\pgfqpoint{2.523927in}{1.316311in}}{\pgfqpoint{2.519600in}{1.314519in}}{\pgfqpoint{2.516410in}{1.311329in}}%
\pgfpathcurveto{\pgfqpoint{2.513220in}{1.308139in}}{\pgfqpoint{2.511428in}{1.303812in}}{\pgfqpoint{2.511428in}{1.299301in}}%
\pgfpathcurveto{\pgfqpoint{2.511428in}{1.294790in}}{\pgfqpoint{2.513220in}{1.290463in}}{\pgfqpoint{2.516410in}{1.287273in}}%
\pgfpathcurveto{\pgfqpoint{2.519600in}{1.284083in}}{\pgfqpoint{2.523927in}{1.282291in}}{\pgfqpoint{2.528438in}{1.282291in}}%
\pgfpathlineto{\pgfqpoint{2.528438in}{1.282291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143036in}{1.329759in}}%
\pgfpathcurveto{\pgfqpoint{3.147548in}{1.329759in}}{\pgfqpoint{3.151875in}{1.331551in}}{\pgfqpoint{3.155065in}{1.334741in}}%
\pgfpathcurveto{\pgfqpoint{3.158254in}{1.337931in}}{\pgfqpoint{3.160047in}{1.342258in}}{\pgfqpoint{3.160047in}{1.346769in}}%
\pgfpathcurveto{\pgfqpoint{3.160047in}{1.351280in}}{\pgfqpoint{3.158254in}{1.355607in}}{\pgfqpoint{3.155065in}{1.358797in}}%
\pgfpathcurveto{\pgfqpoint{3.151875in}{1.361987in}}{\pgfqpoint{3.147548in}{1.363779in}}{\pgfqpoint{3.143036in}{1.363779in}}%
\pgfpathcurveto{\pgfqpoint{3.138525in}{1.363779in}}{\pgfqpoint{3.134198in}{1.361987in}}{\pgfqpoint{3.131008in}{1.358797in}}%
\pgfpathcurveto{\pgfqpoint{3.127818in}{1.355607in}}{\pgfqpoint{3.126026in}{1.351280in}}{\pgfqpoint{3.126026in}{1.346769in}}%
\pgfpathcurveto{\pgfqpoint{3.126026in}{1.342258in}}{\pgfqpoint{3.127818in}{1.337931in}}{\pgfqpoint{3.131008in}{1.334741in}}%
\pgfpathcurveto{\pgfqpoint{3.134198in}{1.331551in}}{\pgfqpoint{3.138525in}{1.329759in}}{\pgfqpoint{3.143036in}{1.329759in}}%
\pgfpathlineto{\pgfqpoint{3.143036in}{1.329759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596061in}{1.508024in}}%
\pgfpathcurveto{\pgfqpoint{2.600572in}{1.508024in}}{\pgfqpoint{2.604899in}{1.509816in}}{\pgfqpoint{2.608089in}{1.513006in}}%
\pgfpathcurveto{\pgfqpoint{2.611279in}{1.516196in}}{\pgfqpoint{2.613071in}{1.520523in}}{\pgfqpoint{2.613071in}{1.525034in}}%
\pgfpathcurveto{\pgfqpoint{2.613071in}{1.529545in}}{\pgfqpoint{2.611279in}{1.533872in}}{\pgfqpoint{2.608089in}{1.537062in}}%
\pgfpathcurveto{\pgfqpoint{2.604899in}{1.540252in}}{\pgfqpoint{2.600572in}{1.542044in}}{\pgfqpoint{2.596061in}{1.542044in}}%
\pgfpathcurveto{\pgfqpoint{2.591549in}{1.542044in}}{\pgfqpoint{2.587222in}{1.540252in}}{\pgfqpoint{2.584032in}{1.537062in}}%
\pgfpathcurveto{\pgfqpoint{2.580842in}{1.533872in}}{\pgfqpoint{2.579050in}{1.529545in}}{\pgfqpoint{2.579050in}{1.525034in}}%
\pgfpathcurveto{\pgfqpoint{2.579050in}{1.520523in}}{\pgfqpoint{2.580842in}{1.516196in}}{\pgfqpoint{2.584032in}{1.513006in}}%
\pgfpathcurveto{\pgfqpoint{2.587222in}{1.509816in}}{\pgfqpoint{2.591549in}{1.508024in}}{\pgfqpoint{2.596061in}{1.508024in}}%
\pgfpathlineto{\pgfqpoint{2.596061in}{1.508024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830808in}{1.046740in}}%
\pgfpathcurveto{\pgfqpoint{1.835319in}{1.046740in}}{\pgfqpoint{1.839646in}{1.048532in}}{\pgfqpoint{1.842836in}{1.051722in}}%
\pgfpathcurveto{\pgfqpoint{1.846026in}{1.054912in}}{\pgfqpoint{1.847818in}{1.059239in}}{\pgfqpoint{1.847818in}{1.063750in}}%
\pgfpathcurveto{\pgfqpoint{1.847818in}{1.068261in}}{\pgfqpoint{1.846026in}{1.072588in}}{\pgfqpoint{1.842836in}{1.075778in}}%
\pgfpathcurveto{\pgfqpoint{1.839646in}{1.078968in}}{\pgfqpoint{1.835319in}{1.080760in}}{\pgfqpoint{1.830808in}{1.080760in}}%
\pgfpathcurveto{\pgfqpoint{1.826297in}{1.080760in}}{\pgfqpoint{1.821970in}{1.078968in}}{\pgfqpoint{1.818780in}{1.075778in}}%
\pgfpathcurveto{\pgfqpoint{1.815590in}{1.072588in}}{\pgfqpoint{1.813798in}{1.068261in}}{\pgfqpoint{1.813798in}{1.063750in}}%
\pgfpathcurveto{\pgfqpoint{1.813798in}{1.059239in}}{\pgfqpoint{1.815590in}{1.054912in}}{\pgfqpoint{1.818780in}{1.051722in}}%
\pgfpathcurveto{\pgfqpoint{1.821970in}{1.048532in}}{\pgfqpoint{1.826297in}{1.046740in}}{\pgfqpoint{1.830808in}{1.046740in}}%
\pgfpathlineto{\pgfqpoint{1.830808in}{1.046740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064902in}{1.141232in}}%
\pgfpathcurveto{\pgfqpoint{2.069413in}{1.141232in}}{\pgfqpoint{2.073740in}{1.143025in}}{\pgfqpoint{2.076930in}{1.146215in}}%
\pgfpathcurveto{\pgfqpoint{2.080120in}{1.149405in}}{\pgfqpoint{2.081912in}{1.153732in}}{\pgfqpoint{2.081912in}{1.158243in}}%
\pgfpathcurveto{\pgfqpoint{2.081912in}{1.162754in}}{\pgfqpoint{2.080120in}{1.167081in}}{\pgfqpoint{2.076930in}{1.170271in}}%
\pgfpathcurveto{\pgfqpoint{2.073740in}{1.173461in}}{\pgfqpoint{2.069413in}{1.175253in}}{\pgfqpoint{2.064902in}{1.175253in}}%
\pgfpathcurveto{\pgfqpoint{2.060390in}{1.175253in}}{\pgfqpoint{2.056063in}{1.173461in}}{\pgfqpoint{2.052873in}{1.170271in}}%
\pgfpathcurveto{\pgfqpoint{2.049683in}{1.167081in}}{\pgfqpoint{2.047891in}{1.162754in}}{\pgfqpoint{2.047891in}{1.158243in}}%
\pgfpathcurveto{\pgfqpoint{2.047891in}{1.153732in}}{\pgfqpoint{2.049683in}{1.149405in}}{\pgfqpoint{2.052873in}{1.146215in}}%
\pgfpathcurveto{\pgfqpoint{2.056063in}{1.143025in}}{\pgfqpoint{2.060390in}{1.141232in}}{\pgfqpoint{2.064902in}{1.141232in}}%
\pgfpathlineto{\pgfqpoint{2.064902in}{1.141232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882864in}{0.946100in}}%
\pgfpathcurveto{\pgfqpoint{1.887375in}{0.946100in}}{\pgfqpoint{1.891702in}{0.947892in}}{\pgfqpoint{1.894892in}{0.951082in}}%
\pgfpathcurveto{\pgfqpoint{1.898082in}{0.954272in}}{\pgfqpoint{1.899874in}{0.958599in}}{\pgfqpoint{1.899874in}{0.963110in}}%
\pgfpathcurveto{\pgfqpoint{1.899874in}{0.967621in}}{\pgfqpoint{1.898082in}{0.971948in}}{\pgfqpoint{1.894892in}{0.975138in}}%
\pgfpathcurveto{\pgfqpoint{1.891702in}{0.978328in}}{\pgfqpoint{1.887375in}{0.980121in}}{\pgfqpoint{1.882864in}{0.980121in}}%
\pgfpathcurveto{\pgfqpoint{1.878353in}{0.980121in}}{\pgfqpoint{1.874026in}{0.978328in}}{\pgfqpoint{1.870836in}{0.975138in}}%
\pgfpathcurveto{\pgfqpoint{1.867646in}{0.971948in}}{\pgfqpoint{1.865854in}{0.967621in}}{\pgfqpoint{1.865854in}{0.963110in}}%
\pgfpathcurveto{\pgfqpoint{1.865854in}{0.958599in}}{\pgfqpoint{1.867646in}{0.954272in}}{\pgfqpoint{1.870836in}{0.951082in}}%
\pgfpathcurveto{\pgfqpoint{1.874026in}{0.947892in}}{\pgfqpoint{1.878353in}{0.946100in}}{\pgfqpoint{1.882864in}{0.946100in}}%
\pgfpathlineto{\pgfqpoint{1.882864in}{0.946100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935075in}{0.936135in}}%
\pgfpathcurveto{\pgfqpoint{1.939586in}{0.936135in}}{\pgfqpoint{1.943913in}{0.937927in}}{\pgfqpoint{1.947103in}{0.941117in}}%
\pgfpathcurveto{\pgfqpoint{1.950293in}{0.944307in}}{\pgfqpoint{1.952085in}{0.948634in}}{\pgfqpoint{1.952085in}{0.953145in}}%
\pgfpathcurveto{\pgfqpoint{1.952085in}{0.957656in}}{\pgfqpoint{1.950293in}{0.961983in}}{\pgfqpoint{1.947103in}{0.965173in}}%
\pgfpathcurveto{\pgfqpoint{1.943913in}{0.968363in}}{\pgfqpoint{1.939586in}{0.970155in}}{\pgfqpoint{1.935075in}{0.970155in}}%
\pgfpathcurveto{\pgfqpoint{1.930564in}{0.970155in}}{\pgfqpoint{1.926237in}{0.968363in}}{\pgfqpoint{1.923047in}{0.965173in}}%
\pgfpathcurveto{\pgfqpoint{1.919857in}{0.961983in}}{\pgfqpoint{1.918065in}{0.957656in}}{\pgfqpoint{1.918065in}{0.953145in}}%
\pgfpathcurveto{\pgfqpoint{1.918065in}{0.948634in}}{\pgfqpoint{1.919857in}{0.944307in}}{\pgfqpoint{1.923047in}{0.941117in}}%
\pgfpathcurveto{\pgfqpoint{1.926237in}{0.937927in}}{\pgfqpoint{1.930564in}{0.936135in}}{\pgfqpoint{1.935075in}{0.936135in}}%
\pgfpathlineto{\pgfqpoint{1.935075in}{0.936135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517161in}{1.141873in}}%
\pgfpathcurveto{\pgfqpoint{2.521672in}{1.141873in}}{\pgfqpoint{2.525999in}{1.143665in}}{\pgfqpoint{2.529189in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{2.532379in}{1.150045in}}{\pgfqpoint{2.534171in}{1.154372in}}{\pgfqpoint{2.534171in}{1.158883in}}%
\pgfpathcurveto{\pgfqpoint{2.534171in}{1.163395in}}{\pgfqpoint{2.532379in}{1.167722in}}{\pgfqpoint{2.529189in}{1.170911in}}%
\pgfpathcurveto{\pgfqpoint{2.525999in}{1.174101in}}{\pgfqpoint{2.521672in}{1.175894in}}{\pgfqpoint{2.517161in}{1.175894in}}%
\pgfpathcurveto{\pgfqpoint{2.512649in}{1.175894in}}{\pgfqpoint{2.508322in}{1.174101in}}{\pgfqpoint{2.505133in}{1.170911in}}%
\pgfpathcurveto{\pgfqpoint{2.501943in}{1.167722in}}{\pgfqpoint{2.500150in}{1.163395in}}{\pgfqpoint{2.500150in}{1.158883in}}%
\pgfpathcurveto{\pgfqpoint{2.500150in}{1.154372in}}{\pgfqpoint{2.501943in}{1.150045in}}{\pgfqpoint{2.505133in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{2.508322in}{1.143665in}}{\pgfqpoint{2.512649in}{1.141873in}}{\pgfqpoint{2.517161in}{1.141873in}}%
\pgfpathlineto{\pgfqpoint{2.517161in}{1.141873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225156in}{1.583775in}}%
\pgfpathcurveto{\pgfqpoint{3.229668in}{1.583775in}}{\pgfqpoint{3.233995in}{1.585567in}}{\pgfqpoint{3.237185in}{1.588757in}}%
\pgfpathcurveto{\pgfqpoint{3.240374in}{1.591947in}}{\pgfqpoint{3.242167in}{1.596274in}}{\pgfqpoint{3.242167in}{1.600785in}}%
\pgfpathcurveto{\pgfqpoint{3.242167in}{1.605297in}}{\pgfqpoint{3.240374in}{1.609624in}}{\pgfqpoint{3.237185in}{1.612814in}}%
\pgfpathcurveto{\pgfqpoint{3.233995in}{1.616003in}}{\pgfqpoint{3.229668in}{1.617796in}}{\pgfqpoint{3.225156in}{1.617796in}}%
\pgfpathcurveto{\pgfqpoint{3.220645in}{1.617796in}}{\pgfqpoint{3.216318in}{1.616003in}}{\pgfqpoint{3.213128in}{1.612814in}}%
\pgfpathcurveto{\pgfqpoint{3.209938in}{1.609624in}}{\pgfqpoint{3.208146in}{1.605297in}}{\pgfqpoint{3.208146in}{1.600785in}}%
\pgfpathcurveto{\pgfqpoint{3.208146in}{1.596274in}}{\pgfqpoint{3.209938in}{1.591947in}}{\pgfqpoint{3.213128in}{1.588757in}}%
\pgfpathcurveto{\pgfqpoint{3.216318in}{1.585567in}}{\pgfqpoint{3.220645in}{1.583775in}}{\pgfqpoint{3.225156in}{1.583775in}}%
\pgfpathlineto{\pgfqpoint{3.225156in}{1.583775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139991in}{1.487154in}}%
\pgfpathcurveto{\pgfqpoint{3.144503in}{1.487154in}}{\pgfqpoint{3.148830in}{1.488947in}}{\pgfqpoint{3.152020in}{1.492136in}}%
\pgfpathcurveto{\pgfqpoint{3.155209in}{1.495326in}}{\pgfqpoint{3.157002in}{1.499653in}}{\pgfqpoint{3.157002in}{1.504165in}}%
\pgfpathcurveto{\pgfqpoint{3.157002in}{1.508676in}}{\pgfqpoint{3.155209in}{1.513003in}}{\pgfqpoint{3.152020in}{1.516193in}}%
\pgfpathcurveto{\pgfqpoint{3.148830in}{1.519383in}}{\pgfqpoint{3.144503in}{1.521175in}}{\pgfqpoint{3.139991in}{1.521175in}}%
\pgfpathcurveto{\pgfqpoint{3.135480in}{1.521175in}}{\pgfqpoint{3.131153in}{1.519383in}}{\pgfqpoint{3.127963in}{1.516193in}}%
\pgfpathcurveto{\pgfqpoint{3.124773in}{1.513003in}}{\pgfqpoint{3.122981in}{1.508676in}}{\pgfqpoint{3.122981in}{1.504165in}}%
\pgfpathcurveto{\pgfqpoint{3.122981in}{1.499653in}}{\pgfqpoint{3.124773in}{1.495326in}}{\pgfqpoint{3.127963in}{1.492136in}}%
\pgfpathcurveto{\pgfqpoint{3.131153in}{1.488947in}}{\pgfqpoint{3.135480in}{1.487154in}}{\pgfqpoint{3.139991in}{1.487154in}}%
\pgfpathlineto{\pgfqpoint{3.139991in}{1.487154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894080in}{1.760202in}}%
\pgfpathcurveto{\pgfqpoint{2.898591in}{1.760202in}}{\pgfqpoint{2.902918in}{1.761994in}}{\pgfqpoint{2.906108in}{1.765184in}}%
\pgfpathcurveto{\pgfqpoint{2.909298in}{1.768374in}}{\pgfqpoint{2.911090in}{1.772701in}}{\pgfqpoint{2.911090in}{1.777212in}}%
\pgfpathcurveto{\pgfqpoint{2.911090in}{1.781723in}}{\pgfqpoint{2.909298in}{1.786050in}}{\pgfqpoint{2.906108in}{1.789240in}}%
\pgfpathcurveto{\pgfqpoint{2.902918in}{1.792430in}}{\pgfqpoint{2.898591in}{1.794222in}}{\pgfqpoint{2.894080in}{1.794222in}}%
\pgfpathcurveto{\pgfqpoint{2.889569in}{1.794222in}}{\pgfqpoint{2.885242in}{1.792430in}}{\pgfqpoint{2.882052in}{1.789240in}}%
\pgfpathcurveto{\pgfqpoint{2.878862in}{1.786050in}}{\pgfqpoint{2.877070in}{1.781723in}}{\pgfqpoint{2.877070in}{1.777212in}}%
\pgfpathcurveto{\pgfqpoint{2.877070in}{1.772701in}}{\pgfqpoint{2.878862in}{1.768374in}}{\pgfqpoint{2.882052in}{1.765184in}}%
\pgfpathcurveto{\pgfqpoint{2.885242in}{1.761994in}}{\pgfqpoint{2.889569in}{1.760202in}}{\pgfqpoint{2.894080in}{1.760202in}}%
\pgfpathlineto{\pgfqpoint{2.894080in}{1.760202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704767in}{1.306237in}}%
\pgfpathcurveto{\pgfqpoint{2.709279in}{1.306237in}}{\pgfqpoint{2.713606in}{1.308029in}}{\pgfqpoint{2.716795in}{1.311219in}}%
\pgfpathcurveto{\pgfqpoint{2.719985in}{1.314409in}}{\pgfqpoint{2.721778in}{1.318736in}}{\pgfqpoint{2.721778in}{1.323247in}}%
\pgfpathcurveto{\pgfqpoint{2.721778in}{1.327758in}}{\pgfqpoint{2.719985in}{1.332085in}}{\pgfqpoint{2.716795in}{1.335275in}}%
\pgfpathcurveto{\pgfqpoint{2.713606in}{1.338465in}}{\pgfqpoint{2.709279in}{1.340257in}}{\pgfqpoint{2.704767in}{1.340257in}}%
\pgfpathcurveto{\pgfqpoint{2.700256in}{1.340257in}}{\pgfqpoint{2.695929in}{1.338465in}}{\pgfqpoint{2.692739in}{1.335275in}}%
\pgfpathcurveto{\pgfqpoint{2.689549in}{1.332085in}}{\pgfqpoint{2.687757in}{1.327758in}}{\pgfqpoint{2.687757in}{1.323247in}}%
\pgfpathcurveto{\pgfqpoint{2.687757in}{1.318736in}}{\pgfqpoint{2.689549in}{1.314409in}}{\pgfqpoint{2.692739in}{1.311219in}}%
\pgfpathcurveto{\pgfqpoint{2.695929in}{1.308029in}}{\pgfqpoint{2.700256in}{1.306237in}}{\pgfqpoint{2.704767in}{1.306237in}}%
\pgfpathlineto{\pgfqpoint{2.704767in}{1.306237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718702in}{1.320630in}}%
\pgfpathcurveto{\pgfqpoint{2.723213in}{1.320630in}}{\pgfqpoint{2.727540in}{1.322422in}}{\pgfqpoint{2.730730in}{1.325612in}}%
\pgfpathcurveto{\pgfqpoint{2.733920in}{1.328802in}}{\pgfqpoint{2.735712in}{1.333129in}}{\pgfqpoint{2.735712in}{1.337640in}}%
\pgfpathcurveto{\pgfqpoint{2.735712in}{1.342151in}}{\pgfqpoint{2.733920in}{1.346478in}}{\pgfqpoint{2.730730in}{1.349668in}}%
\pgfpathcurveto{\pgfqpoint{2.727540in}{1.352858in}}{\pgfqpoint{2.723213in}{1.354651in}}{\pgfqpoint{2.718702in}{1.354651in}}%
\pgfpathcurveto{\pgfqpoint{2.714190in}{1.354651in}}{\pgfqpoint{2.709863in}{1.352858in}}{\pgfqpoint{2.706674in}{1.349668in}}%
\pgfpathcurveto{\pgfqpoint{2.703484in}{1.346478in}}{\pgfqpoint{2.701691in}{1.342151in}}{\pgfqpoint{2.701691in}{1.337640in}}%
\pgfpathcurveto{\pgfqpoint{2.701691in}{1.333129in}}{\pgfqpoint{2.703484in}{1.328802in}}{\pgfqpoint{2.706674in}{1.325612in}}%
\pgfpathcurveto{\pgfqpoint{2.709863in}{1.322422in}}{\pgfqpoint{2.714190in}{1.320630in}}{\pgfqpoint{2.718702in}{1.320630in}}%
\pgfpathlineto{\pgfqpoint{2.718702in}{1.320630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.569754in}{1.472610in}}%
\pgfpathcurveto{\pgfqpoint{2.574265in}{1.472610in}}{\pgfqpoint{2.578592in}{1.474402in}}{\pgfqpoint{2.581782in}{1.477592in}}%
\pgfpathcurveto{\pgfqpoint{2.584972in}{1.480782in}}{\pgfqpoint{2.586765in}{1.485109in}}{\pgfqpoint{2.586765in}{1.489620in}}%
\pgfpathcurveto{\pgfqpoint{2.586765in}{1.494131in}}{\pgfqpoint{2.584972in}{1.498458in}}{\pgfqpoint{2.581782in}{1.501648in}}%
\pgfpathcurveto{\pgfqpoint{2.578592in}{1.504838in}}{\pgfqpoint{2.574265in}{1.506630in}}{\pgfqpoint{2.569754in}{1.506630in}}%
\pgfpathcurveto{\pgfqpoint{2.565243in}{1.506630in}}{\pgfqpoint{2.560916in}{1.504838in}}{\pgfqpoint{2.557726in}{1.501648in}}%
\pgfpathcurveto{\pgfqpoint{2.554536in}{1.498458in}}{\pgfqpoint{2.552744in}{1.494131in}}{\pgfqpoint{2.552744in}{1.489620in}}%
\pgfpathcurveto{\pgfqpoint{2.552744in}{1.485109in}}{\pgfqpoint{2.554536in}{1.480782in}}{\pgfqpoint{2.557726in}{1.477592in}}%
\pgfpathcurveto{\pgfqpoint{2.560916in}{1.474402in}}{\pgfqpoint{2.565243in}{1.472610in}}{\pgfqpoint{2.569754in}{1.472610in}}%
\pgfpathlineto{\pgfqpoint{2.569754in}{1.472610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344334in}{1.391329in}}%
\pgfpathcurveto{\pgfqpoint{2.348845in}{1.391329in}}{\pgfqpoint{2.353172in}{1.393122in}}{\pgfqpoint{2.356362in}{1.396311in}}%
\pgfpathcurveto{\pgfqpoint{2.359552in}{1.399501in}}{\pgfqpoint{2.361344in}{1.403828in}}{\pgfqpoint{2.361344in}{1.408340in}}%
\pgfpathcurveto{\pgfqpoint{2.361344in}{1.412851in}}{\pgfqpoint{2.359552in}{1.417178in}}{\pgfqpoint{2.356362in}{1.420368in}}%
\pgfpathcurveto{\pgfqpoint{2.353172in}{1.423558in}}{\pgfqpoint{2.348845in}{1.425350in}}{\pgfqpoint{2.344334in}{1.425350in}}%
\pgfpathcurveto{\pgfqpoint{2.339823in}{1.425350in}}{\pgfqpoint{2.335496in}{1.423558in}}{\pgfqpoint{2.332306in}{1.420368in}}%
\pgfpathcurveto{\pgfqpoint{2.329116in}{1.417178in}}{\pgfqpoint{2.327324in}{1.412851in}}{\pgfqpoint{2.327324in}{1.408340in}}%
\pgfpathcurveto{\pgfqpoint{2.327324in}{1.403828in}}{\pgfqpoint{2.329116in}{1.399501in}}{\pgfqpoint{2.332306in}{1.396311in}}%
\pgfpathcurveto{\pgfqpoint{2.335496in}{1.393122in}}{\pgfqpoint{2.339823in}{1.391329in}}{\pgfqpoint{2.344334in}{1.391329in}}%
\pgfpathlineto{\pgfqpoint{2.344334in}{1.391329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489930in}{0.999579in}}%
\pgfpathcurveto{\pgfqpoint{2.494441in}{0.999579in}}{\pgfqpoint{2.498768in}{1.001371in}}{\pgfqpoint{2.501958in}{1.004561in}}%
\pgfpathcurveto{\pgfqpoint{2.505148in}{1.007751in}}{\pgfqpoint{2.506940in}{1.012078in}}{\pgfqpoint{2.506940in}{1.016589in}}%
\pgfpathcurveto{\pgfqpoint{2.506940in}{1.021100in}}{\pgfqpoint{2.505148in}{1.025427in}}{\pgfqpoint{2.501958in}{1.028617in}}%
\pgfpathcurveto{\pgfqpoint{2.498768in}{1.031807in}}{\pgfqpoint{2.494441in}{1.033599in}}{\pgfqpoint{2.489930in}{1.033599in}}%
\pgfpathcurveto{\pgfqpoint{2.485419in}{1.033599in}}{\pgfqpoint{2.481092in}{1.031807in}}{\pgfqpoint{2.477902in}{1.028617in}}%
\pgfpathcurveto{\pgfqpoint{2.474712in}{1.025427in}}{\pgfqpoint{2.472920in}{1.021100in}}{\pgfqpoint{2.472920in}{1.016589in}}%
\pgfpathcurveto{\pgfqpoint{2.472920in}{1.012078in}}{\pgfqpoint{2.474712in}{1.007751in}}{\pgfqpoint{2.477902in}{1.004561in}}%
\pgfpathcurveto{\pgfqpoint{2.481092in}{1.001371in}}{\pgfqpoint{2.485419in}{0.999579in}}{\pgfqpoint{2.489930in}{0.999579in}}%
\pgfpathlineto{\pgfqpoint{2.489930in}{0.999579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872453in}{0.886908in}}%
\pgfpathcurveto{\pgfqpoint{1.876964in}{0.886908in}}{\pgfqpoint{1.881291in}{0.888700in}}{\pgfqpoint{1.884481in}{0.891890in}}%
\pgfpathcurveto{\pgfqpoint{1.887671in}{0.895080in}}{\pgfqpoint{1.889463in}{0.899407in}}{\pgfqpoint{1.889463in}{0.903918in}}%
\pgfpathcurveto{\pgfqpoint{1.889463in}{0.908430in}}{\pgfqpoint{1.887671in}{0.912757in}}{\pgfqpoint{1.884481in}{0.915947in}}%
\pgfpathcurveto{\pgfqpoint{1.881291in}{0.919136in}}{\pgfqpoint{1.876964in}{0.920929in}}{\pgfqpoint{1.872453in}{0.920929in}}%
\pgfpathcurveto{\pgfqpoint{1.867941in}{0.920929in}}{\pgfqpoint{1.863614in}{0.919136in}}{\pgfqpoint{1.860424in}{0.915947in}}%
\pgfpathcurveto{\pgfqpoint{1.857235in}{0.912757in}}{\pgfqpoint{1.855442in}{0.908430in}}{\pgfqpoint{1.855442in}{0.903918in}}%
\pgfpathcurveto{\pgfqpoint{1.855442in}{0.899407in}}{\pgfqpoint{1.857235in}{0.895080in}}{\pgfqpoint{1.860424in}{0.891890in}}%
\pgfpathcurveto{\pgfqpoint{1.863614in}{0.888700in}}{\pgfqpoint{1.867941in}{0.886908in}}{\pgfqpoint{1.872453in}{0.886908in}}%
\pgfpathlineto{\pgfqpoint{1.872453in}{0.886908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776609in}{0.860849in}}%
\pgfpathcurveto{\pgfqpoint{1.781120in}{0.860849in}}{\pgfqpoint{1.785447in}{0.862641in}}{\pgfqpoint{1.788637in}{0.865831in}}%
\pgfpathcurveto{\pgfqpoint{1.791827in}{0.869021in}}{\pgfqpoint{1.793619in}{0.873348in}}{\pgfqpoint{1.793619in}{0.877859in}}%
\pgfpathcurveto{\pgfqpoint{1.793619in}{0.882370in}}{\pgfqpoint{1.791827in}{0.886697in}}{\pgfqpoint{1.788637in}{0.889887in}}%
\pgfpathcurveto{\pgfqpoint{1.785447in}{0.893077in}}{\pgfqpoint{1.781120in}{0.894870in}}{\pgfqpoint{1.776609in}{0.894870in}}%
\pgfpathcurveto{\pgfqpoint{1.772098in}{0.894870in}}{\pgfqpoint{1.767771in}{0.893077in}}{\pgfqpoint{1.764581in}{0.889887in}}%
\pgfpathcurveto{\pgfqpoint{1.761391in}{0.886697in}}{\pgfqpoint{1.759598in}{0.882370in}}{\pgfqpoint{1.759598in}{0.877859in}}%
\pgfpathcurveto{\pgfqpoint{1.759598in}{0.873348in}}{\pgfqpoint{1.761391in}{0.869021in}}{\pgfqpoint{1.764581in}{0.865831in}}%
\pgfpathcurveto{\pgfqpoint{1.767771in}{0.862641in}}{\pgfqpoint{1.772098in}{0.860849in}}{\pgfqpoint{1.776609in}{0.860849in}}%
\pgfpathlineto{\pgfqpoint{1.776609in}{0.860849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822070in}{1.040544in}}%
\pgfpathcurveto{\pgfqpoint{1.826582in}{1.040544in}}{\pgfqpoint{1.830909in}{1.042337in}}{\pgfqpoint{1.834099in}{1.045527in}}%
\pgfpathcurveto{\pgfqpoint{1.837288in}{1.048716in}}{\pgfqpoint{1.839081in}{1.053043in}}{\pgfqpoint{1.839081in}{1.057555in}}%
\pgfpathcurveto{\pgfqpoint{1.839081in}{1.062066in}}{\pgfqpoint{1.837288in}{1.066393in}}{\pgfqpoint{1.834099in}{1.069583in}}%
\pgfpathcurveto{\pgfqpoint{1.830909in}{1.072773in}}{\pgfqpoint{1.826582in}{1.074565in}}{\pgfqpoint{1.822070in}{1.074565in}}%
\pgfpathcurveto{\pgfqpoint{1.817559in}{1.074565in}}{\pgfqpoint{1.813232in}{1.072773in}}{\pgfqpoint{1.810042in}{1.069583in}}%
\pgfpathcurveto{\pgfqpoint{1.806852in}{1.066393in}}{\pgfqpoint{1.805060in}{1.062066in}}{\pgfqpoint{1.805060in}{1.057555in}}%
\pgfpathcurveto{\pgfqpoint{1.805060in}{1.053043in}}{\pgfqpoint{1.806852in}{1.048716in}}{\pgfqpoint{1.810042in}{1.045527in}}%
\pgfpathcurveto{\pgfqpoint{1.813232in}{1.042337in}}{\pgfqpoint{1.817559in}{1.040544in}}{\pgfqpoint{1.822070in}{1.040544in}}%
\pgfpathlineto{\pgfqpoint{1.822070in}{1.040544in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669109in}{1.246946in}}%
\pgfpathcurveto{\pgfqpoint{2.673620in}{1.246946in}}{\pgfqpoint{2.677947in}{1.248738in}}{\pgfqpoint{2.681137in}{1.251928in}}%
\pgfpathcurveto{\pgfqpoint{2.684327in}{1.255118in}}{\pgfqpoint{2.686119in}{1.259445in}}{\pgfqpoint{2.686119in}{1.263956in}}%
\pgfpathcurveto{\pgfqpoint{2.686119in}{1.268467in}}{\pgfqpoint{2.684327in}{1.272794in}}{\pgfqpoint{2.681137in}{1.275984in}}%
\pgfpathcurveto{\pgfqpoint{2.677947in}{1.279174in}}{\pgfqpoint{2.673620in}{1.280966in}}{\pgfqpoint{2.669109in}{1.280966in}}%
\pgfpathcurveto{\pgfqpoint{2.664598in}{1.280966in}}{\pgfqpoint{2.660271in}{1.279174in}}{\pgfqpoint{2.657081in}{1.275984in}}%
\pgfpathcurveto{\pgfqpoint{2.653891in}{1.272794in}}{\pgfqpoint{2.652098in}{1.268467in}}{\pgfqpoint{2.652098in}{1.263956in}}%
\pgfpathcurveto{\pgfqpoint{2.652098in}{1.259445in}}{\pgfqpoint{2.653891in}{1.255118in}}{\pgfqpoint{2.657081in}{1.251928in}}%
\pgfpathcurveto{\pgfqpoint{2.660271in}{1.248738in}}{\pgfqpoint{2.664598in}{1.246946in}}{\pgfqpoint{2.669109in}{1.246946in}}%
\pgfpathlineto{\pgfqpoint{2.669109in}{1.246946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079265in}{1.034752in}}%
\pgfpathcurveto{\pgfqpoint{2.083776in}{1.034752in}}{\pgfqpoint{2.088103in}{1.036544in}}{\pgfqpoint{2.091293in}{1.039734in}}%
\pgfpathcurveto{\pgfqpoint{2.094483in}{1.042924in}}{\pgfqpoint{2.096275in}{1.047251in}}{\pgfqpoint{2.096275in}{1.051762in}}%
\pgfpathcurveto{\pgfqpoint{2.096275in}{1.056273in}}{\pgfqpoint{2.094483in}{1.060600in}}{\pgfqpoint{2.091293in}{1.063790in}}%
\pgfpathcurveto{\pgfqpoint{2.088103in}{1.066980in}}{\pgfqpoint{2.083776in}{1.068773in}}{\pgfqpoint{2.079265in}{1.068773in}}%
\pgfpathcurveto{\pgfqpoint{2.074753in}{1.068773in}}{\pgfqpoint{2.070426in}{1.066980in}}{\pgfqpoint{2.067236in}{1.063790in}}%
\pgfpathcurveto{\pgfqpoint{2.064047in}{1.060600in}}{\pgfqpoint{2.062254in}{1.056273in}}{\pgfqpoint{2.062254in}{1.051762in}}%
\pgfpathcurveto{\pgfqpoint{2.062254in}{1.047251in}}{\pgfqpoint{2.064047in}{1.042924in}}{\pgfqpoint{2.067236in}{1.039734in}}%
\pgfpathcurveto{\pgfqpoint{2.070426in}{1.036544in}}{\pgfqpoint{2.074753in}{1.034752in}}{\pgfqpoint{2.079265in}{1.034752in}}%
\pgfpathlineto{\pgfqpoint{2.079265in}{1.034752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666229in}{1.422966in}}%
\pgfpathcurveto{\pgfqpoint{3.670740in}{1.422966in}}{\pgfqpoint{3.675067in}{1.424759in}}{\pgfqpoint{3.678257in}{1.427948in}}%
\pgfpathcurveto{\pgfqpoint{3.681447in}{1.431138in}}{\pgfqpoint{3.683239in}{1.435465in}}{\pgfqpoint{3.683239in}{1.439977in}}%
\pgfpathcurveto{\pgfqpoint{3.683239in}{1.444488in}}{\pgfqpoint{3.681447in}{1.448815in}}{\pgfqpoint{3.678257in}{1.452005in}}%
\pgfpathcurveto{\pgfqpoint{3.675067in}{1.455195in}}{\pgfqpoint{3.670740in}{1.456987in}}{\pgfqpoint{3.666229in}{1.456987in}}%
\pgfpathcurveto{\pgfqpoint{3.661718in}{1.456987in}}{\pgfqpoint{3.657391in}{1.455195in}}{\pgfqpoint{3.654201in}{1.452005in}}%
\pgfpathcurveto{\pgfqpoint{3.651011in}{1.448815in}}{\pgfqpoint{3.649219in}{1.444488in}}{\pgfqpoint{3.649219in}{1.439977in}}%
\pgfpathcurveto{\pgfqpoint{3.649219in}{1.435465in}}{\pgfqpoint{3.651011in}{1.431138in}}{\pgfqpoint{3.654201in}{1.427948in}}%
\pgfpathcurveto{\pgfqpoint{3.657391in}{1.424759in}}{\pgfqpoint{3.661718in}{1.422966in}}{\pgfqpoint{3.666229in}{1.422966in}}%
\pgfpathlineto{\pgfqpoint{3.666229in}{1.422966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257054in}{1.184789in}}%
\pgfpathcurveto{\pgfqpoint{2.261565in}{1.184789in}}{\pgfqpoint{2.265892in}{1.186582in}}{\pgfqpoint{2.269082in}{1.189772in}}%
\pgfpathcurveto{\pgfqpoint{2.272272in}{1.192962in}}{\pgfqpoint{2.274064in}{1.197289in}}{\pgfqpoint{2.274064in}{1.201800in}}%
\pgfpathcurveto{\pgfqpoint{2.274064in}{1.206311in}}{\pgfqpoint{2.272272in}{1.210638in}}{\pgfqpoint{2.269082in}{1.213828in}}%
\pgfpathcurveto{\pgfqpoint{2.265892in}{1.217018in}}{\pgfqpoint{2.261565in}{1.218810in}}{\pgfqpoint{2.257054in}{1.218810in}}%
\pgfpathcurveto{\pgfqpoint{2.252542in}{1.218810in}}{\pgfqpoint{2.248215in}{1.217018in}}{\pgfqpoint{2.245026in}{1.213828in}}%
\pgfpathcurveto{\pgfqpoint{2.241836in}{1.210638in}}{\pgfqpoint{2.240043in}{1.206311in}}{\pgfqpoint{2.240043in}{1.201800in}}%
\pgfpathcurveto{\pgfqpoint{2.240043in}{1.197289in}}{\pgfqpoint{2.241836in}{1.192962in}}{\pgfqpoint{2.245026in}{1.189772in}}%
\pgfpathcurveto{\pgfqpoint{2.248215in}{1.186582in}}{\pgfqpoint{2.252542in}{1.184789in}}{\pgfqpoint{2.257054in}{1.184789in}}%
\pgfpathlineto{\pgfqpoint{2.257054in}{1.184789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537387in}{1.041318in}}%
\pgfpathcurveto{\pgfqpoint{1.541899in}{1.041318in}}{\pgfqpoint{1.546226in}{1.043111in}}{\pgfqpoint{1.549416in}{1.046301in}}%
\pgfpathcurveto{\pgfqpoint{1.552605in}{1.049491in}}{\pgfqpoint{1.554398in}{1.053818in}}{\pgfqpoint{1.554398in}{1.058329in}}%
\pgfpathcurveto{\pgfqpoint{1.554398in}{1.062840in}}{\pgfqpoint{1.552605in}{1.067167in}}{\pgfqpoint{1.549416in}{1.070357in}}%
\pgfpathcurveto{\pgfqpoint{1.546226in}{1.073547in}}{\pgfqpoint{1.541899in}{1.075339in}}{\pgfqpoint{1.537387in}{1.075339in}}%
\pgfpathcurveto{\pgfqpoint{1.532876in}{1.075339in}}{\pgfqpoint{1.528549in}{1.073547in}}{\pgfqpoint{1.525359in}{1.070357in}}%
\pgfpathcurveto{\pgfqpoint{1.522169in}{1.067167in}}{\pgfqpoint{1.520377in}{1.062840in}}{\pgfqpoint{1.520377in}{1.058329in}}%
\pgfpathcurveto{\pgfqpoint{1.520377in}{1.053818in}}{\pgfqpoint{1.522169in}{1.049491in}}{\pgfqpoint{1.525359in}{1.046301in}}%
\pgfpathcurveto{\pgfqpoint{1.528549in}{1.043111in}}{\pgfqpoint{1.532876in}{1.041318in}}{\pgfqpoint{1.537387in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{1.537387in}{1.041318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893303in}{0.993232in}}%
\pgfpathcurveto{\pgfqpoint{1.897815in}{0.993232in}}{\pgfqpoint{1.902142in}{0.995024in}}{\pgfqpoint{1.905332in}{0.998214in}}%
\pgfpathcurveto{\pgfqpoint{1.908522in}{1.001404in}}{\pgfqpoint{1.910314in}{1.005731in}}{\pgfqpoint{1.910314in}{1.010242in}}%
\pgfpathcurveto{\pgfqpoint{1.910314in}{1.014753in}}{\pgfqpoint{1.908522in}{1.019080in}}{\pgfqpoint{1.905332in}{1.022270in}}%
\pgfpathcurveto{\pgfqpoint{1.902142in}{1.025460in}}{\pgfqpoint{1.897815in}{1.027253in}}{\pgfqpoint{1.893303in}{1.027253in}}%
\pgfpathcurveto{\pgfqpoint{1.888792in}{1.027253in}}{\pgfqpoint{1.884465in}{1.025460in}}{\pgfqpoint{1.881275in}{1.022270in}}%
\pgfpathcurveto{\pgfqpoint{1.878085in}{1.019080in}}{\pgfqpoint{1.876293in}{1.014753in}}{\pgfqpoint{1.876293in}{1.010242in}}%
\pgfpathcurveto{\pgfqpoint{1.876293in}{1.005731in}}{\pgfqpoint{1.878085in}{1.001404in}}{\pgfqpoint{1.881275in}{0.998214in}}%
\pgfpathcurveto{\pgfqpoint{1.884465in}{0.995024in}}{\pgfqpoint{1.888792in}{0.993232in}}{\pgfqpoint{1.893303in}{0.993232in}}%
\pgfpathlineto{\pgfqpoint{1.893303in}{0.993232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.441262in}{1.324764in}}%
\pgfpathcurveto{\pgfqpoint{2.445774in}{1.324764in}}{\pgfqpoint{2.450101in}{1.326556in}}{\pgfqpoint{2.453291in}{1.329746in}}%
\pgfpathcurveto{\pgfqpoint{2.456480in}{1.332936in}}{\pgfqpoint{2.458273in}{1.337263in}}{\pgfqpoint{2.458273in}{1.341774in}}%
\pgfpathcurveto{\pgfqpoint{2.458273in}{1.346285in}}{\pgfqpoint{2.456480in}{1.350612in}}{\pgfqpoint{2.453291in}{1.353802in}}%
\pgfpathcurveto{\pgfqpoint{2.450101in}{1.356992in}}{\pgfqpoint{2.445774in}{1.358784in}}{\pgfqpoint{2.441262in}{1.358784in}}%
\pgfpathcurveto{\pgfqpoint{2.436751in}{1.358784in}}{\pgfqpoint{2.432424in}{1.356992in}}{\pgfqpoint{2.429234in}{1.353802in}}%
\pgfpathcurveto{\pgfqpoint{2.426044in}{1.350612in}}{\pgfqpoint{2.424252in}{1.346285in}}{\pgfqpoint{2.424252in}{1.341774in}}%
\pgfpathcurveto{\pgfqpoint{2.424252in}{1.337263in}}{\pgfqpoint{2.426044in}{1.332936in}}{\pgfqpoint{2.429234in}{1.329746in}}%
\pgfpathcurveto{\pgfqpoint{2.432424in}{1.326556in}}{\pgfqpoint{2.436751in}{1.324764in}}{\pgfqpoint{2.441262in}{1.324764in}}%
\pgfpathlineto{\pgfqpoint{2.441262in}{1.324764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256168in}{1.726962in}}%
\pgfpathcurveto{\pgfqpoint{2.260679in}{1.726962in}}{\pgfqpoint{2.265006in}{1.728754in}}{\pgfqpoint{2.268196in}{1.731944in}}%
\pgfpathcurveto{\pgfqpoint{2.271386in}{1.735134in}}{\pgfqpoint{2.273178in}{1.739461in}}{\pgfqpoint{2.273178in}{1.743972in}}%
\pgfpathcurveto{\pgfqpoint{2.273178in}{1.748483in}}{\pgfqpoint{2.271386in}{1.752810in}}{\pgfqpoint{2.268196in}{1.756000in}}%
\pgfpathcurveto{\pgfqpoint{2.265006in}{1.759190in}}{\pgfqpoint{2.260679in}{1.760982in}}{\pgfqpoint{2.256168in}{1.760982in}}%
\pgfpathcurveto{\pgfqpoint{2.251657in}{1.760982in}}{\pgfqpoint{2.247329in}{1.759190in}}{\pgfqpoint{2.244140in}{1.756000in}}%
\pgfpathcurveto{\pgfqpoint{2.240950in}{1.752810in}}{\pgfqpoint{2.239157in}{1.748483in}}{\pgfqpoint{2.239157in}{1.743972in}}%
\pgfpathcurveto{\pgfqpoint{2.239157in}{1.739461in}}{\pgfqpoint{2.240950in}{1.735134in}}{\pgfqpoint{2.244140in}{1.731944in}}%
\pgfpathcurveto{\pgfqpoint{2.247329in}{1.728754in}}{\pgfqpoint{2.251657in}{1.726962in}}{\pgfqpoint{2.256168in}{1.726962in}}%
\pgfpathlineto{\pgfqpoint{2.256168in}{1.726962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604298in}{0.976254in}}%
\pgfpathcurveto{\pgfqpoint{1.608809in}{0.976254in}}{\pgfqpoint{1.613136in}{0.978046in}}{\pgfqpoint{1.616326in}{0.981236in}}%
\pgfpathcurveto{\pgfqpoint{1.619516in}{0.984426in}}{\pgfqpoint{1.621308in}{0.988753in}}{\pgfqpoint{1.621308in}{0.993264in}}%
\pgfpathcurveto{\pgfqpoint{1.621308in}{0.997775in}}{\pgfqpoint{1.619516in}{1.002102in}}{\pgfqpoint{1.616326in}{1.005292in}}%
\pgfpathcurveto{\pgfqpoint{1.613136in}{1.008482in}}{\pgfqpoint{1.608809in}{1.010274in}}{\pgfqpoint{1.604298in}{1.010274in}}%
\pgfpathcurveto{\pgfqpoint{1.599786in}{1.010274in}}{\pgfqpoint{1.595459in}{1.008482in}}{\pgfqpoint{1.592269in}{1.005292in}}%
\pgfpathcurveto{\pgfqpoint{1.589080in}{1.002102in}}{\pgfqpoint{1.587287in}{0.997775in}}{\pgfqpoint{1.587287in}{0.993264in}}%
\pgfpathcurveto{\pgfqpoint{1.587287in}{0.988753in}}{\pgfqpoint{1.589080in}{0.984426in}}{\pgfqpoint{1.592269in}{0.981236in}}%
\pgfpathcurveto{\pgfqpoint{1.595459in}{0.978046in}}{\pgfqpoint{1.599786in}{0.976254in}}{\pgfqpoint{1.604298in}{0.976254in}}%
\pgfpathlineto{\pgfqpoint{1.604298in}{0.976254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879648in}{1.041810in}}%
\pgfpathcurveto{\pgfqpoint{1.884159in}{1.041810in}}{\pgfqpoint{1.888486in}{1.043602in}}{\pgfqpoint{1.891676in}{1.046792in}}%
\pgfpathcurveto{\pgfqpoint{1.894866in}{1.049982in}}{\pgfqpoint{1.896658in}{1.054309in}}{\pgfqpoint{1.896658in}{1.058820in}}%
\pgfpathcurveto{\pgfqpoint{1.896658in}{1.063331in}}{\pgfqpoint{1.894866in}{1.067659in}}{\pgfqpoint{1.891676in}{1.070848in}}%
\pgfpathcurveto{\pgfqpoint{1.888486in}{1.074038in}}{\pgfqpoint{1.884159in}{1.075831in}}{\pgfqpoint{1.879648in}{1.075831in}}%
\pgfpathcurveto{\pgfqpoint{1.875136in}{1.075831in}}{\pgfqpoint{1.870809in}{1.074038in}}{\pgfqpoint{1.867619in}{1.070848in}}%
\pgfpathcurveto{\pgfqpoint{1.864429in}{1.067659in}}{\pgfqpoint{1.862637in}{1.063331in}}{\pgfqpoint{1.862637in}{1.058820in}}%
\pgfpathcurveto{\pgfqpoint{1.862637in}{1.054309in}}{\pgfqpoint{1.864429in}{1.049982in}}{\pgfqpoint{1.867619in}{1.046792in}}%
\pgfpathcurveto{\pgfqpoint{1.870809in}{1.043602in}}{\pgfqpoint{1.875136in}{1.041810in}}{\pgfqpoint{1.879648in}{1.041810in}}%
\pgfpathlineto{\pgfqpoint{1.879648in}{1.041810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.247791in}{1.365764in}}%
\pgfpathcurveto{\pgfqpoint{3.252303in}{1.365764in}}{\pgfqpoint{3.256630in}{1.367556in}}{\pgfqpoint{3.259819in}{1.370746in}}%
\pgfpathcurveto{\pgfqpoint{3.263009in}{1.373936in}}{\pgfqpoint{3.264802in}{1.378263in}}{\pgfqpoint{3.264802in}{1.382774in}}%
\pgfpathcurveto{\pgfqpoint{3.264802in}{1.387286in}}{\pgfqpoint{3.263009in}{1.391613in}}{\pgfqpoint{3.259819in}{1.394803in}}%
\pgfpathcurveto{\pgfqpoint{3.256630in}{1.397992in}}{\pgfqpoint{3.252303in}{1.399785in}}{\pgfqpoint{3.247791in}{1.399785in}}%
\pgfpathcurveto{\pgfqpoint{3.243280in}{1.399785in}}{\pgfqpoint{3.238953in}{1.397992in}}{\pgfqpoint{3.235763in}{1.394803in}}%
\pgfpathcurveto{\pgfqpoint{3.232573in}{1.391613in}}{\pgfqpoint{3.230781in}{1.387286in}}{\pgfqpoint{3.230781in}{1.382774in}}%
\pgfpathcurveto{\pgfqpoint{3.230781in}{1.378263in}}{\pgfqpoint{3.232573in}{1.373936in}}{\pgfqpoint{3.235763in}{1.370746in}}%
\pgfpathcurveto{\pgfqpoint{3.238953in}{1.367556in}}{\pgfqpoint{3.243280in}{1.365764in}}{\pgfqpoint{3.247791in}{1.365764in}}%
\pgfpathlineto{\pgfqpoint{3.247791in}{1.365764in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239338in}{1.065999in}}%
\pgfpathcurveto{\pgfqpoint{2.243849in}{1.065999in}}{\pgfqpoint{2.248177in}{1.067792in}}{\pgfqpoint{2.251366in}{1.070982in}}%
\pgfpathcurveto{\pgfqpoint{2.254556in}{1.074171in}}{\pgfqpoint{2.256349in}{1.078498in}}{\pgfqpoint{2.256349in}{1.083010in}}%
\pgfpathcurveto{\pgfqpoint{2.256349in}{1.087521in}}{\pgfqpoint{2.254556in}{1.091848in}}{\pgfqpoint{2.251366in}{1.095038in}}%
\pgfpathcurveto{\pgfqpoint{2.248177in}{1.098228in}}{\pgfqpoint{2.243849in}{1.100020in}}{\pgfqpoint{2.239338in}{1.100020in}}%
\pgfpathcurveto{\pgfqpoint{2.234827in}{1.100020in}}{\pgfqpoint{2.230500in}{1.098228in}}{\pgfqpoint{2.227310in}{1.095038in}}%
\pgfpathcurveto{\pgfqpoint{2.224120in}{1.091848in}}{\pgfqpoint{2.222328in}{1.087521in}}{\pgfqpoint{2.222328in}{1.083010in}}%
\pgfpathcurveto{\pgfqpoint{2.222328in}{1.078498in}}{\pgfqpoint{2.224120in}{1.074171in}}{\pgfqpoint{2.227310in}{1.070982in}}%
\pgfpathcurveto{\pgfqpoint{2.230500in}{1.067792in}}{\pgfqpoint{2.234827in}{1.065999in}}{\pgfqpoint{2.239338in}{1.065999in}}%
\pgfpathlineto{\pgfqpoint{2.239338in}{1.065999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507408in}{1.115202in}}%
\pgfpathcurveto{\pgfqpoint{2.511919in}{1.115202in}}{\pgfqpoint{2.516246in}{1.116994in}}{\pgfqpoint{2.519436in}{1.120184in}}%
\pgfpathcurveto{\pgfqpoint{2.522626in}{1.123374in}}{\pgfqpoint{2.524418in}{1.127701in}}{\pgfqpoint{2.524418in}{1.132212in}}%
\pgfpathcurveto{\pgfqpoint{2.524418in}{1.136723in}}{\pgfqpoint{2.522626in}{1.141050in}}{\pgfqpoint{2.519436in}{1.144240in}}%
\pgfpathcurveto{\pgfqpoint{2.516246in}{1.147430in}}{\pgfqpoint{2.511919in}{1.149223in}}{\pgfqpoint{2.507408in}{1.149223in}}%
\pgfpathcurveto{\pgfqpoint{2.502897in}{1.149223in}}{\pgfqpoint{2.498570in}{1.147430in}}{\pgfqpoint{2.495380in}{1.144240in}}%
\pgfpathcurveto{\pgfqpoint{2.492190in}{1.141050in}}{\pgfqpoint{2.490398in}{1.136723in}}{\pgfqpoint{2.490398in}{1.132212in}}%
\pgfpathcurveto{\pgfqpoint{2.490398in}{1.127701in}}{\pgfqpoint{2.492190in}{1.123374in}}{\pgfqpoint{2.495380in}{1.120184in}}%
\pgfpathcurveto{\pgfqpoint{2.498570in}{1.116994in}}{\pgfqpoint{2.502897in}{1.115202in}}{\pgfqpoint{2.507408in}{1.115202in}}%
\pgfpathlineto{\pgfqpoint{2.507408in}{1.115202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571951in}{1.450650in}}%
\pgfpathcurveto{\pgfqpoint{3.576462in}{1.450650in}}{\pgfqpoint{3.580789in}{1.452443in}}{\pgfqpoint{3.583979in}{1.455633in}}%
\pgfpathcurveto{\pgfqpoint{3.587169in}{1.458823in}}{\pgfqpoint{3.588961in}{1.463150in}}{\pgfqpoint{3.588961in}{1.467661in}}%
\pgfpathcurveto{\pgfqpoint{3.588961in}{1.472172in}}{\pgfqpoint{3.587169in}{1.476499in}}{\pgfqpoint{3.583979in}{1.479689in}}%
\pgfpathcurveto{\pgfqpoint{3.580789in}{1.482879in}}{\pgfqpoint{3.576462in}{1.484671in}}{\pgfqpoint{3.571951in}{1.484671in}}%
\pgfpathcurveto{\pgfqpoint{3.567440in}{1.484671in}}{\pgfqpoint{3.563112in}{1.482879in}}{\pgfqpoint{3.559923in}{1.479689in}}%
\pgfpathcurveto{\pgfqpoint{3.556733in}{1.476499in}}{\pgfqpoint{3.554940in}{1.472172in}}{\pgfqpoint{3.554940in}{1.467661in}}%
\pgfpathcurveto{\pgfqpoint{3.554940in}{1.463150in}}{\pgfqpoint{3.556733in}{1.458823in}}{\pgfqpoint{3.559923in}{1.455633in}}%
\pgfpathcurveto{\pgfqpoint{3.563112in}{1.452443in}}{\pgfqpoint{3.567440in}{1.450650in}}{\pgfqpoint{3.571951in}{1.450650in}}%
\pgfpathlineto{\pgfqpoint{3.571951in}{1.450650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846943in}{0.941233in}}%
\pgfpathcurveto{\pgfqpoint{1.851454in}{0.941233in}}{\pgfqpoint{1.855782in}{0.943026in}}{\pgfqpoint{1.858971in}{0.946216in}}%
\pgfpathcurveto{\pgfqpoint{1.862161in}{0.949405in}}{\pgfqpoint{1.863954in}{0.953732in}}{\pgfqpoint{1.863954in}{0.958244in}}%
\pgfpathcurveto{\pgfqpoint{1.863954in}{0.962755in}}{\pgfqpoint{1.862161in}{0.967082in}}{\pgfqpoint{1.858971in}{0.970272in}}%
\pgfpathcurveto{\pgfqpoint{1.855782in}{0.973462in}}{\pgfqpoint{1.851454in}{0.975254in}}{\pgfqpoint{1.846943in}{0.975254in}}%
\pgfpathcurveto{\pgfqpoint{1.842432in}{0.975254in}}{\pgfqpoint{1.838105in}{0.973462in}}{\pgfqpoint{1.834915in}{0.970272in}}%
\pgfpathcurveto{\pgfqpoint{1.831725in}{0.967082in}}{\pgfqpoint{1.829933in}{0.962755in}}{\pgfqpoint{1.829933in}{0.958244in}}%
\pgfpathcurveto{\pgfqpoint{1.829933in}{0.953732in}}{\pgfqpoint{1.831725in}{0.949405in}}{\pgfqpoint{1.834915in}{0.946216in}}%
\pgfpathcurveto{\pgfqpoint{1.838105in}{0.943026in}}{\pgfqpoint{1.842432in}{0.941233in}}{\pgfqpoint{1.846943in}{0.941233in}}%
\pgfpathlineto{\pgfqpoint{1.846943in}{0.941233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835954in}{0.990610in}}%
\pgfpathcurveto{\pgfqpoint{1.840466in}{0.990610in}}{\pgfqpoint{1.844793in}{0.992403in}}{\pgfqpoint{1.847983in}{0.995593in}}%
\pgfpathcurveto{\pgfqpoint{1.851172in}{0.998782in}}{\pgfqpoint{1.852965in}{1.003110in}}{\pgfqpoint{1.852965in}{1.007621in}}%
\pgfpathcurveto{\pgfqpoint{1.852965in}{1.012132in}}{\pgfqpoint{1.851172in}{1.016459in}}{\pgfqpoint{1.847983in}{1.019649in}}%
\pgfpathcurveto{\pgfqpoint{1.844793in}{1.022839in}}{\pgfqpoint{1.840466in}{1.024631in}}{\pgfqpoint{1.835954in}{1.024631in}}%
\pgfpathcurveto{\pgfqpoint{1.831443in}{1.024631in}}{\pgfqpoint{1.827116in}{1.022839in}}{\pgfqpoint{1.823926in}{1.019649in}}%
\pgfpathcurveto{\pgfqpoint{1.820736in}{1.016459in}}{\pgfqpoint{1.818944in}{1.012132in}}{\pgfqpoint{1.818944in}{1.007621in}}%
\pgfpathcurveto{\pgfqpoint{1.818944in}{1.003110in}}{\pgfqpoint{1.820736in}{0.998782in}}{\pgfqpoint{1.823926in}{0.995593in}}%
\pgfpathcurveto{\pgfqpoint{1.827116in}{0.992403in}}{\pgfqpoint{1.831443in}{0.990610in}}{\pgfqpoint{1.835954in}{0.990610in}}%
\pgfpathlineto{\pgfqpoint{1.835954in}{0.990610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880381in}{0.951843in}}%
\pgfpathcurveto{\pgfqpoint{1.884893in}{0.951843in}}{\pgfqpoint{1.889220in}{0.953636in}}{\pgfqpoint{1.892409in}{0.956826in}}%
\pgfpathcurveto{\pgfqpoint{1.895599in}{0.960016in}}{\pgfqpoint{1.897392in}{0.964343in}}{\pgfqpoint{1.897392in}{0.968854in}}%
\pgfpathcurveto{\pgfqpoint{1.897392in}{0.973365in}}{\pgfqpoint{1.895599in}{0.977692in}}{\pgfqpoint{1.892409in}{0.980882in}}%
\pgfpathcurveto{\pgfqpoint{1.889220in}{0.984072in}}{\pgfqpoint{1.884893in}{0.985864in}}{\pgfqpoint{1.880381in}{0.985864in}}%
\pgfpathcurveto{\pgfqpoint{1.875870in}{0.985864in}}{\pgfqpoint{1.871543in}{0.984072in}}{\pgfqpoint{1.868353in}{0.980882in}}%
\pgfpathcurveto{\pgfqpoint{1.865163in}{0.977692in}}{\pgfqpoint{1.863371in}{0.973365in}}{\pgfqpoint{1.863371in}{0.968854in}}%
\pgfpathcurveto{\pgfqpoint{1.863371in}{0.964343in}}{\pgfqpoint{1.865163in}{0.960016in}}{\pgfqpoint{1.868353in}{0.956826in}}%
\pgfpathcurveto{\pgfqpoint{1.871543in}{0.953636in}}{\pgfqpoint{1.875870in}{0.951843in}}{\pgfqpoint{1.880381in}{0.951843in}}%
\pgfpathlineto{\pgfqpoint{1.880381in}{0.951843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153279in}{1.115799in}}%
\pgfpathcurveto{\pgfqpoint{2.157791in}{1.115799in}}{\pgfqpoint{2.162118in}{1.117592in}}{\pgfqpoint{2.165308in}{1.120781in}}%
\pgfpathcurveto{\pgfqpoint{2.168497in}{1.123971in}}{\pgfqpoint{2.170290in}{1.128298in}}{\pgfqpoint{2.170290in}{1.132810in}}%
\pgfpathcurveto{\pgfqpoint{2.170290in}{1.137321in}}{\pgfqpoint{2.168497in}{1.141648in}}{\pgfqpoint{2.165308in}{1.144838in}}%
\pgfpathcurveto{\pgfqpoint{2.162118in}{1.148028in}}{\pgfqpoint{2.157791in}{1.149820in}}{\pgfqpoint{2.153279in}{1.149820in}}%
\pgfpathcurveto{\pgfqpoint{2.148768in}{1.149820in}}{\pgfqpoint{2.144441in}{1.148028in}}{\pgfqpoint{2.141251in}{1.144838in}}%
\pgfpathcurveto{\pgfqpoint{2.138061in}{1.141648in}}{\pgfqpoint{2.136269in}{1.137321in}}{\pgfqpoint{2.136269in}{1.132810in}}%
\pgfpathcurveto{\pgfqpoint{2.136269in}{1.128298in}}{\pgfqpoint{2.138061in}{1.123971in}}{\pgfqpoint{2.141251in}{1.120781in}}%
\pgfpathcurveto{\pgfqpoint{2.144441in}{1.117592in}}{\pgfqpoint{2.148768in}{1.115799in}}{\pgfqpoint{2.153279in}{1.115799in}}%
\pgfpathlineto{\pgfqpoint{2.153279in}{1.115799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.096754in}{1.620716in}}%
\pgfpathcurveto{\pgfqpoint{3.101265in}{1.620716in}}{\pgfqpoint{3.105592in}{1.622509in}}{\pgfqpoint{3.108782in}{1.625698in}}%
\pgfpathcurveto{\pgfqpoint{3.111972in}{1.628888in}}{\pgfqpoint{3.113764in}{1.633215in}}{\pgfqpoint{3.113764in}{1.637727in}}%
\pgfpathcurveto{\pgfqpoint{3.113764in}{1.642238in}}{\pgfqpoint{3.111972in}{1.646565in}}{\pgfqpoint{3.108782in}{1.649755in}}%
\pgfpathcurveto{\pgfqpoint{3.105592in}{1.652945in}}{\pgfqpoint{3.101265in}{1.654737in}}{\pgfqpoint{3.096754in}{1.654737in}}%
\pgfpathcurveto{\pgfqpoint{3.092243in}{1.654737in}}{\pgfqpoint{3.087916in}{1.652945in}}{\pgfqpoint{3.084726in}{1.649755in}}%
\pgfpathcurveto{\pgfqpoint{3.081536in}{1.646565in}}{\pgfqpoint{3.079743in}{1.642238in}}{\pgfqpoint{3.079743in}{1.637727in}}%
\pgfpathcurveto{\pgfqpoint{3.079743in}{1.633215in}}{\pgfqpoint{3.081536in}{1.628888in}}{\pgfqpoint{3.084726in}{1.625698in}}%
\pgfpathcurveto{\pgfqpoint{3.087916in}{1.622509in}}{\pgfqpoint{3.092243in}{1.620716in}}{\pgfqpoint{3.096754in}{1.620716in}}%
\pgfpathlineto{\pgfqpoint{3.096754in}{1.620716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411175in}{1.338122in}}%
\pgfpathcurveto{\pgfqpoint{2.415686in}{1.338122in}}{\pgfqpoint{2.420013in}{1.339915in}}{\pgfqpoint{2.423203in}{1.343104in}}%
\pgfpathcurveto{\pgfqpoint{2.426393in}{1.346294in}}{\pgfqpoint{2.428185in}{1.350621in}}{\pgfqpoint{2.428185in}{1.355133in}}%
\pgfpathcurveto{\pgfqpoint{2.428185in}{1.359644in}}{\pgfqpoint{2.426393in}{1.363971in}}{\pgfqpoint{2.423203in}{1.367161in}}%
\pgfpathcurveto{\pgfqpoint{2.420013in}{1.370351in}}{\pgfqpoint{2.415686in}{1.372143in}}{\pgfqpoint{2.411175in}{1.372143in}}%
\pgfpathcurveto{\pgfqpoint{2.406664in}{1.372143in}}{\pgfqpoint{2.402337in}{1.370351in}}{\pgfqpoint{2.399147in}{1.367161in}}%
\pgfpathcurveto{\pgfqpoint{2.395957in}{1.363971in}}{\pgfqpoint{2.394165in}{1.359644in}}{\pgfqpoint{2.394165in}{1.355133in}}%
\pgfpathcurveto{\pgfqpoint{2.394165in}{1.350621in}}{\pgfqpoint{2.395957in}{1.346294in}}{\pgfqpoint{2.399147in}{1.343104in}}%
\pgfpathcurveto{\pgfqpoint{2.402337in}{1.339915in}}{\pgfqpoint{2.406664in}{1.338122in}}{\pgfqpoint{2.411175in}{1.338122in}}%
\pgfpathlineto{\pgfqpoint{2.411175in}{1.338122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002500in}{0.944905in}}%
\pgfpathcurveto{\pgfqpoint{2.007011in}{0.944905in}}{\pgfqpoint{2.011338in}{0.946697in}}{\pgfqpoint{2.014528in}{0.949887in}}%
\pgfpathcurveto{\pgfqpoint{2.017718in}{0.953077in}}{\pgfqpoint{2.019510in}{0.957404in}}{\pgfqpoint{2.019510in}{0.961915in}}%
\pgfpathcurveto{\pgfqpoint{2.019510in}{0.966427in}}{\pgfqpoint{2.017718in}{0.970754in}}{\pgfqpoint{2.014528in}{0.973944in}}%
\pgfpathcurveto{\pgfqpoint{2.011338in}{0.977133in}}{\pgfqpoint{2.007011in}{0.978926in}}{\pgfqpoint{2.002500in}{0.978926in}}%
\pgfpathcurveto{\pgfqpoint{1.997989in}{0.978926in}}{\pgfqpoint{1.993662in}{0.977133in}}{\pgfqpoint{1.990472in}{0.973944in}}%
\pgfpathcurveto{\pgfqpoint{1.987282in}{0.970754in}}{\pgfqpoint{1.985490in}{0.966427in}}{\pgfqpoint{1.985490in}{0.961915in}}%
\pgfpathcurveto{\pgfqpoint{1.985490in}{0.957404in}}{\pgfqpoint{1.987282in}{0.953077in}}{\pgfqpoint{1.990472in}{0.949887in}}%
\pgfpathcurveto{\pgfqpoint{1.993662in}{0.946697in}}{\pgfqpoint{1.997989in}{0.944905in}}{\pgfqpoint{2.002500in}{0.944905in}}%
\pgfpathlineto{\pgfqpoint{2.002500in}{0.944905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821752in}{0.920806in}}%
\pgfpathcurveto{\pgfqpoint{1.826263in}{0.920806in}}{\pgfqpoint{1.830590in}{0.922598in}}{\pgfqpoint{1.833780in}{0.925788in}}%
\pgfpathcurveto{\pgfqpoint{1.836970in}{0.928978in}}{\pgfqpoint{1.838762in}{0.933305in}}{\pgfqpoint{1.838762in}{0.937816in}}%
\pgfpathcurveto{\pgfqpoint{1.838762in}{0.942328in}}{\pgfqpoint{1.836970in}{0.946655in}}{\pgfqpoint{1.833780in}{0.949845in}}%
\pgfpathcurveto{\pgfqpoint{1.830590in}{0.953034in}}{\pgfqpoint{1.826263in}{0.954827in}}{\pgfqpoint{1.821752in}{0.954827in}}%
\pgfpathcurveto{\pgfqpoint{1.817240in}{0.954827in}}{\pgfqpoint{1.812913in}{0.953034in}}{\pgfqpoint{1.809724in}{0.949845in}}%
\pgfpathcurveto{\pgfqpoint{1.806534in}{0.946655in}}{\pgfqpoint{1.804741in}{0.942328in}}{\pgfqpoint{1.804741in}{0.937816in}}%
\pgfpathcurveto{\pgfqpoint{1.804741in}{0.933305in}}{\pgfqpoint{1.806534in}{0.928978in}}{\pgfqpoint{1.809724in}{0.925788in}}%
\pgfpathcurveto{\pgfqpoint{1.812913in}{0.922598in}}{\pgfqpoint{1.817240in}{0.920806in}}{\pgfqpoint{1.821752in}{0.920806in}}%
\pgfpathlineto{\pgfqpoint{1.821752in}{0.920806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.517104in}{1.611146in}}%
\pgfpathcurveto{\pgfqpoint{3.521615in}{1.611146in}}{\pgfqpoint{3.525942in}{1.612938in}}{\pgfqpoint{3.529132in}{1.616128in}}%
\pgfpathcurveto{\pgfqpoint{3.532322in}{1.619318in}}{\pgfqpoint{3.534114in}{1.623645in}}{\pgfqpoint{3.534114in}{1.628156in}}%
\pgfpathcurveto{\pgfqpoint{3.534114in}{1.632667in}}{\pgfqpoint{3.532322in}{1.636994in}}{\pgfqpoint{3.529132in}{1.640184in}}%
\pgfpathcurveto{\pgfqpoint{3.525942in}{1.643374in}}{\pgfqpoint{3.521615in}{1.645166in}}{\pgfqpoint{3.517104in}{1.645166in}}%
\pgfpathcurveto{\pgfqpoint{3.512593in}{1.645166in}}{\pgfqpoint{3.508266in}{1.643374in}}{\pgfqpoint{3.505076in}{1.640184in}}%
\pgfpathcurveto{\pgfqpoint{3.501886in}{1.636994in}}{\pgfqpoint{3.500094in}{1.632667in}}{\pgfqpoint{3.500094in}{1.628156in}}%
\pgfpathcurveto{\pgfqpoint{3.500094in}{1.623645in}}{\pgfqpoint{3.501886in}{1.619318in}}{\pgfqpoint{3.505076in}{1.616128in}}%
\pgfpathcurveto{\pgfqpoint{3.508266in}{1.612938in}}{\pgfqpoint{3.512593in}{1.611146in}}{\pgfqpoint{3.517104in}{1.611146in}}%
\pgfpathlineto{\pgfqpoint{3.517104in}{1.611146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693329in}{1.173854in}}%
\pgfpathcurveto{\pgfqpoint{1.697841in}{1.173854in}}{\pgfqpoint{1.702168in}{1.175646in}}{\pgfqpoint{1.705358in}{1.178836in}}%
\pgfpathcurveto{\pgfqpoint{1.708548in}{1.182026in}}{\pgfqpoint{1.710340in}{1.186353in}}{\pgfqpoint{1.710340in}{1.190864in}}%
\pgfpathcurveto{\pgfqpoint{1.710340in}{1.195375in}}{\pgfqpoint{1.708548in}{1.199702in}}{\pgfqpoint{1.705358in}{1.202892in}}%
\pgfpathcurveto{\pgfqpoint{1.702168in}{1.206082in}}{\pgfqpoint{1.697841in}{1.207874in}}{\pgfqpoint{1.693329in}{1.207874in}}%
\pgfpathcurveto{\pgfqpoint{1.688818in}{1.207874in}}{\pgfqpoint{1.684491in}{1.206082in}}{\pgfqpoint{1.681301in}{1.202892in}}%
\pgfpathcurveto{\pgfqpoint{1.678111in}{1.199702in}}{\pgfqpoint{1.676319in}{1.195375in}}{\pgfqpoint{1.676319in}{1.190864in}}%
\pgfpathcurveto{\pgfqpoint{1.676319in}{1.186353in}}{\pgfqpoint{1.678111in}{1.182026in}}{\pgfqpoint{1.681301in}{1.178836in}}%
\pgfpathcurveto{\pgfqpoint{1.684491in}{1.175646in}}{\pgfqpoint{1.688818in}{1.173854in}}{\pgfqpoint{1.693329in}{1.173854in}}%
\pgfpathlineto{\pgfqpoint{1.693329in}{1.173854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785645in}{1.420157in}}%
\pgfpathcurveto{\pgfqpoint{1.790156in}{1.420157in}}{\pgfqpoint{1.794483in}{1.421950in}}{\pgfqpoint{1.797673in}{1.425140in}}%
\pgfpathcurveto{\pgfqpoint{1.800863in}{1.428329in}}{\pgfqpoint{1.802655in}{1.432656in}}{\pgfqpoint{1.802655in}{1.437168in}}%
\pgfpathcurveto{\pgfqpoint{1.802655in}{1.441679in}}{\pgfqpoint{1.800863in}{1.446006in}}{\pgfqpoint{1.797673in}{1.449196in}}%
\pgfpathcurveto{\pgfqpoint{1.794483in}{1.452386in}}{\pgfqpoint{1.790156in}{1.454178in}}{\pgfqpoint{1.785645in}{1.454178in}}%
\pgfpathcurveto{\pgfqpoint{1.781133in}{1.454178in}}{\pgfqpoint{1.776806in}{1.452386in}}{\pgfqpoint{1.773617in}{1.449196in}}%
\pgfpathcurveto{\pgfqpoint{1.770427in}{1.446006in}}{\pgfqpoint{1.768634in}{1.441679in}}{\pgfqpoint{1.768634in}{1.437168in}}%
\pgfpathcurveto{\pgfqpoint{1.768634in}{1.432656in}}{\pgfqpoint{1.770427in}{1.428329in}}{\pgfqpoint{1.773617in}{1.425140in}}%
\pgfpathcurveto{\pgfqpoint{1.776806in}{1.421950in}}{\pgfqpoint{1.781133in}{1.420157in}}{\pgfqpoint{1.785645in}{1.420157in}}%
\pgfpathlineto{\pgfqpoint{1.785645in}{1.420157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872130in}{1.059039in}}%
\pgfpathcurveto{\pgfqpoint{1.876641in}{1.059039in}}{\pgfqpoint{1.880968in}{1.060831in}}{\pgfqpoint{1.884158in}{1.064021in}}%
\pgfpathcurveto{\pgfqpoint{1.887348in}{1.067211in}}{\pgfqpoint{1.889140in}{1.071538in}}{\pgfqpoint{1.889140in}{1.076049in}}%
\pgfpathcurveto{\pgfqpoint{1.889140in}{1.080560in}}{\pgfqpoint{1.887348in}{1.084887in}}{\pgfqpoint{1.884158in}{1.088077in}}%
\pgfpathcurveto{\pgfqpoint{1.880968in}{1.091267in}}{\pgfqpoint{1.876641in}{1.093059in}}{\pgfqpoint{1.872130in}{1.093059in}}%
\pgfpathcurveto{\pgfqpoint{1.867618in}{1.093059in}}{\pgfqpoint{1.863291in}{1.091267in}}{\pgfqpoint{1.860101in}{1.088077in}}%
\pgfpathcurveto{\pgfqpoint{1.856912in}{1.084887in}}{\pgfqpoint{1.855119in}{1.080560in}}{\pgfqpoint{1.855119in}{1.076049in}}%
\pgfpathcurveto{\pgfqpoint{1.855119in}{1.071538in}}{\pgfqpoint{1.856912in}{1.067211in}}{\pgfqpoint{1.860101in}{1.064021in}}%
\pgfpathcurveto{\pgfqpoint{1.863291in}{1.060831in}}{\pgfqpoint{1.867618in}{1.059039in}}{\pgfqpoint{1.872130in}{1.059039in}}%
\pgfpathlineto{\pgfqpoint{1.872130in}{1.059039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703342in}{1.014359in}}%
\pgfpathcurveto{\pgfqpoint{1.707854in}{1.014359in}}{\pgfqpoint{1.712181in}{1.016151in}}{\pgfqpoint{1.715370in}{1.019341in}}%
\pgfpathcurveto{\pgfqpoint{1.718560in}{1.022531in}}{\pgfqpoint{1.720353in}{1.026858in}}{\pgfqpoint{1.720353in}{1.031369in}}%
\pgfpathcurveto{\pgfqpoint{1.720353in}{1.035881in}}{\pgfqpoint{1.718560in}{1.040208in}}{\pgfqpoint{1.715370in}{1.043398in}}%
\pgfpathcurveto{\pgfqpoint{1.712181in}{1.046588in}}{\pgfqpoint{1.707854in}{1.048380in}}{\pgfqpoint{1.703342in}{1.048380in}}%
\pgfpathcurveto{\pgfqpoint{1.698831in}{1.048380in}}{\pgfqpoint{1.694504in}{1.046588in}}{\pgfqpoint{1.691314in}{1.043398in}}%
\pgfpathcurveto{\pgfqpoint{1.688124in}{1.040208in}}{\pgfqpoint{1.686332in}{1.035881in}}{\pgfqpoint{1.686332in}{1.031369in}}%
\pgfpathcurveto{\pgfqpoint{1.686332in}{1.026858in}}{\pgfqpoint{1.688124in}{1.022531in}}{\pgfqpoint{1.691314in}{1.019341in}}%
\pgfpathcurveto{\pgfqpoint{1.694504in}{1.016151in}}{\pgfqpoint{1.698831in}{1.014359in}}{\pgfqpoint{1.703342in}{1.014359in}}%
\pgfpathlineto{\pgfqpoint{1.703342in}{1.014359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.064378in}{1.363393in}}%
\pgfpathcurveto{\pgfqpoint{3.068889in}{1.363393in}}{\pgfqpoint{3.073216in}{1.365185in}}{\pgfqpoint{3.076406in}{1.368375in}}%
\pgfpathcurveto{\pgfqpoint{3.079596in}{1.371565in}}{\pgfqpoint{3.081388in}{1.375892in}}{\pgfqpoint{3.081388in}{1.380403in}}%
\pgfpathcurveto{\pgfqpoint{3.081388in}{1.384914in}}{\pgfqpoint{3.079596in}{1.389241in}}{\pgfqpoint{3.076406in}{1.392431in}}%
\pgfpathcurveto{\pgfqpoint{3.073216in}{1.395621in}}{\pgfqpoint{3.068889in}{1.397414in}}{\pgfqpoint{3.064378in}{1.397414in}}%
\pgfpathcurveto{\pgfqpoint{3.059866in}{1.397414in}}{\pgfqpoint{3.055539in}{1.395621in}}{\pgfqpoint{3.052350in}{1.392431in}}%
\pgfpathcurveto{\pgfqpoint{3.049160in}{1.389241in}}{\pgfqpoint{3.047367in}{1.384914in}}{\pgfqpoint{3.047367in}{1.380403in}}%
\pgfpathcurveto{\pgfqpoint{3.047367in}{1.375892in}}{\pgfqpoint{3.049160in}{1.371565in}}{\pgfqpoint{3.052350in}{1.368375in}}%
\pgfpathcurveto{\pgfqpoint{3.055539in}{1.365185in}}{\pgfqpoint{3.059866in}{1.363393in}}{\pgfqpoint{3.064378in}{1.363393in}}%
\pgfpathlineto{\pgfqpoint{3.064378in}{1.363393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891321in}{1.747788in}}%
\pgfpathcurveto{\pgfqpoint{1.895832in}{1.747788in}}{\pgfqpoint{1.900159in}{1.749581in}}{\pgfqpoint{1.903349in}{1.752771in}}%
\pgfpathcurveto{\pgfqpoint{1.906539in}{1.755961in}}{\pgfqpoint{1.908331in}{1.760288in}}{\pgfqpoint{1.908331in}{1.764799in}}%
\pgfpathcurveto{\pgfqpoint{1.908331in}{1.769310in}}{\pgfqpoint{1.906539in}{1.773637in}}{\pgfqpoint{1.903349in}{1.776827in}}%
\pgfpathcurveto{\pgfqpoint{1.900159in}{1.780017in}}{\pgfqpoint{1.895832in}{1.781809in}}{\pgfqpoint{1.891321in}{1.781809in}}%
\pgfpathcurveto{\pgfqpoint{1.886810in}{1.781809in}}{\pgfqpoint{1.882483in}{1.780017in}}{\pgfqpoint{1.879293in}{1.776827in}}%
\pgfpathcurveto{\pgfqpoint{1.876103in}{1.773637in}}{\pgfqpoint{1.874311in}{1.769310in}}{\pgfqpoint{1.874311in}{1.764799in}}%
\pgfpathcurveto{\pgfqpoint{1.874311in}{1.760288in}}{\pgfqpoint{1.876103in}{1.755961in}}{\pgfqpoint{1.879293in}{1.752771in}}%
\pgfpathcurveto{\pgfqpoint{1.882483in}{1.749581in}}{\pgfqpoint{1.886810in}{1.747788in}}{\pgfqpoint{1.891321in}{1.747788in}}%
\pgfpathlineto{\pgfqpoint{1.891321in}{1.747788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589015in}{1.296173in}}%
\pgfpathcurveto{\pgfqpoint{2.593526in}{1.296173in}}{\pgfqpoint{2.597853in}{1.297965in}}{\pgfqpoint{2.601043in}{1.301155in}}%
\pgfpathcurveto{\pgfqpoint{2.604233in}{1.304345in}}{\pgfqpoint{2.606025in}{1.308672in}}{\pgfqpoint{2.606025in}{1.313183in}}%
\pgfpathcurveto{\pgfqpoint{2.606025in}{1.317694in}}{\pgfqpoint{2.604233in}{1.322021in}}{\pgfqpoint{2.601043in}{1.325211in}}%
\pgfpathcurveto{\pgfqpoint{2.597853in}{1.328401in}}{\pgfqpoint{2.593526in}{1.330193in}}{\pgfqpoint{2.589015in}{1.330193in}}%
\pgfpathcurveto{\pgfqpoint{2.584503in}{1.330193in}}{\pgfqpoint{2.580176in}{1.328401in}}{\pgfqpoint{2.576986in}{1.325211in}}%
\pgfpathcurveto{\pgfqpoint{2.573797in}{1.322021in}}{\pgfqpoint{2.572004in}{1.317694in}}{\pgfqpoint{2.572004in}{1.313183in}}%
\pgfpathcurveto{\pgfqpoint{2.572004in}{1.308672in}}{\pgfqpoint{2.573797in}{1.304345in}}{\pgfqpoint{2.576986in}{1.301155in}}%
\pgfpathcurveto{\pgfqpoint{2.580176in}{1.297965in}}{\pgfqpoint{2.584503in}{1.296173in}}{\pgfqpoint{2.589015in}{1.296173in}}%
\pgfpathlineto{\pgfqpoint{2.589015in}{1.296173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.827492in}{1.244517in}}%
\pgfpathcurveto{\pgfqpoint{2.832003in}{1.244517in}}{\pgfqpoint{2.836331in}{1.246310in}}{\pgfqpoint{2.839520in}{1.249499in}}%
\pgfpathcurveto{\pgfqpoint{2.842710in}{1.252689in}}{\pgfqpoint{2.844503in}{1.257016in}}{\pgfqpoint{2.844503in}{1.261528in}}%
\pgfpathcurveto{\pgfqpoint{2.844503in}{1.266039in}}{\pgfqpoint{2.842710in}{1.270366in}}{\pgfqpoint{2.839520in}{1.273556in}}%
\pgfpathcurveto{\pgfqpoint{2.836331in}{1.276746in}}{\pgfqpoint{2.832003in}{1.278538in}}{\pgfqpoint{2.827492in}{1.278538in}}%
\pgfpathcurveto{\pgfqpoint{2.822981in}{1.278538in}}{\pgfqpoint{2.818654in}{1.276746in}}{\pgfqpoint{2.815464in}{1.273556in}}%
\pgfpathcurveto{\pgfqpoint{2.812274in}{1.270366in}}{\pgfqpoint{2.810482in}{1.266039in}}{\pgfqpoint{2.810482in}{1.261528in}}%
\pgfpathcurveto{\pgfqpoint{2.810482in}{1.257016in}}{\pgfqpoint{2.812274in}{1.252689in}}{\pgfqpoint{2.815464in}{1.249499in}}%
\pgfpathcurveto{\pgfqpoint{2.818654in}{1.246310in}}{\pgfqpoint{2.822981in}{1.244517in}}{\pgfqpoint{2.827492in}{1.244517in}}%
\pgfpathlineto{\pgfqpoint{2.827492in}{1.244517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890748in}{1.148240in}}%
\pgfpathcurveto{\pgfqpoint{1.895259in}{1.148240in}}{\pgfqpoint{1.899586in}{1.150032in}}{\pgfqpoint{1.902776in}{1.153222in}}%
\pgfpathcurveto{\pgfqpoint{1.905966in}{1.156412in}}{\pgfqpoint{1.907758in}{1.160739in}}{\pgfqpoint{1.907758in}{1.165250in}}%
\pgfpathcurveto{\pgfqpoint{1.907758in}{1.169761in}}{\pgfqpoint{1.905966in}{1.174088in}}{\pgfqpoint{1.902776in}{1.177278in}}%
\pgfpathcurveto{\pgfqpoint{1.899586in}{1.180468in}}{\pgfqpoint{1.895259in}{1.182260in}}{\pgfqpoint{1.890748in}{1.182260in}}%
\pgfpathcurveto{\pgfqpoint{1.886237in}{1.182260in}}{\pgfqpoint{1.881910in}{1.180468in}}{\pgfqpoint{1.878720in}{1.177278in}}%
\pgfpathcurveto{\pgfqpoint{1.875530in}{1.174088in}}{\pgfqpoint{1.873738in}{1.169761in}}{\pgfqpoint{1.873738in}{1.165250in}}%
\pgfpathcurveto{\pgfqpoint{1.873738in}{1.160739in}}{\pgfqpoint{1.875530in}{1.156412in}}{\pgfqpoint{1.878720in}{1.153222in}}%
\pgfpathcurveto{\pgfqpoint{1.881910in}{1.150032in}}{\pgfqpoint{1.886237in}{1.148240in}}{\pgfqpoint{1.890748in}{1.148240in}}%
\pgfpathlineto{\pgfqpoint{1.890748in}{1.148240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802145in}{0.928767in}}%
\pgfpathcurveto{\pgfqpoint{1.806656in}{0.928767in}}{\pgfqpoint{1.810983in}{0.930559in}}{\pgfqpoint{1.814173in}{0.933749in}}%
\pgfpathcurveto{\pgfqpoint{1.817363in}{0.936939in}}{\pgfqpoint{1.819155in}{0.941266in}}{\pgfqpoint{1.819155in}{0.945777in}}%
\pgfpathcurveto{\pgfqpoint{1.819155in}{0.950289in}}{\pgfqpoint{1.817363in}{0.954616in}}{\pgfqpoint{1.814173in}{0.957805in}}%
\pgfpathcurveto{\pgfqpoint{1.810983in}{0.960995in}}{\pgfqpoint{1.806656in}{0.962788in}}{\pgfqpoint{1.802145in}{0.962788in}}%
\pgfpathcurveto{\pgfqpoint{1.797634in}{0.962788in}}{\pgfqpoint{1.793307in}{0.960995in}}{\pgfqpoint{1.790117in}{0.957805in}}%
\pgfpathcurveto{\pgfqpoint{1.786927in}{0.954616in}}{\pgfqpoint{1.785135in}{0.950289in}}{\pgfqpoint{1.785135in}{0.945777in}}%
\pgfpathcurveto{\pgfqpoint{1.785135in}{0.941266in}}{\pgfqpoint{1.786927in}{0.936939in}}{\pgfqpoint{1.790117in}{0.933749in}}%
\pgfpathcurveto{\pgfqpoint{1.793307in}{0.930559in}}{\pgfqpoint{1.797634in}{0.928767in}}{\pgfqpoint{1.802145in}{0.928767in}}%
\pgfpathlineto{\pgfqpoint{1.802145in}{0.928767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519396in}{1.142359in}}%
\pgfpathcurveto{\pgfqpoint{2.523907in}{1.142359in}}{\pgfqpoint{2.528234in}{1.144151in}}{\pgfqpoint{2.531424in}{1.147341in}}%
\pgfpathcurveto{\pgfqpoint{2.534614in}{1.150531in}}{\pgfqpoint{2.536406in}{1.154858in}}{\pgfqpoint{2.536406in}{1.159369in}}%
\pgfpathcurveto{\pgfqpoint{2.536406in}{1.163880in}}{\pgfqpoint{2.534614in}{1.168207in}}{\pgfqpoint{2.531424in}{1.171397in}}%
\pgfpathcurveto{\pgfqpoint{2.528234in}{1.174587in}}{\pgfqpoint{2.523907in}{1.176379in}}{\pgfqpoint{2.519396in}{1.176379in}}%
\pgfpathcurveto{\pgfqpoint{2.514885in}{1.176379in}}{\pgfqpoint{2.510558in}{1.174587in}}{\pgfqpoint{2.507368in}{1.171397in}}%
\pgfpathcurveto{\pgfqpoint{2.504178in}{1.168207in}}{\pgfqpoint{2.502386in}{1.163880in}}{\pgfqpoint{2.502386in}{1.159369in}}%
\pgfpathcurveto{\pgfqpoint{2.502386in}{1.154858in}}{\pgfqpoint{2.504178in}{1.150531in}}{\pgfqpoint{2.507368in}{1.147341in}}%
\pgfpathcurveto{\pgfqpoint{2.510558in}{1.144151in}}{\pgfqpoint{2.514885in}{1.142359in}}{\pgfqpoint{2.519396in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{2.519396in}{1.142359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215153in}{1.761822in}}%
\pgfpathcurveto{\pgfqpoint{2.219664in}{1.761822in}}{\pgfqpoint{2.223991in}{1.763614in}}{\pgfqpoint{2.227181in}{1.766804in}}%
\pgfpathcurveto{\pgfqpoint{2.230371in}{1.769994in}}{\pgfqpoint{2.232163in}{1.774321in}}{\pgfqpoint{2.232163in}{1.778832in}}%
\pgfpathcurveto{\pgfqpoint{2.232163in}{1.783344in}}{\pgfqpoint{2.230371in}{1.787671in}}{\pgfqpoint{2.227181in}{1.790861in}}%
\pgfpathcurveto{\pgfqpoint{2.223991in}{1.794050in}}{\pgfqpoint{2.219664in}{1.795843in}}{\pgfqpoint{2.215153in}{1.795843in}}%
\pgfpathcurveto{\pgfqpoint{2.210642in}{1.795843in}}{\pgfqpoint{2.206315in}{1.794050in}}{\pgfqpoint{2.203125in}{1.790861in}}%
\pgfpathcurveto{\pgfqpoint{2.199935in}{1.787671in}}{\pgfqpoint{2.198143in}{1.783344in}}{\pgfqpoint{2.198143in}{1.778832in}}%
\pgfpathcurveto{\pgfqpoint{2.198143in}{1.774321in}}{\pgfqpoint{2.199935in}{1.769994in}}{\pgfqpoint{2.203125in}{1.766804in}}%
\pgfpathcurveto{\pgfqpoint{2.206315in}{1.763614in}}{\pgfqpoint{2.210642in}{1.761822in}}{\pgfqpoint{2.215153in}{1.761822in}}%
\pgfpathlineto{\pgfqpoint{2.215153in}{1.761822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042645in}{1.066585in}}%
\pgfpathcurveto{\pgfqpoint{2.047156in}{1.066585in}}{\pgfqpoint{2.051483in}{1.068378in}}{\pgfqpoint{2.054673in}{1.071567in}}%
\pgfpathcurveto{\pgfqpoint{2.057863in}{1.074757in}}{\pgfqpoint{2.059656in}{1.079084in}}{\pgfqpoint{2.059656in}{1.083596in}}%
\pgfpathcurveto{\pgfqpoint{2.059656in}{1.088107in}}{\pgfqpoint{2.057863in}{1.092434in}}{\pgfqpoint{2.054673in}{1.095624in}}%
\pgfpathcurveto{\pgfqpoint{2.051483in}{1.098814in}}{\pgfqpoint{2.047156in}{1.100606in}}{\pgfqpoint{2.042645in}{1.100606in}}%
\pgfpathcurveto{\pgfqpoint{2.038134in}{1.100606in}}{\pgfqpoint{2.033807in}{1.098814in}}{\pgfqpoint{2.030617in}{1.095624in}}%
\pgfpathcurveto{\pgfqpoint{2.027427in}{1.092434in}}{\pgfqpoint{2.025635in}{1.088107in}}{\pgfqpoint{2.025635in}{1.083596in}}%
\pgfpathcurveto{\pgfqpoint{2.025635in}{1.079084in}}{\pgfqpoint{2.027427in}{1.074757in}}{\pgfqpoint{2.030617in}{1.071567in}}%
\pgfpathcurveto{\pgfqpoint{2.033807in}{1.068378in}}{\pgfqpoint{2.038134in}{1.066585in}}{\pgfqpoint{2.042645in}{1.066585in}}%
\pgfpathlineto{\pgfqpoint{2.042645in}{1.066585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.928488in}{1.332352in}}%
\pgfpathcurveto{\pgfqpoint{2.932999in}{1.332352in}}{\pgfqpoint{2.937326in}{1.334144in}}{\pgfqpoint{2.940516in}{1.337334in}}%
\pgfpathcurveto{\pgfqpoint{2.943706in}{1.340524in}}{\pgfqpoint{2.945499in}{1.344851in}}{\pgfqpoint{2.945499in}{1.349362in}}%
\pgfpathcurveto{\pgfqpoint{2.945499in}{1.353873in}}{\pgfqpoint{2.943706in}{1.358200in}}{\pgfqpoint{2.940516in}{1.361390in}}%
\pgfpathcurveto{\pgfqpoint{2.937326in}{1.364580in}}{\pgfqpoint{2.932999in}{1.366372in}}{\pgfqpoint{2.928488in}{1.366372in}}%
\pgfpathcurveto{\pgfqpoint{2.923977in}{1.366372in}}{\pgfqpoint{2.919650in}{1.364580in}}{\pgfqpoint{2.916460in}{1.361390in}}%
\pgfpathcurveto{\pgfqpoint{2.913270in}{1.358200in}}{\pgfqpoint{2.911478in}{1.353873in}}{\pgfqpoint{2.911478in}{1.349362in}}%
\pgfpathcurveto{\pgfqpoint{2.911478in}{1.344851in}}{\pgfqpoint{2.913270in}{1.340524in}}{\pgfqpoint{2.916460in}{1.337334in}}%
\pgfpathcurveto{\pgfqpoint{2.919650in}{1.334144in}}{\pgfqpoint{2.923977in}{1.332352in}}{\pgfqpoint{2.928488in}{1.332352in}}%
\pgfpathlineto{\pgfqpoint{2.928488in}{1.332352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891881in}{1.040305in}}%
\pgfpathcurveto{\pgfqpoint{1.896392in}{1.040305in}}{\pgfqpoint{1.900719in}{1.042097in}}{\pgfqpoint{1.903909in}{1.045287in}}%
\pgfpathcurveto{\pgfqpoint{1.907099in}{1.048477in}}{\pgfqpoint{1.908891in}{1.052804in}}{\pgfqpoint{1.908891in}{1.057315in}}%
\pgfpathcurveto{\pgfqpoint{1.908891in}{1.061826in}}{\pgfqpoint{1.907099in}{1.066154in}}{\pgfqpoint{1.903909in}{1.069343in}}%
\pgfpathcurveto{\pgfqpoint{1.900719in}{1.072533in}}{\pgfqpoint{1.896392in}{1.074326in}}{\pgfqpoint{1.891881in}{1.074326in}}%
\pgfpathcurveto{\pgfqpoint{1.887370in}{1.074326in}}{\pgfqpoint{1.883043in}{1.072533in}}{\pgfqpoint{1.879853in}{1.069343in}}%
\pgfpathcurveto{\pgfqpoint{1.876663in}{1.066154in}}{\pgfqpoint{1.874871in}{1.061826in}}{\pgfqpoint{1.874871in}{1.057315in}}%
\pgfpathcurveto{\pgfqpoint{1.874871in}{1.052804in}}{\pgfqpoint{1.876663in}{1.048477in}}{\pgfqpoint{1.879853in}{1.045287in}}%
\pgfpathcurveto{\pgfqpoint{1.883043in}{1.042097in}}{\pgfqpoint{1.887370in}{1.040305in}}{\pgfqpoint{1.891881in}{1.040305in}}%
\pgfpathlineto{\pgfqpoint{1.891881in}{1.040305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001331in}{1.314429in}}%
\pgfpathcurveto{\pgfqpoint{2.005842in}{1.314429in}}{\pgfqpoint{2.010169in}{1.316221in}}{\pgfqpoint{2.013359in}{1.319411in}}%
\pgfpathcurveto{\pgfqpoint{2.016549in}{1.322601in}}{\pgfqpoint{2.018341in}{1.326928in}}{\pgfqpoint{2.018341in}{1.331439in}}%
\pgfpathcurveto{\pgfqpoint{2.018341in}{1.335950in}}{\pgfqpoint{2.016549in}{1.340277in}}{\pgfqpoint{2.013359in}{1.343467in}}%
\pgfpathcurveto{\pgfqpoint{2.010169in}{1.346657in}}{\pgfqpoint{2.005842in}{1.348449in}}{\pgfqpoint{2.001331in}{1.348449in}}%
\pgfpathcurveto{\pgfqpoint{1.996819in}{1.348449in}}{\pgfqpoint{1.992492in}{1.346657in}}{\pgfqpoint{1.989302in}{1.343467in}}%
\pgfpathcurveto{\pgfqpoint{1.986113in}{1.340277in}}{\pgfqpoint{1.984320in}{1.335950in}}{\pgfqpoint{1.984320in}{1.331439in}}%
\pgfpathcurveto{\pgfqpoint{1.984320in}{1.326928in}}{\pgfqpoint{1.986113in}{1.322601in}}{\pgfqpoint{1.989302in}{1.319411in}}%
\pgfpathcurveto{\pgfqpoint{1.992492in}{1.316221in}}{\pgfqpoint{1.996819in}{1.314429in}}{\pgfqpoint{2.001331in}{1.314429in}}%
\pgfpathlineto{\pgfqpoint{2.001331in}{1.314429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539306in}{1.260386in}}%
\pgfpathcurveto{\pgfqpoint{1.543818in}{1.260386in}}{\pgfqpoint{1.548145in}{1.262179in}}{\pgfqpoint{1.551335in}{1.265368in}}%
\pgfpathcurveto{\pgfqpoint{1.554524in}{1.268558in}}{\pgfqpoint{1.556317in}{1.272885in}}{\pgfqpoint{1.556317in}{1.277397in}}%
\pgfpathcurveto{\pgfqpoint{1.556317in}{1.281908in}}{\pgfqpoint{1.554524in}{1.286235in}}{\pgfqpoint{1.551335in}{1.289425in}}%
\pgfpathcurveto{\pgfqpoint{1.548145in}{1.292615in}}{\pgfqpoint{1.543818in}{1.294407in}}{\pgfqpoint{1.539306in}{1.294407in}}%
\pgfpathcurveto{\pgfqpoint{1.534795in}{1.294407in}}{\pgfqpoint{1.530468in}{1.292615in}}{\pgfqpoint{1.527278in}{1.289425in}}%
\pgfpathcurveto{\pgfqpoint{1.524088in}{1.286235in}}{\pgfqpoint{1.522296in}{1.281908in}}{\pgfqpoint{1.522296in}{1.277397in}}%
\pgfpathcurveto{\pgfqpoint{1.522296in}{1.272885in}}{\pgfqpoint{1.524088in}{1.268558in}}{\pgfqpoint{1.527278in}{1.265368in}}%
\pgfpathcurveto{\pgfqpoint{1.530468in}{1.262179in}}{\pgfqpoint{1.534795in}{1.260386in}}{\pgfqpoint{1.539306in}{1.260386in}}%
\pgfpathlineto{\pgfqpoint{1.539306in}{1.260386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260498in}{1.135149in}}%
\pgfpathcurveto{\pgfqpoint{2.265010in}{1.135149in}}{\pgfqpoint{2.269337in}{1.136941in}}{\pgfqpoint{2.272527in}{1.140131in}}%
\pgfpathcurveto{\pgfqpoint{2.275716in}{1.143321in}}{\pgfqpoint{2.277509in}{1.147648in}}{\pgfqpoint{2.277509in}{1.152159in}}%
\pgfpathcurveto{\pgfqpoint{2.277509in}{1.156670in}}{\pgfqpoint{2.275716in}{1.160997in}}{\pgfqpoint{2.272527in}{1.164187in}}%
\pgfpathcurveto{\pgfqpoint{2.269337in}{1.167377in}}{\pgfqpoint{2.265010in}{1.169169in}}{\pgfqpoint{2.260498in}{1.169169in}}%
\pgfpathcurveto{\pgfqpoint{2.255987in}{1.169169in}}{\pgfqpoint{2.251660in}{1.167377in}}{\pgfqpoint{2.248470in}{1.164187in}}%
\pgfpathcurveto{\pgfqpoint{2.245280in}{1.160997in}}{\pgfqpoint{2.243488in}{1.156670in}}{\pgfqpoint{2.243488in}{1.152159in}}%
\pgfpathcurveto{\pgfqpoint{2.243488in}{1.147648in}}{\pgfqpoint{2.245280in}{1.143321in}}{\pgfqpoint{2.248470in}{1.140131in}}%
\pgfpathcurveto{\pgfqpoint{2.251660in}{1.136941in}}{\pgfqpoint{2.255987in}{1.135149in}}{\pgfqpoint{2.260498in}{1.135149in}}%
\pgfpathlineto{\pgfqpoint{2.260498in}{1.135149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872594in}{1.165644in}}%
\pgfpathcurveto{\pgfqpoint{1.877105in}{1.165644in}}{\pgfqpoint{1.881432in}{1.167436in}}{\pgfqpoint{1.884622in}{1.170626in}}%
\pgfpathcurveto{\pgfqpoint{1.887812in}{1.173816in}}{\pgfqpoint{1.889604in}{1.178143in}}{\pgfqpoint{1.889604in}{1.182654in}}%
\pgfpathcurveto{\pgfqpoint{1.889604in}{1.187165in}}{\pgfqpoint{1.887812in}{1.191492in}}{\pgfqpoint{1.884622in}{1.194682in}}%
\pgfpathcurveto{\pgfqpoint{1.881432in}{1.197872in}}{\pgfqpoint{1.877105in}{1.199664in}}{\pgfqpoint{1.872594in}{1.199664in}}%
\pgfpathcurveto{\pgfqpoint{1.868082in}{1.199664in}}{\pgfqpoint{1.863755in}{1.197872in}}{\pgfqpoint{1.860565in}{1.194682in}}%
\pgfpathcurveto{\pgfqpoint{1.857375in}{1.191492in}}{\pgfqpoint{1.855583in}{1.187165in}}{\pgfqpoint{1.855583in}{1.182654in}}%
\pgfpathcurveto{\pgfqpoint{1.855583in}{1.178143in}}{\pgfqpoint{1.857375in}{1.173816in}}{\pgfqpoint{1.860565in}{1.170626in}}%
\pgfpathcurveto{\pgfqpoint{1.863755in}{1.167436in}}{\pgfqpoint{1.868082in}{1.165644in}}{\pgfqpoint{1.872594in}{1.165644in}}%
\pgfpathlineto{\pgfqpoint{1.872594in}{1.165644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.738168in}{1.578503in}}%
\pgfpathcurveto{\pgfqpoint{2.742679in}{1.578503in}}{\pgfqpoint{2.747006in}{1.580295in}}{\pgfqpoint{2.750196in}{1.583485in}}%
\pgfpathcurveto{\pgfqpoint{2.753386in}{1.586675in}}{\pgfqpoint{2.755178in}{1.591002in}}{\pgfqpoint{2.755178in}{1.595513in}}%
\pgfpathcurveto{\pgfqpoint{2.755178in}{1.600025in}}{\pgfqpoint{2.753386in}{1.604352in}}{\pgfqpoint{2.750196in}{1.607541in}}%
\pgfpathcurveto{\pgfqpoint{2.747006in}{1.610731in}}{\pgfqpoint{2.742679in}{1.612524in}}{\pgfqpoint{2.738168in}{1.612524in}}%
\pgfpathcurveto{\pgfqpoint{2.733656in}{1.612524in}}{\pgfqpoint{2.729329in}{1.610731in}}{\pgfqpoint{2.726139in}{1.607541in}}%
\pgfpathcurveto{\pgfqpoint{2.722950in}{1.604352in}}{\pgfqpoint{2.721157in}{1.600025in}}{\pgfqpoint{2.721157in}{1.595513in}}%
\pgfpathcurveto{\pgfqpoint{2.721157in}{1.591002in}}{\pgfqpoint{2.722950in}{1.586675in}}{\pgfqpoint{2.726139in}{1.583485in}}%
\pgfpathcurveto{\pgfqpoint{2.729329in}{1.580295in}}{\pgfqpoint{2.733656in}{1.578503in}}{\pgfqpoint{2.738168in}{1.578503in}}%
\pgfpathlineto{\pgfqpoint{2.738168in}{1.578503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092568in}{1.342487in}}%
\pgfpathcurveto{\pgfqpoint{2.097079in}{1.342487in}}{\pgfqpoint{2.101406in}{1.344279in}}{\pgfqpoint{2.104596in}{1.347469in}}%
\pgfpathcurveto{\pgfqpoint{2.107786in}{1.350659in}}{\pgfqpoint{2.109578in}{1.354986in}}{\pgfqpoint{2.109578in}{1.359497in}}%
\pgfpathcurveto{\pgfqpoint{2.109578in}{1.364009in}}{\pgfqpoint{2.107786in}{1.368336in}}{\pgfqpoint{2.104596in}{1.371526in}}%
\pgfpathcurveto{\pgfqpoint{2.101406in}{1.374715in}}{\pgfqpoint{2.097079in}{1.376508in}}{\pgfqpoint{2.092568in}{1.376508in}}%
\pgfpathcurveto{\pgfqpoint{2.088057in}{1.376508in}}{\pgfqpoint{2.083730in}{1.374715in}}{\pgfqpoint{2.080540in}{1.371526in}}%
\pgfpathcurveto{\pgfqpoint{2.077350in}{1.368336in}}{\pgfqpoint{2.075558in}{1.364009in}}{\pgfqpoint{2.075558in}{1.359497in}}%
\pgfpathcurveto{\pgfqpoint{2.075558in}{1.354986in}}{\pgfqpoint{2.077350in}{1.350659in}}{\pgfqpoint{2.080540in}{1.347469in}}%
\pgfpathcurveto{\pgfqpoint{2.083730in}{1.344279in}}{\pgfqpoint{2.088057in}{1.342487in}}{\pgfqpoint{2.092568in}{1.342487in}}%
\pgfpathlineto{\pgfqpoint{2.092568in}{1.342487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893045in}{0.895448in}}%
\pgfpathcurveto{\pgfqpoint{1.897557in}{0.895448in}}{\pgfqpoint{1.901884in}{0.897240in}}{\pgfqpoint{1.905074in}{0.900430in}}%
\pgfpathcurveto{\pgfqpoint{1.908264in}{0.903620in}}{\pgfqpoint{1.910056in}{0.907947in}}{\pgfqpoint{1.910056in}{0.912458in}}%
\pgfpathcurveto{\pgfqpoint{1.910056in}{0.916969in}}{\pgfqpoint{1.908264in}{0.921296in}}{\pgfqpoint{1.905074in}{0.924486in}}%
\pgfpathcurveto{\pgfqpoint{1.901884in}{0.927676in}}{\pgfqpoint{1.897557in}{0.929468in}}{\pgfqpoint{1.893045in}{0.929468in}}%
\pgfpathcurveto{\pgfqpoint{1.888534in}{0.929468in}}{\pgfqpoint{1.884207in}{0.927676in}}{\pgfqpoint{1.881017in}{0.924486in}}%
\pgfpathcurveto{\pgfqpoint{1.877827in}{0.921296in}}{\pgfqpoint{1.876035in}{0.916969in}}{\pgfqpoint{1.876035in}{0.912458in}}%
\pgfpathcurveto{\pgfqpoint{1.876035in}{0.907947in}}{\pgfqpoint{1.877827in}{0.903620in}}{\pgfqpoint{1.881017in}{0.900430in}}%
\pgfpathcurveto{\pgfqpoint{1.884207in}{0.897240in}}{\pgfqpoint{1.888534in}{0.895448in}}{\pgfqpoint{1.893045in}{0.895448in}}%
\pgfpathlineto{\pgfqpoint{1.893045in}{0.895448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782340in}{1.677879in}}%
\pgfpathcurveto{\pgfqpoint{2.786851in}{1.677879in}}{\pgfqpoint{2.791178in}{1.679672in}}{\pgfqpoint{2.794368in}{1.682862in}}%
\pgfpathcurveto{\pgfqpoint{2.797558in}{1.686052in}}{\pgfqpoint{2.799350in}{1.690379in}}{\pgfqpoint{2.799350in}{1.694890in}}%
\pgfpathcurveto{\pgfqpoint{2.799350in}{1.699401in}}{\pgfqpoint{2.797558in}{1.703728in}}{\pgfqpoint{2.794368in}{1.706918in}}%
\pgfpathcurveto{\pgfqpoint{2.791178in}{1.710108in}}{\pgfqpoint{2.786851in}{1.711900in}}{\pgfqpoint{2.782340in}{1.711900in}}%
\pgfpathcurveto{\pgfqpoint{2.777828in}{1.711900in}}{\pgfqpoint{2.773501in}{1.710108in}}{\pgfqpoint{2.770312in}{1.706918in}}%
\pgfpathcurveto{\pgfqpoint{2.767122in}{1.703728in}}{\pgfqpoint{2.765329in}{1.699401in}}{\pgfqpoint{2.765329in}{1.694890in}}%
\pgfpathcurveto{\pgfqpoint{2.765329in}{1.690379in}}{\pgfqpoint{2.767122in}{1.686052in}}{\pgfqpoint{2.770312in}{1.682862in}}%
\pgfpathcurveto{\pgfqpoint{2.773501in}{1.679672in}}{\pgfqpoint{2.777828in}{1.677879in}}{\pgfqpoint{2.782340in}{1.677879in}}%
\pgfpathlineto{\pgfqpoint{2.782340in}{1.677879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516810in}{1.543991in}}%
\pgfpathcurveto{\pgfqpoint{2.521321in}{1.543991in}}{\pgfqpoint{2.525648in}{1.545783in}}{\pgfqpoint{2.528838in}{1.548973in}}%
\pgfpathcurveto{\pgfqpoint{2.532028in}{1.552163in}}{\pgfqpoint{2.533820in}{1.556490in}}{\pgfqpoint{2.533820in}{1.561001in}}%
\pgfpathcurveto{\pgfqpoint{2.533820in}{1.565512in}}{\pgfqpoint{2.532028in}{1.569839in}}{\pgfqpoint{2.528838in}{1.573029in}}%
\pgfpathcurveto{\pgfqpoint{2.525648in}{1.576219in}}{\pgfqpoint{2.521321in}{1.578011in}}{\pgfqpoint{2.516810in}{1.578011in}}%
\pgfpathcurveto{\pgfqpoint{2.512299in}{1.578011in}}{\pgfqpoint{2.507972in}{1.576219in}}{\pgfqpoint{2.504782in}{1.573029in}}%
\pgfpathcurveto{\pgfqpoint{2.501592in}{1.569839in}}{\pgfqpoint{2.499800in}{1.565512in}}{\pgfqpoint{2.499800in}{1.561001in}}%
\pgfpathcurveto{\pgfqpoint{2.499800in}{1.556490in}}{\pgfqpoint{2.501592in}{1.552163in}}{\pgfqpoint{2.504782in}{1.548973in}}%
\pgfpathcurveto{\pgfqpoint{2.507972in}{1.545783in}}{\pgfqpoint{2.512299in}{1.543991in}}{\pgfqpoint{2.516810in}{1.543991in}}%
\pgfpathlineto{\pgfqpoint{2.516810in}{1.543991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924595in}{1.628286in}}%
\pgfpathcurveto{\pgfqpoint{2.929107in}{1.628286in}}{\pgfqpoint{2.933434in}{1.630078in}}{\pgfqpoint{2.936624in}{1.633268in}}%
\pgfpathcurveto{\pgfqpoint{2.939813in}{1.636458in}}{\pgfqpoint{2.941606in}{1.640785in}}{\pgfqpoint{2.941606in}{1.645296in}}%
\pgfpathcurveto{\pgfqpoint{2.941606in}{1.649807in}}{\pgfqpoint{2.939813in}{1.654135in}}{\pgfqpoint{2.936624in}{1.657324in}}%
\pgfpathcurveto{\pgfqpoint{2.933434in}{1.660514in}}{\pgfqpoint{2.929107in}{1.662307in}}{\pgfqpoint{2.924595in}{1.662307in}}%
\pgfpathcurveto{\pgfqpoint{2.920084in}{1.662307in}}{\pgfqpoint{2.915757in}{1.660514in}}{\pgfqpoint{2.912567in}{1.657324in}}%
\pgfpathcurveto{\pgfqpoint{2.909377in}{1.654135in}}{\pgfqpoint{2.907585in}{1.649807in}}{\pgfqpoint{2.907585in}{1.645296in}}%
\pgfpathcurveto{\pgfqpoint{2.907585in}{1.640785in}}{\pgfqpoint{2.909377in}{1.636458in}}{\pgfqpoint{2.912567in}{1.633268in}}%
\pgfpathcurveto{\pgfqpoint{2.915757in}{1.630078in}}{\pgfqpoint{2.920084in}{1.628286in}}{\pgfqpoint{2.924595in}{1.628286in}}%
\pgfpathlineto{\pgfqpoint{2.924595in}{1.628286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135846in}{1.052749in}}%
\pgfpathcurveto{\pgfqpoint{2.140357in}{1.052749in}}{\pgfqpoint{2.144684in}{1.054541in}}{\pgfqpoint{2.147874in}{1.057731in}}%
\pgfpathcurveto{\pgfqpoint{2.151064in}{1.060921in}}{\pgfqpoint{2.152856in}{1.065248in}}{\pgfqpoint{2.152856in}{1.069759in}}%
\pgfpathcurveto{\pgfqpoint{2.152856in}{1.074270in}}{\pgfqpoint{2.151064in}{1.078597in}}{\pgfqpoint{2.147874in}{1.081787in}}%
\pgfpathcurveto{\pgfqpoint{2.144684in}{1.084977in}}{\pgfqpoint{2.140357in}{1.086769in}}{\pgfqpoint{2.135846in}{1.086769in}}%
\pgfpathcurveto{\pgfqpoint{2.131334in}{1.086769in}}{\pgfqpoint{2.127007in}{1.084977in}}{\pgfqpoint{2.123817in}{1.081787in}}%
\pgfpathcurveto{\pgfqpoint{2.120628in}{1.078597in}}{\pgfqpoint{2.118835in}{1.074270in}}{\pgfqpoint{2.118835in}{1.069759in}}%
\pgfpathcurveto{\pgfqpoint{2.118835in}{1.065248in}}{\pgfqpoint{2.120628in}{1.060921in}}{\pgfqpoint{2.123817in}{1.057731in}}%
\pgfpathcurveto{\pgfqpoint{2.127007in}{1.054541in}}{\pgfqpoint{2.131334in}{1.052749in}}{\pgfqpoint{2.135846in}{1.052749in}}%
\pgfpathlineto{\pgfqpoint{2.135846in}{1.052749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275580in}{1.248436in}}%
\pgfpathcurveto{\pgfqpoint{2.280091in}{1.248436in}}{\pgfqpoint{2.284418in}{1.250229in}}{\pgfqpoint{2.287608in}{1.253419in}}%
\pgfpathcurveto{\pgfqpoint{2.290798in}{1.256609in}}{\pgfqpoint{2.292590in}{1.260936in}}{\pgfqpoint{2.292590in}{1.265447in}}%
\pgfpathcurveto{\pgfqpoint{2.292590in}{1.269958in}}{\pgfqpoint{2.290798in}{1.274285in}}{\pgfqpoint{2.287608in}{1.277475in}}%
\pgfpathcurveto{\pgfqpoint{2.284418in}{1.280665in}}{\pgfqpoint{2.280091in}{1.282457in}}{\pgfqpoint{2.275580in}{1.282457in}}%
\pgfpathcurveto{\pgfqpoint{2.271069in}{1.282457in}}{\pgfqpoint{2.266742in}{1.280665in}}{\pgfqpoint{2.263552in}{1.277475in}}%
\pgfpathcurveto{\pgfqpoint{2.260362in}{1.274285in}}{\pgfqpoint{2.258570in}{1.269958in}}{\pgfqpoint{2.258570in}{1.265447in}}%
\pgfpathcurveto{\pgfqpoint{2.258570in}{1.260936in}}{\pgfqpoint{2.260362in}{1.256609in}}{\pgfqpoint{2.263552in}{1.253419in}}%
\pgfpathcurveto{\pgfqpoint{2.266742in}{1.250229in}}{\pgfqpoint{2.271069in}{1.248436in}}{\pgfqpoint{2.275580in}{1.248436in}}%
\pgfpathlineto{\pgfqpoint{2.275580in}{1.248436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414730in}{1.153281in}}%
\pgfpathcurveto{\pgfqpoint{2.419241in}{1.153281in}}{\pgfqpoint{2.423568in}{1.155073in}}{\pgfqpoint{2.426758in}{1.158263in}}%
\pgfpathcurveto{\pgfqpoint{2.429948in}{1.161453in}}{\pgfqpoint{2.431740in}{1.165780in}}{\pgfqpoint{2.431740in}{1.170291in}}%
\pgfpathcurveto{\pgfqpoint{2.431740in}{1.174802in}}{\pgfqpoint{2.429948in}{1.179129in}}{\pgfqpoint{2.426758in}{1.182319in}}%
\pgfpathcurveto{\pgfqpoint{2.423568in}{1.185509in}}{\pgfqpoint{2.419241in}{1.187301in}}{\pgfqpoint{2.414730in}{1.187301in}}%
\pgfpathcurveto{\pgfqpoint{2.410218in}{1.187301in}}{\pgfqpoint{2.405891in}{1.185509in}}{\pgfqpoint{2.402702in}{1.182319in}}%
\pgfpathcurveto{\pgfqpoint{2.399512in}{1.179129in}}{\pgfqpoint{2.397719in}{1.174802in}}{\pgfqpoint{2.397719in}{1.170291in}}%
\pgfpathcurveto{\pgfqpoint{2.397719in}{1.165780in}}{\pgfqpoint{2.399512in}{1.161453in}}{\pgfqpoint{2.402702in}{1.158263in}}%
\pgfpathcurveto{\pgfqpoint{2.405891in}{1.155073in}}{\pgfqpoint{2.410218in}{1.153281in}}{\pgfqpoint{2.414730in}{1.153281in}}%
\pgfpathlineto{\pgfqpoint{2.414730in}{1.153281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249016in}{1.114667in}}%
\pgfpathcurveto{\pgfqpoint{2.253527in}{1.114667in}}{\pgfqpoint{2.257854in}{1.116459in}}{\pgfqpoint{2.261044in}{1.119649in}}%
\pgfpathcurveto{\pgfqpoint{2.264234in}{1.122839in}}{\pgfqpoint{2.266026in}{1.127166in}}{\pgfqpoint{2.266026in}{1.131677in}}%
\pgfpathcurveto{\pgfqpoint{2.266026in}{1.136189in}}{\pgfqpoint{2.264234in}{1.140516in}}{\pgfqpoint{2.261044in}{1.143706in}}%
\pgfpathcurveto{\pgfqpoint{2.257854in}{1.146896in}}{\pgfqpoint{2.253527in}{1.148688in}}{\pgfqpoint{2.249016in}{1.148688in}}%
\pgfpathcurveto{\pgfqpoint{2.244504in}{1.148688in}}{\pgfqpoint{2.240177in}{1.146896in}}{\pgfqpoint{2.236987in}{1.143706in}}%
\pgfpathcurveto{\pgfqpoint{2.233798in}{1.140516in}}{\pgfqpoint{2.232005in}{1.136189in}}{\pgfqpoint{2.232005in}{1.131677in}}%
\pgfpathcurveto{\pgfqpoint{2.232005in}{1.127166in}}{\pgfqpoint{2.233798in}{1.122839in}}{\pgfqpoint{2.236987in}{1.119649in}}%
\pgfpathcurveto{\pgfqpoint{2.240177in}{1.116459in}}{\pgfqpoint{2.244504in}{1.114667in}}{\pgfqpoint{2.249016in}{1.114667in}}%
\pgfpathlineto{\pgfqpoint{2.249016in}{1.114667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039735in}{1.070429in}}%
\pgfpathcurveto{\pgfqpoint{2.044246in}{1.070429in}}{\pgfqpoint{2.048573in}{1.072221in}}{\pgfqpoint{2.051763in}{1.075411in}}%
\pgfpathcurveto{\pgfqpoint{2.054953in}{1.078601in}}{\pgfqpoint{2.056745in}{1.082928in}}{\pgfqpoint{2.056745in}{1.087439in}}%
\pgfpathcurveto{\pgfqpoint{2.056745in}{1.091950in}}{\pgfqpoint{2.054953in}{1.096277in}}{\pgfqpoint{2.051763in}{1.099467in}}%
\pgfpathcurveto{\pgfqpoint{2.048573in}{1.102657in}}{\pgfqpoint{2.044246in}{1.104450in}}{\pgfqpoint{2.039735in}{1.104450in}}%
\pgfpathcurveto{\pgfqpoint{2.035223in}{1.104450in}}{\pgfqpoint{2.030896in}{1.102657in}}{\pgfqpoint{2.027707in}{1.099467in}}%
\pgfpathcurveto{\pgfqpoint{2.024517in}{1.096277in}}{\pgfqpoint{2.022724in}{1.091950in}}{\pgfqpoint{2.022724in}{1.087439in}}%
\pgfpathcurveto{\pgfqpoint{2.022724in}{1.082928in}}{\pgfqpoint{2.024517in}{1.078601in}}{\pgfqpoint{2.027707in}{1.075411in}}%
\pgfpathcurveto{\pgfqpoint{2.030896in}{1.072221in}}{\pgfqpoint{2.035223in}{1.070429in}}{\pgfqpoint{2.039735in}{1.070429in}}%
\pgfpathlineto{\pgfqpoint{2.039735in}{1.070429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.543142in}{1.341850in}}%
\pgfpathcurveto{\pgfqpoint{1.547653in}{1.341850in}}{\pgfqpoint{1.551980in}{1.343642in}}{\pgfqpoint{1.555170in}{1.346832in}}%
\pgfpathcurveto{\pgfqpoint{1.558360in}{1.350022in}}{\pgfqpoint{1.560152in}{1.354349in}}{\pgfqpoint{1.560152in}{1.358860in}}%
\pgfpathcurveto{\pgfqpoint{1.560152in}{1.363371in}}{\pgfqpoint{1.558360in}{1.367698in}}{\pgfqpoint{1.555170in}{1.370888in}}%
\pgfpathcurveto{\pgfqpoint{1.551980in}{1.374078in}}{\pgfqpoint{1.547653in}{1.375871in}}{\pgfqpoint{1.543142in}{1.375871in}}%
\pgfpathcurveto{\pgfqpoint{1.538631in}{1.375871in}}{\pgfqpoint{1.534304in}{1.374078in}}{\pgfqpoint{1.531114in}{1.370888in}}%
\pgfpathcurveto{\pgfqpoint{1.527924in}{1.367698in}}{\pgfqpoint{1.526131in}{1.363371in}}{\pgfqpoint{1.526131in}{1.358860in}}%
\pgfpathcurveto{\pgfqpoint{1.526131in}{1.354349in}}{\pgfqpoint{1.527924in}{1.350022in}}{\pgfqpoint{1.531114in}{1.346832in}}%
\pgfpathcurveto{\pgfqpoint{1.534304in}{1.343642in}}{\pgfqpoint{1.538631in}{1.341850in}}{\pgfqpoint{1.543142in}{1.341850in}}%
\pgfpathlineto{\pgfqpoint{1.543142in}{1.341850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305679in}{1.033630in}}%
\pgfpathcurveto{\pgfqpoint{2.310190in}{1.033630in}}{\pgfqpoint{2.314517in}{1.035423in}}{\pgfqpoint{2.317707in}{1.038613in}}%
\pgfpathcurveto{\pgfqpoint{2.320897in}{1.041803in}}{\pgfqpoint{2.322689in}{1.046130in}}{\pgfqpoint{2.322689in}{1.050641in}}%
\pgfpathcurveto{\pgfqpoint{2.322689in}{1.055152in}}{\pgfqpoint{2.320897in}{1.059479in}}{\pgfqpoint{2.317707in}{1.062669in}}%
\pgfpathcurveto{\pgfqpoint{2.314517in}{1.065859in}}{\pgfqpoint{2.310190in}{1.067651in}}{\pgfqpoint{2.305679in}{1.067651in}}%
\pgfpathcurveto{\pgfqpoint{2.301168in}{1.067651in}}{\pgfqpoint{2.296841in}{1.065859in}}{\pgfqpoint{2.293651in}{1.062669in}}%
\pgfpathcurveto{\pgfqpoint{2.290461in}{1.059479in}}{\pgfqpoint{2.288669in}{1.055152in}}{\pgfqpoint{2.288669in}{1.050641in}}%
\pgfpathcurveto{\pgfqpoint{2.288669in}{1.046130in}}{\pgfqpoint{2.290461in}{1.041803in}}{\pgfqpoint{2.293651in}{1.038613in}}%
\pgfpathcurveto{\pgfqpoint{2.296841in}{1.035423in}}{\pgfqpoint{2.301168in}{1.033630in}}{\pgfqpoint{2.305679in}{1.033630in}}%
\pgfpathlineto{\pgfqpoint{2.305679in}{1.033630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820120in}{0.985683in}}%
\pgfpathcurveto{\pgfqpoint{1.824631in}{0.985683in}}{\pgfqpoint{1.828958in}{0.987475in}}{\pgfqpoint{1.832148in}{0.990665in}}%
\pgfpathcurveto{\pgfqpoint{1.835338in}{0.993855in}}{\pgfqpoint{1.837130in}{0.998182in}}{\pgfqpoint{1.837130in}{1.002693in}}%
\pgfpathcurveto{\pgfqpoint{1.837130in}{1.007204in}}{\pgfqpoint{1.835338in}{1.011531in}}{\pgfqpoint{1.832148in}{1.014721in}}%
\pgfpathcurveto{\pgfqpoint{1.828958in}{1.017911in}}{\pgfqpoint{1.824631in}{1.019703in}}{\pgfqpoint{1.820120in}{1.019703in}}%
\pgfpathcurveto{\pgfqpoint{1.815608in}{1.019703in}}{\pgfqpoint{1.811281in}{1.017911in}}{\pgfqpoint{1.808091in}{1.014721in}}%
\pgfpathcurveto{\pgfqpoint{1.804902in}{1.011531in}}{\pgfqpoint{1.803109in}{1.007204in}}{\pgfqpoint{1.803109in}{1.002693in}}%
\pgfpathcurveto{\pgfqpoint{1.803109in}{0.998182in}}{\pgfqpoint{1.804902in}{0.993855in}}{\pgfqpoint{1.808091in}{0.990665in}}%
\pgfpathcurveto{\pgfqpoint{1.811281in}{0.987475in}}{\pgfqpoint{1.815608in}{0.985683in}}{\pgfqpoint{1.820120in}{0.985683in}}%
\pgfpathlineto{\pgfqpoint{1.820120in}{0.985683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510759in}{1.683625in}}%
\pgfpathcurveto{\pgfqpoint{2.515271in}{1.683625in}}{\pgfqpoint{2.519598in}{1.685417in}}{\pgfqpoint{2.522787in}{1.688607in}}%
\pgfpathcurveto{\pgfqpoint{2.525977in}{1.691797in}}{\pgfqpoint{2.527770in}{1.696124in}}{\pgfqpoint{2.527770in}{1.700635in}}%
\pgfpathcurveto{\pgfqpoint{2.527770in}{1.705147in}}{\pgfqpoint{2.525977in}{1.709474in}}{\pgfqpoint{2.522787in}{1.712663in}}%
\pgfpathcurveto{\pgfqpoint{2.519598in}{1.715853in}}{\pgfqpoint{2.515271in}{1.717646in}}{\pgfqpoint{2.510759in}{1.717646in}}%
\pgfpathcurveto{\pgfqpoint{2.506248in}{1.717646in}}{\pgfqpoint{2.501921in}{1.715853in}}{\pgfqpoint{2.498731in}{1.712663in}}%
\pgfpathcurveto{\pgfqpoint{2.495541in}{1.709474in}}{\pgfqpoint{2.493749in}{1.705147in}}{\pgfqpoint{2.493749in}{1.700635in}}%
\pgfpathcurveto{\pgfqpoint{2.493749in}{1.696124in}}{\pgfqpoint{2.495541in}{1.691797in}}{\pgfqpoint{2.498731in}{1.688607in}}%
\pgfpathcurveto{\pgfqpoint{2.501921in}{1.685417in}}{\pgfqpoint{2.506248in}{1.683625in}}{\pgfqpoint{2.510759in}{1.683625in}}%
\pgfpathlineto{\pgfqpoint{2.510759in}{1.683625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717451in}{1.087713in}}%
\pgfpathcurveto{\pgfqpoint{1.721963in}{1.087713in}}{\pgfqpoint{1.726290in}{1.089505in}}{\pgfqpoint{1.729480in}{1.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.732669in}{1.095885in}}{\pgfqpoint{1.734462in}{1.100212in}}{\pgfqpoint{1.734462in}{1.104723in}}%
\pgfpathcurveto{\pgfqpoint{1.734462in}{1.109234in}}{\pgfqpoint{1.732669in}{1.113561in}}{\pgfqpoint{1.729480in}{1.116751in}}%
\pgfpathcurveto{\pgfqpoint{1.726290in}{1.119941in}}{\pgfqpoint{1.721963in}{1.121733in}}{\pgfqpoint{1.717451in}{1.121733in}}%
\pgfpathcurveto{\pgfqpoint{1.712940in}{1.121733in}}{\pgfqpoint{1.708613in}{1.119941in}}{\pgfqpoint{1.705423in}{1.116751in}}%
\pgfpathcurveto{\pgfqpoint{1.702233in}{1.113561in}}{\pgfqpoint{1.700441in}{1.109234in}}{\pgfqpoint{1.700441in}{1.104723in}}%
\pgfpathcurveto{\pgfqpoint{1.700441in}{1.100212in}}{\pgfqpoint{1.702233in}{1.095885in}}{\pgfqpoint{1.705423in}{1.092695in}}%
\pgfpathcurveto{\pgfqpoint{1.708613in}{1.089505in}}{\pgfqpoint{1.712940in}{1.087713in}}{\pgfqpoint{1.717451in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{1.717451in}{1.087713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174469in}{1.003501in}}%
\pgfpathcurveto{\pgfqpoint{2.178980in}{1.003501in}}{\pgfqpoint{2.183307in}{1.005293in}}{\pgfqpoint{2.186497in}{1.008483in}}%
\pgfpathcurveto{\pgfqpoint{2.189687in}{1.011673in}}{\pgfqpoint{2.191479in}{1.016000in}}{\pgfqpoint{2.191479in}{1.020511in}}%
\pgfpathcurveto{\pgfqpoint{2.191479in}{1.025023in}}{\pgfqpoint{2.189687in}{1.029350in}}{\pgfqpoint{2.186497in}{1.032540in}}%
\pgfpathcurveto{\pgfqpoint{2.183307in}{1.035729in}}{\pgfqpoint{2.178980in}{1.037522in}}{\pgfqpoint{2.174469in}{1.037522in}}%
\pgfpathcurveto{\pgfqpoint{2.169957in}{1.037522in}}{\pgfqpoint{2.165630in}{1.035729in}}{\pgfqpoint{2.162440in}{1.032540in}}%
\pgfpathcurveto{\pgfqpoint{2.159251in}{1.029350in}}{\pgfqpoint{2.157458in}{1.025023in}}{\pgfqpoint{2.157458in}{1.020511in}}%
\pgfpathcurveto{\pgfqpoint{2.157458in}{1.016000in}}{\pgfqpoint{2.159251in}{1.011673in}}{\pgfqpoint{2.162440in}{1.008483in}}%
\pgfpathcurveto{\pgfqpoint{2.165630in}{1.005293in}}{\pgfqpoint{2.169957in}{1.003501in}}{\pgfqpoint{2.174469in}{1.003501in}}%
\pgfpathlineto{\pgfqpoint{2.174469in}{1.003501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490501in}{1.677153in}}%
\pgfpathcurveto{\pgfqpoint{2.495012in}{1.677153in}}{\pgfqpoint{2.499339in}{1.678945in}}{\pgfqpoint{2.502529in}{1.682135in}}%
\pgfpathcurveto{\pgfqpoint{2.505719in}{1.685325in}}{\pgfqpoint{2.507511in}{1.689652in}}{\pgfqpoint{2.507511in}{1.694164in}}%
\pgfpathcurveto{\pgfqpoint{2.507511in}{1.698675in}}{\pgfqpoint{2.505719in}{1.703002in}}{\pgfqpoint{2.502529in}{1.706192in}}%
\pgfpathcurveto{\pgfqpoint{2.499339in}{1.709382in}}{\pgfqpoint{2.495012in}{1.711174in}}{\pgfqpoint{2.490501in}{1.711174in}}%
\pgfpathcurveto{\pgfqpoint{2.485990in}{1.711174in}}{\pgfqpoint{2.481663in}{1.709382in}}{\pgfqpoint{2.478473in}{1.706192in}}%
\pgfpathcurveto{\pgfqpoint{2.475283in}{1.703002in}}{\pgfqpoint{2.473491in}{1.698675in}}{\pgfqpoint{2.473491in}{1.694164in}}%
\pgfpathcurveto{\pgfqpoint{2.473491in}{1.689652in}}{\pgfqpoint{2.475283in}{1.685325in}}{\pgfqpoint{2.478473in}{1.682135in}}%
\pgfpathcurveto{\pgfqpoint{2.481663in}{1.678945in}}{\pgfqpoint{2.485990in}{1.677153in}}{\pgfqpoint{2.490501in}{1.677153in}}%
\pgfpathlineto{\pgfqpoint{2.490501in}{1.677153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.644790in}{1.758010in}}%
\pgfpathcurveto{\pgfqpoint{2.649301in}{1.758010in}}{\pgfqpoint{2.653628in}{1.759802in}}{\pgfqpoint{2.656818in}{1.762992in}}%
\pgfpathcurveto{\pgfqpoint{2.660008in}{1.766182in}}{\pgfqpoint{2.661800in}{1.770509in}}{\pgfqpoint{2.661800in}{1.775020in}}%
\pgfpathcurveto{\pgfqpoint{2.661800in}{1.779532in}}{\pgfqpoint{2.660008in}{1.783859in}}{\pgfqpoint{2.656818in}{1.787049in}}%
\pgfpathcurveto{\pgfqpoint{2.653628in}{1.790238in}}{\pgfqpoint{2.649301in}{1.792031in}}{\pgfqpoint{2.644790in}{1.792031in}}%
\pgfpathcurveto{\pgfqpoint{2.640279in}{1.792031in}}{\pgfqpoint{2.635952in}{1.790238in}}{\pgfqpoint{2.632762in}{1.787049in}}%
\pgfpathcurveto{\pgfqpoint{2.629572in}{1.783859in}}{\pgfqpoint{2.627780in}{1.779532in}}{\pgfqpoint{2.627780in}{1.775020in}}%
\pgfpathcurveto{\pgfqpoint{2.627780in}{1.770509in}}{\pgfqpoint{2.629572in}{1.766182in}}{\pgfqpoint{2.632762in}{1.762992in}}%
\pgfpathcurveto{\pgfqpoint{2.635952in}{1.759802in}}{\pgfqpoint{2.640279in}{1.758010in}}{\pgfqpoint{2.644790in}{1.758010in}}%
\pgfpathlineto{\pgfqpoint{2.644790in}{1.758010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418501in}{1.105229in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.105229in}}{\pgfqpoint{2.427339in}{1.107022in}}{\pgfqpoint{2.430529in}{1.110212in}}%
\pgfpathcurveto{\pgfqpoint{2.433719in}{1.113402in}}{\pgfqpoint{2.435511in}{1.117729in}}{\pgfqpoint{2.435511in}{1.122240in}}%
\pgfpathcurveto{\pgfqpoint{2.435511in}{1.126751in}}{\pgfqpoint{2.433719in}{1.131078in}}{\pgfqpoint{2.430529in}{1.134268in}}%
\pgfpathcurveto{\pgfqpoint{2.427339in}{1.137458in}}{\pgfqpoint{2.423012in}{1.139250in}}{\pgfqpoint{2.418501in}{1.139250in}}%
\pgfpathcurveto{\pgfqpoint{2.413990in}{1.139250in}}{\pgfqpoint{2.409663in}{1.137458in}}{\pgfqpoint{2.406473in}{1.134268in}}%
\pgfpathcurveto{\pgfqpoint{2.403283in}{1.131078in}}{\pgfqpoint{2.401491in}{1.126751in}}{\pgfqpoint{2.401491in}{1.122240in}}%
\pgfpathcurveto{\pgfqpoint{2.401491in}{1.117729in}}{\pgfqpoint{2.403283in}{1.113402in}}{\pgfqpoint{2.406473in}{1.110212in}}%
\pgfpathcurveto{\pgfqpoint{2.409663in}{1.107022in}}{\pgfqpoint{2.413990in}{1.105229in}}{\pgfqpoint{2.418501in}{1.105229in}}%
\pgfpathlineto{\pgfqpoint{2.418501in}{1.105229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762799in}{1.012039in}}%
\pgfpathcurveto{\pgfqpoint{1.767310in}{1.012039in}}{\pgfqpoint{1.771637in}{1.013831in}}{\pgfqpoint{1.774827in}{1.017021in}}%
\pgfpathcurveto{\pgfqpoint{1.778017in}{1.020211in}}{\pgfqpoint{1.779809in}{1.024538in}}{\pgfqpoint{1.779809in}{1.029049in}}%
\pgfpathcurveto{\pgfqpoint{1.779809in}{1.033560in}}{\pgfqpoint{1.778017in}{1.037887in}}{\pgfqpoint{1.774827in}{1.041077in}}%
\pgfpathcurveto{\pgfqpoint{1.771637in}{1.044267in}}{\pgfqpoint{1.767310in}{1.046060in}}{\pgfqpoint{1.762799in}{1.046060in}}%
\pgfpathcurveto{\pgfqpoint{1.758288in}{1.046060in}}{\pgfqpoint{1.753961in}{1.044267in}}{\pgfqpoint{1.750771in}{1.041077in}}%
\pgfpathcurveto{\pgfqpoint{1.747581in}{1.037887in}}{\pgfqpoint{1.745789in}{1.033560in}}{\pgfqpoint{1.745789in}{1.029049in}}%
\pgfpathcurveto{\pgfqpoint{1.745789in}{1.024538in}}{\pgfqpoint{1.747581in}{1.020211in}}{\pgfqpoint{1.750771in}{1.017021in}}%
\pgfpathcurveto{\pgfqpoint{1.753961in}{1.013831in}}{\pgfqpoint{1.758288in}{1.012039in}}{\pgfqpoint{1.762799in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{1.762799in}{1.012039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658280in}{1.165499in}}%
\pgfpathcurveto{\pgfqpoint{1.662791in}{1.165499in}}{\pgfqpoint{1.667118in}{1.167292in}}{\pgfqpoint{1.670308in}{1.170482in}}%
\pgfpathcurveto{\pgfqpoint{1.673498in}{1.173671in}}{\pgfqpoint{1.675290in}{1.177998in}}{\pgfqpoint{1.675290in}{1.182510in}}%
\pgfpathcurveto{\pgfqpoint{1.675290in}{1.187021in}}{\pgfqpoint{1.673498in}{1.191348in}}{\pgfqpoint{1.670308in}{1.194538in}}%
\pgfpathcurveto{\pgfqpoint{1.667118in}{1.197728in}}{\pgfqpoint{1.662791in}{1.199520in}}{\pgfqpoint{1.658280in}{1.199520in}}%
\pgfpathcurveto{\pgfqpoint{1.653768in}{1.199520in}}{\pgfqpoint{1.649441in}{1.197728in}}{\pgfqpoint{1.646252in}{1.194538in}}%
\pgfpathcurveto{\pgfqpoint{1.643062in}{1.191348in}}{\pgfqpoint{1.641269in}{1.187021in}}{\pgfqpoint{1.641269in}{1.182510in}}%
\pgfpathcurveto{\pgfqpoint{1.641269in}{1.177998in}}{\pgfqpoint{1.643062in}{1.173671in}}{\pgfqpoint{1.646252in}{1.170482in}}%
\pgfpathcurveto{\pgfqpoint{1.649441in}{1.167292in}}{\pgfqpoint{1.653768in}{1.165499in}}{\pgfqpoint{1.658280in}{1.165499in}}%
\pgfpathlineto{\pgfqpoint{1.658280in}{1.165499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491857in}{1.145244in}}%
\pgfpathcurveto{\pgfqpoint{2.496368in}{1.145244in}}{\pgfqpoint{2.500695in}{1.147036in}}{\pgfqpoint{2.503885in}{1.150226in}}%
\pgfpathcurveto{\pgfqpoint{2.507075in}{1.153416in}}{\pgfqpoint{2.508867in}{1.157743in}}{\pgfqpoint{2.508867in}{1.162254in}}%
\pgfpathcurveto{\pgfqpoint{2.508867in}{1.166765in}}{\pgfqpoint{2.507075in}{1.171092in}}{\pgfqpoint{2.503885in}{1.174282in}}%
\pgfpathcurveto{\pgfqpoint{2.500695in}{1.177472in}}{\pgfqpoint{2.496368in}{1.179264in}}{\pgfqpoint{2.491857in}{1.179264in}}%
\pgfpathcurveto{\pgfqpoint{2.487345in}{1.179264in}}{\pgfqpoint{2.483018in}{1.177472in}}{\pgfqpoint{2.479828in}{1.174282in}}%
\pgfpathcurveto{\pgfqpoint{2.476639in}{1.171092in}}{\pgfqpoint{2.474846in}{1.166765in}}{\pgfqpoint{2.474846in}{1.162254in}}%
\pgfpathcurveto{\pgfqpoint{2.474846in}{1.157743in}}{\pgfqpoint{2.476639in}{1.153416in}}{\pgfqpoint{2.479828in}{1.150226in}}%
\pgfpathcurveto{\pgfqpoint{2.483018in}{1.147036in}}{\pgfqpoint{2.487345in}{1.145244in}}{\pgfqpoint{2.491857in}{1.145244in}}%
\pgfpathlineto{\pgfqpoint{2.491857in}{1.145244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483638in}{1.328674in}}%
\pgfpathcurveto{\pgfqpoint{2.488150in}{1.328674in}}{\pgfqpoint{2.492477in}{1.330466in}}{\pgfqpoint{2.495667in}{1.333656in}}%
\pgfpathcurveto{\pgfqpoint{2.498856in}{1.336846in}}{\pgfqpoint{2.500649in}{1.341173in}}{\pgfqpoint{2.500649in}{1.345684in}}%
\pgfpathcurveto{\pgfqpoint{2.500649in}{1.350196in}}{\pgfqpoint{2.498856in}{1.354523in}}{\pgfqpoint{2.495667in}{1.357713in}}%
\pgfpathcurveto{\pgfqpoint{2.492477in}{1.360903in}}{\pgfqpoint{2.488150in}{1.362695in}}{\pgfqpoint{2.483638in}{1.362695in}}%
\pgfpathcurveto{\pgfqpoint{2.479127in}{1.362695in}}{\pgfqpoint{2.474800in}{1.360903in}}{\pgfqpoint{2.471610in}{1.357713in}}%
\pgfpathcurveto{\pgfqpoint{2.468420in}{1.354523in}}{\pgfqpoint{2.466628in}{1.350196in}}{\pgfqpoint{2.466628in}{1.345684in}}%
\pgfpathcurveto{\pgfqpoint{2.466628in}{1.341173in}}{\pgfqpoint{2.468420in}{1.336846in}}{\pgfqpoint{2.471610in}{1.333656in}}%
\pgfpathcurveto{\pgfqpoint{2.474800in}{1.330466in}}{\pgfqpoint{2.479127in}{1.328674in}}{\pgfqpoint{2.483638in}{1.328674in}}%
\pgfpathlineto{\pgfqpoint{2.483638in}{1.328674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265289in}{1.127881in}}%
\pgfpathcurveto{\pgfqpoint{2.269800in}{1.127881in}}{\pgfqpoint{2.274127in}{1.129673in}}{\pgfqpoint{2.277317in}{1.132863in}}%
\pgfpathcurveto{\pgfqpoint{2.280507in}{1.136053in}}{\pgfqpoint{2.282300in}{1.140380in}}{\pgfqpoint{2.282300in}{1.144891in}}%
\pgfpathcurveto{\pgfqpoint{2.282300in}{1.149403in}}{\pgfqpoint{2.280507in}{1.153730in}}{\pgfqpoint{2.277317in}{1.156919in}}%
\pgfpathcurveto{\pgfqpoint{2.274127in}{1.160109in}}{\pgfqpoint{2.269800in}{1.161902in}}{\pgfqpoint{2.265289in}{1.161902in}}%
\pgfpathcurveto{\pgfqpoint{2.260778in}{1.161902in}}{\pgfqpoint{2.256451in}{1.160109in}}{\pgfqpoint{2.253261in}{1.156919in}}%
\pgfpathcurveto{\pgfqpoint{2.250071in}{1.153730in}}{\pgfqpoint{2.248279in}{1.149403in}}{\pgfqpoint{2.248279in}{1.144891in}}%
\pgfpathcurveto{\pgfqpoint{2.248279in}{1.140380in}}{\pgfqpoint{2.250071in}{1.136053in}}{\pgfqpoint{2.253261in}{1.132863in}}%
\pgfpathcurveto{\pgfqpoint{2.256451in}{1.129673in}}{\pgfqpoint{2.260778in}{1.127881in}}{\pgfqpoint{2.265289in}{1.127881in}}%
\pgfpathlineto{\pgfqpoint{2.265289in}{1.127881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754936in}{1.565116in}}%
\pgfpathcurveto{\pgfqpoint{2.759447in}{1.565116in}}{\pgfqpoint{2.763774in}{1.566908in}}{\pgfqpoint{2.766964in}{1.570098in}}%
\pgfpathcurveto{\pgfqpoint{2.770154in}{1.573288in}}{\pgfqpoint{2.771946in}{1.577615in}}{\pgfqpoint{2.771946in}{1.582126in}}%
\pgfpathcurveto{\pgfqpoint{2.771946in}{1.586638in}}{\pgfqpoint{2.770154in}{1.590965in}}{\pgfqpoint{2.766964in}{1.594155in}}%
\pgfpathcurveto{\pgfqpoint{2.763774in}{1.597344in}}{\pgfqpoint{2.759447in}{1.599137in}}{\pgfqpoint{2.754936in}{1.599137in}}%
\pgfpathcurveto{\pgfqpoint{2.750425in}{1.599137in}}{\pgfqpoint{2.746098in}{1.597344in}}{\pgfqpoint{2.742908in}{1.594155in}}%
\pgfpathcurveto{\pgfqpoint{2.739718in}{1.590965in}}{\pgfqpoint{2.737926in}{1.586638in}}{\pgfqpoint{2.737926in}{1.582126in}}%
\pgfpathcurveto{\pgfqpoint{2.737926in}{1.577615in}}{\pgfqpoint{2.739718in}{1.573288in}}{\pgfqpoint{2.742908in}{1.570098in}}%
\pgfpathcurveto{\pgfqpoint{2.746098in}{1.566908in}}{\pgfqpoint{2.750425in}{1.565116in}}{\pgfqpoint{2.754936in}{1.565116in}}%
\pgfpathlineto{\pgfqpoint{2.754936in}{1.565116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303580in}{1.027952in}}%
\pgfpathcurveto{\pgfqpoint{2.308091in}{1.027952in}}{\pgfqpoint{2.312418in}{1.029744in}}{\pgfqpoint{2.315608in}{1.032934in}}%
\pgfpathcurveto{\pgfqpoint{2.318798in}{1.036124in}}{\pgfqpoint{2.320591in}{1.040451in}}{\pgfqpoint{2.320591in}{1.044963in}}%
\pgfpathcurveto{\pgfqpoint{2.320591in}{1.049474in}}{\pgfqpoint{2.318798in}{1.053801in}}{\pgfqpoint{2.315608in}{1.056991in}}%
\pgfpathcurveto{\pgfqpoint{2.312418in}{1.060181in}}{\pgfqpoint{2.308091in}{1.061973in}}{\pgfqpoint{2.303580in}{1.061973in}}%
\pgfpathcurveto{\pgfqpoint{2.299069in}{1.061973in}}{\pgfqpoint{2.294742in}{1.060181in}}{\pgfqpoint{2.291552in}{1.056991in}}%
\pgfpathcurveto{\pgfqpoint{2.288362in}{1.053801in}}{\pgfqpoint{2.286570in}{1.049474in}}{\pgfqpoint{2.286570in}{1.044963in}}%
\pgfpathcurveto{\pgfqpoint{2.286570in}{1.040451in}}{\pgfqpoint{2.288362in}{1.036124in}}{\pgfqpoint{2.291552in}{1.032934in}}%
\pgfpathcurveto{\pgfqpoint{2.294742in}{1.029744in}}{\pgfqpoint{2.299069in}{1.027952in}}{\pgfqpoint{2.303580in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{2.303580in}{1.027952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611355in}{0.984562in}}%
\pgfpathcurveto{\pgfqpoint{1.615866in}{0.984562in}}{\pgfqpoint{1.620193in}{0.986354in}}{\pgfqpoint{1.623383in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{1.626573in}{0.992734in}}{\pgfqpoint{1.628365in}{0.997061in}}{\pgfqpoint{1.628365in}{1.001572in}}%
\pgfpathcurveto{\pgfqpoint{1.628365in}{1.006083in}}{\pgfqpoint{1.626573in}{1.010410in}}{\pgfqpoint{1.623383in}{1.013600in}}%
\pgfpathcurveto{\pgfqpoint{1.620193in}{1.016790in}}{\pgfqpoint{1.615866in}{1.018583in}}{\pgfqpoint{1.611355in}{1.018583in}}%
\pgfpathcurveto{\pgfqpoint{1.606843in}{1.018583in}}{\pgfqpoint{1.602516in}{1.016790in}}{\pgfqpoint{1.599327in}{1.013600in}}%
\pgfpathcurveto{\pgfqpoint{1.596137in}{1.010410in}}{\pgfqpoint{1.594344in}{1.006083in}}{\pgfqpoint{1.594344in}{1.001572in}}%
\pgfpathcurveto{\pgfqpoint{1.594344in}{0.997061in}}{\pgfqpoint{1.596137in}{0.992734in}}{\pgfqpoint{1.599327in}{0.989544in}}%
\pgfpathcurveto{\pgfqpoint{1.602516in}{0.986354in}}{\pgfqpoint{1.606843in}{0.984562in}}{\pgfqpoint{1.611355in}{0.984562in}}%
\pgfpathlineto{\pgfqpoint{1.611355in}{0.984562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447632in}{1.112651in}}%
\pgfpathcurveto{\pgfqpoint{2.452143in}{1.112651in}}{\pgfqpoint{2.456470in}{1.114443in}}{\pgfqpoint{2.459660in}{1.117633in}}%
\pgfpathcurveto{\pgfqpoint{2.462850in}{1.120823in}}{\pgfqpoint{2.464642in}{1.125150in}}{\pgfqpoint{2.464642in}{1.129661in}}%
\pgfpathcurveto{\pgfqpoint{2.464642in}{1.134173in}}{\pgfqpoint{2.462850in}{1.138500in}}{\pgfqpoint{2.459660in}{1.141690in}}%
\pgfpathcurveto{\pgfqpoint{2.456470in}{1.144880in}}{\pgfqpoint{2.452143in}{1.146672in}}{\pgfqpoint{2.447632in}{1.146672in}}%
\pgfpathcurveto{\pgfqpoint{2.443121in}{1.146672in}}{\pgfqpoint{2.438794in}{1.144880in}}{\pgfqpoint{2.435604in}{1.141690in}}%
\pgfpathcurveto{\pgfqpoint{2.432414in}{1.138500in}}{\pgfqpoint{2.430622in}{1.134173in}}{\pgfqpoint{2.430622in}{1.129661in}}%
\pgfpathcurveto{\pgfqpoint{2.430622in}{1.125150in}}{\pgfqpoint{2.432414in}{1.120823in}}{\pgfqpoint{2.435604in}{1.117633in}}%
\pgfpathcurveto{\pgfqpoint{2.438794in}{1.114443in}}{\pgfqpoint{2.443121in}{1.112651in}}{\pgfqpoint{2.447632in}{1.112651in}}%
\pgfpathlineto{\pgfqpoint{2.447632in}{1.112651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881484in}{0.985566in}}%
\pgfpathcurveto{\pgfqpoint{1.885995in}{0.985566in}}{\pgfqpoint{1.890322in}{0.987358in}}{\pgfqpoint{1.893512in}{0.990548in}}%
\pgfpathcurveto{\pgfqpoint{1.896702in}{0.993738in}}{\pgfqpoint{1.898495in}{0.998065in}}{\pgfqpoint{1.898495in}{1.002576in}}%
\pgfpathcurveto{\pgfqpoint{1.898495in}{1.007088in}}{\pgfqpoint{1.896702in}{1.011415in}}{\pgfqpoint{1.893512in}{1.014604in}}%
\pgfpathcurveto{\pgfqpoint{1.890322in}{1.017794in}}{\pgfqpoint{1.885995in}{1.019587in}}{\pgfqpoint{1.881484in}{1.019587in}}%
\pgfpathcurveto{\pgfqpoint{1.876973in}{1.019587in}}{\pgfqpoint{1.872646in}{1.017794in}}{\pgfqpoint{1.869456in}{1.014604in}}%
\pgfpathcurveto{\pgfqpoint{1.866266in}{1.011415in}}{\pgfqpoint{1.864474in}{1.007088in}}{\pgfqpoint{1.864474in}{1.002576in}}%
\pgfpathcurveto{\pgfqpoint{1.864474in}{0.998065in}}{\pgfqpoint{1.866266in}{0.993738in}}{\pgfqpoint{1.869456in}{0.990548in}}%
\pgfpathcurveto{\pgfqpoint{1.872646in}{0.987358in}}{\pgfqpoint{1.876973in}{0.985566in}}{\pgfqpoint{1.881484in}{0.985566in}}%
\pgfpathlineto{\pgfqpoint{1.881484in}{0.985566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858497in}{1.018144in}}%
\pgfpathcurveto{\pgfqpoint{1.863009in}{1.018144in}}{\pgfqpoint{1.867336in}{1.019937in}}{\pgfqpoint{1.870526in}{1.023127in}}%
\pgfpathcurveto{\pgfqpoint{1.873715in}{1.026316in}}{\pgfqpoint{1.875508in}{1.030644in}}{\pgfqpoint{1.875508in}{1.035155in}}%
\pgfpathcurveto{\pgfqpoint{1.875508in}{1.039666in}}{\pgfqpoint{1.873715in}{1.043993in}}{\pgfqpoint{1.870526in}{1.047183in}}%
\pgfpathcurveto{\pgfqpoint{1.867336in}{1.050373in}}{\pgfqpoint{1.863009in}{1.052165in}}{\pgfqpoint{1.858497in}{1.052165in}}%
\pgfpathcurveto{\pgfqpoint{1.853986in}{1.052165in}}{\pgfqpoint{1.849659in}{1.050373in}}{\pgfqpoint{1.846469in}{1.047183in}}%
\pgfpathcurveto{\pgfqpoint{1.843279in}{1.043993in}}{\pgfqpoint{1.841487in}{1.039666in}}{\pgfqpoint{1.841487in}{1.035155in}}%
\pgfpathcurveto{\pgfqpoint{1.841487in}{1.030644in}}{\pgfqpoint{1.843279in}{1.026316in}}{\pgfqpoint{1.846469in}{1.023127in}}%
\pgfpathcurveto{\pgfqpoint{1.849659in}{1.019937in}}{\pgfqpoint{1.853986in}{1.018144in}}{\pgfqpoint{1.858497in}{1.018144in}}%
\pgfpathlineto{\pgfqpoint{1.858497in}{1.018144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869444in}{1.003832in}}%
\pgfpathcurveto{\pgfqpoint{1.873955in}{1.003832in}}{\pgfqpoint{1.878282in}{1.005624in}}{\pgfqpoint{1.881472in}{1.008814in}}%
\pgfpathcurveto{\pgfqpoint{1.884662in}{1.012004in}}{\pgfqpoint{1.886454in}{1.016331in}}{\pgfqpoint{1.886454in}{1.020842in}}%
\pgfpathcurveto{\pgfqpoint{1.886454in}{1.025353in}}{\pgfqpoint{1.884662in}{1.029680in}}{\pgfqpoint{1.881472in}{1.032870in}}%
\pgfpathcurveto{\pgfqpoint{1.878282in}{1.036060in}}{\pgfqpoint{1.873955in}{1.037853in}}{\pgfqpoint{1.869444in}{1.037853in}}%
\pgfpathcurveto{\pgfqpoint{1.864933in}{1.037853in}}{\pgfqpoint{1.860606in}{1.036060in}}{\pgfqpoint{1.857416in}{1.032870in}}%
\pgfpathcurveto{\pgfqpoint{1.854226in}{1.029680in}}{\pgfqpoint{1.852434in}{1.025353in}}{\pgfqpoint{1.852434in}{1.020842in}}%
\pgfpathcurveto{\pgfqpoint{1.852434in}{1.016331in}}{\pgfqpoint{1.854226in}{1.012004in}}{\pgfqpoint{1.857416in}{1.008814in}}%
\pgfpathcurveto{\pgfqpoint{1.860606in}{1.005624in}}{\pgfqpoint{1.864933in}{1.003832in}}{\pgfqpoint{1.869444in}{1.003832in}}%
\pgfpathlineto{\pgfqpoint{1.869444in}{1.003832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105939in}{1.847353in}}%
\pgfpathcurveto{\pgfqpoint{2.110451in}{1.847353in}}{\pgfqpoint{2.114778in}{1.849145in}}{\pgfqpoint{2.117968in}{1.852335in}}%
\pgfpathcurveto{\pgfqpoint{2.121157in}{1.855525in}}{\pgfqpoint{2.122950in}{1.859852in}}{\pgfqpoint{2.122950in}{1.864363in}}%
\pgfpathcurveto{\pgfqpoint{2.122950in}{1.868874in}}{\pgfqpoint{2.121157in}{1.873202in}}{\pgfqpoint{2.117968in}{1.876391in}}%
\pgfpathcurveto{\pgfqpoint{2.114778in}{1.879581in}}{\pgfqpoint{2.110451in}{1.881374in}}{\pgfqpoint{2.105939in}{1.881374in}}%
\pgfpathcurveto{\pgfqpoint{2.101428in}{1.881374in}}{\pgfqpoint{2.097101in}{1.879581in}}{\pgfqpoint{2.093911in}{1.876391in}}%
\pgfpathcurveto{\pgfqpoint{2.090721in}{1.873202in}}{\pgfqpoint{2.088929in}{1.868874in}}{\pgfqpoint{2.088929in}{1.864363in}}%
\pgfpathcurveto{\pgfqpoint{2.088929in}{1.859852in}}{\pgfqpoint{2.090721in}{1.855525in}}{\pgfqpoint{2.093911in}{1.852335in}}%
\pgfpathcurveto{\pgfqpoint{2.097101in}{1.849145in}}{\pgfqpoint{2.101428in}{1.847353in}}{\pgfqpoint{2.105939in}{1.847353in}}%
\pgfpathlineto{\pgfqpoint{2.105939in}{1.847353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189008in}{1.837302in}}%
\pgfpathcurveto{\pgfqpoint{2.193519in}{1.837302in}}{\pgfqpoint{2.197846in}{1.839095in}}{\pgfqpoint{2.201036in}{1.842285in}}%
\pgfpathcurveto{\pgfqpoint{2.204226in}{1.845474in}}{\pgfqpoint{2.206018in}{1.849801in}}{\pgfqpoint{2.206018in}{1.854313in}}%
\pgfpathcurveto{\pgfqpoint{2.206018in}{1.858824in}}{\pgfqpoint{2.204226in}{1.863151in}}{\pgfqpoint{2.201036in}{1.866341in}}%
\pgfpathcurveto{\pgfqpoint{2.197846in}{1.869531in}}{\pgfqpoint{2.193519in}{1.871323in}}{\pgfqpoint{2.189008in}{1.871323in}}%
\pgfpathcurveto{\pgfqpoint{2.184496in}{1.871323in}}{\pgfqpoint{2.180169in}{1.869531in}}{\pgfqpoint{2.176979in}{1.866341in}}%
\pgfpathcurveto{\pgfqpoint{2.173789in}{1.863151in}}{\pgfqpoint{2.171997in}{1.858824in}}{\pgfqpoint{2.171997in}{1.854313in}}%
\pgfpathcurveto{\pgfqpoint{2.171997in}{1.849801in}}{\pgfqpoint{2.173789in}{1.845474in}}{\pgfqpoint{2.176979in}{1.842285in}}%
\pgfpathcurveto{\pgfqpoint{2.180169in}{1.839095in}}{\pgfqpoint{2.184496in}{1.837302in}}{\pgfqpoint{2.189008in}{1.837302in}}%
\pgfpathlineto{\pgfqpoint{2.189008in}{1.837302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980276in}{1.043608in}}%
\pgfpathcurveto{\pgfqpoint{1.984788in}{1.043608in}}{\pgfqpoint{1.989115in}{1.045400in}}{\pgfqpoint{1.992305in}{1.048590in}}%
\pgfpathcurveto{\pgfqpoint{1.995494in}{1.051780in}}{\pgfqpoint{1.997287in}{1.056107in}}{\pgfqpoint{1.997287in}{1.060618in}}%
\pgfpathcurveto{\pgfqpoint{1.997287in}{1.065129in}}{\pgfqpoint{1.995494in}{1.069456in}}{\pgfqpoint{1.992305in}{1.072646in}}%
\pgfpathcurveto{\pgfqpoint{1.989115in}{1.075836in}}{\pgfqpoint{1.984788in}{1.077628in}}{\pgfqpoint{1.980276in}{1.077628in}}%
\pgfpathcurveto{\pgfqpoint{1.975765in}{1.077628in}}{\pgfqpoint{1.971438in}{1.075836in}}{\pgfqpoint{1.968248in}{1.072646in}}%
\pgfpathcurveto{\pgfqpoint{1.965058in}{1.069456in}}{\pgfqpoint{1.963266in}{1.065129in}}{\pgfqpoint{1.963266in}{1.060618in}}%
\pgfpathcurveto{\pgfqpoint{1.963266in}{1.056107in}}{\pgfqpoint{1.965058in}{1.051780in}}{\pgfqpoint{1.968248in}{1.048590in}}%
\pgfpathcurveto{\pgfqpoint{1.971438in}{1.045400in}}{\pgfqpoint{1.975765in}{1.043608in}}{\pgfqpoint{1.980276in}{1.043608in}}%
\pgfpathlineto{\pgfqpoint{1.980276in}{1.043608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913589in}{1.000771in}}%
\pgfpathcurveto{\pgfqpoint{1.918100in}{1.000771in}}{\pgfqpoint{1.922427in}{1.002563in}}{\pgfqpoint{1.925617in}{1.005753in}}%
\pgfpathcurveto{\pgfqpoint{1.928807in}{1.008943in}}{\pgfqpoint{1.930600in}{1.013270in}}{\pgfqpoint{1.930600in}{1.017781in}}%
\pgfpathcurveto{\pgfqpoint{1.930600in}{1.022292in}}{\pgfqpoint{1.928807in}{1.026619in}}{\pgfqpoint{1.925617in}{1.029809in}}%
\pgfpathcurveto{\pgfqpoint{1.922427in}{1.032999in}}{\pgfqpoint{1.918100in}{1.034791in}}{\pgfqpoint{1.913589in}{1.034791in}}%
\pgfpathcurveto{\pgfqpoint{1.909078in}{1.034791in}}{\pgfqpoint{1.904751in}{1.032999in}}{\pgfqpoint{1.901561in}{1.029809in}}%
\pgfpathcurveto{\pgfqpoint{1.898371in}{1.026619in}}{\pgfqpoint{1.896579in}{1.022292in}}{\pgfqpoint{1.896579in}{1.017781in}}%
\pgfpathcurveto{\pgfqpoint{1.896579in}{1.013270in}}{\pgfqpoint{1.898371in}{1.008943in}}{\pgfqpoint{1.901561in}{1.005753in}}%
\pgfpathcurveto{\pgfqpoint{1.904751in}{1.002563in}}{\pgfqpoint{1.909078in}{1.000771in}}{\pgfqpoint{1.913589in}{1.000771in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.000771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765360in}{1.238168in}}%
\pgfpathcurveto{\pgfqpoint{1.769872in}{1.238168in}}{\pgfqpoint{1.774199in}{1.239960in}}{\pgfqpoint{1.777389in}{1.243150in}}%
\pgfpathcurveto{\pgfqpoint{1.780578in}{1.246340in}}{\pgfqpoint{1.782371in}{1.250667in}}{\pgfqpoint{1.782371in}{1.255178in}}%
\pgfpathcurveto{\pgfqpoint{1.782371in}{1.259689in}}{\pgfqpoint{1.780578in}{1.264016in}}{\pgfqpoint{1.777389in}{1.267206in}}%
\pgfpathcurveto{\pgfqpoint{1.774199in}{1.270396in}}{\pgfqpoint{1.769872in}{1.272188in}}{\pgfqpoint{1.765360in}{1.272188in}}%
\pgfpathcurveto{\pgfqpoint{1.760849in}{1.272188in}}{\pgfqpoint{1.756522in}{1.270396in}}{\pgfqpoint{1.753332in}{1.267206in}}%
\pgfpathcurveto{\pgfqpoint{1.750142in}{1.264016in}}{\pgfqpoint{1.748350in}{1.259689in}}{\pgfqpoint{1.748350in}{1.255178in}}%
\pgfpathcurveto{\pgfqpoint{1.748350in}{1.250667in}}{\pgfqpoint{1.750142in}{1.246340in}}{\pgfqpoint{1.753332in}{1.243150in}}%
\pgfpathcurveto{\pgfqpoint{1.756522in}{1.239960in}}{\pgfqpoint{1.760849in}{1.238168in}}{\pgfqpoint{1.765360in}{1.238168in}}%
\pgfpathlineto{\pgfqpoint{1.765360in}{1.238168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076089in}{1.664514in}}%
\pgfpathcurveto{\pgfqpoint{3.080600in}{1.664514in}}{\pgfqpoint{3.084927in}{1.666307in}}{\pgfqpoint{3.088117in}{1.669496in}}%
\pgfpathcurveto{\pgfqpoint{3.091307in}{1.672686in}}{\pgfqpoint{3.093099in}{1.677013in}}{\pgfqpoint{3.093099in}{1.681525in}}%
\pgfpathcurveto{\pgfqpoint{3.093099in}{1.686036in}}{\pgfqpoint{3.091307in}{1.690363in}}{\pgfqpoint{3.088117in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{3.084927in}{1.696743in}}{\pgfqpoint{3.080600in}{1.698535in}}{\pgfqpoint{3.076089in}{1.698535in}}%
\pgfpathcurveto{\pgfqpoint{3.071577in}{1.698535in}}{\pgfqpoint{3.067250in}{1.696743in}}{\pgfqpoint{3.064060in}{1.693553in}}%
\pgfpathcurveto{\pgfqpoint{3.060871in}{1.690363in}}{\pgfqpoint{3.059078in}{1.686036in}}{\pgfqpoint{3.059078in}{1.681525in}}%
\pgfpathcurveto{\pgfqpoint{3.059078in}{1.677013in}}{\pgfqpoint{3.060871in}{1.672686in}}{\pgfqpoint{3.064060in}{1.669496in}}%
\pgfpathcurveto{\pgfqpoint{3.067250in}{1.666307in}}{\pgfqpoint{3.071577in}{1.664514in}}{\pgfqpoint{3.076089in}{1.664514in}}%
\pgfpathlineto{\pgfqpoint{3.076089in}{1.664514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666413in}{1.755633in}}%
\pgfpathcurveto{\pgfqpoint{2.670924in}{1.755633in}}{\pgfqpoint{2.675251in}{1.757425in}}{\pgfqpoint{2.678441in}{1.760615in}}%
\pgfpathcurveto{\pgfqpoint{2.681631in}{1.763805in}}{\pgfqpoint{2.683423in}{1.768132in}}{\pgfqpoint{2.683423in}{1.772643in}}%
\pgfpathcurveto{\pgfqpoint{2.683423in}{1.777154in}}{\pgfqpoint{2.681631in}{1.781481in}}{\pgfqpoint{2.678441in}{1.784671in}}%
\pgfpathcurveto{\pgfqpoint{2.675251in}{1.787861in}}{\pgfqpoint{2.670924in}{1.789653in}}{\pgfqpoint{2.666413in}{1.789653in}}%
\pgfpathcurveto{\pgfqpoint{2.661902in}{1.789653in}}{\pgfqpoint{2.657575in}{1.787861in}}{\pgfqpoint{2.654385in}{1.784671in}}%
\pgfpathcurveto{\pgfqpoint{2.651195in}{1.781481in}}{\pgfqpoint{2.649403in}{1.777154in}}{\pgfqpoint{2.649403in}{1.772643in}}%
\pgfpathcurveto{\pgfqpoint{2.649403in}{1.768132in}}{\pgfqpoint{2.651195in}{1.763805in}}{\pgfqpoint{2.654385in}{1.760615in}}%
\pgfpathcurveto{\pgfqpoint{2.657575in}{1.757425in}}{\pgfqpoint{2.661902in}{1.755633in}}{\pgfqpoint{2.666413in}{1.755633in}}%
\pgfpathlineto{\pgfqpoint{2.666413in}{1.755633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628898in}{1.901756in}}%
\pgfpathcurveto{\pgfqpoint{1.633409in}{1.901756in}}{\pgfqpoint{1.637736in}{1.903549in}}{\pgfqpoint{1.640926in}{1.906739in}}%
\pgfpathcurveto{\pgfqpoint{1.644116in}{1.909928in}}{\pgfqpoint{1.645908in}{1.914255in}}{\pgfqpoint{1.645908in}{1.918767in}}%
\pgfpathcurveto{\pgfqpoint{1.645908in}{1.923278in}}{\pgfqpoint{1.644116in}{1.927605in}}{\pgfqpoint{1.640926in}{1.930795in}}%
\pgfpathcurveto{\pgfqpoint{1.637736in}{1.933985in}}{\pgfqpoint{1.633409in}{1.935777in}}{\pgfqpoint{1.628898in}{1.935777in}}%
\pgfpathcurveto{\pgfqpoint{1.624387in}{1.935777in}}{\pgfqpoint{1.620060in}{1.933985in}}{\pgfqpoint{1.616870in}{1.930795in}}%
\pgfpathcurveto{\pgfqpoint{1.613680in}{1.927605in}}{\pgfqpoint{1.611888in}{1.923278in}}{\pgfqpoint{1.611888in}{1.918767in}}%
\pgfpathcurveto{\pgfqpoint{1.611888in}{1.914255in}}{\pgfqpoint{1.613680in}{1.909928in}}{\pgfqpoint{1.616870in}{1.906739in}}%
\pgfpathcurveto{\pgfqpoint{1.620060in}{1.903549in}}{\pgfqpoint{1.624387in}{1.901756in}}{\pgfqpoint{1.628898in}{1.901756in}}%
\pgfpathlineto{\pgfqpoint{1.628898in}{1.901756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284476in}{1.853099in}}%
\pgfpathcurveto{\pgfqpoint{2.288987in}{1.853099in}}{\pgfqpoint{2.293314in}{1.854892in}}{\pgfqpoint{2.296504in}{1.858081in}}%
\pgfpathcurveto{\pgfqpoint{2.299694in}{1.861271in}}{\pgfqpoint{2.301486in}{1.865598in}}{\pgfqpoint{2.301486in}{1.870110in}}%
\pgfpathcurveto{\pgfqpoint{2.301486in}{1.874621in}}{\pgfqpoint{2.299694in}{1.878948in}}{\pgfqpoint{2.296504in}{1.882138in}}%
\pgfpathcurveto{\pgfqpoint{2.293314in}{1.885328in}}{\pgfqpoint{2.288987in}{1.887120in}}{\pgfqpoint{2.284476in}{1.887120in}}%
\pgfpathcurveto{\pgfqpoint{2.279965in}{1.887120in}}{\pgfqpoint{2.275638in}{1.885328in}}{\pgfqpoint{2.272448in}{1.882138in}}%
\pgfpathcurveto{\pgfqpoint{2.269258in}{1.878948in}}{\pgfqpoint{2.267466in}{1.874621in}}{\pgfqpoint{2.267466in}{1.870110in}}%
\pgfpathcurveto{\pgfqpoint{2.267466in}{1.865598in}}{\pgfqpoint{2.269258in}{1.861271in}}{\pgfqpoint{2.272448in}{1.858081in}}%
\pgfpathcurveto{\pgfqpoint{2.275638in}{1.854892in}}{\pgfqpoint{2.279965in}{1.853099in}}{\pgfqpoint{2.284476in}{1.853099in}}%
\pgfpathlineto{\pgfqpoint{2.284476in}{1.853099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929202in}{0.985238in}}%
\pgfpathcurveto{\pgfqpoint{1.933714in}{0.985238in}}{\pgfqpoint{1.938041in}{0.987031in}}{\pgfqpoint{1.941231in}{0.990221in}}%
\pgfpathcurveto{\pgfqpoint{1.944420in}{0.993410in}}{\pgfqpoint{1.946213in}{0.997738in}}{\pgfqpoint{1.946213in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{1.946213in}{1.006760in}}{\pgfqpoint{1.944420in}{1.011087in}}{\pgfqpoint{1.941231in}{1.014277in}}%
\pgfpathcurveto{\pgfqpoint{1.938041in}{1.017467in}}{\pgfqpoint{1.933714in}{1.019259in}}{\pgfqpoint{1.929202in}{1.019259in}}%
\pgfpathcurveto{\pgfqpoint{1.924691in}{1.019259in}}{\pgfqpoint{1.920364in}{1.017467in}}{\pgfqpoint{1.917174in}{1.014277in}}%
\pgfpathcurveto{\pgfqpoint{1.913984in}{1.011087in}}{\pgfqpoint{1.912192in}{1.006760in}}{\pgfqpoint{1.912192in}{1.002249in}}%
\pgfpathcurveto{\pgfqpoint{1.912192in}{0.997738in}}{\pgfqpoint{1.913984in}{0.993410in}}{\pgfqpoint{1.917174in}{0.990221in}}%
\pgfpathcurveto{\pgfqpoint{1.920364in}{0.987031in}}{\pgfqpoint{1.924691in}{0.985238in}}{\pgfqpoint{1.929202in}{0.985238in}}%
\pgfpathlineto{\pgfqpoint{1.929202in}{0.985238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646918in}{1.124292in}}%
\pgfpathcurveto{\pgfqpoint{1.651429in}{1.124292in}}{\pgfqpoint{1.655756in}{1.126084in}}{\pgfqpoint{1.658946in}{1.129274in}}%
\pgfpathcurveto{\pgfqpoint{1.662136in}{1.132464in}}{\pgfqpoint{1.663929in}{1.136791in}}{\pgfqpoint{1.663929in}{1.141302in}}%
\pgfpathcurveto{\pgfqpoint{1.663929in}{1.145813in}}{\pgfqpoint{1.662136in}{1.150140in}}{\pgfqpoint{1.658946in}{1.153330in}}%
\pgfpathcurveto{\pgfqpoint{1.655756in}{1.156520in}}{\pgfqpoint{1.651429in}{1.158312in}}{\pgfqpoint{1.646918in}{1.158312in}}%
\pgfpathcurveto{\pgfqpoint{1.642407in}{1.158312in}}{\pgfqpoint{1.638080in}{1.156520in}}{\pgfqpoint{1.634890in}{1.153330in}}%
\pgfpathcurveto{\pgfqpoint{1.631700in}{1.150140in}}{\pgfqpoint{1.629908in}{1.145813in}}{\pgfqpoint{1.629908in}{1.141302in}}%
\pgfpathcurveto{\pgfqpoint{1.629908in}{1.136791in}}{\pgfqpoint{1.631700in}{1.132464in}}{\pgfqpoint{1.634890in}{1.129274in}}%
\pgfpathcurveto{\pgfqpoint{1.638080in}{1.126084in}}{\pgfqpoint{1.642407in}{1.124292in}}{\pgfqpoint{1.646918in}{1.124292in}}%
\pgfpathlineto{\pgfqpoint{1.646918in}{1.124292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899327in}{0.974388in}}%
\pgfpathcurveto{\pgfqpoint{1.903838in}{0.974388in}}{\pgfqpoint{1.908165in}{0.976180in}}{\pgfqpoint{1.911355in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{1.914545in}{0.982560in}}{\pgfqpoint{1.916337in}{0.986887in}}{\pgfqpoint{1.916337in}{0.991398in}}%
\pgfpathcurveto{\pgfqpoint{1.916337in}{0.995909in}}{\pgfqpoint{1.914545in}{1.000236in}}{\pgfqpoint{1.911355in}{1.003426in}}%
\pgfpathcurveto{\pgfqpoint{1.908165in}{1.006616in}}{\pgfqpoint{1.903838in}{1.008409in}}{\pgfqpoint{1.899327in}{1.008409in}}%
\pgfpathcurveto{\pgfqpoint{1.894815in}{1.008409in}}{\pgfqpoint{1.890488in}{1.006616in}}{\pgfqpoint{1.887299in}{1.003426in}}%
\pgfpathcurveto{\pgfqpoint{1.884109in}{1.000236in}}{\pgfqpoint{1.882316in}{0.995909in}}{\pgfqpoint{1.882316in}{0.991398in}}%
\pgfpathcurveto{\pgfqpoint{1.882316in}{0.986887in}}{\pgfqpoint{1.884109in}{0.982560in}}{\pgfqpoint{1.887299in}{0.979370in}}%
\pgfpathcurveto{\pgfqpoint{1.890488in}{0.976180in}}{\pgfqpoint{1.894815in}{0.974388in}}{\pgfqpoint{1.899327in}{0.974388in}}%
\pgfpathlineto{\pgfqpoint{1.899327in}{0.974388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104620in}{1.355175in}}%
\pgfpathcurveto{\pgfqpoint{3.109131in}{1.355175in}}{\pgfqpoint{3.113458in}{1.356968in}}{\pgfqpoint{3.116648in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{3.119838in}{1.363347in}}{\pgfqpoint{3.121631in}{1.367674in}}{\pgfqpoint{3.121631in}{1.372186in}}%
\pgfpathcurveto{\pgfqpoint{3.121631in}{1.376697in}}{\pgfqpoint{3.119838in}{1.381024in}}{\pgfqpoint{3.116648in}{1.384214in}}%
\pgfpathcurveto{\pgfqpoint{3.113458in}{1.387404in}}{\pgfqpoint{3.109131in}{1.389196in}}{\pgfqpoint{3.104620in}{1.389196in}}%
\pgfpathcurveto{\pgfqpoint{3.100109in}{1.389196in}}{\pgfqpoint{3.095782in}{1.387404in}}{\pgfqpoint{3.092592in}{1.384214in}}%
\pgfpathcurveto{\pgfqpoint{3.089402in}{1.381024in}}{\pgfqpoint{3.087610in}{1.376697in}}{\pgfqpoint{3.087610in}{1.372186in}}%
\pgfpathcurveto{\pgfqpoint{3.087610in}{1.367674in}}{\pgfqpoint{3.089402in}{1.363347in}}{\pgfqpoint{3.092592in}{1.360157in}}%
\pgfpathcurveto{\pgfqpoint{3.095782in}{1.356968in}}{\pgfqpoint{3.100109in}{1.355175in}}{\pgfqpoint{3.104620in}{1.355175in}}%
\pgfpathlineto{\pgfqpoint{3.104620in}{1.355175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729733in}{1.016274in}}%
\pgfpathcurveto{\pgfqpoint{1.734245in}{1.016274in}}{\pgfqpoint{1.738572in}{1.018066in}}{\pgfqpoint{1.741762in}{1.021256in}}%
\pgfpathcurveto{\pgfqpoint{1.744952in}{1.024446in}}{\pgfqpoint{1.746744in}{1.028773in}}{\pgfqpoint{1.746744in}{1.033285in}}%
\pgfpathcurveto{\pgfqpoint{1.746744in}{1.037796in}}{\pgfqpoint{1.744952in}{1.042123in}}{\pgfqpoint{1.741762in}{1.045313in}}%
\pgfpathcurveto{\pgfqpoint{1.738572in}{1.048503in}}{\pgfqpoint{1.734245in}{1.050295in}}{\pgfqpoint{1.729733in}{1.050295in}}%
\pgfpathcurveto{\pgfqpoint{1.725222in}{1.050295in}}{\pgfqpoint{1.720895in}{1.048503in}}{\pgfqpoint{1.717705in}{1.045313in}}%
\pgfpathcurveto{\pgfqpoint{1.714515in}{1.042123in}}{\pgfqpoint{1.712723in}{1.037796in}}{\pgfqpoint{1.712723in}{1.033285in}}%
\pgfpathcurveto{\pgfqpoint{1.712723in}{1.028773in}}{\pgfqpoint{1.714515in}{1.024446in}}{\pgfqpoint{1.717705in}{1.021256in}}%
\pgfpathcurveto{\pgfqpoint{1.720895in}{1.018066in}}{\pgfqpoint{1.725222in}{1.016274in}}{\pgfqpoint{1.729733in}{1.016274in}}%
\pgfpathlineto{\pgfqpoint{1.729733in}{1.016274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250816in}{1.540412in}}%
\pgfpathcurveto{\pgfqpoint{2.255327in}{1.540412in}}{\pgfqpoint{2.259654in}{1.542205in}}{\pgfqpoint{2.262844in}{1.545395in}}%
\pgfpathcurveto{\pgfqpoint{2.266034in}{1.548584in}}{\pgfqpoint{2.267827in}{1.552911in}}{\pgfqpoint{2.267827in}{1.557423in}}%
\pgfpathcurveto{\pgfqpoint{2.267827in}{1.561934in}}{\pgfqpoint{2.266034in}{1.566261in}}{\pgfqpoint{2.262844in}{1.569451in}}%
\pgfpathcurveto{\pgfqpoint{2.259654in}{1.572641in}}{\pgfqpoint{2.255327in}{1.574433in}}{\pgfqpoint{2.250816in}{1.574433in}}%
\pgfpathcurveto{\pgfqpoint{2.246305in}{1.574433in}}{\pgfqpoint{2.241978in}{1.572641in}}{\pgfqpoint{2.238788in}{1.569451in}}%
\pgfpathcurveto{\pgfqpoint{2.235598in}{1.566261in}}{\pgfqpoint{2.233806in}{1.561934in}}{\pgfqpoint{2.233806in}{1.557423in}}%
\pgfpathcurveto{\pgfqpoint{2.233806in}{1.552911in}}{\pgfqpoint{2.235598in}{1.548584in}}{\pgfqpoint{2.238788in}{1.545395in}}%
\pgfpathcurveto{\pgfqpoint{2.241978in}{1.542205in}}{\pgfqpoint{2.246305in}{1.540412in}}{\pgfqpoint{2.250816in}{1.540412in}}%
\pgfpathlineto{\pgfqpoint{2.250816in}{1.540412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817080in}{0.840506in}}%
\pgfpathcurveto{\pgfqpoint{1.821592in}{0.840506in}}{\pgfqpoint{1.825919in}{0.842298in}}{\pgfqpoint{1.829108in}{0.845488in}}%
\pgfpathcurveto{\pgfqpoint{1.832298in}{0.848678in}}{\pgfqpoint{1.834091in}{0.853005in}}{\pgfqpoint{1.834091in}{0.857516in}}%
\pgfpathcurveto{\pgfqpoint{1.834091in}{0.862027in}}{\pgfqpoint{1.832298in}{0.866354in}}{\pgfqpoint{1.829108in}{0.869544in}}%
\pgfpathcurveto{\pgfqpoint{1.825919in}{0.872734in}}{\pgfqpoint{1.821592in}{0.874526in}}{\pgfqpoint{1.817080in}{0.874526in}}%
\pgfpathcurveto{\pgfqpoint{1.812569in}{0.874526in}}{\pgfqpoint{1.808242in}{0.872734in}}{\pgfqpoint{1.805052in}{0.869544in}}%
\pgfpathcurveto{\pgfqpoint{1.801862in}{0.866354in}}{\pgfqpoint{1.800070in}{0.862027in}}{\pgfqpoint{1.800070in}{0.857516in}}%
\pgfpathcurveto{\pgfqpoint{1.800070in}{0.853005in}}{\pgfqpoint{1.801862in}{0.848678in}}{\pgfqpoint{1.805052in}{0.845488in}}%
\pgfpathcurveto{\pgfqpoint{1.808242in}{0.842298in}}{\pgfqpoint{1.812569in}{0.840506in}}{\pgfqpoint{1.817080in}{0.840506in}}%
\pgfpathlineto{\pgfqpoint{1.817080in}{0.840506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697610in}{1.088031in}}%
\pgfpathcurveto{\pgfqpoint{2.702121in}{1.088031in}}{\pgfqpoint{2.706448in}{1.089824in}}{\pgfqpoint{2.709638in}{1.093014in}}%
\pgfpathcurveto{\pgfqpoint{2.712828in}{1.096204in}}{\pgfqpoint{2.714620in}{1.100531in}}{\pgfqpoint{2.714620in}{1.105042in}}%
\pgfpathcurveto{\pgfqpoint{2.714620in}{1.109553in}}{\pgfqpoint{2.712828in}{1.113880in}}{\pgfqpoint{2.709638in}{1.117070in}}%
\pgfpathcurveto{\pgfqpoint{2.706448in}{1.120260in}}{\pgfqpoint{2.702121in}{1.122052in}}{\pgfqpoint{2.697610in}{1.122052in}}%
\pgfpathcurveto{\pgfqpoint{2.693099in}{1.122052in}}{\pgfqpoint{2.688772in}{1.120260in}}{\pgfqpoint{2.685582in}{1.117070in}}%
\pgfpathcurveto{\pgfqpoint{2.682392in}{1.113880in}}{\pgfqpoint{2.680599in}{1.109553in}}{\pgfqpoint{2.680599in}{1.105042in}}%
\pgfpathcurveto{\pgfqpoint{2.680599in}{1.100531in}}{\pgfqpoint{2.682392in}{1.096204in}}{\pgfqpoint{2.685582in}{1.093014in}}%
\pgfpathcurveto{\pgfqpoint{2.688772in}{1.089824in}}{\pgfqpoint{2.693099in}{1.088031in}}{\pgfqpoint{2.697610in}{1.088031in}}%
\pgfpathlineto{\pgfqpoint{2.697610in}{1.088031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845718in}{0.910640in}}%
\pgfpathcurveto{\pgfqpoint{1.850229in}{0.910640in}}{\pgfqpoint{1.854556in}{0.912432in}}{\pgfqpoint{1.857746in}{0.915622in}}%
\pgfpathcurveto{\pgfqpoint{1.860936in}{0.918812in}}{\pgfqpoint{1.862728in}{0.923139in}}{\pgfqpoint{1.862728in}{0.927650in}}%
\pgfpathcurveto{\pgfqpoint{1.862728in}{0.932161in}}{\pgfqpoint{1.860936in}{0.936488in}}{\pgfqpoint{1.857746in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{1.854556in}{0.942868in}}{\pgfqpoint{1.850229in}{0.944661in}}{\pgfqpoint{1.845718in}{0.944661in}}%
\pgfpathcurveto{\pgfqpoint{1.841207in}{0.944661in}}{\pgfqpoint{1.836880in}{0.942868in}}{\pgfqpoint{1.833690in}{0.939678in}}%
\pgfpathcurveto{\pgfqpoint{1.830500in}{0.936488in}}{\pgfqpoint{1.828708in}{0.932161in}}{\pgfqpoint{1.828708in}{0.927650in}}%
\pgfpathcurveto{\pgfqpoint{1.828708in}{0.923139in}}{\pgfqpoint{1.830500in}{0.918812in}}{\pgfqpoint{1.833690in}{0.915622in}}%
\pgfpathcurveto{\pgfqpoint{1.836880in}{0.912432in}}{\pgfqpoint{1.841207in}{0.910640in}}{\pgfqpoint{1.845718in}{0.910640in}}%
\pgfpathlineto{\pgfqpoint{1.845718in}{0.910640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773743in}{0.854225in}}%
\pgfpathcurveto{\pgfqpoint{1.778254in}{0.854225in}}{\pgfqpoint{1.782581in}{0.856017in}}{\pgfqpoint{1.785771in}{0.859207in}}%
\pgfpathcurveto{\pgfqpoint{1.788961in}{0.862397in}}{\pgfqpoint{1.790753in}{0.866724in}}{\pgfqpoint{1.790753in}{0.871235in}}%
\pgfpathcurveto{\pgfqpoint{1.790753in}{0.875746in}}{\pgfqpoint{1.788961in}{0.880073in}}{\pgfqpoint{1.785771in}{0.883263in}}%
\pgfpathcurveto{\pgfqpoint{1.782581in}{0.886453in}}{\pgfqpoint{1.778254in}{0.888245in}}{\pgfqpoint{1.773743in}{0.888245in}}%
\pgfpathcurveto{\pgfqpoint{1.769232in}{0.888245in}}{\pgfqpoint{1.764905in}{0.886453in}}{\pgfqpoint{1.761715in}{0.883263in}}%
\pgfpathcurveto{\pgfqpoint{1.758525in}{0.880073in}}{\pgfqpoint{1.756733in}{0.875746in}}{\pgfqpoint{1.756733in}{0.871235in}}%
\pgfpathcurveto{\pgfqpoint{1.756733in}{0.866724in}}{\pgfqpoint{1.758525in}{0.862397in}}{\pgfqpoint{1.761715in}{0.859207in}}%
\pgfpathcurveto{\pgfqpoint{1.764905in}{0.856017in}}{\pgfqpoint{1.769232in}{0.854225in}}{\pgfqpoint{1.773743in}{0.854225in}}%
\pgfpathlineto{\pgfqpoint{1.773743in}{0.854225in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967255in}{1.045200in}}%
\pgfpathcurveto{\pgfqpoint{1.971766in}{1.045200in}}{\pgfqpoint{1.976093in}{1.046992in}}{\pgfqpoint{1.979283in}{1.050182in}}%
\pgfpathcurveto{\pgfqpoint{1.982473in}{1.053372in}}{\pgfqpoint{1.984265in}{1.057699in}}{\pgfqpoint{1.984265in}{1.062210in}}%
\pgfpathcurveto{\pgfqpoint{1.984265in}{1.066721in}}{\pgfqpoint{1.982473in}{1.071048in}}{\pgfqpoint{1.979283in}{1.074238in}}%
\pgfpathcurveto{\pgfqpoint{1.976093in}{1.077428in}}{\pgfqpoint{1.971766in}{1.079221in}}{\pgfqpoint{1.967255in}{1.079221in}}%
\pgfpathcurveto{\pgfqpoint{1.962744in}{1.079221in}}{\pgfqpoint{1.958417in}{1.077428in}}{\pgfqpoint{1.955227in}{1.074238in}}%
\pgfpathcurveto{\pgfqpoint{1.952037in}{1.071048in}}{\pgfqpoint{1.950245in}{1.066721in}}{\pgfqpoint{1.950245in}{1.062210in}}%
\pgfpathcurveto{\pgfqpoint{1.950245in}{1.057699in}}{\pgfqpoint{1.952037in}{1.053372in}}{\pgfqpoint{1.955227in}{1.050182in}}%
\pgfpathcurveto{\pgfqpoint{1.958417in}{1.046992in}}{\pgfqpoint{1.962744in}{1.045200in}}{\pgfqpoint{1.967255in}{1.045200in}}%
\pgfpathlineto{\pgfqpoint{1.967255in}{1.045200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979251in}{1.334204in}}%
\pgfpathcurveto{\pgfqpoint{1.983762in}{1.334204in}}{\pgfqpoint{1.988089in}{1.335996in}}{\pgfqpoint{1.991279in}{1.339186in}}%
\pgfpathcurveto{\pgfqpoint{1.994469in}{1.342376in}}{\pgfqpoint{1.996262in}{1.346703in}}{\pgfqpoint{1.996262in}{1.351214in}}%
\pgfpathcurveto{\pgfqpoint{1.996262in}{1.355725in}}{\pgfqpoint{1.994469in}{1.360052in}}{\pgfqpoint{1.991279in}{1.363242in}}%
\pgfpathcurveto{\pgfqpoint{1.988089in}{1.366432in}}{\pgfqpoint{1.983762in}{1.368225in}}{\pgfqpoint{1.979251in}{1.368225in}}%
\pgfpathcurveto{\pgfqpoint{1.974740in}{1.368225in}}{\pgfqpoint{1.970413in}{1.366432in}}{\pgfqpoint{1.967223in}{1.363242in}}%
\pgfpathcurveto{\pgfqpoint{1.964033in}{1.360052in}}{\pgfqpoint{1.962241in}{1.355725in}}{\pgfqpoint{1.962241in}{1.351214in}}%
\pgfpathcurveto{\pgfqpoint{1.962241in}{1.346703in}}{\pgfqpoint{1.964033in}{1.342376in}}{\pgfqpoint{1.967223in}{1.339186in}}%
\pgfpathcurveto{\pgfqpoint{1.970413in}{1.335996in}}{\pgfqpoint{1.974740in}{1.334204in}}{\pgfqpoint{1.979251in}{1.334204in}}%
\pgfpathlineto{\pgfqpoint{1.979251in}{1.334204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894324in}{0.934921in}}%
\pgfpathcurveto{\pgfqpoint{1.898835in}{0.934921in}}{\pgfqpoint{1.903162in}{0.936713in}}{\pgfqpoint{1.906352in}{0.939903in}}%
\pgfpathcurveto{\pgfqpoint{1.909542in}{0.943093in}}{\pgfqpoint{1.911334in}{0.947420in}}{\pgfqpoint{1.911334in}{0.951931in}}%
\pgfpathcurveto{\pgfqpoint{1.911334in}{0.956442in}}{\pgfqpoint{1.909542in}{0.960769in}}{\pgfqpoint{1.906352in}{0.963959in}}%
\pgfpathcurveto{\pgfqpoint{1.903162in}{0.967149in}}{\pgfqpoint{1.898835in}{0.968941in}}{\pgfqpoint{1.894324in}{0.968941in}}%
\pgfpathcurveto{\pgfqpoint{1.889813in}{0.968941in}}{\pgfqpoint{1.885486in}{0.967149in}}{\pgfqpoint{1.882296in}{0.963959in}}%
\pgfpathcurveto{\pgfqpoint{1.879106in}{0.960769in}}{\pgfqpoint{1.877313in}{0.956442in}}{\pgfqpoint{1.877313in}{0.951931in}}%
\pgfpathcurveto{\pgfqpoint{1.877313in}{0.947420in}}{\pgfqpoint{1.879106in}{0.943093in}}{\pgfqpoint{1.882296in}{0.939903in}}%
\pgfpathcurveto{\pgfqpoint{1.885486in}{0.936713in}}{\pgfqpoint{1.889813in}{0.934921in}}{\pgfqpoint{1.894324in}{0.934921in}}%
\pgfpathlineto{\pgfqpoint{1.894324in}{0.934921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693499in}{1.049701in}}%
\pgfpathcurveto{\pgfqpoint{1.698010in}{1.049701in}}{\pgfqpoint{1.702337in}{1.051494in}}{\pgfqpoint{1.705527in}{1.054683in}}%
\pgfpathcurveto{\pgfqpoint{1.708717in}{1.057873in}}{\pgfqpoint{1.710509in}{1.062200in}}{\pgfqpoint{1.710509in}{1.066712in}}%
\pgfpathcurveto{\pgfqpoint{1.710509in}{1.071223in}}{\pgfqpoint{1.708717in}{1.075550in}}{\pgfqpoint{1.705527in}{1.078740in}}%
\pgfpathcurveto{\pgfqpoint{1.702337in}{1.081930in}}{\pgfqpoint{1.698010in}{1.083722in}}{\pgfqpoint{1.693499in}{1.083722in}}%
\pgfpathcurveto{\pgfqpoint{1.688988in}{1.083722in}}{\pgfqpoint{1.684661in}{1.081930in}}{\pgfqpoint{1.681471in}{1.078740in}}%
\pgfpathcurveto{\pgfqpoint{1.678281in}{1.075550in}}{\pgfqpoint{1.676489in}{1.071223in}}{\pgfqpoint{1.676489in}{1.066712in}}%
\pgfpathcurveto{\pgfqpoint{1.676489in}{1.062200in}}{\pgfqpoint{1.678281in}{1.057873in}}{\pgfqpoint{1.681471in}{1.054683in}}%
\pgfpathcurveto{\pgfqpoint{1.684661in}{1.051494in}}{\pgfqpoint{1.688988in}{1.049701in}}{\pgfqpoint{1.693499in}{1.049701in}}%
\pgfpathlineto{\pgfqpoint{1.693499in}{1.049701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694715in}{1.307754in}}%
\pgfpathcurveto{\pgfqpoint{1.699226in}{1.307754in}}{\pgfqpoint{1.703554in}{1.309547in}}{\pgfqpoint{1.706743in}{1.312737in}}%
\pgfpathcurveto{\pgfqpoint{1.709933in}{1.315927in}}{\pgfqpoint{1.711726in}{1.320254in}}{\pgfqpoint{1.711726in}{1.324765in}}%
\pgfpathcurveto{\pgfqpoint{1.711726in}{1.329276in}}{\pgfqpoint{1.709933in}{1.333603in}}{\pgfqpoint{1.706743in}{1.336793in}}%
\pgfpathcurveto{\pgfqpoint{1.703554in}{1.339983in}}{\pgfqpoint{1.699226in}{1.341775in}}{\pgfqpoint{1.694715in}{1.341775in}}%
\pgfpathcurveto{\pgfqpoint{1.690204in}{1.341775in}}{\pgfqpoint{1.685877in}{1.339983in}}{\pgfqpoint{1.682687in}{1.336793in}}%
\pgfpathcurveto{\pgfqpoint{1.679497in}{1.333603in}}{\pgfqpoint{1.677705in}{1.329276in}}{\pgfqpoint{1.677705in}{1.324765in}}%
\pgfpathcurveto{\pgfqpoint{1.677705in}{1.320254in}}{\pgfqpoint{1.679497in}{1.315927in}}{\pgfqpoint{1.682687in}{1.312737in}}%
\pgfpathcurveto{\pgfqpoint{1.685877in}{1.309547in}}{\pgfqpoint{1.690204in}{1.307754in}}{\pgfqpoint{1.694715in}{1.307754in}}%
\pgfpathlineto{\pgfqpoint{1.694715in}{1.307754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117606in}{1.590744in}}%
\pgfpathcurveto{\pgfqpoint{2.122117in}{1.590744in}}{\pgfqpoint{2.126444in}{1.592536in}}{\pgfqpoint{2.129634in}{1.595726in}}%
\pgfpathcurveto{\pgfqpoint{2.132824in}{1.598916in}}{\pgfqpoint{2.134617in}{1.603243in}}{\pgfqpoint{2.134617in}{1.607754in}}%
\pgfpathcurveto{\pgfqpoint{2.134617in}{1.612265in}}{\pgfqpoint{2.132824in}{1.616592in}}{\pgfqpoint{2.129634in}{1.619782in}}%
\pgfpathcurveto{\pgfqpoint{2.126444in}{1.622972in}}{\pgfqpoint{2.122117in}{1.624764in}}{\pgfqpoint{2.117606in}{1.624764in}}%
\pgfpathcurveto{\pgfqpoint{2.113095in}{1.624764in}}{\pgfqpoint{2.108768in}{1.622972in}}{\pgfqpoint{2.105578in}{1.619782in}}%
\pgfpathcurveto{\pgfqpoint{2.102388in}{1.616592in}}{\pgfqpoint{2.100596in}{1.612265in}}{\pgfqpoint{2.100596in}{1.607754in}}%
\pgfpathcurveto{\pgfqpoint{2.100596in}{1.603243in}}{\pgfqpoint{2.102388in}{1.598916in}}{\pgfqpoint{2.105578in}{1.595726in}}%
\pgfpathcurveto{\pgfqpoint{2.108768in}{1.592536in}}{\pgfqpoint{2.113095in}{1.590744in}}{\pgfqpoint{2.117606in}{1.590744in}}%
\pgfpathlineto{\pgfqpoint{2.117606in}{1.590744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.861054,0.362916,0.290628}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749785in}{0.846615in}}%
\pgfpathcurveto{\pgfqpoint{1.754296in}{0.846615in}}{\pgfqpoint{1.758623in}{0.848407in}}{\pgfqpoint{1.761813in}{0.851597in}}%
\pgfpathcurveto{\pgfqpoint{1.765003in}{0.854787in}}{\pgfqpoint{1.766795in}{0.859114in}}{\pgfqpoint{1.766795in}{0.863625in}}%
\pgfpathcurveto{\pgfqpoint{1.766795in}{0.868136in}}{\pgfqpoint{1.765003in}{0.872463in}}{\pgfqpoint{1.761813in}{0.875653in}}%
\pgfpathcurveto{\pgfqpoint{1.758623in}{0.878843in}}{\pgfqpoint{1.754296in}{0.880635in}}{\pgfqpoint{1.749785in}{0.880635in}}%
\pgfpathcurveto{\pgfqpoint{1.745274in}{0.880635in}}{\pgfqpoint{1.740947in}{0.878843in}}{\pgfqpoint{1.737757in}{0.875653in}}%
\pgfpathcurveto{\pgfqpoint{1.734567in}{0.872463in}}{\pgfqpoint{1.732774in}{0.868136in}}{\pgfqpoint{1.732774in}{0.863625in}}%
\pgfpathcurveto{\pgfqpoint{1.732774in}{0.859114in}}{\pgfqpoint{1.734567in}{0.854787in}}{\pgfqpoint{1.737757in}{0.851597in}}%
\pgfpathcurveto{\pgfqpoint{1.740947in}{0.848407in}}{\pgfqpoint{1.745274in}{0.846615in}}{\pgfqpoint{1.749785in}{0.846615in}}%
\pgfpathlineto{\pgfqpoint{1.749785in}{0.846615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975478in}{0.925076in}}%
\pgfpathcurveto{\pgfqpoint{1.979989in}{0.925076in}}{\pgfqpoint{1.984316in}{0.926868in}}{\pgfqpoint{1.987506in}{0.930058in}}%
\pgfpathcurveto{\pgfqpoint{1.990696in}{0.933248in}}{\pgfqpoint{1.992488in}{0.937575in}}{\pgfqpoint{1.992488in}{0.942086in}}%
\pgfpathcurveto{\pgfqpoint{1.992488in}{0.946598in}}{\pgfqpoint{1.990696in}{0.950925in}}{\pgfqpoint{1.987506in}{0.954114in}}%
\pgfpathcurveto{\pgfqpoint{1.984316in}{0.957304in}}{\pgfqpoint{1.979989in}{0.959097in}}{\pgfqpoint{1.975478in}{0.959097in}}%
\pgfpathcurveto{\pgfqpoint{1.970967in}{0.959097in}}{\pgfqpoint{1.966640in}{0.957304in}}{\pgfqpoint{1.963450in}{0.954114in}}%
\pgfpathcurveto{\pgfqpoint{1.960260in}{0.950925in}}{\pgfqpoint{1.958467in}{0.946598in}}{\pgfqpoint{1.958467in}{0.942086in}}%
\pgfpathcurveto{\pgfqpoint{1.958467in}{0.937575in}}{\pgfqpoint{1.960260in}{0.933248in}}{\pgfqpoint{1.963450in}{0.930058in}}%
\pgfpathcurveto{\pgfqpoint{1.966640in}{0.926868in}}{\pgfqpoint{1.970967in}{0.925076in}}{\pgfqpoint{1.975478in}{0.925076in}}%
\pgfpathlineto{\pgfqpoint{1.975478in}{0.925076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086278in}{0.996478in}}%
\pgfpathcurveto{\pgfqpoint{2.090789in}{0.996478in}}{\pgfqpoint{2.095116in}{0.998270in}}{\pgfqpoint{2.098306in}{1.001460in}}%
\pgfpathcurveto{\pgfqpoint{2.101496in}{1.004650in}}{\pgfqpoint{2.103288in}{1.008977in}}{\pgfqpoint{2.103288in}{1.013488in}}%
\pgfpathcurveto{\pgfqpoint{2.103288in}{1.017999in}}{\pgfqpoint{2.101496in}{1.022327in}}{\pgfqpoint{2.098306in}{1.025516in}}%
\pgfpathcurveto{\pgfqpoint{2.095116in}{1.028706in}}{\pgfqpoint{2.090789in}{1.030499in}}{\pgfqpoint{2.086278in}{1.030499in}}%
\pgfpathcurveto{\pgfqpoint{2.081767in}{1.030499in}}{\pgfqpoint{2.077439in}{1.028706in}}{\pgfqpoint{2.074250in}{1.025516in}}%
\pgfpathcurveto{\pgfqpoint{2.071060in}{1.022327in}}{\pgfqpoint{2.069267in}{1.017999in}}{\pgfqpoint{2.069267in}{1.013488in}}%
\pgfpathcurveto{\pgfqpoint{2.069267in}{1.008977in}}{\pgfqpoint{2.071060in}{1.004650in}}{\pgfqpoint{2.074250in}{1.001460in}}%
\pgfpathcurveto{\pgfqpoint{2.077439in}{0.998270in}}{\pgfqpoint{2.081767in}{0.996478in}}{\pgfqpoint{2.086278in}{0.996478in}}%
\pgfpathlineto{\pgfqpoint{2.086278in}{0.996478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013870in}{1.109971in}}%
\pgfpathcurveto{\pgfqpoint{2.018381in}{1.109971in}}{\pgfqpoint{2.022708in}{1.111763in}}{\pgfqpoint{2.025898in}{1.114953in}}%
\pgfpathcurveto{\pgfqpoint{2.029088in}{1.118143in}}{\pgfqpoint{2.030881in}{1.122470in}}{\pgfqpoint{2.030881in}{1.126982in}}%
\pgfpathcurveto{\pgfqpoint{2.030881in}{1.131493in}}{\pgfqpoint{2.029088in}{1.135820in}}{\pgfqpoint{2.025898in}{1.139010in}}%
\pgfpathcurveto{\pgfqpoint{2.022708in}{1.142200in}}{\pgfqpoint{2.018381in}{1.143992in}}{\pgfqpoint{2.013870in}{1.143992in}}%
\pgfpathcurveto{\pgfqpoint{2.009359in}{1.143992in}}{\pgfqpoint{2.005032in}{1.142200in}}{\pgfqpoint{2.001842in}{1.139010in}}%
\pgfpathcurveto{\pgfqpoint{1.998652in}{1.135820in}}{\pgfqpoint{1.996860in}{1.131493in}}{\pgfqpoint{1.996860in}{1.126982in}}%
\pgfpathcurveto{\pgfqpoint{1.996860in}{1.122470in}}{\pgfqpoint{1.998652in}{1.118143in}}{\pgfqpoint{2.001842in}{1.114953in}}%
\pgfpathcurveto{\pgfqpoint{2.005032in}{1.111763in}}{\pgfqpoint{2.009359in}{1.109971in}}{\pgfqpoint{2.013870in}{1.109971in}}%
\pgfpathlineto{\pgfqpoint{2.013870in}{1.109971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362832in}{1.072791in}}%
\pgfpathcurveto{\pgfqpoint{2.367343in}{1.072791in}}{\pgfqpoint{2.371670in}{1.074583in}}{\pgfqpoint{2.374860in}{1.077773in}}%
\pgfpathcurveto{\pgfqpoint{2.378050in}{1.080963in}}{\pgfqpoint{2.379843in}{1.085290in}}{\pgfqpoint{2.379843in}{1.089801in}}%
\pgfpathcurveto{\pgfqpoint{2.379843in}{1.094313in}}{\pgfqpoint{2.378050in}{1.098640in}}{\pgfqpoint{2.374860in}{1.101829in}}%
\pgfpathcurveto{\pgfqpoint{2.371670in}{1.105019in}}{\pgfqpoint{2.367343in}{1.106812in}}{\pgfqpoint{2.362832in}{1.106812in}}%
\pgfpathcurveto{\pgfqpoint{2.358321in}{1.106812in}}{\pgfqpoint{2.353994in}{1.105019in}}{\pgfqpoint{2.350804in}{1.101829in}}%
\pgfpathcurveto{\pgfqpoint{2.347614in}{1.098640in}}{\pgfqpoint{2.345822in}{1.094313in}}{\pgfqpoint{2.345822in}{1.089801in}}%
\pgfpathcurveto{\pgfqpoint{2.345822in}{1.085290in}}{\pgfqpoint{2.347614in}{1.080963in}}{\pgfqpoint{2.350804in}{1.077773in}}%
\pgfpathcurveto{\pgfqpoint{2.353994in}{1.074583in}}{\pgfqpoint{2.358321in}{1.072791in}}{\pgfqpoint{2.362832in}{1.072791in}}%
\pgfpathlineto{\pgfqpoint{2.362832in}{1.072791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060748in}{1.182689in}}%
\pgfpathcurveto{\pgfqpoint{2.065259in}{1.182689in}}{\pgfqpoint{2.069586in}{1.184481in}}{\pgfqpoint{2.072776in}{1.187671in}}%
\pgfpathcurveto{\pgfqpoint{2.075966in}{1.190861in}}{\pgfqpoint{2.077758in}{1.195188in}}{\pgfqpoint{2.077758in}{1.199699in}}%
\pgfpathcurveto{\pgfqpoint{2.077758in}{1.204210in}}{\pgfqpoint{2.075966in}{1.208537in}}{\pgfqpoint{2.072776in}{1.211727in}}%
\pgfpathcurveto{\pgfqpoint{2.069586in}{1.214917in}}{\pgfqpoint{2.065259in}{1.216709in}}{\pgfqpoint{2.060748in}{1.216709in}}%
\pgfpathcurveto{\pgfqpoint{2.056237in}{1.216709in}}{\pgfqpoint{2.051910in}{1.214917in}}{\pgfqpoint{2.048720in}{1.211727in}}%
\pgfpathcurveto{\pgfqpoint{2.045530in}{1.208537in}}{\pgfqpoint{2.043738in}{1.204210in}}{\pgfqpoint{2.043738in}{1.199699in}}%
\pgfpathcurveto{\pgfqpoint{2.043738in}{1.195188in}}{\pgfqpoint{2.045530in}{1.190861in}}{\pgfqpoint{2.048720in}{1.187671in}}%
\pgfpathcurveto{\pgfqpoint{2.051910in}{1.184481in}}{\pgfqpoint{2.056237in}{1.182689in}}{\pgfqpoint{2.060748in}{1.182689in}}%
\pgfpathlineto{\pgfqpoint{2.060748in}{1.182689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382304in}{1.389690in}}%
\pgfpathcurveto{\pgfqpoint{3.386815in}{1.389690in}}{\pgfqpoint{3.391142in}{1.391483in}}{\pgfqpoint{3.394332in}{1.394673in}}%
\pgfpathcurveto{\pgfqpoint{3.397522in}{1.397863in}}{\pgfqpoint{3.399314in}{1.402190in}}{\pgfqpoint{3.399314in}{1.406701in}}%
\pgfpathcurveto{\pgfqpoint{3.399314in}{1.411212in}}{\pgfqpoint{3.397522in}{1.415539in}}{\pgfqpoint{3.394332in}{1.418729in}}%
\pgfpathcurveto{\pgfqpoint{3.391142in}{1.421919in}}{\pgfqpoint{3.386815in}{1.423711in}}{\pgfqpoint{3.382304in}{1.423711in}}%
\pgfpathcurveto{\pgfqpoint{3.377793in}{1.423711in}}{\pgfqpoint{3.373465in}{1.421919in}}{\pgfqpoint{3.370276in}{1.418729in}}%
\pgfpathcurveto{\pgfqpoint{3.367086in}{1.415539in}}{\pgfqpoint{3.365293in}{1.411212in}}{\pgfqpoint{3.365293in}{1.406701in}}%
\pgfpathcurveto{\pgfqpoint{3.365293in}{1.402190in}}{\pgfqpoint{3.367086in}{1.397863in}}{\pgfqpoint{3.370276in}{1.394673in}}%
\pgfpathcurveto{\pgfqpoint{3.373465in}{1.391483in}}{\pgfqpoint{3.377793in}{1.389690in}}{\pgfqpoint{3.382304in}{1.389690in}}%
\pgfpathlineto{\pgfqpoint{3.382304in}{1.389690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977028in}{0.973926in}}%
\pgfpathcurveto{\pgfqpoint{1.981539in}{0.973926in}}{\pgfqpoint{1.985866in}{0.975718in}}{\pgfqpoint{1.989056in}{0.978908in}}%
\pgfpathcurveto{\pgfqpoint{1.992246in}{0.982098in}}{\pgfqpoint{1.994038in}{0.986425in}}{\pgfqpoint{1.994038in}{0.990937in}}%
\pgfpathcurveto{\pgfqpoint{1.994038in}{0.995448in}}{\pgfqpoint{1.992246in}{0.999775in}}{\pgfqpoint{1.989056in}{1.002965in}}%
\pgfpathcurveto{\pgfqpoint{1.985866in}{1.006155in}}{\pgfqpoint{1.981539in}{1.007947in}}{\pgfqpoint{1.977028in}{1.007947in}}%
\pgfpathcurveto{\pgfqpoint{1.972517in}{1.007947in}}{\pgfqpoint{1.968189in}{1.006155in}}{\pgfqpoint{1.965000in}{1.002965in}}%
\pgfpathcurveto{\pgfqpoint{1.961810in}{0.999775in}}{\pgfqpoint{1.960017in}{0.995448in}}{\pgfqpoint{1.960017in}{0.990937in}}%
\pgfpathcurveto{\pgfqpoint{1.960017in}{0.986425in}}{\pgfqpoint{1.961810in}{0.982098in}}{\pgfqpoint{1.965000in}{0.978908in}}%
\pgfpathcurveto{\pgfqpoint{1.968189in}{0.975718in}}{\pgfqpoint{1.972517in}{0.973926in}}{\pgfqpoint{1.977028in}{0.973926in}}%
\pgfpathlineto{\pgfqpoint{1.977028in}{0.973926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094685in}{1.466479in}}%
\pgfpathcurveto{\pgfqpoint{2.099196in}{1.466479in}}{\pgfqpoint{2.103523in}{1.468271in}}{\pgfqpoint{2.106713in}{1.471461in}}%
\pgfpathcurveto{\pgfqpoint{2.109903in}{1.474651in}}{\pgfqpoint{2.111695in}{1.478978in}}{\pgfqpoint{2.111695in}{1.483489in}}%
\pgfpathcurveto{\pgfqpoint{2.111695in}{1.488000in}}{\pgfqpoint{2.109903in}{1.492327in}}{\pgfqpoint{2.106713in}{1.495517in}}%
\pgfpathcurveto{\pgfqpoint{2.103523in}{1.498707in}}{\pgfqpoint{2.099196in}{1.500500in}}{\pgfqpoint{2.094685in}{1.500500in}}%
\pgfpathcurveto{\pgfqpoint{2.090173in}{1.500500in}}{\pgfqpoint{2.085846in}{1.498707in}}{\pgfqpoint{2.082657in}{1.495517in}}%
\pgfpathcurveto{\pgfqpoint{2.079467in}{1.492327in}}{\pgfqpoint{2.077674in}{1.488000in}}{\pgfqpoint{2.077674in}{1.483489in}}%
\pgfpathcurveto{\pgfqpoint{2.077674in}{1.478978in}}{\pgfqpoint{2.079467in}{1.474651in}}{\pgfqpoint{2.082657in}{1.471461in}}%
\pgfpathcurveto{\pgfqpoint{2.085846in}{1.468271in}}{\pgfqpoint{2.090173in}{1.466479in}}{\pgfqpoint{2.094685in}{1.466479in}}%
\pgfpathlineto{\pgfqpoint{2.094685in}{1.466479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217809in}{1.809900in}}%
\pgfpathcurveto{\pgfqpoint{2.222321in}{1.809900in}}{\pgfqpoint{2.226648in}{1.811692in}}{\pgfqpoint{2.229838in}{1.814882in}}%
\pgfpathcurveto{\pgfqpoint{2.233027in}{1.818072in}}{\pgfqpoint{2.234820in}{1.822399in}}{\pgfqpoint{2.234820in}{1.826910in}}%
\pgfpathcurveto{\pgfqpoint{2.234820in}{1.831422in}}{\pgfqpoint{2.233027in}{1.835749in}}{\pgfqpoint{2.229838in}{1.838939in}}%
\pgfpathcurveto{\pgfqpoint{2.226648in}{1.842128in}}{\pgfqpoint{2.222321in}{1.843921in}}{\pgfqpoint{2.217809in}{1.843921in}}%
\pgfpathcurveto{\pgfqpoint{2.213298in}{1.843921in}}{\pgfqpoint{2.208971in}{1.842128in}}{\pgfqpoint{2.205781in}{1.838939in}}%
\pgfpathcurveto{\pgfqpoint{2.202591in}{1.835749in}}{\pgfqpoint{2.200799in}{1.831422in}}{\pgfqpoint{2.200799in}{1.826910in}}%
\pgfpathcurveto{\pgfqpoint{2.200799in}{1.822399in}}{\pgfqpoint{2.202591in}{1.818072in}}{\pgfqpoint{2.205781in}{1.814882in}}%
\pgfpathcurveto{\pgfqpoint{2.208971in}{1.811692in}}{\pgfqpoint{2.213298in}{1.809900in}}{\pgfqpoint{2.217809in}{1.809900in}}%
\pgfpathlineto{\pgfqpoint{2.217809in}{1.809900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537801in}{1.301748in}}%
\pgfpathcurveto{\pgfqpoint{1.542312in}{1.301748in}}{\pgfqpoint{1.546639in}{1.303540in}}{\pgfqpoint{1.549829in}{1.306730in}}%
\pgfpathcurveto{\pgfqpoint{1.553019in}{1.309920in}}{\pgfqpoint{1.554811in}{1.314247in}}{\pgfqpoint{1.554811in}{1.318758in}}%
\pgfpathcurveto{\pgfqpoint{1.554811in}{1.323269in}}{\pgfqpoint{1.553019in}{1.327596in}}{\pgfqpoint{1.549829in}{1.330786in}}%
\pgfpathcurveto{\pgfqpoint{1.546639in}{1.333976in}}{\pgfqpoint{1.542312in}{1.335768in}}{\pgfqpoint{1.537801in}{1.335768in}}%
\pgfpathcurveto{\pgfqpoint{1.533290in}{1.335768in}}{\pgfqpoint{1.528962in}{1.333976in}}{\pgfqpoint{1.525773in}{1.330786in}}%
\pgfpathcurveto{\pgfqpoint{1.522583in}{1.327596in}}{\pgfqpoint{1.520790in}{1.323269in}}{\pgfqpoint{1.520790in}{1.318758in}}%
\pgfpathcurveto{\pgfqpoint{1.520790in}{1.314247in}}{\pgfqpoint{1.522583in}{1.309920in}}{\pgfqpoint{1.525773in}{1.306730in}}%
\pgfpathcurveto{\pgfqpoint{1.528962in}{1.303540in}}{\pgfqpoint{1.533290in}{1.301748in}}{\pgfqpoint{1.537801in}{1.301748in}}%
\pgfpathlineto{\pgfqpoint{1.537801in}{1.301748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109763in}{1.088265in}}%
\pgfpathcurveto{\pgfqpoint{2.114275in}{1.088265in}}{\pgfqpoint{2.118602in}{1.090057in}}{\pgfqpoint{2.121791in}{1.093247in}}%
\pgfpathcurveto{\pgfqpoint{2.124981in}{1.096437in}}{\pgfqpoint{2.126774in}{1.100764in}}{\pgfqpoint{2.126774in}{1.105275in}}%
\pgfpathcurveto{\pgfqpoint{2.126774in}{1.109786in}}{\pgfqpoint{2.124981in}{1.114113in}}{\pgfqpoint{2.121791in}{1.117303in}}%
\pgfpathcurveto{\pgfqpoint{2.118602in}{1.120493in}}{\pgfqpoint{2.114275in}{1.122285in}}{\pgfqpoint{2.109763in}{1.122285in}}%
\pgfpathcurveto{\pgfqpoint{2.105252in}{1.122285in}}{\pgfqpoint{2.100925in}{1.120493in}}{\pgfqpoint{2.097735in}{1.117303in}}%
\pgfpathcurveto{\pgfqpoint{2.094545in}{1.114113in}}{\pgfqpoint{2.092753in}{1.109786in}}{\pgfqpoint{2.092753in}{1.105275in}}%
\pgfpathcurveto{\pgfqpoint{2.092753in}{1.100764in}}{\pgfqpoint{2.094545in}{1.096437in}}{\pgfqpoint{2.097735in}{1.093247in}}%
\pgfpathcurveto{\pgfqpoint{2.100925in}{1.090057in}}{\pgfqpoint{2.105252in}{1.088265in}}{\pgfqpoint{2.109763in}{1.088265in}}%
\pgfpathlineto{\pgfqpoint{2.109763in}{1.088265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659912in}{0.854685in}}%
\pgfpathcurveto{\pgfqpoint{1.664423in}{0.854685in}}{\pgfqpoint{1.668750in}{0.856478in}}{\pgfqpoint{1.671940in}{0.859667in}}%
\pgfpathcurveto{\pgfqpoint{1.675130in}{0.862857in}}{\pgfqpoint{1.676922in}{0.867184in}}{\pgfqpoint{1.676922in}{0.871696in}}%
\pgfpathcurveto{\pgfqpoint{1.676922in}{0.876207in}}{\pgfqpoint{1.675130in}{0.880534in}}{\pgfqpoint{1.671940in}{0.883724in}}%
\pgfpathcurveto{\pgfqpoint{1.668750in}{0.886914in}}{\pgfqpoint{1.664423in}{0.888706in}}{\pgfqpoint{1.659912in}{0.888706in}}%
\pgfpathcurveto{\pgfqpoint{1.655400in}{0.888706in}}{\pgfqpoint{1.651073in}{0.886914in}}{\pgfqpoint{1.647884in}{0.883724in}}%
\pgfpathcurveto{\pgfqpoint{1.644694in}{0.880534in}}{\pgfqpoint{1.642901in}{0.876207in}}{\pgfqpoint{1.642901in}{0.871696in}}%
\pgfpathcurveto{\pgfqpoint{1.642901in}{0.867184in}}{\pgfqpoint{1.644694in}{0.862857in}}{\pgfqpoint{1.647884in}{0.859667in}}%
\pgfpathcurveto{\pgfqpoint{1.651073in}{0.856478in}}{\pgfqpoint{1.655400in}{0.854685in}}{\pgfqpoint{1.659912in}{0.854685in}}%
\pgfpathlineto{\pgfqpoint{1.659912in}{0.854685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704500in}{0.941690in}}%
\pgfpathcurveto{\pgfqpoint{1.709011in}{0.941690in}}{\pgfqpoint{1.713338in}{0.943482in}}{\pgfqpoint{1.716528in}{0.946672in}}%
\pgfpathcurveto{\pgfqpoint{1.719718in}{0.949862in}}{\pgfqpoint{1.721510in}{0.954189in}}{\pgfqpoint{1.721510in}{0.958700in}}%
\pgfpathcurveto{\pgfqpoint{1.721510in}{0.963212in}}{\pgfqpoint{1.719718in}{0.967539in}}{\pgfqpoint{1.716528in}{0.970728in}}%
\pgfpathcurveto{\pgfqpoint{1.713338in}{0.973918in}}{\pgfqpoint{1.709011in}{0.975711in}}{\pgfqpoint{1.704500in}{0.975711in}}%
\pgfpathcurveto{\pgfqpoint{1.699989in}{0.975711in}}{\pgfqpoint{1.695662in}{0.973918in}}{\pgfqpoint{1.692472in}{0.970728in}}%
\pgfpathcurveto{\pgfqpoint{1.689282in}{0.967539in}}{\pgfqpoint{1.687490in}{0.963212in}}{\pgfqpoint{1.687490in}{0.958700in}}%
\pgfpathcurveto{\pgfqpoint{1.687490in}{0.954189in}}{\pgfqpoint{1.689282in}{0.949862in}}{\pgfqpoint{1.692472in}{0.946672in}}%
\pgfpathcurveto{\pgfqpoint{1.695662in}{0.943482in}}{\pgfqpoint{1.699989in}{0.941690in}}{\pgfqpoint{1.704500in}{0.941690in}}%
\pgfpathlineto{\pgfqpoint{1.704500in}{0.941690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486034in}{1.137616in}}%
\pgfpathcurveto{\pgfqpoint{2.490545in}{1.137616in}}{\pgfqpoint{2.494872in}{1.139408in}}{\pgfqpoint{2.498062in}{1.142598in}}%
\pgfpathcurveto{\pgfqpoint{2.501252in}{1.145788in}}{\pgfqpoint{2.503044in}{1.150115in}}{\pgfqpoint{2.503044in}{1.154626in}}%
\pgfpathcurveto{\pgfqpoint{2.503044in}{1.159138in}}{\pgfqpoint{2.501252in}{1.163465in}}{\pgfqpoint{2.498062in}{1.166655in}}%
\pgfpathcurveto{\pgfqpoint{2.494872in}{1.169845in}}{\pgfqpoint{2.490545in}{1.171637in}}{\pgfqpoint{2.486034in}{1.171637in}}%
\pgfpathcurveto{\pgfqpoint{2.481522in}{1.171637in}}{\pgfqpoint{2.477195in}{1.169845in}}{\pgfqpoint{2.474005in}{1.166655in}}%
\pgfpathcurveto{\pgfqpoint{2.470816in}{1.163465in}}{\pgfqpoint{2.469023in}{1.159138in}}{\pgfqpoint{2.469023in}{1.154626in}}%
\pgfpathcurveto{\pgfqpoint{2.469023in}{1.150115in}}{\pgfqpoint{2.470816in}{1.145788in}}{\pgfqpoint{2.474005in}{1.142598in}}%
\pgfpathcurveto{\pgfqpoint{2.477195in}{1.139408in}}{\pgfqpoint{2.481522in}{1.137616in}}{\pgfqpoint{2.486034in}{1.137616in}}%
\pgfpathlineto{\pgfqpoint{2.486034in}{1.137616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102720in}{1.024000in}}%
\pgfpathcurveto{\pgfqpoint{2.107232in}{1.024000in}}{\pgfqpoint{2.111559in}{1.025792in}}{\pgfqpoint{2.114749in}{1.028982in}}%
\pgfpathcurveto{\pgfqpoint{2.117938in}{1.032172in}}{\pgfqpoint{2.119731in}{1.036499in}}{\pgfqpoint{2.119731in}{1.041010in}}%
\pgfpathcurveto{\pgfqpoint{2.119731in}{1.045522in}}{\pgfqpoint{2.117938in}{1.049849in}}{\pgfqpoint{2.114749in}{1.053038in}}%
\pgfpathcurveto{\pgfqpoint{2.111559in}{1.056228in}}{\pgfqpoint{2.107232in}{1.058021in}}{\pgfqpoint{2.102720in}{1.058021in}}%
\pgfpathcurveto{\pgfqpoint{2.098209in}{1.058021in}}{\pgfqpoint{2.093882in}{1.056228in}}{\pgfqpoint{2.090692in}{1.053038in}}%
\pgfpathcurveto{\pgfqpoint{2.087502in}{1.049849in}}{\pgfqpoint{2.085710in}{1.045522in}}{\pgfqpoint{2.085710in}{1.041010in}}%
\pgfpathcurveto{\pgfqpoint{2.085710in}{1.036499in}}{\pgfqpoint{2.087502in}{1.032172in}}{\pgfqpoint{2.090692in}{1.028982in}}%
\pgfpathcurveto{\pgfqpoint{2.093882in}{1.025792in}}{\pgfqpoint{2.098209in}{1.024000in}}{\pgfqpoint{2.102720in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{2.102720in}{1.024000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985416in}{0.941031in}}%
\pgfpathcurveto{\pgfqpoint{1.989927in}{0.941031in}}{\pgfqpoint{1.994254in}{0.942824in}}{\pgfqpoint{1.997444in}{0.946013in}}%
\pgfpathcurveto{\pgfqpoint{2.000634in}{0.949203in}}{\pgfqpoint{2.002426in}{0.953530in}}{\pgfqpoint{2.002426in}{0.958042in}}%
\pgfpathcurveto{\pgfqpoint{2.002426in}{0.962553in}}{\pgfqpoint{2.000634in}{0.966880in}}{\pgfqpoint{1.997444in}{0.970070in}}%
\pgfpathcurveto{\pgfqpoint{1.994254in}{0.973260in}}{\pgfqpoint{1.989927in}{0.975052in}}{\pgfqpoint{1.985416in}{0.975052in}}%
\pgfpathcurveto{\pgfqpoint{1.980905in}{0.975052in}}{\pgfqpoint{1.976578in}{0.973260in}}{\pgfqpoint{1.973388in}{0.970070in}}%
\pgfpathcurveto{\pgfqpoint{1.970198in}{0.966880in}}{\pgfqpoint{1.968406in}{0.962553in}}{\pgfqpoint{1.968406in}{0.958042in}}%
\pgfpathcurveto{\pgfqpoint{1.968406in}{0.953530in}}{\pgfqpoint{1.970198in}{0.949203in}}{\pgfqpoint{1.973388in}{0.946013in}}%
\pgfpathcurveto{\pgfqpoint{1.976578in}{0.942824in}}{\pgfqpoint{1.980905in}{0.941031in}}{\pgfqpoint{1.985416in}{0.941031in}}%
\pgfpathlineto{\pgfqpoint{1.985416in}{0.941031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198262in}{1.092454in}}%
\pgfpathcurveto{\pgfqpoint{2.202774in}{1.092454in}}{\pgfqpoint{2.207101in}{1.094246in}}{\pgfqpoint{2.210291in}{1.097436in}}%
\pgfpathcurveto{\pgfqpoint{2.213480in}{1.100626in}}{\pgfqpoint{2.215273in}{1.104953in}}{\pgfqpoint{2.215273in}{1.109464in}}%
\pgfpathcurveto{\pgfqpoint{2.215273in}{1.113975in}}{\pgfqpoint{2.213480in}{1.118302in}}{\pgfqpoint{2.210291in}{1.121492in}}%
\pgfpathcurveto{\pgfqpoint{2.207101in}{1.124682in}}{\pgfqpoint{2.202774in}{1.126474in}}{\pgfqpoint{2.198262in}{1.126474in}}%
\pgfpathcurveto{\pgfqpoint{2.193751in}{1.126474in}}{\pgfqpoint{2.189424in}{1.124682in}}{\pgfqpoint{2.186234in}{1.121492in}}%
\pgfpathcurveto{\pgfqpoint{2.183044in}{1.118302in}}{\pgfqpoint{2.181252in}{1.113975in}}{\pgfqpoint{2.181252in}{1.109464in}}%
\pgfpathcurveto{\pgfqpoint{2.181252in}{1.104953in}}{\pgfqpoint{2.183044in}{1.100626in}}{\pgfqpoint{2.186234in}{1.097436in}}%
\pgfpathcurveto{\pgfqpoint{2.189424in}{1.094246in}}{\pgfqpoint{2.193751in}{1.092454in}}{\pgfqpoint{2.198262in}{1.092454in}}%
\pgfpathlineto{\pgfqpoint{2.198262in}{1.092454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780334in}{1.352604in}}%
\pgfpathcurveto{\pgfqpoint{2.784845in}{1.352604in}}{\pgfqpoint{2.789172in}{1.354396in}}{\pgfqpoint{2.792362in}{1.357586in}}%
\pgfpathcurveto{\pgfqpoint{2.795552in}{1.360776in}}{\pgfqpoint{2.797344in}{1.365103in}}{\pgfqpoint{2.797344in}{1.369614in}}%
\pgfpathcurveto{\pgfqpoint{2.797344in}{1.374125in}}{\pgfqpoint{2.795552in}{1.378452in}}{\pgfqpoint{2.792362in}{1.381642in}}%
\pgfpathcurveto{\pgfqpoint{2.789172in}{1.384832in}}{\pgfqpoint{2.784845in}{1.386624in}}{\pgfqpoint{2.780334in}{1.386624in}}%
\pgfpathcurveto{\pgfqpoint{2.775823in}{1.386624in}}{\pgfqpoint{2.771496in}{1.384832in}}{\pgfqpoint{2.768306in}{1.381642in}}%
\pgfpathcurveto{\pgfqpoint{2.765116in}{1.378452in}}{\pgfqpoint{2.763324in}{1.374125in}}{\pgfqpoint{2.763324in}{1.369614in}}%
\pgfpathcurveto{\pgfqpoint{2.763324in}{1.365103in}}{\pgfqpoint{2.765116in}{1.360776in}}{\pgfqpoint{2.768306in}{1.357586in}}%
\pgfpathcurveto{\pgfqpoint{2.771496in}{1.354396in}}{\pgfqpoint{2.775823in}{1.352604in}}{\pgfqpoint{2.780334in}{1.352604in}}%
\pgfpathlineto{\pgfqpoint{2.780334in}{1.352604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264493in}{1.450594in}}%
\pgfpathcurveto{\pgfqpoint{2.269004in}{1.450594in}}{\pgfqpoint{2.273331in}{1.452387in}}{\pgfqpoint{2.276521in}{1.455577in}}%
\pgfpathcurveto{\pgfqpoint{2.279711in}{1.458766in}}{\pgfqpoint{2.281503in}{1.463093in}}{\pgfqpoint{2.281503in}{1.467605in}}%
\pgfpathcurveto{\pgfqpoint{2.281503in}{1.472116in}}{\pgfqpoint{2.279711in}{1.476443in}}{\pgfqpoint{2.276521in}{1.479633in}}%
\pgfpathcurveto{\pgfqpoint{2.273331in}{1.482823in}}{\pgfqpoint{2.269004in}{1.484615in}}{\pgfqpoint{2.264493in}{1.484615in}}%
\pgfpathcurveto{\pgfqpoint{2.259982in}{1.484615in}}{\pgfqpoint{2.255655in}{1.482823in}}{\pgfqpoint{2.252465in}{1.479633in}}%
\pgfpathcurveto{\pgfqpoint{2.249275in}{1.476443in}}{\pgfqpoint{2.247483in}{1.472116in}}{\pgfqpoint{2.247483in}{1.467605in}}%
\pgfpathcurveto{\pgfqpoint{2.247483in}{1.463093in}}{\pgfqpoint{2.249275in}{1.458766in}}{\pgfqpoint{2.252465in}{1.455577in}}%
\pgfpathcurveto{\pgfqpoint{2.255655in}{1.452387in}}{\pgfqpoint{2.259982in}{1.450594in}}{\pgfqpoint{2.264493in}{1.450594in}}%
\pgfpathlineto{\pgfqpoint{2.264493in}{1.450594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743951in}{1.337020in}}%
\pgfpathcurveto{\pgfqpoint{2.748463in}{1.337020in}}{\pgfqpoint{2.752790in}{1.338812in}}{\pgfqpoint{2.755980in}{1.342002in}}%
\pgfpathcurveto{\pgfqpoint{2.759169in}{1.345192in}}{\pgfqpoint{2.760962in}{1.349519in}}{\pgfqpoint{2.760962in}{1.354030in}}%
\pgfpathcurveto{\pgfqpoint{2.760962in}{1.358541in}}{\pgfqpoint{2.759169in}{1.362869in}}{\pgfqpoint{2.755980in}{1.366058in}}%
\pgfpathcurveto{\pgfqpoint{2.752790in}{1.369248in}}{\pgfqpoint{2.748463in}{1.371041in}}{\pgfqpoint{2.743951in}{1.371041in}}%
\pgfpathcurveto{\pgfqpoint{2.739440in}{1.371041in}}{\pgfqpoint{2.735113in}{1.369248in}}{\pgfqpoint{2.731923in}{1.366058in}}%
\pgfpathcurveto{\pgfqpoint{2.728733in}{1.362869in}}{\pgfqpoint{2.726941in}{1.358541in}}{\pgfqpoint{2.726941in}{1.354030in}}%
\pgfpathcurveto{\pgfqpoint{2.726941in}{1.349519in}}{\pgfqpoint{2.728733in}{1.345192in}}{\pgfqpoint{2.731923in}{1.342002in}}%
\pgfpathcurveto{\pgfqpoint{2.735113in}{1.338812in}}{\pgfqpoint{2.739440in}{1.337020in}}{\pgfqpoint{2.743951in}{1.337020in}}%
\pgfpathlineto{\pgfqpoint{2.743951in}{1.337020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959869in}{0.963227in}}%
\pgfpathcurveto{\pgfqpoint{1.964380in}{0.963227in}}{\pgfqpoint{1.968708in}{0.965019in}}{\pgfqpoint{1.971897in}{0.968209in}}%
\pgfpathcurveto{\pgfqpoint{1.975087in}{0.971399in}}{\pgfqpoint{1.976880in}{0.975726in}}{\pgfqpoint{1.976880in}{0.980237in}}%
\pgfpathcurveto{\pgfqpoint{1.976880in}{0.984749in}}{\pgfqpoint{1.975087in}{0.989076in}}{\pgfqpoint{1.971897in}{0.992266in}}%
\pgfpathcurveto{\pgfqpoint{1.968708in}{0.995456in}}{\pgfqpoint{1.964380in}{0.997248in}}{\pgfqpoint{1.959869in}{0.997248in}}%
\pgfpathcurveto{\pgfqpoint{1.955358in}{0.997248in}}{\pgfqpoint{1.951031in}{0.995456in}}{\pgfqpoint{1.947841in}{0.992266in}}%
\pgfpathcurveto{\pgfqpoint{1.944651in}{0.989076in}}{\pgfqpoint{1.942859in}{0.984749in}}{\pgfqpoint{1.942859in}{0.980237in}}%
\pgfpathcurveto{\pgfqpoint{1.942859in}{0.975726in}}{\pgfqpoint{1.944651in}{0.971399in}}{\pgfqpoint{1.947841in}{0.968209in}}%
\pgfpathcurveto{\pgfqpoint{1.951031in}{0.965019in}}{\pgfqpoint{1.955358in}{0.963227in}}{\pgfqpoint{1.959869in}{0.963227in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{0.963227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.372675in}{1.268175in}}%
\pgfpathcurveto{\pgfqpoint{3.377187in}{1.268175in}}{\pgfqpoint{3.381514in}{1.269967in}}{\pgfqpoint{3.384703in}{1.273157in}}%
\pgfpathcurveto{\pgfqpoint{3.387893in}{1.276347in}}{\pgfqpoint{3.389686in}{1.280674in}}{\pgfqpoint{3.389686in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{3.389686in}{1.289696in}}{\pgfqpoint{3.387893in}{1.294023in}}{\pgfqpoint{3.384703in}{1.297213in}}%
\pgfpathcurveto{\pgfqpoint{3.381514in}{1.300403in}}{\pgfqpoint{3.377187in}{1.302195in}}{\pgfqpoint{3.372675in}{1.302195in}}%
\pgfpathcurveto{\pgfqpoint{3.368164in}{1.302195in}}{\pgfqpoint{3.363837in}{1.300403in}}{\pgfqpoint{3.360647in}{1.297213in}}%
\pgfpathcurveto{\pgfqpoint{3.357457in}{1.294023in}}{\pgfqpoint{3.355665in}{1.289696in}}{\pgfqpoint{3.355665in}{1.285185in}}%
\pgfpathcurveto{\pgfqpoint{3.355665in}{1.280674in}}{\pgfqpoint{3.357457in}{1.276347in}}{\pgfqpoint{3.360647in}{1.273157in}}%
\pgfpathcurveto{\pgfqpoint{3.363837in}{1.269967in}}{\pgfqpoint{3.368164in}{1.268175in}}{\pgfqpoint{3.372675in}{1.268175in}}%
\pgfpathlineto{\pgfqpoint{3.372675in}{1.268175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.217687in}{1.134997in}}%
\pgfpathcurveto{\pgfqpoint{2.222198in}{1.134997in}}{\pgfqpoint{2.226525in}{1.136789in}}{\pgfqpoint{2.229715in}{1.139979in}}%
\pgfpathcurveto{\pgfqpoint{2.232905in}{1.143169in}}{\pgfqpoint{2.234697in}{1.147496in}}{\pgfqpoint{2.234697in}{1.152007in}}%
\pgfpathcurveto{\pgfqpoint{2.234697in}{1.156519in}}{\pgfqpoint{2.232905in}{1.160846in}}{\pgfqpoint{2.229715in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{2.226525in}{1.167225in}}{\pgfqpoint{2.222198in}{1.169018in}}{\pgfqpoint{2.217687in}{1.169018in}}%
\pgfpathcurveto{\pgfqpoint{2.213176in}{1.169018in}}{\pgfqpoint{2.208849in}{1.167225in}}{\pgfqpoint{2.205659in}{1.164035in}}%
\pgfpathcurveto{\pgfqpoint{2.202469in}{1.160846in}}{\pgfqpoint{2.200677in}{1.156519in}}{\pgfqpoint{2.200677in}{1.152007in}}%
\pgfpathcurveto{\pgfqpoint{2.200677in}{1.147496in}}{\pgfqpoint{2.202469in}{1.143169in}}{\pgfqpoint{2.205659in}{1.139979in}}%
\pgfpathcurveto{\pgfqpoint{2.208849in}{1.136789in}}{\pgfqpoint{2.213176in}{1.134997in}}{\pgfqpoint{2.217687in}{1.134997in}}%
\pgfpathlineto{\pgfqpoint{2.217687in}{1.134997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.124808in}{1.150103in}}%
\pgfpathcurveto{\pgfqpoint{2.129319in}{1.150103in}}{\pgfqpoint{2.133646in}{1.151896in}}{\pgfqpoint{2.136836in}{1.155086in}}%
\pgfpathcurveto{\pgfqpoint{2.140026in}{1.158276in}}{\pgfqpoint{2.141818in}{1.162603in}}{\pgfqpoint{2.141818in}{1.167114in}}%
\pgfpathcurveto{\pgfqpoint{2.141818in}{1.171625in}}{\pgfqpoint{2.140026in}{1.175952in}}{\pgfqpoint{2.136836in}{1.179142in}}%
\pgfpathcurveto{\pgfqpoint{2.133646in}{1.182332in}}{\pgfqpoint{2.129319in}{1.184124in}}{\pgfqpoint{2.124808in}{1.184124in}}%
\pgfpathcurveto{\pgfqpoint{2.120296in}{1.184124in}}{\pgfqpoint{2.115969in}{1.182332in}}{\pgfqpoint{2.112779in}{1.179142in}}%
\pgfpathcurveto{\pgfqpoint{2.109590in}{1.175952in}}{\pgfqpoint{2.107797in}{1.171625in}}{\pgfqpoint{2.107797in}{1.167114in}}%
\pgfpathcurveto{\pgfqpoint{2.107797in}{1.162603in}}{\pgfqpoint{2.109590in}{1.158276in}}{\pgfqpoint{2.112779in}{1.155086in}}%
\pgfpathcurveto{\pgfqpoint{2.115969in}{1.151896in}}{\pgfqpoint{2.120296in}{1.150103in}}{\pgfqpoint{2.124808in}{1.150103in}}%
\pgfpathlineto{\pgfqpoint{2.124808in}{1.150103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659044in}{1.225518in}}%
\pgfpathcurveto{\pgfqpoint{2.663555in}{1.225518in}}{\pgfqpoint{2.667882in}{1.227310in}}{\pgfqpoint{2.671072in}{1.230500in}}%
\pgfpathcurveto{\pgfqpoint{2.674262in}{1.233690in}}{\pgfqpoint{2.676054in}{1.238017in}}{\pgfqpoint{2.676054in}{1.242528in}}%
\pgfpathcurveto{\pgfqpoint{2.676054in}{1.247039in}}{\pgfqpoint{2.674262in}{1.251366in}}{\pgfqpoint{2.671072in}{1.254556in}}%
\pgfpathcurveto{\pgfqpoint{2.667882in}{1.257746in}}{\pgfqpoint{2.663555in}{1.259538in}}{\pgfqpoint{2.659044in}{1.259538in}}%
\pgfpathcurveto{\pgfqpoint{2.654533in}{1.259538in}}{\pgfqpoint{2.650206in}{1.257746in}}{\pgfqpoint{2.647016in}{1.254556in}}%
\pgfpathcurveto{\pgfqpoint{2.643826in}{1.251366in}}{\pgfqpoint{2.642033in}{1.247039in}}{\pgfqpoint{2.642033in}{1.242528in}}%
\pgfpathcurveto{\pgfqpoint{2.642033in}{1.238017in}}{\pgfqpoint{2.643826in}{1.233690in}}{\pgfqpoint{2.647016in}{1.230500in}}%
\pgfpathcurveto{\pgfqpoint{2.650206in}{1.227310in}}{\pgfqpoint{2.654533in}{1.225518in}}{\pgfqpoint{2.659044in}{1.225518in}}%
\pgfpathlineto{\pgfqpoint{2.659044in}{1.225518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335893in}{1.006733in}}%
\pgfpathcurveto{\pgfqpoint{2.340404in}{1.006733in}}{\pgfqpoint{2.344731in}{1.008525in}}{\pgfqpoint{2.347921in}{1.011715in}}%
\pgfpathcurveto{\pgfqpoint{2.351111in}{1.014905in}}{\pgfqpoint{2.352903in}{1.019232in}}{\pgfqpoint{2.352903in}{1.023743in}}%
\pgfpathcurveto{\pgfqpoint{2.352903in}{1.028254in}}{\pgfqpoint{2.351111in}{1.032581in}}{\pgfqpoint{2.347921in}{1.035771in}}%
\pgfpathcurveto{\pgfqpoint{2.344731in}{1.038961in}}{\pgfqpoint{2.340404in}{1.040753in}}{\pgfqpoint{2.335893in}{1.040753in}}%
\pgfpathcurveto{\pgfqpoint{2.331381in}{1.040753in}}{\pgfqpoint{2.327054in}{1.038961in}}{\pgfqpoint{2.323864in}{1.035771in}}%
\pgfpathcurveto{\pgfqpoint{2.320675in}{1.032581in}}{\pgfqpoint{2.318882in}{1.028254in}}{\pgfqpoint{2.318882in}{1.023743in}}%
\pgfpathcurveto{\pgfqpoint{2.318882in}{1.019232in}}{\pgfqpoint{2.320675in}{1.014905in}}{\pgfqpoint{2.323864in}{1.011715in}}%
\pgfpathcurveto{\pgfqpoint{2.327054in}{1.008525in}}{\pgfqpoint{2.331381in}{1.006733in}}{\pgfqpoint{2.335893in}{1.006733in}}%
\pgfpathlineto{\pgfqpoint{2.335893in}{1.006733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408810in}{0.999350in}}%
\pgfpathcurveto{\pgfqpoint{2.413321in}{0.999350in}}{\pgfqpoint{2.417648in}{1.001143in}}{\pgfqpoint{2.420838in}{1.004333in}}%
\pgfpathcurveto{\pgfqpoint{2.424028in}{1.007523in}}{\pgfqpoint{2.425820in}{1.011850in}}{\pgfqpoint{2.425820in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{2.425820in}{1.020872in}}{\pgfqpoint{2.424028in}{1.025199in}}{\pgfqpoint{2.420838in}{1.028389in}}%
\pgfpathcurveto{\pgfqpoint{2.417648in}{1.031579in}}{\pgfqpoint{2.413321in}{1.033371in}}{\pgfqpoint{2.408810in}{1.033371in}}%
\pgfpathcurveto{\pgfqpoint{2.404299in}{1.033371in}}{\pgfqpoint{2.399972in}{1.031579in}}{\pgfqpoint{2.396782in}{1.028389in}}%
\pgfpathcurveto{\pgfqpoint{2.393592in}{1.025199in}}{\pgfqpoint{2.391800in}{1.020872in}}{\pgfqpoint{2.391800in}{1.016361in}}%
\pgfpathcurveto{\pgfqpoint{2.391800in}{1.011850in}}{\pgfqpoint{2.393592in}{1.007523in}}{\pgfqpoint{2.396782in}{1.004333in}}%
\pgfpathcurveto{\pgfqpoint{2.399972in}{1.001143in}}{\pgfqpoint{2.404299in}{0.999350in}}{\pgfqpoint{2.408810in}{0.999350in}}%
\pgfpathlineto{\pgfqpoint{2.408810in}{0.999350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930488in}{1.076048in}}%
\pgfpathcurveto{\pgfqpoint{1.934999in}{1.076048in}}{\pgfqpoint{1.939326in}{1.077840in}}{\pgfqpoint{1.942516in}{1.081030in}}%
\pgfpathcurveto{\pgfqpoint{1.945706in}{1.084220in}}{\pgfqpoint{1.947499in}{1.088547in}}{\pgfqpoint{1.947499in}{1.093058in}}%
\pgfpathcurveto{\pgfqpoint{1.947499in}{1.097570in}}{\pgfqpoint{1.945706in}{1.101897in}}{\pgfqpoint{1.942516in}{1.105087in}}%
\pgfpathcurveto{\pgfqpoint{1.939326in}{1.108276in}}{\pgfqpoint{1.934999in}{1.110069in}}{\pgfqpoint{1.930488in}{1.110069in}}%
\pgfpathcurveto{\pgfqpoint{1.925977in}{1.110069in}}{\pgfqpoint{1.921650in}{1.108276in}}{\pgfqpoint{1.918460in}{1.105087in}}%
\pgfpathcurveto{\pgfqpoint{1.915270in}{1.101897in}}{\pgfqpoint{1.913478in}{1.097570in}}{\pgfqpoint{1.913478in}{1.093058in}}%
\pgfpathcurveto{\pgfqpoint{1.913478in}{1.088547in}}{\pgfqpoint{1.915270in}{1.084220in}}{\pgfqpoint{1.918460in}{1.081030in}}%
\pgfpathcurveto{\pgfqpoint{1.921650in}{1.077840in}}{\pgfqpoint{1.925977in}{1.076048in}}{\pgfqpoint{1.930488in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.930488in}{1.076048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585270in}{1.046553in}}%
\pgfpathcurveto{\pgfqpoint{1.589782in}{1.046553in}}{\pgfqpoint{1.594109in}{1.048346in}}{\pgfqpoint{1.597299in}{1.051536in}}%
\pgfpathcurveto{\pgfqpoint{1.600488in}{1.054726in}}{\pgfqpoint{1.602281in}{1.059053in}}{\pgfqpoint{1.602281in}{1.063564in}}%
\pgfpathcurveto{\pgfqpoint{1.602281in}{1.068075in}}{\pgfqpoint{1.600488in}{1.072402in}}{\pgfqpoint{1.597299in}{1.075592in}}%
\pgfpathcurveto{\pgfqpoint{1.594109in}{1.078782in}}{\pgfqpoint{1.589782in}{1.080574in}}{\pgfqpoint{1.585270in}{1.080574in}}%
\pgfpathcurveto{\pgfqpoint{1.580759in}{1.080574in}}{\pgfqpoint{1.576432in}{1.078782in}}{\pgfqpoint{1.573242in}{1.075592in}}%
\pgfpathcurveto{\pgfqpoint{1.570052in}{1.072402in}}{\pgfqpoint{1.568260in}{1.068075in}}{\pgfqpoint{1.568260in}{1.063564in}}%
\pgfpathcurveto{\pgfqpoint{1.568260in}{1.059053in}}{\pgfqpoint{1.570052in}{1.054726in}}{\pgfqpoint{1.573242in}{1.051536in}}%
\pgfpathcurveto{\pgfqpoint{1.576432in}{1.048346in}}{\pgfqpoint{1.580759in}{1.046553in}}{\pgfqpoint{1.585270in}{1.046553in}}%
\pgfpathlineto{\pgfqpoint{1.585270in}{1.046553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775219in}{0.849885in}}%
\pgfpathcurveto{\pgfqpoint{1.779730in}{0.849885in}}{\pgfqpoint{1.784058in}{0.851677in}}{\pgfqpoint{1.787247in}{0.854867in}}%
\pgfpathcurveto{\pgfqpoint{1.790437in}{0.858057in}}{\pgfqpoint{1.792230in}{0.862384in}}{\pgfqpoint{1.792230in}{0.866895in}}%
\pgfpathcurveto{\pgfqpoint{1.792230in}{0.871406in}}{\pgfqpoint{1.790437in}{0.875733in}}{\pgfqpoint{1.787247in}{0.878923in}}%
\pgfpathcurveto{\pgfqpoint{1.784058in}{0.882113in}}{\pgfqpoint{1.779730in}{0.883905in}}{\pgfqpoint{1.775219in}{0.883905in}}%
\pgfpathcurveto{\pgfqpoint{1.770708in}{0.883905in}}{\pgfqpoint{1.766381in}{0.882113in}}{\pgfqpoint{1.763191in}{0.878923in}}%
\pgfpathcurveto{\pgfqpoint{1.760001in}{0.875733in}}{\pgfqpoint{1.758209in}{0.871406in}}{\pgfqpoint{1.758209in}{0.866895in}}%
\pgfpathcurveto{\pgfqpoint{1.758209in}{0.862384in}}{\pgfqpoint{1.760001in}{0.858057in}}{\pgfqpoint{1.763191in}{0.854867in}}%
\pgfpathcurveto{\pgfqpoint{1.766381in}{0.851677in}}{\pgfqpoint{1.770708in}{0.849885in}}{\pgfqpoint{1.775219in}{0.849885in}}%
\pgfpathlineto{\pgfqpoint{1.775219in}{0.849885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626328in}{0.984305in}}%
\pgfpathcurveto{\pgfqpoint{1.630839in}{0.984305in}}{\pgfqpoint{1.635166in}{0.986098in}}{\pgfqpoint{1.638356in}{0.989287in}}%
\pgfpathcurveto{\pgfqpoint{1.641546in}{0.992477in}}{\pgfqpoint{1.643338in}{0.996804in}}{\pgfqpoint{1.643338in}{1.001316in}}%
\pgfpathcurveto{\pgfqpoint{1.643338in}{1.005827in}}{\pgfqpoint{1.641546in}{1.010154in}}{\pgfqpoint{1.638356in}{1.013344in}}%
\pgfpathcurveto{\pgfqpoint{1.635166in}{1.016534in}}{\pgfqpoint{1.630839in}{1.018326in}}{\pgfqpoint{1.626328in}{1.018326in}}%
\pgfpathcurveto{\pgfqpoint{1.621817in}{1.018326in}}{\pgfqpoint{1.617490in}{1.016534in}}{\pgfqpoint{1.614300in}{1.013344in}}%
\pgfpathcurveto{\pgfqpoint{1.611110in}{1.010154in}}{\pgfqpoint{1.609317in}{1.005827in}}{\pgfqpoint{1.609317in}{1.001316in}}%
\pgfpathcurveto{\pgfqpoint{1.609317in}{0.996804in}}{\pgfqpoint{1.611110in}{0.992477in}}{\pgfqpoint{1.614300in}{0.989287in}}%
\pgfpathcurveto{\pgfqpoint{1.617490in}{0.986098in}}{\pgfqpoint{1.621817in}{0.984305in}}{\pgfqpoint{1.626328in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{1.626328in}{0.984305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162672in}{1.033745in}}%
\pgfpathcurveto{\pgfqpoint{2.167184in}{1.033745in}}{\pgfqpoint{2.171511in}{1.035537in}}{\pgfqpoint{2.174700in}{1.038727in}}%
\pgfpathcurveto{\pgfqpoint{2.177890in}{1.041917in}}{\pgfqpoint{2.179683in}{1.046244in}}{\pgfqpoint{2.179683in}{1.050755in}}%
\pgfpathcurveto{\pgfqpoint{2.179683in}{1.055266in}}{\pgfqpoint{2.177890in}{1.059593in}}{\pgfqpoint{2.174700in}{1.062783in}}%
\pgfpathcurveto{\pgfqpoint{2.171511in}{1.065973in}}{\pgfqpoint{2.167184in}{1.067765in}}{\pgfqpoint{2.162672in}{1.067765in}}%
\pgfpathcurveto{\pgfqpoint{2.158161in}{1.067765in}}{\pgfqpoint{2.153834in}{1.065973in}}{\pgfqpoint{2.150644in}{1.062783in}}%
\pgfpathcurveto{\pgfqpoint{2.147454in}{1.059593in}}{\pgfqpoint{2.145662in}{1.055266in}}{\pgfqpoint{2.145662in}{1.050755in}}%
\pgfpathcurveto{\pgfqpoint{2.145662in}{1.046244in}}{\pgfqpoint{2.147454in}{1.041917in}}{\pgfqpoint{2.150644in}{1.038727in}}%
\pgfpathcurveto{\pgfqpoint{2.153834in}{1.035537in}}{\pgfqpoint{2.158161in}{1.033745in}}{\pgfqpoint{2.162672in}{1.033745in}}%
\pgfpathlineto{\pgfqpoint{2.162672in}{1.033745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100898in}{1.056601in}}%
\pgfpathcurveto{\pgfqpoint{2.105409in}{1.056601in}}{\pgfqpoint{2.109736in}{1.058394in}}{\pgfqpoint{2.112926in}{1.061583in}}%
\pgfpathcurveto{\pgfqpoint{2.116116in}{1.064773in}}{\pgfqpoint{2.117908in}{1.069100in}}{\pgfqpoint{2.117908in}{1.073612in}}%
\pgfpathcurveto{\pgfqpoint{2.117908in}{1.078123in}}{\pgfqpoint{2.116116in}{1.082450in}}{\pgfqpoint{2.112926in}{1.085640in}}%
\pgfpathcurveto{\pgfqpoint{2.109736in}{1.088830in}}{\pgfqpoint{2.105409in}{1.090622in}}{\pgfqpoint{2.100898in}{1.090622in}}%
\pgfpathcurveto{\pgfqpoint{2.096387in}{1.090622in}}{\pgfqpoint{2.092060in}{1.088830in}}{\pgfqpoint{2.088870in}{1.085640in}}%
\pgfpathcurveto{\pgfqpoint{2.085680in}{1.082450in}}{\pgfqpoint{2.083888in}{1.078123in}}{\pgfqpoint{2.083888in}{1.073612in}}%
\pgfpathcurveto{\pgfqpoint{2.083888in}{1.069100in}}{\pgfqpoint{2.085680in}{1.064773in}}{\pgfqpoint{2.088870in}{1.061583in}}%
\pgfpathcurveto{\pgfqpoint{2.092060in}{1.058394in}}{\pgfqpoint{2.096387in}{1.056601in}}{\pgfqpoint{2.100898in}{1.056601in}}%
\pgfpathlineto{\pgfqpoint{2.100898in}{1.056601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176760in}{1.210611in}}%
\pgfpathcurveto{\pgfqpoint{2.181271in}{1.210611in}}{\pgfqpoint{2.185598in}{1.212403in}}{\pgfqpoint{2.188788in}{1.215593in}}%
\pgfpathcurveto{\pgfqpoint{2.191978in}{1.218783in}}{\pgfqpoint{2.193770in}{1.223110in}}{\pgfqpoint{2.193770in}{1.227621in}}%
\pgfpathcurveto{\pgfqpoint{2.193770in}{1.232132in}}{\pgfqpoint{2.191978in}{1.236459in}}{\pgfqpoint{2.188788in}{1.239649in}}%
\pgfpathcurveto{\pgfqpoint{2.185598in}{1.242839in}}{\pgfqpoint{2.181271in}{1.244631in}}{\pgfqpoint{2.176760in}{1.244631in}}%
\pgfpathcurveto{\pgfqpoint{2.172249in}{1.244631in}}{\pgfqpoint{2.167922in}{1.242839in}}{\pgfqpoint{2.164732in}{1.239649in}}%
\pgfpathcurveto{\pgfqpoint{2.161542in}{1.236459in}}{\pgfqpoint{2.159749in}{1.232132in}}{\pgfqpoint{2.159749in}{1.227621in}}%
\pgfpathcurveto{\pgfqpoint{2.159749in}{1.223110in}}{\pgfqpoint{2.161542in}{1.218783in}}{\pgfqpoint{2.164732in}{1.215593in}}%
\pgfpathcurveto{\pgfqpoint{2.167922in}{1.212403in}}{\pgfqpoint{2.172249in}{1.210611in}}{\pgfqpoint{2.176760in}{1.210611in}}%
\pgfpathlineto{\pgfqpoint{2.176760in}{1.210611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732087in}{1.028919in}}%
\pgfpathcurveto{\pgfqpoint{1.736598in}{1.028919in}}{\pgfqpoint{1.740925in}{1.030711in}}{\pgfqpoint{1.744115in}{1.033901in}}%
\pgfpathcurveto{\pgfqpoint{1.747305in}{1.037091in}}{\pgfqpoint{1.749097in}{1.041418in}}{\pgfqpoint{1.749097in}{1.045929in}}%
\pgfpathcurveto{\pgfqpoint{1.749097in}{1.050440in}}{\pgfqpoint{1.747305in}{1.054767in}}{\pgfqpoint{1.744115in}{1.057957in}}%
\pgfpathcurveto{\pgfqpoint{1.740925in}{1.061147in}}{\pgfqpoint{1.736598in}{1.062939in}}{\pgfqpoint{1.732087in}{1.062939in}}%
\pgfpathcurveto{\pgfqpoint{1.727576in}{1.062939in}}{\pgfqpoint{1.723249in}{1.061147in}}{\pgfqpoint{1.720059in}{1.057957in}}%
\pgfpathcurveto{\pgfqpoint{1.716869in}{1.054767in}}{\pgfqpoint{1.715077in}{1.050440in}}{\pgfqpoint{1.715077in}{1.045929in}}%
\pgfpathcurveto{\pgfqpoint{1.715077in}{1.041418in}}{\pgfqpoint{1.716869in}{1.037091in}}{\pgfqpoint{1.720059in}{1.033901in}}%
\pgfpathcurveto{\pgfqpoint{1.723249in}{1.030711in}}{\pgfqpoint{1.727576in}{1.028919in}}{\pgfqpoint{1.732087in}{1.028919in}}%
\pgfpathlineto{\pgfqpoint{1.732087in}{1.028919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.380910in}{1.670471in}}%
\pgfpathcurveto{\pgfqpoint{2.385421in}{1.670471in}}{\pgfqpoint{2.389748in}{1.672263in}}{\pgfqpoint{2.392938in}{1.675453in}}%
\pgfpathcurveto{\pgfqpoint{2.396128in}{1.678643in}}{\pgfqpoint{2.397920in}{1.682970in}}{\pgfqpoint{2.397920in}{1.687481in}}%
\pgfpathcurveto{\pgfqpoint{2.397920in}{1.691992in}}{\pgfqpoint{2.396128in}{1.696319in}}{\pgfqpoint{2.392938in}{1.699509in}}%
\pgfpathcurveto{\pgfqpoint{2.389748in}{1.702699in}}{\pgfqpoint{2.385421in}{1.704491in}}{\pgfqpoint{2.380910in}{1.704491in}}%
\pgfpathcurveto{\pgfqpoint{2.376398in}{1.704491in}}{\pgfqpoint{2.372071in}{1.702699in}}{\pgfqpoint{2.368881in}{1.699509in}}%
\pgfpathcurveto{\pgfqpoint{2.365692in}{1.696319in}}{\pgfqpoint{2.363899in}{1.691992in}}{\pgfqpoint{2.363899in}{1.687481in}}%
\pgfpathcurveto{\pgfqpoint{2.363899in}{1.682970in}}{\pgfqpoint{2.365692in}{1.678643in}}{\pgfqpoint{2.368881in}{1.675453in}}%
\pgfpathcurveto{\pgfqpoint{2.372071in}{1.672263in}}{\pgfqpoint{2.376398in}{1.670471in}}{\pgfqpoint{2.380910in}{1.670471in}}%
\pgfpathlineto{\pgfqpoint{2.380910in}{1.670471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965353in}{1.077494in}}%
\pgfpathcurveto{\pgfqpoint{1.969864in}{1.077494in}}{\pgfqpoint{1.974191in}{1.079287in}}{\pgfqpoint{1.977381in}{1.082477in}}%
\pgfpathcurveto{\pgfqpoint{1.980571in}{1.085667in}}{\pgfqpoint{1.982363in}{1.089994in}}{\pgfqpoint{1.982363in}{1.094505in}}%
\pgfpathcurveto{\pgfqpoint{1.982363in}{1.099016in}}{\pgfqpoint{1.980571in}{1.103343in}}{\pgfqpoint{1.977381in}{1.106533in}}%
\pgfpathcurveto{\pgfqpoint{1.974191in}{1.109723in}}{\pgfqpoint{1.969864in}{1.111515in}}{\pgfqpoint{1.965353in}{1.111515in}}%
\pgfpathcurveto{\pgfqpoint{1.960842in}{1.111515in}}{\pgfqpoint{1.956515in}{1.109723in}}{\pgfqpoint{1.953325in}{1.106533in}}%
\pgfpathcurveto{\pgfqpoint{1.950135in}{1.103343in}}{\pgfqpoint{1.948343in}{1.099016in}}{\pgfqpoint{1.948343in}{1.094505in}}%
\pgfpathcurveto{\pgfqpoint{1.948343in}{1.089994in}}{\pgfqpoint{1.950135in}{1.085667in}}{\pgfqpoint{1.953325in}{1.082477in}}%
\pgfpathcurveto{\pgfqpoint{1.956515in}{1.079287in}}{\pgfqpoint{1.960842in}{1.077494in}}{\pgfqpoint{1.965353in}{1.077494in}}%
\pgfpathlineto{\pgfqpoint{1.965353in}{1.077494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810761in}{1.017958in}}%
\pgfpathcurveto{\pgfqpoint{1.815272in}{1.017958in}}{\pgfqpoint{1.819600in}{1.019751in}}{\pgfqpoint{1.822789in}{1.022941in}}%
\pgfpathcurveto{\pgfqpoint{1.825979in}{1.026130in}}{\pgfqpoint{1.827772in}{1.030458in}}{\pgfqpoint{1.827772in}{1.034969in}}%
\pgfpathcurveto{\pgfqpoint{1.827772in}{1.039480in}}{\pgfqpoint{1.825979in}{1.043807in}}{\pgfqpoint{1.822789in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{1.819600in}{1.050187in}}{\pgfqpoint{1.815272in}{1.051979in}}{\pgfqpoint{1.810761in}{1.051979in}}%
\pgfpathcurveto{\pgfqpoint{1.806250in}{1.051979in}}{\pgfqpoint{1.801923in}{1.050187in}}{\pgfqpoint{1.798733in}{1.046997in}}%
\pgfpathcurveto{\pgfqpoint{1.795543in}{1.043807in}}{\pgfqpoint{1.793751in}{1.039480in}}{\pgfqpoint{1.793751in}{1.034969in}}%
\pgfpathcurveto{\pgfqpoint{1.793751in}{1.030458in}}{\pgfqpoint{1.795543in}{1.026130in}}{\pgfqpoint{1.798733in}{1.022941in}}%
\pgfpathcurveto{\pgfqpoint{1.801923in}{1.019751in}}{\pgfqpoint{1.806250in}{1.017958in}}{\pgfqpoint{1.810761in}{1.017958in}}%
\pgfpathlineto{\pgfqpoint{1.810761in}{1.017958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.986845in}{1.582127in}}%
\pgfpathcurveto{\pgfqpoint{2.991357in}{1.582127in}}{\pgfqpoint{2.995684in}{1.583919in}}{\pgfqpoint{2.998874in}{1.587109in}}%
\pgfpathcurveto{\pgfqpoint{3.002063in}{1.590299in}}{\pgfqpoint{3.003856in}{1.594626in}}{\pgfqpoint{3.003856in}{1.599137in}}%
\pgfpathcurveto{\pgfqpoint{3.003856in}{1.603648in}}{\pgfqpoint{3.002063in}{1.607976in}}{\pgfqpoint{2.998874in}{1.611165in}}%
\pgfpathcurveto{\pgfqpoint{2.995684in}{1.614355in}}{\pgfqpoint{2.991357in}{1.616148in}}{\pgfqpoint{2.986845in}{1.616148in}}%
\pgfpathcurveto{\pgfqpoint{2.982334in}{1.616148in}}{\pgfqpoint{2.978007in}{1.614355in}}{\pgfqpoint{2.974817in}{1.611165in}}%
\pgfpathcurveto{\pgfqpoint{2.971627in}{1.607976in}}{\pgfqpoint{2.969835in}{1.603648in}}{\pgfqpoint{2.969835in}{1.599137in}}%
\pgfpathcurveto{\pgfqpoint{2.969835in}{1.594626in}}{\pgfqpoint{2.971627in}{1.590299in}}{\pgfqpoint{2.974817in}{1.587109in}}%
\pgfpathcurveto{\pgfqpoint{2.978007in}{1.583919in}}{\pgfqpoint{2.982334in}{1.582127in}}{\pgfqpoint{2.986845in}{1.582127in}}%
\pgfpathlineto{\pgfqpoint{2.986845in}{1.582127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.291463in}{1.681272in}}%
\pgfpathcurveto{\pgfqpoint{2.295975in}{1.681272in}}{\pgfqpoint{2.300302in}{1.683064in}}{\pgfqpoint{2.303492in}{1.686254in}}%
\pgfpathcurveto{\pgfqpoint{2.306681in}{1.689444in}}{\pgfqpoint{2.308474in}{1.693771in}}{\pgfqpoint{2.308474in}{1.698282in}}%
\pgfpathcurveto{\pgfqpoint{2.308474in}{1.702793in}}{\pgfqpoint{2.306681in}{1.707121in}}{\pgfqpoint{2.303492in}{1.710310in}}%
\pgfpathcurveto{\pgfqpoint{2.300302in}{1.713500in}}{\pgfqpoint{2.295975in}{1.715293in}}{\pgfqpoint{2.291463in}{1.715293in}}%
\pgfpathcurveto{\pgfqpoint{2.286952in}{1.715293in}}{\pgfqpoint{2.282625in}{1.713500in}}{\pgfqpoint{2.279435in}{1.710310in}}%
\pgfpathcurveto{\pgfqpoint{2.276245in}{1.707121in}}{\pgfqpoint{2.274453in}{1.702793in}}{\pgfqpoint{2.274453in}{1.698282in}}%
\pgfpathcurveto{\pgfqpoint{2.274453in}{1.693771in}}{\pgfqpoint{2.276245in}{1.689444in}}{\pgfqpoint{2.279435in}{1.686254in}}%
\pgfpathcurveto{\pgfqpoint{2.282625in}{1.683064in}}{\pgfqpoint{2.286952in}{1.681272in}}{\pgfqpoint{2.291463in}{1.681272in}}%
\pgfpathlineto{\pgfqpoint{2.291463in}{1.681272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687960in}{0.875487in}}%
\pgfpathcurveto{\pgfqpoint{1.692471in}{0.875487in}}{\pgfqpoint{1.696798in}{0.877279in}}{\pgfqpoint{1.699988in}{0.880469in}}%
\pgfpathcurveto{\pgfqpoint{1.703178in}{0.883659in}}{\pgfqpoint{1.704970in}{0.887986in}}{\pgfqpoint{1.704970in}{0.892497in}}%
\pgfpathcurveto{\pgfqpoint{1.704970in}{0.897008in}}{\pgfqpoint{1.703178in}{0.901335in}}{\pgfqpoint{1.699988in}{0.904525in}}%
\pgfpathcurveto{\pgfqpoint{1.696798in}{0.907715in}}{\pgfqpoint{1.692471in}{0.909508in}}{\pgfqpoint{1.687960in}{0.909508in}}%
\pgfpathcurveto{\pgfqpoint{1.683449in}{0.909508in}}{\pgfqpoint{1.679122in}{0.907715in}}{\pgfqpoint{1.675932in}{0.904525in}}%
\pgfpathcurveto{\pgfqpoint{1.672742in}{0.901335in}}{\pgfqpoint{1.670949in}{0.897008in}}{\pgfqpoint{1.670949in}{0.892497in}}%
\pgfpathcurveto{\pgfqpoint{1.670949in}{0.887986in}}{\pgfqpoint{1.672742in}{0.883659in}}{\pgfqpoint{1.675932in}{0.880469in}}%
\pgfpathcurveto{\pgfqpoint{1.679122in}{0.877279in}}{\pgfqpoint{1.683449in}{0.875487in}}{\pgfqpoint{1.687960in}{0.875487in}}%
\pgfpathlineto{\pgfqpoint{1.687960in}{0.875487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.687407in}{1.204147in}}%
\pgfpathcurveto{\pgfqpoint{1.691918in}{1.204147in}}{\pgfqpoint{1.696246in}{1.205939in}}{\pgfqpoint{1.699435in}{1.209129in}}%
\pgfpathcurveto{\pgfqpoint{1.702625in}{1.212319in}}{\pgfqpoint{1.704418in}{1.216646in}}{\pgfqpoint{1.704418in}{1.221157in}}%
\pgfpathcurveto{\pgfqpoint{1.704418in}{1.225669in}}{\pgfqpoint{1.702625in}{1.229996in}}{\pgfqpoint{1.699435in}{1.233185in}}%
\pgfpathcurveto{\pgfqpoint{1.696246in}{1.236375in}}{\pgfqpoint{1.691918in}{1.238168in}}{\pgfqpoint{1.687407in}{1.238168in}}%
\pgfpathcurveto{\pgfqpoint{1.682896in}{1.238168in}}{\pgfqpoint{1.678569in}{1.236375in}}{\pgfqpoint{1.675379in}{1.233185in}}%
\pgfpathcurveto{\pgfqpoint{1.672189in}{1.229996in}}{\pgfqpoint{1.670397in}{1.225669in}}{\pgfqpoint{1.670397in}{1.221157in}}%
\pgfpathcurveto{\pgfqpoint{1.670397in}{1.216646in}}{\pgfqpoint{1.672189in}{1.212319in}}{\pgfqpoint{1.675379in}{1.209129in}}%
\pgfpathcurveto{\pgfqpoint{1.678569in}{1.205939in}}{\pgfqpoint{1.682896in}{1.204147in}}{\pgfqpoint{1.687407in}{1.204147in}}%
\pgfpathlineto{\pgfqpoint{1.687407in}{1.204147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110809in}{0.883810in}}%
\pgfpathcurveto{\pgfqpoint{2.115320in}{0.883810in}}{\pgfqpoint{2.119647in}{0.885603in}}{\pgfqpoint{2.122837in}{0.888793in}}%
\pgfpathcurveto{\pgfqpoint{2.126027in}{0.891982in}}{\pgfqpoint{2.127819in}{0.896309in}}{\pgfqpoint{2.127819in}{0.900821in}}%
\pgfpathcurveto{\pgfqpoint{2.127819in}{0.905332in}}{\pgfqpoint{2.126027in}{0.909659in}}{\pgfqpoint{2.122837in}{0.912849in}}%
\pgfpathcurveto{\pgfqpoint{2.119647in}{0.916039in}}{\pgfqpoint{2.115320in}{0.917831in}}{\pgfqpoint{2.110809in}{0.917831in}}%
\pgfpathcurveto{\pgfqpoint{2.106298in}{0.917831in}}{\pgfqpoint{2.101971in}{0.916039in}}{\pgfqpoint{2.098781in}{0.912849in}}%
\pgfpathcurveto{\pgfqpoint{2.095591in}{0.909659in}}{\pgfqpoint{2.093799in}{0.905332in}}{\pgfqpoint{2.093799in}{0.900821in}}%
\pgfpathcurveto{\pgfqpoint{2.093799in}{0.896309in}}{\pgfqpoint{2.095591in}{0.891982in}}{\pgfqpoint{2.098781in}{0.888793in}}%
\pgfpathcurveto{\pgfqpoint{2.101971in}{0.885603in}}{\pgfqpoint{2.106298in}{0.883810in}}{\pgfqpoint{2.110809in}{0.883810in}}%
\pgfpathlineto{\pgfqpoint{2.110809in}{0.883810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512931in}{1.247679in}}%
\pgfpathcurveto{\pgfqpoint{2.517442in}{1.247679in}}{\pgfqpoint{2.521769in}{1.249472in}}{\pgfqpoint{2.524959in}{1.252661in}}%
\pgfpathcurveto{\pgfqpoint{2.528149in}{1.255851in}}{\pgfqpoint{2.529941in}{1.260178in}}{\pgfqpoint{2.529941in}{1.264690in}}%
\pgfpathcurveto{\pgfqpoint{2.529941in}{1.269201in}}{\pgfqpoint{2.528149in}{1.273528in}}{\pgfqpoint{2.524959in}{1.276718in}}%
\pgfpathcurveto{\pgfqpoint{2.521769in}{1.279908in}}{\pgfqpoint{2.517442in}{1.281700in}}{\pgfqpoint{2.512931in}{1.281700in}}%
\pgfpathcurveto{\pgfqpoint{2.508419in}{1.281700in}}{\pgfqpoint{2.504092in}{1.279908in}}{\pgfqpoint{2.500902in}{1.276718in}}%
\pgfpathcurveto{\pgfqpoint{2.497713in}{1.273528in}}{\pgfqpoint{2.495920in}{1.269201in}}{\pgfqpoint{2.495920in}{1.264690in}}%
\pgfpathcurveto{\pgfqpoint{2.495920in}{1.260178in}}{\pgfqpoint{2.497713in}{1.255851in}}{\pgfqpoint{2.500902in}{1.252661in}}%
\pgfpathcurveto{\pgfqpoint{2.504092in}{1.249472in}}{\pgfqpoint{2.508419in}{1.247679in}}{\pgfqpoint{2.512931in}{1.247679in}}%
\pgfpathlineto{\pgfqpoint{2.512931in}{1.247679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034724in}{0.953831in}}%
\pgfpathcurveto{\pgfqpoint{2.039236in}{0.953831in}}{\pgfqpoint{2.043563in}{0.955623in}}{\pgfqpoint{2.046753in}{0.958813in}}%
\pgfpathcurveto{\pgfqpoint{2.049942in}{0.962003in}}{\pgfqpoint{2.051735in}{0.966330in}}{\pgfqpoint{2.051735in}{0.970841in}}%
\pgfpathcurveto{\pgfqpoint{2.051735in}{0.975352in}}{\pgfqpoint{2.049942in}{0.979679in}}{\pgfqpoint{2.046753in}{0.982869in}}%
\pgfpathcurveto{\pgfqpoint{2.043563in}{0.986059in}}{\pgfqpoint{2.039236in}{0.987851in}}{\pgfqpoint{2.034724in}{0.987851in}}%
\pgfpathcurveto{\pgfqpoint{2.030213in}{0.987851in}}{\pgfqpoint{2.025886in}{0.986059in}}{\pgfqpoint{2.022696in}{0.982869in}}%
\pgfpathcurveto{\pgfqpoint{2.019506in}{0.979679in}}{\pgfqpoint{2.017714in}{0.975352in}}{\pgfqpoint{2.017714in}{0.970841in}}%
\pgfpathcurveto{\pgfqpoint{2.017714in}{0.966330in}}{\pgfqpoint{2.019506in}{0.962003in}}{\pgfqpoint{2.022696in}{0.958813in}}%
\pgfpathcurveto{\pgfqpoint{2.025886in}{0.955623in}}{\pgfqpoint{2.030213in}{0.953831in}}{\pgfqpoint{2.034724in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{2.034724in}{0.953831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.242530in}{1.302795in}}%
\pgfpathcurveto{\pgfqpoint{3.247041in}{1.302795in}}{\pgfqpoint{3.251368in}{1.304587in}}{\pgfqpoint{3.254558in}{1.307777in}}%
\pgfpathcurveto{\pgfqpoint{3.257748in}{1.310967in}}{\pgfqpoint{3.259540in}{1.315294in}}{\pgfqpoint{3.259540in}{1.319805in}}%
\pgfpathcurveto{\pgfqpoint{3.259540in}{1.324317in}}{\pgfqpoint{3.257748in}{1.328644in}}{\pgfqpoint{3.254558in}{1.331834in}}%
\pgfpathcurveto{\pgfqpoint{3.251368in}{1.335023in}}{\pgfqpoint{3.247041in}{1.336816in}}{\pgfqpoint{3.242530in}{1.336816in}}%
\pgfpathcurveto{\pgfqpoint{3.238018in}{1.336816in}}{\pgfqpoint{3.233691in}{1.335023in}}{\pgfqpoint{3.230501in}{1.331834in}}%
\pgfpathcurveto{\pgfqpoint{3.227312in}{1.328644in}}{\pgfqpoint{3.225519in}{1.324317in}}{\pgfqpoint{3.225519in}{1.319805in}}%
\pgfpathcurveto{\pgfqpoint{3.225519in}{1.315294in}}{\pgfqpoint{3.227312in}{1.310967in}}{\pgfqpoint{3.230501in}{1.307777in}}%
\pgfpathcurveto{\pgfqpoint{3.233691in}{1.304587in}}{\pgfqpoint{3.238018in}{1.302795in}}{\pgfqpoint{3.242530in}{1.302795in}}%
\pgfpathlineto{\pgfqpoint{3.242530in}{1.302795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928572in}{0.902694in}}%
\pgfpathcurveto{\pgfqpoint{1.933083in}{0.902694in}}{\pgfqpoint{1.937411in}{0.904486in}}{\pgfqpoint{1.940600in}{0.907676in}}%
\pgfpathcurveto{\pgfqpoint{1.943790in}{0.910866in}}{\pgfqpoint{1.945583in}{0.915193in}}{\pgfqpoint{1.945583in}{0.919704in}}%
\pgfpathcurveto{\pgfqpoint{1.945583in}{0.924216in}}{\pgfqpoint{1.943790in}{0.928543in}}{\pgfqpoint{1.940600in}{0.931733in}}%
\pgfpathcurveto{\pgfqpoint{1.937411in}{0.934923in}}{\pgfqpoint{1.933083in}{0.936715in}}{\pgfqpoint{1.928572in}{0.936715in}}%
\pgfpathcurveto{\pgfqpoint{1.924061in}{0.936715in}}{\pgfqpoint{1.919734in}{0.934923in}}{\pgfqpoint{1.916544in}{0.931733in}}%
\pgfpathcurveto{\pgfqpoint{1.913354in}{0.928543in}}{\pgfqpoint{1.911562in}{0.924216in}}{\pgfqpoint{1.911562in}{0.919704in}}%
\pgfpathcurveto{\pgfqpoint{1.911562in}{0.915193in}}{\pgfqpoint{1.913354in}{0.910866in}}{\pgfqpoint{1.916544in}{0.907676in}}%
\pgfpathcurveto{\pgfqpoint{1.919734in}{0.904486in}}{\pgfqpoint{1.924061in}{0.902694in}}{\pgfqpoint{1.928572in}{0.902694in}}%
\pgfpathlineto{\pgfqpoint{1.928572in}{0.902694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653517in}{1.592696in}}%
\pgfpathcurveto{\pgfqpoint{2.658028in}{1.592696in}}{\pgfqpoint{2.662355in}{1.594489in}}{\pgfqpoint{2.665545in}{1.597679in}}%
\pgfpathcurveto{\pgfqpoint{2.668735in}{1.600868in}}{\pgfqpoint{2.670527in}{1.605195in}}{\pgfqpoint{2.670527in}{1.609707in}}%
\pgfpathcurveto{\pgfqpoint{2.670527in}{1.614218in}}{\pgfqpoint{2.668735in}{1.618545in}}{\pgfqpoint{2.665545in}{1.621735in}}%
\pgfpathcurveto{\pgfqpoint{2.662355in}{1.624925in}}{\pgfqpoint{2.658028in}{1.626717in}}{\pgfqpoint{2.653517in}{1.626717in}}%
\pgfpathcurveto{\pgfqpoint{2.649005in}{1.626717in}}{\pgfqpoint{2.644678in}{1.624925in}}{\pgfqpoint{2.641488in}{1.621735in}}%
\pgfpathcurveto{\pgfqpoint{2.638298in}{1.618545in}}{\pgfqpoint{2.636506in}{1.614218in}}{\pgfqpoint{2.636506in}{1.609707in}}%
\pgfpathcurveto{\pgfqpoint{2.636506in}{1.605195in}}{\pgfqpoint{2.638298in}{1.600868in}}{\pgfqpoint{2.641488in}{1.597679in}}%
\pgfpathcurveto{\pgfqpoint{2.644678in}{1.594489in}}{\pgfqpoint{2.649005in}{1.592696in}}{\pgfqpoint{2.653517in}{1.592696in}}%
\pgfpathlineto{\pgfqpoint{2.653517in}{1.592696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821989in}{1.133015in}}%
\pgfpathcurveto{\pgfqpoint{1.826500in}{1.133015in}}{\pgfqpoint{1.830827in}{1.134808in}}{\pgfqpoint{1.834017in}{1.137998in}}%
\pgfpathcurveto{\pgfqpoint{1.837207in}{1.141188in}}{\pgfqpoint{1.838999in}{1.145515in}}{\pgfqpoint{1.838999in}{1.150026in}}%
\pgfpathcurveto{\pgfqpoint{1.838999in}{1.154537in}}{\pgfqpoint{1.837207in}{1.158864in}}{\pgfqpoint{1.834017in}{1.162054in}}%
\pgfpathcurveto{\pgfqpoint{1.830827in}{1.165244in}}{\pgfqpoint{1.826500in}{1.167036in}}{\pgfqpoint{1.821989in}{1.167036in}}%
\pgfpathcurveto{\pgfqpoint{1.817478in}{1.167036in}}{\pgfqpoint{1.813151in}{1.165244in}}{\pgfqpoint{1.809961in}{1.162054in}}%
\pgfpathcurveto{\pgfqpoint{1.806771in}{1.158864in}}{\pgfqpoint{1.804979in}{1.154537in}}{\pgfqpoint{1.804979in}{1.150026in}}%
\pgfpathcurveto{\pgfqpoint{1.804979in}{1.145515in}}{\pgfqpoint{1.806771in}{1.141188in}}{\pgfqpoint{1.809961in}{1.137998in}}%
\pgfpathcurveto{\pgfqpoint{1.813151in}{1.134808in}}{\pgfqpoint{1.817478in}{1.133015in}}{\pgfqpoint{1.821989in}{1.133015in}}%
\pgfpathlineto{\pgfqpoint{1.821989in}{1.133015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.907771in}{1.607647in}}%
\pgfpathcurveto{\pgfqpoint{2.912282in}{1.607647in}}{\pgfqpoint{2.916609in}{1.609440in}}{\pgfqpoint{2.919799in}{1.612630in}}%
\pgfpathcurveto{\pgfqpoint{2.922989in}{1.615820in}}{\pgfqpoint{2.924781in}{1.620147in}}{\pgfqpoint{2.924781in}{1.624658in}}%
\pgfpathcurveto{\pgfqpoint{2.924781in}{1.629169in}}{\pgfqpoint{2.922989in}{1.633496in}}{\pgfqpoint{2.919799in}{1.636686in}}%
\pgfpathcurveto{\pgfqpoint{2.916609in}{1.639876in}}{\pgfqpoint{2.912282in}{1.641668in}}{\pgfqpoint{2.907771in}{1.641668in}}%
\pgfpathcurveto{\pgfqpoint{2.903260in}{1.641668in}}{\pgfqpoint{2.898933in}{1.639876in}}{\pgfqpoint{2.895743in}{1.636686in}}%
\pgfpathcurveto{\pgfqpoint{2.892553in}{1.633496in}}{\pgfqpoint{2.890761in}{1.629169in}}{\pgfqpoint{2.890761in}{1.624658in}}%
\pgfpathcurveto{\pgfqpoint{2.890761in}{1.620147in}}{\pgfqpoint{2.892553in}{1.615820in}}{\pgfqpoint{2.895743in}{1.612630in}}%
\pgfpathcurveto{\pgfqpoint{2.898933in}{1.609440in}}{\pgfqpoint{2.903260in}{1.607647in}}{\pgfqpoint{2.907771in}{1.607647in}}%
\pgfpathlineto{\pgfqpoint{2.907771in}{1.607647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.855407in}{1.207784in}}%
\pgfpathcurveto{\pgfqpoint{2.859918in}{1.207784in}}{\pgfqpoint{2.864245in}{1.209576in}}{\pgfqpoint{2.867435in}{1.212766in}}%
\pgfpathcurveto{\pgfqpoint{2.870625in}{1.215956in}}{\pgfqpoint{2.872418in}{1.220283in}}{\pgfqpoint{2.872418in}{1.224794in}}%
\pgfpathcurveto{\pgfqpoint{2.872418in}{1.229305in}}{\pgfqpoint{2.870625in}{1.233632in}}{\pgfqpoint{2.867435in}{1.236822in}}%
\pgfpathcurveto{\pgfqpoint{2.864245in}{1.240012in}}{\pgfqpoint{2.859918in}{1.241805in}}{\pgfqpoint{2.855407in}{1.241805in}}%
\pgfpathcurveto{\pgfqpoint{2.850896in}{1.241805in}}{\pgfqpoint{2.846569in}{1.240012in}}{\pgfqpoint{2.843379in}{1.236822in}}%
\pgfpathcurveto{\pgfqpoint{2.840189in}{1.233632in}}{\pgfqpoint{2.838397in}{1.229305in}}{\pgfqpoint{2.838397in}{1.224794in}}%
\pgfpathcurveto{\pgfqpoint{2.838397in}{1.220283in}}{\pgfqpoint{2.840189in}{1.215956in}}{\pgfqpoint{2.843379in}{1.212766in}}%
\pgfpathcurveto{\pgfqpoint{2.846569in}{1.209576in}}{\pgfqpoint{2.850896in}{1.207784in}}{\pgfqpoint{2.855407in}{1.207784in}}%
\pgfpathlineto{\pgfqpoint{2.855407in}{1.207784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916816in}{0.965150in}}%
\pgfpathcurveto{\pgfqpoint{1.921327in}{0.965150in}}{\pgfqpoint{1.925654in}{0.966942in}}{\pgfqpoint{1.928844in}{0.970132in}}%
\pgfpathcurveto{\pgfqpoint{1.932034in}{0.973322in}}{\pgfqpoint{1.933827in}{0.977649in}}{\pgfqpoint{1.933827in}{0.982160in}}%
\pgfpathcurveto{\pgfqpoint{1.933827in}{0.986671in}}{\pgfqpoint{1.932034in}{0.990998in}}{\pgfqpoint{1.928844in}{0.994188in}}%
\pgfpathcurveto{\pgfqpoint{1.925654in}{0.997378in}}{\pgfqpoint{1.921327in}{0.999170in}}{\pgfqpoint{1.916816in}{0.999170in}}%
\pgfpathcurveto{\pgfqpoint{1.912305in}{0.999170in}}{\pgfqpoint{1.907978in}{0.997378in}}{\pgfqpoint{1.904788in}{0.994188in}}%
\pgfpathcurveto{\pgfqpoint{1.901598in}{0.990998in}}{\pgfqpoint{1.899806in}{0.986671in}}{\pgfqpoint{1.899806in}{0.982160in}}%
\pgfpathcurveto{\pgfqpoint{1.899806in}{0.977649in}}{\pgfqpoint{1.901598in}{0.973322in}}{\pgfqpoint{1.904788in}{0.970132in}}%
\pgfpathcurveto{\pgfqpoint{1.907978in}{0.966942in}}{\pgfqpoint{1.912305in}{0.965150in}}{\pgfqpoint{1.916816in}{0.965150in}}%
\pgfpathlineto{\pgfqpoint{1.916816in}{0.965150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453030in}{1.489907in}}%
\pgfpathcurveto{\pgfqpoint{2.457542in}{1.489907in}}{\pgfqpoint{2.461869in}{1.491700in}}{\pgfqpoint{2.465059in}{1.494890in}}%
\pgfpathcurveto{\pgfqpoint{2.468249in}{1.498080in}}{\pgfqpoint{2.470041in}{1.502407in}}{\pgfqpoint{2.470041in}{1.506918in}}%
\pgfpathcurveto{\pgfqpoint{2.470041in}{1.511429in}}{\pgfqpoint{2.468249in}{1.515756in}}{\pgfqpoint{2.465059in}{1.518946in}}%
\pgfpathcurveto{\pgfqpoint{2.461869in}{1.522136in}}{\pgfqpoint{2.457542in}{1.523928in}}{\pgfqpoint{2.453030in}{1.523928in}}%
\pgfpathcurveto{\pgfqpoint{2.448519in}{1.523928in}}{\pgfqpoint{2.444192in}{1.522136in}}{\pgfqpoint{2.441002in}{1.518946in}}%
\pgfpathcurveto{\pgfqpoint{2.437812in}{1.515756in}}{\pgfqpoint{2.436020in}{1.511429in}}{\pgfqpoint{2.436020in}{1.506918in}}%
\pgfpathcurveto{\pgfqpoint{2.436020in}{1.502407in}}{\pgfqpoint{2.437812in}{1.498080in}}{\pgfqpoint{2.441002in}{1.494890in}}%
\pgfpathcurveto{\pgfqpoint{2.444192in}{1.491700in}}{\pgfqpoint{2.448519in}{1.489907in}}{\pgfqpoint{2.453030in}{1.489907in}}%
\pgfpathlineto{\pgfqpoint{2.453030in}{1.489907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324668in}{1.788296in}}%
\pgfpathcurveto{\pgfqpoint{2.329179in}{1.788296in}}{\pgfqpoint{2.333506in}{1.790088in}}{\pgfqpoint{2.336696in}{1.793278in}}%
\pgfpathcurveto{\pgfqpoint{2.339886in}{1.796468in}}{\pgfqpoint{2.341678in}{1.800795in}}{\pgfqpoint{2.341678in}{1.805306in}}%
\pgfpathcurveto{\pgfqpoint{2.341678in}{1.809817in}}{\pgfqpoint{2.339886in}{1.814144in}}{\pgfqpoint{2.336696in}{1.817334in}}%
\pgfpathcurveto{\pgfqpoint{2.333506in}{1.820524in}}{\pgfqpoint{2.329179in}{1.822316in}}{\pgfqpoint{2.324668in}{1.822316in}}%
\pgfpathcurveto{\pgfqpoint{2.320157in}{1.822316in}}{\pgfqpoint{2.315830in}{1.820524in}}{\pgfqpoint{2.312640in}{1.817334in}}%
\pgfpathcurveto{\pgfqpoint{2.309450in}{1.814144in}}{\pgfqpoint{2.307658in}{1.809817in}}{\pgfqpoint{2.307658in}{1.805306in}}%
\pgfpathcurveto{\pgfqpoint{2.307658in}{1.800795in}}{\pgfqpoint{2.309450in}{1.796468in}}{\pgfqpoint{2.312640in}{1.793278in}}%
\pgfpathcurveto{\pgfqpoint{2.315830in}{1.790088in}}{\pgfqpoint{2.320157in}{1.788296in}}{\pgfqpoint{2.324668in}{1.788296in}}%
\pgfpathlineto{\pgfqpoint{2.324668in}{1.788296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.320564in}{1.437492in}}%
\pgfpathcurveto{\pgfqpoint{3.325075in}{1.437492in}}{\pgfqpoint{3.329402in}{1.439284in}}{\pgfqpoint{3.332592in}{1.442474in}}%
\pgfpathcurveto{\pgfqpoint{3.335782in}{1.445664in}}{\pgfqpoint{3.337574in}{1.449991in}}{\pgfqpoint{3.337574in}{1.454502in}}%
\pgfpathcurveto{\pgfqpoint{3.337574in}{1.459013in}}{\pgfqpoint{3.335782in}{1.463340in}}{\pgfqpoint{3.332592in}{1.466530in}}%
\pgfpathcurveto{\pgfqpoint{3.329402in}{1.469720in}}{\pgfqpoint{3.325075in}{1.471512in}}{\pgfqpoint{3.320564in}{1.471512in}}%
\pgfpathcurveto{\pgfqpoint{3.316052in}{1.471512in}}{\pgfqpoint{3.311725in}{1.469720in}}{\pgfqpoint{3.308535in}{1.466530in}}%
\pgfpathcurveto{\pgfqpoint{3.305346in}{1.463340in}}{\pgfqpoint{3.303553in}{1.459013in}}{\pgfqpoint{3.303553in}{1.454502in}}%
\pgfpathcurveto{\pgfqpoint{3.303553in}{1.449991in}}{\pgfqpoint{3.305346in}{1.445664in}}{\pgfqpoint{3.308535in}{1.442474in}}%
\pgfpathcurveto{\pgfqpoint{3.311725in}{1.439284in}}{\pgfqpoint{3.316052in}{1.437492in}}{\pgfqpoint{3.320564in}{1.437492in}}%
\pgfpathlineto{\pgfqpoint{3.320564in}{1.437492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946669in}{1.132493in}}%
\pgfpathcurveto{\pgfqpoint{1.951180in}{1.132493in}}{\pgfqpoint{1.955507in}{1.134286in}}{\pgfqpoint{1.958697in}{1.137475in}}%
\pgfpathcurveto{\pgfqpoint{1.961887in}{1.140665in}}{\pgfqpoint{1.963679in}{1.144992in}}{\pgfqpoint{1.963679in}{1.149504in}}%
\pgfpathcurveto{\pgfqpoint{1.963679in}{1.154015in}}{\pgfqpoint{1.961887in}{1.158342in}}{\pgfqpoint{1.958697in}{1.161532in}}%
\pgfpathcurveto{\pgfqpoint{1.955507in}{1.164722in}}{\pgfqpoint{1.951180in}{1.166514in}}{\pgfqpoint{1.946669in}{1.166514in}}%
\pgfpathcurveto{\pgfqpoint{1.942157in}{1.166514in}}{\pgfqpoint{1.937830in}{1.164722in}}{\pgfqpoint{1.934640in}{1.161532in}}%
\pgfpathcurveto{\pgfqpoint{1.931451in}{1.158342in}}{\pgfqpoint{1.929658in}{1.154015in}}{\pgfqpoint{1.929658in}{1.149504in}}%
\pgfpathcurveto{\pgfqpoint{1.929658in}{1.144992in}}{\pgfqpoint{1.931451in}{1.140665in}}{\pgfqpoint{1.934640in}{1.137475in}}%
\pgfpathcurveto{\pgfqpoint{1.937830in}{1.134286in}}{\pgfqpoint{1.942157in}{1.132493in}}{\pgfqpoint{1.946669in}{1.132493in}}%
\pgfpathlineto{\pgfqpoint{1.946669in}{1.132493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052504in}{0.930454in}}%
\pgfpathcurveto{\pgfqpoint{2.057015in}{0.930454in}}{\pgfqpoint{2.061342in}{0.932247in}}{\pgfqpoint{2.064532in}{0.935437in}}%
\pgfpathcurveto{\pgfqpoint{2.067722in}{0.938627in}}{\pgfqpoint{2.069514in}{0.942954in}}{\pgfqpoint{2.069514in}{0.947465in}}%
\pgfpathcurveto{\pgfqpoint{2.069514in}{0.951976in}}{\pgfqpoint{2.067722in}{0.956303in}}{\pgfqpoint{2.064532in}{0.959493in}}%
\pgfpathcurveto{\pgfqpoint{2.061342in}{0.962683in}}{\pgfqpoint{2.057015in}{0.964475in}}{\pgfqpoint{2.052504in}{0.964475in}}%
\pgfpathcurveto{\pgfqpoint{2.047992in}{0.964475in}}{\pgfqpoint{2.043665in}{0.962683in}}{\pgfqpoint{2.040476in}{0.959493in}}%
\pgfpathcurveto{\pgfqpoint{2.037286in}{0.956303in}}{\pgfqpoint{2.035493in}{0.951976in}}{\pgfqpoint{2.035493in}{0.947465in}}%
\pgfpathcurveto{\pgfqpoint{2.035493in}{0.942954in}}{\pgfqpoint{2.037286in}{0.938627in}}{\pgfqpoint{2.040476in}{0.935437in}}%
\pgfpathcurveto{\pgfqpoint{2.043665in}{0.932247in}}{\pgfqpoint{2.047992in}{0.930454in}}{\pgfqpoint{2.052504in}{0.930454in}}%
\pgfpathlineto{\pgfqpoint{2.052504in}{0.930454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631933in}{1.715095in}}%
\pgfpathcurveto{\pgfqpoint{2.636444in}{1.715095in}}{\pgfqpoint{2.640771in}{1.716887in}}{\pgfqpoint{2.643961in}{1.720077in}}%
\pgfpathcurveto{\pgfqpoint{2.647151in}{1.723267in}}{\pgfqpoint{2.648943in}{1.727594in}}{\pgfqpoint{2.648943in}{1.732105in}}%
\pgfpathcurveto{\pgfqpoint{2.648943in}{1.736616in}}{\pgfqpoint{2.647151in}{1.740943in}}{\pgfqpoint{2.643961in}{1.744133in}}%
\pgfpathcurveto{\pgfqpoint{2.640771in}{1.747323in}}{\pgfqpoint{2.636444in}{1.749116in}}{\pgfqpoint{2.631933in}{1.749116in}}%
\pgfpathcurveto{\pgfqpoint{2.627421in}{1.749116in}}{\pgfqpoint{2.623094in}{1.747323in}}{\pgfqpoint{2.619904in}{1.744133in}}%
\pgfpathcurveto{\pgfqpoint{2.616715in}{1.740943in}}{\pgfqpoint{2.614922in}{1.736616in}}{\pgfqpoint{2.614922in}{1.732105in}}%
\pgfpathcurveto{\pgfqpoint{2.614922in}{1.727594in}}{\pgfqpoint{2.616715in}{1.723267in}}{\pgfqpoint{2.619904in}{1.720077in}}%
\pgfpathcurveto{\pgfqpoint{2.623094in}{1.716887in}}{\pgfqpoint{2.627421in}{1.715095in}}{\pgfqpoint{2.631933in}{1.715095in}}%
\pgfpathlineto{\pgfqpoint{2.631933in}{1.715095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.579664in}{1.554475in}}%
\pgfpathcurveto{\pgfqpoint{2.584175in}{1.554475in}}{\pgfqpoint{2.588502in}{1.556267in}}{\pgfqpoint{2.591692in}{1.559457in}}%
\pgfpathcurveto{\pgfqpoint{2.594882in}{1.562647in}}{\pgfqpoint{2.596674in}{1.566974in}}{\pgfqpoint{2.596674in}{1.571485in}}%
\pgfpathcurveto{\pgfqpoint{2.596674in}{1.575996in}}{\pgfqpoint{2.594882in}{1.580323in}}{\pgfqpoint{2.591692in}{1.583513in}}%
\pgfpathcurveto{\pgfqpoint{2.588502in}{1.586703in}}{\pgfqpoint{2.584175in}{1.588495in}}{\pgfqpoint{2.579664in}{1.588495in}}%
\pgfpathcurveto{\pgfqpoint{2.575153in}{1.588495in}}{\pgfqpoint{2.570826in}{1.586703in}}{\pgfqpoint{2.567636in}{1.583513in}}%
\pgfpathcurveto{\pgfqpoint{2.564446in}{1.580323in}}{\pgfqpoint{2.562653in}{1.575996in}}{\pgfqpoint{2.562653in}{1.571485in}}%
\pgfpathcurveto{\pgfqpoint{2.562653in}{1.566974in}}{\pgfqpoint{2.564446in}{1.562647in}}{\pgfqpoint{2.567636in}{1.559457in}}%
\pgfpathcurveto{\pgfqpoint{2.570826in}{1.556267in}}{\pgfqpoint{2.575153in}{1.554475in}}{\pgfqpoint{2.579664in}{1.554475in}}%
\pgfpathlineto{\pgfqpoint{2.579664in}{1.554475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507374in}{1.230028in}}%
\pgfpathcurveto{\pgfqpoint{2.511885in}{1.230028in}}{\pgfqpoint{2.516212in}{1.231820in}}{\pgfqpoint{2.519402in}{1.235010in}}%
\pgfpathcurveto{\pgfqpoint{2.522592in}{1.238200in}}{\pgfqpoint{2.524385in}{1.242527in}}{\pgfqpoint{2.524385in}{1.247038in}}%
\pgfpathcurveto{\pgfqpoint{2.524385in}{1.251549in}}{\pgfqpoint{2.522592in}{1.255876in}}{\pgfqpoint{2.519402in}{1.259066in}}%
\pgfpathcurveto{\pgfqpoint{2.516212in}{1.262256in}}{\pgfqpoint{2.511885in}{1.264048in}}{\pgfqpoint{2.507374in}{1.264048in}}%
\pgfpathcurveto{\pgfqpoint{2.502863in}{1.264048in}}{\pgfqpoint{2.498536in}{1.262256in}}{\pgfqpoint{2.495346in}{1.259066in}}%
\pgfpathcurveto{\pgfqpoint{2.492156in}{1.255876in}}{\pgfqpoint{2.490364in}{1.251549in}}{\pgfqpoint{2.490364in}{1.247038in}}%
\pgfpathcurveto{\pgfqpoint{2.490364in}{1.242527in}}{\pgfqpoint{2.492156in}{1.238200in}}{\pgfqpoint{2.495346in}{1.235010in}}%
\pgfpathcurveto{\pgfqpoint{2.498536in}{1.231820in}}{\pgfqpoint{2.502863in}{1.230028in}}{\pgfqpoint{2.507374in}{1.230028in}}%
\pgfpathlineto{\pgfqpoint{2.507374in}{1.230028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103921in}{1.294700in}}%
\pgfpathcurveto{\pgfqpoint{3.108432in}{1.294700in}}{\pgfqpoint{3.112759in}{1.296492in}}{\pgfqpoint{3.115949in}{1.299682in}}%
\pgfpathcurveto{\pgfqpoint{3.119139in}{1.302872in}}{\pgfqpoint{3.120931in}{1.307199in}}{\pgfqpoint{3.120931in}{1.311710in}}%
\pgfpathcurveto{\pgfqpoint{3.120931in}{1.316222in}}{\pgfqpoint{3.119139in}{1.320549in}}{\pgfqpoint{3.115949in}{1.323738in}}%
\pgfpathcurveto{\pgfqpoint{3.112759in}{1.326928in}}{\pgfqpoint{3.108432in}{1.328721in}}{\pgfqpoint{3.103921in}{1.328721in}}%
\pgfpathcurveto{\pgfqpoint{3.099410in}{1.328721in}}{\pgfqpoint{3.095083in}{1.326928in}}{\pgfqpoint{3.091893in}{1.323738in}}%
\pgfpathcurveto{\pgfqpoint{3.088703in}{1.320549in}}{\pgfqpoint{3.086911in}{1.316222in}}{\pgfqpoint{3.086911in}{1.311710in}}%
\pgfpathcurveto{\pgfqpoint{3.086911in}{1.307199in}}{\pgfqpoint{3.088703in}{1.302872in}}{\pgfqpoint{3.091893in}{1.299682in}}%
\pgfpathcurveto{\pgfqpoint{3.095083in}{1.296492in}}{\pgfqpoint{3.099410in}{1.294700in}}{\pgfqpoint{3.103921in}{1.294700in}}%
\pgfpathlineto{\pgfqpoint{3.103921in}{1.294700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.048813in}{1.153024in}}%
\pgfpathcurveto{\pgfqpoint{3.053324in}{1.153024in}}{\pgfqpoint{3.057651in}{1.154816in}}{\pgfqpoint{3.060841in}{1.158006in}}%
\pgfpathcurveto{\pgfqpoint{3.064031in}{1.161196in}}{\pgfqpoint{3.065823in}{1.165523in}}{\pgfqpoint{3.065823in}{1.170034in}}%
\pgfpathcurveto{\pgfqpoint{3.065823in}{1.174545in}}{\pgfqpoint{3.064031in}{1.178872in}}{\pgfqpoint{3.060841in}{1.182062in}}%
\pgfpathcurveto{\pgfqpoint{3.057651in}{1.185252in}}{\pgfqpoint{3.053324in}{1.187045in}}{\pgfqpoint{3.048813in}{1.187045in}}%
\pgfpathcurveto{\pgfqpoint{3.044301in}{1.187045in}}{\pgfqpoint{3.039974in}{1.185252in}}{\pgfqpoint{3.036785in}{1.182062in}}%
\pgfpathcurveto{\pgfqpoint{3.033595in}{1.178872in}}{\pgfqpoint{3.031802in}{1.174545in}}{\pgfqpoint{3.031802in}{1.170034in}}%
\pgfpathcurveto{\pgfqpoint{3.031802in}{1.165523in}}{\pgfqpoint{3.033595in}{1.161196in}}{\pgfqpoint{3.036785in}{1.158006in}}%
\pgfpathcurveto{\pgfqpoint{3.039974in}{1.154816in}}{\pgfqpoint{3.044301in}{1.153024in}}{\pgfqpoint{3.048813in}{1.153024in}}%
\pgfpathlineto{\pgfqpoint{3.048813in}{1.153024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930779in}{0.983970in}}%
\pgfpathcurveto{\pgfqpoint{1.935290in}{0.983970in}}{\pgfqpoint{1.939617in}{0.985763in}}{\pgfqpoint{1.942807in}{0.988953in}}%
\pgfpathcurveto{\pgfqpoint{1.945997in}{0.992142in}}{\pgfqpoint{1.947789in}{0.996469in}}{\pgfqpoint{1.947789in}{1.000981in}}%
\pgfpathcurveto{\pgfqpoint{1.947789in}{1.005492in}}{\pgfqpoint{1.945997in}{1.009819in}}{\pgfqpoint{1.942807in}{1.013009in}}%
\pgfpathcurveto{\pgfqpoint{1.939617in}{1.016199in}}{\pgfqpoint{1.935290in}{1.017991in}}{\pgfqpoint{1.930779in}{1.017991in}}%
\pgfpathcurveto{\pgfqpoint{1.926268in}{1.017991in}}{\pgfqpoint{1.921941in}{1.016199in}}{\pgfqpoint{1.918751in}{1.013009in}}%
\pgfpathcurveto{\pgfqpoint{1.915561in}{1.009819in}}{\pgfqpoint{1.913768in}{1.005492in}}{\pgfqpoint{1.913768in}{1.000981in}}%
\pgfpathcurveto{\pgfqpoint{1.913768in}{0.996469in}}{\pgfqpoint{1.915561in}{0.992142in}}{\pgfqpoint{1.918751in}{0.988953in}}%
\pgfpathcurveto{\pgfqpoint{1.921941in}{0.985763in}}{\pgfqpoint{1.926268in}{0.983970in}}{\pgfqpoint{1.930779in}{0.983970in}}%
\pgfpathlineto{\pgfqpoint{1.930779in}{0.983970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467945in}{1.352602in}}%
\pgfpathcurveto{\pgfqpoint{2.472456in}{1.352602in}}{\pgfqpoint{2.476783in}{1.354395in}}{\pgfqpoint{2.479973in}{1.357585in}}%
\pgfpathcurveto{\pgfqpoint{2.483163in}{1.360775in}}{\pgfqpoint{2.484955in}{1.365102in}}{\pgfqpoint{2.484955in}{1.369613in}}%
\pgfpathcurveto{\pgfqpoint{2.484955in}{1.374124in}}{\pgfqpoint{2.483163in}{1.378451in}}{\pgfqpoint{2.479973in}{1.381641in}}%
\pgfpathcurveto{\pgfqpoint{2.476783in}{1.384831in}}{\pgfqpoint{2.472456in}{1.386623in}}{\pgfqpoint{2.467945in}{1.386623in}}%
\pgfpathcurveto{\pgfqpoint{2.463434in}{1.386623in}}{\pgfqpoint{2.459107in}{1.384831in}}{\pgfqpoint{2.455917in}{1.381641in}}%
\pgfpathcurveto{\pgfqpoint{2.452727in}{1.378451in}}{\pgfqpoint{2.450935in}{1.374124in}}{\pgfqpoint{2.450935in}{1.369613in}}%
\pgfpathcurveto{\pgfqpoint{2.450935in}{1.365102in}}{\pgfqpoint{2.452727in}{1.360775in}}{\pgfqpoint{2.455917in}{1.357585in}}%
\pgfpathcurveto{\pgfqpoint{2.459107in}{1.354395in}}{\pgfqpoint{2.463434in}{1.352602in}}{\pgfqpoint{2.467945in}{1.352602in}}%
\pgfpathlineto{\pgfqpoint{2.467945in}{1.352602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154851in}{1.028025in}}%
\pgfpathcurveto{\pgfqpoint{2.159362in}{1.028025in}}{\pgfqpoint{2.163689in}{1.029817in}}{\pgfqpoint{2.166879in}{1.033007in}}%
\pgfpathcurveto{\pgfqpoint{2.170069in}{1.036197in}}{\pgfqpoint{2.171861in}{1.040524in}}{\pgfqpoint{2.171861in}{1.045035in}}%
\pgfpathcurveto{\pgfqpoint{2.171861in}{1.049547in}}{\pgfqpoint{2.170069in}{1.053874in}}{\pgfqpoint{2.166879in}{1.057063in}}%
\pgfpathcurveto{\pgfqpoint{2.163689in}{1.060253in}}{\pgfqpoint{2.159362in}{1.062046in}}{\pgfqpoint{2.154851in}{1.062046in}}%
\pgfpathcurveto{\pgfqpoint{2.150340in}{1.062046in}}{\pgfqpoint{2.146013in}{1.060253in}}{\pgfqpoint{2.142823in}{1.057063in}}%
\pgfpathcurveto{\pgfqpoint{2.139633in}{1.053874in}}{\pgfqpoint{2.137841in}{1.049547in}}{\pgfqpoint{2.137841in}{1.045035in}}%
\pgfpathcurveto{\pgfqpoint{2.137841in}{1.040524in}}{\pgfqpoint{2.139633in}{1.036197in}}{\pgfqpoint{2.142823in}{1.033007in}}%
\pgfpathcurveto{\pgfqpoint{2.146013in}{1.029817in}}{\pgfqpoint{2.150340in}{1.028025in}}{\pgfqpoint{2.154851in}{1.028025in}}%
\pgfpathlineto{\pgfqpoint{2.154851in}{1.028025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232803in}{1.857203in}}%
\pgfpathcurveto{\pgfqpoint{2.237314in}{1.857203in}}{\pgfqpoint{2.241641in}{1.858995in}}{\pgfqpoint{2.244831in}{1.862185in}}%
\pgfpathcurveto{\pgfqpoint{2.248021in}{1.865375in}}{\pgfqpoint{2.249814in}{1.869702in}}{\pgfqpoint{2.249814in}{1.874213in}}%
\pgfpathcurveto{\pgfqpoint{2.249814in}{1.878724in}}{\pgfqpoint{2.248021in}{1.883052in}}{\pgfqpoint{2.244831in}{1.886241in}}%
\pgfpathcurveto{\pgfqpoint{2.241641in}{1.889431in}}{\pgfqpoint{2.237314in}{1.891224in}}{\pgfqpoint{2.232803in}{1.891224in}}%
\pgfpathcurveto{\pgfqpoint{2.228292in}{1.891224in}}{\pgfqpoint{2.223965in}{1.889431in}}{\pgfqpoint{2.220775in}{1.886241in}}%
\pgfpathcurveto{\pgfqpoint{2.217585in}{1.883052in}}{\pgfqpoint{2.215793in}{1.878724in}}{\pgfqpoint{2.215793in}{1.874213in}}%
\pgfpathcurveto{\pgfqpoint{2.215793in}{1.869702in}}{\pgfqpoint{2.217585in}{1.865375in}}{\pgfqpoint{2.220775in}{1.862185in}}%
\pgfpathcurveto{\pgfqpoint{2.223965in}{1.858995in}}{\pgfqpoint{2.228292in}{1.857203in}}{\pgfqpoint{2.232803in}{1.857203in}}%
\pgfpathlineto{\pgfqpoint{2.232803in}{1.857203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352428in}{1.039026in}}%
\pgfpathcurveto{\pgfqpoint{2.356939in}{1.039026in}}{\pgfqpoint{2.361266in}{1.040818in}}{\pgfqpoint{2.364456in}{1.044008in}}%
\pgfpathcurveto{\pgfqpoint{2.367646in}{1.047198in}}{\pgfqpoint{2.369438in}{1.051525in}}{\pgfqpoint{2.369438in}{1.056036in}}%
\pgfpathcurveto{\pgfqpoint{2.369438in}{1.060548in}}{\pgfqpoint{2.367646in}{1.064875in}}{\pgfqpoint{2.364456in}{1.068065in}}%
\pgfpathcurveto{\pgfqpoint{2.361266in}{1.071254in}}{\pgfqpoint{2.356939in}{1.073047in}}{\pgfqpoint{2.352428in}{1.073047in}}%
\pgfpathcurveto{\pgfqpoint{2.347917in}{1.073047in}}{\pgfqpoint{2.343590in}{1.071254in}}{\pgfqpoint{2.340400in}{1.068065in}}%
\pgfpathcurveto{\pgfqpoint{2.337210in}{1.064875in}}{\pgfqpoint{2.335418in}{1.060548in}}{\pgfqpoint{2.335418in}{1.056036in}}%
\pgfpathcurveto{\pgfqpoint{2.335418in}{1.051525in}}{\pgfqpoint{2.337210in}{1.047198in}}{\pgfqpoint{2.340400in}{1.044008in}}%
\pgfpathcurveto{\pgfqpoint{2.343590in}{1.040818in}}{\pgfqpoint{2.347917in}{1.039026in}}{\pgfqpoint{2.352428in}{1.039026in}}%
\pgfpathlineto{\pgfqpoint{2.352428in}{1.039026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668116in}{0.962611in}}%
\pgfpathcurveto{\pgfqpoint{1.672627in}{0.962611in}}{\pgfqpoint{1.676954in}{0.964403in}}{\pgfqpoint{1.680144in}{0.967593in}}%
\pgfpathcurveto{\pgfqpoint{1.683334in}{0.970783in}}{\pgfqpoint{1.685126in}{0.975110in}}{\pgfqpoint{1.685126in}{0.979621in}}%
\pgfpathcurveto{\pgfqpoint{1.685126in}{0.984132in}}{\pgfqpoint{1.683334in}{0.988459in}}{\pgfqpoint{1.680144in}{0.991649in}}%
\pgfpathcurveto{\pgfqpoint{1.676954in}{0.994839in}}{\pgfqpoint{1.672627in}{0.996631in}}{\pgfqpoint{1.668116in}{0.996631in}}%
\pgfpathcurveto{\pgfqpoint{1.663604in}{0.996631in}}{\pgfqpoint{1.659277in}{0.994839in}}{\pgfqpoint{1.656087in}{0.991649in}}%
\pgfpathcurveto{\pgfqpoint{1.652897in}{0.988459in}}{\pgfqpoint{1.651105in}{0.984132in}}{\pgfqpoint{1.651105in}{0.979621in}}%
\pgfpathcurveto{\pgfqpoint{1.651105in}{0.975110in}}{\pgfqpoint{1.652897in}{0.970783in}}{\pgfqpoint{1.656087in}{0.967593in}}%
\pgfpathcurveto{\pgfqpoint{1.659277in}{0.964403in}}{\pgfqpoint{1.663604in}{0.962611in}}{\pgfqpoint{1.668116in}{0.962611in}}%
\pgfpathlineto{\pgfqpoint{1.668116in}{0.962611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855802in}{1.158837in}}%
\pgfpathcurveto{\pgfqpoint{1.860313in}{1.158837in}}{\pgfqpoint{1.864640in}{1.160630in}}{\pgfqpoint{1.867830in}{1.163820in}}%
\pgfpathcurveto{\pgfqpoint{1.871020in}{1.167010in}}{\pgfqpoint{1.872812in}{1.171337in}}{\pgfqpoint{1.872812in}{1.175848in}}%
\pgfpathcurveto{\pgfqpoint{1.872812in}{1.180359in}}{\pgfqpoint{1.871020in}{1.184686in}}{\pgfqpoint{1.867830in}{1.187876in}}%
\pgfpathcurveto{\pgfqpoint{1.864640in}{1.191066in}}{\pgfqpoint{1.860313in}{1.192858in}}{\pgfqpoint{1.855802in}{1.192858in}}%
\pgfpathcurveto{\pgfqpoint{1.851291in}{1.192858in}}{\pgfqpoint{1.846964in}{1.191066in}}{\pgfqpoint{1.843774in}{1.187876in}}%
\pgfpathcurveto{\pgfqpoint{1.840584in}{1.184686in}}{\pgfqpoint{1.838792in}{1.180359in}}{\pgfqpoint{1.838792in}{1.175848in}}%
\pgfpathcurveto{\pgfqpoint{1.838792in}{1.171337in}}{\pgfqpoint{1.840584in}{1.167010in}}{\pgfqpoint{1.843774in}{1.163820in}}%
\pgfpathcurveto{\pgfqpoint{1.846964in}{1.160630in}}{\pgfqpoint{1.851291in}{1.158837in}}{\pgfqpoint{1.855802in}{1.158837in}}%
\pgfpathlineto{\pgfqpoint{1.855802in}{1.158837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879916in}{0.967623in}}%
\pgfpathcurveto{\pgfqpoint{1.884427in}{0.967623in}}{\pgfqpoint{1.888754in}{0.969416in}}{\pgfqpoint{1.891944in}{0.972606in}}%
\pgfpathcurveto{\pgfqpoint{1.895134in}{0.975796in}}{\pgfqpoint{1.896926in}{0.980123in}}{\pgfqpoint{1.896926in}{0.984634in}}%
\pgfpathcurveto{\pgfqpoint{1.896926in}{0.989145in}}{\pgfqpoint{1.895134in}{0.993472in}}{\pgfqpoint{1.891944in}{0.996662in}}%
\pgfpathcurveto{\pgfqpoint{1.888754in}{0.999852in}}{\pgfqpoint{1.884427in}{1.001644in}}{\pgfqpoint{1.879916in}{1.001644in}}%
\pgfpathcurveto{\pgfqpoint{1.875405in}{1.001644in}}{\pgfqpoint{1.871078in}{0.999852in}}{\pgfqpoint{1.867888in}{0.996662in}}%
\pgfpathcurveto{\pgfqpoint{1.864698in}{0.993472in}}{\pgfqpoint{1.862906in}{0.989145in}}{\pgfqpoint{1.862906in}{0.984634in}}%
\pgfpathcurveto{\pgfqpoint{1.862906in}{0.980123in}}{\pgfqpoint{1.864698in}{0.975796in}}{\pgfqpoint{1.867888in}{0.972606in}}%
\pgfpathcurveto{\pgfqpoint{1.871078in}{0.969416in}}{\pgfqpoint{1.875405in}{0.967623in}}{\pgfqpoint{1.879916in}{0.967623in}}%
\pgfpathlineto{\pgfqpoint{1.879916in}{0.967623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638192in}{1.047266in}}%
\pgfpathcurveto{\pgfqpoint{1.642704in}{1.047266in}}{\pgfqpoint{1.647031in}{1.049058in}}{\pgfqpoint{1.650221in}{1.052248in}}%
\pgfpathcurveto{\pgfqpoint{1.653410in}{1.055438in}}{\pgfqpoint{1.655203in}{1.059765in}}{\pgfqpoint{1.655203in}{1.064276in}}%
\pgfpathcurveto{\pgfqpoint{1.655203in}{1.068788in}}{\pgfqpoint{1.653410in}{1.073115in}}{\pgfqpoint{1.650221in}{1.076305in}}%
\pgfpathcurveto{\pgfqpoint{1.647031in}{1.079494in}}{\pgfqpoint{1.642704in}{1.081287in}}{\pgfqpoint{1.638192in}{1.081287in}}%
\pgfpathcurveto{\pgfqpoint{1.633681in}{1.081287in}}{\pgfqpoint{1.629354in}{1.079494in}}{\pgfqpoint{1.626164in}{1.076305in}}%
\pgfpathcurveto{\pgfqpoint{1.622974in}{1.073115in}}{\pgfqpoint{1.621182in}{1.068788in}}{\pgfqpoint{1.621182in}{1.064276in}}%
\pgfpathcurveto{\pgfqpoint{1.621182in}{1.059765in}}{\pgfqpoint{1.622974in}{1.055438in}}{\pgfqpoint{1.626164in}{1.052248in}}%
\pgfpathcurveto{\pgfqpoint{1.629354in}{1.049058in}}{\pgfqpoint{1.633681in}{1.047266in}}{\pgfqpoint{1.638192in}{1.047266in}}%
\pgfpathlineto{\pgfqpoint{1.638192in}{1.047266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747455in}{1.082616in}}%
\pgfpathcurveto{\pgfqpoint{2.751966in}{1.082616in}}{\pgfqpoint{2.756293in}{1.084409in}}{\pgfqpoint{2.759483in}{1.087599in}}%
\pgfpathcurveto{\pgfqpoint{2.762673in}{1.090789in}}{\pgfqpoint{2.764465in}{1.095116in}}{\pgfqpoint{2.764465in}{1.099627in}}%
\pgfpathcurveto{\pgfqpoint{2.764465in}{1.104138in}}{\pgfqpoint{2.762673in}{1.108465in}}{\pgfqpoint{2.759483in}{1.111655in}}%
\pgfpathcurveto{\pgfqpoint{2.756293in}{1.114845in}}{\pgfqpoint{2.751966in}{1.116637in}}{\pgfqpoint{2.747455in}{1.116637in}}%
\pgfpathcurveto{\pgfqpoint{2.742944in}{1.116637in}}{\pgfqpoint{2.738617in}{1.114845in}}{\pgfqpoint{2.735427in}{1.111655in}}%
\pgfpathcurveto{\pgfqpoint{2.732237in}{1.108465in}}{\pgfqpoint{2.730445in}{1.104138in}}{\pgfqpoint{2.730445in}{1.099627in}}%
\pgfpathcurveto{\pgfqpoint{2.730445in}{1.095116in}}{\pgfqpoint{2.732237in}{1.090789in}}{\pgfqpoint{2.735427in}{1.087599in}}%
\pgfpathcurveto{\pgfqpoint{2.738617in}{1.084409in}}{\pgfqpoint{2.742944in}{1.082616in}}{\pgfqpoint{2.747455in}{1.082616in}}%
\pgfpathlineto{\pgfqpoint{2.747455in}{1.082616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780099in}{1.025794in}}%
\pgfpathcurveto{\pgfqpoint{1.784611in}{1.025794in}}{\pgfqpoint{1.788938in}{1.027586in}}{\pgfqpoint{1.792128in}{1.030776in}}%
\pgfpathcurveto{\pgfqpoint{1.795317in}{1.033966in}}{\pgfqpoint{1.797110in}{1.038293in}}{\pgfqpoint{1.797110in}{1.042804in}}%
\pgfpathcurveto{\pgfqpoint{1.797110in}{1.047315in}}{\pgfqpoint{1.795317in}{1.051642in}}{\pgfqpoint{1.792128in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{1.788938in}{1.058022in}}{\pgfqpoint{1.784611in}{1.059814in}}{\pgfqpoint{1.780099in}{1.059814in}}%
\pgfpathcurveto{\pgfqpoint{1.775588in}{1.059814in}}{\pgfqpoint{1.771261in}{1.058022in}}{\pgfqpoint{1.768071in}{1.054832in}}%
\pgfpathcurveto{\pgfqpoint{1.764881in}{1.051642in}}{\pgfqpoint{1.763089in}{1.047315in}}{\pgfqpoint{1.763089in}{1.042804in}}%
\pgfpathcurveto{\pgfqpoint{1.763089in}{1.038293in}}{\pgfqpoint{1.764881in}{1.033966in}}{\pgfqpoint{1.768071in}{1.030776in}}%
\pgfpathcurveto{\pgfqpoint{1.771261in}{1.027586in}}{\pgfqpoint{1.775588in}{1.025794in}}{\pgfqpoint{1.780099in}{1.025794in}}%
\pgfpathlineto{\pgfqpoint{1.780099in}{1.025794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201782in}{1.495437in}}%
\pgfpathcurveto{\pgfqpoint{2.206293in}{1.495437in}}{\pgfqpoint{2.210620in}{1.497229in}}{\pgfqpoint{2.213810in}{1.500419in}}%
\pgfpathcurveto{\pgfqpoint{2.217000in}{1.503609in}}{\pgfqpoint{2.218792in}{1.507936in}}{\pgfqpoint{2.218792in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{2.218792in}{1.516958in}}{\pgfqpoint{2.217000in}{1.521285in}}{\pgfqpoint{2.213810in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{2.210620in}{1.527665in}}{\pgfqpoint{2.206293in}{1.529457in}}{\pgfqpoint{2.201782in}{1.529457in}}%
\pgfpathcurveto{\pgfqpoint{2.197271in}{1.529457in}}{\pgfqpoint{2.192944in}{1.527665in}}{\pgfqpoint{2.189754in}{1.524475in}}%
\pgfpathcurveto{\pgfqpoint{2.186564in}{1.521285in}}{\pgfqpoint{2.184772in}{1.516958in}}{\pgfqpoint{2.184772in}{1.512447in}}%
\pgfpathcurveto{\pgfqpoint{2.184772in}{1.507936in}}{\pgfqpoint{2.186564in}{1.503609in}}{\pgfqpoint{2.189754in}{1.500419in}}%
\pgfpathcurveto{\pgfqpoint{2.192944in}{1.497229in}}{\pgfqpoint{2.197271in}{1.495437in}}{\pgfqpoint{2.201782in}{1.495437in}}%
\pgfpathlineto{\pgfqpoint{2.201782in}{1.495437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801827in}{0.931555in}}%
\pgfpathcurveto{\pgfqpoint{1.806338in}{0.931555in}}{\pgfqpoint{1.810665in}{0.933347in}}{\pgfqpoint{1.813855in}{0.936537in}}%
\pgfpathcurveto{\pgfqpoint{1.817045in}{0.939727in}}{\pgfqpoint{1.818837in}{0.944054in}}{\pgfqpoint{1.818837in}{0.948565in}}%
\pgfpathcurveto{\pgfqpoint{1.818837in}{0.953076in}}{\pgfqpoint{1.817045in}{0.957403in}}{\pgfqpoint{1.813855in}{0.960593in}}%
\pgfpathcurveto{\pgfqpoint{1.810665in}{0.963783in}}{\pgfqpoint{1.806338in}{0.965576in}}{\pgfqpoint{1.801827in}{0.965576in}}%
\pgfpathcurveto{\pgfqpoint{1.797316in}{0.965576in}}{\pgfqpoint{1.792989in}{0.963783in}}{\pgfqpoint{1.789799in}{0.960593in}}%
\pgfpathcurveto{\pgfqpoint{1.786609in}{0.957403in}}{\pgfqpoint{1.784817in}{0.953076in}}{\pgfqpoint{1.784817in}{0.948565in}}%
\pgfpathcurveto{\pgfqpoint{1.784817in}{0.944054in}}{\pgfqpoint{1.786609in}{0.939727in}}{\pgfqpoint{1.789799in}{0.936537in}}%
\pgfpathcurveto{\pgfqpoint{1.792989in}{0.933347in}}{\pgfqpoint{1.797316in}{0.931555in}}{\pgfqpoint{1.801827in}{0.931555in}}%
\pgfpathlineto{\pgfqpoint{1.801827in}{0.931555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470072in}{1.796154in}}%
\pgfpathcurveto{\pgfqpoint{2.474583in}{1.796154in}}{\pgfqpoint{2.478910in}{1.797947in}}{\pgfqpoint{2.482100in}{1.801136in}}%
\pgfpathcurveto{\pgfqpoint{2.485290in}{1.804326in}}{\pgfqpoint{2.487082in}{1.808653in}}{\pgfqpoint{2.487082in}{1.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.487082in}{1.817676in}}{\pgfqpoint{2.485290in}{1.822003in}}{\pgfqpoint{2.482100in}{1.825193in}}%
\pgfpathcurveto{\pgfqpoint{2.478910in}{1.828383in}}{\pgfqpoint{2.474583in}{1.830175in}}{\pgfqpoint{2.470072in}{1.830175in}}%
\pgfpathcurveto{\pgfqpoint{2.465560in}{1.830175in}}{\pgfqpoint{2.461233in}{1.828383in}}{\pgfqpoint{2.458043in}{1.825193in}}%
\pgfpathcurveto{\pgfqpoint{2.454854in}{1.822003in}}{\pgfqpoint{2.453061in}{1.817676in}}{\pgfqpoint{2.453061in}{1.813165in}}%
\pgfpathcurveto{\pgfqpoint{2.453061in}{1.808653in}}{\pgfqpoint{2.454854in}{1.804326in}}{\pgfqpoint{2.458043in}{1.801136in}}%
\pgfpathcurveto{\pgfqpoint{2.461233in}{1.797947in}}{\pgfqpoint{2.465560in}{1.796154in}}{\pgfqpoint{2.470072in}{1.796154in}}%
\pgfpathlineto{\pgfqpoint{2.470072in}{1.796154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386230in}{1.398000in}}%
\pgfpathcurveto{\pgfqpoint{2.390741in}{1.398000in}}{\pgfqpoint{2.395068in}{1.399792in}}{\pgfqpoint{2.398258in}{1.402982in}}%
\pgfpathcurveto{\pgfqpoint{2.401448in}{1.406172in}}{\pgfqpoint{2.403241in}{1.410499in}}{\pgfqpoint{2.403241in}{1.415010in}}%
\pgfpathcurveto{\pgfqpoint{2.403241in}{1.419521in}}{\pgfqpoint{2.401448in}{1.423848in}}{\pgfqpoint{2.398258in}{1.427038in}}%
\pgfpathcurveto{\pgfqpoint{2.395068in}{1.430228in}}{\pgfqpoint{2.390741in}{1.432020in}}{\pgfqpoint{2.386230in}{1.432020in}}%
\pgfpathcurveto{\pgfqpoint{2.381719in}{1.432020in}}{\pgfqpoint{2.377392in}{1.430228in}}{\pgfqpoint{2.374202in}{1.427038in}}%
\pgfpathcurveto{\pgfqpoint{2.371012in}{1.423848in}}{\pgfqpoint{2.369220in}{1.419521in}}{\pgfqpoint{2.369220in}{1.415010in}}%
\pgfpathcurveto{\pgfqpoint{2.369220in}{1.410499in}}{\pgfqpoint{2.371012in}{1.406172in}}{\pgfqpoint{2.374202in}{1.402982in}}%
\pgfpathcurveto{\pgfqpoint{2.377392in}{1.399792in}}{\pgfqpoint{2.381719in}{1.398000in}}{\pgfqpoint{2.386230in}{1.398000in}}%
\pgfpathlineto{\pgfqpoint{2.386230in}{1.398000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097458in}{1.259551in}}%
\pgfpathcurveto{\pgfqpoint{2.101969in}{1.259551in}}{\pgfqpoint{2.106297in}{1.261343in}}{\pgfqpoint{2.109486in}{1.264533in}}%
\pgfpathcurveto{\pgfqpoint{2.112676in}{1.267723in}}{\pgfqpoint{2.114469in}{1.272050in}}{\pgfqpoint{2.114469in}{1.276561in}}%
\pgfpathcurveto{\pgfqpoint{2.114469in}{1.281072in}}{\pgfqpoint{2.112676in}{1.285399in}}{\pgfqpoint{2.109486in}{1.288589in}}%
\pgfpathcurveto{\pgfqpoint{2.106297in}{1.291779in}}{\pgfqpoint{2.101969in}{1.293571in}}{\pgfqpoint{2.097458in}{1.293571in}}%
\pgfpathcurveto{\pgfqpoint{2.092947in}{1.293571in}}{\pgfqpoint{2.088620in}{1.291779in}}{\pgfqpoint{2.085430in}{1.288589in}}%
\pgfpathcurveto{\pgfqpoint{2.082240in}{1.285399in}}{\pgfqpoint{2.080448in}{1.281072in}}{\pgfqpoint{2.080448in}{1.276561in}}%
\pgfpathcurveto{\pgfqpoint{2.080448in}{1.272050in}}{\pgfqpoint{2.082240in}{1.267723in}}{\pgfqpoint{2.085430in}{1.264533in}}%
\pgfpathcurveto{\pgfqpoint{2.088620in}{1.261343in}}{\pgfqpoint{2.092947in}{1.259551in}}{\pgfqpoint{2.097458in}{1.259551in}}%
\pgfpathlineto{\pgfqpoint{2.097458in}{1.259551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819425in}{1.043276in}}%
\pgfpathcurveto{\pgfqpoint{1.823937in}{1.043276in}}{\pgfqpoint{1.828264in}{1.045069in}}{\pgfqpoint{1.831454in}{1.048259in}}%
\pgfpathcurveto{\pgfqpoint{1.834643in}{1.051448in}}{\pgfqpoint{1.836436in}{1.055775in}}{\pgfqpoint{1.836436in}{1.060287in}}%
\pgfpathcurveto{\pgfqpoint{1.836436in}{1.064798in}}{\pgfqpoint{1.834643in}{1.069125in}}{\pgfqpoint{1.831454in}{1.072315in}}%
\pgfpathcurveto{\pgfqpoint{1.828264in}{1.075505in}}{\pgfqpoint{1.823937in}{1.077297in}}{\pgfqpoint{1.819425in}{1.077297in}}%
\pgfpathcurveto{\pgfqpoint{1.814914in}{1.077297in}}{\pgfqpoint{1.810587in}{1.075505in}}{\pgfqpoint{1.807397in}{1.072315in}}%
\pgfpathcurveto{\pgfqpoint{1.804207in}{1.069125in}}{\pgfqpoint{1.802415in}{1.064798in}}{\pgfqpoint{1.802415in}{1.060287in}}%
\pgfpathcurveto{\pgfqpoint{1.802415in}{1.055775in}}{\pgfqpoint{1.804207in}{1.051448in}}{\pgfqpoint{1.807397in}{1.048259in}}%
\pgfpathcurveto{\pgfqpoint{1.810587in}{1.045069in}}{\pgfqpoint{1.814914in}{1.043276in}}{\pgfqpoint{1.819425in}{1.043276in}}%
\pgfpathlineto{\pgfqpoint{1.819425in}{1.043276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891854in}{0.914418in}}%
\pgfpathcurveto{\pgfqpoint{1.896365in}{0.914418in}}{\pgfqpoint{1.900692in}{0.916210in}}{\pgfqpoint{1.903882in}{0.919400in}}%
\pgfpathcurveto{\pgfqpoint{1.907072in}{0.922590in}}{\pgfqpoint{1.908864in}{0.926917in}}{\pgfqpoint{1.908864in}{0.931428in}}%
\pgfpathcurveto{\pgfqpoint{1.908864in}{0.935940in}}{\pgfqpoint{1.907072in}{0.940267in}}{\pgfqpoint{1.903882in}{0.943456in}}%
\pgfpathcurveto{\pgfqpoint{1.900692in}{0.946646in}}{\pgfqpoint{1.896365in}{0.948439in}}{\pgfqpoint{1.891854in}{0.948439in}}%
\pgfpathcurveto{\pgfqpoint{1.887343in}{0.948439in}}{\pgfqpoint{1.883016in}{0.946646in}}{\pgfqpoint{1.879826in}{0.943456in}}%
\pgfpathcurveto{\pgfqpoint{1.876636in}{0.940267in}}{\pgfqpoint{1.874844in}{0.935940in}}{\pgfqpoint{1.874844in}{0.931428in}}%
\pgfpathcurveto{\pgfqpoint{1.874844in}{0.926917in}}{\pgfqpoint{1.876636in}{0.922590in}}{\pgfqpoint{1.879826in}{0.919400in}}%
\pgfpathcurveto{\pgfqpoint{1.883016in}{0.916210in}}{\pgfqpoint{1.887343in}{0.914418in}}{\pgfqpoint{1.891854in}{0.914418in}}%
\pgfpathlineto{\pgfqpoint{1.891854in}{0.914418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.451301in}{1.032713in}}%
\pgfpathcurveto{\pgfqpoint{2.455813in}{1.032713in}}{\pgfqpoint{2.460140in}{1.034505in}}{\pgfqpoint{2.463330in}{1.037695in}}%
\pgfpathcurveto{\pgfqpoint{2.466519in}{1.040885in}}{\pgfqpoint{2.468312in}{1.045212in}}{\pgfqpoint{2.468312in}{1.049723in}}%
\pgfpathcurveto{\pgfqpoint{2.468312in}{1.054235in}}{\pgfqpoint{2.466519in}{1.058562in}}{\pgfqpoint{2.463330in}{1.061751in}}%
\pgfpathcurveto{\pgfqpoint{2.460140in}{1.064941in}}{\pgfqpoint{2.455813in}{1.066734in}}{\pgfqpoint{2.451301in}{1.066734in}}%
\pgfpathcurveto{\pgfqpoint{2.446790in}{1.066734in}}{\pgfqpoint{2.442463in}{1.064941in}}{\pgfqpoint{2.439273in}{1.061751in}}%
\pgfpathcurveto{\pgfqpoint{2.436083in}{1.058562in}}{\pgfqpoint{2.434291in}{1.054235in}}{\pgfqpoint{2.434291in}{1.049723in}}%
\pgfpathcurveto{\pgfqpoint{2.434291in}{1.045212in}}{\pgfqpoint{2.436083in}{1.040885in}}{\pgfqpoint{2.439273in}{1.037695in}}%
\pgfpathcurveto{\pgfqpoint{2.442463in}{1.034505in}}{\pgfqpoint{2.446790in}{1.032713in}}{\pgfqpoint{2.451301in}{1.032713in}}%
\pgfpathlineto{\pgfqpoint{2.451301in}{1.032713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524173in}{1.906838in}}%
\pgfpathcurveto{\pgfqpoint{1.528684in}{1.906838in}}{\pgfqpoint{1.533011in}{1.908631in}}{\pgfqpoint{1.536201in}{1.911821in}}%
\pgfpathcurveto{\pgfqpoint{1.539391in}{1.915010in}}{\pgfqpoint{1.541183in}{1.919338in}}{\pgfqpoint{1.541183in}{1.923849in}}%
\pgfpathcurveto{\pgfqpoint{1.541183in}{1.928360in}}{\pgfqpoint{1.539391in}{1.932687in}}{\pgfqpoint{1.536201in}{1.935877in}}%
\pgfpathcurveto{\pgfqpoint{1.533011in}{1.939067in}}{\pgfqpoint{1.528684in}{1.940859in}}{\pgfqpoint{1.524173in}{1.940859in}}%
\pgfpathcurveto{\pgfqpoint{1.519661in}{1.940859in}}{\pgfqpoint{1.515334in}{1.939067in}}{\pgfqpoint{1.512144in}{1.935877in}}%
\pgfpathcurveto{\pgfqpoint{1.508955in}{1.932687in}}{\pgfqpoint{1.507162in}{1.928360in}}{\pgfqpoint{1.507162in}{1.923849in}}%
\pgfpathcurveto{\pgfqpoint{1.507162in}{1.919338in}}{\pgfqpoint{1.508955in}{1.915010in}}{\pgfqpoint{1.512144in}{1.911821in}}%
\pgfpathcurveto{\pgfqpoint{1.515334in}{1.908631in}}{\pgfqpoint{1.519661in}{1.906838in}}{\pgfqpoint{1.524173in}{1.906838in}}%
\pgfpathlineto{\pgfqpoint{1.524173in}{1.906838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349280in}{1.105703in}}%
\pgfpathcurveto{\pgfqpoint{2.353791in}{1.105703in}}{\pgfqpoint{2.358118in}{1.107496in}}{\pgfqpoint{2.361308in}{1.110686in}}%
\pgfpathcurveto{\pgfqpoint{2.364498in}{1.113876in}}{\pgfqpoint{2.366290in}{1.118203in}}{\pgfqpoint{2.366290in}{1.122714in}}%
\pgfpathcurveto{\pgfqpoint{2.366290in}{1.127225in}}{\pgfqpoint{2.364498in}{1.131552in}}{\pgfqpoint{2.361308in}{1.134742in}}%
\pgfpathcurveto{\pgfqpoint{2.358118in}{1.137932in}}{\pgfqpoint{2.353791in}{1.139724in}}{\pgfqpoint{2.349280in}{1.139724in}}%
\pgfpathcurveto{\pgfqpoint{2.344769in}{1.139724in}}{\pgfqpoint{2.340442in}{1.137932in}}{\pgfqpoint{2.337252in}{1.134742in}}%
\pgfpathcurveto{\pgfqpoint{2.334062in}{1.131552in}}{\pgfqpoint{2.332270in}{1.127225in}}{\pgfqpoint{2.332270in}{1.122714in}}%
\pgfpathcurveto{\pgfqpoint{2.332270in}{1.118203in}}{\pgfqpoint{2.334062in}{1.113876in}}{\pgfqpoint{2.337252in}{1.110686in}}%
\pgfpathcurveto{\pgfqpoint{2.340442in}{1.107496in}}{\pgfqpoint{2.344769in}{1.105703in}}{\pgfqpoint{2.349280in}{1.105703in}}%
\pgfpathlineto{\pgfqpoint{2.349280in}{1.105703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126269in}{0.988293in}}%
\pgfpathcurveto{\pgfqpoint{2.130781in}{0.988293in}}{\pgfqpoint{2.135108in}{0.990085in}}{\pgfqpoint{2.138298in}{0.993275in}}%
\pgfpathcurveto{\pgfqpoint{2.141488in}{0.996465in}}{\pgfqpoint{2.143280in}{1.000792in}}{\pgfqpoint{2.143280in}{1.005303in}}%
\pgfpathcurveto{\pgfqpoint{2.143280in}{1.009815in}}{\pgfqpoint{2.141488in}{1.014142in}}{\pgfqpoint{2.138298in}{1.017331in}}%
\pgfpathcurveto{\pgfqpoint{2.135108in}{1.020521in}}{\pgfqpoint{2.130781in}{1.022314in}}{\pgfqpoint{2.126269in}{1.022314in}}%
\pgfpathcurveto{\pgfqpoint{2.121758in}{1.022314in}}{\pgfqpoint{2.117431in}{1.020521in}}{\pgfqpoint{2.114241in}{1.017331in}}%
\pgfpathcurveto{\pgfqpoint{2.111051in}{1.014142in}}{\pgfqpoint{2.109259in}{1.009815in}}{\pgfqpoint{2.109259in}{1.005303in}}%
\pgfpathcurveto{\pgfqpoint{2.109259in}{1.000792in}}{\pgfqpoint{2.111051in}{0.996465in}}{\pgfqpoint{2.114241in}{0.993275in}}%
\pgfpathcurveto{\pgfqpoint{2.117431in}{0.990085in}}{\pgfqpoint{2.121758in}{0.988293in}}{\pgfqpoint{2.126269in}{0.988293in}}%
\pgfpathlineto{\pgfqpoint{2.126269in}{0.988293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672109in}{1.180090in}}%
\pgfpathcurveto{\pgfqpoint{2.676620in}{1.180090in}}{\pgfqpoint{2.680947in}{1.181882in}}{\pgfqpoint{2.684137in}{1.185072in}}%
\pgfpathcurveto{\pgfqpoint{2.687327in}{1.188262in}}{\pgfqpoint{2.689119in}{1.192589in}}{\pgfqpoint{2.689119in}{1.197100in}}%
\pgfpathcurveto{\pgfqpoint{2.689119in}{1.201611in}}{\pgfqpoint{2.687327in}{1.205938in}}{\pgfqpoint{2.684137in}{1.209128in}}%
\pgfpathcurveto{\pgfqpoint{2.680947in}{1.212318in}}{\pgfqpoint{2.676620in}{1.214110in}}{\pgfqpoint{2.672109in}{1.214110in}}%
\pgfpathcurveto{\pgfqpoint{2.667598in}{1.214110in}}{\pgfqpoint{2.663271in}{1.212318in}}{\pgfqpoint{2.660081in}{1.209128in}}%
\pgfpathcurveto{\pgfqpoint{2.656891in}{1.205938in}}{\pgfqpoint{2.655098in}{1.201611in}}{\pgfqpoint{2.655098in}{1.197100in}}%
\pgfpathcurveto{\pgfqpoint{2.655098in}{1.192589in}}{\pgfqpoint{2.656891in}{1.188262in}}{\pgfqpoint{2.660081in}{1.185072in}}%
\pgfpathcurveto{\pgfqpoint{2.663271in}{1.181882in}}{\pgfqpoint{2.667598in}{1.180090in}}{\pgfqpoint{2.672109in}{1.180090in}}%
\pgfpathlineto{\pgfqpoint{2.672109in}{1.180090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903043in}{0.916598in}}%
\pgfpathcurveto{\pgfqpoint{1.907555in}{0.916598in}}{\pgfqpoint{1.911882in}{0.918390in}}{\pgfqpoint{1.915072in}{0.921580in}}%
\pgfpathcurveto{\pgfqpoint{1.918261in}{0.924770in}}{\pgfqpoint{1.920054in}{0.929097in}}{\pgfqpoint{1.920054in}{0.933608in}}%
\pgfpathcurveto{\pgfqpoint{1.920054in}{0.938119in}}{\pgfqpoint{1.918261in}{0.942446in}}{\pgfqpoint{1.915072in}{0.945636in}}%
\pgfpathcurveto{\pgfqpoint{1.911882in}{0.948826in}}{\pgfqpoint{1.907555in}{0.950618in}}{\pgfqpoint{1.903043in}{0.950618in}}%
\pgfpathcurveto{\pgfqpoint{1.898532in}{0.950618in}}{\pgfqpoint{1.894205in}{0.948826in}}{\pgfqpoint{1.891015in}{0.945636in}}%
\pgfpathcurveto{\pgfqpoint{1.887825in}{0.942446in}}{\pgfqpoint{1.886033in}{0.938119in}}{\pgfqpoint{1.886033in}{0.933608in}}%
\pgfpathcurveto{\pgfqpoint{1.886033in}{0.929097in}}{\pgfqpoint{1.887825in}{0.924770in}}{\pgfqpoint{1.891015in}{0.921580in}}%
\pgfpathcurveto{\pgfqpoint{1.894205in}{0.918390in}}{\pgfqpoint{1.898532in}{0.916598in}}{\pgfqpoint{1.903043in}{0.916598in}}%
\pgfpathlineto{\pgfqpoint{1.903043in}{0.916598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229525in}{1.684639in}}%
\pgfpathcurveto{\pgfqpoint{3.234036in}{1.684639in}}{\pgfqpoint{3.238363in}{1.686431in}}{\pgfqpoint{3.241553in}{1.689621in}}%
\pgfpathcurveto{\pgfqpoint{3.244743in}{1.692811in}}{\pgfqpoint{3.246535in}{1.697138in}}{\pgfqpoint{3.246535in}{1.701649in}}%
\pgfpathcurveto{\pgfqpoint{3.246535in}{1.706160in}}{\pgfqpoint{3.244743in}{1.710487in}}{\pgfqpoint{3.241553in}{1.713677in}}%
\pgfpathcurveto{\pgfqpoint{3.238363in}{1.716867in}}{\pgfqpoint{3.234036in}{1.718659in}}{\pgfqpoint{3.229525in}{1.718659in}}%
\pgfpathcurveto{\pgfqpoint{3.225014in}{1.718659in}}{\pgfqpoint{3.220687in}{1.716867in}}{\pgfqpoint{3.217497in}{1.713677in}}%
\pgfpathcurveto{\pgfqpoint{3.214307in}{1.710487in}}{\pgfqpoint{3.212515in}{1.706160in}}{\pgfqpoint{3.212515in}{1.701649in}}%
\pgfpathcurveto{\pgfqpoint{3.212515in}{1.697138in}}{\pgfqpoint{3.214307in}{1.692811in}}{\pgfqpoint{3.217497in}{1.689621in}}%
\pgfpathcurveto{\pgfqpoint{3.220687in}{1.686431in}}{\pgfqpoint{3.225014in}{1.684639in}}{\pgfqpoint{3.229525in}{1.684639in}}%
\pgfpathlineto{\pgfqpoint{3.229525in}{1.684639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815513in}{1.132446in}}%
\pgfpathcurveto{\pgfqpoint{1.820025in}{1.132446in}}{\pgfqpoint{1.824352in}{1.134238in}}{\pgfqpoint{1.827541in}{1.137428in}}%
\pgfpathcurveto{\pgfqpoint{1.830731in}{1.140618in}}{\pgfqpoint{1.832524in}{1.144945in}}{\pgfqpoint{1.832524in}{1.149456in}}%
\pgfpathcurveto{\pgfqpoint{1.832524in}{1.153967in}}{\pgfqpoint{1.830731in}{1.158294in}}{\pgfqpoint{1.827541in}{1.161484in}}%
\pgfpathcurveto{\pgfqpoint{1.824352in}{1.164674in}}{\pgfqpoint{1.820025in}{1.166466in}}{\pgfqpoint{1.815513in}{1.166466in}}%
\pgfpathcurveto{\pgfqpoint{1.811002in}{1.166466in}}{\pgfqpoint{1.806675in}{1.164674in}}{\pgfqpoint{1.803485in}{1.161484in}}%
\pgfpathcurveto{\pgfqpoint{1.800295in}{1.158294in}}{\pgfqpoint{1.798503in}{1.153967in}}{\pgfqpoint{1.798503in}{1.149456in}}%
\pgfpathcurveto{\pgfqpoint{1.798503in}{1.144945in}}{\pgfqpoint{1.800295in}{1.140618in}}{\pgfqpoint{1.803485in}{1.137428in}}%
\pgfpathcurveto{\pgfqpoint{1.806675in}{1.134238in}}{\pgfqpoint{1.811002in}{1.132446in}}{\pgfqpoint{1.815513in}{1.132446in}}%
\pgfpathlineto{\pgfqpoint{1.815513in}{1.132446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445355in}{1.165459in}}%
\pgfpathcurveto{\pgfqpoint{2.449866in}{1.165459in}}{\pgfqpoint{2.454193in}{1.167251in}}{\pgfqpoint{2.457383in}{1.170441in}}%
\pgfpathcurveto{\pgfqpoint{2.460573in}{1.173631in}}{\pgfqpoint{2.462365in}{1.177958in}}{\pgfqpoint{2.462365in}{1.182469in}}%
\pgfpathcurveto{\pgfqpoint{2.462365in}{1.186981in}}{\pgfqpoint{2.460573in}{1.191308in}}{\pgfqpoint{2.457383in}{1.194497in}}%
\pgfpathcurveto{\pgfqpoint{2.454193in}{1.197687in}}{\pgfqpoint{2.449866in}{1.199480in}}{\pgfqpoint{2.445355in}{1.199480in}}%
\pgfpathcurveto{\pgfqpoint{2.440844in}{1.199480in}}{\pgfqpoint{2.436517in}{1.197687in}}{\pgfqpoint{2.433327in}{1.194497in}}%
\pgfpathcurveto{\pgfqpoint{2.430137in}{1.191308in}}{\pgfqpoint{2.428344in}{1.186981in}}{\pgfqpoint{2.428344in}{1.182469in}}%
\pgfpathcurveto{\pgfqpoint{2.428344in}{1.177958in}}{\pgfqpoint{2.430137in}{1.173631in}}{\pgfqpoint{2.433327in}{1.170441in}}%
\pgfpathcurveto{\pgfqpoint{2.436517in}{1.167251in}}{\pgfqpoint{2.440844in}{1.165459in}}{\pgfqpoint{2.445355in}{1.165459in}}%
\pgfpathlineto{\pgfqpoint{2.445355in}{1.165459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392031in}{1.684582in}}%
\pgfpathcurveto{\pgfqpoint{2.396542in}{1.684582in}}{\pgfqpoint{2.400869in}{1.686374in}}{\pgfqpoint{2.404059in}{1.689564in}}%
\pgfpathcurveto{\pgfqpoint{2.407249in}{1.692754in}}{\pgfqpoint{2.409041in}{1.697081in}}{\pgfqpoint{2.409041in}{1.701592in}}%
\pgfpathcurveto{\pgfqpoint{2.409041in}{1.706103in}}{\pgfqpoint{2.407249in}{1.710430in}}{\pgfqpoint{2.404059in}{1.713620in}}%
\pgfpathcurveto{\pgfqpoint{2.400869in}{1.716810in}}{\pgfqpoint{2.396542in}{1.718603in}}{\pgfqpoint{2.392031in}{1.718603in}}%
\pgfpathcurveto{\pgfqpoint{2.387519in}{1.718603in}}{\pgfqpoint{2.383192in}{1.716810in}}{\pgfqpoint{2.380002in}{1.713620in}}%
\pgfpathcurveto{\pgfqpoint{2.376813in}{1.710430in}}{\pgfqpoint{2.375020in}{1.706103in}}{\pgfqpoint{2.375020in}{1.701592in}}%
\pgfpathcurveto{\pgfqpoint{2.375020in}{1.697081in}}{\pgfqpoint{2.376813in}{1.692754in}}{\pgfqpoint{2.380002in}{1.689564in}}%
\pgfpathcurveto{\pgfqpoint{2.383192in}{1.686374in}}{\pgfqpoint{2.387519in}{1.684582in}}{\pgfqpoint{2.392031in}{1.684582in}}%
\pgfpathlineto{\pgfqpoint{2.392031in}{1.684582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707605in}{1.128462in}}%
\pgfpathcurveto{\pgfqpoint{1.712116in}{1.128462in}}{\pgfqpoint{1.716443in}{1.130255in}}{\pgfqpoint{1.719633in}{1.133445in}}%
\pgfpathcurveto{\pgfqpoint{1.722823in}{1.136634in}}{\pgfqpoint{1.724615in}{1.140961in}}{\pgfqpoint{1.724615in}{1.145473in}}%
\pgfpathcurveto{\pgfqpoint{1.724615in}{1.149984in}}{\pgfqpoint{1.722823in}{1.154311in}}{\pgfqpoint{1.719633in}{1.157501in}}%
\pgfpathcurveto{\pgfqpoint{1.716443in}{1.160691in}}{\pgfqpoint{1.712116in}{1.162483in}}{\pgfqpoint{1.707605in}{1.162483in}}%
\pgfpathcurveto{\pgfqpoint{1.703094in}{1.162483in}}{\pgfqpoint{1.698767in}{1.160691in}}{\pgfqpoint{1.695577in}{1.157501in}}%
\pgfpathcurveto{\pgfqpoint{1.692387in}{1.154311in}}{\pgfqpoint{1.690594in}{1.149984in}}{\pgfqpoint{1.690594in}{1.145473in}}%
\pgfpathcurveto{\pgfqpoint{1.690594in}{1.140961in}}{\pgfqpoint{1.692387in}{1.136634in}}{\pgfqpoint{1.695577in}{1.133445in}}%
\pgfpathcurveto{\pgfqpoint{1.698767in}{1.130255in}}{\pgfqpoint{1.703094in}{1.128462in}}{\pgfqpoint{1.707605in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{1.707605in}{1.128462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218311in}{1.019526in}}%
\pgfpathcurveto{\pgfqpoint{2.222822in}{1.019526in}}{\pgfqpoint{2.227149in}{1.021319in}}{\pgfqpoint{2.230339in}{1.024509in}}%
\pgfpathcurveto{\pgfqpoint{2.233529in}{1.027699in}}{\pgfqpoint{2.235321in}{1.032026in}}{\pgfqpoint{2.235321in}{1.036537in}}%
\pgfpathcurveto{\pgfqpoint{2.235321in}{1.041048in}}{\pgfqpoint{2.233529in}{1.045375in}}{\pgfqpoint{2.230339in}{1.048565in}}%
\pgfpathcurveto{\pgfqpoint{2.227149in}{1.051755in}}{\pgfqpoint{2.222822in}{1.053547in}}{\pgfqpoint{2.218311in}{1.053547in}}%
\pgfpathcurveto{\pgfqpoint{2.213799in}{1.053547in}}{\pgfqpoint{2.209472in}{1.051755in}}{\pgfqpoint{2.206283in}{1.048565in}}%
\pgfpathcurveto{\pgfqpoint{2.203093in}{1.045375in}}{\pgfqpoint{2.201300in}{1.041048in}}{\pgfqpoint{2.201300in}{1.036537in}}%
\pgfpathcurveto{\pgfqpoint{2.201300in}{1.032026in}}{\pgfqpoint{2.203093in}{1.027699in}}{\pgfqpoint{2.206283in}{1.024509in}}%
\pgfpathcurveto{\pgfqpoint{2.209472in}{1.021319in}}{\pgfqpoint{2.213799in}{1.019526in}}{\pgfqpoint{2.218311in}{1.019526in}}%
\pgfpathlineto{\pgfqpoint{2.218311in}{1.019526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015808in}{0.988069in}}%
\pgfpathcurveto{\pgfqpoint{2.020319in}{0.988069in}}{\pgfqpoint{2.024646in}{0.989861in}}{\pgfqpoint{2.027836in}{0.993051in}}%
\pgfpathcurveto{\pgfqpoint{2.031026in}{0.996241in}}{\pgfqpoint{2.032818in}{1.000568in}}{\pgfqpoint{2.032818in}{1.005079in}}%
\pgfpathcurveto{\pgfqpoint{2.032818in}{1.009590in}}{\pgfqpoint{2.031026in}{1.013917in}}{\pgfqpoint{2.027836in}{1.017107in}}%
\pgfpathcurveto{\pgfqpoint{2.024646in}{1.020297in}}{\pgfqpoint{2.020319in}{1.022090in}}{\pgfqpoint{2.015808in}{1.022090in}}%
\pgfpathcurveto{\pgfqpoint{2.011296in}{1.022090in}}{\pgfqpoint{2.006969in}{1.020297in}}{\pgfqpoint{2.003779in}{1.017107in}}%
\pgfpathcurveto{\pgfqpoint{2.000590in}{1.013917in}}{\pgfqpoint{1.998797in}{1.009590in}}{\pgfqpoint{1.998797in}{1.005079in}}%
\pgfpathcurveto{\pgfqpoint{1.998797in}{1.000568in}}{\pgfqpoint{2.000590in}{0.996241in}}{\pgfqpoint{2.003779in}{0.993051in}}%
\pgfpathcurveto{\pgfqpoint{2.006969in}{0.989861in}}{\pgfqpoint{2.011296in}{0.988069in}}{\pgfqpoint{2.015808in}{0.988069in}}%
\pgfpathlineto{\pgfqpoint{2.015808in}{0.988069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572146in}{1.014577in}}%
\pgfpathcurveto{\pgfqpoint{2.576657in}{1.014577in}}{\pgfqpoint{2.580984in}{1.016370in}}{\pgfqpoint{2.584174in}{1.019560in}}%
\pgfpathcurveto{\pgfqpoint{2.587364in}{1.022749in}}{\pgfqpoint{2.589157in}{1.027076in}}{\pgfqpoint{2.589157in}{1.031588in}}%
\pgfpathcurveto{\pgfqpoint{2.589157in}{1.036099in}}{\pgfqpoint{2.587364in}{1.040426in}}{\pgfqpoint{2.584174in}{1.043616in}}%
\pgfpathcurveto{\pgfqpoint{2.580984in}{1.046806in}}{\pgfqpoint{2.576657in}{1.048598in}}{\pgfqpoint{2.572146in}{1.048598in}}%
\pgfpathcurveto{\pgfqpoint{2.567635in}{1.048598in}}{\pgfqpoint{2.563308in}{1.046806in}}{\pgfqpoint{2.560118in}{1.043616in}}%
\pgfpathcurveto{\pgfqpoint{2.556928in}{1.040426in}}{\pgfqpoint{2.555136in}{1.036099in}}{\pgfqpoint{2.555136in}{1.031588in}}%
\pgfpathcurveto{\pgfqpoint{2.555136in}{1.027076in}}{\pgfqpoint{2.556928in}{1.022749in}}{\pgfqpoint{2.560118in}{1.019560in}}%
\pgfpathcurveto{\pgfqpoint{2.563308in}{1.016370in}}{\pgfqpoint{2.567635in}{1.014577in}}{\pgfqpoint{2.572146in}{1.014577in}}%
\pgfpathlineto{\pgfqpoint{2.572146in}{1.014577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695515in}{1.748250in}}%
\pgfpathcurveto{\pgfqpoint{2.700026in}{1.748250in}}{\pgfqpoint{2.704353in}{1.750042in}}{\pgfqpoint{2.707543in}{1.753232in}}%
\pgfpathcurveto{\pgfqpoint{2.710733in}{1.756422in}}{\pgfqpoint{2.712525in}{1.760749in}}{\pgfqpoint{2.712525in}{1.765260in}}%
\pgfpathcurveto{\pgfqpoint{2.712525in}{1.769771in}}{\pgfqpoint{2.710733in}{1.774098in}}{\pgfqpoint{2.707543in}{1.777288in}}%
\pgfpathcurveto{\pgfqpoint{2.704353in}{1.780478in}}{\pgfqpoint{2.700026in}{1.782270in}}{\pgfqpoint{2.695515in}{1.782270in}}%
\pgfpathcurveto{\pgfqpoint{2.691004in}{1.782270in}}{\pgfqpoint{2.686676in}{1.780478in}}{\pgfqpoint{2.683487in}{1.777288in}}%
\pgfpathcurveto{\pgfqpoint{2.680297in}{1.774098in}}{\pgfqpoint{2.678504in}{1.769771in}}{\pgfqpoint{2.678504in}{1.765260in}}%
\pgfpathcurveto{\pgfqpoint{2.678504in}{1.760749in}}{\pgfqpoint{2.680297in}{1.756422in}}{\pgfqpoint{2.683487in}{1.753232in}}%
\pgfpathcurveto{\pgfqpoint{2.686676in}{1.750042in}}{\pgfqpoint{2.691004in}{1.748250in}}{\pgfqpoint{2.695515in}{1.748250in}}%
\pgfpathlineto{\pgfqpoint{2.695515in}{1.748250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812506in}{1.211790in}}%
\pgfpathcurveto{\pgfqpoint{1.817017in}{1.211790in}}{\pgfqpoint{1.821344in}{1.213582in}}{\pgfqpoint{1.824534in}{1.216772in}}%
\pgfpathcurveto{\pgfqpoint{1.827724in}{1.219962in}}{\pgfqpoint{1.829516in}{1.224289in}}{\pgfqpoint{1.829516in}{1.228800in}}%
\pgfpathcurveto{\pgfqpoint{1.829516in}{1.233311in}}{\pgfqpoint{1.827724in}{1.237638in}}{\pgfqpoint{1.824534in}{1.240828in}}%
\pgfpathcurveto{\pgfqpoint{1.821344in}{1.244018in}}{\pgfqpoint{1.817017in}{1.245810in}}{\pgfqpoint{1.812506in}{1.245810in}}%
\pgfpathcurveto{\pgfqpoint{1.807995in}{1.245810in}}{\pgfqpoint{1.803668in}{1.244018in}}{\pgfqpoint{1.800478in}{1.240828in}}%
\pgfpathcurveto{\pgfqpoint{1.797288in}{1.237638in}}{\pgfqpoint{1.795496in}{1.233311in}}{\pgfqpoint{1.795496in}{1.228800in}}%
\pgfpathcurveto{\pgfqpoint{1.795496in}{1.224289in}}{\pgfqpoint{1.797288in}{1.219962in}}{\pgfqpoint{1.800478in}{1.216772in}}%
\pgfpathcurveto{\pgfqpoint{1.803668in}{1.213582in}}{\pgfqpoint{1.807995in}{1.211790in}}{\pgfqpoint{1.812506in}{1.211790in}}%
\pgfpathlineto{\pgfqpoint{1.812506in}{1.211790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069406in}{1.236489in}}%
\pgfpathcurveto{\pgfqpoint{2.073917in}{1.236489in}}{\pgfqpoint{2.078244in}{1.238281in}}{\pgfqpoint{2.081434in}{1.241471in}}%
\pgfpathcurveto{\pgfqpoint{2.084624in}{1.244661in}}{\pgfqpoint{2.086416in}{1.248988in}}{\pgfqpoint{2.086416in}{1.253499in}}%
\pgfpathcurveto{\pgfqpoint{2.086416in}{1.258011in}}{\pgfqpoint{2.084624in}{1.262338in}}{\pgfqpoint{2.081434in}{1.265528in}}%
\pgfpathcurveto{\pgfqpoint{2.078244in}{1.268717in}}{\pgfqpoint{2.073917in}{1.270510in}}{\pgfqpoint{2.069406in}{1.270510in}}%
\pgfpathcurveto{\pgfqpoint{2.064895in}{1.270510in}}{\pgfqpoint{2.060568in}{1.268717in}}{\pgfqpoint{2.057378in}{1.265528in}}%
\pgfpathcurveto{\pgfqpoint{2.054188in}{1.262338in}}{\pgfqpoint{2.052396in}{1.258011in}}{\pgfqpoint{2.052396in}{1.253499in}}%
\pgfpathcurveto{\pgfqpoint{2.052396in}{1.248988in}}{\pgfqpoint{2.054188in}{1.244661in}}{\pgfqpoint{2.057378in}{1.241471in}}%
\pgfpathcurveto{\pgfqpoint{2.060568in}{1.238281in}}{\pgfqpoint{2.064895in}{1.236489in}}{\pgfqpoint{2.069406in}{1.236489in}}%
\pgfpathlineto{\pgfqpoint{2.069406in}{1.236489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996931in}{1.052012in}}%
\pgfpathcurveto{\pgfqpoint{2.001442in}{1.052012in}}{\pgfqpoint{2.005769in}{1.053804in}}{\pgfqpoint{2.008959in}{1.056994in}}%
\pgfpathcurveto{\pgfqpoint{2.012149in}{1.060184in}}{\pgfqpoint{2.013941in}{1.064511in}}{\pgfqpoint{2.013941in}{1.069022in}}%
\pgfpathcurveto{\pgfqpoint{2.013941in}{1.073534in}}{\pgfqpoint{2.012149in}{1.077861in}}{\pgfqpoint{2.008959in}{1.081050in}}%
\pgfpathcurveto{\pgfqpoint{2.005769in}{1.084240in}}{\pgfqpoint{2.001442in}{1.086033in}}{\pgfqpoint{1.996931in}{1.086033in}}%
\pgfpathcurveto{\pgfqpoint{1.992419in}{1.086033in}}{\pgfqpoint{1.988092in}{1.084240in}}{\pgfqpoint{1.984902in}{1.081050in}}%
\pgfpathcurveto{\pgfqpoint{1.981713in}{1.077861in}}{\pgfqpoint{1.979920in}{1.073534in}}{\pgfqpoint{1.979920in}{1.069022in}}%
\pgfpathcurveto{\pgfqpoint{1.979920in}{1.064511in}}{\pgfqpoint{1.981713in}{1.060184in}}{\pgfqpoint{1.984902in}{1.056994in}}%
\pgfpathcurveto{\pgfqpoint{1.988092in}{1.053804in}}{\pgfqpoint{1.992419in}{1.052012in}}{\pgfqpoint{1.996931in}{1.052012in}}%
\pgfpathlineto{\pgfqpoint{1.996931in}{1.052012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302413in}{1.166349in}}%
\pgfpathcurveto{\pgfqpoint{2.306924in}{1.166349in}}{\pgfqpoint{2.311251in}{1.168141in}}{\pgfqpoint{2.314441in}{1.171331in}}%
\pgfpathcurveto{\pgfqpoint{2.317631in}{1.174521in}}{\pgfqpoint{2.319423in}{1.178848in}}{\pgfqpoint{2.319423in}{1.183359in}}%
\pgfpathcurveto{\pgfqpoint{2.319423in}{1.187870in}}{\pgfqpoint{2.317631in}{1.192197in}}{\pgfqpoint{2.314441in}{1.195387in}}%
\pgfpathcurveto{\pgfqpoint{2.311251in}{1.198577in}}{\pgfqpoint{2.306924in}{1.200370in}}{\pgfqpoint{2.302413in}{1.200370in}}%
\pgfpathcurveto{\pgfqpoint{2.297901in}{1.200370in}}{\pgfqpoint{2.293574in}{1.198577in}}{\pgfqpoint{2.290384in}{1.195387in}}%
\pgfpathcurveto{\pgfqpoint{2.287195in}{1.192197in}}{\pgfqpoint{2.285402in}{1.187870in}}{\pgfqpoint{2.285402in}{1.183359in}}%
\pgfpathcurveto{\pgfqpoint{2.285402in}{1.178848in}}{\pgfqpoint{2.287195in}{1.174521in}}{\pgfqpoint{2.290384in}{1.171331in}}%
\pgfpathcurveto{\pgfqpoint{2.293574in}{1.168141in}}{\pgfqpoint{2.297901in}{1.166349in}}{\pgfqpoint{2.302413in}{1.166349in}}%
\pgfpathlineto{\pgfqpoint{2.302413in}{1.166349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453923in}{1.199363in}}%
\pgfpathcurveto{\pgfqpoint{2.458434in}{1.199363in}}{\pgfqpoint{2.462761in}{1.201156in}}{\pgfqpoint{2.465951in}{1.204346in}}%
\pgfpathcurveto{\pgfqpoint{2.469141in}{1.207535in}}{\pgfqpoint{2.470933in}{1.211862in}}{\pgfqpoint{2.470933in}{1.216374in}}%
\pgfpathcurveto{\pgfqpoint{2.470933in}{1.220885in}}{\pgfqpoint{2.469141in}{1.225212in}}{\pgfqpoint{2.465951in}{1.228402in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{1.231592in}}{\pgfqpoint{2.458434in}{1.233384in}}{\pgfqpoint{2.453923in}{1.233384in}}%
\pgfpathcurveto{\pgfqpoint{2.449412in}{1.233384in}}{\pgfqpoint{2.445085in}{1.231592in}}{\pgfqpoint{2.441895in}{1.228402in}}%
\pgfpathcurveto{\pgfqpoint{2.438705in}{1.225212in}}{\pgfqpoint{2.436913in}{1.220885in}}{\pgfqpoint{2.436913in}{1.216374in}}%
\pgfpathcurveto{\pgfqpoint{2.436913in}{1.211862in}}{\pgfqpoint{2.438705in}{1.207535in}}{\pgfqpoint{2.441895in}{1.204346in}}%
\pgfpathcurveto{\pgfqpoint{2.445085in}{1.201156in}}{\pgfqpoint{2.449412in}{1.199363in}}{\pgfqpoint{2.453923in}{1.199363in}}%
\pgfpathlineto{\pgfqpoint{2.453923in}{1.199363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672385in}{1.508469in}}%
\pgfpathcurveto{\pgfqpoint{2.676896in}{1.508469in}}{\pgfqpoint{2.681223in}{1.510261in}}{\pgfqpoint{2.684413in}{1.513451in}}%
\pgfpathcurveto{\pgfqpoint{2.687603in}{1.516641in}}{\pgfqpoint{2.689395in}{1.520968in}}{\pgfqpoint{2.689395in}{1.525479in}}%
\pgfpathcurveto{\pgfqpoint{2.689395in}{1.529991in}}{\pgfqpoint{2.687603in}{1.534318in}}{\pgfqpoint{2.684413in}{1.537508in}}%
\pgfpathcurveto{\pgfqpoint{2.681223in}{1.540698in}}{\pgfqpoint{2.676896in}{1.542490in}}{\pgfqpoint{2.672385in}{1.542490in}}%
\pgfpathcurveto{\pgfqpoint{2.667873in}{1.542490in}}{\pgfqpoint{2.663546in}{1.540698in}}{\pgfqpoint{2.660356in}{1.537508in}}%
\pgfpathcurveto{\pgfqpoint{2.657167in}{1.534318in}}{\pgfqpoint{2.655374in}{1.529991in}}{\pgfqpoint{2.655374in}{1.525479in}}%
\pgfpathcurveto{\pgfqpoint{2.655374in}{1.520968in}}{\pgfqpoint{2.657167in}{1.516641in}}{\pgfqpoint{2.660356in}{1.513451in}}%
\pgfpathcurveto{\pgfqpoint{2.663546in}{1.510261in}}{\pgfqpoint{2.667873in}{1.508469in}}{\pgfqpoint{2.672385in}{1.508469in}}%
\pgfpathlineto{\pgfqpoint{2.672385in}{1.508469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932587in}{1.241842in}}%
\pgfpathcurveto{\pgfqpoint{1.937098in}{1.241842in}}{\pgfqpoint{1.941426in}{1.243634in}}{\pgfqpoint{1.944615in}{1.246824in}}%
\pgfpathcurveto{\pgfqpoint{1.947805in}{1.250014in}}{\pgfqpoint{1.949598in}{1.254341in}}{\pgfqpoint{1.949598in}{1.258852in}}%
\pgfpathcurveto{\pgfqpoint{1.949598in}{1.263363in}}{\pgfqpoint{1.947805in}{1.267690in}}{\pgfqpoint{1.944615in}{1.270880in}}%
\pgfpathcurveto{\pgfqpoint{1.941426in}{1.274070in}}{\pgfqpoint{1.937098in}{1.275862in}}{\pgfqpoint{1.932587in}{1.275862in}}%
\pgfpathcurveto{\pgfqpoint{1.928076in}{1.275862in}}{\pgfqpoint{1.923749in}{1.274070in}}{\pgfqpoint{1.920559in}{1.270880in}}%
\pgfpathcurveto{\pgfqpoint{1.917369in}{1.267690in}}{\pgfqpoint{1.915577in}{1.263363in}}{\pgfqpoint{1.915577in}{1.258852in}}%
\pgfpathcurveto{\pgfqpoint{1.915577in}{1.254341in}}{\pgfqpoint{1.917369in}{1.250014in}}{\pgfqpoint{1.920559in}{1.246824in}}%
\pgfpathcurveto{\pgfqpoint{1.923749in}{1.243634in}}{\pgfqpoint{1.928076in}{1.241842in}}{\pgfqpoint{1.932587in}{1.241842in}}%
\pgfpathlineto{\pgfqpoint{1.932587in}{1.241842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974470in}{1.580153in}}%
\pgfpathcurveto{\pgfqpoint{2.978982in}{1.580153in}}{\pgfqpoint{2.983309in}{1.581946in}}{\pgfqpoint{2.986498in}{1.585136in}}%
\pgfpathcurveto{\pgfqpoint{2.989688in}{1.588325in}}{\pgfqpoint{2.991481in}{1.592653in}}{\pgfqpoint{2.991481in}{1.597164in}}%
\pgfpathcurveto{\pgfqpoint{2.991481in}{1.601675in}}{\pgfqpoint{2.989688in}{1.606002in}}{\pgfqpoint{2.986498in}{1.609192in}}%
\pgfpathcurveto{\pgfqpoint{2.983309in}{1.612382in}}{\pgfqpoint{2.978982in}{1.614174in}}{\pgfqpoint{2.974470in}{1.614174in}}%
\pgfpathcurveto{\pgfqpoint{2.969959in}{1.614174in}}{\pgfqpoint{2.965632in}{1.612382in}}{\pgfqpoint{2.962442in}{1.609192in}}%
\pgfpathcurveto{\pgfqpoint{2.959252in}{1.606002in}}{\pgfqpoint{2.957460in}{1.601675in}}{\pgfqpoint{2.957460in}{1.597164in}}%
\pgfpathcurveto{\pgfqpoint{2.957460in}{1.592653in}}{\pgfqpoint{2.959252in}{1.588325in}}{\pgfqpoint{2.962442in}{1.585136in}}%
\pgfpathcurveto{\pgfqpoint{2.965632in}{1.581946in}}{\pgfqpoint{2.969959in}{1.580153in}}{\pgfqpoint{2.974470in}{1.580153in}}%
\pgfpathlineto{\pgfqpoint{2.974470in}{1.580153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939779in}{1.166760in}}%
\pgfpathcurveto{\pgfqpoint{1.944291in}{1.166760in}}{\pgfqpoint{1.948618in}{1.168552in}}{\pgfqpoint{1.951808in}{1.171742in}}%
\pgfpathcurveto{\pgfqpoint{1.954997in}{1.174932in}}{\pgfqpoint{1.956790in}{1.179259in}}{\pgfqpoint{1.956790in}{1.183770in}}%
\pgfpathcurveto{\pgfqpoint{1.956790in}{1.188281in}}{\pgfqpoint{1.954997in}{1.192608in}}{\pgfqpoint{1.951808in}{1.195798in}}%
\pgfpathcurveto{\pgfqpoint{1.948618in}{1.198988in}}{\pgfqpoint{1.944291in}{1.200780in}}{\pgfqpoint{1.939779in}{1.200780in}}%
\pgfpathcurveto{\pgfqpoint{1.935268in}{1.200780in}}{\pgfqpoint{1.930941in}{1.198988in}}{\pgfqpoint{1.927751in}{1.195798in}}%
\pgfpathcurveto{\pgfqpoint{1.924561in}{1.192608in}}{\pgfqpoint{1.922769in}{1.188281in}}{\pgfqpoint{1.922769in}{1.183770in}}%
\pgfpathcurveto{\pgfqpoint{1.922769in}{1.179259in}}{\pgfqpoint{1.924561in}{1.174932in}}{\pgfqpoint{1.927751in}{1.171742in}}%
\pgfpathcurveto{\pgfqpoint{1.930941in}{1.168552in}}{\pgfqpoint{1.935268in}{1.166760in}}{\pgfqpoint{1.939779in}{1.166760in}}%
\pgfpathlineto{\pgfqpoint{1.939779in}{1.166760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815830in}{1.037684in}}%
\pgfpathcurveto{\pgfqpoint{1.820341in}{1.037684in}}{\pgfqpoint{1.824668in}{1.039476in}}{\pgfqpoint{1.827858in}{1.042666in}}%
\pgfpathcurveto{\pgfqpoint{1.831048in}{1.045856in}}{\pgfqpoint{1.832841in}{1.050183in}}{\pgfqpoint{1.832841in}{1.054694in}}%
\pgfpathcurveto{\pgfqpoint{1.832841in}{1.059205in}}{\pgfqpoint{1.831048in}{1.063532in}}{\pgfqpoint{1.827858in}{1.066722in}}%
\pgfpathcurveto{\pgfqpoint{1.824668in}{1.069912in}}{\pgfqpoint{1.820341in}{1.071704in}}{\pgfqpoint{1.815830in}{1.071704in}}%
\pgfpathcurveto{\pgfqpoint{1.811319in}{1.071704in}}{\pgfqpoint{1.806992in}{1.069912in}}{\pgfqpoint{1.803802in}{1.066722in}}%
\pgfpathcurveto{\pgfqpoint{1.800612in}{1.063532in}}{\pgfqpoint{1.798820in}{1.059205in}}{\pgfqpoint{1.798820in}{1.054694in}}%
\pgfpathcurveto{\pgfqpoint{1.798820in}{1.050183in}}{\pgfqpoint{1.800612in}{1.045856in}}{\pgfqpoint{1.803802in}{1.042666in}}%
\pgfpathcurveto{\pgfqpoint{1.806992in}{1.039476in}}{\pgfqpoint{1.811319in}{1.037684in}}{\pgfqpoint{1.815830in}{1.037684in}}%
\pgfpathlineto{\pgfqpoint{1.815830in}{1.037684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876255in}{0.983982in}}%
\pgfpathcurveto{\pgfqpoint{1.880766in}{0.983982in}}{\pgfqpoint{1.885094in}{0.985774in}}{\pgfqpoint{1.888283in}{0.988964in}}%
\pgfpathcurveto{\pgfqpoint{1.891473in}{0.992154in}}{\pgfqpoint{1.893266in}{0.996481in}}{\pgfqpoint{1.893266in}{1.000992in}}%
\pgfpathcurveto{\pgfqpoint{1.893266in}{1.005503in}}{\pgfqpoint{1.891473in}{1.009830in}}{\pgfqpoint{1.888283in}{1.013020in}}%
\pgfpathcurveto{\pgfqpoint{1.885094in}{1.016210in}}{\pgfqpoint{1.880766in}{1.018002in}}{\pgfqpoint{1.876255in}{1.018002in}}%
\pgfpathcurveto{\pgfqpoint{1.871744in}{1.018002in}}{\pgfqpoint{1.867417in}{1.016210in}}{\pgfqpoint{1.864227in}{1.013020in}}%
\pgfpathcurveto{\pgfqpoint{1.861037in}{1.009830in}}{\pgfqpoint{1.859245in}{1.005503in}}{\pgfqpoint{1.859245in}{1.000992in}}%
\pgfpathcurveto{\pgfqpoint{1.859245in}{0.996481in}}{\pgfqpoint{1.861037in}{0.992154in}}{\pgfqpoint{1.864227in}{0.988964in}}%
\pgfpathcurveto{\pgfqpoint{1.867417in}{0.985774in}}{\pgfqpoint{1.871744in}{0.983982in}}{\pgfqpoint{1.876255in}{0.983982in}}%
\pgfpathlineto{\pgfqpoint{1.876255in}{0.983982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.657479in}{1.789257in}}%
\pgfpathcurveto{\pgfqpoint{2.661990in}{1.789257in}}{\pgfqpoint{2.666317in}{1.791050in}}{\pgfqpoint{2.669507in}{1.794239in}}%
\pgfpathcurveto{\pgfqpoint{2.672697in}{1.797429in}}{\pgfqpoint{2.674489in}{1.801756in}}{\pgfqpoint{2.674489in}{1.806268in}}%
\pgfpathcurveto{\pgfqpoint{2.674489in}{1.810779in}}{\pgfqpoint{2.672697in}{1.815106in}}{\pgfqpoint{2.669507in}{1.818296in}}%
\pgfpathcurveto{\pgfqpoint{2.666317in}{1.821486in}}{\pgfqpoint{2.661990in}{1.823278in}}{\pgfqpoint{2.657479in}{1.823278in}}%
\pgfpathcurveto{\pgfqpoint{2.652968in}{1.823278in}}{\pgfqpoint{2.648641in}{1.821486in}}{\pgfqpoint{2.645451in}{1.818296in}}%
\pgfpathcurveto{\pgfqpoint{2.642261in}{1.815106in}}{\pgfqpoint{2.640469in}{1.810779in}}{\pgfqpoint{2.640469in}{1.806268in}}%
\pgfpathcurveto{\pgfqpoint{2.640469in}{1.801756in}}{\pgfqpoint{2.642261in}{1.797429in}}{\pgfqpoint{2.645451in}{1.794239in}}%
\pgfpathcurveto{\pgfqpoint{2.648641in}{1.791050in}}{\pgfqpoint{2.652968in}{1.789257in}}{\pgfqpoint{2.657479in}{1.789257in}}%
\pgfpathlineto{\pgfqpoint{2.657479in}{1.789257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809836in}{1.321421in}}%
\pgfpathcurveto{\pgfqpoint{1.814347in}{1.321421in}}{\pgfqpoint{1.818674in}{1.323213in}}{\pgfqpoint{1.821864in}{1.326403in}}%
\pgfpathcurveto{\pgfqpoint{1.825054in}{1.329593in}}{\pgfqpoint{1.826846in}{1.333920in}}{\pgfqpoint{1.826846in}{1.338431in}}%
\pgfpathcurveto{\pgfqpoint{1.826846in}{1.342942in}}{\pgfqpoint{1.825054in}{1.347269in}}{\pgfqpoint{1.821864in}{1.350459in}}%
\pgfpathcurveto{\pgfqpoint{1.818674in}{1.353649in}}{\pgfqpoint{1.814347in}{1.355441in}}{\pgfqpoint{1.809836in}{1.355441in}}%
\pgfpathcurveto{\pgfqpoint{1.805325in}{1.355441in}}{\pgfqpoint{1.800998in}{1.353649in}}{\pgfqpoint{1.797808in}{1.350459in}}%
\pgfpathcurveto{\pgfqpoint{1.794618in}{1.347269in}}{\pgfqpoint{1.792826in}{1.342942in}}{\pgfqpoint{1.792826in}{1.338431in}}%
\pgfpathcurveto{\pgfqpoint{1.792826in}{1.333920in}}{\pgfqpoint{1.794618in}{1.329593in}}{\pgfqpoint{1.797808in}{1.326403in}}%
\pgfpathcurveto{\pgfqpoint{1.800998in}{1.323213in}}{\pgfqpoint{1.805325in}{1.321421in}}{\pgfqpoint{1.809836in}{1.321421in}}%
\pgfpathlineto{\pgfqpoint{1.809836in}{1.321421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511568in}{1.396630in}}%
\pgfpathcurveto{\pgfqpoint{2.516079in}{1.396630in}}{\pgfqpoint{2.520406in}{1.398423in}}{\pgfqpoint{2.523596in}{1.401613in}}%
\pgfpathcurveto{\pgfqpoint{2.526786in}{1.404802in}}{\pgfqpoint{2.528578in}{1.409129in}}{\pgfqpoint{2.528578in}{1.413641in}}%
\pgfpathcurveto{\pgfqpoint{2.528578in}{1.418152in}}{\pgfqpoint{2.526786in}{1.422479in}}{\pgfqpoint{2.523596in}{1.425669in}}%
\pgfpathcurveto{\pgfqpoint{2.520406in}{1.428859in}}{\pgfqpoint{2.516079in}{1.430651in}}{\pgfqpoint{2.511568in}{1.430651in}}%
\pgfpathcurveto{\pgfqpoint{2.507057in}{1.430651in}}{\pgfqpoint{2.502730in}{1.428859in}}{\pgfqpoint{2.499540in}{1.425669in}}%
\pgfpathcurveto{\pgfqpoint{2.496350in}{1.422479in}}{\pgfqpoint{2.494557in}{1.418152in}}{\pgfqpoint{2.494557in}{1.413641in}}%
\pgfpathcurveto{\pgfqpoint{2.494557in}{1.409129in}}{\pgfqpoint{2.496350in}{1.404802in}}{\pgfqpoint{2.499540in}{1.401613in}}%
\pgfpathcurveto{\pgfqpoint{2.502730in}{1.398423in}}{\pgfqpoint{2.507057in}{1.396630in}}{\pgfqpoint{2.511568in}{1.396630in}}%
\pgfpathlineto{\pgfqpoint{2.511568in}{1.396630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914788in}{1.513234in}}%
\pgfpathcurveto{\pgfqpoint{1.919300in}{1.513234in}}{\pgfqpoint{1.923627in}{1.515026in}}{\pgfqpoint{1.926817in}{1.518216in}}%
\pgfpathcurveto{\pgfqpoint{1.930006in}{1.521406in}}{\pgfqpoint{1.931799in}{1.525733in}}{\pgfqpoint{1.931799in}{1.530244in}}%
\pgfpathcurveto{\pgfqpoint{1.931799in}{1.534755in}}{\pgfqpoint{1.930006in}{1.539082in}}{\pgfqpoint{1.926817in}{1.542272in}}%
\pgfpathcurveto{\pgfqpoint{1.923627in}{1.545462in}}{\pgfqpoint{1.919300in}{1.547254in}}{\pgfqpoint{1.914788in}{1.547254in}}%
\pgfpathcurveto{\pgfqpoint{1.910277in}{1.547254in}}{\pgfqpoint{1.905950in}{1.545462in}}{\pgfqpoint{1.902760in}{1.542272in}}%
\pgfpathcurveto{\pgfqpoint{1.899570in}{1.539082in}}{\pgfqpoint{1.897778in}{1.534755in}}{\pgfqpoint{1.897778in}{1.530244in}}%
\pgfpathcurveto{\pgfqpoint{1.897778in}{1.525733in}}{\pgfqpoint{1.899570in}{1.521406in}}{\pgfqpoint{1.902760in}{1.518216in}}%
\pgfpathcurveto{\pgfqpoint{1.905950in}{1.515026in}}{\pgfqpoint{1.910277in}{1.513234in}}{\pgfqpoint{1.914788in}{1.513234in}}%
\pgfpathlineto{\pgfqpoint{1.914788in}{1.513234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214341in}{1.376256in}}%
\pgfpathcurveto{\pgfqpoint{2.218852in}{1.376256in}}{\pgfqpoint{2.223179in}{1.378049in}}{\pgfqpoint{2.226369in}{1.381238in}}%
\pgfpathcurveto{\pgfqpoint{2.229559in}{1.384428in}}{\pgfqpoint{2.231352in}{1.388755in}}{\pgfqpoint{2.231352in}{1.393267in}}%
\pgfpathcurveto{\pgfqpoint{2.231352in}{1.397778in}}{\pgfqpoint{2.229559in}{1.402105in}}{\pgfqpoint{2.226369in}{1.405295in}}%
\pgfpathcurveto{\pgfqpoint{2.223179in}{1.408485in}}{\pgfqpoint{2.218852in}{1.410277in}}{\pgfqpoint{2.214341in}{1.410277in}}%
\pgfpathcurveto{\pgfqpoint{2.209830in}{1.410277in}}{\pgfqpoint{2.205503in}{1.408485in}}{\pgfqpoint{2.202313in}{1.405295in}}%
\pgfpathcurveto{\pgfqpoint{2.199123in}{1.402105in}}{\pgfqpoint{2.197331in}{1.397778in}}{\pgfqpoint{2.197331in}{1.393267in}}%
\pgfpathcurveto{\pgfqpoint{2.197331in}{1.388755in}}{\pgfqpoint{2.199123in}{1.384428in}}{\pgfqpoint{2.202313in}{1.381238in}}%
\pgfpathcurveto{\pgfqpoint{2.205503in}{1.378049in}}{\pgfqpoint{2.209830in}{1.376256in}}{\pgfqpoint{2.214341in}{1.376256in}}%
\pgfpathlineto{\pgfqpoint{2.214341in}{1.376256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.006249in}{1.558911in}}%
\pgfpathcurveto{\pgfqpoint{3.010760in}{1.558911in}}{\pgfqpoint{3.015087in}{1.560703in}}{\pgfqpoint{3.018277in}{1.563893in}}%
\pgfpathcurveto{\pgfqpoint{3.021467in}{1.567083in}}{\pgfqpoint{3.023259in}{1.571410in}}{\pgfqpoint{3.023259in}{1.575921in}}%
\pgfpathcurveto{\pgfqpoint{3.023259in}{1.580432in}}{\pgfqpoint{3.021467in}{1.584759in}}{\pgfqpoint{3.018277in}{1.587949in}}%
\pgfpathcurveto{\pgfqpoint{3.015087in}{1.591139in}}{\pgfqpoint{3.010760in}{1.592931in}}{\pgfqpoint{3.006249in}{1.592931in}}%
\pgfpathcurveto{\pgfqpoint{3.001737in}{1.592931in}}{\pgfqpoint{2.997410in}{1.591139in}}{\pgfqpoint{2.994220in}{1.587949in}}%
\pgfpathcurveto{\pgfqpoint{2.991030in}{1.584759in}}{\pgfqpoint{2.989238in}{1.580432in}}{\pgfqpoint{2.989238in}{1.575921in}}%
\pgfpathcurveto{\pgfqpoint{2.989238in}{1.571410in}}{\pgfqpoint{2.991030in}{1.567083in}}{\pgfqpoint{2.994220in}{1.563893in}}%
\pgfpathcurveto{\pgfqpoint{2.997410in}{1.560703in}}{\pgfqpoint{3.001737in}{1.558911in}}{\pgfqpoint{3.006249in}{1.558911in}}%
\pgfpathlineto{\pgfqpoint{3.006249in}{1.558911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316011in}{1.141055in}}%
\pgfpathcurveto{\pgfqpoint{2.320522in}{1.141055in}}{\pgfqpoint{2.324849in}{1.142847in}}{\pgfqpoint{2.328039in}{1.146037in}}%
\pgfpathcurveto{\pgfqpoint{2.331229in}{1.149227in}}{\pgfqpoint{2.333021in}{1.153554in}}{\pgfqpoint{2.333021in}{1.158065in}}%
\pgfpathcurveto{\pgfqpoint{2.333021in}{1.162577in}}{\pgfqpoint{2.331229in}{1.166904in}}{\pgfqpoint{2.328039in}{1.170094in}}%
\pgfpathcurveto{\pgfqpoint{2.324849in}{1.173283in}}{\pgfqpoint{2.320522in}{1.175076in}}{\pgfqpoint{2.316011in}{1.175076in}}%
\pgfpathcurveto{\pgfqpoint{2.311500in}{1.175076in}}{\pgfqpoint{2.307173in}{1.173283in}}{\pgfqpoint{2.303983in}{1.170094in}}%
\pgfpathcurveto{\pgfqpoint{2.300793in}{1.166904in}}{\pgfqpoint{2.299001in}{1.162577in}}{\pgfqpoint{2.299001in}{1.158065in}}%
\pgfpathcurveto{\pgfqpoint{2.299001in}{1.153554in}}{\pgfqpoint{2.300793in}{1.149227in}}{\pgfqpoint{2.303983in}{1.146037in}}%
\pgfpathcurveto{\pgfqpoint{2.307173in}{1.142847in}}{\pgfqpoint{2.311500in}{1.141055in}}{\pgfqpoint{2.316011in}{1.141055in}}%
\pgfpathlineto{\pgfqpoint{2.316011in}{1.141055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801115in}{1.013786in}}%
\pgfpathcurveto{\pgfqpoint{1.805626in}{1.013786in}}{\pgfqpoint{1.809953in}{1.015578in}}{\pgfqpoint{1.813143in}{1.018768in}}%
\pgfpathcurveto{\pgfqpoint{1.816333in}{1.021958in}}{\pgfqpoint{1.818125in}{1.026285in}}{\pgfqpoint{1.818125in}{1.030796in}}%
\pgfpathcurveto{\pgfqpoint{1.818125in}{1.035307in}}{\pgfqpoint{1.816333in}{1.039634in}}{\pgfqpoint{1.813143in}{1.042824in}}%
\pgfpathcurveto{\pgfqpoint{1.809953in}{1.046014in}}{\pgfqpoint{1.805626in}{1.047806in}}{\pgfqpoint{1.801115in}{1.047806in}}%
\pgfpathcurveto{\pgfqpoint{1.796604in}{1.047806in}}{\pgfqpoint{1.792277in}{1.046014in}}{\pgfqpoint{1.789087in}{1.042824in}}%
\pgfpathcurveto{\pgfqpoint{1.785897in}{1.039634in}}{\pgfqpoint{1.784105in}{1.035307in}}{\pgfqpoint{1.784105in}{1.030796in}}%
\pgfpathcurveto{\pgfqpoint{1.784105in}{1.026285in}}{\pgfqpoint{1.785897in}{1.021958in}}{\pgfqpoint{1.789087in}{1.018768in}}%
\pgfpathcurveto{\pgfqpoint{1.792277in}{1.015578in}}{\pgfqpoint{1.796604in}{1.013786in}}{\pgfqpoint{1.801115in}{1.013786in}}%
\pgfpathlineto{\pgfqpoint{1.801115in}{1.013786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.763234in}{1.361830in}}%
\pgfpathcurveto{\pgfqpoint{2.767745in}{1.361830in}}{\pgfqpoint{2.772072in}{1.363622in}}{\pgfqpoint{2.775262in}{1.366812in}}%
\pgfpathcurveto{\pgfqpoint{2.778452in}{1.370002in}}{\pgfqpoint{2.780245in}{1.374329in}}{\pgfqpoint{2.780245in}{1.378840in}}%
\pgfpathcurveto{\pgfqpoint{2.780245in}{1.383352in}}{\pgfqpoint{2.778452in}{1.387679in}}{\pgfqpoint{2.775262in}{1.390869in}}%
\pgfpathcurveto{\pgfqpoint{2.772072in}{1.394058in}}{\pgfqpoint{2.767745in}{1.395851in}}{\pgfqpoint{2.763234in}{1.395851in}}%
\pgfpathcurveto{\pgfqpoint{2.758723in}{1.395851in}}{\pgfqpoint{2.754396in}{1.394058in}}{\pgfqpoint{2.751206in}{1.390869in}}%
\pgfpathcurveto{\pgfqpoint{2.748016in}{1.387679in}}{\pgfqpoint{2.746224in}{1.383352in}}{\pgfqpoint{2.746224in}{1.378840in}}%
\pgfpathcurveto{\pgfqpoint{2.746224in}{1.374329in}}{\pgfqpoint{2.748016in}{1.370002in}}{\pgfqpoint{2.751206in}{1.366812in}}%
\pgfpathcurveto{\pgfqpoint{2.754396in}{1.363622in}}{\pgfqpoint{2.758723in}{1.361830in}}{\pgfqpoint{2.763234in}{1.361830in}}%
\pgfpathlineto{\pgfqpoint{2.763234in}{1.361830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065580in}{0.918575in}}%
\pgfpathcurveto{\pgfqpoint{2.070091in}{0.918575in}}{\pgfqpoint{2.074418in}{0.920367in}}{\pgfqpoint{2.077608in}{0.923557in}}%
\pgfpathcurveto{\pgfqpoint{2.080798in}{0.926747in}}{\pgfqpoint{2.082590in}{0.931074in}}{\pgfqpoint{2.082590in}{0.935585in}}%
\pgfpathcurveto{\pgfqpoint{2.082590in}{0.940097in}}{\pgfqpoint{2.080798in}{0.944424in}}{\pgfqpoint{2.077608in}{0.947614in}}%
\pgfpathcurveto{\pgfqpoint{2.074418in}{0.950803in}}{\pgfqpoint{2.070091in}{0.952596in}}{\pgfqpoint{2.065580in}{0.952596in}}%
\pgfpathcurveto{\pgfqpoint{2.061068in}{0.952596in}}{\pgfqpoint{2.056741in}{0.950803in}}{\pgfqpoint{2.053552in}{0.947614in}}%
\pgfpathcurveto{\pgfqpoint{2.050362in}{0.944424in}}{\pgfqpoint{2.048569in}{0.940097in}}{\pgfqpoint{2.048569in}{0.935585in}}%
\pgfpathcurveto{\pgfqpoint{2.048569in}{0.931074in}}{\pgfqpoint{2.050362in}{0.926747in}}{\pgfqpoint{2.053552in}{0.923557in}}%
\pgfpathcurveto{\pgfqpoint{2.056741in}{0.920367in}}{\pgfqpoint{2.061068in}{0.918575in}}{\pgfqpoint{2.065580in}{0.918575in}}%
\pgfpathlineto{\pgfqpoint{2.065580in}{0.918575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896551in}{1.135140in}}%
\pgfpathcurveto{\pgfqpoint{1.901062in}{1.135140in}}{\pgfqpoint{1.905390in}{1.136932in}}{\pgfqpoint{1.908579in}{1.140122in}}%
\pgfpathcurveto{\pgfqpoint{1.911769in}{1.143312in}}{\pgfqpoint{1.913562in}{1.147639in}}{\pgfqpoint{1.913562in}{1.152150in}}%
\pgfpathcurveto{\pgfqpoint{1.913562in}{1.156661in}}{\pgfqpoint{1.911769in}{1.160988in}}{\pgfqpoint{1.908579in}{1.164178in}}%
\pgfpathcurveto{\pgfqpoint{1.905390in}{1.167368in}}{\pgfqpoint{1.901062in}{1.169160in}}{\pgfqpoint{1.896551in}{1.169160in}}%
\pgfpathcurveto{\pgfqpoint{1.892040in}{1.169160in}}{\pgfqpoint{1.887713in}{1.167368in}}{\pgfqpoint{1.884523in}{1.164178in}}%
\pgfpathcurveto{\pgfqpoint{1.881333in}{1.160988in}}{\pgfqpoint{1.879541in}{1.156661in}}{\pgfqpoint{1.879541in}{1.152150in}}%
\pgfpathcurveto{\pgfqpoint{1.879541in}{1.147639in}}{\pgfqpoint{1.881333in}{1.143312in}}{\pgfqpoint{1.884523in}{1.140122in}}%
\pgfpathcurveto{\pgfqpoint{1.887713in}{1.136932in}}{\pgfqpoint{1.892040in}{1.135140in}}{\pgfqpoint{1.896551in}{1.135140in}}%
\pgfpathlineto{\pgfqpoint{1.896551in}{1.135140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.155510in}{0.945801in}}%
\pgfpathcurveto{\pgfqpoint{2.160021in}{0.945801in}}{\pgfqpoint{2.164349in}{0.947593in}}{\pgfqpoint{2.167538in}{0.950783in}}%
\pgfpathcurveto{\pgfqpoint{2.170728in}{0.953973in}}{\pgfqpoint{2.172521in}{0.958300in}}{\pgfqpoint{2.172521in}{0.962811in}}%
\pgfpathcurveto{\pgfqpoint{2.172521in}{0.967323in}}{\pgfqpoint{2.170728in}{0.971650in}}{\pgfqpoint{2.167538in}{0.974840in}}%
\pgfpathcurveto{\pgfqpoint{2.164349in}{0.978030in}}{\pgfqpoint{2.160021in}{0.979822in}}{\pgfqpoint{2.155510in}{0.979822in}}%
\pgfpathcurveto{\pgfqpoint{2.150999in}{0.979822in}}{\pgfqpoint{2.146672in}{0.978030in}}{\pgfqpoint{2.143482in}{0.974840in}}%
\pgfpathcurveto{\pgfqpoint{2.140292in}{0.971650in}}{\pgfqpoint{2.138500in}{0.967323in}}{\pgfqpoint{2.138500in}{0.962811in}}%
\pgfpathcurveto{\pgfqpoint{2.138500in}{0.958300in}}{\pgfqpoint{2.140292in}{0.953973in}}{\pgfqpoint{2.143482in}{0.950783in}}%
\pgfpathcurveto{\pgfqpoint{2.146672in}{0.947593in}}{\pgfqpoint{2.150999in}{0.945801in}}{\pgfqpoint{2.155510in}{0.945801in}}%
\pgfpathlineto{\pgfqpoint{2.155510in}{0.945801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465911in}{1.199059in}}%
\pgfpathcurveto{\pgfqpoint{2.470422in}{1.199059in}}{\pgfqpoint{2.474749in}{1.200851in}}{\pgfqpoint{2.477939in}{1.204041in}}%
\pgfpathcurveto{\pgfqpoint{2.481129in}{1.207231in}}{\pgfqpoint{2.482921in}{1.211558in}}{\pgfqpoint{2.482921in}{1.216069in}}%
\pgfpathcurveto{\pgfqpoint{2.482921in}{1.220581in}}{\pgfqpoint{2.481129in}{1.224908in}}{\pgfqpoint{2.477939in}{1.228097in}}%
\pgfpathcurveto{\pgfqpoint{2.474749in}{1.231287in}}{\pgfqpoint{2.470422in}{1.233080in}}{\pgfqpoint{2.465911in}{1.233080in}}%
\pgfpathcurveto{\pgfqpoint{2.461400in}{1.233080in}}{\pgfqpoint{2.457073in}{1.231287in}}{\pgfqpoint{2.453883in}{1.228097in}}%
\pgfpathcurveto{\pgfqpoint{2.450693in}{1.224908in}}{\pgfqpoint{2.448901in}{1.220581in}}{\pgfqpoint{2.448901in}{1.216069in}}%
\pgfpathcurveto{\pgfqpoint{2.448901in}{1.211558in}}{\pgfqpoint{2.450693in}{1.207231in}}{\pgfqpoint{2.453883in}{1.204041in}}%
\pgfpathcurveto{\pgfqpoint{2.457073in}{1.200851in}}{\pgfqpoint{2.461400in}{1.199059in}}{\pgfqpoint{2.465911in}{1.199059in}}%
\pgfpathlineto{\pgfqpoint{2.465911in}{1.199059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.308005in}{1.318920in}}%
\pgfpathcurveto{\pgfqpoint{3.312516in}{1.318920in}}{\pgfqpoint{3.316843in}{1.320713in}}{\pgfqpoint{3.320033in}{1.323902in}}%
\pgfpathcurveto{\pgfqpoint{3.323223in}{1.327092in}}{\pgfqpoint{3.325015in}{1.331419in}}{\pgfqpoint{3.325015in}{1.335931in}}%
\pgfpathcurveto{\pgfqpoint{3.325015in}{1.340442in}}{\pgfqpoint{3.323223in}{1.344769in}}{\pgfqpoint{3.320033in}{1.347959in}}%
\pgfpathcurveto{\pgfqpoint{3.316843in}{1.351149in}}{\pgfqpoint{3.312516in}{1.352941in}}{\pgfqpoint{3.308005in}{1.352941in}}%
\pgfpathcurveto{\pgfqpoint{3.303494in}{1.352941in}}{\pgfqpoint{3.299167in}{1.351149in}}{\pgfqpoint{3.295977in}{1.347959in}}%
\pgfpathcurveto{\pgfqpoint{3.292787in}{1.344769in}}{\pgfqpoint{3.290994in}{1.340442in}}{\pgfqpoint{3.290994in}{1.335931in}}%
\pgfpathcurveto{\pgfqpoint{3.290994in}{1.331419in}}{\pgfqpoint{3.292787in}{1.327092in}}{\pgfqpoint{3.295977in}{1.323902in}}%
\pgfpathcurveto{\pgfqpoint{3.299167in}{1.320713in}}{\pgfqpoint{3.303494in}{1.318920in}}{\pgfqpoint{3.308005in}{1.318920in}}%
\pgfpathlineto{\pgfqpoint{3.308005in}{1.318920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.924734in}{1.344441in}}%
\pgfpathcurveto{\pgfqpoint{2.929245in}{1.344441in}}{\pgfqpoint{2.933572in}{1.346234in}}{\pgfqpoint{2.936762in}{1.349424in}}%
\pgfpathcurveto{\pgfqpoint{2.939952in}{1.352614in}}{\pgfqpoint{2.941744in}{1.356941in}}{\pgfqpoint{2.941744in}{1.361452in}}%
\pgfpathcurveto{\pgfqpoint{2.941744in}{1.365963in}}{\pgfqpoint{2.939952in}{1.370290in}}{\pgfqpoint{2.936762in}{1.373480in}}%
\pgfpathcurveto{\pgfqpoint{2.933572in}{1.376670in}}{\pgfqpoint{2.929245in}{1.378462in}}{\pgfqpoint{2.924734in}{1.378462in}}%
\pgfpathcurveto{\pgfqpoint{2.920223in}{1.378462in}}{\pgfqpoint{2.915896in}{1.376670in}}{\pgfqpoint{2.912706in}{1.373480in}}%
\pgfpathcurveto{\pgfqpoint{2.909516in}{1.370290in}}{\pgfqpoint{2.907724in}{1.365963in}}{\pgfqpoint{2.907724in}{1.361452in}}%
\pgfpathcurveto{\pgfqpoint{2.907724in}{1.356941in}}{\pgfqpoint{2.909516in}{1.352614in}}{\pgfqpoint{2.912706in}{1.349424in}}%
\pgfpathcurveto{\pgfqpoint{2.915896in}{1.346234in}}{\pgfqpoint{2.920223in}{1.344441in}}{\pgfqpoint{2.924734in}{1.344441in}}%
\pgfpathlineto{\pgfqpoint{2.924734in}{1.344441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564077in}{1.575900in}}%
\pgfpathcurveto{\pgfqpoint{2.568588in}{1.575900in}}{\pgfqpoint{2.572915in}{1.577692in}}{\pgfqpoint{2.576105in}{1.580882in}}%
\pgfpathcurveto{\pgfqpoint{2.579295in}{1.584072in}}{\pgfqpoint{2.581087in}{1.588399in}}{\pgfqpoint{2.581087in}{1.592910in}}%
\pgfpathcurveto{\pgfqpoint{2.581087in}{1.597422in}}{\pgfqpoint{2.579295in}{1.601749in}}{\pgfqpoint{2.576105in}{1.604939in}}%
\pgfpathcurveto{\pgfqpoint{2.572915in}{1.608128in}}{\pgfqpoint{2.568588in}{1.609921in}}{\pgfqpoint{2.564077in}{1.609921in}}%
\pgfpathcurveto{\pgfqpoint{2.559566in}{1.609921in}}{\pgfqpoint{2.555239in}{1.608128in}}{\pgfqpoint{2.552049in}{1.604939in}}%
\pgfpathcurveto{\pgfqpoint{2.548859in}{1.601749in}}{\pgfqpoint{2.547067in}{1.597422in}}{\pgfqpoint{2.547067in}{1.592910in}}%
\pgfpathcurveto{\pgfqpoint{2.547067in}{1.588399in}}{\pgfqpoint{2.548859in}{1.584072in}}{\pgfqpoint{2.552049in}{1.580882in}}%
\pgfpathcurveto{\pgfqpoint{2.555239in}{1.577692in}}{\pgfqpoint{2.559566in}{1.575900in}}{\pgfqpoint{2.564077in}{1.575900in}}%
\pgfpathlineto{\pgfqpoint{2.564077in}{1.575900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741578in}{1.143660in}}%
\pgfpathcurveto{\pgfqpoint{1.746089in}{1.143660in}}{\pgfqpoint{1.750416in}{1.145453in}}{\pgfqpoint{1.753606in}{1.148643in}}%
\pgfpathcurveto{\pgfqpoint{1.756796in}{1.151833in}}{\pgfqpoint{1.758588in}{1.156160in}}{\pgfqpoint{1.758588in}{1.160671in}}%
\pgfpathcurveto{\pgfqpoint{1.758588in}{1.165182in}}{\pgfqpoint{1.756796in}{1.169509in}}{\pgfqpoint{1.753606in}{1.172699in}}%
\pgfpathcurveto{\pgfqpoint{1.750416in}{1.175889in}}{\pgfqpoint{1.746089in}{1.177681in}}{\pgfqpoint{1.741578in}{1.177681in}}%
\pgfpathcurveto{\pgfqpoint{1.737067in}{1.177681in}}{\pgfqpoint{1.732740in}{1.175889in}}{\pgfqpoint{1.729550in}{1.172699in}}%
\pgfpathcurveto{\pgfqpoint{1.726360in}{1.169509in}}{\pgfqpoint{1.724568in}{1.165182in}}{\pgfqpoint{1.724568in}{1.160671in}}%
\pgfpathcurveto{\pgfqpoint{1.724568in}{1.156160in}}{\pgfqpoint{1.726360in}{1.151833in}}{\pgfqpoint{1.729550in}{1.148643in}}%
\pgfpathcurveto{\pgfqpoint{1.732740in}{1.145453in}}{\pgfqpoint{1.737067in}{1.143660in}}{\pgfqpoint{1.741578in}{1.143660in}}%
\pgfpathlineto{\pgfqpoint{1.741578in}{1.143660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471426in}{1.079845in}}%
\pgfpathcurveto{\pgfqpoint{2.475937in}{1.079845in}}{\pgfqpoint{2.480264in}{1.081638in}}{\pgfqpoint{2.483454in}{1.084827in}}%
\pgfpathcurveto{\pgfqpoint{2.486644in}{1.088017in}}{\pgfqpoint{2.488436in}{1.092344in}}{\pgfqpoint{2.488436in}{1.096856in}}%
\pgfpathcurveto{\pgfqpoint{2.488436in}{1.101367in}}{\pgfqpoint{2.486644in}{1.105694in}}{\pgfqpoint{2.483454in}{1.108884in}}%
\pgfpathcurveto{\pgfqpoint{2.480264in}{1.112074in}}{\pgfqpoint{2.475937in}{1.113866in}}{\pgfqpoint{2.471426in}{1.113866in}}%
\pgfpathcurveto{\pgfqpoint{2.466915in}{1.113866in}}{\pgfqpoint{2.462588in}{1.112074in}}{\pgfqpoint{2.459398in}{1.108884in}}%
\pgfpathcurveto{\pgfqpoint{2.456208in}{1.105694in}}{\pgfqpoint{2.454415in}{1.101367in}}{\pgfqpoint{2.454415in}{1.096856in}}%
\pgfpathcurveto{\pgfqpoint{2.454415in}{1.092344in}}{\pgfqpoint{2.456208in}{1.088017in}}{\pgfqpoint{2.459398in}{1.084827in}}%
\pgfpathcurveto{\pgfqpoint{2.462588in}{1.081638in}}{\pgfqpoint{2.466915in}{1.079845in}}{\pgfqpoint{2.471426in}{1.079845in}}%
\pgfpathlineto{\pgfqpoint{2.471426in}{1.079845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707733in}{0.886989in}}%
\pgfpathcurveto{\pgfqpoint{1.712244in}{0.886989in}}{\pgfqpoint{1.716571in}{0.888781in}}{\pgfqpoint{1.719761in}{0.891971in}}%
\pgfpathcurveto{\pgfqpoint{1.722951in}{0.895161in}}{\pgfqpoint{1.724743in}{0.899488in}}{\pgfqpoint{1.724743in}{0.903999in}}%
\pgfpathcurveto{\pgfqpoint{1.724743in}{0.908510in}}{\pgfqpoint{1.722951in}{0.912837in}}{\pgfqpoint{1.719761in}{0.916027in}}%
\pgfpathcurveto{\pgfqpoint{1.716571in}{0.919217in}}{\pgfqpoint{1.712244in}{0.921009in}}{\pgfqpoint{1.707733in}{0.921009in}}%
\pgfpathcurveto{\pgfqpoint{1.703221in}{0.921009in}}{\pgfqpoint{1.698894in}{0.919217in}}{\pgfqpoint{1.695705in}{0.916027in}}%
\pgfpathcurveto{\pgfqpoint{1.692515in}{0.912837in}}{\pgfqpoint{1.690722in}{0.908510in}}{\pgfqpoint{1.690722in}{0.903999in}}%
\pgfpathcurveto{\pgfqpoint{1.690722in}{0.899488in}}{\pgfqpoint{1.692515in}{0.895161in}}{\pgfqpoint{1.695705in}{0.891971in}}%
\pgfpathcurveto{\pgfqpoint{1.698894in}{0.888781in}}{\pgfqpoint{1.703221in}{0.886989in}}{\pgfqpoint{1.707733in}{0.886989in}}%
\pgfpathlineto{\pgfqpoint{1.707733in}{0.886989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870224in}{1.673377in}}%
\pgfpathcurveto{\pgfqpoint{2.874735in}{1.673377in}}{\pgfqpoint{2.879062in}{1.675169in}}{\pgfqpoint{2.882252in}{1.678359in}}%
\pgfpathcurveto{\pgfqpoint{2.885442in}{1.681549in}}{\pgfqpoint{2.887234in}{1.685876in}}{\pgfqpoint{2.887234in}{1.690387in}}%
\pgfpathcurveto{\pgfqpoint{2.887234in}{1.694898in}}{\pgfqpoint{2.885442in}{1.699225in}}{\pgfqpoint{2.882252in}{1.702415in}}%
\pgfpathcurveto{\pgfqpoint{2.879062in}{1.705605in}}{\pgfqpoint{2.874735in}{1.707397in}}{\pgfqpoint{2.870224in}{1.707397in}}%
\pgfpathcurveto{\pgfqpoint{2.865712in}{1.707397in}}{\pgfqpoint{2.861385in}{1.705605in}}{\pgfqpoint{2.858196in}{1.702415in}}%
\pgfpathcurveto{\pgfqpoint{2.855006in}{1.699225in}}{\pgfqpoint{2.853213in}{1.694898in}}{\pgfqpoint{2.853213in}{1.690387in}}%
\pgfpathcurveto{\pgfqpoint{2.853213in}{1.685876in}}{\pgfqpoint{2.855006in}{1.681549in}}{\pgfqpoint{2.858196in}{1.678359in}}%
\pgfpathcurveto{\pgfqpoint{2.861385in}{1.675169in}}{\pgfqpoint{2.865712in}{1.673377in}}{\pgfqpoint{2.870224in}{1.673377in}}%
\pgfpathlineto{\pgfqpoint{2.870224in}{1.673377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.274108in}{1.530979in}}%
\pgfpathcurveto{\pgfqpoint{3.278619in}{1.530979in}}{\pgfqpoint{3.282946in}{1.532771in}}{\pgfqpoint{3.286136in}{1.535961in}}%
\pgfpathcurveto{\pgfqpoint{3.289326in}{1.539151in}}{\pgfqpoint{3.291118in}{1.543478in}}{\pgfqpoint{3.291118in}{1.547989in}}%
\pgfpathcurveto{\pgfqpoint{3.291118in}{1.552500in}}{\pgfqpoint{3.289326in}{1.556827in}}{\pgfqpoint{3.286136in}{1.560017in}}%
\pgfpathcurveto{\pgfqpoint{3.282946in}{1.563207in}}{\pgfqpoint{3.278619in}{1.565000in}}{\pgfqpoint{3.274108in}{1.565000in}}%
\pgfpathcurveto{\pgfqpoint{3.269597in}{1.565000in}}{\pgfqpoint{3.265270in}{1.563207in}}{\pgfqpoint{3.262080in}{1.560017in}}%
\pgfpathcurveto{\pgfqpoint{3.258890in}{1.556827in}}{\pgfqpoint{3.257098in}{1.552500in}}{\pgfqpoint{3.257098in}{1.547989in}}%
\pgfpathcurveto{\pgfqpoint{3.257098in}{1.543478in}}{\pgfqpoint{3.258890in}{1.539151in}}{\pgfqpoint{3.262080in}{1.535961in}}%
\pgfpathcurveto{\pgfqpoint{3.265270in}{1.532771in}}{\pgfqpoint{3.269597in}{1.530979in}}{\pgfqpoint{3.274108in}{1.530979in}}%
\pgfpathlineto{\pgfqpoint{3.274108in}{1.530979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114413in}{1.035639in}}%
\pgfpathcurveto{\pgfqpoint{2.118924in}{1.035639in}}{\pgfqpoint{2.123251in}{1.037431in}}{\pgfqpoint{2.126441in}{1.040621in}}%
\pgfpathcurveto{\pgfqpoint{2.129631in}{1.043811in}}{\pgfqpoint{2.131423in}{1.048138in}}{\pgfqpoint{2.131423in}{1.052649in}}%
\pgfpathcurveto{\pgfqpoint{2.131423in}{1.057161in}}{\pgfqpoint{2.129631in}{1.061488in}}{\pgfqpoint{2.126441in}{1.064678in}}%
\pgfpathcurveto{\pgfqpoint{2.123251in}{1.067867in}}{\pgfqpoint{2.118924in}{1.069660in}}{\pgfqpoint{2.114413in}{1.069660in}}%
\pgfpathcurveto{\pgfqpoint{2.109902in}{1.069660in}}{\pgfqpoint{2.105575in}{1.067867in}}{\pgfqpoint{2.102385in}{1.064678in}}%
\pgfpathcurveto{\pgfqpoint{2.099195in}{1.061488in}}{\pgfqpoint{2.097403in}{1.057161in}}{\pgfqpoint{2.097403in}{1.052649in}}%
\pgfpathcurveto{\pgfqpoint{2.097403in}{1.048138in}}{\pgfqpoint{2.099195in}{1.043811in}}{\pgfqpoint{2.102385in}{1.040621in}}%
\pgfpathcurveto{\pgfqpoint{2.105575in}{1.037431in}}{\pgfqpoint{2.109902in}{1.035639in}}{\pgfqpoint{2.114413in}{1.035639in}}%
\pgfpathlineto{\pgfqpoint{2.114413in}{1.035639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.913495in}{1.380585in}}%
\pgfpathcurveto{\pgfqpoint{2.918006in}{1.380585in}}{\pgfqpoint{2.922333in}{1.382378in}}{\pgfqpoint{2.925523in}{1.385568in}}%
\pgfpathcurveto{\pgfqpoint{2.928713in}{1.388758in}}{\pgfqpoint{2.930506in}{1.393085in}}{\pgfqpoint{2.930506in}{1.397596in}}%
\pgfpathcurveto{\pgfqpoint{2.930506in}{1.402107in}}{\pgfqpoint{2.928713in}{1.406434in}}{\pgfqpoint{2.925523in}{1.409624in}}%
\pgfpathcurveto{\pgfqpoint{2.922333in}{1.412814in}}{\pgfqpoint{2.918006in}{1.414606in}}{\pgfqpoint{2.913495in}{1.414606in}}%
\pgfpathcurveto{\pgfqpoint{2.908984in}{1.414606in}}{\pgfqpoint{2.904657in}{1.412814in}}{\pgfqpoint{2.901467in}{1.409624in}}%
\pgfpathcurveto{\pgfqpoint{2.898277in}{1.406434in}}{\pgfqpoint{2.896485in}{1.402107in}}{\pgfqpoint{2.896485in}{1.397596in}}%
\pgfpathcurveto{\pgfqpoint{2.896485in}{1.393085in}}{\pgfqpoint{2.898277in}{1.388758in}}{\pgfqpoint{2.901467in}{1.385568in}}%
\pgfpathcurveto{\pgfqpoint{2.904657in}{1.382378in}}{\pgfqpoint{2.908984in}{1.380585in}}{\pgfqpoint{2.913495in}{1.380585in}}%
\pgfpathlineto{\pgfqpoint{2.913495in}{1.380585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025444in}{0.973669in}}%
\pgfpathcurveto{\pgfqpoint{2.029955in}{0.973669in}}{\pgfqpoint{2.034282in}{0.975461in}}{\pgfqpoint{2.037472in}{0.978651in}}%
\pgfpathcurveto{\pgfqpoint{2.040662in}{0.981841in}}{\pgfqpoint{2.042454in}{0.986168in}}{\pgfqpoint{2.042454in}{0.990679in}}%
\pgfpathcurveto{\pgfqpoint{2.042454in}{0.995190in}}{\pgfqpoint{2.040662in}{0.999517in}}{\pgfqpoint{2.037472in}{1.002707in}}%
\pgfpathcurveto{\pgfqpoint{2.034282in}{1.005897in}}{\pgfqpoint{2.029955in}{1.007690in}}{\pgfqpoint{2.025444in}{1.007690in}}%
\pgfpathcurveto{\pgfqpoint{2.020933in}{1.007690in}}{\pgfqpoint{2.016606in}{1.005897in}}{\pgfqpoint{2.013416in}{1.002707in}}%
\pgfpathcurveto{\pgfqpoint{2.010226in}{0.999517in}}{\pgfqpoint{2.008434in}{0.995190in}}{\pgfqpoint{2.008434in}{0.990679in}}%
\pgfpathcurveto{\pgfqpoint{2.008434in}{0.986168in}}{\pgfqpoint{2.010226in}{0.981841in}}{\pgfqpoint{2.013416in}{0.978651in}}%
\pgfpathcurveto{\pgfqpoint{2.016606in}{0.975461in}}{\pgfqpoint{2.020933in}{0.973669in}}{\pgfqpoint{2.025444in}{0.973669in}}%
\pgfpathlineto{\pgfqpoint{2.025444in}{0.973669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032620in}{0.953839in}}%
\pgfpathcurveto{\pgfqpoint{2.037131in}{0.953839in}}{\pgfqpoint{2.041458in}{0.955632in}}{\pgfqpoint{2.044648in}{0.958821in}}%
\pgfpathcurveto{\pgfqpoint{2.047838in}{0.962011in}}{\pgfqpoint{2.049630in}{0.966338in}}{\pgfqpoint{2.049630in}{0.970850in}}%
\pgfpathcurveto{\pgfqpoint{2.049630in}{0.975361in}}{\pgfqpoint{2.047838in}{0.979688in}}{\pgfqpoint{2.044648in}{0.982878in}}%
\pgfpathcurveto{\pgfqpoint{2.041458in}{0.986068in}}{\pgfqpoint{2.037131in}{0.987860in}}{\pgfqpoint{2.032620in}{0.987860in}}%
\pgfpathcurveto{\pgfqpoint{2.028109in}{0.987860in}}{\pgfqpoint{2.023782in}{0.986068in}}{\pgfqpoint{2.020592in}{0.982878in}}%
\pgfpathcurveto{\pgfqpoint{2.017402in}{0.979688in}}{\pgfqpoint{2.015610in}{0.975361in}}{\pgfqpoint{2.015610in}{0.970850in}}%
\pgfpathcurveto{\pgfqpoint{2.015610in}{0.966338in}}{\pgfqpoint{2.017402in}{0.962011in}}{\pgfqpoint{2.020592in}{0.958821in}}%
\pgfpathcurveto{\pgfqpoint{2.023782in}{0.955632in}}{\pgfqpoint{2.028109in}{0.953839in}}{\pgfqpoint{2.032620in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{2.032620in}{0.953839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125601in}{1.121363in}}%
\pgfpathcurveto{\pgfqpoint{2.130112in}{1.121363in}}{\pgfqpoint{2.134439in}{1.123155in}}{\pgfqpoint{2.137629in}{1.126345in}}%
\pgfpathcurveto{\pgfqpoint{2.140819in}{1.129535in}}{\pgfqpoint{2.142611in}{1.133862in}}{\pgfqpoint{2.142611in}{1.138373in}}%
\pgfpathcurveto{\pgfqpoint{2.142611in}{1.142884in}}{\pgfqpoint{2.140819in}{1.147211in}}{\pgfqpoint{2.137629in}{1.150401in}}%
\pgfpathcurveto{\pgfqpoint{2.134439in}{1.153591in}}{\pgfqpoint{2.130112in}{1.155384in}}{\pgfqpoint{2.125601in}{1.155384in}}%
\pgfpathcurveto{\pgfqpoint{2.121090in}{1.155384in}}{\pgfqpoint{2.116763in}{1.153591in}}{\pgfqpoint{2.113573in}{1.150401in}}%
\pgfpathcurveto{\pgfqpoint{2.110383in}{1.147211in}}{\pgfqpoint{2.108590in}{1.142884in}}{\pgfqpoint{2.108590in}{1.138373in}}%
\pgfpathcurveto{\pgfqpoint{2.108590in}{1.133862in}}{\pgfqpoint{2.110383in}{1.129535in}}{\pgfqpoint{2.113573in}{1.126345in}}%
\pgfpathcurveto{\pgfqpoint{2.116763in}{1.123155in}}{\pgfqpoint{2.121090in}{1.121363in}}{\pgfqpoint{2.125601in}{1.121363in}}%
\pgfpathlineto{\pgfqpoint{2.125601in}{1.121363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198205in}{1.030825in}}%
\pgfpathcurveto{\pgfqpoint{2.202716in}{1.030825in}}{\pgfqpoint{2.207043in}{1.032617in}}{\pgfqpoint{2.210233in}{1.035807in}}%
\pgfpathcurveto{\pgfqpoint{2.213423in}{1.038997in}}{\pgfqpoint{2.215215in}{1.043324in}}{\pgfqpoint{2.215215in}{1.047835in}}%
\pgfpathcurveto{\pgfqpoint{2.215215in}{1.052346in}}{\pgfqpoint{2.213423in}{1.056673in}}{\pgfqpoint{2.210233in}{1.059863in}}%
\pgfpathcurveto{\pgfqpoint{2.207043in}{1.063053in}}{\pgfqpoint{2.202716in}{1.064845in}}{\pgfqpoint{2.198205in}{1.064845in}}%
\pgfpathcurveto{\pgfqpoint{2.193693in}{1.064845in}}{\pgfqpoint{2.189366in}{1.063053in}}{\pgfqpoint{2.186176in}{1.059863in}}%
\pgfpathcurveto{\pgfqpoint{2.182987in}{1.056673in}}{\pgfqpoint{2.181194in}{1.052346in}}{\pgfqpoint{2.181194in}{1.047835in}}%
\pgfpathcurveto{\pgfqpoint{2.181194in}{1.043324in}}{\pgfqpoint{2.182987in}{1.038997in}}{\pgfqpoint{2.186176in}{1.035807in}}%
\pgfpathcurveto{\pgfqpoint{2.189366in}{1.032617in}}{\pgfqpoint{2.193693in}{1.030825in}}{\pgfqpoint{2.198205in}{1.030825in}}%
\pgfpathlineto{\pgfqpoint{2.198205in}{1.030825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857666in}{0.907296in}}%
\pgfpathcurveto{\pgfqpoint{1.862177in}{0.907296in}}{\pgfqpoint{1.866504in}{0.909089in}}{\pgfqpoint{1.869694in}{0.912278in}}%
\pgfpathcurveto{\pgfqpoint{1.872884in}{0.915468in}}{\pgfqpoint{1.874676in}{0.919795in}}{\pgfqpoint{1.874676in}{0.924307in}}%
\pgfpathcurveto{\pgfqpoint{1.874676in}{0.928818in}}{\pgfqpoint{1.872884in}{0.933145in}}{\pgfqpoint{1.869694in}{0.936335in}}%
\pgfpathcurveto{\pgfqpoint{1.866504in}{0.939525in}}{\pgfqpoint{1.862177in}{0.941317in}}{\pgfqpoint{1.857666in}{0.941317in}}%
\pgfpathcurveto{\pgfqpoint{1.853155in}{0.941317in}}{\pgfqpoint{1.848828in}{0.939525in}}{\pgfqpoint{1.845638in}{0.936335in}}%
\pgfpathcurveto{\pgfqpoint{1.842448in}{0.933145in}}{\pgfqpoint{1.840656in}{0.928818in}}{\pgfqpoint{1.840656in}{0.924307in}}%
\pgfpathcurveto{\pgfqpoint{1.840656in}{0.919795in}}{\pgfqpoint{1.842448in}{0.915468in}}{\pgfqpoint{1.845638in}{0.912278in}}%
\pgfpathcurveto{\pgfqpoint{1.848828in}{0.909089in}}{\pgfqpoint{1.853155in}{0.907296in}}{\pgfqpoint{1.857666in}{0.907296in}}%
\pgfpathlineto{\pgfqpoint{1.857666in}{0.907296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879789in}{1.101334in}}%
\pgfpathcurveto{\pgfqpoint{1.884301in}{1.101334in}}{\pgfqpoint{1.888628in}{1.103126in}}{\pgfqpoint{1.891817in}{1.106316in}}%
\pgfpathcurveto{\pgfqpoint{1.895007in}{1.109506in}}{\pgfqpoint{1.896800in}{1.113833in}}{\pgfqpoint{1.896800in}{1.118344in}}%
\pgfpathcurveto{\pgfqpoint{1.896800in}{1.122855in}}{\pgfqpoint{1.895007in}{1.127182in}}{\pgfqpoint{1.891817in}{1.130372in}}%
\pgfpathcurveto{\pgfqpoint{1.888628in}{1.133562in}}{\pgfqpoint{1.884301in}{1.135354in}}{\pgfqpoint{1.879789in}{1.135354in}}%
\pgfpathcurveto{\pgfqpoint{1.875278in}{1.135354in}}{\pgfqpoint{1.870951in}{1.133562in}}{\pgfqpoint{1.867761in}{1.130372in}}%
\pgfpathcurveto{\pgfqpoint{1.864571in}{1.127182in}}{\pgfqpoint{1.862779in}{1.122855in}}{\pgfqpoint{1.862779in}{1.118344in}}%
\pgfpathcurveto{\pgfqpoint{1.862779in}{1.113833in}}{\pgfqpoint{1.864571in}{1.109506in}}{\pgfqpoint{1.867761in}{1.106316in}}%
\pgfpathcurveto{\pgfqpoint{1.870951in}{1.103126in}}{\pgfqpoint{1.875278in}{1.101334in}}{\pgfqpoint{1.879789in}{1.101334in}}%
\pgfpathlineto{\pgfqpoint{1.879789in}{1.101334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930261in}{0.946195in}}%
\pgfpathcurveto{\pgfqpoint{1.934772in}{0.946195in}}{\pgfqpoint{1.939099in}{0.947987in}}{\pgfqpoint{1.942289in}{0.951177in}}%
\pgfpathcurveto{\pgfqpoint{1.945479in}{0.954367in}}{\pgfqpoint{1.947271in}{0.958694in}}{\pgfqpoint{1.947271in}{0.963206in}}%
\pgfpathcurveto{\pgfqpoint{1.947271in}{0.967717in}}{\pgfqpoint{1.945479in}{0.972044in}}{\pgfqpoint{1.942289in}{0.975234in}}%
\pgfpathcurveto{\pgfqpoint{1.939099in}{0.978424in}}{\pgfqpoint{1.934772in}{0.980216in}}{\pgfqpoint{1.930261in}{0.980216in}}%
\pgfpathcurveto{\pgfqpoint{1.925750in}{0.980216in}}{\pgfqpoint{1.921423in}{0.978424in}}{\pgfqpoint{1.918233in}{0.975234in}}%
\pgfpathcurveto{\pgfqpoint{1.915043in}{0.972044in}}{\pgfqpoint{1.913251in}{0.967717in}}{\pgfqpoint{1.913251in}{0.963206in}}%
\pgfpathcurveto{\pgfqpoint{1.913251in}{0.958694in}}{\pgfqpoint{1.915043in}{0.954367in}}{\pgfqpoint{1.918233in}{0.951177in}}%
\pgfpathcurveto{\pgfqpoint{1.921423in}{0.947987in}}{\pgfqpoint{1.925750in}{0.946195in}}{\pgfqpoint{1.930261in}{0.946195in}}%
\pgfpathlineto{\pgfqpoint{1.930261in}{0.946195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017658in}{1.100800in}}%
\pgfpathcurveto{\pgfqpoint{2.022169in}{1.100800in}}{\pgfqpoint{2.026496in}{1.102592in}}{\pgfqpoint{2.029686in}{1.105782in}}%
\pgfpathcurveto{\pgfqpoint{2.032876in}{1.108972in}}{\pgfqpoint{2.034668in}{1.113299in}}{\pgfqpoint{2.034668in}{1.117810in}}%
\pgfpathcurveto{\pgfqpoint{2.034668in}{1.122321in}}{\pgfqpoint{2.032876in}{1.126648in}}{\pgfqpoint{2.029686in}{1.129838in}}%
\pgfpathcurveto{\pgfqpoint{2.026496in}{1.133028in}}{\pgfqpoint{2.022169in}{1.134820in}}{\pgfqpoint{2.017658in}{1.134820in}}%
\pgfpathcurveto{\pgfqpoint{2.013147in}{1.134820in}}{\pgfqpoint{2.008820in}{1.133028in}}{\pgfqpoint{2.005630in}{1.129838in}}%
\pgfpathcurveto{\pgfqpoint{2.002440in}{1.126648in}}{\pgfqpoint{2.000648in}{1.122321in}}{\pgfqpoint{2.000648in}{1.117810in}}%
\pgfpathcurveto{\pgfqpoint{2.000648in}{1.113299in}}{\pgfqpoint{2.002440in}{1.108972in}}{\pgfqpoint{2.005630in}{1.105782in}}%
\pgfpathcurveto{\pgfqpoint{2.008820in}{1.102592in}}{\pgfqpoint{2.013147in}{1.100800in}}{\pgfqpoint{2.017658in}{1.100800in}}%
\pgfpathlineto{\pgfqpoint{2.017658in}{1.100800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.427506in}{1.462310in}}%
\pgfpathcurveto{\pgfqpoint{3.432017in}{1.462310in}}{\pgfqpoint{3.436344in}{1.464102in}}{\pgfqpoint{3.439534in}{1.467292in}}%
\pgfpathcurveto{\pgfqpoint{3.442724in}{1.470482in}}{\pgfqpoint{3.444516in}{1.474809in}}{\pgfqpoint{3.444516in}{1.479320in}}%
\pgfpathcurveto{\pgfqpoint{3.444516in}{1.483831in}}{\pgfqpoint{3.442724in}{1.488158in}}{\pgfqpoint{3.439534in}{1.491348in}}%
\pgfpathcurveto{\pgfqpoint{3.436344in}{1.494538in}}{\pgfqpoint{3.432017in}{1.496330in}}{\pgfqpoint{3.427506in}{1.496330in}}%
\pgfpathcurveto{\pgfqpoint{3.422995in}{1.496330in}}{\pgfqpoint{3.418668in}{1.494538in}}{\pgfqpoint{3.415478in}{1.491348in}}%
\pgfpathcurveto{\pgfqpoint{3.412288in}{1.488158in}}{\pgfqpoint{3.410496in}{1.483831in}}{\pgfqpoint{3.410496in}{1.479320in}}%
\pgfpathcurveto{\pgfqpoint{3.410496in}{1.474809in}}{\pgfqpoint{3.412288in}{1.470482in}}{\pgfqpoint{3.415478in}{1.467292in}}%
\pgfpathcurveto{\pgfqpoint{3.418668in}{1.464102in}}{\pgfqpoint{3.422995in}{1.462310in}}{\pgfqpoint{3.427506in}{1.462310in}}%
\pgfpathlineto{\pgfqpoint{3.427506in}{1.462310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872489in}{0.997428in}}%
\pgfpathcurveto{\pgfqpoint{1.877000in}{0.997428in}}{\pgfqpoint{1.881327in}{0.999220in}}{\pgfqpoint{1.884517in}{1.002410in}}%
\pgfpathcurveto{\pgfqpoint{1.887707in}{1.005600in}}{\pgfqpoint{1.889499in}{1.009927in}}{\pgfqpoint{1.889499in}{1.014438in}}%
\pgfpathcurveto{\pgfqpoint{1.889499in}{1.018949in}}{\pgfqpoint{1.887707in}{1.023276in}}{\pgfqpoint{1.884517in}{1.026466in}}%
\pgfpathcurveto{\pgfqpoint{1.881327in}{1.029656in}}{\pgfqpoint{1.877000in}{1.031449in}}{\pgfqpoint{1.872489in}{1.031449in}}%
\pgfpathcurveto{\pgfqpoint{1.867978in}{1.031449in}}{\pgfqpoint{1.863651in}{1.029656in}}{\pgfqpoint{1.860461in}{1.026466in}}%
\pgfpathcurveto{\pgfqpoint{1.857271in}{1.023276in}}{\pgfqpoint{1.855479in}{1.018949in}}{\pgfqpoint{1.855479in}{1.014438in}}%
\pgfpathcurveto{\pgfqpoint{1.855479in}{1.009927in}}{\pgfqpoint{1.857271in}{1.005600in}}{\pgfqpoint{1.860461in}{1.002410in}}%
\pgfpathcurveto{\pgfqpoint{1.863651in}{0.999220in}}{\pgfqpoint{1.867978in}{0.997428in}}{\pgfqpoint{1.872489in}{0.997428in}}%
\pgfpathlineto{\pgfqpoint{1.872489in}{0.997428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518239in}{1.021496in}}%
\pgfpathcurveto{\pgfqpoint{1.522750in}{1.021496in}}{\pgfqpoint{1.527077in}{1.023289in}}{\pgfqpoint{1.530267in}{1.026478in}}%
\pgfpathcurveto{\pgfqpoint{1.533457in}{1.029668in}}{\pgfqpoint{1.535249in}{1.033995in}}{\pgfqpoint{1.535249in}{1.038507in}}%
\pgfpathcurveto{\pgfqpoint{1.535249in}{1.043018in}}{\pgfqpoint{1.533457in}{1.047345in}}{\pgfqpoint{1.530267in}{1.050535in}}%
\pgfpathcurveto{\pgfqpoint{1.527077in}{1.053725in}}{\pgfqpoint{1.522750in}{1.055517in}}{\pgfqpoint{1.518239in}{1.055517in}}%
\pgfpathcurveto{\pgfqpoint{1.513727in}{1.055517in}}{\pgfqpoint{1.509400in}{1.053725in}}{\pgfqpoint{1.506211in}{1.050535in}}%
\pgfpathcurveto{\pgfqpoint{1.503021in}{1.047345in}}{\pgfqpoint{1.501228in}{1.043018in}}{\pgfqpoint{1.501228in}{1.038507in}}%
\pgfpathcurveto{\pgfqpoint{1.501228in}{1.033995in}}{\pgfqpoint{1.503021in}{1.029668in}}{\pgfqpoint{1.506211in}{1.026478in}}%
\pgfpathcurveto{\pgfqpoint{1.509400in}{1.023289in}}{\pgfqpoint{1.513727in}{1.021496in}}{\pgfqpoint{1.518239in}{1.021496in}}%
\pgfpathlineto{\pgfqpoint{1.518239in}{1.021496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977212in}{0.951776in}}%
\pgfpathcurveto{\pgfqpoint{1.981723in}{0.951776in}}{\pgfqpoint{1.986050in}{0.953568in}}{\pgfqpoint{1.989240in}{0.956758in}}%
\pgfpathcurveto{\pgfqpoint{1.992430in}{0.959948in}}{\pgfqpoint{1.994222in}{0.964275in}}{\pgfqpoint{1.994222in}{0.968787in}}%
\pgfpathcurveto{\pgfqpoint{1.994222in}{0.973298in}}{\pgfqpoint{1.992430in}{0.977625in}}{\pgfqpoint{1.989240in}{0.980815in}}%
\pgfpathcurveto{\pgfqpoint{1.986050in}{0.984005in}}{\pgfqpoint{1.981723in}{0.985797in}}{\pgfqpoint{1.977212in}{0.985797in}}%
\pgfpathcurveto{\pgfqpoint{1.972701in}{0.985797in}}{\pgfqpoint{1.968374in}{0.984005in}}{\pgfqpoint{1.965184in}{0.980815in}}%
\pgfpathcurveto{\pgfqpoint{1.961994in}{0.977625in}}{\pgfqpoint{1.960202in}{0.973298in}}{\pgfqpoint{1.960202in}{0.968787in}}%
\pgfpathcurveto{\pgfqpoint{1.960202in}{0.964275in}}{\pgfqpoint{1.961994in}{0.959948in}}{\pgfqpoint{1.965184in}{0.956758in}}%
\pgfpathcurveto{\pgfqpoint{1.968374in}{0.953568in}}{\pgfqpoint{1.972701in}{0.951776in}}{\pgfqpoint{1.977212in}{0.951776in}}%
\pgfpathlineto{\pgfqpoint{1.977212in}{0.951776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.834434in}{1.362087in}}%
\pgfpathcurveto{\pgfqpoint{2.838945in}{1.362087in}}{\pgfqpoint{2.843272in}{1.363879in}}{\pgfqpoint{2.846462in}{1.367069in}}%
\pgfpathcurveto{\pgfqpoint{2.849652in}{1.370259in}}{\pgfqpoint{2.851445in}{1.374586in}}{\pgfqpoint{2.851445in}{1.379097in}}%
\pgfpathcurveto{\pgfqpoint{2.851445in}{1.383609in}}{\pgfqpoint{2.849652in}{1.387936in}}{\pgfqpoint{2.846462in}{1.391125in}}%
\pgfpathcurveto{\pgfqpoint{2.843272in}{1.394315in}}{\pgfqpoint{2.838945in}{1.396108in}}{\pgfqpoint{2.834434in}{1.396108in}}%
\pgfpathcurveto{\pgfqpoint{2.829923in}{1.396108in}}{\pgfqpoint{2.825596in}{1.394315in}}{\pgfqpoint{2.822406in}{1.391125in}}%
\pgfpathcurveto{\pgfqpoint{2.819216in}{1.387936in}}{\pgfqpoint{2.817424in}{1.383609in}}{\pgfqpoint{2.817424in}{1.379097in}}%
\pgfpathcurveto{\pgfqpoint{2.817424in}{1.374586in}}{\pgfqpoint{2.819216in}{1.370259in}}{\pgfqpoint{2.822406in}{1.367069in}}%
\pgfpathcurveto{\pgfqpoint{2.825596in}{1.363879in}}{\pgfqpoint{2.829923in}{1.362087in}}{\pgfqpoint{2.834434in}{1.362087in}}%
\pgfpathlineto{\pgfqpoint{2.834434in}{1.362087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107247in}{1.179767in}}%
\pgfpathcurveto{\pgfqpoint{3.111758in}{1.179767in}}{\pgfqpoint{3.116085in}{1.181560in}}{\pgfqpoint{3.119275in}{1.184750in}}%
\pgfpathcurveto{\pgfqpoint{3.122465in}{1.187939in}}{\pgfqpoint{3.124257in}{1.192266in}}{\pgfqpoint{3.124257in}{1.196778in}}%
\pgfpathcurveto{\pgfqpoint{3.124257in}{1.201289in}}{\pgfqpoint{3.122465in}{1.205616in}}{\pgfqpoint{3.119275in}{1.208806in}}%
\pgfpathcurveto{\pgfqpoint{3.116085in}{1.211996in}}{\pgfqpoint{3.111758in}{1.213788in}}{\pgfqpoint{3.107247in}{1.213788in}}%
\pgfpathcurveto{\pgfqpoint{3.102735in}{1.213788in}}{\pgfqpoint{3.098408in}{1.211996in}}{\pgfqpoint{3.095218in}{1.208806in}}%
\pgfpathcurveto{\pgfqpoint{3.092029in}{1.205616in}}{\pgfqpoint{3.090236in}{1.201289in}}{\pgfqpoint{3.090236in}{1.196778in}}%
\pgfpathcurveto{\pgfqpoint{3.090236in}{1.192266in}}{\pgfqpoint{3.092029in}{1.187939in}}{\pgfqpoint{3.095218in}{1.184750in}}%
\pgfpathcurveto{\pgfqpoint{3.098408in}{1.181560in}}{\pgfqpoint{3.102735in}{1.179767in}}{\pgfqpoint{3.107247in}{1.179767in}}%
\pgfpathlineto{\pgfqpoint{3.107247in}{1.179767in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.538215in}{1.472693in}}%
\pgfpathcurveto{\pgfqpoint{3.542726in}{1.472693in}}{\pgfqpoint{3.547053in}{1.474485in}}{\pgfqpoint{3.550243in}{1.477675in}}%
\pgfpathcurveto{\pgfqpoint{3.553433in}{1.480865in}}{\pgfqpoint{3.555225in}{1.485192in}}{\pgfqpoint{3.555225in}{1.489703in}}%
\pgfpathcurveto{\pgfqpoint{3.555225in}{1.494215in}}{\pgfqpoint{3.553433in}{1.498542in}}{\pgfqpoint{3.550243in}{1.501731in}}%
\pgfpathcurveto{\pgfqpoint{3.547053in}{1.504921in}}{\pgfqpoint{3.542726in}{1.506714in}}{\pgfqpoint{3.538215in}{1.506714in}}%
\pgfpathcurveto{\pgfqpoint{3.533703in}{1.506714in}}{\pgfqpoint{3.529376in}{1.504921in}}{\pgfqpoint{3.526186in}{1.501731in}}%
\pgfpathcurveto{\pgfqpoint{3.522996in}{1.498542in}}{\pgfqpoint{3.521204in}{1.494215in}}{\pgfqpoint{3.521204in}{1.489703in}}%
\pgfpathcurveto{\pgfqpoint{3.521204in}{1.485192in}}{\pgfqpoint{3.522996in}{1.480865in}}{\pgfqpoint{3.526186in}{1.477675in}}%
\pgfpathcurveto{\pgfqpoint{3.529376in}{1.474485in}}{\pgfqpoint{3.533703in}{1.472693in}}{\pgfqpoint{3.538215in}{1.472693in}}%
\pgfpathlineto{\pgfqpoint{3.538215in}{1.472693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189749in}{1.145124in}}%
\pgfpathcurveto{\pgfqpoint{2.194260in}{1.145124in}}{\pgfqpoint{2.198587in}{1.146917in}}{\pgfqpoint{2.201777in}{1.150107in}}%
\pgfpathcurveto{\pgfqpoint{2.204967in}{1.153296in}}{\pgfqpoint{2.206759in}{1.157623in}}{\pgfqpoint{2.206759in}{1.162135in}}%
\pgfpathcurveto{\pgfqpoint{2.206759in}{1.166646in}}{\pgfqpoint{2.204967in}{1.170973in}}{\pgfqpoint{2.201777in}{1.174163in}}%
\pgfpathcurveto{\pgfqpoint{2.198587in}{1.177353in}}{\pgfqpoint{2.194260in}{1.179145in}}{\pgfqpoint{2.189749in}{1.179145in}}%
\pgfpathcurveto{\pgfqpoint{2.185238in}{1.179145in}}{\pgfqpoint{2.180911in}{1.177353in}}{\pgfqpoint{2.177721in}{1.174163in}}%
\pgfpathcurveto{\pgfqpoint{2.174531in}{1.170973in}}{\pgfqpoint{2.172738in}{1.166646in}}{\pgfqpoint{2.172738in}{1.162135in}}%
\pgfpathcurveto{\pgfqpoint{2.172738in}{1.157623in}}{\pgfqpoint{2.174531in}{1.153296in}}{\pgfqpoint{2.177721in}{1.150107in}}%
\pgfpathcurveto{\pgfqpoint{2.180911in}{1.146917in}}{\pgfqpoint{2.185238in}{1.145124in}}{\pgfqpoint{2.189749in}{1.145124in}}%
\pgfpathlineto{\pgfqpoint{2.189749in}{1.145124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.608640in}{1.187535in}}%
\pgfpathcurveto{\pgfqpoint{3.613151in}{1.187535in}}{\pgfqpoint{3.617478in}{1.189328in}}{\pgfqpoint{3.620668in}{1.192518in}}%
\pgfpathcurveto{\pgfqpoint{3.623858in}{1.195707in}}{\pgfqpoint{3.625650in}{1.200034in}}{\pgfqpoint{3.625650in}{1.204546in}}%
\pgfpathcurveto{\pgfqpoint{3.625650in}{1.209057in}}{\pgfqpoint{3.623858in}{1.213384in}}{\pgfqpoint{3.620668in}{1.216574in}}%
\pgfpathcurveto{\pgfqpoint{3.617478in}{1.219764in}}{\pgfqpoint{3.613151in}{1.221556in}}{\pgfqpoint{3.608640in}{1.221556in}}%
\pgfpathcurveto{\pgfqpoint{3.604129in}{1.221556in}}{\pgfqpoint{3.599802in}{1.219764in}}{\pgfqpoint{3.596612in}{1.216574in}}%
\pgfpathcurveto{\pgfqpoint{3.593422in}{1.213384in}}{\pgfqpoint{3.591630in}{1.209057in}}{\pgfqpoint{3.591630in}{1.204546in}}%
\pgfpathcurveto{\pgfqpoint{3.591630in}{1.200034in}}{\pgfqpoint{3.593422in}{1.195707in}}{\pgfqpoint{3.596612in}{1.192518in}}%
\pgfpathcurveto{\pgfqpoint{3.599802in}{1.189328in}}{\pgfqpoint{3.604129in}{1.187535in}}{\pgfqpoint{3.608640in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{3.608640in}{1.187535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658053in}{0.908288in}}%
\pgfpathcurveto{\pgfqpoint{1.662564in}{0.908288in}}{\pgfqpoint{1.666891in}{0.910080in}}{\pgfqpoint{1.670081in}{0.913270in}}%
\pgfpathcurveto{\pgfqpoint{1.673271in}{0.916460in}}{\pgfqpoint{1.675064in}{0.920787in}}{\pgfqpoint{1.675064in}{0.925298in}}%
\pgfpathcurveto{\pgfqpoint{1.675064in}{0.929809in}}{\pgfqpoint{1.673271in}{0.934136in}}{\pgfqpoint{1.670081in}{0.937326in}}%
\pgfpathcurveto{\pgfqpoint{1.666891in}{0.940516in}}{\pgfqpoint{1.662564in}{0.942308in}}{\pgfqpoint{1.658053in}{0.942308in}}%
\pgfpathcurveto{\pgfqpoint{1.653542in}{0.942308in}}{\pgfqpoint{1.649215in}{0.940516in}}{\pgfqpoint{1.646025in}{0.937326in}}%
\pgfpathcurveto{\pgfqpoint{1.642835in}{0.934136in}}{\pgfqpoint{1.641043in}{0.929809in}}{\pgfqpoint{1.641043in}{0.925298in}}%
\pgfpathcurveto{\pgfqpoint{1.641043in}{0.920787in}}{\pgfqpoint{1.642835in}{0.916460in}}{\pgfqpoint{1.646025in}{0.913270in}}%
\pgfpathcurveto{\pgfqpoint{1.649215in}{0.910080in}}{\pgfqpoint{1.653542in}{0.908288in}}{\pgfqpoint{1.658053in}{0.908288in}}%
\pgfpathlineto{\pgfqpoint{1.658053in}{0.908288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855655in}{0.946715in}}%
\pgfpathcurveto{\pgfqpoint{1.860166in}{0.946715in}}{\pgfqpoint{1.864493in}{0.948507in}}{\pgfqpoint{1.867683in}{0.951697in}}%
\pgfpathcurveto{\pgfqpoint{1.870873in}{0.954887in}}{\pgfqpoint{1.872665in}{0.959214in}}{\pgfqpoint{1.872665in}{0.963725in}}%
\pgfpathcurveto{\pgfqpoint{1.872665in}{0.968237in}}{\pgfqpoint{1.870873in}{0.972564in}}{\pgfqpoint{1.867683in}{0.975754in}}%
\pgfpathcurveto{\pgfqpoint{1.864493in}{0.978943in}}{\pgfqpoint{1.860166in}{0.980736in}}{\pgfqpoint{1.855655in}{0.980736in}}%
\pgfpathcurveto{\pgfqpoint{1.851143in}{0.980736in}}{\pgfqpoint{1.846816in}{0.978943in}}{\pgfqpoint{1.843627in}{0.975754in}}%
\pgfpathcurveto{\pgfqpoint{1.840437in}{0.972564in}}{\pgfqpoint{1.838644in}{0.968237in}}{\pgfqpoint{1.838644in}{0.963725in}}%
\pgfpathcurveto{\pgfqpoint{1.838644in}{0.959214in}}{\pgfqpoint{1.840437in}{0.954887in}}{\pgfqpoint{1.843627in}{0.951697in}}%
\pgfpathcurveto{\pgfqpoint{1.846816in}{0.948507in}}{\pgfqpoint{1.851143in}{0.946715in}}{\pgfqpoint{1.855655in}{0.946715in}}%
\pgfpathlineto{\pgfqpoint{1.855655in}{0.946715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.575466in}{1.320279in}}%
\pgfpathcurveto{\pgfqpoint{3.579977in}{1.320279in}}{\pgfqpoint{3.584304in}{1.322071in}}{\pgfqpoint{3.587494in}{1.325261in}}%
\pgfpathcurveto{\pgfqpoint{3.590684in}{1.328451in}}{\pgfqpoint{3.592476in}{1.332778in}}{\pgfqpoint{3.592476in}{1.337289in}}%
\pgfpathcurveto{\pgfqpoint{3.592476in}{1.341800in}}{\pgfqpoint{3.590684in}{1.346127in}}{\pgfqpoint{3.587494in}{1.349317in}}%
\pgfpathcurveto{\pgfqpoint{3.584304in}{1.352507in}}{\pgfqpoint{3.579977in}{1.354299in}}{\pgfqpoint{3.575466in}{1.354299in}}%
\pgfpathcurveto{\pgfqpoint{3.570955in}{1.354299in}}{\pgfqpoint{3.566628in}{1.352507in}}{\pgfqpoint{3.563438in}{1.349317in}}%
\pgfpathcurveto{\pgfqpoint{3.560248in}{1.346127in}}{\pgfqpoint{3.558455in}{1.341800in}}{\pgfqpoint{3.558455in}{1.337289in}}%
\pgfpathcurveto{\pgfqpoint{3.558455in}{1.332778in}}{\pgfqpoint{3.560248in}{1.328451in}}{\pgfqpoint{3.563438in}{1.325261in}}%
\pgfpathcurveto{\pgfqpoint{3.566628in}{1.322071in}}{\pgfqpoint{3.570955in}{1.320279in}}{\pgfqpoint{3.575466in}{1.320279in}}%
\pgfpathlineto{\pgfqpoint{3.575466in}{1.320279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.502618in}{1.207255in}}%
\pgfpathcurveto{\pgfqpoint{2.507130in}{1.207255in}}{\pgfqpoint{2.511457in}{1.209047in}}{\pgfqpoint{2.514647in}{1.212237in}}%
\pgfpathcurveto{\pgfqpoint{2.517836in}{1.215427in}}{\pgfqpoint{2.519629in}{1.219754in}}{\pgfqpoint{2.519629in}{1.224265in}}%
\pgfpathcurveto{\pgfqpoint{2.519629in}{1.228776in}}{\pgfqpoint{2.517836in}{1.233104in}}{\pgfqpoint{2.514647in}{1.236293in}}%
\pgfpathcurveto{\pgfqpoint{2.511457in}{1.239483in}}{\pgfqpoint{2.507130in}{1.241276in}}{\pgfqpoint{2.502618in}{1.241276in}}%
\pgfpathcurveto{\pgfqpoint{2.498107in}{1.241276in}}{\pgfqpoint{2.493780in}{1.239483in}}{\pgfqpoint{2.490590in}{1.236293in}}%
\pgfpathcurveto{\pgfqpoint{2.487400in}{1.233104in}}{\pgfqpoint{2.485608in}{1.228776in}}{\pgfqpoint{2.485608in}{1.224265in}}%
\pgfpathcurveto{\pgfqpoint{2.485608in}{1.219754in}}{\pgfqpoint{2.487400in}{1.215427in}}{\pgfqpoint{2.490590in}{1.212237in}}%
\pgfpathcurveto{\pgfqpoint{2.493780in}{1.209047in}}{\pgfqpoint{2.498107in}{1.207255in}}{\pgfqpoint{2.502618in}{1.207255in}}%
\pgfpathlineto{\pgfqpoint{2.502618in}{1.207255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.214138in}{1.150402in}}%
\pgfpathcurveto{\pgfqpoint{3.218649in}{1.150402in}}{\pgfqpoint{3.222977in}{1.152194in}}{\pgfqpoint{3.226166in}{1.155384in}}%
\pgfpathcurveto{\pgfqpoint{3.229356in}{1.158574in}}{\pgfqpoint{3.231149in}{1.162901in}}{\pgfqpoint{3.231149in}{1.167412in}}%
\pgfpathcurveto{\pgfqpoint{3.231149in}{1.171923in}}{\pgfqpoint{3.229356in}{1.176250in}}{\pgfqpoint{3.226166in}{1.179440in}}%
\pgfpathcurveto{\pgfqpoint{3.222977in}{1.182630in}}{\pgfqpoint{3.218649in}{1.184422in}}{\pgfqpoint{3.214138in}{1.184422in}}%
\pgfpathcurveto{\pgfqpoint{3.209627in}{1.184422in}}{\pgfqpoint{3.205300in}{1.182630in}}{\pgfqpoint{3.202110in}{1.179440in}}%
\pgfpathcurveto{\pgfqpoint{3.198920in}{1.176250in}}{\pgfqpoint{3.197128in}{1.171923in}}{\pgfqpoint{3.197128in}{1.167412in}}%
\pgfpathcurveto{\pgfqpoint{3.197128in}{1.162901in}}{\pgfqpoint{3.198920in}{1.158574in}}{\pgfqpoint{3.202110in}{1.155384in}}%
\pgfpathcurveto{\pgfqpoint{3.205300in}{1.152194in}}{\pgfqpoint{3.209627in}{1.150402in}}{\pgfqpoint{3.214138in}{1.150402in}}%
\pgfpathlineto{\pgfqpoint{3.214138in}{1.150402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.257357in}{1.123185in}}%
\pgfpathcurveto{\pgfqpoint{2.261869in}{1.123185in}}{\pgfqpoint{2.266196in}{1.124978in}}{\pgfqpoint{2.269386in}{1.128168in}}%
\pgfpathcurveto{\pgfqpoint{2.272575in}{1.131357in}}{\pgfqpoint{2.274368in}{1.135684in}}{\pgfqpoint{2.274368in}{1.140196in}}%
\pgfpathcurveto{\pgfqpoint{2.274368in}{1.144707in}}{\pgfqpoint{2.272575in}{1.149034in}}{\pgfqpoint{2.269386in}{1.152224in}}%
\pgfpathcurveto{\pgfqpoint{2.266196in}{1.155414in}}{\pgfqpoint{2.261869in}{1.157206in}}{\pgfqpoint{2.257357in}{1.157206in}}%
\pgfpathcurveto{\pgfqpoint{2.252846in}{1.157206in}}{\pgfqpoint{2.248519in}{1.155414in}}{\pgfqpoint{2.245329in}{1.152224in}}%
\pgfpathcurveto{\pgfqpoint{2.242139in}{1.149034in}}{\pgfqpoint{2.240347in}{1.144707in}}{\pgfqpoint{2.240347in}{1.140196in}}%
\pgfpathcurveto{\pgfqpoint{2.240347in}{1.135684in}}{\pgfqpoint{2.242139in}{1.131357in}}{\pgfqpoint{2.245329in}{1.128168in}}%
\pgfpathcurveto{\pgfqpoint{2.248519in}{1.124978in}}{\pgfqpoint{2.252846in}{1.123185in}}{\pgfqpoint{2.257357in}{1.123185in}}%
\pgfpathlineto{\pgfqpoint{2.257357in}{1.123185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053561in}{1.309314in}}%
\pgfpathcurveto{\pgfqpoint{3.058072in}{1.309314in}}{\pgfqpoint{3.062399in}{1.311107in}}{\pgfqpoint{3.065589in}{1.314297in}}%
\pgfpathcurveto{\pgfqpoint{3.068779in}{1.317487in}}{\pgfqpoint{3.070571in}{1.321814in}}{\pgfqpoint{3.070571in}{1.326325in}}%
\pgfpathcurveto{\pgfqpoint{3.070571in}{1.330836in}}{\pgfqpoint{3.068779in}{1.335163in}}{\pgfqpoint{3.065589in}{1.338353in}}%
\pgfpathcurveto{\pgfqpoint{3.062399in}{1.341543in}}{\pgfqpoint{3.058072in}{1.343335in}}{\pgfqpoint{3.053561in}{1.343335in}}%
\pgfpathcurveto{\pgfqpoint{3.049049in}{1.343335in}}{\pgfqpoint{3.044722in}{1.341543in}}{\pgfqpoint{3.041532in}{1.338353in}}%
\pgfpathcurveto{\pgfqpoint{3.038342in}{1.335163in}}{\pgfqpoint{3.036550in}{1.330836in}}{\pgfqpoint{3.036550in}{1.326325in}}%
\pgfpathcurveto{\pgfqpoint{3.036550in}{1.321814in}}{\pgfqpoint{3.038342in}{1.317487in}}{\pgfqpoint{3.041532in}{1.314297in}}%
\pgfpathcurveto{\pgfqpoint{3.044722in}{1.311107in}}{\pgfqpoint{3.049049in}{1.309314in}}{\pgfqpoint{3.053561in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{3.053561in}{1.309314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616297in}{1.420358in}}%
\pgfpathcurveto{\pgfqpoint{3.620808in}{1.420358in}}{\pgfqpoint{3.625135in}{1.422151in}}{\pgfqpoint{3.628325in}{1.425341in}}%
\pgfpathcurveto{\pgfqpoint{3.631515in}{1.428530in}}{\pgfqpoint{3.633307in}{1.432857in}}{\pgfqpoint{3.633307in}{1.437369in}}%
\pgfpathcurveto{\pgfqpoint{3.633307in}{1.441880in}}{\pgfqpoint{3.631515in}{1.446207in}}{\pgfqpoint{3.628325in}{1.449397in}}%
\pgfpathcurveto{\pgfqpoint{3.625135in}{1.452587in}}{\pgfqpoint{3.620808in}{1.454379in}}{\pgfqpoint{3.616297in}{1.454379in}}%
\pgfpathcurveto{\pgfqpoint{3.611786in}{1.454379in}}{\pgfqpoint{3.607459in}{1.452587in}}{\pgfqpoint{3.604269in}{1.449397in}}%
\pgfpathcurveto{\pgfqpoint{3.601079in}{1.446207in}}{\pgfqpoint{3.599287in}{1.441880in}}{\pgfqpoint{3.599287in}{1.437369in}}%
\pgfpathcurveto{\pgfqpoint{3.599287in}{1.432857in}}{\pgfqpoint{3.601079in}{1.428530in}}{\pgfqpoint{3.604269in}{1.425341in}}%
\pgfpathcurveto{\pgfqpoint{3.607459in}{1.422151in}}{\pgfqpoint{3.611786in}{1.420358in}}{\pgfqpoint{3.616297in}{1.420358in}}%
\pgfpathlineto{\pgfqpoint{3.616297in}{1.420358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385172in}{1.014889in}}%
\pgfpathcurveto{\pgfqpoint{2.389683in}{1.014889in}}{\pgfqpoint{2.394010in}{1.016682in}}{\pgfqpoint{2.397200in}{1.019871in}}%
\pgfpathcurveto{\pgfqpoint{2.400390in}{1.023061in}}{\pgfqpoint{2.402182in}{1.027388in}}{\pgfqpoint{2.402182in}{1.031900in}}%
\pgfpathcurveto{\pgfqpoint{2.402182in}{1.036411in}}{\pgfqpoint{2.400390in}{1.040738in}}{\pgfqpoint{2.397200in}{1.043928in}}%
\pgfpathcurveto{\pgfqpoint{2.394010in}{1.047118in}}{\pgfqpoint{2.389683in}{1.048910in}}{\pgfqpoint{2.385172in}{1.048910in}}%
\pgfpathcurveto{\pgfqpoint{2.380660in}{1.048910in}}{\pgfqpoint{2.376333in}{1.047118in}}{\pgfqpoint{2.373143in}{1.043928in}}%
\pgfpathcurveto{\pgfqpoint{2.369954in}{1.040738in}}{\pgfqpoint{2.368161in}{1.036411in}}{\pgfqpoint{2.368161in}{1.031900in}}%
\pgfpathcurveto{\pgfqpoint{2.368161in}{1.027388in}}{\pgfqpoint{2.369954in}{1.023061in}}{\pgfqpoint{2.373143in}{1.019871in}}%
\pgfpathcurveto{\pgfqpoint{2.376333in}{1.016682in}}{\pgfqpoint{2.380660in}{1.014889in}}{\pgfqpoint{2.385172in}{1.014889in}}%
\pgfpathlineto{\pgfqpoint{2.385172in}{1.014889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648483in}{1.065993in}}%
\pgfpathcurveto{\pgfqpoint{1.652994in}{1.065993in}}{\pgfqpoint{1.657321in}{1.067786in}}{\pgfqpoint{1.660511in}{1.070975in}}%
\pgfpathcurveto{\pgfqpoint{1.663701in}{1.074165in}}{\pgfqpoint{1.665493in}{1.078492in}}{\pgfqpoint{1.665493in}{1.083004in}}%
\pgfpathcurveto{\pgfqpoint{1.665493in}{1.087515in}}{\pgfqpoint{1.663701in}{1.091842in}}{\pgfqpoint{1.660511in}{1.095032in}}%
\pgfpathcurveto{\pgfqpoint{1.657321in}{1.098222in}}{\pgfqpoint{1.652994in}{1.100014in}}{\pgfqpoint{1.648483in}{1.100014in}}%
\pgfpathcurveto{\pgfqpoint{1.643972in}{1.100014in}}{\pgfqpoint{1.639645in}{1.098222in}}{\pgfqpoint{1.636455in}{1.095032in}}%
\pgfpathcurveto{\pgfqpoint{1.633265in}{1.091842in}}{\pgfqpoint{1.631473in}{1.087515in}}{\pgfqpoint{1.631473in}{1.083004in}}%
\pgfpathcurveto{\pgfqpoint{1.631473in}{1.078492in}}{\pgfqpoint{1.633265in}{1.074165in}}{\pgfqpoint{1.636455in}{1.070975in}}%
\pgfpathcurveto{\pgfqpoint{1.639645in}{1.067786in}}{\pgfqpoint{1.643972in}{1.065993in}}{\pgfqpoint{1.648483in}{1.065993in}}%
\pgfpathlineto{\pgfqpoint{1.648483in}{1.065993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108585in}{1.365407in}}%
\pgfpathcurveto{\pgfqpoint{2.113096in}{1.365407in}}{\pgfqpoint{2.117423in}{1.367199in}}{\pgfqpoint{2.120613in}{1.370389in}}%
\pgfpathcurveto{\pgfqpoint{2.123803in}{1.373579in}}{\pgfqpoint{2.125595in}{1.377906in}}{\pgfqpoint{2.125595in}{1.382417in}}%
\pgfpathcurveto{\pgfqpoint{2.125595in}{1.386928in}}{\pgfqpoint{2.123803in}{1.391255in}}{\pgfqpoint{2.120613in}{1.394445in}}%
\pgfpathcurveto{\pgfqpoint{2.117423in}{1.397635in}}{\pgfqpoint{2.113096in}{1.399427in}}{\pgfqpoint{2.108585in}{1.399427in}}%
\pgfpathcurveto{\pgfqpoint{2.104074in}{1.399427in}}{\pgfqpoint{2.099747in}{1.397635in}}{\pgfqpoint{2.096557in}{1.394445in}}%
\pgfpathcurveto{\pgfqpoint{2.093367in}{1.391255in}}{\pgfqpoint{2.091575in}{1.386928in}}{\pgfqpoint{2.091575in}{1.382417in}}%
\pgfpathcurveto{\pgfqpoint{2.091575in}{1.377906in}}{\pgfqpoint{2.093367in}{1.373579in}}{\pgfqpoint{2.096557in}{1.370389in}}%
\pgfpathcurveto{\pgfqpoint{2.099747in}{1.367199in}}{\pgfqpoint{2.104074in}{1.365407in}}{\pgfqpoint{2.108585in}{1.365407in}}%
\pgfpathlineto{\pgfqpoint{2.108585in}{1.365407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872088in}{0.939993in}}%
\pgfpathcurveto{\pgfqpoint{1.876599in}{0.939993in}}{\pgfqpoint{1.880926in}{0.941786in}}{\pgfqpoint{1.884116in}{0.944976in}}%
\pgfpathcurveto{\pgfqpoint{1.887306in}{0.948166in}}{\pgfqpoint{1.889098in}{0.952493in}}{\pgfqpoint{1.889098in}{0.957004in}}%
\pgfpathcurveto{\pgfqpoint{1.889098in}{0.961515in}}{\pgfqpoint{1.887306in}{0.965842in}}{\pgfqpoint{1.884116in}{0.969032in}}%
\pgfpathcurveto{\pgfqpoint{1.880926in}{0.972222in}}{\pgfqpoint{1.876599in}{0.974014in}}{\pgfqpoint{1.872088in}{0.974014in}}%
\pgfpathcurveto{\pgfqpoint{1.867577in}{0.974014in}}{\pgfqpoint{1.863250in}{0.972222in}}{\pgfqpoint{1.860060in}{0.969032in}}%
\pgfpathcurveto{\pgfqpoint{1.856870in}{0.965842in}}{\pgfqpoint{1.855078in}{0.961515in}}{\pgfqpoint{1.855078in}{0.957004in}}%
\pgfpathcurveto{\pgfqpoint{1.855078in}{0.952493in}}{\pgfqpoint{1.856870in}{0.948166in}}{\pgfqpoint{1.860060in}{0.944976in}}%
\pgfpathcurveto{\pgfqpoint{1.863250in}{0.941786in}}{\pgfqpoint{1.867577in}{0.939993in}}{\pgfqpoint{1.872088in}{0.939993in}}%
\pgfpathlineto{\pgfqpoint{1.872088in}{0.939993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492634in}{1.572021in}}%
\pgfpathcurveto{\pgfqpoint{2.497145in}{1.572021in}}{\pgfqpoint{2.501472in}{1.573814in}}{\pgfqpoint{2.504662in}{1.577003in}}%
\pgfpathcurveto{\pgfqpoint{2.507852in}{1.580193in}}{\pgfqpoint{2.509644in}{1.584520in}}{\pgfqpoint{2.509644in}{1.589032in}}%
\pgfpathcurveto{\pgfqpoint{2.509644in}{1.593543in}}{\pgfqpoint{2.507852in}{1.597870in}}{\pgfqpoint{2.504662in}{1.601060in}}%
\pgfpathcurveto{\pgfqpoint{2.501472in}{1.604250in}}{\pgfqpoint{2.497145in}{1.606042in}}{\pgfqpoint{2.492634in}{1.606042in}}%
\pgfpathcurveto{\pgfqpoint{2.488122in}{1.606042in}}{\pgfqpoint{2.483795in}{1.604250in}}{\pgfqpoint{2.480605in}{1.601060in}}%
\pgfpathcurveto{\pgfqpoint{2.477416in}{1.597870in}}{\pgfqpoint{2.475623in}{1.593543in}}{\pgfqpoint{2.475623in}{1.589032in}}%
\pgfpathcurveto{\pgfqpoint{2.475623in}{1.584520in}}{\pgfqpoint{2.477416in}{1.580193in}}{\pgfqpoint{2.480605in}{1.577003in}}%
\pgfpathcurveto{\pgfqpoint{2.483795in}{1.573814in}}{\pgfqpoint{2.488122in}{1.572021in}}{\pgfqpoint{2.492634in}{1.572021in}}%
\pgfpathlineto{\pgfqpoint{2.492634in}{1.572021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961320in}{0.915064in}}%
\pgfpathcurveto{\pgfqpoint{1.965831in}{0.915064in}}{\pgfqpoint{1.970158in}{0.916856in}}{\pgfqpoint{1.973348in}{0.920046in}}%
\pgfpathcurveto{\pgfqpoint{1.976538in}{0.923236in}}{\pgfqpoint{1.978330in}{0.927563in}}{\pgfqpoint{1.978330in}{0.932074in}}%
\pgfpathcurveto{\pgfqpoint{1.978330in}{0.936586in}}{\pgfqpoint{1.976538in}{0.940913in}}{\pgfqpoint{1.973348in}{0.944103in}}%
\pgfpathcurveto{\pgfqpoint{1.970158in}{0.947292in}}{\pgfqpoint{1.965831in}{0.949085in}}{\pgfqpoint{1.961320in}{0.949085in}}%
\pgfpathcurveto{\pgfqpoint{1.956809in}{0.949085in}}{\pgfqpoint{1.952482in}{0.947292in}}{\pgfqpoint{1.949292in}{0.944103in}}%
\pgfpathcurveto{\pgfqpoint{1.946102in}{0.940913in}}{\pgfqpoint{1.944310in}{0.936586in}}{\pgfqpoint{1.944310in}{0.932074in}}%
\pgfpathcurveto{\pgfqpoint{1.944310in}{0.927563in}}{\pgfqpoint{1.946102in}{0.923236in}}{\pgfqpoint{1.949292in}{0.920046in}}%
\pgfpathcurveto{\pgfqpoint{1.952482in}{0.916856in}}{\pgfqpoint{1.956809in}{0.915064in}}{\pgfqpoint{1.961320in}{0.915064in}}%
\pgfpathlineto{\pgfqpoint{1.961320in}{0.915064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692134in}{1.740799in}}%
\pgfpathcurveto{\pgfqpoint{2.696645in}{1.740799in}}{\pgfqpoint{2.700972in}{1.742591in}}{\pgfqpoint{2.704162in}{1.745781in}}%
\pgfpathcurveto{\pgfqpoint{2.707352in}{1.748971in}}{\pgfqpoint{2.709144in}{1.753298in}}{\pgfqpoint{2.709144in}{1.757809in}}%
\pgfpathcurveto{\pgfqpoint{2.709144in}{1.762320in}}{\pgfqpoint{2.707352in}{1.766647in}}{\pgfqpoint{2.704162in}{1.769837in}}%
\pgfpathcurveto{\pgfqpoint{2.700972in}{1.773027in}}{\pgfqpoint{2.696645in}{1.774819in}}{\pgfqpoint{2.692134in}{1.774819in}}%
\pgfpathcurveto{\pgfqpoint{2.687623in}{1.774819in}}{\pgfqpoint{2.683295in}{1.773027in}}{\pgfqpoint{2.680106in}{1.769837in}}%
\pgfpathcurveto{\pgfqpoint{2.676916in}{1.766647in}}{\pgfqpoint{2.675123in}{1.762320in}}{\pgfqpoint{2.675123in}{1.757809in}}%
\pgfpathcurveto{\pgfqpoint{2.675123in}{1.753298in}}{\pgfqpoint{2.676916in}{1.748971in}}{\pgfqpoint{2.680106in}{1.745781in}}%
\pgfpathcurveto{\pgfqpoint{2.683295in}{1.742591in}}{\pgfqpoint{2.687623in}{1.740799in}}{\pgfqpoint{2.692134in}{1.740799in}}%
\pgfpathlineto{\pgfqpoint{2.692134in}{1.740799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101441in}{1.010351in}}%
\pgfpathcurveto{\pgfqpoint{2.105953in}{1.010351in}}{\pgfqpoint{2.110280in}{1.012143in}}{\pgfqpoint{2.113469in}{1.015333in}}%
\pgfpathcurveto{\pgfqpoint{2.116659in}{1.018523in}}{\pgfqpoint{2.118452in}{1.022850in}}{\pgfqpoint{2.118452in}{1.027361in}}%
\pgfpathcurveto{\pgfqpoint{2.118452in}{1.031872in}}{\pgfqpoint{2.116659in}{1.036199in}}{\pgfqpoint{2.113469in}{1.039389in}}%
\pgfpathcurveto{\pgfqpoint{2.110280in}{1.042579in}}{\pgfqpoint{2.105953in}{1.044371in}}{\pgfqpoint{2.101441in}{1.044371in}}%
\pgfpathcurveto{\pgfqpoint{2.096930in}{1.044371in}}{\pgfqpoint{2.092603in}{1.042579in}}{\pgfqpoint{2.089413in}{1.039389in}}%
\pgfpathcurveto{\pgfqpoint{2.086223in}{1.036199in}}{\pgfqpoint{2.084431in}{1.031872in}}{\pgfqpoint{2.084431in}{1.027361in}}%
\pgfpathcurveto{\pgfqpoint{2.084431in}{1.022850in}}{\pgfqpoint{2.086223in}{1.018523in}}{\pgfqpoint{2.089413in}{1.015333in}}%
\pgfpathcurveto{\pgfqpoint{2.092603in}{1.012143in}}{\pgfqpoint{2.096930in}{1.010351in}}{\pgfqpoint{2.101441in}{1.010351in}}%
\pgfpathlineto{\pgfqpoint{2.101441in}{1.010351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060174in}{1.115648in}}%
\pgfpathcurveto{\pgfqpoint{2.064685in}{1.115648in}}{\pgfqpoint{2.069012in}{1.117441in}}{\pgfqpoint{2.072202in}{1.120631in}}%
\pgfpathcurveto{\pgfqpoint{2.075392in}{1.123821in}}{\pgfqpoint{2.077184in}{1.128148in}}{\pgfqpoint{2.077184in}{1.132659in}}%
\pgfpathcurveto{\pgfqpoint{2.077184in}{1.137170in}}{\pgfqpoint{2.075392in}{1.141497in}}{\pgfqpoint{2.072202in}{1.144687in}}%
\pgfpathcurveto{\pgfqpoint{2.069012in}{1.147877in}}{\pgfqpoint{2.064685in}{1.149669in}}{\pgfqpoint{2.060174in}{1.149669in}}%
\pgfpathcurveto{\pgfqpoint{2.055663in}{1.149669in}}{\pgfqpoint{2.051336in}{1.147877in}}{\pgfqpoint{2.048146in}{1.144687in}}%
\pgfpathcurveto{\pgfqpoint{2.044956in}{1.141497in}}{\pgfqpoint{2.043164in}{1.137170in}}{\pgfqpoint{2.043164in}{1.132659in}}%
\pgfpathcurveto{\pgfqpoint{2.043164in}{1.128148in}}{\pgfqpoint{2.044956in}{1.123821in}}{\pgfqpoint{2.048146in}{1.120631in}}%
\pgfpathcurveto{\pgfqpoint{2.051336in}{1.117441in}}{\pgfqpoint{2.055663in}{1.115648in}}{\pgfqpoint{2.060174in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{2.060174in}{1.115648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947002in}{0.963024in}}%
\pgfpathcurveto{\pgfqpoint{1.951513in}{0.963024in}}{\pgfqpoint{1.955840in}{0.964816in}}{\pgfqpoint{1.959030in}{0.968006in}}%
\pgfpathcurveto{\pgfqpoint{1.962220in}{0.971196in}}{\pgfqpoint{1.964012in}{0.975523in}}{\pgfqpoint{1.964012in}{0.980034in}}%
\pgfpathcurveto{\pgfqpoint{1.964012in}{0.984545in}}{\pgfqpoint{1.962220in}{0.988872in}}{\pgfqpoint{1.959030in}{0.992062in}}%
\pgfpathcurveto{\pgfqpoint{1.955840in}{0.995252in}}{\pgfqpoint{1.951513in}{0.997044in}}{\pgfqpoint{1.947002in}{0.997044in}}%
\pgfpathcurveto{\pgfqpoint{1.942491in}{0.997044in}}{\pgfqpoint{1.938164in}{0.995252in}}{\pgfqpoint{1.934974in}{0.992062in}}%
\pgfpathcurveto{\pgfqpoint{1.931784in}{0.988872in}}{\pgfqpoint{1.929992in}{0.984545in}}{\pgfqpoint{1.929992in}{0.980034in}}%
\pgfpathcurveto{\pgfqpoint{1.929992in}{0.975523in}}{\pgfqpoint{1.931784in}{0.971196in}}{\pgfqpoint{1.934974in}{0.968006in}}%
\pgfpathcurveto{\pgfqpoint{1.938164in}{0.964816in}}{\pgfqpoint{1.942491in}{0.963024in}}{\pgfqpoint{1.947002in}{0.963024in}}%
\pgfpathlineto{\pgfqpoint{1.947002in}{0.963024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747726in}{1.032420in}}%
\pgfpathcurveto{\pgfqpoint{1.752237in}{1.032420in}}{\pgfqpoint{1.756564in}{1.034213in}}{\pgfqpoint{1.759754in}{1.037403in}}%
\pgfpathcurveto{\pgfqpoint{1.762944in}{1.040593in}}{\pgfqpoint{1.764736in}{1.044920in}}{\pgfqpoint{1.764736in}{1.049431in}}%
\pgfpathcurveto{\pgfqpoint{1.764736in}{1.053942in}}{\pgfqpoint{1.762944in}{1.058269in}}{\pgfqpoint{1.759754in}{1.061459in}}%
\pgfpathcurveto{\pgfqpoint{1.756564in}{1.064649in}}{\pgfqpoint{1.752237in}{1.066441in}}{\pgfqpoint{1.747726in}{1.066441in}}%
\pgfpathcurveto{\pgfqpoint{1.743215in}{1.066441in}}{\pgfqpoint{1.738888in}{1.064649in}}{\pgfqpoint{1.735698in}{1.061459in}}%
\pgfpathcurveto{\pgfqpoint{1.732508in}{1.058269in}}{\pgfqpoint{1.730716in}{1.053942in}}{\pgfqpoint{1.730716in}{1.049431in}}%
\pgfpathcurveto{\pgfqpoint{1.730716in}{1.044920in}}{\pgfqpoint{1.732508in}{1.040593in}}{\pgfqpoint{1.735698in}{1.037403in}}%
\pgfpathcurveto{\pgfqpoint{1.738888in}{1.034213in}}{\pgfqpoint{1.743215in}{1.032420in}}{\pgfqpoint{1.747726in}{1.032420in}}%
\pgfpathlineto{\pgfqpoint{1.747726in}{1.032420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143390in}{1.005221in}}%
\pgfpathcurveto{\pgfqpoint{2.147901in}{1.005221in}}{\pgfqpoint{2.152228in}{1.007013in}}{\pgfqpoint{2.155418in}{1.010203in}}%
\pgfpathcurveto{\pgfqpoint{2.158608in}{1.013393in}}{\pgfqpoint{2.160400in}{1.017720in}}{\pgfqpoint{2.160400in}{1.022232in}}%
\pgfpathcurveto{\pgfqpoint{2.160400in}{1.026743in}}{\pgfqpoint{2.158608in}{1.031070in}}{\pgfqpoint{2.155418in}{1.034260in}}%
\pgfpathcurveto{\pgfqpoint{2.152228in}{1.037450in}}{\pgfqpoint{2.147901in}{1.039242in}}{\pgfqpoint{2.143390in}{1.039242in}}%
\pgfpathcurveto{\pgfqpoint{2.138878in}{1.039242in}}{\pgfqpoint{2.134551in}{1.037450in}}{\pgfqpoint{2.131361in}{1.034260in}}%
\pgfpathcurveto{\pgfqpoint{2.128171in}{1.031070in}}{\pgfqpoint{2.126379in}{1.026743in}}{\pgfqpoint{2.126379in}{1.022232in}}%
\pgfpathcurveto{\pgfqpoint{2.126379in}{1.017720in}}{\pgfqpoint{2.128171in}{1.013393in}}{\pgfqpoint{2.131361in}{1.010203in}}%
\pgfpathcurveto{\pgfqpoint{2.134551in}{1.007013in}}{\pgfqpoint{2.138878in}{1.005221in}}{\pgfqpoint{2.143390in}{1.005221in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{1.005221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927332in}{0.999837in}}%
\pgfpathcurveto{\pgfqpoint{1.931843in}{0.999837in}}{\pgfqpoint{1.936170in}{1.001629in}}{\pgfqpoint{1.939360in}{1.004819in}}%
\pgfpathcurveto{\pgfqpoint{1.942550in}{1.008009in}}{\pgfqpoint{1.944343in}{1.012336in}}{\pgfqpoint{1.944343in}{1.016847in}}%
\pgfpathcurveto{\pgfqpoint{1.944343in}{1.021358in}}{\pgfqpoint{1.942550in}{1.025685in}}{\pgfqpoint{1.939360in}{1.028875in}}%
\pgfpathcurveto{\pgfqpoint{1.936170in}{1.032065in}}{\pgfqpoint{1.931843in}{1.033858in}}{\pgfqpoint{1.927332in}{1.033858in}}%
\pgfpathcurveto{\pgfqpoint{1.922821in}{1.033858in}}{\pgfqpoint{1.918494in}{1.032065in}}{\pgfqpoint{1.915304in}{1.028875in}}%
\pgfpathcurveto{\pgfqpoint{1.912114in}{1.025685in}}{\pgfqpoint{1.910322in}{1.021358in}}{\pgfqpoint{1.910322in}{1.016847in}}%
\pgfpathcurveto{\pgfqpoint{1.910322in}{1.012336in}}{\pgfqpoint{1.912114in}{1.008009in}}{\pgfqpoint{1.915304in}{1.004819in}}%
\pgfpathcurveto{\pgfqpoint{1.918494in}{1.001629in}}{\pgfqpoint{1.922821in}{0.999837in}}{\pgfqpoint{1.927332in}{0.999837in}}%
\pgfpathlineto{\pgfqpoint{1.927332in}{0.999837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274260in}{1.227722in}}%
\pgfpathcurveto{\pgfqpoint{2.278771in}{1.227722in}}{\pgfqpoint{2.283098in}{1.229514in}}{\pgfqpoint{2.286288in}{1.232704in}}%
\pgfpathcurveto{\pgfqpoint{2.289478in}{1.235894in}}{\pgfqpoint{2.291271in}{1.240221in}}{\pgfqpoint{2.291271in}{1.244732in}}%
\pgfpathcurveto{\pgfqpoint{2.291271in}{1.249243in}}{\pgfqpoint{2.289478in}{1.253570in}}{\pgfqpoint{2.286288in}{1.256760in}}%
\pgfpathcurveto{\pgfqpoint{2.283098in}{1.259950in}}{\pgfqpoint{2.278771in}{1.261742in}}{\pgfqpoint{2.274260in}{1.261742in}}%
\pgfpathcurveto{\pgfqpoint{2.269749in}{1.261742in}}{\pgfqpoint{2.265422in}{1.259950in}}{\pgfqpoint{2.262232in}{1.256760in}}%
\pgfpathcurveto{\pgfqpoint{2.259042in}{1.253570in}}{\pgfqpoint{2.257250in}{1.249243in}}{\pgfqpoint{2.257250in}{1.244732in}}%
\pgfpathcurveto{\pgfqpoint{2.257250in}{1.240221in}}{\pgfqpoint{2.259042in}{1.235894in}}{\pgfqpoint{2.262232in}{1.232704in}}%
\pgfpathcurveto{\pgfqpoint{2.265422in}{1.229514in}}{\pgfqpoint{2.269749in}{1.227722in}}{\pgfqpoint{2.274260in}{1.227722in}}%
\pgfpathlineto{\pgfqpoint{2.274260in}{1.227722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916364in}{1.074854in}}%
\pgfpathcurveto{\pgfqpoint{1.920875in}{1.074854in}}{\pgfqpoint{1.925202in}{1.076646in}}{\pgfqpoint{1.928392in}{1.079836in}}%
\pgfpathcurveto{\pgfqpoint{1.931582in}{1.083026in}}{\pgfqpoint{1.933374in}{1.087353in}}{\pgfqpoint{1.933374in}{1.091864in}}%
\pgfpathcurveto{\pgfqpoint{1.933374in}{1.096375in}}{\pgfqpoint{1.931582in}{1.100702in}}{\pgfqpoint{1.928392in}{1.103892in}}%
\pgfpathcurveto{\pgfqpoint{1.925202in}{1.107082in}}{\pgfqpoint{1.920875in}{1.108874in}}{\pgfqpoint{1.916364in}{1.108874in}}%
\pgfpathcurveto{\pgfqpoint{1.911853in}{1.108874in}}{\pgfqpoint{1.907526in}{1.107082in}}{\pgfqpoint{1.904336in}{1.103892in}}%
\pgfpathcurveto{\pgfqpoint{1.901146in}{1.100702in}}{\pgfqpoint{1.899354in}{1.096375in}}{\pgfqpoint{1.899354in}{1.091864in}}%
\pgfpathcurveto{\pgfqpoint{1.899354in}{1.087353in}}{\pgfqpoint{1.901146in}{1.083026in}}{\pgfqpoint{1.904336in}{1.079836in}}%
\pgfpathcurveto{\pgfqpoint{1.907526in}{1.076646in}}{\pgfqpoint{1.911853in}{1.074854in}}{\pgfqpoint{1.916364in}{1.074854in}}%
\pgfpathlineto{\pgfqpoint{1.916364in}{1.074854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398460in}{1.811170in}}%
\pgfpathcurveto{\pgfqpoint{2.402971in}{1.811170in}}{\pgfqpoint{2.407298in}{1.812962in}}{\pgfqpoint{2.410488in}{1.816152in}}%
\pgfpathcurveto{\pgfqpoint{2.413678in}{1.819342in}}{\pgfqpoint{2.415470in}{1.823669in}}{\pgfqpoint{2.415470in}{1.828181in}}%
\pgfpathcurveto{\pgfqpoint{2.415470in}{1.832692in}}{\pgfqpoint{2.413678in}{1.837019in}}{\pgfqpoint{2.410488in}{1.840209in}}%
\pgfpathcurveto{\pgfqpoint{2.407298in}{1.843399in}}{\pgfqpoint{2.402971in}{1.845191in}}{\pgfqpoint{2.398460in}{1.845191in}}%
\pgfpathcurveto{\pgfqpoint{2.393949in}{1.845191in}}{\pgfqpoint{2.389622in}{1.843399in}}{\pgfqpoint{2.386432in}{1.840209in}}%
\pgfpathcurveto{\pgfqpoint{2.383242in}{1.837019in}}{\pgfqpoint{2.381449in}{1.832692in}}{\pgfqpoint{2.381449in}{1.828181in}}%
\pgfpathcurveto{\pgfqpoint{2.381449in}{1.823669in}}{\pgfqpoint{2.383242in}{1.819342in}}{\pgfqpoint{2.386432in}{1.816152in}}%
\pgfpathcurveto{\pgfqpoint{2.389622in}{1.812962in}}{\pgfqpoint{2.393949in}{1.811170in}}{\pgfqpoint{2.398460in}{1.811170in}}%
\pgfpathlineto{\pgfqpoint{2.398460in}{1.811170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044313in}{1.005897in}}%
\pgfpathcurveto{\pgfqpoint{2.048825in}{1.005897in}}{\pgfqpoint{2.053152in}{1.007690in}}{\pgfqpoint{2.056342in}{1.010880in}}%
\pgfpathcurveto{\pgfqpoint{2.059531in}{1.014069in}}{\pgfqpoint{2.061324in}{1.018396in}}{\pgfqpoint{2.061324in}{1.022908in}}%
\pgfpathcurveto{\pgfqpoint{2.061324in}{1.027419in}}{\pgfqpoint{2.059531in}{1.031746in}}{\pgfqpoint{2.056342in}{1.034936in}}%
\pgfpathcurveto{\pgfqpoint{2.053152in}{1.038126in}}{\pgfqpoint{2.048825in}{1.039918in}}{\pgfqpoint{2.044313in}{1.039918in}}%
\pgfpathcurveto{\pgfqpoint{2.039802in}{1.039918in}}{\pgfqpoint{2.035475in}{1.038126in}}{\pgfqpoint{2.032285in}{1.034936in}}%
\pgfpathcurveto{\pgfqpoint{2.029095in}{1.031746in}}{\pgfqpoint{2.027303in}{1.027419in}}{\pgfqpoint{2.027303in}{1.022908in}}%
\pgfpathcurveto{\pgfqpoint{2.027303in}{1.018396in}}{\pgfqpoint{2.029095in}{1.014069in}}{\pgfqpoint{2.032285in}{1.010880in}}%
\pgfpathcurveto{\pgfqpoint{2.035475in}{1.007690in}}{\pgfqpoint{2.039802in}{1.005897in}}{\pgfqpoint{2.044313in}{1.005897in}}%
\pgfpathlineto{\pgfqpoint{2.044313in}{1.005897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763125in}{0.959966in}}%
\pgfpathcurveto{\pgfqpoint{1.767636in}{0.959966in}}{\pgfqpoint{1.771964in}{0.961758in}}{\pgfqpoint{1.775153in}{0.964948in}}%
\pgfpathcurveto{\pgfqpoint{1.778343in}{0.968138in}}{\pgfqpoint{1.780136in}{0.972465in}}{\pgfqpoint{1.780136in}{0.976976in}}%
\pgfpathcurveto{\pgfqpoint{1.780136in}{0.981488in}}{\pgfqpoint{1.778343in}{0.985815in}}{\pgfqpoint{1.775153in}{0.989005in}}%
\pgfpathcurveto{\pgfqpoint{1.771964in}{0.992195in}}{\pgfqpoint{1.767636in}{0.993987in}}{\pgfqpoint{1.763125in}{0.993987in}}%
\pgfpathcurveto{\pgfqpoint{1.758614in}{0.993987in}}{\pgfqpoint{1.754287in}{0.992195in}}{\pgfqpoint{1.751097in}{0.989005in}}%
\pgfpathcurveto{\pgfqpoint{1.747907in}{0.985815in}}{\pgfqpoint{1.746115in}{0.981488in}}{\pgfqpoint{1.746115in}{0.976976in}}%
\pgfpathcurveto{\pgfqpoint{1.746115in}{0.972465in}}{\pgfqpoint{1.747907in}{0.968138in}}{\pgfqpoint{1.751097in}{0.964948in}}%
\pgfpathcurveto{\pgfqpoint{1.754287in}{0.961758in}}{\pgfqpoint{1.758614in}{0.959966in}}{\pgfqpoint{1.763125in}{0.959966in}}%
\pgfpathlineto{\pgfqpoint{1.763125in}{0.959966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940275in}{0.957773in}}%
\pgfpathcurveto{\pgfqpoint{1.944786in}{0.957773in}}{\pgfqpoint{1.949113in}{0.959565in}}{\pgfqpoint{1.952303in}{0.962755in}}%
\pgfpathcurveto{\pgfqpoint{1.955493in}{0.965945in}}{\pgfqpoint{1.957285in}{0.970272in}}{\pgfqpoint{1.957285in}{0.974783in}}%
\pgfpathcurveto{\pgfqpoint{1.957285in}{0.979295in}}{\pgfqpoint{1.955493in}{0.983622in}}{\pgfqpoint{1.952303in}{0.986812in}}%
\pgfpathcurveto{\pgfqpoint{1.949113in}{0.990001in}}{\pgfqpoint{1.944786in}{0.991794in}}{\pgfqpoint{1.940275in}{0.991794in}}%
\pgfpathcurveto{\pgfqpoint{1.935764in}{0.991794in}}{\pgfqpoint{1.931437in}{0.990001in}}{\pgfqpoint{1.928247in}{0.986812in}}%
\pgfpathcurveto{\pgfqpoint{1.925057in}{0.983622in}}{\pgfqpoint{1.923264in}{0.979295in}}{\pgfqpoint{1.923264in}{0.974783in}}%
\pgfpathcurveto{\pgfqpoint{1.923264in}{0.970272in}}{\pgfqpoint{1.925057in}{0.965945in}}{\pgfqpoint{1.928247in}{0.962755in}}%
\pgfpathcurveto{\pgfqpoint{1.931437in}{0.959565in}}{\pgfqpoint{1.935764in}{0.957773in}}{\pgfqpoint{1.940275in}{0.957773in}}%
\pgfpathlineto{\pgfqpoint{1.940275in}{0.957773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616433in}{1.416685in}}%
\pgfpathcurveto{\pgfqpoint{2.620944in}{1.416685in}}{\pgfqpoint{2.625271in}{1.418478in}}{\pgfqpoint{2.628461in}{1.421668in}}%
\pgfpathcurveto{\pgfqpoint{2.631651in}{1.424857in}}{\pgfqpoint{2.633444in}{1.429185in}}{\pgfqpoint{2.633444in}{1.433696in}}%
\pgfpathcurveto{\pgfqpoint{2.633444in}{1.438207in}}{\pgfqpoint{2.631651in}{1.442534in}}{\pgfqpoint{2.628461in}{1.445724in}}%
\pgfpathcurveto{\pgfqpoint{2.625271in}{1.448914in}}{\pgfqpoint{2.620944in}{1.450706in}}{\pgfqpoint{2.616433in}{1.450706in}}%
\pgfpathcurveto{\pgfqpoint{2.611922in}{1.450706in}}{\pgfqpoint{2.607595in}{1.448914in}}{\pgfqpoint{2.604405in}{1.445724in}}%
\pgfpathcurveto{\pgfqpoint{2.601215in}{1.442534in}}{\pgfqpoint{2.599423in}{1.438207in}}{\pgfqpoint{2.599423in}{1.433696in}}%
\pgfpathcurveto{\pgfqpoint{2.599423in}{1.429185in}}{\pgfqpoint{2.601215in}{1.424857in}}{\pgfqpoint{2.604405in}{1.421668in}}%
\pgfpathcurveto{\pgfqpoint{2.607595in}{1.418478in}}{\pgfqpoint{2.611922in}{1.416685in}}{\pgfqpoint{2.616433in}{1.416685in}}%
\pgfpathlineto{\pgfqpoint{2.616433in}{1.416685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980421in}{0.959603in}}%
\pgfpathcurveto{\pgfqpoint{1.984932in}{0.959603in}}{\pgfqpoint{1.989259in}{0.961396in}}{\pgfqpoint{1.992449in}{0.964586in}}%
\pgfpathcurveto{\pgfqpoint{1.995639in}{0.967775in}}{\pgfqpoint{1.997431in}{0.972102in}}{\pgfqpoint{1.997431in}{0.976614in}}%
\pgfpathcurveto{\pgfqpoint{1.997431in}{0.981125in}}{\pgfqpoint{1.995639in}{0.985452in}}{\pgfqpoint{1.992449in}{0.988642in}}%
\pgfpathcurveto{\pgfqpoint{1.989259in}{0.991832in}}{\pgfqpoint{1.984932in}{0.993624in}}{\pgfqpoint{1.980421in}{0.993624in}}%
\pgfpathcurveto{\pgfqpoint{1.975909in}{0.993624in}}{\pgfqpoint{1.971582in}{0.991832in}}{\pgfqpoint{1.968393in}{0.988642in}}%
\pgfpathcurveto{\pgfqpoint{1.965203in}{0.985452in}}{\pgfqpoint{1.963410in}{0.981125in}}{\pgfqpoint{1.963410in}{0.976614in}}%
\pgfpathcurveto{\pgfqpoint{1.963410in}{0.972102in}}{\pgfqpoint{1.965203in}{0.967775in}}{\pgfqpoint{1.968393in}{0.964586in}}%
\pgfpathcurveto{\pgfqpoint{1.971582in}{0.961396in}}{\pgfqpoint{1.975909in}{0.959603in}}{\pgfqpoint{1.980421in}{0.959603in}}%
\pgfpathlineto{\pgfqpoint{1.980421in}{0.959603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715485in}{0.976884in}}%
\pgfpathcurveto{\pgfqpoint{1.719996in}{0.976884in}}{\pgfqpoint{1.724323in}{0.978676in}}{\pgfqpoint{1.727513in}{0.981866in}}%
\pgfpathcurveto{\pgfqpoint{1.730703in}{0.985056in}}{\pgfqpoint{1.732495in}{0.989383in}}{\pgfqpoint{1.732495in}{0.993894in}}%
\pgfpathcurveto{\pgfqpoint{1.732495in}{0.998405in}}{\pgfqpoint{1.730703in}{1.002732in}}{\pgfqpoint{1.727513in}{1.005922in}}%
\pgfpathcurveto{\pgfqpoint{1.724323in}{1.009112in}}{\pgfqpoint{1.719996in}{1.010904in}}{\pgfqpoint{1.715485in}{1.010904in}}%
\pgfpathcurveto{\pgfqpoint{1.710974in}{1.010904in}}{\pgfqpoint{1.706647in}{1.009112in}}{\pgfqpoint{1.703457in}{1.005922in}}%
\pgfpathcurveto{\pgfqpoint{1.700267in}{1.002732in}}{\pgfqpoint{1.698475in}{0.998405in}}{\pgfqpoint{1.698475in}{0.993894in}}%
\pgfpathcurveto{\pgfqpoint{1.698475in}{0.989383in}}{\pgfqpoint{1.700267in}{0.985056in}}{\pgfqpoint{1.703457in}{0.981866in}}%
\pgfpathcurveto{\pgfqpoint{1.706647in}{0.978676in}}{\pgfqpoint{1.710974in}{0.976884in}}{\pgfqpoint{1.715485in}{0.976884in}}%
\pgfpathlineto{\pgfqpoint{1.715485in}{0.976884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549644in}{1.561686in}}%
\pgfpathcurveto{\pgfqpoint{2.554155in}{1.561686in}}{\pgfqpoint{2.558482in}{1.563478in}}{\pgfqpoint{2.561672in}{1.566668in}}%
\pgfpathcurveto{\pgfqpoint{2.564862in}{1.569858in}}{\pgfqpoint{2.566654in}{1.574185in}}{\pgfqpoint{2.566654in}{1.578696in}}%
\pgfpathcurveto{\pgfqpoint{2.566654in}{1.583208in}}{\pgfqpoint{2.564862in}{1.587535in}}{\pgfqpoint{2.561672in}{1.590725in}}%
\pgfpathcurveto{\pgfqpoint{2.558482in}{1.593914in}}{\pgfqpoint{2.554155in}{1.595707in}}{\pgfqpoint{2.549644in}{1.595707in}}%
\pgfpathcurveto{\pgfqpoint{2.545133in}{1.595707in}}{\pgfqpoint{2.540806in}{1.593914in}}{\pgfqpoint{2.537616in}{1.590725in}}%
\pgfpathcurveto{\pgfqpoint{2.534426in}{1.587535in}}{\pgfqpoint{2.532634in}{1.583208in}}{\pgfqpoint{2.532634in}{1.578696in}}%
\pgfpathcurveto{\pgfqpoint{2.532634in}{1.574185in}}{\pgfqpoint{2.534426in}{1.569858in}}{\pgfqpoint{2.537616in}{1.566668in}}%
\pgfpathcurveto{\pgfqpoint{2.540806in}{1.563478in}}{\pgfqpoint{2.545133in}{1.561686in}}{\pgfqpoint{2.549644in}{1.561686in}}%
\pgfpathlineto{\pgfqpoint{2.549644in}{1.561686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200860in}{1.522253in}}%
\pgfpathcurveto{\pgfqpoint{3.205371in}{1.522253in}}{\pgfqpoint{3.209698in}{1.524045in}}{\pgfqpoint{3.212888in}{1.527235in}}%
\pgfpathcurveto{\pgfqpoint{3.216078in}{1.530425in}}{\pgfqpoint{3.217870in}{1.534752in}}{\pgfqpoint{3.217870in}{1.539263in}}%
\pgfpathcurveto{\pgfqpoint{3.217870in}{1.543774in}}{\pgfqpoint{3.216078in}{1.548101in}}{\pgfqpoint{3.212888in}{1.551291in}}%
\pgfpathcurveto{\pgfqpoint{3.209698in}{1.554481in}}{\pgfqpoint{3.205371in}{1.556273in}}{\pgfqpoint{3.200860in}{1.556273in}}%
\pgfpathcurveto{\pgfqpoint{3.196349in}{1.556273in}}{\pgfqpoint{3.192022in}{1.554481in}}{\pgfqpoint{3.188832in}{1.551291in}}%
\pgfpathcurveto{\pgfqpoint{3.185642in}{1.548101in}}{\pgfqpoint{3.183849in}{1.543774in}}{\pgfqpoint{3.183849in}{1.539263in}}%
\pgfpathcurveto{\pgfqpoint{3.183849in}{1.534752in}}{\pgfqpoint{3.185642in}{1.530425in}}{\pgfqpoint{3.188832in}{1.527235in}}%
\pgfpathcurveto{\pgfqpoint{3.192022in}{1.524045in}}{\pgfqpoint{3.196349in}{1.522253in}}{\pgfqpoint{3.200860in}{1.522253in}}%
\pgfpathlineto{\pgfqpoint{3.200860in}{1.522253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827038in}{1.166534in}}%
\pgfpathcurveto{\pgfqpoint{1.831550in}{1.166534in}}{\pgfqpoint{1.835877in}{1.168326in}}{\pgfqpoint{1.839067in}{1.171516in}}%
\pgfpathcurveto{\pgfqpoint{1.842256in}{1.174706in}}{\pgfqpoint{1.844049in}{1.179033in}}{\pgfqpoint{1.844049in}{1.183544in}}%
\pgfpathcurveto{\pgfqpoint{1.844049in}{1.188056in}}{\pgfqpoint{1.842256in}{1.192383in}}{\pgfqpoint{1.839067in}{1.195573in}}%
\pgfpathcurveto{\pgfqpoint{1.835877in}{1.198762in}}{\pgfqpoint{1.831550in}{1.200555in}}{\pgfqpoint{1.827038in}{1.200555in}}%
\pgfpathcurveto{\pgfqpoint{1.822527in}{1.200555in}}{\pgfqpoint{1.818200in}{1.198762in}}{\pgfqpoint{1.815010in}{1.195573in}}%
\pgfpathcurveto{\pgfqpoint{1.811820in}{1.192383in}}{\pgfqpoint{1.810028in}{1.188056in}}{\pgfqpoint{1.810028in}{1.183544in}}%
\pgfpathcurveto{\pgfqpoint{1.810028in}{1.179033in}}{\pgfqpoint{1.811820in}{1.174706in}}{\pgfqpoint{1.815010in}{1.171516in}}%
\pgfpathcurveto{\pgfqpoint{1.818200in}{1.168326in}}{\pgfqpoint{1.822527in}{1.166534in}}{\pgfqpoint{1.827038in}{1.166534in}}%
\pgfpathlineto{\pgfqpoint{1.827038in}{1.166534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.313467in}{1.165517in}}%
\pgfpathcurveto{\pgfqpoint{3.317978in}{1.165517in}}{\pgfqpoint{3.322305in}{1.167309in}}{\pgfqpoint{3.325495in}{1.170499in}}%
\pgfpathcurveto{\pgfqpoint{3.328685in}{1.173689in}}{\pgfqpoint{3.330477in}{1.178016in}}{\pgfqpoint{3.330477in}{1.182527in}}%
\pgfpathcurveto{\pgfqpoint{3.330477in}{1.187038in}}{\pgfqpoint{3.328685in}{1.191365in}}{\pgfqpoint{3.325495in}{1.194555in}}%
\pgfpathcurveto{\pgfqpoint{3.322305in}{1.197745in}}{\pgfqpoint{3.317978in}{1.199537in}}{\pgfqpoint{3.313467in}{1.199537in}}%
\pgfpathcurveto{\pgfqpoint{3.308956in}{1.199537in}}{\pgfqpoint{3.304629in}{1.197745in}}{\pgfqpoint{3.301439in}{1.194555in}}%
\pgfpathcurveto{\pgfqpoint{3.298249in}{1.191365in}}{\pgfqpoint{3.296457in}{1.187038in}}{\pgfqpoint{3.296457in}{1.182527in}}%
\pgfpathcurveto{\pgfqpoint{3.296457in}{1.178016in}}{\pgfqpoint{3.298249in}{1.173689in}}{\pgfqpoint{3.301439in}{1.170499in}}%
\pgfpathcurveto{\pgfqpoint{3.304629in}{1.167309in}}{\pgfqpoint{3.308956in}{1.165517in}}{\pgfqpoint{3.313467in}{1.165517in}}%
\pgfpathlineto{\pgfqpoint{3.313467in}{1.165517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516161in}{0.967812in}}%
\pgfpathcurveto{\pgfqpoint{1.520673in}{0.967812in}}{\pgfqpoint{1.525000in}{0.969604in}}{\pgfqpoint{1.528190in}{0.972794in}}%
\pgfpathcurveto{\pgfqpoint{1.531379in}{0.975984in}}{\pgfqpoint{1.533172in}{0.980311in}}{\pgfqpoint{1.533172in}{0.984822in}}%
\pgfpathcurveto{\pgfqpoint{1.533172in}{0.989333in}}{\pgfqpoint{1.531379in}{0.993660in}}{\pgfqpoint{1.528190in}{0.996850in}}%
\pgfpathcurveto{\pgfqpoint{1.525000in}{1.000040in}}{\pgfqpoint{1.520673in}{1.001833in}}{\pgfqpoint{1.516161in}{1.001833in}}%
\pgfpathcurveto{\pgfqpoint{1.511650in}{1.001833in}}{\pgfqpoint{1.507323in}{1.000040in}}{\pgfqpoint{1.504133in}{0.996850in}}%
\pgfpathcurveto{\pgfqpoint{1.500943in}{0.993660in}}{\pgfqpoint{1.499151in}{0.989333in}}{\pgfqpoint{1.499151in}{0.984822in}}%
\pgfpathcurveto{\pgfqpoint{1.499151in}{0.980311in}}{\pgfqpoint{1.500943in}{0.975984in}}{\pgfqpoint{1.504133in}{0.972794in}}%
\pgfpathcurveto{\pgfqpoint{1.507323in}{0.969604in}}{\pgfqpoint{1.511650in}{0.967812in}}{\pgfqpoint{1.516161in}{0.967812in}}%
\pgfpathlineto{\pgfqpoint{1.516161in}{0.967812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934310in}{0.970177in}}%
\pgfpathcurveto{\pgfqpoint{1.938821in}{0.970177in}}{\pgfqpoint{1.943148in}{0.971969in}}{\pgfqpoint{1.946338in}{0.975159in}}%
\pgfpathcurveto{\pgfqpoint{1.949528in}{0.978349in}}{\pgfqpoint{1.951320in}{0.982676in}}{\pgfqpoint{1.951320in}{0.987187in}}%
\pgfpathcurveto{\pgfqpoint{1.951320in}{0.991699in}}{\pgfqpoint{1.949528in}{0.996026in}}{\pgfqpoint{1.946338in}{0.999215in}}%
\pgfpathcurveto{\pgfqpoint{1.943148in}{1.002405in}}{\pgfqpoint{1.938821in}{1.004198in}}{\pgfqpoint{1.934310in}{1.004198in}}%
\pgfpathcurveto{\pgfqpoint{1.929799in}{1.004198in}}{\pgfqpoint{1.925472in}{1.002405in}}{\pgfqpoint{1.922282in}{0.999215in}}%
\pgfpathcurveto{\pgfqpoint{1.919092in}{0.996026in}}{\pgfqpoint{1.917300in}{0.991699in}}{\pgfqpoint{1.917300in}{0.987187in}}%
\pgfpathcurveto{\pgfqpoint{1.917300in}{0.982676in}}{\pgfqpoint{1.919092in}{0.978349in}}{\pgfqpoint{1.922282in}{0.975159in}}%
\pgfpathcurveto{\pgfqpoint{1.925472in}{0.971969in}}{\pgfqpoint{1.929799in}{0.970177in}}{\pgfqpoint{1.934310in}{0.970177in}}%
\pgfpathlineto{\pgfqpoint{1.934310in}{0.970177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063551in}{1.078939in}}%
\pgfpathcurveto{\pgfqpoint{2.068063in}{1.078939in}}{\pgfqpoint{2.072390in}{1.080731in}}{\pgfqpoint{2.075579in}{1.083921in}}%
\pgfpathcurveto{\pgfqpoint{2.078769in}{1.087111in}}{\pgfqpoint{2.080562in}{1.091438in}}{\pgfqpoint{2.080562in}{1.095949in}}%
\pgfpathcurveto{\pgfqpoint{2.080562in}{1.100460in}}{\pgfqpoint{2.078769in}{1.104787in}}{\pgfqpoint{2.075579in}{1.107977in}}%
\pgfpathcurveto{\pgfqpoint{2.072390in}{1.111167in}}{\pgfqpoint{2.068063in}{1.112959in}}{\pgfqpoint{2.063551in}{1.112959in}}%
\pgfpathcurveto{\pgfqpoint{2.059040in}{1.112959in}}{\pgfqpoint{2.054713in}{1.111167in}}{\pgfqpoint{2.051523in}{1.107977in}}%
\pgfpathcurveto{\pgfqpoint{2.048333in}{1.104787in}}{\pgfqpoint{2.046541in}{1.100460in}}{\pgfqpoint{2.046541in}{1.095949in}}%
\pgfpathcurveto{\pgfqpoint{2.046541in}{1.091438in}}{\pgfqpoint{2.048333in}{1.087111in}}{\pgfqpoint{2.051523in}{1.083921in}}%
\pgfpathcurveto{\pgfqpoint{2.054713in}{1.080731in}}{\pgfqpoint{2.059040in}{1.078939in}}{\pgfqpoint{2.063551in}{1.078939in}}%
\pgfpathlineto{\pgfqpoint{2.063551in}{1.078939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.590105in}{1.148104in}}%
\pgfpathcurveto{\pgfqpoint{2.594616in}{1.148104in}}{\pgfqpoint{2.598943in}{1.149897in}}{\pgfqpoint{2.602133in}{1.153086in}}%
\pgfpathcurveto{\pgfqpoint{2.605323in}{1.156276in}}{\pgfqpoint{2.607115in}{1.160603in}}{\pgfqpoint{2.607115in}{1.165115in}}%
\pgfpathcurveto{\pgfqpoint{2.607115in}{1.169626in}}{\pgfqpoint{2.605323in}{1.173953in}}{\pgfqpoint{2.602133in}{1.177143in}}%
\pgfpathcurveto{\pgfqpoint{2.598943in}{1.180333in}}{\pgfqpoint{2.594616in}{1.182125in}}{\pgfqpoint{2.590105in}{1.182125in}}%
\pgfpathcurveto{\pgfqpoint{2.585593in}{1.182125in}}{\pgfqpoint{2.581266in}{1.180333in}}{\pgfqpoint{2.578077in}{1.177143in}}%
\pgfpathcurveto{\pgfqpoint{2.574887in}{1.173953in}}{\pgfqpoint{2.573094in}{1.169626in}}{\pgfqpoint{2.573094in}{1.165115in}}%
\pgfpathcurveto{\pgfqpoint{2.573094in}{1.160603in}}{\pgfqpoint{2.574887in}{1.156276in}}{\pgfqpoint{2.578077in}{1.153086in}}%
\pgfpathcurveto{\pgfqpoint{2.581266in}{1.149897in}}{\pgfqpoint{2.585593in}{1.148104in}}{\pgfqpoint{2.590105in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{2.590105in}{1.148104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449241in}{1.020078in}}%
\pgfpathcurveto{\pgfqpoint{1.453752in}{1.020078in}}{\pgfqpoint{1.458079in}{1.021870in}}{\pgfqpoint{1.461269in}{1.025060in}}%
\pgfpathcurveto{\pgfqpoint{1.464459in}{1.028250in}}{\pgfqpoint{1.466251in}{1.032577in}}{\pgfqpoint{1.466251in}{1.037088in}}%
\pgfpathcurveto{\pgfqpoint{1.466251in}{1.041599in}}{\pgfqpoint{1.464459in}{1.045926in}}{\pgfqpoint{1.461269in}{1.049116in}}%
\pgfpathcurveto{\pgfqpoint{1.458079in}{1.052306in}}{\pgfqpoint{1.453752in}{1.054098in}}{\pgfqpoint{1.449241in}{1.054098in}}%
\pgfpathcurveto{\pgfqpoint{1.444730in}{1.054098in}}{\pgfqpoint{1.440403in}{1.052306in}}{\pgfqpoint{1.437213in}{1.049116in}}%
\pgfpathcurveto{\pgfqpoint{1.434023in}{1.045926in}}{\pgfqpoint{1.432230in}{1.041599in}}{\pgfqpoint{1.432230in}{1.037088in}}%
\pgfpathcurveto{\pgfqpoint{1.432230in}{1.032577in}}{\pgfqpoint{1.434023in}{1.028250in}}{\pgfqpoint{1.437213in}{1.025060in}}%
\pgfpathcurveto{\pgfqpoint{1.440403in}{1.021870in}}{\pgfqpoint{1.444730in}{1.020078in}}{\pgfqpoint{1.449241in}{1.020078in}}%
\pgfpathlineto{\pgfqpoint{1.449241in}{1.020078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.377685in}{1.619957in}}%
\pgfpathcurveto{\pgfqpoint{2.382197in}{1.619957in}}{\pgfqpoint{2.386524in}{1.621750in}}{\pgfqpoint{2.389713in}{1.624939in}}%
\pgfpathcurveto{\pgfqpoint{2.392903in}{1.628129in}}{\pgfqpoint{2.394696in}{1.632456in}}{\pgfqpoint{2.394696in}{1.636968in}}%
\pgfpathcurveto{\pgfqpoint{2.394696in}{1.641479in}}{\pgfqpoint{2.392903in}{1.645806in}}{\pgfqpoint{2.389713in}{1.648996in}}%
\pgfpathcurveto{\pgfqpoint{2.386524in}{1.652186in}}{\pgfqpoint{2.382197in}{1.653978in}}{\pgfqpoint{2.377685in}{1.653978in}}%
\pgfpathcurveto{\pgfqpoint{2.373174in}{1.653978in}}{\pgfqpoint{2.368847in}{1.652186in}}{\pgfqpoint{2.365657in}{1.648996in}}%
\pgfpathcurveto{\pgfqpoint{2.362467in}{1.645806in}}{\pgfqpoint{2.360675in}{1.641479in}}{\pgfqpoint{2.360675in}{1.636968in}}%
\pgfpathcurveto{\pgfqpoint{2.360675in}{1.632456in}}{\pgfqpoint{2.362467in}{1.628129in}}{\pgfqpoint{2.365657in}{1.624939in}}%
\pgfpathcurveto{\pgfqpoint{2.368847in}{1.621750in}}{\pgfqpoint{2.373174in}{1.619957in}}{\pgfqpoint{2.377685in}{1.619957in}}%
\pgfpathlineto{\pgfqpoint{2.377685in}{1.619957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109514in}{1.071757in}}%
\pgfpathcurveto{\pgfqpoint{2.114025in}{1.071757in}}{\pgfqpoint{2.118352in}{1.073549in}}{\pgfqpoint{2.121542in}{1.076739in}}%
\pgfpathcurveto{\pgfqpoint{2.124732in}{1.079929in}}{\pgfqpoint{2.126524in}{1.084256in}}{\pgfqpoint{2.126524in}{1.088767in}}%
\pgfpathcurveto{\pgfqpoint{2.126524in}{1.093278in}}{\pgfqpoint{2.124732in}{1.097605in}}{\pgfqpoint{2.121542in}{1.100795in}}%
\pgfpathcurveto{\pgfqpoint{2.118352in}{1.103985in}}{\pgfqpoint{2.114025in}{1.105777in}}{\pgfqpoint{2.109514in}{1.105777in}}%
\pgfpathcurveto{\pgfqpoint{2.105002in}{1.105777in}}{\pgfqpoint{2.100675in}{1.103985in}}{\pgfqpoint{2.097486in}{1.100795in}}%
\pgfpathcurveto{\pgfqpoint{2.094296in}{1.097605in}}{\pgfqpoint{2.092503in}{1.093278in}}{\pgfqpoint{2.092503in}{1.088767in}}%
\pgfpathcurveto{\pgfqpoint{2.092503in}{1.084256in}}{\pgfqpoint{2.094296in}{1.079929in}}{\pgfqpoint{2.097486in}{1.076739in}}%
\pgfpathcurveto{\pgfqpoint{2.100675in}{1.073549in}}{\pgfqpoint{2.105002in}{1.071757in}}{\pgfqpoint{2.109514in}{1.071757in}}%
\pgfpathlineto{\pgfqpoint{2.109514in}{1.071757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041095in}{1.009414in}}%
\pgfpathcurveto{\pgfqpoint{2.045606in}{1.009414in}}{\pgfqpoint{2.049933in}{1.011206in}}{\pgfqpoint{2.053123in}{1.014396in}}%
\pgfpathcurveto{\pgfqpoint{2.056313in}{1.017586in}}{\pgfqpoint{2.058106in}{1.021913in}}{\pgfqpoint{2.058106in}{1.026424in}}%
\pgfpathcurveto{\pgfqpoint{2.058106in}{1.030935in}}{\pgfqpoint{2.056313in}{1.035262in}}{\pgfqpoint{2.053123in}{1.038452in}}%
\pgfpathcurveto{\pgfqpoint{2.049933in}{1.041642in}}{\pgfqpoint{2.045606in}{1.043434in}}{\pgfqpoint{2.041095in}{1.043434in}}%
\pgfpathcurveto{\pgfqpoint{2.036584in}{1.043434in}}{\pgfqpoint{2.032257in}{1.041642in}}{\pgfqpoint{2.029067in}{1.038452in}}%
\pgfpathcurveto{\pgfqpoint{2.025877in}{1.035262in}}{\pgfqpoint{2.024085in}{1.030935in}}{\pgfqpoint{2.024085in}{1.026424in}}%
\pgfpathcurveto{\pgfqpoint{2.024085in}{1.021913in}}{\pgfqpoint{2.025877in}{1.017586in}}{\pgfqpoint{2.029067in}{1.014396in}}%
\pgfpathcurveto{\pgfqpoint{2.032257in}{1.011206in}}{\pgfqpoint{2.036584in}{1.009414in}}{\pgfqpoint{2.041095in}{1.009414in}}%
\pgfpathlineto{\pgfqpoint{2.041095in}{1.009414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720332in}{1.663640in}}%
\pgfpathcurveto{\pgfqpoint{2.724844in}{1.663640in}}{\pgfqpoint{2.729171in}{1.665432in}}{\pgfqpoint{2.732361in}{1.668622in}}%
\pgfpathcurveto{\pgfqpoint{2.735550in}{1.671812in}}{\pgfqpoint{2.737343in}{1.676139in}}{\pgfqpoint{2.737343in}{1.680650in}}%
\pgfpathcurveto{\pgfqpoint{2.737343in}{1.685161in}}{\pgfqpoint{2.735550in}{1.689488in}}{\pgfqpoint{2.732361in}{1.692678in}}%
\pgfpathcurveto{\pgfqpoint{2.729171in}{1.695868in}}{\pgfqpoint{2.724844in}{1.697661in}}{\pgfqpoint{2.720332in}{1.697661in}}%
\pgfpathcurveto{\pgfqpoint{2.715821in}{1.697661in}}{\pgfqpoint{2.711494in}{1.695868in}}{\pgfqpoint{2.708304in}{1.692678in}}%
\pgfpathcurveto{\pgfqpoint{2.705114in}{1.689488in}}{\pgfqpoint{2.703322in}{1.685161in}}{\pgfqpoint{2.703322in}{1.680650in}}%
\pgfpathcurveto{\pgfqpoint{2.703322in}{1.676139in}}{\pgfqpoint{2.705114in}{1.671812in}}{\pgfqpoint{2.708304in}{1.668622in}}%
\pgfpathcurveto{\pgfqpoint{2.711494in}{1.665432in}}{\pgfqpoint{2.715821in}{1.663640in}}{\pgfqpoint{2.720332in}{1.663640in}}%
\pgfpathlineto{\pgfqpoint{2.720332in}{1.663640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775465in}{1.147355in}}%
\pgfpathcurveto{\pgfqpoint{2.779976in}{1.147355in}}{\pgfqpoint{2.784303in}{1.149147in}}{\pgfqpoint{2.787493in}{1.152337in}}%
\pgfpathcurveto{\pgfqpoint{2.790683in}{1.155527in}}{\pgfqpoint{2.792475in}{1.159854in}}{\pgfqpoint{2.792475in}{1.164365in}}%
\pgfpathcurveto{\pgfqpoint{2.792475in}{1.168876in}}{\pgfqpoint{2.790683in}{1.173203in}}{\pgfqpoint{2.787493in}{1.176393in}}%
\pgfpathcurveto{\pgfqpoint{2.784303in}{1.179583in}}{\pgfqpoint{2.779976in}{1.181375in}}{\pgfqpoint{2.775465in}{1.181375in}}%
\pgfpathcurveto{\pgfqpoint{2.770953in}{1.181375in}}{\pgfqpoint{2.766626in}{1.179583in}}{\pgfqpoint{2.763436in}{1.176393in}}%
\pgfpathcurveto{\pgfqpoint{2.760247in}{1.173203in}}{\pgfqpoint{2.758454in}{1.168876in}}{\pgfqpoint{2.758454in}{1.164365in}}%
\pgfpathcurveto{\pgfqpoint{2.758454in}{1.159854in}}{\pgfqpoint{2.760247in}{1.155527in}}{\pgfqpoint{2.763436in}{1.152337in}}%
\pgfpathcurveto{\pgfqpoint{2.766626in}{1.149147in}}{\pgfqpoint{2.770953in}{1.147355in}}{\pgfqpoint{2.775465in}{1.147355in}}%
\pgfpathlineto{\pgfqpoint{2.775465in}{1.147355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911820in}{1.561173in}}%
\pgfpathcurveto{\pgfqpoint{2.916331in}{1.561173in}}{\pgfqpoint{2.920658in}{1.562966in}}{\pgfqpoint{2.923848in}{1.566155in}}%
\pgfpathcurveto{\pgfqpoint{2.927038in}{1.569345in}}{\pgfqpoint{2.928830in}{1.573672in}}{\pgfqpoint{2.928830in}{1.578184in}}%
\pgfpathcurveto{\pgfqpoint{2.928830in}{1.582695in}}{\pgfqpoint{2.927038in}{1.587022in}}{\pgfqpoint{2.923848in}{1.590212in}}%
\pgfpathcurveto{\pgfqpoint{2.920658in}{1.593402in}}{\pgfqpoint{2.916331in}{1.595194in}}{\pgfqpoint{2.911820in}{1.595194in}}%
\pgfpathcurveto{\pgfqpoint{2.907308in}{1.595194in}}{\pgfqpoint{2.902981in}{1.593402in}}{\pgfqpoint{2.899791in}{1.590212in}}%
\pgfpathcurveto{\pgfqpoint{2.896601in}{1.587022in}}{\pgfqpoint{2.894809in}{1.582695in}}{\pgfqpoint{2.894809in}{1.578184in}}%
\pgfpathcurveto{\pgfqpoint{2.894809in}{1.573672in}}{\pgfqpoint{2.896601in}{1.569345in}}{\pgfqpoint{2.899791in}{1.566155in}}%
\pgfpathcurveto{\pgfqpoint{2.902981in}{1.562966in}}{\pgfqpoint{2.907308in}{1.561173in}}{\pgfqpoint{2.911820in}{1.561173in}}%
\pgfpathlineto{\pgfqpoint{2.911820in}{1.561173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783551in}{0.975602in}}%
\pgfpathcurveto{\pgfqpoint{1.788062in}{0.975602in}}{\pgfqpoint{1.792389in}{0.977394in}}{\pgfqpoint{1.795579in}{0.980584in}}%
\pgfpathcurveto{\pgfqpoint{1.798769in}{0.983774in}}{\pgfqpoint{1.800561in}{0.988101in}}{\pgfqpoint{1.800561in}{0.992612in}}%
\pgfpathcurveto{\pgfqpoint{1.800561in}{0.997123in}}{\pgfqpoint{1.798769in}{1.001450in}}{\pgfqpoint{1.795579in}{1.004640in}}%
\pgfpathcurveto{\pgfqpoint{1.792389in}{1.007830in}}{\pgfqpoint{1.788062in}{1.009623in}}{\pgfqpoint{1.783551in}{1.009623in}}%
\pgfpathcurveto{\pgfqpoint{1.779039in}{1.009623in}}{\pgfqpoint{1.774712in}{1.007830in}}{\pgfqpoint{1.771522in}{1.004640in}}%
\pgfpathcurveto{\pgfqpoint{1.768333in}{1.001450in}}{\pgfqpoint{1.766540in}{0.997123in}}{\pgfqpoint{1.766540in}{0.992612in}}%
\pgfpathcurveto{\pgfqpoint{1.766540in}{0.988101in}}{\pgfqpoint{1.768333in}{0.983774in}}{\pgfqpoint{1.771522in}{0.980584in}}%
\pgfpathcurveto{\pgfqpoint{1.774712in}{0.977394in}}{\pgfqpoint{1.779039in}{0.975602in}}{\pgfqpoint{1.783551in}{0.975602in}}%
\pgfpathlineto{\pgfqpoint{1.783551in}{0.975602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434163in}{1.317941in}}%
\pgfpathcurveto{\pgfqpoint{2.438674in}{1.317941in}}{\pgfqpoint{2.443001in}{1.319734in}}{\pgfqpoint{2.446191in}{1.322924in}}%
\pgfpathcurveto{\pgfqpoint{2.449381in}{1.326113in}}{\pgfqpoint{2.451173in}{1.330440in}}{\pgfqpoint{2.451173in}{1.334952in}}%
\pgfpathcurveto{\pgfqpoint{2.451173in}{1.339463in}}{\pgfqpoint{2.449381in}{1.343790in}}{\pgfqpoint{2.446191in}{1.346980in}}%
\pgfpathcurveto{\pgfqpoint{2.443001in}{1.350170in}}{\pgfqpoint{2.438674in}{1.351962in}}{\pgfqpoint{2.434163in}{1.351962in}}%
\pgfpathcurveto{\pgfqpoint{2.429652in}{1.351962in}}{\pgfqpoint{2.425325in}{1.350170in}}{\pgfqpoint{2.422135in}{1.346980in}}%
\pgfpathcurveto{\pgfqpoint{2.418945in}{1.343790in}}{\pgfqpoint{2.417153in}{1.339463in}}{\pgfqpoint{2.417153in}{1.334952in}}%
\pgfpathcurveto{\pgfqpoint{2.417153in}{1.330440in}}{\pgfqpoint{2.418945in}{1.326113in}}{\pgfqpoint{2.422135in}{1.322924in}}%
\pgfpathcurveto{\pgfqpoint{2.425325in}{1.319734in}}{\pgfqpoint{2.429652in}{1.317941in}}{\pgfqpoint{2.434163in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{2.434163in}{1.317941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471835in}{1.185854in}}%
\pgfpathcurveto{\pgfqpoint{2.476346in}{1.185854in}}{\pgfqpoint{2.480673in}{1.187646in}}{\pgfqpoint{2.483863in}{1.190836in}}%
\pgfpathcurveto{\pgfqpoint{2.487053in}{1.194026in}}{\pgfqpoint{2.488845in}{1.198353in}}{\pgfqpoint{2.488845in}{1.202864in}}%
\pgfpathcurveto{\pgfqpoint{2.488845in}{1.207375in}}{\pgfqpoint{2.487053in}{1.211702in}}{\pgfqpoint{2.483863in}{1.214892in}}%
\pgfpathcurveto{\pgfqpoint{2.480673in}{1.218082in}}{\pgfqpoint{2.476346in}{1.219874in}}{\pgfqpoint{2.471835in}{1.219874in}}%
\pgfpathcurveto{\pgfqpoint{2.467324in}{1.219874in}}{\pgfqpoint{2.462997in}{1.218082in}}{\pgfqpoint{2.459807in}{1.214892in}}%
\pgfpathcurveto{\pgfqpoint{2.456617in}{1.211702in}}{\pgfqpoint{2.454825in}{1.207375in}}{\pgfqpoint{2.454825in}{1.202864in}}%
\pgfpathcurveto{\pgfqpoint{2.454825in}{1.198353in}}{\pgfqpoint{2.456617in}{1.194026in}}{\pgfqpoint{2.459807in}{1.190836in}}%
\pgfpathcurveto{\pgfqpoint{2.462997in}{1.187646in}}{\pgfqpoint{2.467324in}{1.185854in}}{\pgfqpoint{2.471835in}{1.185854in}}%
\pgfpathlineto{\pgfqpoint{2.471835in}{1.185854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.167484in}{1.352623in}}%
\pgfpathcurveto{\pgfqpoint{3.171996in}{1.352623in}}{\pgfqpoint{3.176323in}{1.354415in}}{\pgfqpoint{3.179513in}{1.357605in}}%
\pgfpathcurveto{\pgfqpoint{3.182702in}{1.360795in}}{\pgfqpoint{3.184495in}{1.365122in}}{\pgfqpoint{3.184495in}{1.369633in}}%
\pgfpathcurveto{\pgfqpoint{3.184495in}{1.374145in}}{\pgfqpoint{3.182702in}{1.378472in}}{\pgfqpoint{3.179513in}{1.381662in}}%
\pgfpathcurveto{\pgfqpoint{3.176323in}{1.384851in}}{\pgfqpoint{3.171996in}{1.386644in}}{\pgfqpoint{3.167484in}{1.386644in}}%
\pgfpathcurveto{\pgfqpoint{3.162973in}{1.386644in}}{\pgfqpoint{3.158646in}{1.384851in}}{\pgfqpoint{3.155456in}{1.381662in}}%
\pgfpathcurveto{\pgfqpoint{3.152266in}{1.378472in}}{\pgfqpoint{3.150474in}{1.374145in}}{\pgfqpoint{3.150474in}{1.369633in}}%
\pgfpathcurveto{\pgfqpoint{3.150474in}{1.365122in}}{\pgfqpoint{3.152266in}{1.360795in}}{\pgfqpoint{3.155456in}{1.357605in}}%
\pgfpathcurveto{\pgfqpoint{3.158646in}{1.354415in}}{\pgfqpoint{3.162973in}{1.352623in}}{\pgfqpoint{3.167484in}{1.352623in}}%
\pgfpathlineto{\pgfqpoint{3.167484in}{1.352623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188760in}{1.137566in}}%
\pgfpathcurveto{\pgfqpoint{2.193272in}{1.137566in}}{\pgfqpoint{2.197599in}{1.139359in}}{\pgfqpoint{2.200789in}{1.142549in}}%
\pgfpathcurveto{\pgfqpoint{2.203979in}{1.145739in}}{\pgfqpoint{2.205771in}{1.150066in}}{\pgfqpoint{2.205771in}{1.154577in}}%
\pgfpathcurveto{\pgfqpoint{2.205771in}{1.159088in}}{\pgfqpoint{2.203979in}{1.163415in}}{\pgfqpoint{2.200789in}{1.166605in}}%
\pgfpathcurveto{\pgfqpoint{2.197599in}{1.169795in}}{\pgfqpoint{2.193272in}{1.171587in}}{\pgfqpoint{2.188760in}{1.171587in}}%
\pgfpathcurveto{\pgfqpoint{2.184249in}{1.171587in}}{\pgfqpoint{2.179922in}{1.169795in}}{\pgfqpoint{2.176732in}{1.166605in}}%
\pgfpathcurveto{\pgfqpoint{2.173542in}{1.163415in}}{\pgfqpoint{2.171750in}{1.159088in}}{\pgfqpoint{2.171750in}{1.154577in}}%
\pgfpathcurveto{\pgfqpoint{2.171750in}{1.150066in}}{\pgfqpoint{2.173542in}{1.145739in}}{\pgfqpoint{2.176732in}{1.142549in}}%
\pgfpathcurveto{\pgfqpoint{2.179922in}{1.139359in}}{\pgfqpoint{2.184249in}{1.137566in}}{\pgfqpoint{2.188760in}{1.137566in}}%
\pgfpathlineto{\pgfqpoint{2.188760in}{1.137566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271388in}{1.046143in}}%
\pgfpathcurveto{\pgfqpoint{2.275899in}{1.046143in}}{\pgfqpoint{2.280226in}{1.047935in}}{\pgfqpoint{2.283416in}{1.051125in}}%
\pgfpathcurveto{\pgfqpoint{2.286606in}{1.054315in}}{\pgfqpoint{2.288398in}{1.058642in}}{\pgfqpoint{2.288398in}{1.063153in}}%
\pgfpathcurveto{\pgfqpoint{2.288398in}{1.067664in}}{\pgfqpoint{2.286606in}{1.071991in}}{\pgfqpoint{2.283416in}{1.075181in}}%
\pgfpathcurveto{\pgfqpoint{2.280226in}{1.078371in}}{\pgfqpoint{2.275899in}{1.080163in}}{\pgfqpoint{2.271388in}{1.080163in}}%
\pgfpathcurveto{\pgfqpoint{2.266877in}{1.080163in}}{\pgfqpoint{2.262550in}{1.078371in}}{\pgfqpoint{2.259360in}{1.075181in}}%
\pgfpathcurveto{\pgfqpoint{2.256170in}{1.071991in}}{\pgfqpoint{2.254378in}{1.067664in}}{\pgfqpoint{2.254378in}{1.063153in}}%
\pgfpathcurveto{\pgfqpoint{2.254378in}{1.058642in}}{\pgfqpoint{2.256170in}{1.054315in}}{\pgfqpoint{2.259360in}{1.051125in}}%
\pgfpathcurveto{\pgfqpoint{2.262550in}{1.047935in}}{\pgfqpoint{2.266877in}{1.046143in}}{\pgfqpoint{2.271388in}{1.046143in}}%
\pgfpathlineto{\pgfqpoint{2.271388in}{1.046143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820489in}{0.976333in}}%
\pgfpathcurveto{\pgfqpoint{1.825000in}{0.976333in}}{\pgfqpoint{1.829327in}{0.978125in}}{\pgfqpoint{1.832517in}{0.981315in}}%
\pgfpathcurveto{\pgfqpoint{1.835707in}{0.984505in}}{\pgfqpoint{1.837499in}{0.988832in}}{\pgfqpoint{1.837499in}{0.993343in}}%
\pgfpathcurveto{\pgfqpoint{1.837499in}{0.997854in}}{\pgfqpoint{1.835707in}{1.002181in}}{\pgfqpoint{1.832517in}{1.005371in}}%
\pgfpathcurveto{\pgfqpoint{1.829327in}{1.008561in}}{\pgfqpoint{1.825000in}{1.010353in}}{\pgfqpoint{1.820489in}{1.010353in}}%
\pgfpathcurveto{\pgfqpoint{1.815977in}{1.010353in}}{\pgfqpoint{1.811650in}{1.008561in}}{\pgfqpoint{1.808460in}{1.005371in}}%
\pgfpathcurveto{\pgfqpoint{1.805270in}{1.002181in}}{\pgfqpoint{1.803478in}{0.997854in}}{\pgfqpoint{1.803478in}{0.993343in}}%
\pgfpathcurveto{\pgfqpoint{1.803478in}{0.988832in}}{\pgfqpoint{1.805270in}{0.984505in}}{\pgfqpoint{1.808460in}{0.981315in}}%
\pgfpathcurveto{\pgfqpoint{1.811650in}{0.978125in}}{\pgfqpoint{1.815977in}{0.976333in}}{\pgfqpoint{1.820489in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{1.820489in}{0.976333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105317in}{1.250062in}}%
\pgfpathcurveto{\pgfqpoint{2.109829in}{1.250062in}}{\pgfqpoint{2.114156in}{1.251855in}}{\pgfqpoint{2.117346in}{1.255044in}}%
\pgfpathcurveto{\pgfqpoint{2.120535in}{1.258234in}}{\pgfqpoint{2.122328in}{1.262561in}}{\pgfqpoint{2.122328in}{1.267073in}}%
\pgfpathcurveto{\pgfqpoint{2.122328in}{1.271584in}}{\pgfqpoint{2.120535in}{1.275911in}}{\pgfqpoint{2.117346in}{1.279101in}}%
\pgfpathcurveto{\pgfqpoint{2.114156in}{1.282291in}}{\pgfqpoint{2.109829in}{1.284083in}}{\pgfqpoint{2.105317in}{1.284083in}}%
\pgfpathcurveto{\pgfqpoint{2.100806in}{1.284083in}}{\pgfqpoint{2.096479in}{1.282291in}}{\pgfqpoint{2.093289in}{1.279101in}}%
\pgfpathcurveto{\pgfqpoint{2.090099in}{1.275911in}}{\pgfqpoint{2.088307in}{1.271584in}}{\pgfqpoint{2.088307in}{1.267073in}}%
\pgfpathcurveto{\pgfqpoint{2.088307in}{1.262561in}}{\pgfqpoint{2.090099in}{1.258234in}}{\pgfqpoint{2.093289in}{1.255044in}}%
\pgfpathcurveto{\pgfqpoint{2.096479in}{1.251855in}}{\pgfqpoint{2.100806in}{1.250062in}}{\pgfqpoint{2.105317in}{1.250062in}}%
\pgfpathlineto{\pgfqpoint{2.105317in}{1.250062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991168in}{0.957223in}}%
\pgfpathcurveto{\pgfqpoint{1.995679in}{0.957223in}}{\pgfqpoint{2.000006in}{0.959016in}}{\pgfqpoint{2.003196in}{0.962206in}}%
\pgfpathcurveto{\pgfqpoint{2.006386in}{0.965396in}}{\pgfqpoint{2.008178in}{0.969723in}}{\pgfqpoint{2.008178in}{0.974234in}}%
\pgfpathcurveto{\pgfqpoint{2.008178in}{0.978745in}}{\pgfqpoint{2.006386in}{0.983072in}}{\pgfqpoint{2.003196in}{0.986262in}}%
\pgfpathcurveto{\pgfqpoint{2.000006in}{0.989452in}}{\pgfqpoint{1.995679in}{0.991244in}}{\pgfqpoint{1.991168in}{0.991244in}}%
\pgfpathcurveto{\pgfqpoint{1.986657in}{0.991244in}}{\pgfqpoint{1.982330in}{0.989452in}}{\pgfqpoint{1.979140in}{0.986262in}}%
\pgfpathcurveto{\pgfqpoint{1.975950in}{0.983072in}}{\pgfqpoint{1.974158in}{0.978745in}}{\pgfqpoint{1.974158in}{0.974234in}}%
\pgfpathcurveto{\pgfqpoint{1.974158in}{0.969723in}}{\pgfqpoint{1.975950in}{0.965396in}}{\pgfqpoint{1.979140in}{0.962206in}}%
\pgfpathcurveto{\pgfqpoint{1.982330in}{0.959016in}}{\pgfqpoint{1.986657in}{0.957223in}}{\pgfqpoint{1.991168in}{0.957223in}}%
\pgfpathlineto{\pgfqpoint{1.991168in}{0.957223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182412in}{1.388799in}}%
\pgfpathcurveto{\pgfqpoint{2.186923in}{1.388799in}}{\pgfqpoint{2.191250in}{1.390591in}}{\pgfqpoint{2.194440in}{1.393781in}}%
\pgfpathcurveto{\pgfqpoint{2.197630in}{1.396971in}}{\pgfqpoint{2.199422in}{1.401298in}}{\pgfqpoint{2.199422in}{1.405809in}}%
\pgfpathcurveto{\pgfqpoint{2.199422in}{1.410320in}}{\pgfqpoint{2.197630in}{1.414647in}}{\pgfqpoint{2.194440in}{1.417837in}}%
\pgfpathcurveto{\pgfqpoint{2.191250in}{1.421027in}}{\pgfqpoint{2.186923in}{1.422820in}}{\pgfqpoint{2.182412in}{1.422820in}}%
\pgfpathcurveto{\pgfqpoint{2.177901in}{1.422820in}}{\pgfqpoint{2.173574in}{1.421027in}}{\pgfqpoint{2.170384in}{1.417837in}}%
\pgfpathcurveto{\pgfqpoint{2.167194in}{1.414647in}}{\pgfqpoint{2.165401in}{1.410320in}}{\pgfqpoint{2.165401in}{1.405809in}}%
\pgfpathcurveto{\pgfqpoint{2.165401in}{1.401298in}}{\pgfqpoint{2.167194in}{1.396971in}}{\pgfqpoint{2.170384in}{1.393781in}}%
\pgfpathcurveto{\pgfqpoint{2.173574in}{1.390591in}}{\pgfqpoint{2.177901in}{1.388799in}}{\pgfqpoint{2.182412in}{1.388799in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{1.388799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.758205in}{1.507251in}}%
\pgfpathcurveto{\pgfqpoint{2.762716in}{1.507251in}}{\pgfqpoint{2.767043in}{1.509043in}}{\pgfqpoint{2.770233in}{1.512233in}}%
\pgfpathcurveto{\pgfqpoint{2.773423in}{1.515423in}}{\pgfqpoint{2.775215in}{1.519750in}}{\pgfqpoint{2.775215in}{1.524261in}}%
\pgfpathcurveto{\pgfqpoint{2.775215in}{1.528773in}}{\pgfqpoint{2.773423in}{1.533100in}}{\pgfqpoint{2.770233in}{1.536290in}}%
\pgfpathcurveto{\pgfqpoint{2.767043in}{1.539479in}}{\pgfqpoint{2.762716in}{1.541272in}}{\pgfqpoint{2.758205in}{1.541272in}}%
\pgfpathcurveto{\pgfqpoint{2.753694in}{1.541272in}}{\pgfqpoint{2.749367in}{1.539479in}}{\pgfqpoint{2.746177in}{1.536290in}}%
\pgfpathcurveto{\pgfqpoint{2.742987in}{1.533100in}}{\pgfqpoint{2.741194in}{1.528773in}}{\pgfqpoint{2.741194in}{1.524261in}}%
\pgfpathcurveto{\pgfqpoint{2.741194in}{1.519750in}}{\pgfqpoint{2.742987in}{1.515423in}}{\pgfqpoint{2.746177in}{1.512233in}}%
\pgfpathcurveto{\pgfqpoint{2.749367in}{1.509043in}}{\pgfqpoint{2.753694in}{1.507251in}}{\pgfqpoint{2.758205in}{1.507251in}}%
\pgfpathlineto{\pgfqpoint{2.758205in}{1.507251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763417in}{0.947601in}}%
\pgfpathcurveto{\pgfqpoint{1.767928in}{0.947601in}}{\pgfqpoint{1.772255in}{0.949394in}}{\pgfqpoint{1.775445in}{0.952584in}}%
\pgfpathcurveto{\pgfqpoint{1.778635in}{0.955774in}}{\pgfqpoint{1.780427in}{0.960101in}}{\pgfqpoint{1.780427in}{0.964612in}}%
\pgfpathcurveto{\pgfqpoint{1.780427in}{0.969123in}}{\pgfqpoint{1.778635in}{0.973450in}}{\pgfqpoint{1.775445in}{0.976640in}}%
\pgfpathcurveto{\pgfqpoint{1.772255in}{0.979830in}}{\pgfqpoint{1.767928in}{0.981622in}}{\pgfqpoint{1.763417in}{0.981622in}}%
\pgfpathcurveto{\pgfqpoint{1.758905in}{0.981622in}}{\pgfqpoint{1.754578in}{0.979830in}}{\pgfqpoint{1.751388in}{0.976640in}}%
\pgfpathcurveto{\pgfqpoint{1.748199in}{0.973450in}}{\pgfqpoint{1.746406in}{0.969123in}}{\pgfqpoint{1.746406in}{0.964612in}}%
\pgfpathcurveto{\pgfqpoint{1.746406in}{0.960101in}}{\pgfqpoint{1.748199in}{0.955774in}}{\pgfqpoint{1.751388in}{0.952584in}}%
\pgfpathcurveto{\pgfqpoint{1.754578in}{0.949394in}}{\pgfqpoint{1.758905in}{0.947601in}}{\pgfqpoint{1.763417in}{0.947601in}}%
\pgfpathlineto{\pgfqpoint{1.763417in}{0.947601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561710in}{1.473195in}}%
\pgfpathcurveto{\pgfqpoint{2.566221in}{1.473195in}}{\pgfqpoint{2.570548in}{1.474987in}}{\pgfqpoint{2.573738in}{1.478177in}}%
\pgfpathcurveto{\pgfqpoint{2.576928in}{1.481367in}}{\pgfqpoint{2.578721in}{1.485694in}}{\pgfqpoint{2.578721in}{1.490205in}}%
\pgfpathcurveto{\pgfqpoint{2.578721in}{1.494716in}}{\pgfqpoint{2.576928in}{1.499043in}}{\pgfqpoint{2.573738in}{1.502233in}}%
\pgfpathcurveto{\pgfqpoint{2.570548in}{1.505423in}}{\pgfqpoint{2.566221in}{1.507216in}}{\pgfqpoint{2.561710in}{1.507216in}}%
\pgfpathcurveto{\pgfqpoint{2.557199in}{1.507216in}}{\pgfqpoint{2.552872in}{1.505423in}}{\pgfqpoint{2.549682in}{1.502233in}}%
\pgfpathcurveto{\pgfqpoint{2.546492in}{1.499043in}}{\pgfqpoint{2.544700in}{1.494716in}}{\pgfqpoint{2.544700in}{1.490205in}}%
\pgfpathcurveto{\pgfqpoint{2.544700in}{1.485694in}}{\pgfqpoint{2.546492in}{1.481367in}}{\pgfqpoint{2.549682in}{1.478177in}}%
\pgfpathcurveto{\pgfqpoint{2.552872in}{1.474987in}}{\pgfqpoint{2.557199in}{1.473195in}}{\pgfqpoint{2.561710in}{1.473195in}}%
\pgfpathlineto{\pgfqpoint{2.561710in}{1.473195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782814in}{0.889705in}}%
\pgfpathcurveto{\pgfqpoint{1.787325in}{0.889705in}}{\pgfqpoint{1.791652in}{0.891498in}}{\pgfqpoint{1.794842in}{0.894688in}}%
\pgfpathcurveto{\pgfqpoint{1.798032in}{0.897878in}}{\pgfqpoint{1.799824in}{0.902205in}}{\pgfqpoint{1.799824in}{0.906716in}}%
\pgfpathcurveto{\pgfqpoint{1.799824in}{0.911227in}}{\pgfqpoint{1.798032in}{0.915554in}}{\pgfqpoint{1.794842in}{0.918744in}}%
\pgfpathcurveto{\pgfqpoint{1.791652in}{0.921934in}}{\pgfqpoint{1.787325in}{0.923726in}}{\pgfqpoint{1.782814in}{0.923726in}}%
\pgfpathcurveto{\pgfqpoint{1.778303in}{0.923726in}}{\pgfqpoint{1.773976in}{0.921934in}}{\pgfqpoint{1.770786in}{0.918744in}}%
\pgfpathcurveto{\pgfqpoint{1.767596in}{0.915554in}}{\pgfqpoint{1.765803in}{0.911227in}}{\pgfqpoint{1.765803in}{0.906716in}}%
\pgfpathcurveto{\pgfqpoint{1.765803in}{0.902205in}}{\pgfqpoint{1.767596in}{0.897878in}}{\pgfqpoint{1.770786in}{0.894688in}}%
\pgfpathcurveto{\pgfqpoint{1.773976in}{0.891498in}}{\pgfqpoint{1.778303in}{0.889705in}}{\pgfqpoint{1.782814in}{0.889705in}}%
\pgfpathlineto{\pgfqpoint{1.782814in}{0.889705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.848056in}{1.580885in}}%
\pgfpathcurveto{\pgfqpoint{2.852568in}{1.580885in}}{\pgfqpoint{2.856895in}{1.582677in}}{\pgfqpoint{2.860084in}{1.585867in}}%
\pgfpathcurveto{\pgfqpoint{2.863274in}{1.589057in}}{\pgfqpoint{2.865067in}{1.593384in}}{\pgfqpoint{2.865067in}{1.597895in}}%
\pgfpathcurveto{\pgfqpoint{2.865067in}{1.602407in}}{\pgfqpoint{2.863274in}{1.606734in}}{\pgfqpoint{2.860084in}{1.609923in}}%
\pgfpathcurveto{\pgfqpoint{2.856895in}{1.613113in}}{\pgfqpoint{2.852568in}{1.614906in}}{\pgfqpoint{2.848056in}{1.614906in}}%
\pgfpathcurveto{\pgfqpoint{2.843545in}{1.614906in}}{\pgfqpoint{2.839218in}{1.613113in}}{\pgfqpoint{2.836028in}{1.609923in}}%
\pgfpathcurveto{\pgfqpoint{2.832838in}{1.606734in}}{\pgfqpoint{2.831046in}{1.602407in}}{\pgfqpoint{2.831046in}{1.597895in}}%
\pgfpathcurveto{\pgfqpoint{2.831046in}{1.593384in}}{\pgfqpoint{2.832838in}{1.589057in}}{\pgfqpoint{2.836028in}{1.585867in}}%
\pgfpathcurveto{\pgfqpoint{2.839218in}{1.582677in}}{\pgfqpoint{2.843545in}{1.580885in}}{\pgfqpoint{2.848056in}{1.580885in}}%
\pgfpathlineto{\pgfqpoint{2.848056in}{1.580885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233954in}{1.658224in}}%
\pgfpathcurveto{\pgfqpoint{2.238465in}{1.658224in}}{\pgfqpoint{2.242792in}{1.660016in}}{\pgfqpoint{2.245982in}{1.663206in}}%
\pgfpathcurveto{\pgfqpoint{2.249172in}{1.666396in}}{\pgfqpoint{2.250964in}{1.670723in}}{\pgfqpoint{2.250964in}{1.675234in}}%
\pgfpathcurveto{\pgfqpoint{2.250964in}{1.679745in}}{\pgfqpoint{2.249172in}{1.684072in}}{\pgfqpoint{2.245982in}{1.687262in}}%
\pgfpathcurveto{\pgfqpoint{2.242792in}{1.690452in}}{\pgfqpoint{2.238465in}{1.692245in}}{\pgfqpoint{2.233954in}{1.692245in}}%
\pgfpathcurveto{\pgfqpoint{2.229443in}{1.692245in}}{\pgfqpoint{2.225116in}{1.690452in}}{\pgfqpoint{2.221926in}{1.687262in}}%
\pgfpathcurveto{\pgfqpoint{2.218736in}{1.684072in}}{\pgfqpoint{2.216943in}{1.679745in}}{\pgfqpoint{2.216943in}{1.675234in}}%
\pgfpathcurveto{\pgfqpoint{2.216943in}{1.670723in}}{\pgfqpoint{2.218736in}{1.666396in}}{\pgfqpoint{2.221926in}{1.663206in}}%
\pgfpathcurveto{\pgfqpoint{2.225116in}{1.660016in}}{\pgfqpoint{2.229443in}{1.658224in}}{\pgfqpoint{2.233954in}{1.658224in}}%
\pgfpathlineto{\pgfqpoint{2.233954in}{1.658224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073693in}{0.958859in}}%
\pgfpathcurveto{\pgfqpoint{2.078205in}{0.958859in}}{\pgfqpoint{2.082532in}{0.960651in}}{\pgfqpoint{2.085721in}{0.963841in}}%
\pgfpathcurveto{\pgfqpoint{2.088911in}{0.967031in}}{\pgfqpoint{2.090704in}{0.971358in}}{\pgfqpoint{2.090704in}{0.975869in}}%
\pgfpathcurveto{\pgfqpoint{2.090704in}{0.980381in}}{\pgfqpoint{2.088911in}{0.984708in}}{\pgfqpoint{2.085721in}{0.987897in}}%
\pgfpathcurveto{\pgfqpoint{2.082532in}{0.991087in}}{\pgfqpoint{2.078205in}{0.992880in}}{\pgfqpoint{2.073693in}{0.992880in}}%
\pgfpathcurveto{\pgfqpoint{2.069182in}{0.992880in}}{\pgfqpoint{2.064855in}{0.991087in}}{\pgfqpoint{2.061665in}{0.987897in}}%
\pgfpathcurveto{\pgfqpoint{2.058475in}{0.984708in}}{\pgfqpoint{2.056683in}{0.980381in}}{\pgfqpoint{2.056683in}{0.975869in}}%
\pgfpathcurveto{\pgfqpoint{2.056683in}{0.971358in}}{\pgfqpoint{2.058475in}{0.967031in}}{\pgfqpoint{2.061665in}{0.963841in}}%
\pgfpathcurveto{\pgfqpoint{2.064855in}{0.960651in}}{\pgfqpoint{2.069182in}{0.958859in}}{\pgfqpoint{2.073693in}{0.958859in}}%
\pgfpathlineto{\pgfqpoint{2.073693in}{0.958859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.502848in}{1.333295in}}%
\pgfpathcurveto{\pgfqpoint{3.507360in}{1.333295in}}{\pgfqpoint{3.511687in}{1.335088in}}{\pgfqpoint{3.514877in}{1.338278in}}%
\pgfpathcurveto{\pgfqpoint{3.518066in}{1.341467in}}{\pgfqpoint{3.519859in}{1.345794in}}{\pgfqpoint{3.519859in}{1.350306in}}%
\pgfpathcurveto{\pgfqpoint{3.519859in}{1.354817in}}{\pgfqpoint{3.518066in}{1.359144in}}{\pgfqpoint{3.514877in}{1.362334in}}%
\pgfpathcurveto{\pgfqpoint{3.511687in}{1.365524in}}{\pgfqpoint{3.507360in}{1.367316in}}{\pgfqpoint{3.502848in}{1.367316in}}%
\pgfpathcurveto{\pgfqpoint{3.498337in}{1.367316in}}{\pgfqpoint{3.494010in}{1.365524in}}{\pgfqpoint{3.490820in}{1.362334in}}%
\pgfpathcurveto{\pgfqpoint{3.487630in}{1.359144in}}{\pgfqpoint{3.485838in}{1.354817in}}{\pgfqpoint{3.485838in}{1.350306in}}%
\pgfpathcurveto{\pgfqpoint{3.485838in}{1.345794in}}{\pgfqpoint{3.487630in}{1.341467in}}{\pgfqpoint{3.490820in}{1.338278in}}%
\pgfpathcurveto{\pgfqpoint{3.494010in}{1.335088in}}{\pgfqpoint{3.498337in}{1.333295in}}{\pgfqpoint{3.502848in}{1.333295in}}%
\pgfpathlineto{\pgfqpoint{3.502848in}{1.333295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700016in}{1.571146in}}%
\pgfpathcurveto{\pgfqpoint{2.704528in}{1.571146in}}{\pgfqpoint{2.708855in}{1.572938in}}{\pgfqpoint{2.712045in}{1.576128in}}%
\pgfpathcurveto{\pgfqpoint{2.715234in}{1.579318in}}{\pgfqpoint{2.717027in}{1.583645in}}{\pgfqpoint{2.717027in}{1.588156in}}%
\pgfpathcurveto{\pgfqpoint{2.717027in}{1.592668in}}{\pgfqpoint{2.715234in}{1.596995in}}{\pgfqpoint{2.712045in}{1.600185in}}%
\pgfpathcurveto{\pgfqpoint{2.708855in}{1.603374in}}{\pgfqpoint{2.704528in}{1.605167in}}{\pgfqpoint{2.700016in}{1.605167in}}%
\pgfpathcurveto{\pgfqpoint{2.695505in}{1.605167in}}{\pgfqpoint{2.691178in}{1.603374in}}{\pgfqpoint{2.687988in}{1.600185in}}%
\pgfpathcurveto{\pgfqpoint{2.684798in}{1.596995in}}{\pgfqpoint{2.683006in}{1.592668in}}{\pgfqpoint{2.683006in}{1.588156in}}%
\pgfpathcurveto{\pgfqpoint{2.683006in}{1.583645in}}{\pgfqpoint{2.684798in}{1.579318in}}{\pgfqpoint{2.687988in}{1.576128in}}%
\pgfpathcurveto{\pgfqpoint{2.691178in}{1.572938in}}{\pgfqpoint{2.695505in}{1.571146in}}{\pgfqpoint{2.700016in}{1.571146in}}%
\pgfpathlineto{\pgfqpoint{2.700016in}{1.571146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389361in}{1.542005in}}%
\pgfpathcurveto{\pgfqpoint{2.393872in}{1.542005in}}{\pgfqpoint{2.398199in}{1.543797in}}{\pgfqpoint{2.401389in}{1.546987in}}%
\pgfpathcurveto{\pgfqpoint{2.404579in}{1.550177in}}{\pgfqpoint{2.406371in}{1.554504in}}{\pgfqpoint{2.406371in}{1.559015in}}%
\pgfpathcurveto{\pgfqpoint{2.406371in}{1.563526in}}{\pgfqpoint{2.404579in}{1.567853in}}{\pgfqpoint{2.401389in}{1.571043in}}%
\pgfpathcurveto{\pgfqpoint{2.398199in}{1.574233in}}{\pgfqpoint{2.393872in}{1.576025in}}{\pgfqpoint{2.389361in}{1.576025in}}%
\pgfpathcurveto{\pgfqpoint{2.384850in}{1.576025in}}{\pgfqpoint{2.380523in}{1.574233in}}{\pgfqpoint{2.377333in}{1.571043in}}%
\pgfpathcurveto{\pgfqpoint{2.374143in}{1.567853in}}{\pgfqpoint{2.372351in}{1.563526in}}{\pgfqpoint{2.372351in}{1.559015in}}%
\pgfpathcurveto{\pgfqpoint{2.372351in}{1.554504in}}{\pgfqpoint{2.374143in}{1.550177in}}{\pgfqpoint{2.377333in}{1.546987in}}%
\pgfpathcurveto{\pgfqpoint{2.380523in}{1.543797in}}{\pgfqpoint{2.384850in}{1.542005in}}{\pgfqpoint{2.389361in}{1.542005in}}%
\pgfpathlineto{\pgfqpoint{2.389361in}{1.542005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820153in}{1.050370in}}%
\pgfpathcurveto{\pgfqpoint{1.824664in}{1.050370in}}{\pgfqpoint{1.828991in}{1.052162in}}{\pgfqpoint{1.832181in}{1.055352in}}%
\pgfpathcurveto{\pgfqpoint{1.835371in}{1.058542in}}{\pgfqpoint{1.837163in}{1.062869in}}{\pgfqpoint{1.837163in}{1.067380in}}%
\pgfpathcurveto{\pgfqpoint{1.837163in}{1.071891in}}{\pgfqpoint{1.835371in}{1.076218in}}{\pgfqpoint{1.832181in}{1.079408in}}%
\pgfpathcurveto{\pgfqpoint{1.828991in}{1.082598in}}{\pgfqpoint{1.824664in}{1.084391in}}{\pgfqpoint{1.820153in}{1.084391in}}%
\pgfpathcurveto{\pgfqpoint{1.815641in}{1.084391in}}{\pgfqpoint{1.811314in}{1.082598in}}{\pgfqpoint{1.808124in}{1.079408in}}%
\pgfpathcurveto{\pgfqpoint{1.804935in}{1.076218in}}{\pgfqpoint{1.803142in}{1.071891in}}{\pgfqpoint{1.803142in}{1.067380in}}%
\pgfpathcurveto{\pgfqpoint{1.803142in}{1.062869in}}{\pgfqpoint{1.804935in}{1.058542in}}{\pgfqpoint{1.808124in}{1.055352in}}%
\pgfpathcurveto{\pgfqpoint{1.811314in}{1.052162in}}{\pgfqpoint{1.815641in}{1.050370in}}{\pgfqpoint{1.820153in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{1.820153in}{1.050370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225159in}{1.077525in}}%
\pgfpathcurveto{\pgfqpoint{2.229670in}{1.077525in}}{\pgfqpoint{2.233997in}{1.079317in}}{\pgfqpoint{2.237187in}{1.082507in}}%
\pgfpathcurveto{\pgfqpoint{2.240377in}{1.085697in}}{\pgfqpoint{2.242169in}{1.090024in}}{\pgfqpoint{2.242169in}{1.094535in}}%
\pgfpathcurveto{\pgfqpoint{2.242169in}{1.099046in}}{\pgfqpoint{2.240377in}{1.103374in}}{\pgfqpoint{2.237187in}{1.106563in}}%
\pgfpathcurveto{\pgfqpoint{2.233997in}{1.109753in}}{\pgfqpoint{2.229670in}{1.111546in}}{\pgfqpoint{2.225159in}{1.111546in}}%
\pgfpathcurveto{\pgfqpoint{2.220648in}{1.111546in}}{\pgfqpoint{2.216321in}{1.109753in}}{\pgfqpoint{2.213131in}{1.106563in}}%
\pgfpathcurveto{\pgfqpoint{2.209941in}{1.103374in}}{\pgfqpoint{2.208149in}{1.099046in}}{\pgfqpoint{2.208149in}{1.094535in}}%
\pgfpathcurveto{\pgfqpoint{2.208149in}{1.090024in}}{\pgfqpoint{2.209941in}{1.085697in}}{\pgfqpoint{2.213131in}{1.082507in}}%
\pgfpathcurveto{\pgfqpoint{2.216321in}{1.079317in}}{\pgfqpoint{2.220648in}{1.077525in}}{\pgfqpoint{2.225159in}{1.077525in}}%
\pgfpathlineto{\pgfqpoint{2.225159in}{1.077525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861251in}{0.844066in}}%
\pgfpathcurveto{\pgfqpoint{1.865762in}{0.844066in}}{\pgfqpoint{1.870089in}{0.845858in}}{\pgfqpoint{1.873279in}{0.849048in}}%
\pgfpathcurveto{\pgfqpoint{1.876469in}{0.852238in}}{\pgfqpoint{1.878261in}{0.856565in}}{\pgfqpoint{1.878261in}{0.861076in}}%
\pgfpathcurveto{\pgfqpoint{1.878261in}{0.865587in}}{\pgfqpoint{1.876469in}{0.869914in}}{\pgfqpoint{1.873279in}{0.873104in}}%
\pgfpathcurveto{\pgfqpoint{1.870089in}{0.876294in}}{\pgfqpoint{1.865762in}{0.878086in}}{\pgfqpoint{1.861251in}{0.878086in}}%
\pgfpathcurveto{\pgfqpoint{1.856740in}{0.878086in}}{\pgfqpoint{1.852413in}{0.876294in}}{\pgfqpoint{1.849223in}{0.873104in}}%
\pgfpathcurveto{\pgfqpoint{1.846033in}{0.869914in}}{\pgfqpoint{1.844240in}{0.865587in}}{\pgfqpoint{1.844240in}{0.861076in}}%
\pgfpathcurveto{\pgfqpoint{1.844240in}{0.856565in}}{\pgfqpoint{1.846033in}{0.852238in}}{\pgfqpoint{1.849223in}{0.849048in}}%
\pgfpathcurveto{\pgfqpoint{1.852413in}{0.845858in}}{\pgfqpoint{1.856740in}{0.844066in}}{\pgfqpoint{1.861251in}{0.844066in}}%
\pgfpathlineto{\pgfqpoint{1.861251in}{0.844066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116834in}{0.989590in}}%
\pgfpathcurveto{\pgfqpoint{2.121345in}{0.989590in}}{\pgfqpoint{2.125672in}{0.991382in}}{\pgfqpoint{2.128862in}{0.994572in}}%
\pgfpathcurveto{\pgfqpoint{2.132052in}{0.997762in}}{\pgfqpoint{2.133844in}{1.002089in}}{\pgfqpoint{2.133844in}{1.006600in}}%
\pgfpathcurveto{\pgfqpoint{2.133844in}{1.011112in}}{\pgfqpoint{2.132052in}{1.015439in}}{\pgfqpoint{2.128862in}{1.018628in}}%
\pgfpathcurveto{\pgfqpoint{2.125672in}{1.021818in}}{\pgfqpoint{2.121345in}{1.023611in}}{\pgfqpoint{2.116834in}{1.023611in}}%
\pgfpathcurveto{\pgfqpoint{2.112323in}{1.023611in}}{\pgfqpoint{2.107996in}{1.021818in}}{\pgfqpoint{2.104806in}{1.018628in}}%
\pgfpathcurveto{\pgfqpoint{2.101616in}{1.015439in}}{\pgfqpoint{2.099824in}{1.011112in}}{\pgfqpoint{2.099824in}{1.006600in}}%
\pgfpathcurveto{\pgfqpoint{2.099824in}{1.002089in}}{\pgfqpoint{2.101616in}{0.997762in}}{\pgfqpoint{2.104806in}{0.994572in}}%
\pgfpathcurveto{\pgfqpoint{2.107996in}{0.991382in}}{\pgfqpoint{2.112323in}{0.989590in}}{\pgfqpoint{2.116834in}{0.989590in}}%
\pgfpathlineto{\pgfqpoint{2.116834in}{0.989590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517200in}{1.394194in}}%
\pgfpathcurveto{\pgfqpoint{2.521711in}{1.394194in}}{\pgfqpoint{2.526038in}{1.395986in}}{\pgfqpoint{2.529228in}{1.399176in}}%
\pgfpathcurveto{\pgfqpoint{2.532418in}{1.402366in}}{\pgfqpoint{2.534210in}{1.406693in}}{\pgfqpoint{2.534210in}{1.411204in}}%
\pgfpathcurveto{\pgfqpoint{2.534210in}{1.415716in}}{\pgfqpoint{2.532418in}{1.420043in}}{\pgfqpoint{2.529228in}{1.423233in}}%
\pgfpathcurveto{\pgfqpoint{2.526038in}{1.426422in}}{\pgfqpoint{2.521711in}{1.428215in}}{\pgfqpoint{2.517200in}{1.428215in}}%
\pgfpathcurveto{\pgfqpoint{2.512689in}{1.428215in}}{\pgfqpoint{2.508361in}{1.426422in}}{\pgfqpoint{2.505172in}{1.423233in}}%
\pgfpathcurveto{\pgfqpoint{2.501982in}{1.420043in}}{\pgfqpoint{2.500189in}{1.415716in}}{\pgfqpoint{2.500189in}{1.411204in}}%
\pgfpathcurveto{\pgfqpoint{2.500189in}{1.406693in}}{\pgfqpoint{2.501982in}{1.402366in}}{\pgfqpoint{2.505172in}{1.399176in}}%
\pgfpathcurveto{\pgfqpoint{2.508361in}{1.395986in}}{\pgfqpoint{2.512689in}{1.394194in}}{\pgfqpoint{2.517200in}{1.394194in}}%
\pgfpathlineto{\pgfqpoint{2.517200in}{1.394194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469626in}{1.071080in}}%
\pgfpathcurveto{\pgfqpoint{1.474137in}{1.071080in}}{\pgfqpoint{1.478465in}{1.072873in}}{\pgfqpoint{1.481654in}{1.076063in}}%
\pgfpathcurveto{\pgfqpoint{1.484844in}{1.079253in}}{\pgfqpoint{1.486637in}{1.083580in}}{\pgfqpoint{1.486637in}{1.088091in}}%
\pgfpathcurveto{\pgfqpoint{1.486637in}{1.092602in}}{\pgfqpoint{1.484844in}{1.096929in}}{\pgfqpoint{1.481654in}{1.100119in}}%
\pgfpathcurveto{\pgfqpoint{1.478465in}{1.103309in}}{\pgfqpoint{1.474137in}{1.105101in}}{\pgfqpoint{1.469626in}{1.105101in}}%
\pgfpathcurveto{\pgfqpoint{1.465115in}{1.105101in}}{\pgfqpoint{1.460788in}{1.103309in}}{\pgfqpoint{1.457598in}{1.100119in}}%
\pgfpathcurveto{\pgfqpoint{1.454408in}{1.096929in}}{\pgfqpoint{1.452616in}{1.092602in}}{\pgfqpoint{1.452616in}{1.088091in}}%
\pgfpathcurveto{\pgfqpoint{1.452616in}{1.083580in}}{\pgfqpoint{1.454408in}{1.079253in}}{\pgfqpoint{1.457598in}{1.076063in}}%
\pgfpathcurveto{\pgfqpoint{1.460788in}{1.072873in}}{\pgfqpoint{1.465115in}{1.071080in}}{\pgfqpoint{1.469626in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{1.469626in}{1.071080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750139in}{0.865515in}}%
\pgfpathcurveto{\pgfqpoint{1.754650in}{0.865515in}}{\pgfqpoint{1.758977in}{0.867307in}}{\pgfqpoint{1.762167in}{0.870497in}}%
\pgfpathcurveto{\pgfqpoint{1.765357in}{0.873687in}}{\pgfqpoint{1.767150in}{0.878014in}}{\pgfqpoint{1.767150in}{0.882525in}}%
\pgfpathcurveto{\pgfqpoint{1.767150in}{0.887036in}}{\pgfqpoint{1.765357in}{0.891363in}}{\pgfqpoint{1.762167in}{0.894553in}}%
\pgfpathcurveto{\pgfqpoint{1.758977in}{0.897743in}}{\pgfqpoint{1.754650in}{0.899536in}}{\pgfqpoint{1.750139in}{0.899536in}}%
\pgfpathcurveto{\pgfqpoint{1.745628in}{0.899536in}}{\pgfqpoint{1.741301in}{0.897743in}}{\pgfqpoint{1.738111in}{0.894553in}}%
\pgfpathcurveto{\pgfqpoint{1.734921in}{0.891363in}}{\pgfqpoint{1.733129in}{0.887036in}}{\pgfqpoint{1.733129in}{0.882525in}}%
\pgfpathcurveto{\pgfqpoint{1.733129in}{0.878014in}}{\pgfqpoint{1.734921in}{0.873687in}}{\pgfqpoint{1.738111in}{0.870497in}}%
\pgfpathcurveto{\pgfqpoint{1.741301in}{0.867307in}}{\pgfqpoint{1.745628in}{0.865515in}}{\pgfqpoint{1.750139in}{0.865515in}}%
\pgfpathlineto{\pgfqpoint{1.750139in}{0.865515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776697in}{1.580715in}}%
\pgfpathcurveto{\pgfqpoint{2.781208in}{1.580715in}}{\pgfqpoint{2.785535in}{1.582508in}}{\pgfqpoint{2.788725in}{1.585698in}}%
\pgfpathcurveto{\pgfqpoint{2.791915in}{1.588888in}}{\pgfqpoint{2.793708in}{1.593215in}}{\pgfqpoint{2.793708in}{1.597726in}}%
\pgfpathcurveto{\pgfqpoint{2.793708in}{1.602237in}}{\pgfqpoint{2.791915in}{1.606564in}}{\pgfqpoint{2.788725in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{2.785535in}{1.612944in}}{\pgfqpoint{2.781208in}{1.614736in}}{\pgfqpoint{2.776697in}{1.614736in}}%
\pgfpathcurveto{\pgfqpoint{2.772186in}{1.614736in}}{\pgfqpoint{2.767859in}{1.612944in}}{\pgfqpoint{2.764669in}{1.609754in}}%
\pgfpathcurveto{\pgfqpoint{2.761479in}{1.606564in}}{\pgfqpoint{2.759687in}{1.602237in}}{\pgfqpoint{2.759687in}{1.597726in}}%
\pgfpathcurveto{\pgfqpoint{2.759687in}{1.593215in}}{\pgfqpoint{2.761479in}{1.588888in}}{\pgfqpoint{2.764669in}{1.585698in}}%
\pgfpathcurveto{\pgfqpoint{2.767859in}{1.582508in}}{\pgfqpoint{2.772186in}{1.580715in}}{\pgfqpoint{2.776697in}{1.580715in}}%
\pgfpathlineto{\pgfqpoint{2.776697in}{1.580715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109785in}{1.518269in}}%
\pgfpathcurveto{\pgfqpoint{3.114296in}{1.518269in}}{\pgfqpoint{3.118623in}{1.520062in}}{\pgfqpoint{3.121813in}{1.523251in}}%
\pgfpathcurveto{\pgfqpoint{3.125003in}{1.526441in}}{\pgfqpoint{3.126795in}{1.530768in}}{\pgfqpoint{3.126795in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{3.126795in}{1.539791in}}{\pgfqpoint{3.125003in}{1.544118in}}{\pgfqpoint{3.121813in}{1.547308in}}%
\pgfpathcurveto{\pgfqpoint{3.118623in}{1.550498in}}{\pgfqpoint{3.114296in}{1.552290in}}{\pgfqpoint{3.109785in}{1.552290in}}%
\pgfpathcurveto{\pgfqpoint{3.105274in}{1.552290in}}{\pgfqpoint{3.100947in}{1.550498in}}{\pgfqpoint{3.097757in}{1.547308in}}%
\pgfpathcurveto{\pgfqpoint{3.094567in}{1.544118in}}{\pgfqpoint{3.092775in}{1.539791in}}{\pgfqpoint{3.092775in}{1.535280in}}%
\pgfpathcurveto{\pgfqpoint{3.092775in}{1.530768in}}{\pgfqpoint{3.094567in}{1.526441in}}{\pgfqpoint{3.097757in}{1.523251in}}%
\pgfpathcurveto{\pgfqpoint{3.100947in}{1.520062in}}{\pgfqpoint{3.105274in}{1.518269in}}{\pgfqpoint{3.109785in}{1.518269in}}%
\pgfpathlineto{\pgfqpoint{3.109785in}{1.518269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939991in}{0.962357in}}%
\pgfpathcurveto{\pgfqpoint{1.944503in}{0.962357in}}{\pgfqpoint{1.948830in}{0.964149in}}{\pgfqpoint{1.952020in}{0.967339in}}%
\pgfpathcurveto{\pgfqpoint{1.955210in}{0.970529in}}{\pgfqpoint{1.957002in}{0.974856in}}{\pgfqpoint{1.957002in}{0.979367in}}%
\pgfpathcurveto{\pgfqpoint{1.957002in}{0.983878in}}{\pgfqpoint{1.955210in}{0.988205in}}{\pgfqpoint{1.952020in}{0.991395in}}%
\pgfpathcurveto{\pgfqpoint{1.948830in}{0.994585in}}{\pgfqpoint{1.944503in}{0.996377in}}{\pgfqpoint{1.939991in}{0.996377in}}%
\pgfpathcurveto{\pgfqpoint{1.935480in}{0.996377in}}{\pgfqpoint{1.931153in}{0.994585in}}{\pgfqpoint{1.927963in}{0.991395in}}%
\pgfpathcurveto{\pgfqpoint{1.924773in}{0.988205in}}{\pgfqpoint{1.922981in}{0.983878in}}{\pgfqpoint{1.922981in}{0.979367in}}%
\pgfpathcurveto{\pgfqpoint{1.922981in}{0.974856in}}{\pgfqpoint{1.924773in}{0.970529in}}{\pgfqpoint{1.927963in}{0.967339in}}%
\pgfpathcurveto{\pgfqpoint{1.931153in}{0.964149in}}{\pgfqpoint{1.935480in}{0.962357in}}{\pgfqpoint{1.939991in}{0.962357in}}%
\pgfpathlineto{\pgfqpoint{1.939991in}{0.962357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035307in}{0.974331in}}%
\pgfpathcurveto{\pgfqpoint{2.039818in}{0.974331in}}{\pgfqpoint{2.044145in}{0.976123in}}{\pgfqpoint{2.047335in}{0.979313in}}%
\pgfpathcurveto{\pgfqpoint{2.050525in}{0.982503in}}{\pgfqpoint{2.052317in}{0.986830in}}{\pgfqpoint{2.052317in}{0.991341in}}%
\pgfpathcurveto{\pgfqpoint{2.052317in}{0.995853in}}{\pgfqpoint{2.050525in}{1.000180in}}{\pgfqpoint{2.047335in}{1.003369in}}%
\pgfpathcurveto{\pgfqpoint{2.044145in}{1.006559in}}{\pgfqpoint{2.039818in}{1.008352in}}{\pgfqpoint{2.035307in}{1.008352in}}%
\pgfpathcurveto{\pgfqpoint{2.030796in}{1.008352in}}{\pgfqpoint{2.026469in}{1.006559in}}{\pgfqpoint{2.023279in}{1.003369in}}%
\pgfpathcurveto{\pgfqpoint{2.020089in}{1.000180in}}{\pgfqpoint{2.018296in}{0.995853in}}{\pgfqpoint{2.018296in}{0.991341in}}%
\pgfpathcurveto{\pgfqpoint{2.018296in}{0.986830in}}{\pgfqpoint{2.020089in}{0.982503in}}{\pgfqpoint{2.023279in}{0.979313in}}%
\pgfpathcurveto{\pgfqpoint{2.026469in}{0.976123in}}{\pgfqpoint{2.030796in}{0.974331in}}{\pgfqpoint{2.035307in}{0.974331in}}%
\pgfpathlineto{\pgfqpoint{2.035307in}{0.974331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845362in}{1.110449in}}%
\pgfpathcurveto{\pgfqpoint{1.849873in}{1.110449in}}{\pgfqpoint{1.854200in}{1.112241in}}{\pgfqpoint{1.857390in}{1.115431in}}%
\pgfpathcurveto{\pgfqpoint{1.860580in}{1.118621in}}{\pgfqpoint{1.862373in}{1.122948in}}{\pgfqpoint{1.862373in}{1.127459in}}%
\pgfpathcurveto{\pgfqpoint{1.862373in}{1.131970in}}{\pgfqpoint{1.860580in}{1.136297in}}{\pgfqpoint{1.857390in}{1.139487in}}%
\pgfpathcurveto{\pgfqpoint{1.854200in}{1.142677in}}{\pgfqpoint{1.849873in}{1.144469in}}{\pgfqpoint{1.845362in}{1.144469in}}%
\pgfpathcurveto{\pgfqpoint{1.840851in}{1.144469in}}{\pgfqpoint{1.836524in}{1.142677in}}{\pgfqpoint{1.833334in}{1.139487in}}%
\pgfpathcurveto{\pgfqpoint{1.830144in}{1.136297in}}{\pgfqpoint{1.828352in}{1.131970in}}{\pgfqpoint{1.828352in}{1.127459in}}%
\pgfpathcurveto{\pgfqpoint{1.828352in}{1.122948in}}{\pgfqpoint{1.830144in}{1.118621in}}{\pgfqpoint{1.833334in}{1.115431in}}%
\pgfpathcurveto{\pgfqpoint{1.836524in}{1.112241in}}{\pgfqpoint{1.840851in}{1.110449in}}{\pgfqpoint{1.845362in}{1.110449in}}%
\pgfpathlineto{\pgfqpoint{1.845362in}{1.110449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223094in}{1.078252in}}%
\pgfpathcurveto{\pgfqpoint{2.227605in}{1.078252in}}{\pgfqpoint{2.231932in}{1.080044in}}{\pgfqpoint{2.235122in}{1.083234in}}%
\pgfpathcurveto{\pgfqpoint{2.238312in}{1.086424in}}{\pgfqpoint{2.240104in}{1.090751in}}{\pgfqpoint{2.240104in}{1.095262in}}%
\pgfpathcurveto{\pgfqpoint{2.240104in}{1.099773in}}{\pgfqpoint{2.238312in}{1.104100in}}{\pgfqpoint{2.235122in}{1.107290in}}%
\pgfpathcurveto{\pgfqpoint{2.231932in}{1.110480in}}{\pgfqpoint{2.227605in}{1.112273in}}{\pgfqpoint{2.223094in}{1.112273in}}%
\pgfpathcurveto{\pgfqpoint{2.218583in}{1.112273in}}{\pgfqpoint{2.214256in}{1.110480in}}{\pgfqpoint{2.211066in}{1.107290in}}%
\pgfpathcurveto{\pgfqpoint{2.207876in}{1.104100in}}{\pgfqpoint{2.206084in}{1.099773in}}{\pgfqpoint{2.206084in}{1.095262in}}%
\pgfpathcurveto{\pgfqpoint{2.206084in}{1.090751in}}{\pgfqpoint{2.207876in}{1.086424in}}{\pgfqpoint{2.211066in}{1.083234in}}%
\pgfpathcurveto{\pgfqpoint{2.214256in}{1.080044in}}{\pgfqpoint{2.218583in}{1.078252in}}{\pgfqpoint{2.223094in}{1.078252in}}%
\pgfpathlineto{\pgfqpoint{2.223094in}{1.078252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635751in}{1.144339in}}%
\pgfpathcurveto{\pgfqpoint{1.640262in}{1.144339in}}{\pgfqpoint{1.644589in}{1.146131in}}{\pgfqpoint{1.647779in}{1.149321in}}%
\pgfpathcurveto{\pgfqpoint{1.650969in}{1.152511in}}{\pgfqpoint{1.652762in}{1.156838in}}{\pgfqpoint{1.652762in}{1.161350in}}%
\pgfpathcurveto{\pgfqpoint{1.652762in}{1.165861in}}{\pgfqpoint{1.650969in}{1.170188in}}{\pgfqpoint{1.647779in}{1.173378in}}%
\pgfpathcurveto{\pgfqpoint{1.644589in}{1.176568in}}{\pgfqpoint{1.640262in}{1.178360in}}{\pgfqpoint{1.635751in}{1.178360in}}%
\pgfpathcurveto{\pgfqpoint{1.631240in}{1.178360in}}{\pgfqpoint{1.626913in}{1.176568in}}{\pgfqpoint{1.623723in}{1.173378in}}%
\pgfpathcurveto{\pgfqpoint{1.620533in}{1.170188in}}{\pgfqpoint{1.618741in}{1.165861in}}{\pgfqpoint{1.618741in}{1.161350in}}%
\pgfpathcurveto{\pgfqpoint{1.618741in}{1.156838in}}{\pgfqpoint{1.620533in}{1.152511in}}{\pgfqpoint{1.623723in}{1.149321in}}%
\pgfpathcurveto{\pgfqpoint{1.626913in}{1.146131in}}{\pgfqpoint{1.631240in}{1.144339in}}{\pgfqpoint{1.635751in}{1.144339in}}%
\pgfpathlineto{\pgfqpoint{1.635751in}{1.144339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059058in}{1.076954in}}%
\pgfpathcurveto{\pgfqpoint{2.063570in}{1.076954in}}{\pgfqpoint{2.067897in}{1.078746in}}{\pgfqpoint{2.071087in}{1.081936in}}%
\pgfpathcurveto{\pgfqpoint{2.074276in}{1.085126in}}{\pgfqpoint{2.076069in}{1.089453in}}{\pgfqpoint{2.076069in}{1.093964in}}%
\pgfpathcurveto{\pgfqpoint{2.076069in}{1.098476in}}{\pgfqpoint{2.074276in}{1.102803in}}{\pgfqpoint{2.071087in}{1.105992in}}%
\pgfpathcurveto{\pgfqpoint{2.067897in}{1.109182in}}{\pgfqpoint{2.063570in}{1.110975in}}{\pgfqpoint{2.059058in}{1.110975in}}%
\pgfpathcurveto{\pgfqpoint{2.054547in}{1.110975in}}{\pgfqpoint{2.050220in}{1.109182in}}{\pgfqpoint{2.047030in}{1.105992in}}%
\pgfpathcurveto{\pgfqpoint{2.043840in}{1.102803in}}{\pgfqpoint{2.042048in}{1.098476in}}{\pgfqpoint{2.042048in}{1.093964in}}%
\pgfpathcurveto{\pgfqpoint{2.042048in}{1.089453in}}{\pgfqpoint{2.043840in}{1.085126in}}{\pgfqpoint{2.047030in}{1.081936in}}%
\pgfpathcurveto{\pgfqpoint{2.050220in}{1.078746in}}{\pgfqpoint{2.054547in}{1.076954in}}{\pgfqpoint{2.059058in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{2.059058in}{1.076954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772257in}{0.993494in}}%
\pgfpathcurveto{\pgfqpoint{1.776768in}{0.993494in}}{\pgfqpoint{1.781095in}{0.995286in}}{\pgfqpoint{1.784285in}{0.998476in}}%
\pgfpathcurveto{\pgfqpoint{1.787475in}{1.001666in}}{\pgfqpoint{1.789267in}{1.005993in}}{\pgfqpoint{1.789267in}{1.010504in}}%
\pgfpathcurveto{\pgfqpoint{1.789267in}{1.015016in}}{\pgfqpoint{1.787475in}{1.019343in}}{\pgfqpoint{1.784285in}{1.022533in}}%
\pgfpathcurveto{\pgfqpoint{1.781095in}{1.025723in}}{\pgfqpoint{1.776768in}{1.027515in}}{\pgfqpoint{1.772257in}{1.027515in}}%
\pgfpathcurveto{\pgfqpoint{1.767746in}{1.027515in}}{\pgfqpoint{1.763419in}{1.025723in}}{\pgfqpoint{1.760229in}{1.022533in}}%
\pgfpathcurveto{\pgfqpoint{1.757039in}{1.019343in}}{\pgfqpoint{1.755247in}{1.015016in}}{\pgfqpoint{1.755247in}{1.010504in}}%
\pgfpathcurveto{\pgfqpoint{1.755247in}{1.005993in}}{\pgfqpoint{1.757039in}{1.001666in}}{\pgfqpoint{1.760229in}{0.998476in}}%
\pgfpathcurveto{\pgfqpoint{1.763419in}{0.995286in}}{\pgfqpoint{1.767746in}{0.993494in}}{\pgfqpoint{1.772257in}{0.993494in}}%
\pgfpathlineto{\pgfqpoint{1.772257in}{0.993494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074485in}{1.710197in}}%
\pgfpathcurveto{\pgfqpoint{2.078996in}{1.710197in}}{\pgfqpoint{2.083323in}{1.711989in}}{\pgfqpoint{2.086513in}{1.715179in}}%
\pgfpathcurveto{\pgfqpoint{2.089703in}{1.718369in}}{\pgfqpoint{2.091495in}{1.722696in}}{\pgfqpoint{2.091495in}{1.727207in}}%
\pgfpathcurveto{\pgfqpoint{2.091495in}{1.731719in}}{\pgfqpoint{2.089703in}{1.736046in}}{\pgfqpoint{2.086513in}{1.739236in}}%
\pgfpathcurveto{\pgfqpoint{2.083323in}{1.742425in}}{\pgfqpoint{2.078996in}{1.744218in}}{\pgfqpoint{2.074485in}{1.744218in}}%
\pgfpathcurveto{\pgfqpoint{2.069974in}{1.744218in}}{\pgfqpoint{2.065647in}{1.742425in}}{\pgfqpoint{2.062457in}{1.739236in}}%
\pgfpathcurveto{\pgfqpoint{2.059267in}{1.736046in}}{\pgfqpoint{2.057475in}{1.731719in}}{\pgfqpoint{2.057475in}{1.727207in}}%
\pgfpathcurveto{\pgfqpoint{2.057475in}{1.722696in}}{\pgfqpoint{2.059267in}{1.718369in}}{\pgfqpoint{2.062457in}{1.715179in}}%
\pgfpathcurveto{\pgfqpoint{2.065647in}{1.711989in}}{\pgfqpoint{2.069974in}{1.710197in}}{\pgfqpoint{2.074485in}{1.710197in}}%
\pgfpathlineto{\pgfqpoint{2.074485in}{1.710197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101220in}{1.240063in}}%
\pgfpathcurveto{\pgfqpoint{2.105731in}{1.240063in}}{\pgfqpoint{2.110058in}{1.241855in}}{\pgfqpoint{2.113248in}{1.245045in}}%
\pgfpathcurveto{\pgfqpoint{2.116438in}{1.248235in}}{\pgfqpoint{2.118230in}{1.252562in}}{\pgfqpoint{2.118230in}{1.257073in}}%
\pgfpathcurveto{\pgfqpoint{2.118230in}{1.261585in}}{\pgfqpoint{2.116438in}{1.265912in}}{\pgfqpoint{2.113248in}{1.269102in}}%
\pgfpathcurveto{\pgfqpoint{2.110058in}{1.272291in}}{\pgfqpoint{2.105731in}{1.274084in}}{\pgfqpoint{2.101220in}{1.274084in}}%
\pgfpathcurveto{\pgfqpoint{2.096709in}{1.274084in}}{\pgfqpoint{2.092382in}{1.272291in}}{\pgfqpoint{2.089192in}{1.269102in}}%
\pgfpathcurveto{\pgfqpoint{2.086002in}{1.265912in}}{\pgfqpoint{2.084210in}{1.261585in}}{\pgfqpoint{2.084210in}{1.257073in}}%
\pgfpathcurveto{\pgfqpoint{2.084210in}{1.252562in}}{\pgfqpoint{2.086002in}{1.248235in}}{\pgfqpoint{2.089192in}{1.245045in}}%
\pgfpathcurveto{\pgfqpoint{2.092382in}{1.241855in}}{\pgfqpoint{2.096709in}{1.240063in}}{\pgfqpoint{2.101220in}{1.240063in}}%
\pgfpathlineto{\pgfqpoint{2.101220in}{1.240063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277246in}{1.089958in}}%
\pgfpathcurveto{\pgfqpoint{2.281757in}{1.089958in}}{\pgfqpoint{2.286084in}{1.091750in}}{\pgfqpoint{2.289274in}{1.094940in}}%
\pgfpathcurveto{\pgfqpoint{2.292464in}{1.098130in}}{\pgfqpoint{2.294256in}{1.102457in}}{\pgfqpoint{2.294256in}{1.106968in}}%
\pgfpathcurveto{\pgfqpoint{2.294256in}{1.111480in}}{\pgfqpoint{2.292464in}{1.115807in}}{\pgfqpoint{2.289274in}{1.118997in}}%
\pgfpathcurveto{\pgfqpoint{2.286084in}{1.122186in}}{\pgfqpoint{2.281757in}{1.123979in}}{\pgfqpoint{2.277246in}{1.123979in}}%
\pgfpathcurveto{\pgfqpoint{2.272734in}{1.123979in}}{\pgfqpoint{2.268407in}{1.122186in}}{\pgfqpoint{2.265217in}{1.118997in}}%
\pgfpathcurveto{\pgfqpoint{2.262027in}{1.115807in}}{\pgfqpoint{2.260235in}{1.111480in}}{\pgfqpoint{2.260235in}{1.106968in}}%
\pgfpathcurveto{\pgfqpoint{2.260235in}{1.102457in}}{\pgfqpoint{2.262027in}{1.098130in}}{\pgfqpoint{2.265217in}{1.094940in}}%
\pgfpathcurveto{\pgfqpoint{2.268407in}{1.091750in}}{\pgfqpoint{2.272734in}{1.089958in}}{\pgfqpoint{2.277246in}{1.089958in}}%
\pgfpathlineto{\pgfqpoint{2.277246in}{1.089958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791165in}{0.934906in}}%
\pgfpathcurveto{\pgfqpoint{1.795676in}{0.934906in}}{\pgfqpoint{1.800003in}{0.936698in}}{\pgfqpoint{1.803193in}{0.939888in}}%
\pgfpathcurveto{\pgfqpoint{1.806383in}{0.943078in}}{\pgfqpoint{1.808175in}{0.947405in}}{\pgfqpoint{1.808175in}{0.951916in}}%
\pgfpathcurveto{\pgfqpoint{1.808175in}{0.956427in}}{\pgfqpoint{1.806383in}{0.960754in}}{\pgfqpoint{1.803193in}{0.963944in}}%
\pgfpathcurveto{\pgfqpoint{1.800003in}{0.967134in}}{\pgfqpoint{1.795676in}{0.968926in}}{\pgfqpoint{1.791165in}{0.968926in}}%
\pgfpathcurveto{\pgfqpoint{1.786654in}{0.968926in}}{\pgfqpoint{1.782327in}{0.967134in}}{\pgfqpoint{1.779137in}{0.963944in}}%
\pgfpathcurveto{\pgfqpoint{1.775947in}{0.960754in}}{\pgfqpoint{1.774155in}{0.956427in}}{\pgfqpoint{1.774155in}{0.951916in}}%
\pgfpathcurveto{\pgfqpoint{1.774155in}{0.947405in}}{\pgfqpoint{1.775947in}{0.943078in}}{\pgfqpoint{1.779137in}{0.939888in}}%
\pgfpathcurveto{\pgfqpoint{1.782327in}{0.936698in}}{\pgfqpoint{1.786654in}{0.934906in}}{\pgfqpoint{1.791165in}{0.934906in}}%
\pgfpathlineto{\pgfqpoint{1.791165in}{0.934906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056784in}{1.094666in}}%
\pgfpathcurveto{\pgfqpoint{2.061295in}{1.094666in}}{\pgfqpoint{2.065623in}{1.096458in}}{\pgfqpoint{2.068812in}{1.099648in}}%
\pgfpathcurveto{\pgfqpoint{2.072002in}{1.102838in}}{\pgfqpoint{2.073795in}{1.107165in}}{\pgfqpoint{2.073795in}{1.111676in}}%
\pgfpathcurveto{\pgfqpoint{2.073795in}{1.116188in}}{\pgfqpoint{2.072002in}{1.120515in}}{\pgfqpoint{2.068812in}{1.123705in}}%
\pgfpathcurveto{\pgfqpoint{2.065623in}{1.126894in}}{\pgfqpoint{2.061295in}{1.128687in}}{\pgfqpoint{2.056784in}{1.128687in}}%
\pgfpathcurveto{\pgfqpoint{2.052273in}{1.128687in}}{\pgfqpoint{2.047946in}{1.126894in}}{\pgfqpoint{2.044756in}{1.123705in}}%
\pgfpathcurveto{\pgfqpoint{2.041566in}{1.120515in}}{\pgfqpoint{2.039774in}{1.116188in}}{\pgfqpoint{2.039774in}{1.111676in}}%
\pgfpathcurveto{\pgfqpoint{2.039774in}{1.107165in}}{\pgfqpoint{2.041566in}{1.102838in}}{\pgfqpoint{2.044756in}{1.099648in}}%
\pgfpathcurveto{\pgfqpoint{2.047946in}{1.096458in}}{\pgfqpoint{2.052273in}{1.094666in}}{\pgfqpoint{2.056784in}{1.094666in}}%
\pgfpathlineto{\pgfqpoint{2.056784in}{1.094666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156943in}{1.066693in}}%
\pgfpathcurveto{\pgfqpoint{2.161454in}{1.066693in}}{\pgfqpoint{2.165781in}{1.068485in}}{\pgfqpoint{2.168971in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{2.172161in}{1.074865in}}{\pgfqpoint{2.173953in}{1.079192in}}{\pgfqpoint{2.173953in}{1.083703in}}%
\pgfpathcurveto{\pgfqpoint{2.173953in}{1.088214in}}{\pgfqpoint{2.172161in}{1.092541in}}{\pgfqpoint{2.168971in}{1.095731in}}%
\pgfpathcurveto{\pgfqpoint{2.165781in}{1.098921in}}{\pgfqpoint{2.161454in}{1.100713in}}{\pgfqpoint{2.156943in}{1.100713in}}%
\pgfpathcurveto{\pgfqpoint{2.152432in}{1.100713in}}{\pgfqpoint{2.148105in}{1.098921in}}{\pgfqpoint{2.144915in}{1.095731in}}%
\pgfpathcurveto{\pgfqpoint{2.141725in}{1.092541in}}{\pgfqpoint{2.139933in}{1.088214in}}{\pgfqpoint{2.139933in}{1.083703in}}%
\pgfpathcurveto{\pgfqpoint{2.139933in}{1.079192in}}{\pgfqpoint{2.141725in}{1.074865in}}{\pgfqpoint{2.144915in}{1.071675in}}%
\pgfpathcurveto{\pgfqpoint{2.148105in}{1.068485in}}{\pgfqpoint{2.152432in}{1.066693in}}{\pgfqpoint{2.156943in}{1.066693in}}%
\pgfpathlineto{\pgfqpoint{2.156943in}{1.066693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.307952in}{1.333505in}}%
\pgfpathcurveto{\pgfqpoint{3.312463in}{1.333505in}}{\pgfqpoint{3.316790in}{1.335298in}}{\pgfqpoint{3.319980in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{3.323170in}{1.341677in}}{\pgfqpoint{3.324962in}{1.346004in}}{\pgfqpoint{3.324962in}{1.350516in}}%
\pgfpathcurveto{\pgfqpoint{3.324962in}{1.355027in}}{\pgfqpoint{3.323170in}{1.359354in}}{\pgfqpoint{3.319980in}{1.362544in}}%
\pgfpathcurveto{\pgfqpoint{3.316790in}{1.365734in}}{\pgfqpoint{3.312463in}{1.367526in}}{\pgfqpoint{3.307952in}{1.367526in}}%
\pgfpathcurveto{\pgfqpoint{3.303441in}{1.367526in}}{\pgfqpoint{3.299114in}{1.365734in}}{\pgfqpoint{3.295924in}{1.362544in}}%
\pgfpathcurveto{\pgfqpoint{3.292734in}{1.359354in}}{\pgfqpoint{3.290942in}{1.355027in}}{\pgfqpoint{3.290942in}{1.350516in}}%
\pgfpathcurveto{\pgfqpoint{3.290942in}{1.346004in}}{\pgfqpoint{3.292734in}{1.341677in}}{\pgfqpoint{3.295924in}{1.338487in}}%
\pgfpathcurveto{\pgfqpoint{3.299114in}{1.335298in}}{\pgfqpoint{3.303441in}{1.333505in}}{\pgfqpoint{3.307952in}{1.333505in}}%
\pgfpathlineto{\pgfqpoint{3.307952in}{1.333505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944292in}{1.028926in}}%
\pgfpathcurveto{\pgfqpoint{1.948803in}{1.028926in}}{\pgfqpoint{1.953130in}{1.030719in}}{\pgfqpoint{1.956320in}{1.033909in}}%
\pgfpathcurveto{\pgfqpoint{1.959510in}{1.037098in}}{\pgfqpoint{1.961302in}{1.041425in}}{\pgfqpoint{1.961302in}{1.045937in}}%
\pgfpathcurveto{\pgfqpoint{1.961302in}{1.050448in}}{\pgfqpoint{1.959510in}{1.054775in}}{\pgfqpoint{1.956320in}{1.057965in}}%
\pgfpathcurveto{\pgfqpoint{1.953130in}{1.061155in}}{\pgfqpoint{1.948803in}{1.062947in}}{\pgfqpoint{1.944292in}{1.062947in}}%
\pgfpathcurveto{\pgfqpoint{1.939780in}{1.062947in}}{\pgfqpoint{1.935453in}{1.061155in}}{\pgfqpoint{1.932263in}{1.057965in}}%
\pgfpathcurveto{\pgfqpoint{1.929074in}{1.054775in}}{\pgfqpoint{1.927281in}{1.050448in}}{\pgfqpoint{1.927281in}{1.045937in}}%
\pgfpathcurveto{\pgfqpoint{1.927281in}{1.041425in}}{\pgfqpoint{1.929074in}{1.037098in}}{\pgfqpoint{1.932263in}{1.033909in}}%
\pgfpathcurveto{\pgfqpoint{1.935453in}{1.030719in}}{\pgfqpoint{1.939780in}{1.028926in}}{\pgfqpoint{1.944292in}{1.028926in}}%
\pgfpathlineto{\pgfqpoint{1.944292in}{1.028926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924065in}{0.962444in}}%
\pgfpathcurveto{\pgfqpoint{1.928576in}{0.962444in}}{\pgfqpoint{1.932903in}{0.964236in}}{\pgfqpoint{1.936093in}{0.967426in}}%
\pgfpathcurveto{\pgfqpoint{1.939283in}{0.970616in}}{\pgfqpoint{1.941076in}{0.974943in}}{\pgfqpoint{1.941076in}{0.979454in}}%
\pgfpathcurveto{\pgfqpoint{1.941076in}{0.983965in}}{\pgfqpoint{1.939283in}{0.988292in}}{\pgfqpoint{1.936093in}{0.991482in}}%
\pgfpathcurveto{\pgfqpoint{1.932903in}{0.994672in}}{\pgfqpoint{1.928576in}{0.996464in}}{\pgfqpoint{1.924065in}{0.996464in}}%
\pgfpathcurveto{\pgfqpoint{1.919554in}{0.996464in}}{\pgfqpoint{1.915227in}{0.994672in}}{\pgfqpoint{1.912037in}{0.991482in}}%
\pgfpathcurveto{\pgfqpoint{1.908847in}{0.988292in}}{\pgfqpoint{1.907055in}{0.983965in}}{\pgfqpoint{1.907055in}{0.979454in}}%
\pgfpathcurveto{\pgfqpoint{1.907055in}{0.974943in}}{\pgfqpoint{1.908847in}{0.970616in}}{\pgfqpoint{1.912037in}{0.967426in}}%
\pgfpathcurveto{\pgfqpoint{1.915227in}{0.964236in}}{\pgfqpoint{1.919554in}{0.962444in}}{\pgfqpoint{1.924065in}{0.962444in}}%
\pgfpathlineto{\pgfqpoint{1.924065in}{0.962444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496635in}{1.519977in}}%
\pgfpathcurveto{\pgfqpoint{2.501146in}{1.519977in}}{\pgfqpoint{2.505473in}{1.521769in}}{\pgfqpoint{2.508663in}{1.524959in}}%
\pgfpathcurveto{\pgfqpoint{2.511853in}{1.528149in}}{\pgfqpoint{2.513645in}{1.532476in}}{\pgfqpoint{2.513645in}{1.536987in}}%
\pgfpathcurveto{\pgfqpoint{2.513645in}{1.541498in}}{\pgfqpoint{2.511853in}{1.545825in}}{\pgfqpoint{2.508663in}{1.549015in}}%
\pgfpathcurveto{\pgfqpoint{2.505473in}{1.552205in}}{\pgfqpoint{2.501146in}{1.553997in}}{\pgfqpoint{2.496635in}{1.553997in}}%
\pgfpathcurveto{\pgfqpoint{2.492124in}{1.553997in}}{\pgfqpoint{2.487797in}{1.552205in}}{\pgfqpoint{2.484607in}{1.549015in}}%
\pgfpathcurveto{\pgfqpoint{2.481417in}{1.545825in}}{\pgfqpoint{2.479624in}{1.541498in}}{\pgfqpoint{2.479624in}{1.536987in}}%
\pgfpathcurveto{\pgfqpoint{2.479624in}{1.532476in}}{\pgfqpoint{2.481417in}{1.528149in}}{\pgfqpoint{2.484607in}{1.524959in}}%
\pgfpathcurveto{\pgfqpoint{2.487797in}{1.521769in}}{\pgfqpoint{2.492124in}{1.519977in}}{\pgfqpoint{2.496635in}{1.519977in}}%
\pgfpathlineto{\pgfqpoint{2.496635in}{1.519977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805515in}{1.236574in}}%
\pgfpathcurveto{\pgfqpoint{1.810026in}{1.236574in}}{\pgfqpoint{1.814353in}{1.238367in}}{\pgfqpoint{1.817543in}{1.241556in}}%
\pgfpathcurveto{\pgfqpoint{1.820733in}{1.244746in}}{\pgfqpoint{1.822525in}{1.249073in}}{\pgfqpoint{1.822525in}{1.253585in}}%
\pgfpathcurveto{\pgfqpoint{1.822525in}{1.258096in}}{\pgfqpoint{1.820733in}{1.262423in}}{\pgfqpoint{1.817543in}{1.265613in}}%
\pgfpathcurveto{\pgfqpoint{1.814353in}{1.268803in}}{\pgfqpoint{1.810026in}{1.270595in}}{\pgfqpoint{1.805515in}{1.270595in}}%
\pgfpathcurveto{\pgfqpoint{1.801004in}{1.270595in}}{\pgfqpoint{1.796677in}{1.268803in}}{\pgfqpoint{1.793487in}{1.265613in}}%
\pgfpathcurveto{\pgfqpoint{1.790297in}{1.262423in}}{\pgfqpoint{1.788505in}{1.258096in}}{\pgfqpoint{1.788505in}{1.253585in}}%
\pgfpathcurveto{\pgfqpoint{1.788505in}{1.249073in}}{\pgfqpoint{1.790297in}{1.244746in}}{\pgfqpoint{1.793487in}{1.241556in}}%
\pgfpathcurveto{\pgfqpoint{1.796677in}{1.238367in}}{\pgfqpoint{1.801004in}{1.236574in}}{\pgfqpoint{1.805515in}{1.236574in}}%
\pgfpathlineto{\pgfqpoint{1.805515in}{1.236574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063462in}{1.098196in}}%
\pgfpathcurveto{\pgfqpoint{2.067973in}{1.098196in}}{\pgfqpoint{2.072300in}{1.099988in}}{\pgfqpoint{2.075490in}{1.103178in}}%
\pgfpathcurveto{\pgfqpoint{2.078680in}{1.106368in}}{\pgfqpoint{2.080472in}{1.110695in}}{\pgfqpoint{2.080472in}{1.115206in}}%
\pgfpathcurveto{\pgfqpoint{2.080472in}{1.119717in}}{\pgfqpoint{2.078680in}{1.124044in}}{\pgfqpoint{2.075490in}{1.127234in}}%
\pgfpathcurveto{\pgfqpoint{2.072300in}{1.130424in}}{\pgfqpoint{2.067973in}{1.132216in}}{\pgfqpoint{2.063462in}{1.132216in}}%
\pgfpathcurveto{\pgfqpoint{2.058950in}{1.132216in}}{\pgfqpoint{2.054623in}{1.130424in}}{\pgfqpoint{2.051433in}{1.127234in}}%
\pgfpathcurveto{\pgfqpoint{2.048244in}{1.124044in}}{\pgfqpoint{2.046451in}{1.119717in}}{\pgfqpoint{2.046451in}{1.115206in}}%
\pgfpathcurveto{\pgfqpoint{2.046451in}{1.110695in}}{\pgfqpoint{2.048244in}{1.106368in}}{\pgfqpoint{2.051433in}{1.103178in}}%
\pgfpathcurveto{\pgfqpoint{2.054623in}{1.099988in}}{\pgfqpoint{2.058950in}{1.098196in}}{\pgfqpoint{2.063462in}{1.098196in}}%
\pgfpathlineto{\pgfqpoint{2.063462in}{1.098196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078027in}{1.609201in}}%
\pgfpathcurveto{\pgfqpoint{2.082538in}{1.609201in}}{\pgfqpoint{2.086865in}{1.610993in}}{\pgfqpoint{2.090055in}{1.614183in}}%
\pgfpathcurveto{\pgfqpoint{2.093245in}{1.617373in}}{\pgfqpoint{2.095037in}{1.621700in}}{\pgfqpoint{2.095037in}{1.626211in}}%
\pgfpathcurveto{\pgfqpoint{2.095037in}{1.630722in}}{\pgfqpoint{2.093245in}{1.635049in}}{\pgfqpoint{2.090055in}{1.638239in}}%
\pgfpathcurveto{\pgfqpoint{2.086865in}{1.641429in}}{\pgfqpoint{2.082538in}{1.643221in}}{\pgfqpoint{2.078027in}{1.643221in}}%
\pgfpathcurveto{\pgfqpoint{2.073515in}{1.643221in}}{\pgfqpoint{2.069188in}{1.641429in}}{\pgfqpoint{2.065999in}{1.638239in}}%
\pgfpathcurveto{\pgfqpoint{2.062809in}{1.635049in}}{\pgfqpoint{2.061016in}{1.630722in}}{\pgfqpoint{2.061016in}{1.626211in}}%
\pgfpathcurveto{\pgfqpoint{2.061016in}{1.621700in}}{\pgfqpoint{2.062809in}{1.617373in}}{\pgfqpoint{2.065999in}{1.614183in}}%
\pgfpathcurveto{\pgfqpoint{2.069188in}{1.610993in}}{\pgfqpoint{2.073515in}{1.609201in}}{\pgfqpoint{2.078027in}{1.609201in}}%
\pgfpathlineto{\pgfqpoint{2.078027in}{1.609201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110882in}{1.010087in}}%
\pgfpathcurveto{\pgfqpoint{2.115393in}{1.010087in}}{\pgfqpoint{2.119720in}{1.011880in}}{\pgfqpoint{2.122910in}{1.015070in}}%
\pgfpathcurveto{\pgfqpoint{2.126100in}{1.018260in}}{\pgfqpoint{2.127892in}{1.022587in}}{\pgfqpoint{2.127892in}{1.027098in}}%
\pgfpathcurveto{\pgfqpoint{2.127892in}{1.031609in}}{\pgfqpoint{2.126100in}{1.035936in}}{\pgfqpoint{2.122910in}{1.039126in}}%
\pgfpathcurveto{\pgfqpoint{2.119720in}{1.042316in}}{\pgfqpoint{2.115393in}{1.044108in}}{\pgfqpoint{2.110882in}{1.044108in}}%
\pgfpathcurveto{\pgfqpoint{2.106371in}{1.044108in}}{\pgfqpoint{2.102044in}{1.042316in}}{\pgfqpoint{2.098854in}{1.039126in}}%
\pgfpathcurveto{\pgfqpoint{2.095664in}{1.035936in}}{\pgfqpoint{2.093872in}{1.031609in}}{\pgfqpoint{2.093872in}{1.027098in}}%
\pgfpathcurveto{\pgfqpoint{2.093872in}{1.022587in}}{\pgfqpoint{2.095664in}{1.018260in}}{\pgfqpoint{2.098854in}{1.015070in}}%
\pgfpathcurveto{\pgfqpoint{2.102044in}{1.011880in}}{\pgfqpoint{2.106371in}{1.010087in}}{\pgfqpoint{2.110882in}{1.010087in}}%
\pgfpathlineto{\pgfqpoint{2.110882in}{1.010087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147342in}{1.245729in}}%
\pgfpathcurveto{\pgfqpoint{2.151853in}{1.245729in}}{\pgfqpoint{2.156180in}{1.247521in}}{\pgfqpoint{2.159370in}{1.250711in}}%
\pgfpathcurveto{\pgfqpoint{2.162560in}{1.253901in}}{\pgfqpoint{2.164353in}{1.258228in}}{\pgfqpoint{2.164353in}{1.262739in}}%
\pgfpathcurveto{\pgfqpoint{2.164353in}{1.267251in}}{\pgfqpoint{2.162560in}{1.271578in}}{\pgfqpoint{2.159370in}{1.274768in}}%
\pgfpathcurveto{\pgfqpoint{2.156180in}{1.277957in}}{\pgfqpoint{2.151853in}{1.279750in}}{\pgfqpoint{2.147342in}{1.279750in}}%
\pgfpathcurveto{\pgfqpoint{2.142831in}{1.279750in}}{\pgfqpoint{2.138504in}{1.277957in}}{\pgfqpoint{2.135314in}{1.274768in}}%
\pgfpathcurveto{\pgfqpoint{2.132124in}{1.271578in}}{\pgfqpoint{2.130332in}{1.267251in}}{\pgfqpoint{2.130332in}{1.262739in}}%
\pgfpathcurveto{\pgfqpoint{2.130332in}{1.258228in}}{\pgfqpoint{2.132124in}{1.253901in}}{\pgfqpoint{2.135314in}{1.250711in}}%
\pgfpathcurveto{\pgfqpoint{2.138504in}{1.247521in}}{\pgfqpoint{2.142831in}{1.245729in}}{\pgfqpoint{2.147342in}{1.245729in}}%
\pgfpathlineto{\pgfqpoint{2.147342in}{1.245729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130038in}{1.184043in}}%
\pgfpathcurveto{\pgfqpoint{2.134550in}{1.184043in}}{\pgfqpoint{2.138877in}{1.185835in}}{\pgfqpoint{2.142067in}{1.189025in}}%
\pgfpathcurveto{\pgfqpoint{2.145257in}{1.192215in}}{\pgfqpoint{2.147049in}{1.196542in}}{\pgfqpoint{2.147049in}{1.201053in}}%
\pgfpathcurveto{\pgfqpoint{2.147049in}{1.205564in}}{\pgfqpoint{2.145257in}{1.209891in}}{\pgfqpoint{2.142067in}{1.213081in}}%
\pgfpathcurveto{\pgfqpoint{2.138877in}{1.216271in}}{\pgfqpoint{2.134550in}{1.218063in}}{\pgfqpoint{2.130038in}{1.218063in}}%
\pgfpathcurveto{\pgfqpoint{2.125527in}{1.218063in}}{\pgfqpoint{2.121200in}{1.216271in}}{\pgfqpoint{2.118010in}{1.213081in}}%
\pgfpathcurveto{\pgfqpoint{2.114820in}{1.209891in}}{\pgfqpoint{2.113028in}{1.205564in}}{\pgfqpoint{2.113028in}{1.201053in}}%
\pgfpathcurveto{\pgfqpoint{2.113028in}{1.196542in}}{\pgfqpoint{2.114820in}{1.192215in}}{\pgfqpoint{2.118010in}{1.189025in}}%
\pgfpathcurveto{\pgfqpoint{2.121200in}{1.185835in}}{\pgfqpoint{2.125527in}{1.184043in}}{\pgfqpoint{2.130038in}{1.184043in}}%
\pgfpathlineto{\pgfqpoint{2.130038in}{1.184043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525122in}{1.534707in}}%
\pgfpathcurveto{\pgfqpoint{2.529633in}{1.534707in}}{\pgfqpoint{2.533960in}{1.536499in}}{\pgfqpoint{2.537150in}{1.539689in}}%
\pgfpathcurveto{\pgfqpoint{2.540340in}{1.542879in}}{\pgfqpoint{2.542132in}{1.547206in}}{\pgfqpoint{2.542132in}{1.551717in}}%
\pgfpathcurveto{\pgfqpoint{2.542132in}{1.556228in}}{\pgfqpoint{2.540340in}{1.560555in}}{\pgfqpoint{2.537150in}{1.563745in}}%
\pgfpathcurveto{\pgfqpoint{2.533960in}{1.566935in}}{\pgfqpoint{2.529633in}{1.568728in}}{\pgfqpoint{2.525122in}{1.568728in}}%
\pgfpathcurveto{\pgfqpoint{2.520610in}{1.568728in}}{\pgfqpoint{2.516283in}{1.566935in}}{\pgfqpoint{2.513094in}{1.563745in}}%
\pgfpathcurveto{\pgfqpoint{2.509904in}{1.560555in}}{\pgfqpoint{2.508111in}{1.556228in}}{\pgfqpoint{2.508111in}{1.551717in}}%
\pgfpathcurveto{\pgfqpoint{2.508111in}{1.547206in}}{\pgfqpoint{2.509904in}{1.542879in}}{\pgfqpoint{2.513094in}{1.539689in}}%
\pgfpathcurveto{\pgfqpoint{2.516283in}{1.536499in}}{\pgfqpoint{2.520610in}{1.534707in}}{\pgfqpoint{2.525122in}{1.534707in}}%
\pgfpathlineto{\pgfqpoint{2.525122in}{1.534707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012360in}{1.096164in}}%
\pgfpathcurveto{\pgfqpoint{2.016871in}{1.096164in}}{\pgfqpoint{2.021198in}{1.097956in}}{\pgfqpoint{2.024388in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{2.027578in}{1.104336in}}{\pgfqpoint{2.029370in}{1.108663in}}{\pgfqpoint{2.029370in}{1.113174in}}%
\pgfpathcurveto{\pgfqpoint{2.029370in}{1.117686in}}{\pgfqpoint{2.027578in}{1.122013in}}{\pgfqpoint{2.024388in}{1.125202in}}%
\pgfpathcurveto{\pgfqpoint{2.021198in}{1.128392in}}{\pgfqpoint{2.016871in}{1.130185in}}{\pgfqpoint{2.012360in}{1.130185in}}%
\pgfpathcurveto{\pgfqpoint{2.007848in}{1.130185in}}{\pgfqpoint{2.003521in}{1.128392in}}{\pgfqpoint{2.000331in}{1.125202in}}%
\pgfpathcurveto{\pgfqpoint{1.997142in}{1.122013in}}{\pgfqpoint{1.995349in}{1.117686in}}{\pgfqpoint{1.995349in}{1.113174in}}%
\pgfpathcurveto{\pgfqpoint{1.995349in}{1.108663in}}{\pgfqpoint{1.997142in}{1.104336in}}{\pgfqpoint{2.000331in}{1.101146in}}%
\pgfpathcurveto{\pgfqpoint{2.003521in}{1.097956in}}{\pgfqpoint{2.007848in}{1.096164in}}{\pgfqpoint{2.012360in}{1.096164in}}%
\pgfpathlineto{\pgfqpoint{2.012360in}{1.096164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.716273in}{1.470851in}}%
\pgfpathcurveto{\pgfqpoint{2.720785in}{1.470851in}}{\pgfqpoint{2.725112in}{1.472643in}}{\pgfqpoint{2.728302in}{1.475833in}}%
\pgfpathcurveto{\pgfqpoint{2.731491in}{1.479023in}}{\pgfqpoint{2.733284in}{1.483350in}}{\pgfqpoint{2.733284in}{1.487861in}}%
\pgfpathcurveto{\pgfqpoint{2.733284in}{1.492372in}}{\pgfqpoint{2.731491in}{1.496699in}}{\pgfqpoint{2.728302in}{1.499889in}}%
\pgfpathcurveto{\pgfqpoint{2.725112in}{1.503079in}}{\pgfqpoint{2.720785in}{1.504871in}}{\pgfqpoint{2.716273in}{1.504871in}}%
\pgfpathcurveto{\pgfqpoint{2.711762in}{1.504871in}}{\pgfqpoint{2.707435in}{1.503079in}}{\pgfqpoint{2.704245in}{1.499889in}}%
\pgfpathcurveto{\pgfqpoint{2.701055in}{1.496699in}}{\pgfqpoint{2.699263in}{1.492372in}}{\pgfqpoint{2.699263in}{1.487861in}}%
\pgfpathcurveto{\pgfqpoint{2.699263in}{1.483350in}}{\pgfqpoint{2.701055in}{1.479023in}}{\pgfqpoint{2.704245in}{1.475833in}}%
\pgfpathcurveto{\pgfqpoint{2.707435in}{1.472643in}}{\pgfqpoint{2.711762in}{1.470851in}}{\pgfqpoint{2.716273in}{1.470851in}}%
\pgfpathlineto{\pgfqpoint{2.716273in}{1.470851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960003in}{1.255224in}}%
\pgfpathcurveto{\pgfqpoint{2.964514in}{1.255224in}}{\pgfqpoint{2.968842in}{1.257016in}}{\pgfqpoint{2.972031in}{1.260206in}}%
\pgfpathcurveto{\pgfqpoint{2.975221in}{1.263396in}}{\pgfqpoint{2.977014in}{1.267723in}}{\pgfqpoint{2.977014in}{1.272234in}}%
\pgfpathcurveto{\pgfqpoint{2.977014in}{1.276745in}}{\pgfqpoint{2.975221in}{1.281072in}}{\pgfqpoint{2.972031in}{1.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.968842in}{1.287452in}}{\pgfqpoint{2.964514in}{1.289244in}}{\pgfqpoint{2.960003in}{1.289244in}}%
\pgfpathcurveto{\pgfqpoint{2.955492in}{1.289244in}}{\pgfqpoint{2.951165in}{1.287452in}}{\pgfqpoint{2.947975in}{1.284262in}}%
\pgfpathcurveto{\pgfqpoint{2.944785in}{1.281072in}}{\pgfqpoint{2.942993in}{1.276745in}}{\pgfqpoint{2.942993in}{1.272234in}}%
\pgfpathcurveto{\pgfqpoint{2.942993in}{1.267723in}}{\pgfqpoint{2.944785in}{1.263396in}}{\pgfqpoint{2.947975in}{1.260206in}}%
\pgfpathcurveto{\pgfqpoint{2.951165in}{1.257016in}}{\pgfqpoint{2.955492in}{1.255224in}}{\pgfqpoint{2.960003in}{1.255224in}}%
\pgfpathlineto{\pgfqpoint{2.960003in}{1.255224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065557in}{1.009313in}}%
\pgfpathcurveto{\pgfqpoint{2.070069in}{1.009313in}}{\pgfqpoint{2.074396in}{1.011106in}}{\pgfqpoint{2.077586in}{1.014296in}}%
\pgfpathcurveto{\pgfqpoint{2.080775in}{1.017486in}}{\pgfqpoint{2.082568in}{1.021813in}}{\pgfqpoint{2.082568in}{1.026324in}}%
\pgfpathcurveto{\pgfqpoint{2.082568in}{1.030835in}}{\pgfqpoint{2.080775in}{1.035162in}}{\pgfqpoint{2.077586in}{1.038352in}}%
\pgfpathcurveto{\pgfqpoint{2.074396in}{1.041542in}}{\pgfqpoint{2.070069in}{1.043334in}}{\pgfqpoint{2.065557in}{1.043334in}}%
\pgfpathcurveto{\pgfqpoint{2.061046in}{1.043334in}}{\pgfqpoint{2.056719in}{1.041542in}}{\pgfqpoint{2.053529in}{1.038352in}}%
\pgfpathcurveto{\pgfqpoint{2.050339in}{1.035162in}}{\pgfqpoint{2.048547in}{1.030835in}}{\pgfqpoint{2.048547in}{1.026324in}}%
\pgfpathcurveto{\pgfqpoint{2.048547in}{1.021813in}}{\pgfqpoint{2.050339in}{1.017486in}}{\pgfqpoint{2.053529in}{1.014296in}}%
\pgfpathcurveto{\pgfqpoint{2.056719in}{1.011106in}}{\pgfqpoint{2.061046in}{1.009313in}}{\pgfqpoint{2.065557in}{1.009313in}}%
\pgfpathlineto{\pgfqpoint{2.065557in}{1.009313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141148in}{1.119850in}}%
\pgfpathcurveto{\pgfqpoint{2.145660in}{1.119850in}}{\pgfqpoint{2.149987in}{1.121643in}}{\pgfqpoint{2.153177in}{1.124832in}}%
\pgfpathcurveto{\pgfqpoint{2.156367in}{1.128022in}}{\pgfqpoint{2.158159in}{1.132349in}}{\pgfqpoint{2.158159in}{1.136861in}}%
\pgfpathcurveto{\pgfqpoint{2.158159in}{1.141372in}}{\pgfqpoint{2.156367in}{1.145699in}}{\pgfqpoint{2.153177in}{1.148889in}}%
\pgfpathcurveto{\pgfqpoint{2.149987in}{1.152079in}}{\pgfqpoint{2.145660in}{1.153871in}}{\pgfqpoint{2.141148in}{1.153871in}}%
\pgfpathcurveto{\pgfqpoint{2.136637in}{1.153871in}}{\pgfqpoint{2.132310in}{1.152079in}}{\pgfqpoint{2.129120in}{1.148889in}}%
\pgfpathcurveto{\pgfqpoint{2.125930in}{1.145699in}}{\pgfqpoint{2.124138in}{1.141372in}}{\pgfqpoint{2.124138in}{1.136861in}}%
\pgfpathcurveto{\pgfqpoint{2.124138in}{1.132349in}}{\pgfqpoint{2.125930in}{1.128022in}}{\pgfqpoint{2.129120in}{1.124832in}}%
\pgfpathcurveto{\pgfqpoint{2.132310in}{1.121643in}}{\pgfqpoint{2.136637in}{1.119850in}}{\pgfqpoint{2.141148in}{1.119850in}}%
\pgfpathlineto{\pgfqpoint{2.141148in}{1.119850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585534in}{1.707257in}}%
\pgfpathcurveto{\pgfqpoint{2.590045in}{1.707257in}}{\pgfqpoint{2.594372in}{1.709049in}}{\pgfqpoint{2.597562in}{1.712239in}}%
\pgfpathcurveto{\pgfqpoint{2.600752in}{1.715429in}}{\pgfqpoint{2.602545in}{1.719756in}}{\pgfqpoint{2.602545in}{1.724267in}}%
\pgfpathcurveto{\pgfqpoint{2.602545in}{1.728778in}}{\pgfqpoint{2.600752in}{1.733105in}}{\pgfqpoint{2.597562in}{1.736295in}}%
\pgfpathcurveto{\pgfqpoint{2.594372in}{1.739485in}}{\pgfqpoint{2.590045in}{1.741277in}}{\pgfqpoint{2.585534in}{1.741277in}}%
\pgfpathcurveto{\pgfqpoint{2.581023in}{1.741277in}}{\pgfqpoint{2.576696in}{1.739485in}}{\pgfqpoint{2.573506in}{1.736295in}}%
\pgfpathcurveto{\pgfqpoint{2.570316in}{1.733105in}}{\pgfqpoint{2.568524in}{1.728778in}}{\pgfqpoint{2.568524in}{1.724267in}}%
\pgfpathcurveto{\pgfqpoint{2.568524in}{1.719756in}}{\pgfqpoint{2.570316in}{1.715429in}}{\pgfqpoint{2.573506in}{1.712239in}}%
\pgfpathcurveto{\pgfqpoint{2.576696in}{1.709049in}}{\pgfqpoint{2.581023in}{1.707257in}}{\pgfqpoint{2.585534in}{1.707257in}}%
\pgfpathlineto{\pgfqpoint{2.585534in}{1.707257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683873in}{1.291999in}}%
\pgfpathcurveto{\pgfqpoint{2.688384in}{1.291999in}}{\pgfqpoint{2.692712in}{1.293791in}}{\pgfqpoint{2.695901in}{1.296981in}}%
\pgfpathcurveto{\pgfqpoint{2.699091in}{1.300171in}}{\pgfqpoint{2.700884in}{1.304498in}}{\pgfqpoint{2.700884in}{1.309009in}}%
\pgfpathcurveto{\pgfqpoint{2.700884in}{1.313520in}}{\pgfqpoint{2.699091in}{1.317847in}}{\pgfqpoint{2.695901in}{1.321037in}}%
\pgfpathcurveto{\pgfqpoint{2.692712in}{1.324227in}}{\pgfqpoint{2.688384in}{1.326019in}}{\pgfqpoint{2.683873in}{1.326019in}}%
\pgfpathcurveto{\pgfqpoint{2.679362in}{1.326019in}}{\pgfqpoint{2.675035in}{1.324227in}}{\pgfqpoint{2.671845in}{1.321037in}}%
\pgfpathcurveto{\pgfqpoint{2.668655in}{1.317847in}}{\pgfqpoint{2.666863in}{1.313520in}}{\pgfqpoint{2.666863in}{1.309009in}}%
\pgfpathcurveto{\pgfqpoint{2.666863in}{1.304498in}}{\pgfqpoint{2.668655in}{1.300171in}}{\pgfqpoint{2.671845in}{1.296981in}}%
\pgfpathcurveto{\pgfqpoint{2.675035in}{1.293791in}}{\pgfqpoint{2.679362in}{1.291999in}}{\pgfqpoint{2.683873in}{1.291999in}}%
\pgfpathlineto{\pgfqpoint{2.683873in}{1.291999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.227851in}{1.162351in}}%
\pgfpathcurveto{\pgfqpoint{2.232362in}{1.162351in}}{\pgfqpoint{2.236689in}{1.164144in}}{\pgfqpoint{2.239879in}{1.167333in}}%
\pgfpathcurveto{\pgfqpoint{2.243069in}{1.170523in}}{\pgfqpoint{2.244861in}{1.174850in}}{\pgfqpoint{2.244861in}{1.179362in}}%
\pgfpathcurveto{\pgfqpoint{2.244861in}{1.183873in}}{\pgfqpoint{2.243069in}{1.188200in}}{\pgfqpoint{2.239879in}{1.191390in}}%
\pgfpathcurveto{\pgfqpoint{2.236689in}{1.194580in}}{\pgfqpoint{2.232362in}{1.196372in}}{\pgfqpoint{2.227851in}{1.196372in}}%
\pgfpathcurveto{\pgfqpoint{2.223340in}{1.196372in}}{\pgfqpoint{2.219013in}{1.194580in}}{\pgfqpoint{2.215823in}{1.191390in}}%
\pgfpathcurveto{\pgfqpoint{2.212633in}{1.188200in}}{\pgfqpoint{2.210841in}{1.183873in}}{\pgfqpoint{2.210841in}{1.179362in}}%
\pgfpathcurveto{\pgfqpoint{2.210841in}{1.174850in}}{\pgfqpoint{2.212633in}{1.170523in}}{\pgfqpoint{2.215823in}{1.167333in}}%
\pgfpathcurveto{\pgfqpoint{2.219013in}{1.164144in}}{\pgfqpoint{2.223340in}{1.162351in}}{\pgfqpoint{2.227851in}{1.162351in}}%
\pgfpathlineto{\pgfqpoint{2.227851in}{1.162351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381256in}{1.354126in}}%
\pgfpathcurveto{\pgfqpoint{2.385768in}{1.354126in}}{\pgfqpoint{2.390095in}{1.355918in}}{\pgfqpoint{2.393285in}{1.359108in}}%
\pgfpathcurveto{\pgfqpoint{2.396474in}{1.362298in}}{\pgfqpoint{2.398267in}{1.366625in}}{\pgfqpoint{2.398267in}{1.371136in}}%
\pgfpathcurveto{\pgfqpoint{2.398267in}{1.375648in}}{\pgfqpoint{2.396474in}{1.379975in}}{\pgfqpoint{2.393285in}{1.383164in}}%
\pgfpathcurveto{\pgfqpoint{2.390095in}{1.386354in}}{\pgfqpoint{2.385768in}{1.388147in}}{\pgfqpoint{2.381256in}{1.388147in}}%
\pgfpathcurveto{\pgfqpoint{2.376745in}{1.388147in}}{\pgfqpoint{2.372418in}{1.386354in}}{\pgfqpoint{2.369228in}{1.383164in}}%
\pgfpathcurveto{\pgfqpoint{2.366038in}{1.379975in}}{\pgfqpoint{2.364246in}{1.375648in}}{\pgfqpoint{2.364246in}{1.371136in}}%
\pgfpathcurveto{\pgfqpoint{2.364246in}{1.366625in}}{\pgfqpoint{2.366038in}{1.362298in}}{\pgfqpoint{2.369228in}{1.359108in}}%
\pgfpathcurveto{\pgfqpoint{2.372418in}{1.355918in}}{\pgfqpoint{2.376745in}{1.354126in}}{\pgfqpoint{2.381256in}{1.354126in}}%
\pgfpathlineto{\pgfqpoint{2.381256in}{1.354126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624759in}{0.933084in}}%
\pgfpathcurveto{\pgfqpoint{1.629271in}{0.933084in}}{\pgfqpoint{1.633598in}{0.934876in}}{\pgfqpoint{1.636788in}{0.938066in}}%
\pgfpathcurveto{\pgfqpoint{1.639977in}{0.941256in}}{\pgfqpoint{1.641770in}{0.945583in}}{\pgfqpoint{1.641770in}{0.950094in}}%
\pgfpathcurveto{\pgfqpoint{1.641770in}{0.954606in}}{\pgfqpoint{1.639977in}{0.958933in}}{\pgfqpoint{1.636788in}{0.962122in}}%
\pgfpathcurveto{\pgfqpoint{1.633598in}{0.965312in}}{\pgfqpoint{1.629271in}{0.967105in}}{\pgfqpoint{1.624759in}{0.967105in}}%
\pgfpathcurveto{\pgfqpoint{1.620248in}{0.967105in}}{\pgfqpoint{1.615921in}{0.965312in}}{\pgfqpoint{1.612731in}{0.962122in}}%
\pgfpathcurveto{\pgfqpoint{1.609541in}{0.958933in}}{\pgfqpoint{1.607749in}{0.954606in}}{\pgfqpoint{1.607749in}{0.950094in}}%
\pgfpathcurveto{\pgfqpoint{1.607749in}{0.945583in}}{\pgfqpoint{1.609541in}{0.941256in}}{\pgfqpoint{1.612731in}{0.938066in}}%
\pgfpathcurveto{\pgfqpoint{1.615921in}{0.934876in}}{\pgfqpoint{1.620248in}{0.933084in}}{\pgfqpoint{1.624759in}{0.933084in}}%
\pgfpathlineto{\pgfqpoint{1.624759in}{0.933084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516414in}{1.083082in}}%
\pgfpathcurveto{\pgfqpoint{2.520925in}{1.083082in}}{\pgfqpoint{2.525252in}{1.084874in}}{\pgfqpoint{2.528442in}{1.088064in}}%
\pgfpathcurveto{\pgfqpoint{2.531632in}{1.091254in}}{\pgfqpoint{2.533424in}{1.095581in}}{\pgfqpoint{2.533424in}{1.100092in}}%
\pgfpathcurveto{\pgfqpoint{2.533424in}{1.104604in}}{\pgfqpoint{2.531632in}{1.108931in}}{\pgfqpoint{2.528442in}{1.112120in}}%
\pgfpathcurveto{\pgfqpoint{2.525252in}{1.115310in}}{\pgfqpoint{2.520925in}{1.117103in}}{\pgfqpoint{2.516414in}{1.117103in}}%
\pgfpathcurveto{\pgfqpoint{2.511903in}{1.117103in}}{\pgfqpoint{2.507576in}{1.115310in}}{\pgfqpoint{2.504386in}{1.112120in}}%
\pgfpathcurveto{\pgfqpoint{2.501196in}{1.108931in}}{\pgfqpoint{2.499404in}{1.104604in}}{\pgfqpoint{2.499404in}{1.100092in}}%
\pgfpathcurveto{\pgfqpoint{2.499404in}{1.095581in}}{\pgfqpoint{2.501196in}{1.091254in}}{\pgfqpoint{2.504386in}{1.088064in}}%
\pgfpathcurveto{\pgfqpoint{2.507576in}{1.084874in}}{\pgfqpoint{2.511903in}{1.083082in}}{\pgfqpoint{2.516414in}{1.083082in}}%
\pgfpathlineto{\pgfqpoint{2.516414in}{1.083082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763611in}{0.894287in}}%
\pgfpathcurveto{\pgfqpoint{1.768122in}{0.894287in}}{\pgfqpoint{1.772449in}{0.896080in}}{\pgfqpoint{1.775639in}{0.899270in}}%
\pgfpathcurveto{\pgfqpoint{1.778829in}{0.902460in}}{\pgfqpoint{1.780621in}{0.906787in}}{\pgfqpoint{1.780621in}{0.911298in}}%
\pgfpathcurveto{\pgfqpoint{1.780621in}{0.915809in}}{\pgfqpoint{1.778829in}{0.920136in}}{\pgfqpoint{1.775639in}{0.923326in}}%
\pgfpathcurveto{\pgfqpoint{1.772449in}{0.926516in}}{\pgfqpoint{1.768122in}{0.928308in}}{\pgfqpoint{1.763611in}{0.928308in}}%
\pgfpathcurveto{\pgfqpoint{1.759100in}{0.928308in}}{\pgfqpoint{1.754773in}{0.926516in}}{\pgfqpoint{1.751583in}{0.923326in}}%
\pgfpathcurveto{\pgfqpoint{1.748393in}{0.920136in}}{\pgfqpoint{1.746600in}{0.915809in}}{\pgfqpoint{1.746600in}{0.911298in}}%
\pgfpathcurveto{\pgfqpoint{1.746600in}{0.906787in}}{\pgfqpoint{1.748393in}{0.902460in}}{\pgfqpoint{1.751583in}{0.899270in}}%
\pgfpathcurveto{\pgfqpoint{1.754773in}{0.896080in}}{\pgfqpoint{1.759100in}{0.894287in}}{\pgfqpoint{1.763611in}{0.894287in}}%
\pgfpathlineto{\pgfqpoint{1.763611in}{0.894287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966311in}{1.799422in}}%
\pgfpathcurveto{\pgfqpoint{1.970822in}{1.799422in}}{\pgfqpoint{1.975149in}{1.801214in}}{\pgfqpoint{1.978339in}{1.804404in}}%
\pgfpathcurveto{\pgfqpoint{1.981529in}{1.807594in}}{\pgfqpoint{1.983321in}{1.811921in}}{\pgfqpoint{1.983321in}{1.816432in}}%
\pgfpathcurveto{\pgfqpoint{1.983321in}{1.820943in}}{\pgfqpoint{1.981529in}{1.825270in}}{\pgfqpoint{1.978339in}{1.828460in}}%
\pgfpathcurveto{\pgfqpoint{1.975149in}{1.831650in}}{\pgfqpoint{1.970822in}{1.833442in}}{\pgfqpoint{1.966311in}{1.833442in}}%
\pgfpathcurveto{\pgfqpoint{1.961799in}{1.833442in}}{\pgfqpoint{1.957472in}{1.831650in}}{\pgfqpoint{1.954282in}{1.828460in}}%
\pgfpathcurveto{\pgfqpoint{1.951093in}{1.825270in}}{\pgfqpoint{1.949300in}{1.820943in}}{\pgfqpoint{1.949300in}{1.816432in}}%
\pgfpathcurveto{\pgfqpoint{1.949300in}{1.811921in}}{\pgfqpoint{1.951093in}{1.807594in}}{\pgfqpoint{1.954282in}{1.804404in}}%
\pgfpathcurveto{\pgfqpoint{1.957472in}{1.801214in}}{\pgfqpoint{1.961799in}{1.799422in}}{\pgfqpoint{1.966311in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{1.966311in}{1.799422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199704in}{1.175950in}}%
\pgfpathcurveto{\pgfqpoint{2.204215in}{1.175950in}}{\pgfqpoint{2.208542in}{1.177742in}}{\pgfqpoint{2.211732in}{1.180932in}}%
\pgfpathcurveto{\pgfqpoint{2.214922in}{1.184122in}}{\pgfqpoint{2.216714in}{1.188449in}}{\pgfqpoint{2.216714in}{1.192960in}}%
\pgfpathcurveto{\pgfqpoint{2.216714in}{1.197471in}}{\pgfqpoint{2.214922in}{1.201798in}}{\pgfqpoint{2.211732in}{1.204988in}}%
\pgfpathcurveto{\pgfqpoint{2.208542in}{1.208178in}}{\pgfqpoint{2.204215in}{1.209970in}}{\pgfqpoint{2.199704in}{1.209970in}}%
\pgfpathcurveto{\pgfqpoint{2.195192in}{1.209970in}}{\pgfqpoint{2.190865in}{1.208178in}}{\pgfqpoint{2.187675in}{1.204988in}}%
\pgfpathcurveto{\pgfqpoint{2.184486in}{1.201798in}}{\pgfqpoint{2.182693in}{1.197471in}}{\pgfqpoint{2.182693in}{1.192960in}}%
\pgfpathcurveto{\pgfqpoint{2.182693in}{1.188449in}}{\pgfqpoint{2.184486in}{1.184122in}}{\pgfqpoint{2.187675in}{1.180932in}}%
\pgfpathcurveto{\pgfqpoint{2.190865in}{1.177742in}}{\pgfqpoint{2.195192in}{1.175950in}}{\pgfqpoint{2.199704in}{1.175950in}}%
\pgfpathlineto{\pgfqpoint{2.199704in}{1.175950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572690in}{1.006241in}}%
\pgfpathcurveto{\pgfqpoint{1.577201in}{1.006241in}}{\pgfqpoint{1.581528in}{1.008034in}}{\pgfqpoint{1.584718in}{1.011224in}}%
\pgfpathcurveto{\pgfqpoint{1.587908in}{1.014414in}}{\pgfqpoint{1.589700in}{1.018741in}}{\pgfqpoint{1.589700in}{1.023252in}}%
\pgfpathcurveto{\pgfqpoint{1.589700in}{1.027763in}}{\pgfqpoint{1.587908in}{1.032090in}}{\pgfqpoint{1.584718in}{1.035280in}}%
\pgfpathcurveto{\pgfqpoint{1.581528in}{1.038470in}}{\pgfqpoint{1.577201in}{1.040262in}}{\pgfqpoint{1.572690in}{1.040262in}}%
\pgfpathcurveto{\pgfqpoint{1.568178in}{1.040262in}}{\pgfqpoint{1.563851in}{1.038470in}}{\pgfqpoint{1.560661in}{1.035280in}}%
\pgfpathcurveto{\pgfqpoint{1.557472in}{1.032090in}}{\pgfqpoint{1.555679in}{1.027763in}}{\pgfqpoint{1.555679in}{1.023252in}}%
\pgfpathcurveto{\pgfqpoint{1.555679in}{1.018741in}}{\pgfqpoint{1.557472in}{1.014414in}}{\pgfqpoint{1.560661in}{1.011224in}}%
\pgfpathcurveto{\pgfqpoint{1.563851in}{1.008034in}}{\pgfqpoint{1.568178in}{1.006241in}}{\pgfqpoint{1.572690in}{1.006241in}}%
\pgfpathlineto{\pgfqpoint{1.572690in}{1.006241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745391in}{0.895535in}}%
\pgfpathcurveto{\pgfqpoint{1.749902in}{0.895535in}}{\pgfqpoint{1.754229in}{0.897328in}}{\pgfqpoint{1.757419in}{0.900518in}}%
\pgfpathcurveto{\pgfqpoint{1.760609in}{0.903708in}}{\pgfqpoint{1.762401in}{0.908035in}}{\pgfqpoint{1.762401in}{0.912546in}}%
\pgfpathcurveto{\pgfqpoint{1.762401in}{0.917057in}}{\pgfqpoint{1.760609in}{0.921384in}}{\pgfqpoint{1.757419in}{0.924574in}}%
\pgfpathcurveto{\pgfqpoint{1.754229in}{0.927764in}}{\pgfqpoint{1.749902in}{0.929556in}}{\pgfqpoint{1.745391in}{0.929556in}}%
\pgfpathcurveto{\pgfqpoint{1.740880in}{0.929556in}}{\pgfqpoint{1.736553in}{0.927764in}}{\pgfqpoint{1.733363in}{0.924574in}}%
\pgfpathcurveto{\pgfqpoint{1.730173in}{0.921384in}}{\pgfqpoint{1.728381in}{0.917057in}}{\pgfqpoint{1.728381in}{0.912546in}}%
\pgfpathcurveto{\pgfqpoint{1.728381in}{0.908035in}}{\pgfqpoint{1.730173in}{0.903708in}}{\pgfqpoint{1.733363in}{0.900518in}}%
\pgfpathcurveto{\pgfqpoint{1.736553in}{0.897328in}}{\pgfqpoint{1.740880in}{0.895535in}}{\pgfqpoint{1.745391in}{0.895535in}}%
\pgfpathlineto{\pgfqpoint{1.745391in}{0.895535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.555086in}{0.995988in}}%
\pgfpathcurveto{\pgfqpoint{1.559597in}{0.995988in}}{\pgfqpoint{1.563924in}{0.997781in}}{\pgfqpoint{1.567114in}{1.000971in}}%
\pgfpathcurveto{\pgfqpoint{1.570304in}{1.004160in}}{\pgfqpoint{1.572096in}{1.008487in}}{\pgfqpoint{1.572096in}{1.012999in}}%
\pgfpathcurveto{\pgfqpoint{1.572096in}{1.017510in}}{\pgfqpoint{1.570304in}{1.021837in}}{\pgfqpoint{1.567114in}{1.025027in}}%
\pgfpathcurveto{\pgfqpoint{1.563924in}{1.028217in}}{\pgfqpoint{1.559597in}{1.030009in}}{\pgfqpoint{1.555086in}{1.030009in}}%
\pgfpathcurveto{\pgfqpoint{1.550575in}{1.030009in}}{\pgfqpoint{1.546248in}{1.028217in}}{\pgfqpoint{1.543058in}{1.025027in}}%
\pgfpathcurveto{\pgfqpoint{1.539868in}{1.021837in}}{\pgfqpoint{1.538076in}{1.017510in}}{\pgfqpoint{1.538076in}{1.012999in}}%
\pgfpathcurveto{\pgfqpoint{1.538076in}{1.008487in}}{\pgfqpoint{1.539868in}{1.004160in}}{\pgfqpoint{1.543058in}{1.000971in}}%
\pgfpathcurveto{\pgfqpoint{1.546248in}{0.997781in}}{\pgfqpoint{1.550575in}{0.995988in}}{\pgfqpoint{1.555086in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{1.555086in}{0.995988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588924in}{0.845340in}}%
\pgfpathcurveto{\pgfqpoint{1.593436in}{0.845340in}}{\pgfqpoint{1.597763in}{0.847132in}}{\pgfqpoint{1.600953in}{0.850322in}}%
\pgfpathcurveto{\pgfqpoint{1.604143in}{0.853512in}}{\pgfqpoint{1.605935in}{0.857839in}}{\pgfqpoint{1.605935in}{0.862350in}}%
\pgfpathcurveto{\pgfqpoint{1.605935in}{0.866861in}}{\pgfqpoint{1.604143in}{0.871188in}}{\pgfqpoint{1.600953in}{0.874378in}}%
\pgfpathcurveto{\pgfqpoint{1.597763in}{0.877568in}}{\pgfqpoint{1.593436in}{0.879360in}}{\pgfqpoint{1.588924in}{0.879360in}}%
\pgfpathcurveto{\pgfqpoint{1.584413in}{0.879360in}}{\pgfqpoint{1.580086in}{0.877568in}}{\pgfqpoint{1.576896in}{0.874378in}}%
\pgfpathcurveto{\pgfqpoint{1.573706in}{0.871188in}}{\pgfqpoint{1.571914in}{0.866861in}}{\pgfqpoint{1.571914in}{0.862350in}}%
\pgfpathcurveto{\pgfqpoint{1.571914in}{0.857839in}}{\pgfqpoint{1.573706in}{0.853512in}}{\pgfqpoint{1.576896in}{0.850322in}}%
\pgfpathcurveto{\pgfqpoint{1.580086in}{0.847132in}}{\pgfqpoint{1.584413in}{0.845340in}}{\pgfqpoint{1.588924in}{0.845340in}}%
\pgfpathlineto{\pgfqpoint{1.588924in}{0.845340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.144697in}{1.169093in}}%
\pgfpathcurveto{\pgfqpoint{3.149208in}{1.169093in}}{\pgfqpoint{3.153535in}{1.170886in}}{\pgfqpoint{3.156725in}{1.174075in}}%
\pgfpathcurveto{\pgfqpoint{3.159915in}{1.177265in}}{\pgfqpoint{3.161707in}{1.181592in}}{\pgfqpoint{3.161707in}{1.186104in}}%
\pgfpathcurveto{\pgfqpoint{3.161707in}{1.190615in}}{\pgfqpoint{3.159915in}{1.194942in}}{\pgfqpoint{3.156725in}{1.198132in}}%
\pgfpathcurveto{\pgfqpoint{3.153535in}{1.201322in}}{\pgfqpoint{3.149208in}{1.203114in}}{\pgfqpoint{3.144697in}{1.203114in}}%
\pgfpathcurveto{\pgfqpoint{3.140186in}{1.203114in}}{\pgfqpoint{3.135859in}{1.201322in}}{\pgfqpoint{3.132669in}{1.198132in}}%
\pgfpathcurveto{\pgfqpoint{3.129479in}{1.194942in}}{\pgfqpoint{3.127687in}{1.190615in}}{\pgfqpoint{3.127687in}{1.186104in}}%
\pgfpathcurveto{\pgfqpoint{3.127687in}{1.181592in}}{\pgfqpoint{3.129479in}{1.177265in}}{\pgfqpoint{3.132669in}{1.174075in}}%
\pgfpathcurveto{\pgfqpoint{3.135859in}{1.170886in}}{\pgfqpoint{3.140186in}{1.169093in}}{\pgfqpoint{3.144697in}{1.169093in}}%
\pgfpathlineto{\pgfqpoint{3.144697in}{1.169093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201873in}{1.373770in}}%
\pgfpathcurveto{\pgfqpoint{3.206384in}{1.373770in}}{\pgfqpoint{3.210711in}{1.375562in}}{\pgfqpoint{3.213901in}{1.378752in}}%
\pgfpathcurveto{\pgfqpoint{3.217091in}{1.381942in}}{\pgfqpoint{3.218883in}{1.386269in}}{\pgfqpoint{3.218883in}{1.390780in}}%
\pgfpathcurveto{\pgfqpoint{3.218883in}{1.395292in}}{\pgfqpoint{3.217091in}{1.399619in}}{\pgfqpoint{3.213901in}{1.402809in}}%
\pgfpathcurveto{\pgfqpoint{3.210711in}{1.405998in}}{\pgfqpoint{3.206384in}{1.407791in}}{\pgfqpoint{3.201873in}{1.407791in}}%
\pgfpathcurveto{\pgfqpoint{3.197362in}{1.407791in}}{\pgfqpoint{3.193035in}{1.405998in}}{\pgfqpoint{3.189845in}{1.402809in}}%
\pgfpathcurveto{\pgfqpoint{3.186655in}{1.399619in}}{\pgfqpoint{3.184863in}{1.395292in}}{\pgfqpoint{3.184863in}{1.390780in}}%
\pgfpathcurveto{\pgfqpoint{3.184863in}{1.386269in}}{\pgfqpoint{3.186655in}{1.381942in}}{\pgfqpoint{3.189845in}{1.378752in}}%
\pgfpathcurveto{\pgfqpoint{3.193035in}{1.375562in}}{\pgfqpoint{3.197362in}{1.373770in}}{\pgfqpoint{3.201873in}{1.373770in}}%
\pgfpathlineto{\pgfqpoint{3.201873in}{1.373770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638057in}{0.928994in}}%
\pgfpathcurveto{\pgfqpoint{1.642568in}{0.928994in}}{\pgfqpoint{1.646895in}{0.930787in}}{\pgfqpoint{1.650085in}{0.933977in}}%
\pgfpathcurveto{\pgfqpoint{1.653275in}{0.937167in}}{\pgfqpoint{1.655067in}{0.941494in}}{\pgfqpoint{1.655067in}{0.946005in}}%
\pgfpathcurveto{\pgfqpoint{1.655067in}{0.950516in}}{\pgfqpoint{1.653275in}{0.954843in}}{\pgfqpoint{1.650085in}{0.958033in}}%
\pgfpathcurveto{\pgfqpoint{1.646895in}{0.961223in}}{\pgfqpoint{1.642568in}{0.963015in}}{\pgfqpoint{1.638057in}{0.963015in}}%
\pgfpathcurveto{\pgfqpoint{1.633546in}{0.963015in}}{\pgfqpoint{1.629219in}{0.961223in}}{\pgfqpoint{1.626029in}{0.958033in}}%
\pgfpathcurveto{\pgfqpoint{1.622839in}{0.954843in}}{\pgfqpoint{1.621047in}{0.950516in}}{\pgfqpoint{1.621047in}{0.946005in}}%
\pgfpathcurveto{\pgfqpoint{1.621047in}{0.941494in}}{\pgfqpoint{1.622839in}{0.937167in}}{\pgfqpoint{1.626029in}{0.933977in}}%
\pgfpathcurveto{\pgfqpoint{1.629219in}{0.930787in}}{\pgfqpoint{1.633546in}{0.928994in}}{\pgfqpoint{1.638057in}{0.928994in}}%
\pgfpathlineto{\pgfqpoint{1.638057in}{0.928994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733983in}{0.889872in}}%
\pgfpathcurveto{\pgfqpoint{1.738494in}{0.889872in}}{\pgfqpoint{1.742822in}{0.891665in}}{\pgfqpoint{1.746011in}{0.894854in}}%
\pgfpathcurveto{\pgfqpoint{1.749201in}{0.898044in}}{\pgfqpoint{1.750994in}{0.902371in}}{\pgfqpoint{1.750994in}{0.906883in}}%
\pgfpathcurveto{\pgfqpoint{1.750994in}{0.911394in}}{\pgfqpoint{1.749201in}{0.915721in}}{\pgfqpoint{1.746011in}{0.918911in}}%
\pgfpathcurveto{\pgfqpoint{1.742822in}{0.922101in}}{\pgfqpoint{1.738494in}{0.923893in}}{\pgfqpoint{1.733983in}{0.923893in}}%
\pgfpathcurveto{\pgfqpoint{1.729472in}{0.923893in}}{\pgfqpoint{1.725145in}{0.922101in}}{\pgfqpoint{1.721955in}{0.918911in}}%
\pgfpathcurveto{\pgfqpoint{1.718765in}{0.915721in}}{\pgfqpoint{1.716973in}{0.911394in}}{\pgfqpoint{1.716973in}{0.906883in}}%
\pgfpathcurveto{\pgfqpoint{1.716973in}{0.902371in}}{\pgfqpoint{1.718765in}{0.898044in}}{\pgfqpoint{1.721955in}{0.894854in}}%
\pgfpathcurveto{\pgfqpoint{1.725145in}{0.891665in}}{\pgfqpoint{1.729472in}{0.889872in}}{\pgfqpoint{1.733983in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{1.733983in}{0.889872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935732in}{0.978778in}}%
\pgfpathcurveto{\pgfqpoint{1.940243in}{0.978778in}}{\pgfqpoint{1.944570in}{0.980570in}}{\pgfqpoint{1.947760in}{0.983760in}}%
\pgfpathcurveto{\pgfqpoint{1.950950in}{0.986950in}}{\pgfqpoint{1.952742in}{0.991277in}}{\pgfqpoint{1.952742in}{0.995788in}}%
\pgfpathcurveto{\pgfqpoint{1.952742in}{1.000299in}}{\pgfqpoint{1.950950in}{1.004626in}}{\pgfqpoint{1.947760in}{1.007816in}}%
\pgfpathcurveto{\pgfqpoint{1.944570in}{1.011006in}}{\pgfqpoint{1.940243in}{1.012799in}}{\pgfqpoint{1.935732in}{1.012799in}}%
\pgfpathcurveto{\pgfqpoint{1.931221in}{1.012799in}}{\pgfqpoint{1.926894in}{1.011006in}}{\pgfqpoint{1.923704in}{1.007816in}}%
\pgfpathcurveto{\pgfqpoint{1.920514in}{1.004626in}}{\pgfqpoint{1.918721in}{1.000299in}}{\pgfqpoint{1.918721in}{0.995788in}}%
\pgfpathcurveto{\pgfqpoint{1.918721in}{0.991277in}}{\pgfqpoint{1.920514in}{0.986950in}}{\pgfqpoint{1.923704in}{0.983760in}}%
\pgfpathcurveto{\pgfqpoint{1.926894in}{0.980570in}}{\pgfqpoint{1.931221in}{0.978778in}}{\pgfqpoint{1.935732in}{0.978778in}}%
\pgfpathlineto{\pgfqpoint{1.935732in}{0.978778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442224in}{1.005413in}}%
\pgfpathcurveto{\pgfqpoint{2.446735in}{1.005413in}}{\pgfqpoint{2.451062in}{1.007205in}}{\pgfqpoint{2.454252in}{1.010395in}}%
\pgfpathcurveto{\pgfqpoint{2.457442in}{1.013585in}}{\pgfqpoint{2.459234in}{1.017912in}}{\pgfqpoint{2.459234in}{1.022423in}}%
\pgfpathcurveto{\pgfqpoint{2.459234in}{1.026934in}}{\pgfqpoint{2.457442in}{1.031261in}}{\pgfqpoint{2.454252in}{1.034451in}}%
\pgfpathcurveto{\pgfqpoint{2.451062in}{1.037641in}}{\pgfqpoint{2.446735in}{1.039433in}}{\pgfqpoint{2.442224in}{1.039433in}}%
\pgfpathcurveto{\pgfqpoint{2.437712in}{1.039433in}}{\pgfqpoint{2.433385in}{1.037641in}}{\pgfqpoint{2.430196in}{1.034451in}}%
\pgfpathcurveto{\pgfqpoint{2.427006in}{1.031261in}}{\pgfqpoint{2.425213in}{1.026934in}}{\pgfqpoint{2.425213in}{1.022423in}}%
\pgfpathcurveto{\pgfqpoint{2.425213in}{1.017912in}}{\pgfqpoint{2.427006in}{1.013585in}}{\pgfqpoint{2.430196in}{1.010395in}}%
\pgfpathcurveto{\pgfqpoint{2.433385in}{1.007205in}}{\pgfqpoint{2.437712in}{1.005413in}}{\pgfqpoint{2.442224in}{1.005413in}}%
\pgfpathlineto{\pgfqpoint{2.442224in}{1.005413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046372in}{1.046145in}}%
\pgfpathcurveto{\pgfqpoint{2.050883in}{1.046145in}}{\pgfqpoint{2.055210in}{1.047938in}}{\pgfqpoint{2.058400in}{1.051128in}}%
\pgfpathcurveto{\pgfqpoint{2.061590in}{1.054318in}}{\pgfqpoint{2.063382in}{1.058645in}}{\pgfqpoint{2.063382in}{1.063156in}}%
\pgfpathcurveto{\pgfqpoint{2.063382in}{1.067667in}}{\pgfqpoint{2.061590in}{1.071994in}}{\pgfqpoint{2.058400in}{1.075184in}}%
\pgfpathcurveto{\pgfqpoint{2.055210in}{1.078374in}}{\pgfqpoint{2.050883in}{1.080166in}}{\pgfqpoint{2.046372in}{1.080166in}}%
\pgfpathcurveto{\pgfqpoint{2.041861in}{1.080166in}}{\pgfqpoint{2.037534in}{1.078374in}}{\pgfqpoint{2.034344in}{1.075184in}}%
\pgfpathcurveto{\pgfqpoint{2.031154in}{1.071994in}}{\pgfqpoint{2.029362in}{1.067667in}}{\pgfqpoint{2.029362in}{1.063156in}}%
\pgfpathcurveto{\pgfqpoint{2.029362in}{1.058645in}}{\pgfqpoint{2.031154in}{1.054318in}}{\pgfqpoint{2.034344in}{1.051128in}}%
\pgfpathcurveto{\pgfqpoint{2.037534in}{1.047938in}}{\pgfqpoint{2.041861in}{1.046145in}}{\pgfqpoint{2.046372in}{1.046145in}}%
\pgfpathlineto{\pgfqpoint{2.046372in}{1.046145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.365316in}{1.429492in}}%
\pgfpathcurveto{\pgfqpoint{3.369827in}{1.429492in}}{\pgfqpoint{3.374154in}{1.431284in}}{\pgfqpoint{3.377344in}{1.434474in}}%
\pgfpathcurveto{\pgfqpoint{3.380534in}{1.437664in}}{\pgfqpoint{3.382326in}{1.441991in}}{\pgfqpoint{3.382326in}{1.446503in}}%
\pgfpathcurveto{\pgfqpoint{3.382326in}{1.451014in}}{\pgfqpoint{3.380534in}{1.455341in}}{\pgfqpoint{3.377344in}{1.458531in}}%
\pgfpathcurveto{\pgfqpoint{3.374154in}{1.461721in}}{\pgfqpoint{3.369827in}{1.463513in}}{\pgfqpoint{3.365316in}{1.463513in}}%
\pgfpathcurveto{\pgfqpoint{3.360805in}{1.463513in}}{\pgfqpoint{3.356478in}{1.461721in}}{\pgfqpoint{3.353288in}{1.458531in}}%
\pgfpathcurveto{\pgfqpoint{3.350098in}{1.455341in}}{\pgfqpoint{3.348306in}{1.451014in}}{\pgfqpoint{3.348306in}{1.446503in}}%
\pgfpathcurveto{\pgfqpoint{3.348306in}{1.441991in}}{\pgfqpoint{3.350098in}{1.437664in}}{\pgfqpoint{3.353288in}{1.434474in}}%
\pgfpathcurveto{\pgfqpoint{3.356478in}{1.431284in}}{\pgfqpoint{3.360805in}{1.429492in}}{\pgfqpoint{3.365316in}{1.429492in}}%
\pgfpathlineto{\pgfqpoint{3.365316in}{1.429492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457093in}{1.577886in}}%
\pgfpathcurveto{\pgfqpoint{2.461604in}{1.577886in}}{\pgfqpoint{2.465931in}{1.579679in}}{\pgfqpoint{2.469121in}{1.582869in}}%
\pgfpathcurveto{\pgfqpoint{2.472311in}{1.586059in}}{\pgfqpoint{2.474103in}{1.590386in}}{\pgfqpoint{2.474103in}{1.594897in}}%
\pgfpathcurveto{\pgfqpoint{2.474103in}{1.599408in}}{\pgfqpoint{2.472311in}{1.603735in}}{\pgfqpoint{2.469121in}{1.606925in}}%
\pgfpathcurveto{\pgfqpoint{2.465931in}{1.610115in}}{\pgfqpoint{2.461604in}{1.611907in}}{\pgfqpoint{2.457093in}{1.611907in}}%
\pgfpathcurveto{\pgfqpoint{2.452582in}{1.611907in}}{\pgfqpoint{2.448254in}{1.610115in}}{\pgfqpoint{2.445065in}{1.606925in}}%
\pgfpathcurveto{\pgfqpoint{2.441875in}{1.603735in}}{\pgfqpoint{2.440082in}{1.599408in}}{\pgfqpoint{2.440082in}{1.594897in}}%
\pgfpathcurveto{\pgfqpoint{2.440082in}{1.590386in}}{\pgfqpoint{2.441875in}{1.586059in}}{\pgfqpoint{2.445065in}{1.582869in}}%
\pgfpathcurveto{\pgfqpoint{2.448254in}{1.579679in}}{\pgfqpoint{2.452582in}{1.577886in}}{\pgfqpoint{2.457093in}{1.577886in}}%
\pgfpathlineto{\pgfqpoint{2.457093in}{1.577886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773166in}{0.829477in}}%
\pgfpathcurveto{\pgfqpoint{1.777677in}{0.829477in}}{\pgfqpoint{1.782004in}{0.831269in}}{\pgfqpoint{1.785194in}{0.834459in}}%
\pgfpathcurveto{\pgfqpoint{1.788384in}{0.837649in}}{\pgfqpoint{1.790176in}{0.841976in}}{\pgfqpoint{1.790176in}{0.846487in}}%
\pgfpathcurveto{\pgfqpoint{1.790176in}{0.850999in}}{\pgfqpoint{1.788384in}{0.855326in}}{\pgfqpoint{1.785194in}{0.858516in}}%
\pgfpathcurveto{\pgfqpoint{1.782004in}{0.861705in}}{\pgfqpoint{1.777677in}{0.863498in}}{\pgfqpoint{1.773166in}{0.863498in}}%
\pgfpathcurveto{\pgfqpoint{1.768654in}{0.863498in}}{\pgfqpoint{1.764327in}{0.861705in}}{\pgfqpoint{1.761137in}{0.858516in}}%
\pgfpathcurveto{\pgfqpoint{1.757948in}{0.855326in}}{\pgfqpoint{1.756155in}{0.850999in}}{\pgfqpoint{1.756155in}{0.846487in}}%
\pgfpathcurveto{\pgfqpoint{1.756155in}{0.841976in}}{\pgfqpoint{1.757948in}{0.837649in}}{\pgfqpoint{1.761137in}{0.834459in}}%
\pgfpathcurveto{\pgfqpoint{1.764327in}{0.831269in}}{\pgfqpoint{1.768654in}{0.829477in}}{\pgfqpoint{1.773166in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{1.773166in}{0.829477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683340in}{0.857936in}}%
\pgfpathcurveto{\pgfqpoint{1.687851in}{0.857936in}}{\pgfqpoint{1.692178in}{0.859728in}}{\pgfqpoint{1.695368in}{0.862918in}}%
\pgfpathcurveto{\pgfqpoint{1.698558in}{0.866108in}}{\pgfqpoint{1.700350in}{0.870435in}}{\pgfqpoint{1.700350in}{0.874946in}}%
\pgfpathcurveto{\pgfqpoint{1.700350in}{0.879458in}}{\pgfqpoint{1.698558in}{0.883785in}}{\pgfqpoint{1.695368in}{0.886975in}}%
\pgfpathcurveto{\pgfqpoint{1.692178in}{0.890164in}}{\pgfqpoint{1.687851in}{0.891957in}}{\pgfqpoint{1.683340in}{0.891957in}}%
\pgfpathcurveto{\pgfqpoint{1.678828in}{0.891957in}}{\pgfqpoint{1.674501in}{0.890164in}}{\pgfqpoint{1.671311in}{0.886975in}}%
\pgfpathcurveto{\pgfqpoint{1.668122in}{0.883785in}}{\pgfqpoint{1.666329in}{0.879458in}}{\pgfqpoint{1.666329in}{0.874946in}}%
\pgfpathcurveto{\pgfqpoint{1.666329in}{0.870435in}}{\pgfqpoint{1.668122in}{0.866108in}}{\pgfqpoint{1.671311in}{0.862918in}}%
\pgfpathcurveto{\pgfqpoint{1.674501in}{0.859728in}}{\pgfqpoint{1.678828in}{0.857936in}}{\pgfqpoint{1.683340in}{0.857936in}}%
\pgfpathlineto{\pgfqpoint{1.683340in}{0.857936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142762in}{1.315986in}}%
\pgfpathcurveto{\pgfqpoint{2.147274in}{1.315986in}}{\pgfqpoint{2.151601in}{1.317778in}}{\pgfqpoint{2.154791in}{1.320968in}}%
\pgfpathcurveto{\pgfqpoint{2.157980in}{1.324158in}}{\pgfqpoint{2.159773in}{1.328485in}}{\pgfqpoint{2.159773in}{1.332996in}}%
\pgfpathcurveto{\pgfqpoint{2.159773in}{1.337507in}}{\pgfqpoint{2.157980in}{1.341834in}}{\pgfqpoint{2.154791in}{1.345024in}}%
\pgfpathcurveto{\pgfqpoint{2.151601in}{1.348214in}}{\pgfqpoint{2.147274in}{1.350006in}}{\pgfqpoint{2.142762in}{1.350006in}}%
\pgfpathcurveto{\pgfqpoint{2.138251in}{1.350006in}}{\pgfqpoint{2.133924in}{1.348214in}}{\pgfqpoint{2.130734in}{1.345024in}}%
\pgfpathcurveto{\pgfqpoint{2.127544in}{1.341834in}}{\pgfqpoint{2.125752in}{1.337507in}}{\pgfqpoint{2.125752in}{1.332996in}}%
\pgfpathcurveto{\pgfqpoint{2.125752in}{1.328485in}}{\pgfqpoint{2.127544in}{1.324158in}}{\pgfqpoint{2.130734in}{1.320968in}}%
\pgfpathcurveto{\pgfqpoint{2.133924in}{1.317778in}}{\pgfqpoint{2.138251in}{1.315986in}}{\pgfqpoint{2.142762in}{1.315986in}}%
\pgfpathlineto{\pgfqpoint{2.142762in}{1.315986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789852in}{0.962620in}}%
\pgfpathcurveto{\pgfqpoint{1.794363in}{0.962620in}}{\pgfqpoint{1.798690in}{0.964413in}}{\pgfqpoint{1.801880in}{0.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.805070in}{0.970792in}}{\pgfqpoint{1.806862in}{0.975119in}}{\pgfqpoint{1.806862in}{0.979631in}}%
\pgfpathcurveto{\pgfqpoint{1.806862in}{0.984142in}}{\pgfqpoint{1.805070in}{0.988469in}}{\pgfqpoint{1.801880in}{0.991659in}}%
\pgfpathcurveto{\pgfqpoint{1.798690in}{0.994849in}}{\pgfqpoint{1.794363in}{0.996641in}}{\pgfqpoint{1.789852in}{0.996641in}}%
\pgfpathcurveto{\pgfqpoint{1.785340in}{0.996641in}}{\pgfqpoint{1.781013in}{0.994849in}}{\pgfqpoint{1.777823in}{0.991659in}}%
\pgfpathcurveto{\pgfqpoint{1.774634in}{0.988469in}}{\pgfqpoint{1.772841in}{0.984142in}}{\pgfqpoint{1.772841in}{0.979631in}}%
\pgfpathcurveto{\pgfqpoint{1.772841in}{0.975119in}}{\pgfqpoint{1.774634in}{0.970792in}}{\pgfqpoint{1.777823in}{0.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.781013in}{0.964413in}}{\pgfqpoint{1.785340in}{0.962620in}}{\pgfqpoint{1.789852in}{0.962620in}}%
\pgfpathlineto{\pgfqpoint{1.789852in}{0.962620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474303in}{1.117275in}}%
\pgfpathcurveto{\pgfqpoint{2.478814in}{1.117275in}}{\pgfqpoint{2.483141in}{1.119067in}}{\pgfqpoint{2.486331in}{1.122257in}}%
\pgfpathcurveto{\pgfqpoint{2.489521in}{1.125447in}}{\pgfqpoint{2.491313in}{1.129774in}}{\pgfqpoint{2.491313in}{1.134285in}}%
\pgfpathcurveto{\pgfqpoint{2.491313in}{1.138796in}}{\pgfqpoint{2.489521in}{1.143123in}}{\pgfqpoint{2.486331in}{1.146313in}}%
\pgfpathcurveto{\pgfqpoint{2.483141in}{1.149503in}}{\pgfqpoint{2.478814in}{1.151295in}}{\pgfqpoint{2.474303in}{1.151295in}}%
\pgfpathcurveto{\pgfqpoint{2.469792in}{1.151295in}}{\pgfqpoint{2.465465in}{1.149503in}}{\pgfqpoint{2.462275in}{1.146313in}}%
\pgfpathcurveto{\pgfqpoint{2.459085in}{1.143123in}}{\pgfqpoint{2.457292in}{1.138796in}}{\pgfqpoint{2.457292in}{1.134285in}}%
\pgfpathcurveto{\pgfqpoint{2.457292in}{1.129774in}}{\pgfqpoint{2.459085in}{1.125447in}}{\pgfqpoint{2.462275in}{1.122257in}}%
\pgfpathcurveto{\pgfqpoint{2.465465in}{1.119067in}}{\pgfqpoint{2.469792in}{1.117275in}}{\pgfqpoint{2.474303in}{1.117275in}}%
\pgfpathlineto{\pgfqpoint{2.474303in}{1.117275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250461in}{1.370338in}}%
\pgfpathcurveto{\pgfqpoint{2.254972in}{1.370338in}}{\pgfqpoint{2.259299in}{1.372130in}}{\pgfqpoint{2.262489in}{1.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.265679in}{1.378510in}}{\pgfqpoint{2.267472in}{1.382837in}}{\pgfqpoint{2.267472in}{1.387348in}}%
\pgfpathcurveto{\pgfqpoint{2.267472in}{1.391859in}}{\pgfqpoint{2.265679in}{1.396186in}}{\pgfqpoint{2.262489in}{1.399376in}}%
\pgfpathcurveto{\pgfqpoint{2.259299in}{1.402566in}}{\pgfqpoint{2.254972in}{1.404358in}}{\pgfqpoint{2.250461in}{1.404358in}}%
\pgfpathcurveto{\pgfqpoint{2.245950in}{1.404358in}}{\pgfqpoint{2.241623in}{1.402566in}}{\pgfqpoint{2.238433in}{1.399376in}}%
\pgfpathcurveto{\pgfqpoint{2.235243in}{1.396186in}}{\pgfqpoint{2.233451in}{1.391859in}}{\pgfqpoint{2.233451in}{1.387348in}}%
\pgfpathcurveto{\pgfqpoint{2.233451in}{1.382837in}}{\pgfqpoint{2.235243in}{1.378510in}}{\pgfqpoint{2.238433in}{1.375320in}}%
\pgfpathcurveto{\pgfqpoint{2.241623in}{1.372130in}}{\pgfqpoint{2.245950in}{1.370338in}}{\pgfqpoint{2.250461in}{1.370338in}}%
\pgfpathlineto{\pgfqpoint{2.250461in}{1.370338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865046in}{1.229036in}}%
\pgfpathcurveto{\pgfqpoint{1.869558in}{1.229036in}}{\pgfqpoint{1.873885in}{1.230828in}}{\pgfqpoint{1.877075in}{1.234018in}}%
\pgfpathcurveto{\pgfqpoint{1.880264in}{1.237208in}}{\pgfqpoint{1.882057in}{1.241535in}}{\pgfqpoint{1.882057in}{1.246046in}}%
\pgfpathcurveto{\pgfqpoint{1.882057in}{1.250557in}}{\pgfqpoint{1.880264in}{1.254885in}}{\pgfqpoint{1.877075in}{1.258074in}}%
\pgfpathcurveto{\pgfqpoint{1.873885in}{1.261264in}}{\pgfqpoint{1.869558in}{1.263057in}}{\pgfqpoint{1.865046in}{1.263057in}}%
\pgfpathcurveto{\pgfqpoint{1.860535in}{1.263057in}}{\pgfqpoint{1.856208in}{1.261264in}}{\pgfqpoint{1.853018in}{1.258074in}}%
\pgfpathcurveto{\pgfqpoint{1.849828in}{1.254885in}}{\pgfqpoint{1.848036in}{1.250557in}}{\pgfqpoint{1.848036in}{1.246046in}}%
\pgfpathcurveto{\pgfqpoint{1.848036in}{1.241535in}}{\pgfqpoint{1.849828in}{1.237208in}}{\pgfqpoint{1.853018in}{1.234018in}}%
\pgfpathcurveto{\pgfqpoint{1.856208in}{1.230828in}}{\pgfqpoint{1.860535in}{1.229036in}}{\pgfqpoint{1.865046in}{1.229036in}}%
\pgfpathlineto{\pgfqpoint{1.865046in}{1.229036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917264in}{0.930724in}}%
\pgfpathcurveto{\pgfqpoint{1.921775in}{0.930724in}}{\pgfqpoint{1.926102in}{0.932516in}}{\pgfqpoint{1.929292in}{0.935706in}}%
\pgfpathcurveto{\pgfqpoint{1.932482in}{0.938896in}}{\pgfqpoint{1.934274in}{0.943223in}}{\pgfqpoint{1.934274in}{0.947734in}}%
\pgfpathcurveto{\pgfqpoint{1.934274in}{0.952245in}}{\pgfqpoint{1.932482in}{0.956572in}}{\pgfqpoint{1.929292in}{0.959762in}}%
\pgfpathcurveto{\pgfqpoint{1.926102in}{0.962952in}}{\pgfqpoint{1.921775in}{0.964744in}}{\pgfqpoint{1.917264in}{0.964744in}}%
\pgfpathcurveto{\pgfqpoint{1.912753in}{0.964744in}}{\pgfqpoint{1.908425in}{0.962952in}}{\pgfqpoint{1.905236in}{0.959762in}}%
\pgfpathcurveto{\pgfqpoint{1.902046in}{0.956572in}}{\pgfqpoint{1.900253in}{0.952245in}}{\pgfqpoint{1.900253in}{0.947734in}}%
\pgfpathcurveto{\pgfqpoint{1.900253in}{0.943223in}}{\pgfqpoint{1.902046in}{0.938896in}}{\pgfqpoint{1.905236in}{0.935706in}}%
\pgfpathcurveto{\pgfqpoint{1.908425in}{0.932516in}}{\pgfqpoint{1.912753in}{0.930724in}}{\pgfqpoint{1.917264in}{0.930724in}}%
\pgfpathlineto{\pgfqpoint{1.917264in}{0.930724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918594in}{0.969179in}}%
\pgfpathcurveto{\pgfqpoint{1.923105in}{0.969179in}}{\pgfqpoint{1.927432in}{0.970972in}}{\pgfqpoint{1.930622in}{0.974162in}}%
\pgfpathcurveto{\pgfqpoint{1.933812in}{0.977351in}}{\pgfqpoint{1.935605in}{0.981678in}}{\pgfqpoint{1.935605in}{0.986190in}}%
\pgfpathcurveto{\pgfqpoint{1.935605in}{0.990701in}}{\pgfqpoint{1.933812in}{0.995028in}}{\pgfqpoint{1.930622in}{0.998218in}}%
\pgfpathcurveto{\pgfqpoint{1.927432in}{1.001408in}}{\pgfqpoint{1.923105in}{1.003200in}}{\pgfqpoint{1.918594in}{1.003200in}}%
\pgfpathcurveto{\pgfqpoint{1.914083in}{1.003200in}}{\pgfqpoint{1.909756in}{1.001408in}}{\pgfqpoint{1.906566in}{0.998218in}}%
\pgfpathcurveto{\pgfqpoint{1.903376in}{0.995028in}}{\pgfqpoint{1.901584in}{0.990701in}}{\pgfqpoint{1.901584in}{0.986190in}}%
\pgfpathcurveto{\pgfqpoint{1.901584in}{0.981678in}}{\pgfqpoint{1.903376in}{0.977351in}}{\pgfqpoint{1.906566in}{0.974162in}}%
\pgfpathcurveto{\pgfqpoint{1.909756in}{0.970972in}}{\pgfqpoint{1.914083in}{0.969179in}}{\pgfqpoint{1.918594in}{0.969179in}}%
\pgfpathlineto{\pgfqpoint{1.918594in}{0.969179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289317in}{1.094036in}}%
\pgfpathcurveto{\pgfqpoint{2.293828in}{1.094036in}}{\pgfqpoint{2.298155in}{1.095828in}}{\pgfqpoint{2.301345in}{1.099018in}}%
\pgfpathcurveto{\pgfqpoint{2.304535in}{1.102208in}}{\pgfqpoint{2.306327in}{1.106535in}}{\pgfqpoint{2.306327in}{1.111046in}}%
\pgfpathcurveto{\pgfqpoint{2.306327in}{1.115557in}}{\pgfqpoint{2.304535in}{1.119884in}}{\pgfqpoint{2.301345in}{1.123074in}}%
\pgfpathcurveto{\pgfqpoint{2.298155in}{1.126264in}}{\pgfqpoint{2.293828in}{1.128056in}}{\pgfqpoint{2.289317in}{1.128056in}}%
\pgfpathcurveto{\pgfqpoint{2.284805in}{1.128056in}}{\pgfqpoint{2.280478in}{1.126264in}}{\pgfqpoint{2.277288in}{1.123074in}}%
\pgfpathcurveto{\pgfqpoint{2.274098in}{1.119884in}}{\pgfqpoint{2.272306in}{1.115557in}}{\pgfqpoint{2.272306in}{1.111046in}}%
\pgfpathcurveto{\pgfqpoint{2.272306in}{1.106535in}}{\pgfqpoint{2.274098in}{1.102208in}}{\pgfqpoint{2.277288in}{1.099018in}}%
\pgfpathcurveto{\pgfqpoint{2.280478in}{1.095828in}}{\pgfqpoint{2.284805in}{1.094036in}}{\pgfqpoint{2.289317in}{1.094036in}}%
\pgfpathlineto{\pgfqpoint{2.289317in}{1.094036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372175in}{1.245710in}}%
\pgfpathcurveto{\pgfqpoint{2.376686in}{1.245710in}}{\pgfqpoint{2.381013in}{1.247502in}}{\pgfqpoint{2.384203in}{1.250692in}}%
\pgfpathcurveto{\pgfqpoint{2.387393in}{1.253882in}}{\pgfqpoint{2.389185in}{1.258209in}}{\pgfqpoint{2.389185in}{1.262720in}}%
\pgfpathcurveto{\pgfqpoint{2.389185in}{1.267231in}}{\pgfqpoint{2.387393in}{1.271558in}}{\pgfqpoint{2.384203in}{1.274748in}}%
\pgfpathcurveto{\pgfqpoint{2.381013in}{1.277938in}}{\pgfqpoint{2.376686in}{1.279730in}}{\pgfqpoint{2.372175in}{1.279730in}}%
\pgfpathcurveto{\pgfqpoint{2.367663in}{1.279730in}}{\pgfqpoint{2.363336in}{1.277938in}}{\pgfqpoint{2.360146in}{1.274748in}}%
\pgfpathcurveto{\pgfqpoint{2.356957in}{1.271558in}}{\pgfqpoint{2.355164in}{1.267231in}}{\pgfqpoint{2.355164in}{1.262720in}}%
\pgfpathcurveto{\pgfqpoint{2.355164in}{1.258209in}}{\pgfqpoint{2.356957in}{1.253882in}}{\pgfqpoint{2.360146in}{1.250692in}}%
\pgfpathcurveto{\pgfqpoint{2.363336in}{1.247502in}}{\pgfqpoint{2.367663in}{1.245710in}}{\pgfqpoint{2.372175in}{1.245710in}}%
\pgfpathlineto{\pgfqpoint{2.372175in}{1.245710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150165in}{1.270779in}}%
\pgfpathcurveto{\pgfqpoint{3.154676in}{1.270779in}}{\pgfqpoint{3.159003in}{1.272571in}}{\pgfqpoint{3.162193in}{1.275761in}}%
\pgfpathcurveto{\pgfqpoint{3.165383in}{1.278951in}}{\pgfqpoint{3.167175in}{1.283278in}}{\pgfqpoint{3.167175in}{1.287789in}}%
\pgfpathcurveto{\pgfqpoint{3.167175in}{1.292301in}}{\pgfqpoint{3.165383in}{1.296628in}}{\pgfqpoint{3.162193in}{1.299818in}}%
\pgfpathcurveto{\pgfqpoint{3.159003in}{1.303007in}}{\pgfqpoint{3.154676in}{1.304800in}}{\pgfqpoint{3.150165in}{1.304800in}}%
\pgfpathcurveto{\pgfqpoint{3.145654in}{1.304800in}}{\pgfqpoint{3.141327in}{1.303007in}}{\pgfqpoint{3.138137in}{1.299818in}}%
\pgfpathcurveto{\pgfqpoint{3.134947in}{1.296628in}}{\pgfqpoint{3.133155in}{1.292301in}}{\pgfqpoint{3.133155in}{1.287789in}}%
\pgfpathcurveto{\pgfqpoint{3.133155in}{1.283278in}}{\pgfqpoint{3.134947in}{1.278951in}}{\pgfqpoint{3.138137in}{1.275761in}}%
\pgfpathcurveto{\pgfqpoint{3.141327in}{1.272571in}}{\pgfqpoint{3.145654in}{1.270779in}}{\pgfqpoint{3.150165in}{1.270779in}}%
\pgfpathlineto{\pgfqpoint{3.150165in}{1.270779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711964in}{0.984826in}}%
\pgfpathcurveto{\pgfqpoint{1.716475in}{0.984826in}}{\pgfqpoint{1.720802in}{0.986618in}}{\pgfqpoint{1.723992in}{0.989808in}}%
\pgfpathcurveto{\pgfqpoint{1.727182in}{0.992998in}}{\pgfqpoint{1.728974in}{0.997325in}}{\pgfqpoint{1.728974in}{1.001836in}}%
\pgfpathcurveto{\pgfqpoint{1.728974in}{1.006348in}}{\pgfqpoint{1.727182in}{1.010675in}}{\pgfqpoint{1.723992in}{1.013864in}}%
\pgfpathcurveto{\pgfqpoint{1.720802in}{1.017054in}}{\pgfqpoint{1.716475in}{1.018847in}}{\pgfqpoint{1.711964in}{1.018847in}}%
\pgfpathcurveto{\pgfqpoint{1.707452in}{1.018847in}}{\pgfqpoint{1.703125in}{1.017054in}}{\pgfqpoint{1.699936in}{1.013864in}}%
\pgfpathcurveto{\pgfqpoint{1.696746in}{1.010675in}}{\pgfqpoint{1.694953in}{1.006348in}}{\pgfqpoint{1.694953in}{1.001836in}}%
\pgfpathcurveto{\pgfqpoint{1.694953in}{0.997325in}}{\pgfqpoint{1.696746in}{0.992998in}}{\pgfqpoint{1.699936in}{0.989808in}}%
\pgfpathcurveto{\pgfqpoint{1.703125in}{0.986618in}}{\pgfqpoint{1.707452in}{0.984826in}}{\pgfqpoint{1.711964in}{0.984826in}}%
\pgfpathlineto{\pgfqpoint{1.711964in}{0.984826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153384in}{1.086727in}}%
\pgfpathcurveto{\pgfqpoint{2.157895in}{1.086727in}}{\pgfqpoint{2.162222in}{1.088519in}}{\pgfqpoint{2.165412in}{1.091709in}}%
\pgfpathcurveto{\pgfqpoint{2.168602in}{1.094899in}}{\pgfqpoint{2.170394in}{1.099226in}}{\pgfqpoint{2.170394in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{2.170394in}{1.108248in}}{\pgfqpoint{2.168602in}{1.112575in}}{\pgfqpoint{2.165412in}{1.115765in}}%
\pgfpathcurveto{\pgfqpoint{2.162222in}{1.118955in}}{\pgfqpoint{2.157895in}{1.120747in}}{\pgfqpoint{2.153384in}{1.120747in}}%
\pgfpathcurveto{\pgfqpoint{2.148873in}{1.120747in}}{\pgfqpoint{2.144546in}{1.118955in}}{\pgfqpoint{2.141356in}{1.115765in}}%
\pgfpathcurveto{\pgfqpoint{2.138166in}{1.112575in}}{\pgfqpoint{2.136374in}{1.108248in}}{\pgfqpoint{2.136374in}{1.103737in}}%
\pgfpathcurveto{\pgfqpoint{2.136374in}{1.099226in}}{\pgfqpoint{2.138166in}{1.094899in}}{\pgfqpoint{2.141356in}{1.091709in}}%
\pgfpathcurveto{\pgfqpoint{2.144546in}{1.088519in}}{\pgfqpoint{2.148873in}{1.086727in}}{\pgfqpoint{2.153384in}{1.086727in}}%
\pgfpathlineto{\pgfqpoint{2.153384in}{1.086727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744920in}{1.088233in}}%
\pgfpathcurveto{\pgfqpoint{1.749431in}{1.088233in}}{\pgfqpoint{1.753758in}{1.090025in}}{\pgfqpoint{1.756948in}{1.093215in}}%
\pgfpathcurveto{\pgfqpoint{1.760138in}{1.096405in}}{\pgfqpoint{1.761930in}{1.100732in}}{\pgfqpoint{1.761930in}{1.105243in}}%
\pgfpathcurveto{\pgfqpoint{1.761930in}{1.109755in}}{\pgfqpoint{1.760138in}{1.114082in}}{\pgfqpoint{1.756948in}{1.117272in}}%
\pgfpathcurveto{\pgfqpoint{1.753758in}{1.120461in}}{\pgfqpoint{1.749431in}{1.122254in}}{\pgfqpoint{1.744920in}{1.122254in}}%
\pgfpathcurveto{\pgfqpoint{1.740409in}{1.122254in}}{\pgfqpoint{1.736082in}{1.120461in}}{\pgfqpoint{1.732892in}{1.117272in}}%
\pgfpathcurveto{\pgfqpoint{1.729702in}{1.114082in}}{\pgfqpoint{1.727910in}{1.109755in}}{\pgfqpoint{1.727910in}{1.105243in}}%
\pgfpathcurveto{\pgfqpoint{1.727910in}{1.100732in}}{\pgfqpoint{1.729702in}{1.096405in}}{\pgfqpoint{1.732892in}{1.093215in}}%
\pgfpathcurveto{\pgfqpoint{1.736082in}{1.090025in}}{\pgfqpoint{1.740409in}{1.088233in}}{\pgfqpoint{1.744920in}{1.088233in}}%
\pgfpathlineto{\pgfqpoint{1.744920in}{1.088233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611112in}{0.936350in}}%
\pgfpathcurveto{\pgfqpoint{1.615623in}{0.936350in}}{\pgfqpoint{1.619950in}{0.938142in}}{\pgfqpoint{1.623140in}{0.941332in}}%
\pgfpathcurveto{\pgfqpoint{1.626330in}{0.944522in}}{\pgfqpoint{1.628122in}{0.948849in}}{\pgfqpoint{1.628122in}{0.953360in}}%
\pgfpathcurveto{\pgfqpoint{1.628122in}{0.957872in}}{\pgfqpoint{1.626330in}{0.962199in}}{\pgfqpoint{1.623140in}{0.965389in}}%
\pgfpathcurveto{\pgfqpoint{1.619950in}{0.968578in}}{\pgfqpoint{1.615623in}{0.970371in}}{\pgfqpoint{1.611112in}{0.970371in}}%
\pgfpathcurveto{\pgfqpoint{1.606601in}{0.970371in}}{\pgfqpoint{1.602274in}{0.968578in}}{\pgfqpoint{1.599084in}{0.965389in}}%
\pgfpathcurveto{\pgfqpoint{1.595894in}{0.962199in}}{\pgfqpoint{1.594102in}{0.957872in}}{\pgfqpoint{1.594102in}{0.953360in}}%
\pgfpathcurveto{\pgfqpoint{1.594102in}{0.948849in}}{\pgfqpoint{1.595894in}{0.944522in}}{\pgfqpoint{1.599084in}{0.941332in}}%
\pgfpathcurveto{\pgfqpoint{1.602274in}{0.938142in}}{\pgfqpoint{1.606601in}{0.936350in}}{\pgfqpoint{1.611112in}{0.936350in}}%
\pgfpathlineto{\pgfqpoint{1.611112in}{0.936350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164543in}{1.736691in}}%
\pgfpathcurveto{\pgfqpoint{2.169054in}{1.736691in}}{\pgfqpoint{2.173381in}{1.738484in}}{\pgfqpoint{2.176571in}{1.741674in}}%
\pgfpathcurveto{\pgfqpoint{2.179761in}{1.744863in}}{\pgfqpoint{2.181553in}{1.749191in}}{\pgfqpoint{2.181553in}{1.753702in}}%
\pgfpathcurveto{\pgfqpoint{2.181553in}{1.758213in}}{\pgfqpoint{2.179761in}{1.762540in}}{\pgfqpoint{2.176571in}{1.765730in}}%
\pgfpathcurveto{\pgfqpoint{2.173381in}{1.768920in}}{\pgfqpoint{2.169054in}{1.770712in}}{\pgfqpoint{2.164543in}{1.770712in}}%
\pgfpathcurveto{\pgfqpoint{2.160031in}{1.770712in}}{\pgfqpoint{2.155704in}{1.768920in}}{\pgfqpoint{2.152514in}{1.765730in}}%
\pgfpathcurveto{\pgfqpoint{2.149324in}{1.762540in}}{\pgfqpoint{2.147532in}{1.758213in}}{\pgfqpoint{2.147532in}{1.753702in}}%
\pgfpathcurveto{\pgfqpoint{2.147532in}{1.749191in}}{\pgfqpoint{2.149324in}{1.744863in}}{\pgfqpoint{2.152514in}{1.741674in}}%
\pgfpathcurveto{\pgfqpoint{2.155704in}{1.738484in}}{\pgfqpoint{2.160031in}{1.736691in}}{\pgfqpoint{2.164543in}{1.736691in}}%
\pgfpathlineto{\pgfqpoint{2.164543in}{1.736691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055357in}{0.945177in}}%
\pgfpathcurveto{\pgfqpoint{2.059868in}{0.945177in}}{\pgfqpoint{2.064196in}{0.946970in}}{\pgfqpoint{2.067385in}{0.950160in}}%
\pgfpathcurveto{\pgfqpoint{2.070575in}{0.953349in}}{\pgfqpoint{2.072368in}{0.957676in}}{\pgfqpoint{2.072368in}{0.962188in}}%
\pgfpathcurveto{\pgfqpoint{2.072368in}{0.966699in}}{\pgfqpoint{2.070575in}{0.971026in}}{\pgfqpoint{2.067385in}{0.974216in}}%
\pgfpathcurveto{\pgfqpoint{2.064196in}{0.977406in}}{\pgfqpoint{2.059868in}{0.979198in}}{\pgfqpoint{2.055357in}{0.979198in}}%
\pgfpathcurveto{\pgfqpoint{2.050846in}{0.979198in}}{\pgfqpoint{2.046519in}{0.977406in}}{\pgfqpoint{2.043329in}{0.974216in}}%
\pgfpathcurveto{\pgfqpoint{2.040139in}{0.971026in}}{\pgfqpoint{2.038347in}{0.966699in}}{\pgfqpoint{2.038347in}{0.962188in}}%
\pgfpathcurveto{\pgfqpoint{2.038347in}{0.957676in}}{\pgfqpoint{2.040139in}{0.953349in}}{\pgfqpoint{2.043329in}{0.950160in}}%
\pgfpathcurveto{\pgfqpoint{2.046519in}{0.946970in}}{\pgfqpoint{2.050846in}{0.945177in}}{\pgfqpoint{2.055357in}{0.945177in}}%
\pgfpathlineto{\pgfqpoint{2.055357in}{0.945177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807679in}{1.006002in}}%
\pgfpathcurveto{\pgfqpoint{1.812190in}{1.006002in}}{\pgfqpoint{1.816517in}{1.007794in}}{\pgfqpoint{1.819707in}{1.010984in}}%
\pgfpathcurveto{\pgfqpoint{1.822897in}{1.014174in}}{\pgfqpoint{1.824689in}{1.018501in}}{\pgfqpoint{1.824689in}{1.023012in}}%
\pgfpathcurveto{\pgfqpoint{1.824689in}{1.027523in}}{\pgfqpoint{1.822897in}{1.031850in}}{\pgfqpoint{1.819707in}{1.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.816517in}{1.038230in}}{\pgfqpoint{1.812190in}{1.040023in}}{\pgfqpoint{1.807679in}{1.040023in}}%
\pgfpathcurveto{\pgfqpoint{1.803168in}{1.040023in}}{\pgfqpoint{1.798841in}{1.038230in}}{\pgfqpoint{1.795651in}{1.035040in}}%
\pgfpathcurveto{\pgfqpoint{1.792461in}{1.031850in}}{\pgfqpoint{1.790669in}{1.027523in}}{\pgfqpoint{1.790669in}{1.023012in}}%
\pgfpathcurveto{\pgfqpoint{1.790669in}{1.018501in}}{\pgfqpoint{1.792461in}{1.014174in}}{\pgfqpoint{1.795651in}{1.010984in}}%
\pgfpathcurveto{\pgfqpoint{1.798841in}{1.007794in}}{\pgfqpoint{1.803168in}{1.006002in}}{\pgfqpoint{1.807679in}{1.006002in}}%
\pgfpathlineto{\pgfqpoint{1.807679in}{1.006002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567556in}{1.175201in}}%
\pgfpathcurveto{\pgfqpoint{2.572067in}{1.175201in}}{\pgfqpoint{2.576394in}{1.176993in}}{\pgfqpoint{2.579584in}{1.180183in}}%
\pgfpathcurveto{\pgfqpoint{2.582774in}{1.183373in}}{\pgfqpoint{2.584566in}{1.187700in}}{\pgfqpoint{2.584566in}{1.192211in}}%
\pgfpathcurveto{\pgfqpoint{2.584566in}{1.196722in}}{\pgfqpoint{2.582774in}{1.201049in}}{\pgfqpoint{2.579584in}{1.204239in}}%
\pgfpathcurveto{\pgfqpoint{2.576394in}{1.207429in}}{\pgfqpoint{2.572067in}{1.209221in}}{\pgfqpoint{2.567556in}{1.209221in}}%
\pgfpathcurveto{\pgfqpoint{2.563044in}{1.209221in}}{\pgfqpoint{2.558717in}{1.207429in}}{\pgfqpoint{2.555527in}{1.204239in}}%
\pgfpathcurveto{\pgfqpoint{2.552337in}{1.201049in}}{\pgfqpoint{2.550545in}{1.196722in}}{\pgfqpoint{2.550545in}{1.192211in}}%
\pgfpathcurveto{\pgfqpoint{2.550545in}{1.187700in}}{\pgfqpoint{2.552337in}{1.183373in}}{\pgfqpoint{2.555527in}{1.180183in}}%
\pgfpathcurveto{\pgfqpoint{2.558717in}{1.176993in}}{\pgfqpoint{2.563044in}{1.175201in}}{\pgfqpoint{2.567556in}{1.175201in}}%
\pgfpathlineto{\pgfqpoint{2.567556in}{1.175201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.698851in}{1.213962in}}%
\pgfpathcurveto{\pgfqpoint{2.703362in}{1.213962in}}{\pgfqpoint{2.707689in}{1.215754in}}{\pgfqpoint{2.710879in}{1.218944in}}%
\pgfpathcurveto{\pgfqpoint{2.714069in}{1.222134in}}{\pgfqpoint{2.715861in}{1.226461in}}{\pgfqpoint{2.715861in}{1.230972in}}%
\pgfpathcurveto{\pgfqpoint{2.715861in}{1.235483in}}{\pgfqpoint{2.714069in}{1.239810in}}{\pgfqpoint{2.710879in}{1.243000in}}%
\pgfpathcurveto{\pgfqpoint{2.707689in}{1.246190in}}{\pgfqpoint{2.703362in}{1.247982in}}{\pgfqpoint{2.698851in}{1.247982in}}%
\pgfpathcurveto{\pgfqpoint{2.694340in}{1.247982in}}{\pgfqpoint{2.690013in}{1.246190in}}{\pgfqpoint{2.686823in}{1.243000in}}%
\pgfpathcurveto{\pgfqpoint{2.683633in}{1.239810in}}{\pgfqpoint{2.681841in}{1.235483in}}{\pgfqpoint{2.681841in}{1.230972in}}%
\pgfpathcurveto{\pgfqpoint{2.681841in}{1.226461in}}{\pgfqpoint{2.683633in}{1.222134in}}{\pgfqpoint{2.686823in}{1.218944in}}%
\pgfpathcurveto{\pgfqpoint{2.690013in}{1.215754in}}{\pgfqpoint{2.694340in}{1.213962in}}{\pgfqpoint{2.698851in}{1.213962in}}%
\pgfpathlineto{\pgfqpoint{2.698851in}{1.213962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846423in}{0.900754in}}%
\pgfpathcurveto{\pgfqpoint{1.850935in}{0.900754in}}{\pgfqpoint{1.855262in}{0.902546in}}{\pgfqpoint{1.858451in}{0.905736in}}%
\pgfpathcurveto{\pgfqpoint{1.861641in}{0.908926in}}{\pgfqpoint{1.863434in}{0.913253in}}{\pgfqpoint{1.863434in}{0.917764in}}%
\pgfpathcurveto{\pgfqpoint{1.863434in}{0.922275in}}{\pgfqpoint{1.861641in}{0.926602in}}{\pgfqpoint{1.858451in}{0.929792in}}%
\pgfpathcurveto{\pgfqpoint{1.855262in}{0.932982in}}{\pgfqpoint{1.850935in}{0.934775in}}{\pgfqpoint{1.846423in}{0.934775in}}%
\pgfpathcurveto{\pgfqpoint{1.841912in}{0.934775in}}{\pgfqpoint{1.837585in}{0.932982in}}{\pgfqpoint{1.834395in}{0.929792in}}%
\pgfpathcurveto{\pgfqpoint{1.831205in}{0.926602in}}{\pgfqpoint{1.829413in}{0.922275in}}{\pgfqpoint{1.829413in}{0.917764in}}%
\pgfpathcurveto{\pgfqpoint{1.829413in}{0.913253in}}{\pgfqpoint{1.831205in}{0.908926in}}{\pgfqpoint{1.834395in}{0.905736in}}%
\pgfpathcurveto{\pgfqpoint{1.837585in}{0.902546in}}{\pgfqpoint{1.841912in}{0.900754in}}{\pgfqpoint{1.846423in}{0.900754in}}%
\pgfpathlineto{\pgfqpoint{1.846423in}{0.900754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565466in}{0.790638in}}%
\pgfpathcurveto{\pgfqpoint{1.569977in}{0.790638in}}{\pgfqpoint{1.574304in}{0.792430in}}{\pgfqpoint{1.577494in}{0.795620in}}%
\pgfpathcurveto{\pgfqpoint{1.580684in}{0.798810in}}{\pgfqpoint{1.582476in}{0.803137in}}{\pgfqpoint{1.582476in}{0.807648in}}%
\pgfpathcurveto{\pgfqpoint{1.582476in}{0.812159in}}{\pgfqpoint{1.580684in}{0.816486in}}{\pgfqpoint{1.577494in}{0.819676in}}%
\pgfpathcurveto{\pgfqpoint{1.574304in}{0.822866in}}{\pgfqpoint{1.569977in}{0.824658in}}{\pgfqpoint{1.565466in}{0.824658in}}%
\pgfpathcurveto{\pgfqpoint{1.560955in}{0.824658in}}{\pgfqpoint{1.556628in}{0.822866in}}{\pgfqpoint{1.553438in}{0.819676in}}%
\pgfpathcurveto{\pgfqpoint{1.550248in}{0.816486in}}{\pgfqpoint{1.548456in}{0.812159in}}{\pgfqpoint{1.548456in}{0.807648in}}%
\pgfpathcurveto{\pgfqpoint{1.548456in}{0.803137in}}{\pgfqpoint{1.550248in}{0.798810in}}{\pgfqpoint{1.553438in}{0.795620in}}%
\pgfpathcurveto{\pgfqpoint{1.556628in}{0.792430in}}{\pgfqpoint{1.560955in}{0.790638in}}{\pgfqpoint{1.565466in}{0.790638in}}%
\pgfpathlineto{\pgfqpoint{1.565466in}{0.790638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098387in}{1.800665in}}%
\pgfpathcurveto{\pgfqpoint{2.102898in}{1.800665in}}{\pgfqpoint{2.107225in}{1.802457in}}{\pgfqpoint{2.110415in}{1.805647in}}%
\pgfpathcurveto{\pgfqpoint{2.113605in}{1.808837in}}{\pgfqpoint{2.115397in}{1.813164in}}{\pgfqpoint{2.115397in}{1.817675in}}%
\pgfpathcurveto{\pgfqpoint{2.115397in}{1.822186in}}{\pgfqpoint{2.113605in}{1.826513in}}{\pgfqpoint{2.110415in}{1.829703in}}%
\pgfpathcurveto{\pgfqpoint{2.107225in}{1.832893in}}{\pgfqpoint{2.102898in}{1.834686in}}{\pgfqpoint{2.098387in}{1.834686in}}%
\pgfpathcurveto{\pgfqpoint{2.093876in}{1.834686in}}{\pgfqpoint{2.089549in}{1.832893in}}{\pgfqpoint{2.086359in}{1.829703in}}%
\pgfpathcurveto{\pgfqpoint{2.083169in}{1.826513in}}{\pgfqpoint{2.081376in}{1.822186in}}{\pgfqpoint{2.081376in}{1.817675in}}%
\pgfpathcurveto{\pgfqpoint{2.081376in}{1.813164in}}{\pgfqpoint{2.083169in}{1.808837in}}{\pgfqpoint{2.086359in}{1.805647in}}%
\pgfpathcurveto{\pgfqpoint{2.089549in}{1.802457in}}{\pgfqpoint{2.093876in}{1.800665in}}{\pgfqpoint{2.098387in}{1.800665in}}%
\pgfpathlineto{\pgfqpoint{2.098387in}{1.800665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962480in}{1.055179in}}%
\pgfpathcurveto{\pgfqpoint{1.966991in}{1.055179in}}{\pgfqpoint{1.971318in}{1.056972in}}{\pgfqpoint{1.974508in}{1.060162in}}%
\pgfpathcurveto{\pgfqpoint{1.977698in}{1.063351in}}{\pgfqpoint{1.979490in}{1.067678in}}{\pgfqpoint{1.979490in}{1.072190in}}%
\pgfpathcurveto{\pgfqpoint{1.979490in}{1.076701in}}{\pgfqpoint{1.977698in}{1.081028in}}{\pgfqpoint{1.974508in}{1.084218in}}%
\pgfpathcurveto{\pgfqpoint{1.971318in}{1.087408in}}{\pgfqpoint{1.966991in}{1.089200in}}{\pgfqpoint{1.962480in}{1.089200in}}%
\pgfpathcurveto{\pgfqpoint{1.957968in}{1.089200in}}{\pgfqpoint{1.953641in}{1.087408in}}{\pgfqpoint{1.950452in}{1.084218in}}%
\pgfpathcurveto{\pgfqpoint{1.947262in}{1.081028in}}{\pgfqpoint{1.945469in}{1.076701in}}{\pgfqpoint{1.945469in}{1.072190in}}%
\pgfpathcurveto{\pgfqpoint{1.945469in}{1.067678in}}{\pgfqpoint{1.947262in}{1.063351in}}{\pgfqpoint{1.950452in}{1.060162in}}%
\pgfpathcurveto{\pgfqpoint{1.953641in}{1.056972in}}{\pgfqpoint{1.957968in}{1.055179in}}{\pgfqpoint{1.962480in}{1.055179in}}%
\pgfpathlineto{\pgfqpoint{1.962480in}{1.055179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231548in}{1.532993in}}%
\pgfpathcurveto{\pgfqpoint{2.236059in}{1.532993in}}{\pgfqpoint{2.240386in}{1.534786in}}{\pgfqpoint{2.243576in}{1.537975in}}%
\pgfpathcurveto{\pgfqpoint{2.246766in}{1.541165in}}{\pgfqpoint{2.248558in}{1.545492in}}{\pgfqpoint{2.248558in}{1.550004in}}%
\pgfpathcurveto{\pgfqpoint{2.248558in}{1.554515in}}{\pgfqpoint{2.246766in}{1.558842in}}{\pgfqpoint{2.243576in}{1.562032in}}%
\pgfpathcurveto{\pgfqpoint{2.240386in}{1.565222in}}{\pgfqpoint{2.236059in}{1.567014in}}{\pgfqpoint{2.231548in}{1.567014in}}%
\pgfpathcurveto{\pgfqpoint{2.227037in}{1.567014in}}{\pgfqpoint{2.222710in}{1.565222in}}{\pgfqpoint{2.219520in}{1.562032in}}%
\pgfpathcurveto{\pgfqpoint{2.216330in}{1.558842in}}{\pgfqpoint{2.214538in}{1.554515in}}{\pgfqpoint{2.214538in}{1.550004in}}%
\pgfpathcurveto{\pgfqpoint{2.214538in}{1.545492in}}{\pgfqpoint{2.216330in}{1.541165in}}{\pgfqpoint{2.219520in}{1.537975in}}%
\pgfpathcurveto{\pgfqpoint{2.222710in}{1.534786in}}{\pgfqpoint{2.227037in}{1.532993in}}{\pgfqpoint{2.231548in}{1.532993in}}%
\pgfpathlineto{\pgfqpoint{2.231548in}{1.532993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393788in}{1.039745in}}%
\pgfpathcurveto{\pgfqpoint{2.398300in}{1.039745in}}{\pgfqpoint{2.402627in}{1.041538in}}{\pgfqpoint{2.405816in}{1.044728in}}%
\pgfpathcurveto{\pgfqpoint{2.409006in}{1.047918in}}{\pgfqpoint{2.410799in}{1.052245in}}{\pgfqpoint{2.410799in}{1.056756in}}%
\pgfpathcurveto{\pgfqpoint{2.410799in}{1.061267in}}{\pgfqpoint{2.409006in}{1.065594in}}{\pgfqpoint{2.405816in}{1.068784in}}%
\pgfpathcurveto{\pgfqpoint{2.402627in}{1.071974in}}{\pgfqpoint{2.398300in}{1.073766in}}{\pgfqpoint{2.393788in}{1.073766in}}%
\pgfpathcurveto{\pgfqpoint{2.389277in}{1.073766in}}{\pgfqpoint{2.384950in}{1.071974in}}{\pgfqpoint{2.381760in}{1.068784in}}%
\pgfpathcurveto{\pgfqpoint{2.378570in}{1.065594in}}{\pgfqpoint{2.376778in}{1.061267in}}{\pgfqpoint{2.376778in}{1.056756in}}%
\pgfpathcurveto{\pgfqpoint{2.376778in}{1.052245in}}{\pgfqpoint{2.378570in}{1.047918in}}{\pgfqpoint{2.381760in}{1.044728in}}%
\pgfpathcurveto{\pgfqpoint{2.384950in}{1.041538in}}{\pgfqpoint{2.389277in}{1.039745in}}{\pgfqpoint{2.393788in}{1.039745in}}%
\pgfpathlineto{\pgfqpoint{2.393788in}{1.039745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277590in}{1.159669in}}%
\pgfpathcurveto{\pgfqpoint{2.282101in}{1.159669in}}{\pgfqpoint{2.286428in}{1.161462in}}{\pgfqpoint{2.289618in}{1.164652in}}%
\pgfpathcurveto{\pgfqpoint{2.292808in}{1.167841in}}{\pgfqpoint{2.294600in}{1.172169in}}{\pgfqpoint{2.294600in}{1.176680in}}%
\pgfpathcurveto{\pgfqpoint{2.294600in}{1.181191in}}{\pgfqpoint{2.292808in}{1.185518in}}{\pgfqpoint{2.289618in}{1.188708in}}%
\pgfpathcurveto{\pgfqpoint{2.286428in}{1.191898in}}{\pgfqpoint{2.282101in}{1.193690in}}{\pgfqpoint{2.277590in}{1.193690in}}%
\pgfpathcurveto{\pgfqpoint{2.273078in}{1.193690in}}{\pgfqpoint{2.268751in}{1.191898in}}{\pgfqpoint{2.265561in}{1.188708in}}%
\pgfpathcurveto{\pgfqpoint{2.262372in}{1.185518in}}{\pgfqpoint{2.260579in}{1.181191in}}{\pgfqpoint{2.260579in}{1.176680in}}%
\pgfpathcurveto{\pgfqpoint{2.260579in}{1.172169in}}{\pgfqpoint{2.262372in}{1.167841in}}{\pgfqpoint{2.265561in}{1.164652in}}%
\pgfpathcurveto{\pgfqpoint{2.268751in}{1.161462in}}{\pgfqpoint{2.273078in}{1.159669in}}{\pgfqpoint{2.277590in}{1.159669in}}%
\pgfpathlineto{\pgfqpoint{2.277590in}{1.159669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302620in}{1.025138in}}%
\pgfpathcurveto{\pgfqpoint{2.307131in}{1.025138in}}{\pgfqpoint{2.311458in}{1.026930in}}{\pgfqpoint{2.314648in}{1.030120in}}%
\pgfpathcurveto{\pgfqpoint{2.317838in}{1.033310in}}{\pgfqpoint{2.319630in}{1.037637in}}{\pgfqpoint{2.319630in}{1.042148in}}%
\pgfpathcurveto{\pgfqpoint{2.319630in}{1.046659in}}{\pgfqpoint{2.317838in}{1.050986in}}{\pgfqpoint{2.314648in}{1.054176in}}%
\pgfpathcurveto{\pgfqpoint{2.311458in}{1.057366in}}{\pgfqpoint{2.307131in}{1.059158in}}{\pgfqpoint{2.302620in}{1.059158in}}%
\pgfpathcurveto{\pgfqpoint{2.298109in}{1.059158in}}{\pgfqpoint{2.293782in}{1.057366in}}{\pgfqpoint{2.290592in}{1.054176in}}%
\pgfpathcurveto{\pgfqpoint{2.287402in}{1.050986in}}{\pgfqpoint{2.285610in}{1.046659in}}{\pgfqpoint{2.285610in}{1.042148in}}%
\pgfpathcurveto{\pgfqpoint{2.285610in}{1.037637in}}{\pgfqpoint{2.287402in}{1.033310in}}{\pgfqpoint{2.290592in}{1.030120in}}%
\pgfpathcurveto{\pgfqpoint{2.293782in}{1.026930in}}{\pgfqpoint{2.298109in}{1.025138in}}{\pgfqpoint{2.302620in}{1.025138in}}%
\pgfpathlineto{\pgfqpoint{2.302620in}{1.025138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024736in}{1.005293in}}%
\pgfpathcurveto{\pgfqpoint{2.029247in}{1.005293in}}{\pgfqpoint{2.033574in}{1.007086in}}{\pgfqpoint{2.036764in}{1.010275in}}%
\pgfpathcurveto{\pgfqpoint{2.039954in}{1.013465in}}{\pgfqpoint{2.041747in}{1.017792in}}{\pgfqpoint{2.041747in}{1.022304in}}%
\pgfpathcurveto{\pgfqpoint{2.041747in}{1.026815in}}{\pgfqpoint{2.039954in}{1.031142in}}{\pgfqpoint{2.036764in}{1.034332in}}%
\pgfpathcurveto{\pgfqpoint{2.033574in}{1.037522in}}{\pgfqpoint{2.029247in}{1.039314in}}{\pgfqpoint{2.024736in}{1.039314in}}%
\pgfpathcurveto{\pgfqpoint{2.020225in}{1.039314in}}{\pgfqpoint{2.015898in}{1.037522in}}{\pgfqpoint{2.012708in}{1.034332in}}%
\pgfpathcurveto{\pgfqpoint{2.009518in}{1.031142in}}{\pgfqpoint{2.007726in}{1.026815in}}{\pgfqpoint{2.007726in}{1.022304in}}%
\pgfpathcurveto{\pgfqpoint{2.007726in}{1.017792in}}{\pgfqpoint{2.009518in}{1.013465in}}{\pgfqpoint{2.012708in}{1.010275in}}%
\pgfpathcurveto{\pgfqpoint{2.015898in}{1.007086in}}{\pgfqpoint{2.020225in}{1.005293in}}{\pgfqpoint{2.024736in}{1.005293in}}%
\pgfpathlineto{\pgfqpoint{2.024736in}{1.005293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245967in}{1.364795in}}%
\pgfpathcurveto{\pgfqpoint{2.250478in}{1.364795in}}{\pgfqpoint{2.254805in}{1.366588in}}{\pgfqpoint{2.257995in}{1.369778in}}%
\pgfpathcurveto{\pgfqpoint{2.261185in}{1.372968in}}{\pgfqpoint{2.262978in}{1.377295in}}{\pgfqpoint{2.262978in}{1.381806in}}%
\pgfpathcurveto{\pgfqpoint{2.262978in}{1.386317in}}{\pgfqpoint{2.261185in}{1.390644in}}{\pgfqpoint{2.257995in}{1.393834in}}%
\pgfpathcurveto{\pgfqpoint{2.254805in}{1.397024in}}{\pgfqpoint{2.250478in}{1.398816in}}{\pgfqpoint{2.245967in}{1.398816in}}%
\pgfpathcurveto{\pgfqpoint{2.241456in}{1.398816in}}{\pgfqpoint{2.237129in}{1.397024in}}{\pgfqpoint{2.233939in}{1.393834in}}%
\pgfpathcurveto{\pgfqpoint{2.230749in}{1.390644in}}{\pgfqpoint{2.228957in}{1.386317in}}{\pgfqpoint{2.228957in}{1.381806in}}%
\pgfpathcurveto{\pgfqpoint{2.228957in}{1.377295in}}{\pgfqpoint{2.230749in}{1.372968in}}{\pgfqpoint{2.233939in}{1.369778in}}%
\pgfpathcurveto{\pgfqpoint{2.237129in}{1.366588in}}{\pgfqpoint{2.241456in}{1.364795in}}{\pgfqpoint{2.245967in}{1.364795in}}%
\pgfpathlineto{\pgfqpoint{2.245967in}{1.364795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372043in}{1.072194in}}%
\pgfpathcurveto{\pgfqpoint{2.376554in}{1.072194in}}{\pgfqpoint{2.380881in}{1.073986in}}{\pgfqpoint{2.384071in}{1.077176in}}%
\pgfpathcurveto{\pgfqpoint{2.387261in}{1.080366in}}{\pgfqpoint{2.389053in}{1.084693in}}{\pgfqpoint{2.389053in}{1.089204in}}%
\pgfpathcurveto{\pgfqpoint{2.389053in}{1.093715in}}{\pgfqpoint{2.387261in}{1.098042in}}{\pgfqpoint{2.384071in}{1.101232in}}%
\pgfpathcurveto{\pgfqpoint{2.380881in}{1.104422in}}{\pgfqpoint{2.376554in}{1.106214in}}{\pgfqpoint{2.372043in}{1.106214in}}%
\pgfpathcurveto{\pgfqpoint{2.367532in}{1.106214in}}{\pgfqpoint{2.363205in}{1.104422in}}{\pgfqpoint{2.360015in}{1.101232in}}%
\pgfpathcurveto{\pgfqpoint{2.356825in}{1.098042in}}{\pgfqpoint{2.355032in}{1.093715in}}{\pgfqpoint{2.355032in}{1.089204in}}%
\pgfpathcurveto{\pgfqpoint{2.355032in}{1.084693in}}{\pgfqpoint{2.356825in}{1.080366in}}{\pgfqpoint{2.360015in}{1.077176in}}%
\pgfpathcurveto{\pgfqpoint{2.363205in}{1.073986in}}{\pgfqpoint{2.367532in}{1.072194in}}{\pgfqpoint{2.372043in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{2.372043in}{1.072194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034041in}{1.143830in}}%
\pgfpathcurveto{\pgfqpoint{2.038552in}{1.143830in}}{\pgfqpoint{2.042879in}{1.145623in}}{\pgfqpoint{2.046069in}{1.148812in}}%
\pgfpathcurveto{\pgfqpoint{2.049259in}{1.152002in}}{\pgfqpoint{2.051052in}{1.156329in}}{\pgfqpoint{2.051052in}{1.160841in}}%
\pgfpathcurveto{\pgfqpoint{2.051052in}{1.165352in}}{\pgfqpoint{2.049259in}{1.169679in}}{\pgfqpoint{2.046069in}{1.172869in}}%
\pgfpathcurveto{\pgfqpoint{2.042879in}{1.176059in}}{\pgfqpoint{2.038552in}{1.177851in}}{\pgfqpoint{2.034041in}{1.177851in}}%
\pgfpathcurveto{\pgfqpoint{2.029530in}{1.177851in}}{\pgfqpoint{2.025203in}{1.176059in}}{\pgfqpoint{2.022013in}{1.172869in}}%
\pgfpathcurveto{\pgfqpoint{2.018823in}{1.169679in}}{\pgfqpoint{2.017031in}{1.165352in}}{\pgfqpoint{2.017031in}{1.160841in}}%
\pgfpathcurveto{\pgfqpoint{2.017031in}{1.156329in}}{\pgfqpoint{2.018823in}{1.152002in}}{\pgfqpoint{2.022013in}{1.148812in}}%
\pgfpathcurveto{\pgfqpoint{2.025203in}{1.145623in}}{\pgfqpoint{2.029530in}{1.143830in}}{\pgfqpoint{2.034041in}{1.143830in}}%
\pgfpathlineto{\pgfqpoint{2.034041in}{1.143830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358393in}{1.312473in}}%
\pgfpathcurveto{\pgfqpoint{2.362904in}{1.312473in}}{\pgfqpoint{2.367231in}{1.314265in}}{\pgfqpoint{2.370421in}{1.317455in}}%
\pgfpathcurveto{\pgfqpoint{2.373611in}{1.320645in}}{\pgfqpoint{2.375403in}{1.324972in}}{\pgfqpoint{2.375403in}{1.329483in}}%
\pgfpathcurveto{\pgfqpoint{2.375403in}{1.333994in}}{\pgfqpoint{2.373611in}{1.338321in}}{\pgfqpoint{2.370421in}{1.341511in}}%
\pgfpathcurveto{\pgfqpoint{2.367231in}{1.344701in}}{\pgfqpoint{2.362904in}{1.346493in}}{\pgfqpoint{2.358393in}{1.346493in}}%
\pgfpathcurveto{\pgfqpoint{2.353882in}{1.346493in}}{\pgfqpoint{2.349555in}{1.344701in}}{\pgfqpoint{2.346365in}{1.341511in}}%
\pgfpathcurveto{\pgfqpoint{2.343175in}{1.338321in}}{\pgfqpoint{2.341383in}{1.333994in}}{\pgfqpoint{2.341383in}{1.329483in}}%
\pgfpathcurveto{\pgfqpoint{2.341383in}{1.324972in}}{\pgfqpoint{2.343175in}{1.320645in}}{\pgfqpoint{2.346365in}{1.317455in}}%
\pgfpathcurveto{\pgfqpoint{2.349555in}{1.314265in}}{\pgfqpoint{2.353882in}{1.312473in}}{\pgfqpoint{2.358393in}{1.312473in}}%
\pgfpathlineto{\pgfqpoint{2.358393in}{1.312473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813183in}{0.936217in}}%
\pgfpathcurveto{\pgfqpoint{1.817694in}{0.936217in}}{\pgfqpoint{1.822021in}{0.938010in}}{\pgfqpoint{1.825211in}{0.941200in}}%
\pgfpathcurveto{\pgfqpoint{1.828401in}{0.944389in}}{\pgfqpoint{1.830193in}{0.948717in}}{\pgfqpoint{1.830193in}{0.953228in}}%
\pgfpathcurveto{\pgfqpoint{1.830193in}{0.957739in}}{\pgfqpoint{1.828401in}{0.962066in}}{\pgfqpoint{1.825211in}{0.965256in}}%
\pgfpathcurveto{\pgfqpoint{1.822021in}{0.968446in}}{\pgfqpoint{1.817694in}{0.970238in}}{\pgfqpoint{1.813183in}{0.970238in}}%
\pgfpathcurveto{\pgfqpoint{1.808672in}{0.970238in}}{\pgfqpoint{1.804345in}{0.968446in}}{\pgfqpoint{1.801155in}{0.965256in}}%
\pgfpathcurveto{\pgfqpoint{1.797965in}{0.962066in}}{\pgfqpoint{1.796172in}{0.957739in}}{\pgfqpoint{1.796172in}{0.953228in}}%
\pgfpathcurveto{\pgfqpoint{1.796172in}{0.948717in}}{\pgfqpoint{1.797965in}{0.944389in}}{\pgfqpoint{1.801155in}{0.941200in}}%
\pgfpathcurveto{\pgfqpoint{1.804345in}{0.938010in}}{\pgfqpoint{1.808672in}{0.936217in}}{\pgfqpoint{1.813183in}{0.936217in}}%
\pgfpathlineto{\pgfqpoint{1.813183in}{0.936217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061621in}{1.012790in}}%
\pgfpathcurveto{\pgfqpoint{2.066132in}{1.012790in}}{\pgfqpoint{2.070459in}{1.014582in}}{\pgfqpoint{2.073649in}{1.017772in}}%
\pgfpathcurveto{\pgfqpoint{2.076839in}{1.020962in}}{\pgfqpoint{2.078631in}{1.025289in}}{\pgfqpoint{2.078631in}{1.029800in}}%
\pgfpathcurveto{\pgfqpoint{2.078631in}{1.034312in}}{\pgfqpoint{2.076839in}{1.038639in}}{\pgfqpoint{2.073649in}{1.041829in}}%
\pgfpathcurveto{\pgfqpoint{2.070459in}{1.045018in}}{\pgfqpoint{2.066132in}{1.046811in}}{\pgfqpoint{2.061621in}{1.046811in}}%
\pgfpathcurveto{\pgfqpoint{2.057110in}{1.046811in}}{\pgfqpoint{2.052783in}{1.045018in}}{\pgfqpoint{2.049593in}{1.041829in}}%
\pgfpathcurveto{\pgfqpoint{2.046403in}{1.038639in}}{\pgfqpoint{2.044611in}{1.034312in}}{\pgfqpoint{2.044611in}{1.029800in}}%
\pgfpathcurveto{\pgfqpoint{2.044611in}{1.025289in}}{\pgfqpoint{2.046403in}{1.020962in}}{\pgfqpoint{2.049593in}{1.017772in}}%
\pgfpathcurveto{\pgfqpoint{2.052783in}{1.014582in}}{\pgfqpoint{2.057110in}{1.012790in}}{\pgfqpoint{2.061621in}{1.012790in}}%
\pgfpathlineto{\pgfqpoint{2.061621in}{1.012790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150953in}{0.930916in}}%
\pgfpathcurveto{\pgfqpoint{2.155465in}{0.930916in}}{\pgfqpoint{2.159792in}{0.932708in}}{\pgfqpoint{2.162981in}{0.935898in}}%
\pgfpathcurveto{\pgfqpoint{2.166171in}{0.939088in}}{\pgfqpoint{2.167964in}{0.943415in}}{\pgfqpoint{2.167964in}{0.947926in}}%
\pgfpathcurveto{\pgfqpoint{2.167964in}{0.952437in}}{\pgfqpoint{2.166171in}{0.956764in}}{\pgfqpoint{2.162981in}{0.959954in}}%
\pgfpathcurveto{\pgfqpoint{2.159792in}{0.963144in}}{\pgfqpoint{2.155465in}{0.964936in}}{\pgfqpoint{2.150953in}{0.964936in}}%
\pgfpathcurveto{\pgfqpoint{2.146442in}{0.964936in}}{\pgfqpoint{2.142115in}{0.963144in}}{\pgfqpoint{2.138925in}{0.959954in}}%
\pgfpathcurveto{\pgfqpoint{2.135735in}{0.956764in}}{\pgfqpoint{2.133943in}{0.952437in}}{\pgfqpoint{2.133943in}{0.947926in}}%
\pgfpathcurveto{\pgfqpoint{2.133943in}{0.943415in}}{\pgfqpoint{2.135735in}{0.939088in}}{\pgfqpoint{2.138925in}{0.935898in}}%
\pgfpathcurveto{\pgfqpoint{2.142115in}{0.932708in}}{\pgfqpoint{2.146442in}{0.930916in}}{\pgfqpoint{2.150953in}{0.930916in}}%
\pgfpathlineto{\pgfqpoint{2.150953in}{0.930916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957448in}{1.102615in}}%
\pgfpathcurveto{\pgfqpoint{1.961959in}{1.102615in}}{\pgfqpoint{1.966286in}{1.104407in}}{\pgfqpoint{1.969476in}{1.107597in}}%
\pgfpathcurveto{\pgfqpoint{1.972666in}{1.110787in}}{\pgfqpoint{1.974458in}{1.115114in}}{\pgfqpoint{1.974458in}{1.119625in}}%
\pgfpathcurveto{\pgfqpoint{1.974458in}{1.124136in}}{\pgfqpoint{1.972666in}{1.128463in}}{\pgfqpoint{1.969476in}{1.131653in}}%
\pgfpathcurveto{\pgfqpoint{1.966286in}{1.134843in}}{\pgfqpoint{1.961959in}{1.136635in}}{\pgfqpoint{1.957448in}{1.136635in}}%
\pgfpathcurveto{\pgfqpoint{1.952936in}{1.136635in}}{\pgfqpoint{1.948609in}{1.134843in}}{\pgfqpoint{1.945419in}{1.131653in}}%
\pgfpathcurveto{\pgfqpoint{1.942230in}{1.128463in}}{\pgfqpoint{1.940437in}{1.124136in}}{\pgfqpoint{1.940437in}{1.119625in}}%
\pgfpathcurveto{\pgfqpoint{1.940437in}{1.115114in}}{\pgfqpoint{1.942230in}{1.110787in}}{\pgfqpoint{1.945419in}{1.107597in}}%
\pgfpathcurveto{\pgfqpoint{1.948609in}{1.104407in}}{\pgfqpoint{1.952936in}{1.102615in}}{\pgfqpoint{1.957448in}{1.102615in}}%
\pgfpathlineto{\pgfqpoint{1.957448in}{1.102615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812951in}{0.957286in}}%
\pgfpathcurveto{\pgfqpoint{1.817462in}{0.957286in}}{\pgfqpoint{1.821789in}{0.959079in}}{\pgfqpoint{1.824979in}{0.962269in}}%
\pgfpathcurveto{\pgfqpoint{1.828169in}{0.965458in}}{\pgfqpoint{1.829961in}{0.969785in}}{\pgfqpoint{1.829961in}{0.974297in}}%
\pgfpathcurveto{\pgfqpoint{1.829961in}{0.978808in}}{\pgfqpoint{1.828169in}{0.983135in}}{\pgfqpoint{1.824979in}{0.986325in}}%
\pgfpathcurveto{\pgfqpoint{1.821789in}{0.989515in}}{\pgfqpoint{1.817462in}{0.991307in}}{\pgfqpoint{1.812951in}{0.991307in}}%
\pgfpathcurveto{\pgfqpoint{1.808440in}{0.991307in}}{\pgfqpoint{1.804113in}{0.989515in}}{\pgfqpoint{1.800923in}{0.986325in}}%
\pgfpathcurveto{\pgfqpoint{1.797733in}{0.983135in}}{\pgfqpoint{1.795941in}{0.978808in}}{\pgfqpoint{1.795941in}{0.974297in}}%
\pgfpathcurveto{\pgfqpoint{1.795941in}{0.969785in}}{\pgfqpoint{1.797733in}{0.965458in}}{\pgfqpoint{1.800923in}{0.962269in}}%
\pgfpathcurveto{\pgfqpoint{1.804113in}{0.959079in}}{\pgfqpoint{1.808440in}{0.957286in}}{\pgfqpoint{1.812951in}{0.957286in}}%
\pgfpathlineto{\pgfqpoint{1.812951in}{0.957286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973348in}{1.071105in}}%
\pgfpathcurveto{\pgfqpoint{1.977859in}{1.071105in}}{\pgfqpoint{1.982186in}{1.072898in}}{\pgfqpoint{1.985376in}{1.076088in}}%
\pgfpathcurveto{\pgfqpoint{1.988566in}{1.079278in}}{\pgfqpoint{1.990358in}{1.083605in}}{\pgfqpoint{1.990358in}{1.088116in}}%
\pgfpathcurveto{\pgfqpoint{1.990358in}{1.092627in}}{\pgfqpoint{1.988566in}{1.096954in}}{\pgfqpoint{1.985376in}{1.100144in}}%
\pgfpathcurveto{\pgfqpoint{1.982186in}{1.103334in}}{\pgfqpoint{1.977859in}{1.105126in}}{\pgfqpoint{1.973348in}{1.105126in}}%
\pgfpathcurveto{\pgfqpoint{1.968837in}{1.105126in}}{\pgfqpoint{1.964510in}{1.103334in}}{\pgfqpoint{1.961320in}{1.100144in}}%
\pgfpathcurveto{\pgfqpoint{1.958130in}{1.096954in}}{\pgfqpoint{1.956338in}{1.092627in}}{\pgfqpoint{1.956338in}{1.088116in}}%
\pgfpathcurveto{\pgfqpoint{1.956338in}{1.083605in}}{\pgfqpoint{1.958130in}{1.079278in}}{\pgfqpoint{1.961320in}{1.076088in}}%
\pgfpathcurveto{\pgfqpoint{1.964510in}{1.072898in}}{\pgfqpoint{1.968837in}{1.071105in}}{\pgfqpoint{1.973348in}{1.071105in}}%
\pgfpathlineto{\pgfqpoint{1.973348in}{1.071105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650578in}{1.004524in}}%
\pgfpathcurveto{\pgfqpoint{1.655090in}{1.004524in}}{\pgfqpoint{1.659417in}{1.006316in}}{\pgfqpoint{1.662607in}{1.009506in}}%
\pgfpathcurveto{\pgfqpoint{1.665796in}{1.012696in}}{\pgfqpoint{1.667589in}{1.017023in}}{\pgfqpoint{1.667589in}{1.021534in}}%
\pgfpathcurveto{\pgfqpoint{1.667589in}{1.026045in}}{\pgfqpoint{1.665796in}{1.030372in}}{\pgfqpoint{1.662607in}{1.033562in}}%
\pgfpathcurveto{\pgfqpoint{1.659417in}{1.036752in}}{\pgfqpoint{1.655090in}{1.038544in}}{\pgfqpoint{1.650578in}{1.038544in}}%
\pgfpathcurveto{\pgfqpoint{1.646067in}{1.038544in}}{\pgfqpoint{1.641740in}{1.036752in}}{\pgfqpoint{1.638550in}{1.033562in}}%
\pgfpathcurveto{\pgfqpoint{1.635360in}{1.030372in}}{\pgfqpoint{1.633568in}{1.026045in}}{\pgfqpoint{1.633568in}{1.021534in}}%
\pgfpathcurveto{\pgfqpoint{1.633568in}{1.017023in}}{\pgfqpoint{1.635360in}{1.012696in}}{\pgfqpoint{1.638550in}{1.009506in}}%
\pgfpathcurveto{\pgfqpoint{1.641740in}{1.006316in}}{\pgfqpoint{1.646067in}{1.004524in}}{\pgfqpoint{1.650578in}{1.004524in}}%
\pgfpathlineto{\pgfqpoint{1.650578in}{1.004524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343463in}{1.681463in}}%
\pgfpathcurveto{\pgfqpoint{2.347974in}{1.681463in}}{\pgfqpoint{2.352301in}{1.683256in}}{\pgfqpoint{2.355491in}{1.686446in}}%
\pgfpathcurveto{\pgfqpoint{2.358681in}{1.689635in}}{\pgfqpoint{2.360473in}{1.693962in}}{\pgfqpoint{2.360473in}{1.698474in}}%
\pgfpathcurveto{\pgfqpoint{2.360473in}{1.702985in}}{\pgfqpoint{2.358681in}{1.707312in}}{\pgfqpoint{2.355491in}{1.710502in}}%
\pgfpathcurveto{\pgfqpoint{2.352301in}{1.713692in}}{\pgfqpoint{2.347974in}{1.715484in}}{\pgfqpoint{2.343463in}{1.715484in}}%
\pgfpathcurveto{\pgfqpoint{2.338952in}{1.715484in}}{\pgfqpoint{2.334625in}{1.713692in}}{\pgfqpoint{2.331435in}{1.710502in}}%
\pgfpathcurveto{\pgfqpoint{2.328245in}{1.707312in}}{\pgfqpoint{2.326453in}{1.702985in}}{\pgfqpoint{2.326453in}{1.698474in}}%
\pgfpathcurveto{\pgfqpoint{2.326453in}{1.693962in}}{\pgfqpoint{2.328245in}{1.689635in}}{\pgfqpoint{2.331435in}{1.686446in}}%
\pgfpathcurveto{\pgfqpoint{2.334625in}{1.683256in}}{\pgfqpoint{2.338952in}{1.681463in}}{\pgfqpoint{2.343463in}{1.681463in}}%
\pgfpathlineto{\pgfqpoint{2.343463in}{1.681463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085821in}{1.755597in}}%
\pgfpathcurveto{\pgfqpoint{2.090332in}{1.755597in}}{\pgfqpoint{2.094659in}{1.757389in}}{\pgfqpoint{2.097849in}{1.760579in}}%
\pgfpathcurveto{\pgfqpoint{2.101039in}{1.763769in}}{\pgfqpoint{2.102831in}{1.768096in}}{\pgfqpoint{2.102831in}{1.772607in}}%
\pgfpathcurveto{\pgfqpoint{2.102831in}{1.777119in}}{\pgfqpoint{2.101039in}{1.781446in}}{\pgfqpoint{2.097849in}{1.784636in}}%
\pgfpathcurveto{\pgfqpoint{2.094659in}{1.787826in}}{\pgfqpoint{2.090332in}{1.789618in}}{\pgfqpoint{2.085821in}{1.789618in}}%
\pgfpathcurveto{\pgfqpoint{2.081310in}{1.789618in}}{\pgfqpoint{2.076983in}{1.787826in}}{\pgfqpoint{2.073793in}{1.784636in}}%
\pgfpathcurveto{\pgfqpoint{2.070603in}{1.781446in}}{\pgfqpoint{2.068811in}{1.777119in}}{\pgfqpoint{2.068811in}{1.772607in}}%
\pgfpathcurveto{\pgfqpoint{2.068811in}{1.768096in}}{\pgfqpoint{2.070603in}{1.763769in}}{\pgfqpoint{2.073793in}{1.760579in}}%
\pgfpathcurveto{\pgfqpoint{2.076983in}{1.757389in}}{\pgfqpoint{2.081310in}{1.755597in}}{\pgfqpoint{2.085821in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{2.085821in}{1.755597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828556in}{0.984088in}}%
\pgfpathcurveto{\pgfqpoint{1.833067in}{0.984088in}}{\pgfqpoint{1.837394in}{0.985880in}}{\pgfqpoint{1.840584in}{0.989070in}}%
\pgfpathcurveto{\pgfqpoint{1.843774in}{0.992260in}}{\pgfqpoint{1.845566in}{0.996587in}}{\pgfqpoint{1.845566in}{1.001098in}}%
\pgfpathcurveto{\pgfqpoint{1.845566in}{1.005609in}}{\pgfqpoint{1.843774in}{1.009936in}}{\pgfqpoint{1.840584in}{1.013126in}}%
\pgfpathcurveto{\pgfqpoint{1.837394in}{1.016316in}}{\pgfqpoint{1.833067in}{1.018109in}}{\pgfqpoint{1.828556in}{1.018109in}}%
\pgfpathcurveto{\pgfqpoint{1.824045in}{1.018109in}}{\pgfqpoint{1.819718in}{1.016316in}}{\pgfqpoint{1.816528in}{1.013126in}}%
\pgfpathcurveto{\pgfqpoint{1.813338in}{1.009936in}}{\pgfqpoint{1.811546in}{1.005609in}}{\pgfqpoint{1.811546in}{1.001098in}}%
\pgfpathcurveto{\pgfqpoint{1.811546in}{0.996587in}}{\pgfqpoint{1.813338in}{0.992260in}}{\pgfqpoint{1.816528in}{0.989070in}}%
\pgfpathcurveto{\pgfqpoint{1.819718in}{0.985880in}}{\pgfqpoint{1.824045in}{0.984088in}}{\pgfqpoint{1.828556in}{0.984088in}}%
\pgfpathlineto{\pgfqpoint{1.828556in}{0.984088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635539in}{1.097055in}}%
\pgfpathcurveto{\pgfqpoint{1.640050in}{1.097055in}}{\pgfqpoint{1.644377in}{1.098847in}}{\pgfqpoint{1.647567in}{1.102037in}}%
\pgfpathcurveto{\pgfqpoint{1.650757in}{1.105227in}}{\pgfqpoint{1.652549in}{1.109554in}}{\pgfqpoint{1.652549in}{1.114065in}}%
\pgfpathcurveto{\pgfqpoint{1.652549in}{1.118577in}}{\pgfqpoint{1.650757in}{1.122904in}}{\pgfqpoint{1.647567in}{1.126094in}}%
\pgfpathcurveto{\pgfqpoint{1.644377in}{1.129283in}}{\pgfqpoint{1.640050in}{1.131076in}}{\pgfqpoint{1.635539in}{1.131076in}}%
\pgfpathcurveto{\pgfqpoint{1.631028in}{1.131076in}}{\pgfqpoint{1.626701in}{1.129283in}}{\pgfqpoint{1.623511in}{1.126094in}}%
\pgfpathcurveto{\pgfqpoint{1.620321in}{1.122904in}}{\pgfqpoint{1.618529in}{1.118577in}}{\pgfqpoint{1.618529in}{1.114065in}}%
\pgfpathcurveto{\pgfqpoint{1.618529in}{1.109554in}}{\pgfqpoint{1.620321in}{1.105227in}}{\pgfqpoint{1.623511in}{1.102037in}}%
\pgfpathcurveto{\pgfqpoint{1.626701in}{1.098847in}}{\pgfqpoint{1.631028in}{1.097055in}}{\pgfqpoint{1.635539in}{1.097055in}}%
\pgfpathlineto{\pgfqpoint{1.635539in}{1.097055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893459in}{1.337174in}}%
\pgfpathcurveto{\pgfqpoint{1.897970in}{1.337174in}}{\pgfqpoint{1.902297in}{1.338966in}}{\pgfqpoint{1.905487in}{1.342156in}}%
\pgfpathcurveto{\pgfqpoint{1.908677in}{1.345346in}}{\pgfqpoint{1.910469in}{1.349673in}}{\pgfqpoint{1.910469in}{1.354184in}}%
\pgfpathcurveto{\pgfqpoint{1.910469in}{1.358695in}}{\pgfqpoint{1.908677in}{1.363022in}}{\pgfqpoint{1.905487in}{1.366212in}}%
\pgfpathcurveto{\pgfqpoint{1.902297in}{1.369402in}}{\pgfqpoint{1.897970in}{1.371195in}}{\pgfqpoint{1.893459in}{1.371195in}}%
\pgfpathcurveto{\pgfqpoint{1.888948in}{1.371195in}}{\pgfqpoint{1.884621in}{1.369402in}}{\pgfqpoint{1.881431in}{1.366212in}}%
\pgfpathcurveto{\pgfqpoint{1.878241in}{1.363022in}}{\pgfqpoint{1.876449in}{1.358695in}}{\pgfqpoint{1.876449in}{1.354184in}}%
\pgfpathcurveto{\pgfqpoint{1.876449in}{1.349673in}}{\pgfqpoint{1.878241in}{1.345346in}}{\pgfqpoint{1.881431in}{1.342156in}}%
\pgfpathcurveto{\pgfqpoint{1.884621in}{1.338966in}}{\pgfqpoint{1.888948in}{1.337174in}}{\pgfqpoint{1.893459in}{1.337174in}}%
\pgfpathlineto{\pgfqpoint{1.893459in}{1.337174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720629in}{1.650447in}}%
\pgfpathcurveto{\pgfqpoint{2.725141in}{1.650447in}}{\pgfqpoint{2.729468in}{1.652239in}}{\pgfqpoint{2.732657in}{1.655429in}}%
\pgfpathcurveto{\pgfqpoint{2.735847in}{1.658619in}}{\pgfqpoint{2.737640in}{1.662946in}}{\pgfqpoint{2.737640in}{1.667457in}}%
\pgfpathcurveto{\pgfqpoint{2.737640in}{1.671968in}}{\pgfqpoint{2.735847in}{1.676295in}}{\pgfqpoint{2.732657in}{1.679485in}}%
\pgfpathcurveto{\pgfqpoint{2.729468in}{1.682675in}}{\pgfqpoint{2.725141in}{1.684467in}}{\pgfqpoint{2.720629in}{1.684467in}}%
\pgfpathcurveto{\pgfqpoint{2.716118in}{1.684467in}}{\pgfqpoint{2.711791in}{1.682675in}}{\pgfqpoint{2.708601in}{1.679485in}}%
\pgfpathcurveto{\pgfqpoint{2.705411in}{1.676295in}}{\pgfqpoint{2.703619in}{1.671968in}}{\pgfqpoint{2.703619in}{1.667457in}}%
\pgfpathcurveto{\pgfqpoint{2.703619in}{1.662946in}}{\pgfqpoint{2.705411in}{1.658619in}}{\pgfqpoint{2.708601in}{1.655429in}}%
\pgfpathcurveto{\pgfqpoint{2.711791in}{1.652239in}}{\pgfqpoint{2.716118in}{1.650447in}}{\pgfqpoint{2.720629in}{1.650447in}}%
\pgfpathlineto{\pgfqpoint{2.720629in}{1.650447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044782in}{1.456432in}}%
\pgfpathcurveto{\pgfqpoint{3.049294in}{1.456432in}}{\pgfqpoint{3.053621in}{1.458224in}}{\pgfqpoint{3.056810in}{1.461414in}}%
\pgfpathcurveto{\pgfqpoint{3.060000in}{1.464604in}}{\pgfqpoint{3.061793in}{1.468931in}}{\pgfqpoint{3.061793in}{1.473442in}}%
\pgfpathcurveto{\pgfqpoint{3.061793in}{1.477953in}}{\pgfqpoint{3.060000in}{1.482280in}}{\pgfqpoint{3.056810in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{3.053621in}{1.488660in}}{\pgfqpoint{3.049294in}{1.490452in}}{\pgfqpoint{3.044782in}{1.490452in}}%
\pgfpathcurveto{\pgfqpoint{3.040271in}{1.490452in}}{\pgfqpoint{3.035944in}{1.488660in}}{\pgfqpoint{3.032754in}{1.485470in}}%
\pgfpathcurveto{\pgfqpoint{3.029564in}{1.482280in}}{\pgfqpoint{3.027772in}{1.477953in}}{\pgfqpoint{3.027772in}{1.473442in}}%
\pgfpathcurveto{\pgfqpoint{3.027772in}{1.468931in}}{\pgfqpoint{3.029564in}{1.464604in}}{\pgfqpoint{3.032754in}{1.461414in}}%
\pgfpathcurveto{\pgfqpoint{3.035944in}{1.458224in}}{\pgfqpoint{3.040271in}{1.456432in}}{\pgfqpoint{3.044782in}{1.456432in}}%
\pgfpathlineto{\pgfqpoint{3.044782in}{1.456432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.481823in}{1.252061in}}%
\pgfpathcurveto{\pgfqpoint{2.486335in}{1.252061in}}{\pgfqpoint{2.490662in}{1.253854in}}{\pgfqpoint{2.493852in}{1.257044in}}%
\pgfpathcurveto{\pgfqpoint{2.497041in}{1.260234in}}{\pgfqpoint{2.498834in}{1.264561in}}{\pgfqpoint{2.498834in}{1.269072in}}%
\pgfpathcurveto{\pgfqpoint{2.498834in}{1.273583in}}{\pgfqpoint{2.497041in}{1.277910in}}{\pgfqpoint{2.493852in}{1.281100in}}%
\pgfpathcurveto{\pgfqpoint{2.490662in}{1.284290in}}{\pgfqpoint{2.486335in}{1.286082in}}{\pgfqpoint{2.481823in}{1.286082in}}%
\pgfpathcurveto{\pgfqpoint{2.477312in}{1.286082in}}{\pgfqpoint{2.472985in}{1.284290in}}{\pgfqpoint{2.469795in}{1.281100in}}%
\pgfpathcurveto{\pgfqpoint{2.466605in}{1.277910in}}{\pgfqpoint{2.464813in}{1.273583in}}{\pgfqpoint{2.464813in}{1.269072in}}%
\pgfpathcurveto{\pgfqpoint{2.464813in}{1.264561in}}{\pgfqpoint{2.466605in}{1.260234in}}{\pgfqpoint{2.469795in}{1.257044in}}%
\pgfpathcurveto{\pgfqpoint{2.472985in}{1.253854in}}{\pgfqpoint{2.477312in}{1.252061in}}{\pgfqpoint{2.481823in}{1.252061in}}%
\pgfpathlineto{\pgfqpoint{2.481823in}{1.252061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896551in}{1.487233in}}%
\pgfpathcurveto{\pgfqpoint{2.901062in}{1.487233in}}{\pgfqpoint{2.905389in}{1.489025in}}{\pgfqpoint{2.908579in}{1.492215in}}%
\pgfpathcurveto{\pgfqpoint{2.911769in}{1.495405in}}{\pgfqpoint{2.913561in}{1.499732in}}{\pgfqpoint{2.913561in}{1.504243in}}%
\pgfpathcurveto{\pgfqpoint{2.913561in}{1.508754in}}{\pgfqpoint{2.911769in}{1.513082in}}{\pgfqpoint{2.908579in}{1.516271in}}%
\pgfpathcurveto{\pgfqpoint{2.905389in}{1.519461in}}{\pgfqpoint{2.901062in}{1.521254in}}{\pgfqpoint{2.896551in}{1.521254in}}%
\pgfpathcurveto{\pgfqpoint{2.892039in}{1.521254in}}{\pgfqpoint{2.887712in}{1.519461in}}{\pgfqpoint{2.884522in}{1.516271in}}%
\pgfpathcurveto{\pgfqpoint{2.881332in}{1.513082in}}{\pgfqpoint{2.879540in}{1.508754in}}{\pgfqpoint{2.879540in}{1.504243in}}%
\pgfpathcurveto{\pgfqpoint{2.879540in}{1.499732in}}{\pgfqpoint{2.881332in}{1.495405in}}{\pgfqpoint{2.884522in}{1.492215in}}%
\pgfpathcurveto{\pgfqpoint{2.887712in}{1.489025in}}{\pgfqpoint{2.892039in}{1.487233in}}{\pgfqpoint{2.896551in}{1.487233in}}%
\pgfpathlineto{\pgfqpoint{2.896551in}{1.487233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812894in}{1.070626in}}%
\pgfpathcurveto{\pgfqpoint{1.817405in}{1.070626in}}{\pgfqpoint{1.821732in}{1.072418in}}{\pgfqpoint{1.824922in}{1.075608in}}%
\pgfpathcurveto{\pgfqpoint{1.828112in}{1.078798in}}{\pgfqpoint{1.829905in}{1.083125in}}{\pgfqpoint{1.829905in}{1.087636in}}%
\pgfpathcurveto{\pgfqpoint{1.829905in}{1.092147in}}{\pgfqpoint{1.828112in}{1.096474in}}{\pgfqpoint{1.824922in}{1.099664in}}%
\pgfpathcurveto{\pgfqpoint{1.821732in}{1.102854in}}{\pgfqpoint{1.817405in}{1.104646in}}{\pgfqpoint{1.812894in}{1.104646in}}%
\pgfpathcurveto{\pgfqpoint{1.808383in}{1.104646in}}{\pgfqpoint{1.804056in}{1.102854in}}{\pgfqpoint{1.800866in}{1.099664in}}%
\pgfpathcurveto{\pgfqpoint{1.797676in}{1.096474in}}{\pgfqpoint{1.795884in}{1.092147in}}{\pgfqpoint{1.795884in}{1.087636in}}%
\pgfpathcurveto{\pgfqpoint{1.795884in}{1.083125in}}{\pgfqpoint{1.797676in}{1.078798in}}{\pgfqpoint{1.800866in}{1.075608in}}%
\pgfpathcurveto{\pgfqpoint{1.804056in}{1.072418in}}{\pgfqpoint{1.808383in}{1.070626in}}{\pgfqpoint{1.812894in}{1.070626in}}%
\pgfpathlineto{\pgfqpoint{1.812894in}{1.070626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.498190in}{1.369409in}}%
\pgfpathcurveto{\pgfqpoint{2.502702in}{1.369409in}}{\pgfqpoint{2.507029in}{1.371202in}}{\pgfqpoint{2.510219in}{1.374392in}}%
\pgfpathcurveto{\pgfqpoint{2.513408in}{1.377581in}}{\pgfqpoint{2.515201in}{1.381908in}}{\pgfqpoint{2.515201in}{1.386420in}}%
\pgfpathcurveto{\pgfqpoint{2.515201in}{1.390931in}}{\pgfqpoint{2.513408in}{1.395258in}}{\pgfqpoint{2.510219in}{1.398448in}}%
\pgfpathcurveto{\pgfqpoint{2.507029in}{1.401638in}}{\pgfqpoint{2.502702in}{1.403430in}}{\pgfqpoint{2.498190in}{1.403430in}}%
\pgfpathcurveto{\pgfqpoint{2.493679in}{1.403430in}}{\pgfqpoint{2.489352in}{1.401638in}}{\pgfqpoint{2.486162in}{1.398448in}}%
\pgfpathcurveto{\pgfqpoint{2.482972in}{1.395258in}}{\pgfqpoint{2.481180in}{1.390931in}}{\pgfqpoint{2.481180in}{1.386420in}}%
\pgfpathcurveto{\pgfqpoint{2.481180in}{1.381908in}}{\pgfqpoint{2.482972in}{1.377581in}}{\pgfqpoint{2.486162in}{1.374392in}}%
\pgfpathcurveto{\pgfqpoint{2.489352in}{1.371202in}}{\pgfqpoint{2.493679in}{1.369409in}}{\pgfqpoint{2.498190in}{1.369409in}}%
\pgfpathlineto{\pgfqpoint{2.498190in}{1.369409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266620in}{1.692792in}}%
\pgfpathcurveto{\pgfqpoint{2.271131in}{1.692792in}}{\pgfqpoint{2.275458in}{1.694584in}}{\pgfqpoint{2.278648in}{1.697774in}}%
\pgfpathcurveto{\pgfqpoint{2.281838in}{1.700964in}}{\pgfqpoint{2.283631in}{1.705291in}}{\pgfqpoint{2.283631in}{1.709802in}}%
\pgfpathcurveto{\pgfqpoint{2.283631in}{1.714313in}}{\pgfqpoint{2.281838in}{1.718640in}}{\pgfqpoint{2.278648in}{1.721830in}}%
\pgfpathcurveto{\pgfqpoint{2.275458in}{1.725020in}}{\pgfqpoint{2.271131in}{1.726812in}}{\pgfqpoint{2.266620in}{1.726812in}}%
\pgfpathcurveto{\pgfqpoint{2.262109in}{1.726812in}}{\pgfqpoint{2.257782in}{1.725020in}}{\pgfqpoint{2.254592in}{1.721830in}}%
\pgfpathcurveto{\pgfqpoint{2.251402in}{1.718640in}}{\pgfqpoint{2.249610in}{1.714313in}}{\pgfqpoint{2.249610in}{1.709802in}}%
\pgfpathcurveto{\pgfqpoint{2.249610in}{1.705291in}}{\pgfqpoint{2.251402in}{1.700964in}}{\pgfqpoint{2.254592in}{1.697774in}}%
\pgfpathcurveto{\pgfqpoint{2.257782in}{1.694584in}}{\pgfqpoint{2.262109in}{1.692792in}}{\pgfqpoint{2.266620in}{1.692792in}}%
\pgfpathlineto{\pgfqpoint{2.266620in}{1.692792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863576in}{0.917656in}}%
\pgfpathcurveto{\pgfqpoint{1.868087in}{0.917656in}}{\pgfqpoint{1.872414in}{0.919448in}}{\pgfqpoint{1.875604in}{0.922638in}}%
\pgfpathcurveto{\pgfqpoint{1.878794in}{0.925828in}}{\pgfqpoint{1.880586in}{0.930155in}}{\pgfqpoint{1.880586in}{0.934666in}}%
\pgfpathcurveto{\pgfqpoint{1.880586in}{0.939177in}}{\pgfqpoint{1.878794in}{0.943504in}}{\pgfqpoint{1.875604in}{0.946694in}}%
\pgfpathcurveto{\pgfqpoint{1.872414in}{0.949884in}}{\pgfqpoint{1.868087in}{0.951676in}}{\pgfqpoint{1.863576in}{0.951676in}}%
\pgfpathcurveto{\pgfqpoint{1.859065in}{0.951676in}}{\pgfqpoint{1.854738in}{0.949884in}}{\pgfqpoint{1.851548in}{0.946694in}}%
\pgfpathcurveto{\pgfqpoint{1.848358in}{0.943504in}}{\pgfqpoint{1.846565in}{0.939177in}}{\pgfqpoint{1.846565in}{0.934666in}}%
\pgfpathcurveto{\pgfqpoint{1.846565in}{0.930155in}}{\pgfqpoint{1.848358in}{0.925828in}}{\pgfqpoint{1.851548in}{0.922638in}}%
\pgfpathcurveto{\pgfqpoint{1.854738in}{0.919448in}}{\pgfqpoint{1.859065in}{0.917656in}}{\pgfqpoint{1.863576in}{0.917656in}}%
\pgfpathlineto{\pgfqpoint{1.863576in}{0.917656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801819in}{0.937129in}}%
\pgfpathcurveto{\pgfqpoint{1.806330in}{0.937129in}}{\pgfqpoint{1.810657in}{0.938922in}}{\pgfqpoint{1.813847in}{0.942111in}}%
\pgfpathcurveto{\pgfqpoint{1.817037in}{0.945301in}}{\pgfqpoint{1.818829in}{0.949628in}}{\pgfqpoint{1.818829in}{0.954140in}}%
\pgfpathcurveto{\pgfqpoint{1.818829in}{0.958651in}}{\pgfqpoint{1.817037in}{0.962978in}}{\pgfqpoint{1.813847in}{0.966168in}}%
\pgfpathcurveto{\pgfqpoint{1.810657in}{0.969358in}}{\pgfqpoint{1.806330in}{0.971150in}}{\pgfqpoint{1.801819in}{0.971150in}}%
\pgfpathcurveto{\pgfqpoint{1.797308in}{0.971150in}}{\pgfqpoint{1.792981in}{0.969358in}}{\pgfqpoint{1.789791in}{0.966168in}}%
\pgfpathcurveto{\pgfqpoint{1.786601in}{0.962978in}}{\pgfqpoint{1.784809in}{0.958651in}}{\pgfqpoint{1.784809in}{0.954140in}}%
\pgfpathcurveto{\pgfqpoint{1.784809in}{0.949628in}}{\pgfqpoint{1.786601in}{0.945301in}}{\pgfqpoint{1.789791in}{0.942111in}}%
\pgfpathcurveto{\pgfqpoint{1.792981in}{0.938922in}}{\pgfqpoint{1.797308in}{0.937129in}}{\pgfqpoint{1.801819in}{0.937129in}}%
\pgfpathlineto{\pgfqpoint{1.801819in}{0.937129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.587184in}{0.902107in}}%
\pgfpathcurveto{\pgfqpoint{1.591695in}{0.902107in}}{\pgfqpoint{1.596022in}{0.903899in}}{\pgfqpoint{1.599212in}{0.907089in}}%
\pgfpathcurveto{\pgfqpoint{1.602402in}{0.910279in}}{\pgfqpoint{1.604194in}{0.914606in}}{\pgfqpoint{1.604194in}{0.919117in}}%
\pgfpathcurveto{\pgfqpoint{1.604194in}{0.923629in}}{\pgfqpoint{1.602402in}{0.927956in}}{\pgfqpoint{1.599212in}{0.931145in}}%
\pgfpathcurveto{\pgfqpoint{1.596022in}{0.934335in}}{\pgfqpoint{1.591695in}{0.936128in}}{\pgfqpoint{1.587184in}{0.936128in}}%
\pgfpathcurveto{\pgfqpoint{1.582672in}{0.936128in}}{\pgfqpoint{1.578345in}{0.934335in}}{\pgfqpoint{1.575156in}{0.931145in}}%
\pgfpathcurveto{\pgfqpoint{1.571966in}{0.927956in}}{\pgfqpoint{1.570173in}{0.923629in}}{\pgfqpoint{1.570173in}{0.919117in}}%
\pgfpathcurveto{\pgfqpoint{1.570173in}{0.914606in}}{\pgfqpoint{1.571966in}{0.910279in}}{\pgfqpoint{1.575156in}{0.907089in}}%
\pgfpathcurveto{\pgfqpoint{1.578345in}{0.903899in}}{\pgfqpoint{1.582672in}{0.902107in}}{\pgfqpoint{1.587184in}{0.902107in}}%
\pgfpathlineto{\pgfqpoint{1.587184in}{0.902107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583362in}{1.501879in}}%
\pgfpathcurveto{\pgfqpoint{2.587873in}{1.501879in}}{\pgfqpoint{2.592200in}{1.503671in}}{\pgfqpoint{2.595390in}{1.506861in}}%
\pgfpathcurveto{\pgfqpoint{2.598580in}{1.510051in}}{\pgfqpoint{2.600372in}{1.514378in}}{\pgfqpoint{2.600372in}{1.518889in}}%
\pgfpathcurveto{\pgfqpoint{2.600372in}{1.523400in}}{\pgfqpoint{2.598580in}{1.527727in}}{\pgfqpoint{2.595390in}{1.530917in}}%
\pgfpathcurveto{\pgfqpoint{2.592200in}{1.534107in}}{\pgfqpoint{2.587873in}{1.535900in}}{\pgfqpoint{2.583362in}{1.535900in}}%
\pgfpathcurveto{\pgfqpoint{2.578851in}{1.535900in}}{\pgfqpoint{2.574524in}{1.534107in}}{\pgfqpoint{2.571334in}{1.530917in}}%
\pgfpathcurveto{\pgfqpoint{2.568144in}{1.527727in}}{\pgfqpoint{2.566352in}{1.523400in}}{\pgfqpoint{2.566352in}{1.518889in}}%
\pgfpathcurveto{\pgfqpoint{2.566352in}{1.514378in}}{\pgfqpoint{2.568144in}{1.510051in}}{\pgfqpoint{2.571334in}{1.506861in}}%
\pgfpathcurveto{\pgfqpoint{2.574524in}{1.503671in}}{\pgfqpoint{2.578851in}{1.501879in}}{\pgfqpoint{2.583362in}{1.501879in}}%
\pgfpathlineto{\pgfqpoint{2.583362in}{1.501879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.290586in}{0.948869in}}%
\pgfpathcurveto{\pgfqpoint{2.295097in}{0.948869in}}{\pgfqpoint{2.299424in}{0.950662in}}{\pgfqpoint{2.302614in}{0.953852in}}%
\pgfpathcurveto{\pgfqpoint{2.305804in}{0.957042in}}{\pgfqpoint{2.307596in}{0.961369in}}{\pgfqpoint{2.307596in}{0.965880in}}%
\pgfpathcurveto{\pgfqpoint{2.307596in}{0.970391in}}{\pgfqpoint{2.305804in}{0.974718in}}{\pgfqpoint{2.302614in}{0.977908in}}%
\pgfpathcurveto{\pgfqpoint{2.299424in}{0.981098in}}{\pgfqpoint{2.295097in}{0.982890in}}{\pgfqpoint{2.290586in}{0.982890in}}%
\pgfpathcurveto{\pgfqpoint{2.286075in}{0.982890in}}{\pgfqpoint{2.281748in}{0.981098in}}{\pgfqpoint{2.278558in}{0.977908in}}%
\pgfpathcurveto{\pgfqpoint{2.275368in}{0.974718in}}{\pgfqpoint{2.273575in}{0.970391in}}{\pgfqpoint{2.273575in}{0.965880in}}%
\pgfpathcurveto{\pgfqpoint{2.273575in}{0.961369in}}{\pgfqpoint{2.275368in}{0.957042in}}{\pgfqpoint{2.278558in}{0.953852in}}%
\pgfpathcurveto{\pgfqpoint{2.281748in}{0.950662in}}{\pgfqpoint{2.286075in}{0.948869in}}{\pgfqpoint{2.290586in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{2.290586in}{0.948869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083793in}{1.258193in}}%
\pgfpathcurveto{\pgfqpoint{2.088304in}{1.258193in}}{\pgfqpoint{2.092631in}{1.259985in}}{\pgfqpoint{2.095821in}{1.263175in}}%
\pgfpathcurveto{\pgfqpoint{2.099011in}{1.266365in}}{\pgfqpoint{2.100803in}{1.270692in}}{\pgfqpoint{2.100803in}{1.275203in}}%
\pgfpathcurveto{\pgfqpoint{2.100803in}{1.279714in}}{\pgfqpoint{2.099011in}{1.284041in}}{\pgfqpoint{2.095821in}{1.287231in}}%
\pgfpathcurveto{\pgfqpoint{2.092631in}{1.290421in}}{\pgfqpoint{2.088304in}{1.292213in}}{\pgfqpoint{2.083793in}{1.292213in}}%
\pgfpathcurveto{\pgfqpoint{2.079282in}{1.292213in}}{\pgfqpoint{2.074955in}{1.290421in}}{\pgfqpoint{2.071765in}{1.287231in}}%
\pgfpathcurveto{\pgfqpoint{2.068575in}{1.284041in}}{\pgfqpoint{2.066783in}{1.279714in}}{\pgfqpoint{2.066783in}{1.275203in}}%
\pgfpathcurveto{\pgfqpoint{2.066783in}{1.270692in}}{\pgfqpoint{2.068575in}{1.266365in}}{\pgfqpoint{2.071765in}{1.263175in}}%
\pgfpathcurveto{\pgfqpoint{2.074955in}{1.259985in}}{\pgfqpoint{2.079282in}{1.258193in}}{\pgfqpoint{2.083793in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{2.083793in}{1.258193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108370in}{1.095368in}}%
\pgfpathcurveto{\pgfqpoint{2.112881in}{1.095368in}}{\pgfqpoint{2.117208in}{1.097160in}}{\pgfqpoint{2.120398in}{1.100350in}}%
\pgfpathcurveto{\pgfqpoint{2.123588in}{1.103540in}}{\pgfqpoint{2.125380in}{1.107867in}}{\pgfqpoint{2.125380in}{1.112378in}}%
\pgfpathcurveto{\pgfqpoint{2.125380in}{1.116889in}}{\pgfqpoint{2.123588in}{1.121217in}}{\pgfqpoint{2.120398in}{1.124406in}}%
\pgfpathcurveto{\pgfqpoint{2.117208in}{1.127596in}}{\pgfqpoint{2.112881in}{1.129389in}}{\pgfqpoint{2.108370in}{1.129389in}}%
\pgfpathcurveto{\pgfqpoint{2.103859in}{1.129389in}}{\pgfqpoint{2.099531in}{1.127596in}}{\pgfqpoint{2.096342in}{1.124406in}}%
\pgfpathcurveto{\pgfqpoint{2.093152in}{1.121217in}}{\pgfqpoint{2.091359in}{1.116889in}}{\pgfqpoint{2.091359in}{1.112378in}}%
\pgfpathcurveto{\pgfqpoint{2.091359in}{1.107867in}}{\pgfqpoint{2.093152in}{1.103540in}}{\pgfqpoint{2.096342in}{1.100350in}}%
\pgfpathcurveto{\pgfqpoint{2.099531in}{1.097160in}}{\pgfqpoint{2.103859in}{1.095368in}}{\pgfqpoint{2.108370in}{1.095368in}}%
\pgfpathlineto{\pgfqpoint{2.108370in}{1.095368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584218in}{0.838162in}}%
\pgfpathcurveto{\pgfqpoint{1.588729in}{0.838162in}}{\pgfqpoint{1.593056in}{0.839955in}}{\pgfqpoint{1.596246in}{0.843144in}}%
\pgfpathcurveto{\pgfqpoint{1.599436in}{0.846334in}}{\pgfqpoint{1.601229in}{0.850661in}}{\pgfqpoint{1.601229in}{0.855173in}}%
\pgfpathcurveto{\pgfqpoint{1.601229in}{0.859684in}}{\pgfqpoint{1.599436in}{0.864011in}}{\pgfqpoint{1.596246in}{0.867201in}}%
\pgfpathcurveto{\pgfqpoint{1.593056in}{0.870391in}}{\pgfqpoint{1.588729in}{0.872183in}}{\pgfqpoint{1.584218in}{0.872183in}}%
\pgfpathcurveto{\pgfqpoint{1.579707in}{0.872183in}}{\pgfqpoint{1.575380in}{0.870391in}}{\pgfqpoint{1.572190in}{0.867201in}}%
\pgfpathcurveto{\pgfqpoint{1.569000in}{0.864011in}}{\pgfqpoint{1.567208in}{0.859684in}}{\pgfqpoint{1.567208in}{0.855173in}}%
\pgfpathcurveto{\pgfqpoint{1.567208in}{0.850661in}}{\pgfqpoint{1.569000in}{0.846334in}}{\pgfqpoint{1.572190in}{0.843144in}}%
\pgfpathcurveto{\pgfqpoint{1.575380in}{0.839955in}}{\pgfqpoint{1.579707in}{0.838162in}}{\pgfqpoint{1.584218in}{0.838162in}}%
\pgfpathlineto{\pgfqpoint{1.584218in}{0.838162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790165in}{1.034954in}}%
\pgfpathcurveto{\pgfqpoint{1.794676in}{1.034954in}}{\pgfqpoint{1.799003in}{1.036746in}}{\pgfqpoint{1.802193in}{1.039936in}}%
\pgfpathcurveto{\pgfqpoint{1.805383in}{1.043126in}}{\pgfqpoint{1.807175in}{1.047453in}}{\pgfqpoint{1.807175in}{1.051964in}}%
\pgfpathcurveto{\pgfqpoint{1.807175in}{1.056476in}}{\pgfqpoint{1.805383in}{1.060803in}}{\pgfqpoint{1.802193in}{1.063992in}}%
\pgfpathcurveto{\pgfqpoint{1.799003in}{1.067182in}}{\pgfqpoint{1.794676in}{1.068975in}}{\pgfqpoint{1.790165in}{1.068975in}}%
\pgfpathcurveto{\pgfqpoint{1.785654in}{1.068975in}}{\pgfqpoint{1.781327in}{1.067182in}}{\pgfqpoint{1.778137in}{1.063992in}}%
\pgfpathcurveto{\pgfqpoint{1.774947in}{1.060803in}}{\pgfqpoint{1.773155in}{1.056476in}}{\pgfqpoint{1.773155in}{1.051964in}}%
\pgfpathcurveto{\pgfqpoint{1.773155in}{1.047453in}}{\pgfqpoint{1.774947in}{1.043126in}}{\pgfqpoint{1.778137in}{1.039936in}}%
\pgfpathcurveto{\pgfqpoint{1.781327in}{1.036746in}}{\pgfqpoint{1.785654in}{1.034954in}}{\pgfqpoint{1.790165in}{1.034954in}}%
\pgfpathlineto{\pgfqpoint{1.790165in}{1.034954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793026in}{0.917259in}}%
\pgfpathcurveto{\pgfqpoint{1.797537in}{0.917259in}}{\pgfqpoint{1.801864in}{0.919051in}}{\pgfqpoint{1.805054in}{0.922241in}}%
\pgfpathcurveto{\pgfqpoint{1.808244in}{0.925431in}}{\pgfqpoint{1.810037in}{0.929758in}}{\pgfqpoint{1.810037in}{0.934269in}}%
\pgfpathcurveto{\pgfqpoint{1.810037in}{0.938781in}}{\pgfqpoint{1.808244in}{0.943108in}}{\pgfqpoint{1.805054in}{0.946298in}}%
\pgfpathcurveto{\pgfqpoint{1.801864in}{0.949487in}}{\pgfqpoint{1.797537in}{0.951280in}}{\pgfqpoint{1.793026in}{0.951280in}}%
\pgfpathcurveto{\pgfqpoint{1.788515in}{0.951280in}}{\pgfqpoint{1.784188in}{0.949487in}}{\pgfqpoint{1.780998in}{0.946298in}}%
\pgfpathcurveto{\pgfqpoint{1.777808in}{0.943108in}}{\pgfqpoint{1.776016in}{0.938781in}}{\pgfqpoint{1.776016in}{0.934269in}}%
\pgfpathcurveto{\pgfqpoint{1.776016in}{0.929758in}}{\pgfqpoint{1.777808in}{0.925431in}}{\pgfqpoint{1.780998in}{0.922241in}}%
\pgfpathcurveto{\pgfqpoint{1.784188in}{0.919051in}}{\pgfqpoint{1.788515in}{0.917259in}}{\pgfqpoint{1.793026in}{0.917259in}}%
\pgfpathlineto{\pgfqpoint{1.793026in}{0.917259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013755in}{0.947391in}}%
\pgfpathcurveto{\pgfqpoint{2.018266in}{0.947391in}}{\pgfqpoint{2.022593in}{0.949183in}}{\pgfqpoint{2.025783in}{0.952373in}}%
\pgfpathcurveto{\pgfqpoint{2.028973in}{0.955563in}}{\pgfqpoint{2.030765in}{0.959890in}}{\pgfqpoint{2.030765in}{0.964401in}}%
\pgfpathcurveto{\pgfqpoint{2.030765in}{0.968912in}}{\pgfqpoint{2.028973in}{0.973239in}}{\pgfqpoint{2.025783in}{0.976429in}}%
\pgfpathcurveto{\pgfqpoint{2.022593in}{0.979619in}}{\pgfqpoint{2.018266in}{0.981411in}}{\pgfqpoint{2.013755in}{0.981411in}}%
\pgfpathcurveto{\pgfqpoint{2.009244in}{0.981411in}}{\pgfqpoint{2.004917in}{0.979619in}}{\pgfqpoint{2.001727in}{0.976429in}}%
\pgfpathcurveto{\pgfqpoint{1.998537in}{0.973239in}}{\pgfqpoint{1.996745in}{0.968912in}}{\pgfqpoint{1.996745in}{0.964401in}}%
\pgfpathcurveto{\pgfqpoint{1.996745in}{0.959890in}}{\pgfqpoint{1.998537in}{0.955563in}}{\pgfqpoint{2.001727in}{0.952373in}}%
\pgfpathcurveto{\pgfqpoint{2.004917in}{0.949183in}}{\pgfqpoint{2.009244in}{0.947391in}}{\pgfqpoint{2.013755in}{0.947391in}}%
\pgfpathlineto{\pgfqpoint{2.013755in}{0.947391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953853in}{1.463727in}}%
\pgfpathcurveto{\pgfqpoint{2.958364in}{1.463727in}}{\pgfqpoint{2.962691in}{1.465520in}}{\pgfqpoint{2.965881in}{1.468710in}}%
\pgfpathcurveto{\pgfqpoint{2.969071in}{1.471900in}}{\pgfqpoint{2.970863in}{1.476227in}}{\pgfqpoint{2.970863in}{1.480738in}}%
\pgfpathcurveto{\pgfqpoint{2.970863in}{1.485249in}}{\pgfqpoint{2.969071in}{1.489576in}}{\pgfqpoint{2.965881in}{1.492766in}}%
\pgfpathcurveto{\pgfqpoint{2.962691in}{1.495956in}}{\pgfqpoint{2.958364in}{1.497748in}}{\pgfqpoint{2.953853in}{1.497748in}}%
\pgfpathcurveto{\pgfqpoint{2.949342in}{1.497748in}}{\pgfqpoint{2.945015in}{1.495956in}}{\pgfqpoint{2.941825in}{1.492766in}}%
\pgfpathcurveto{\pgfqpoint{2.938635in}{1.489576in}}{\pgfqpoint{2.936843in}{1.485249in}}{\pgfqpoint{2.936843in}{1.480738in}}%
\pgfpathcurveto{\pgfqpoint{2.936843in}{1.476227in}}{\pgfqpoint{2.938635in}{1.471900in}}{\pgfqpoint{2.941825in}{1.468710in}}%
\pgfpathcurveto{\pgfqpoint{2.945015in}{1.465520in}}{\pgfqpoint{2.949342in}{1.463727in}}{\pgfqpoint{2.953853in}{1.463727in}}%
\pgfpathlineto{\pgfqpoint{2.953853in}{1.463727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840604in}{0.892342in}}%
\pgfpathcurveto{\pgfqpoint{1.845116in}{0.892342in}}{\pgfqpoint{1.849443in}{0.894134in}}{\pgfqpoint{1.852633in}{0.897324in}}%
\pgfpathcurveto{\pgfqpoint{1.855823in}{0.900514in}}{\pgfqpoint{1.857615in}{0.904841in}}{\pgfqpoint{1.857615in}{0.909352in}}%
\pgfpathcurveto{\pgfqpoint{1.857615in}{0.913863in}}{\pgfqpoint{1.855823in}{0.918190in}}{\pgfqpoint{1.852633in}{0.921380in}}%
\pgfpathcurveto{\pgfqpoint{1.849443in}{0.924570in}}{\pgfqpoint{1.845116in}{0.926362in}}{\pgfqpoint{1.840604in}{0.926362in}}%
\pgfpathcurveto{\pgfqpoint{1.836093in}{0.926362in}}{\pgfqpoint{1.831766in}{0.924570in}}{\pgfqpoint{1.828576in}{0.921380in}}%
\pgfpathcurveto{\pgfqpoint{1.825386in}{0.918190in}}{\pgfqpoint{1.823594in}{0.913863in}}{\pgfqpoint{1.823594in}{0.909352in}}%
\pgfpathcurveto{\pgfqpoint{1.823594in}{0.904841in}}{\pgfqpoint{1.825386in}{0.900514in}}{\pgfqpoint{1.828576in}{0.897324in}}%
\pgfpathcurveto{\pgfqpoint{1.831766in}{0.894134in}}{\pgfqpoint{1.836093in}{0.892342in}}{\pgfqpoint{1.840604in}{0.892342in}}%
\pgfpathlineto{\pgfqpoint{1.840604in}{0.892342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880837in}{1.118274in}}%
\pgfpathcurveto{\pgfqpoint{1.885349in}{1.118274in}}{\pgfqpoint{1.889676in}{1.120066in}}{\pgfqpoint{1.892866in}{1.123256in}}%
\pgfpathcurveto{\pgfqpoint{1.896055in}{1.126446in}}{\pgfqpoint{1.897848in}{1.130773in}}{\pgfqpoint{1.897848in}{1.135284in}}%
\pgfpathcurveto{\pgfqpoint{1.897848in}{1.139795in}}{\pgfqpoint{1.896055in}{1.144122in}}{\pgfqpoint{1.892866in}{1.147312in}}%
\pgfpathcurveto{\pgfqpoint{1.889676in}{1.150502in}}{\pgfqpoint{1.885349in}{1.152294in}}{\pgfqpoint{1.880837in}{1.152294in}}%
\pgfpathcurveto{\pgfqpoint{1.876326in}{1.152294in}}{\pgfqpoint{1.871999in}{1.150502in}}{\pgfqpoint{1.868809in}{1.147312in}}%
\pgfpathcurveto{\pgfqpoint{1.865619in}{1.144122in}}{\pgfqpoint{1.863827in}{1.139795in}}{\pgfqpoint{1.863827in}{1.135284in}}%
\pgfpathcurveto{\pgfqpoint{1.863827in}{1.130773in}}{\pgfqpoint{1.865619in}{1.126446in}}{\pgfqpoint{1.868809in}{1.123256in}}%
\pgfpathcurveto{\pgfqpoint{1.871999in}{1.120066in}}{\pgfqpoint{1.876326in}{1.118274in}}{\pgfqpoint{1.880837in}{1.118274in}}%
\pgfpathlineto{\pgfqpoint{1.880837in}{1.118274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005684in}{0.960817in}}%
\pgfpathcurveto{\pgfqpoint{2.010195in}{0.960817in}}{\pgfqpoint{2.014522in}{0.962609in}}{\pgfqpoint{2.017712in}{0.965799in}}%
\pgfpathcurveto{\pgfqpoint{2.020902in}{0.968989in}}{\pgfqpoint{2.022694in}{0.973316in}}{\pgfqpoint{2.022694in}{0.977827in}}%
\pgfpathcurveto{\pgfqpoint{2.022694in}{0.982338in}}{\pgfqpoint{2.020902in}{0.986665in}}{\pgfqpoint{2.017712in}{0.989855in}}%
\pgfpathcurveto{\pgfqpoint{2.014522in}{0.993045in}}{\pgfqpoint{2.010195in}{0.994837in}}{\pgfqpoint{2.005684in}{0.994837in}}%
\pgfpathcurveto{\pgfqpoint{2.001173in}{0.994837in}}{\pgfqpoint{1.996846in}{0.993045in}}{\pgfqpoint{1.993656in}{0.989855in}}%
\pgfpathcurveto{\pgfqpoint{1.990466in}{0.986665in}}{\pgfqpoint{1.988674in}{0.982338in}}{\pgfqpoint{1.988674in}{0.977827in}}%
\pgfpathcurveto{\pgfqpoint{1.988674in}{0.973316in}}{\pgfqpoint{1.990466in}{0.968989in}}{\pgfqpoint{1.993656in}{0.965799in}}%
\pgfpathcurveto{\pgfqpoint{1.996846in}{0.962609in}}{\pgfqpoint{2.001173in}{0.960817in}}{\pgfqpoint{2.005684in}{0.960817in}}%
\pgfpathlineto{\pgfqpoint{2.005684in}{0.960817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005359in}{1.121586in}}%
\pgfpathcurveto{\pgfqpoint{2.009870in}{1.121586in}}{\pgfqpoint{2.014197in}{1.123378in}}{\pgfqpoint{2.017387in}{1.126568in}}%
\pgfpathcurveto{\pgfqpoint{2.020577in}{1.129758in}}{\pgfqpoint{2.022369in}{1.134085in}}{\pgfqpoint{2.022369in}{1.138596in}}%
\pgfpathcurveto{\pgfqpoint{2.022369in}{1.143107in}}{\pgfqpoint{2.020577in}{1.147434in}}{\pgfqpoint{2.017387in}{1.150624in}}%
\pgfpathcurveto{\pgfqpoint{2.014197in}{1.153814in}}{\pgfqpoint{2.009870in}{1.155606in}}{\pgfqpoint{2.005359in}{1.155606in}}%
\pgfpathcurveto{\pgfqpoint{2.000848in}{1.155606in}}{\pgfqpoint{1.996521in}{1.153814in}}{\pgfqpoint{1.993331in}{1.150624in}}%
\pgfpathcurveto{\pgfqpoint{1.990141in}{1.147434in}}{\pgfqpoint{1.988349in}{1.143107in}}{\pgfqpoint{1.988349in}{1.138596in}}%
\pgfpathcurveto{\pgfqpoint{1.988349in}{1.134085in}}{\pgfqpoint{1.990141in}{1.129758in}}{\pgfqpoint{1.993331in}{1.126568in}}%
\pgfpathcurveto{\pgfqpoint{1.996521in}{1.123378in}}{\pgfqpoint{2.000848in}{1.121586in}}{\pgfqpoint{2.005359in}{1.121586in}}%
\pgfpathlineto{\pgfqpoint{2.005359in}{1.121586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158737in}{0.982358in}}%
\pgfpathcurveto{\pgfqpoint{2.163248in}{0.982358in}}{\pgfqpoint{2.167575in}{0.984150in}}{\pgfqpoint{2.170765in}{0.987340in}}%
\pgfpathcurveto{\pgfqpoint{2.173955in}{0.990530in}}{\pgfqpoint{2.175748in}{0.994857in}}{\pgfqpoint{2.175748in}{0.999368in}}%
\pgfpathcurveto{\pgfqpoint{2.175748in}{1.003879in}}{\pgfqpoint{2.173955in}{1.008206in}}{\pgfqpoint{2.170765in}{1.011396in}}%
\pgfpathcurveto{\pgfqpoint{2.167575in}{1.014586in}}{\pgfqpoint{2.163248in}{1.016378in}}{\pgfqpoint{2.158737in}{1.016378in}}%
\pgfpathcurveto{\pgfqpoint{2.154226in}{1.016378in}}{\pgfqpoint{2.149899in}{1.014586in}}{\pgfqpoint{2.146709in}{1.011396in}}%
\pgfpathcurveto{\pgfqpoint{2.143519in}{1.008206in}}{\pgfqpoint{2.141727in}{1.003879in}}{\pgfqpoint{2.141727in}{0.999368in}}%
\pgfpathcurveto{\pgfqpoint{2.141727in}{0.994857in}}{\pgfqpoint{2.143519in}{0.990530in}}{\pgfqpoint{2.146709in}{0.987340in}}%
\pgfpathcurveto{\pgfqpoint{2.149899in}{0.984150in}}{\pgfqpoint{2.154226in}{0.982358in}}{\pgfqpoint{2.158737in}{0.982358in}}%
\pgfpathlineto{\pgfqpoint{2.158737in}{0.982358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030880in}{0.986987in}}%
\pgfpathcurveto{\pgfqpoint{2.035391in}{0.986987in}}{\pgfqpoint{2.039718in}{0.988779in}}{\pgfqpoint{2.042908in}{0.991969in}}%
\pgfpathcurveto{\pgfqpoint{2.046098in}{0.995159in}}{\pgfqpoint{2.047890in}{0.999486in}}{\pgfqpoint{2.047890in}{1.003997in}}%
\pgfpathcurveto{\pgfqpoint{2.047890in}{1.008508in}}{\pgfqpoint{2.046098in}{1.012835in}}{\pgfqpoint{2.042908in}{1.016025in}}%
\pgfpathcurveto{\pgfqpoint{2.039718in}{1.019215in}}{\pgfqpoint{2.035391in}{1.021007in}}{\pgfqpoint{2.030880in}{1.021007in}}%
\pgfpathcurveto{\pgfqpoint{2.026369in}{1.021007in}}{\pgfqpoint{2.022042in}{1.019215in}}{\pgfqpoint{2.018852in}{1.016025in}}%
\pgfpathcurveto{\pgfqpoint{2.015662in}{1.012835in}}{\pgfqpoint{2.013869in}{1.008508in}}{\pgfqpoint{2.013869in}{1.003997in}}%
\pgfpathcurveto{\pgfqpoint{2.013869in}{0.999486in}}{\pgfqpoint{2.015662in}{0.995159in}}{\pgfqpoint{2.018852in}{0.991969in}}%
\pgfpathcurveto{\pgfqpoint{2.022042in}{0.988779in}}{\pgfqpoint{2.026369in}{0.986987in}}{\pgfqpoint{2.030880in}{0.986987in}}%
\pgfpathlineto{\pgfqpoint{2.030880in}{0.986987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564305in}{0.919277in}}%
\pgfpathcurveto{\pgfqpoint{1.568816in}{0.919277in}}{\pgfqpoint{1.573143in}{0.921069in}}{\pgfqpoint{1.576333in}{0.924259in}}%
\pgfpathcurveto{\pgfqpoint{1.579523in}{0.927449in}}{\pgfqpoint{1.581315in}{0.931776in}}{\pgfqpoint{1.581315in}{0.936287in}}%
\pgfpathcurveto{\pgfqpoint{1.581315in}{0.940799in}}{\pgfqpoint{1.579523in}{0.945126in}}{\pgfqpoint{1.576333in}{0.948316in}}%
\pgfpathcurveto{\pgfqpoint{1.573143in}{0.951505in}}{\pgfqpoint{1.568816in}{0.953298in}}{\pgfqpoint{1.564305in}{0.953298in}}%
\pgfpathcurveto{\pgfqpoint{1.559793in}{0.953298in}}{\pgfqpoint{1.555466in}{0.951505in}}{\pgfqpoint{1.552277in}{0.948316in}}%
\pgfpathcurveto{\pgfqpoint{1.549087in}{0.945126in}}{\pgfqpoint{1.547294in}{0.940799in}}{\pgfqpoint{1.547294in}{0.936287in}}%
\pgfpathcurveto{\pgfqpoint{1.547294in}{0.931776in}}{\pgfqpoint{1.549087in}{0.927449in}}{\pgfqpoint{1.552277in}{0.924259in}}%
\pgfpathcurveto{\pgfqpoint{1.555466in}{0.921069in}}{\pgfqpoint{1.559793in}{0.919277in}}{\pgfqpoint{1.564305in}{0.919277in}}%
\pgfpathlineto{\pgfqpoint{1.564305in}{0.919277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063857in}{1.035555in}}%
\pgfpathcurveto{\pgfqpoint{2.068369in}{1.035555in}}{\pgfqpoint{2.072696in}{1.037347in}}{\pgfqpoint{2.075886in}{1.040537in}}%
\pgfpathcurveto{\pgfqpoint{2.079075in}{1.043727in}}{\pgfqpoint{2.080868in}{1.048054in}}{\pgfqpoint{2.080868in}{1.052565in}}%
\pgfpathcurveto{\pgfqpoint{2.080868in}{1.057076in}}{\pgfqpoint{2.079075in}{1.061403in}}{\pgfqpoint{2.075886in}{1.064593in}}%
\pgfpathcurveto{\pgfqpoint{2.072696in}{1.067783in}}{\pgfqpoint{2.068369in}{1.069575in}}{\pgfqpoint{2.063857in}{1.069575in}}%
\pgfpathcurveto{\pgfqpoint{2.059346in}{1.069575in}}{\pgfqpoint{2.055019in}{1.067783in}}{\pgfqpoint{2.051829in}{1.064593in}}%
\pgfpathcurveto{\pgfqpoint{2.048639in}{1.061403in}}{\pgfqpoint{2.046847in}{1.057076in}}{\pgfqpoint{2.046847in}{1.052565in}}%
\pgfpathcurveto{\pgfqpoint{2.046847in}{1.048054in}}{\pgfqpoint{2.048639in}{1.043727in}}{\pgfqpoint{2.051829in}{1.040537in}}%
\pgfpathcurveto{\pgfqpoint{2.055019in}{1.037347in}}{\pgfqpoint{2.059346in}{1.035555in}}{\pgfqpoint{2.063857in}{1.035555in}}%
\pgfpathlineto{\pgfqpoint{2.063857in}{1.035555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890400in}{0.891527in}}%
\pgfpathcurveto{\pgfqpoint{1.894911in}{0.891527in}}{\pgfqpoint{1.899238in}{0.893320in}}{\pgfqpoint{1.902428in}{0.896510in}}%
\pgfpathcurveto{\pgfqpoint{1.905618in}{0.899700in}}{\pgfqpoint{1.907411in}{0.904027in}}{\pgfqpoint{1.907411in}{0.908538in}}%
\pgfpathcurveto{\pgfqpoint{1.907411in}{0.913049in}}{\pgfqpoint{1.905618in}{0.917376in}}{\pgfqpoint{1.902428in}{0.920566in}}%
\pgfpathcurveto{\pgfqpoint{1.899238in}{0.923756in}}{\pgfqpoint{1.894911in}{0.925548in}}{\pgfqpoint{1.890400in}{0.925548in}}%
\pgfpathcurveto{\pgfqpoint{1.885889in}{0.925548in}}{\pgfqpoint{1.881562in}{0.923756in}}{\pgfqpoint{1.878372in}{0.920566in}}%
\pgfpathcurveto{\pgfqpoint{1.875182in}{0.917376in}}{\pgfqpoint{1.873390in}{0.913049in}}{\pgfqpoint{1.873390in}{0.908538in}}%
\pgfpathcurveto{\pgfqpoint{1.873390in}{0.904027in}}{\pgfqpoint{1.875182in}{0.899700in}}{\pgfqpoint{1.878372in}{0.896510in}}%
\pgfpathcurveto{\pgfqpoint{1.881562in}{0.893320in}}{\pgfqpoint{1.885889in}{0.891527in}}{\pgfqpoint{1.890400in}{0.891527in}}%
\pgfpathlineto{\pgfqpoint{1.890400in}{0.891527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805003in}{0.935542in}}%
\pgfpathcurveto{\pgfqpoint{1.809514in}{0.935542in}}{\pgfqpoint{1.813841in}{0.937334in}}{\pgfqpoint{1.817031in}{0.940524in}}%
\pgfpathcurveto{\pgfqpoint{1.820221in}{0.943714in}}{\pgfqpoint{1.822013in}{0.948041in}}{\pgfqpoint{1.822013in}{0.952552in}}%
\pgfpathcurveto{\pgfqpoint{1.822013in}{0.957064in}}{\pgfqpoint{1.820221in}{0.961391in}}{\pgfqpoint{1.817031in}{0.964580in}}%
\pgfpathcurveto{\pgfqpoint{1.813841in}{0.967770in}}{\pgfqpoint{1.809514in}{0.969563in}}{\pgfqpoint{1.805003in}{0.969563in}}%
\pgfpathcurveto{\pgfqpoint{1.800492in}{0.969563in}}{\pgfqpoint{1.796165in}{0.967770in}}{\pgfqpoint{1.792975in}{0.964580in}}%
\pgfpathcurveto{\pgfqpoint{1.789785in}{0.961391in}}{\pgfqpoint{1.787992in}{0.957064in}}{\pgfqpoint{1.787992in}{0.952552in}}%
\pgfpathcurveto{\pgfqpoint{1.787992in}{0.948041in}}{\pgfqpoint{1.789785in}{0.943714in}}{\pgfqpoint{1.792975in}{0.940524in}}%
\pgfpathcurveto{\pgfqpoint{1.796165in}{0.937334in}}{\pgfqpoint{1.800492in}{0.935542in}}{\pgfqpoint{1.805003in}{0.935542in}}%
\pgfpathlineto{\pgfqpoint{1.805003in}{0.935542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105063in}{1.067527in}}%
\pgfpathcurveto{\pgfqpoint{2.109574in}{1.067527in}}{\pgfqpoint{2.113901in}{1.069320in}}{\pgfqpoint{2.117091in}{1.072510in}}%
\pgfpathcurveto{\pgfqpoint{2.120281in}{1.075700in}}{\pgfqpoint{2.122073in}{1.080027in}}{\pgfqpoint{2.122073in}{1.084538in}}%
\pgfpathcurveto{\pgfqpoint{2.122073in}{1.089049in}}{\pgfqpoint{2.120281in}{1.093376in}}{\pgfqpoint{2.117091in}{1.096566in}}%
\pgfpathcurveto{\pgfqpoint{2.113901in}{1.099756in}}{\pgfqpoint{2.109574in}{1.101548in}}{\pgfqpoint{2.105063in}{1.101548in}}%
\pgfpathcurveto{\pgfqpoint{2.100551in}{1.101548in}}{\pgfqpoint{2.096224in}{1.099756in}}{\pgfqpoint{2.093034in}{1.096566in}}%
\pgfpathcurveto{\pgfqpoint{2.089845in}{1.093376in}}{\pgfqpoint{2.088052in}{1.089049in}}{\pgfqpoint{2.088052in}{1.084538in}}%
\pgfpathcurveto{\pgfqpoint{2.088052in}{1.080027in}}{\pgfqpoint{2.089845in}{1.075700in}}{\pgfqpoint{2.093034in}{1.072510in}}%
\pgfpathcurveto{\pgfqpoint{2.096224in}{1.069320in}}{\pgfqpoint{2.100551in}{1.067527in}}{\pgfqpoint{2.105063in}{1.067527in}}%
\pgfpathlineto{\pgfqpoint{2.105063in}{1.067527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847103in}{1.048375in}}%
\pgfpathcurveto{\pgfqpoint{1.851614in}{1.048375in}}{\pgfqpoint{1.855941in}{1.050167in}}{\pgfqpoint{1.859131in}{1.053357in}}%
\pgfpathcurveto{\pgfqpoint{1.862321in}{1.056547in}}{\pgfqpoint{1.864113in}{1.060874in}}{\pgfqpoint{1.864113in}{1.065385in}}%
\pgfpathcurveto{\pgfqpoint{1.864113in}{1.069896in}}{\pgfqpoint{1.862321in}{1.074224in}}{\pgfqpoint{1.859131in}{1.077413in}}%
\pgfpathcurveto{\pgfqpoint{1.855941in}{1.080603in}}{\pgfqpoint{1.851614in}{1.082396in}}{\pgfqpoint{1.847103in}{1.082396in}}%
\pgfpathcurveto{\pgfqpoint{1.842592in}{1.082396in}}{\pgfqpoint{1.838265in}{1.080603in}}{\pgfqpoint{1.835075in}{1.077413in}}%
\pgfpathcurveto{\pgfqpoint{1.831885in}{1.074224in}}{\pgfqpoint{1.830093in}{1.069896in}}{\pgfqpoint{1.830093in}{1.065385in}}%
\pgfpathcurveto{\pgfqpoint{1.830093in}{1.060874in}}{\pgfqpoint{1.831885in}{1.056547in}}{\pgfqpoint{1.835075in}{1.053357in}}%
\pgfpathcurveto{\pgfqpoint{1.838265in}{1.050167in}}{\pgfqpoint{1.842592in}{1.048375in}}{\pgfqpoint{1.847103in}{1.048375in}}%
\pgfpathlineto{\pgfqpoint{1.847103in}{1.048375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.511689in}{1.089938in}}%
\pgfpathcurveto{\pgfqpoint{2.516201in}{1.089938in}}{\pgfqpoint{2.520528in}{1.091730in}}{\pgfqpoint{2.523718in}{1.094920in}}%
\pgfpathcurveto{\pgfqpoint{2.526907in}{1.098110in}}{\pgfqpoint{2.528700in}{1.102437in}}{\pgfqpoint{2.528700in}{1.106948in}}%
\pgfpathcurveto{\pgfqpoint{2.528700in}{1.111459in}}{\pgfqpoint{2.526907in}{1.115786in}}{\pgfqpoint{2.523718in}{1.118976in}}%
\pgfpathcurveto{\pgfqpoint{2.520528in}{1.122166in}}{\pgfqpoint{2.516201in}{1.123959in}}{\pgfqpoint{2.511689in}{1.123959in}}%
\pgfpathcurveto{\pgfqpoint{2.507178in}{1.123959in}}{\pgfqpoint{2.502851in}{1.122166in}}{\pgfqpoint{2.499661in}{1.118976in}}%
\pgfpathcurveto{\pgfqpoint{2.496471in}{1.115786in}}{\pgfqpoint{2.494679in}{1.111459in}}{\pgfqpoint{2.494679in}{1.106948in}}%
\pgfpathcurveto{\pgfqpoint{2.494679in}{1.102437in}}{\pgfqpoint{2.496471in}{1.098110in}}{\pgfqpoint{2.499661in}{1.094920in}}%
\pgfpathcurveto{\pgfqpoint{2.502851in}{1.091730in}}{\pgfqpoint{2.507178in}{1.089938in}}{\pgfqpoint{2.511689in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{2.511689in}{1.089938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617219in}{1.875431in}}%
\pgfpathcurveto{\pgfqpoint{1.621730in}{1.875431in}}{\pgfqpoint{1.626057in}{1.877223in}}{\pgfqpoint{1.629247in}{1.880413in}}%
\pgfpathcurveto{\pgfqpoint{1.632437in}{1.883603in}}{\pgfqpoint{1.634229in}{1.887930in}}{\pgfqpoint{1.634229in}{1.892441in}}%
\pgfpathcurveto{\pgfqpoint{1.634229in}{1.896952in}}{\pgfqpoint{1.632437in}{1.901279in}}{\pgfqpoint{1.629247in}{1.904469in}}%
\pgfpathcurveto{\pgfqpoint{1.626057in}{1.907659in}}{\pgfqpoint{1.621730in}{1.909452in}}{\pgfqpoint{1.617219in}{1.909452in}}%
\pgfpathcurveto{\pgfqpoint{1.612707in}{1.909452in}}{\pgfqpoint{1.608380in}{1.907659in}}{\pgfqpoint{1.605191in}{1.904469in}}%
\pgfpathcurveto{\pgfqpoint{1.602001in}{1.901279in}}{\pgfqpoint{1.600208in}{1.896952in}}{\pgfqpoint{1.600208in}{1.892441in}}%
\pgfpathcurveto{\pgfqpoint{1.600208in}{1.887930in}}{\pgfqpoint{1.602001in}{1.883603in}}{\pgfqpoint{1.605191in}{1.880413in}}%
\pgfpathcurveto{\pgfqpoint{1.608380in}{1.877223in}}{\pgfqpoint{1.612707in}{1.875431in}}{\pgfqpoint{1.617219in}{1.875431in}}%
\pgfpathlineto{\pgfqpoint{1.617219in}{1.875431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937980in}{0.852970in}}%
\pgfpathcurveto{\pgfqpoint{1.942491in}{0.852970in}}{\pgfqpoint{1.946818in}{0.854762in}}{\pgfqpoint{1.950008in}{0.857952in}}%
\pgfpathcurveto{\pgfqpoint{1.953198in}{0.861142in}}{\pgfqpoint{1.954990in}{0.865469in}}{\pgfqpoint{1.954990in}{0.869980in}}%
\pgfpathcurveto{\pgfqpoint{1.954990in}{0.874491in}}{\pgfqpoint{1.953198in}{0.878818in}}{\pgfqpoint{1.950008in}{0.882008in}}%
\pgfpathcurveto{\pgfqpoint{1.946818in}{0.885198in}}{\pgfqpoint{1.942491in}{0.886990in}}{\pgfqpoint{1.937980in}{0.886990in}}%
\pgfpathcurveto{\pgfqpoint{1.933468in}{0.886990in}}{\pgfqpoint{1.929141in}{0.885198in}}{\pgfqpoint{1.925951in}{0.882008in}}%
\pgfpathcurveto{\pgfqpoint{1.922762in}{0.878818in}}{\pgfqpoint{1.920969in}{0.874491in}}{\pgfqpoint{1.920969in}{0.869980in}}%
\pgfpathcurveto{\pgfqpoint{1.920969in}{0.865469in}}{\pgfqpoint{1.922762in}{0.861142in}}{\pgfqpoint{1.925951in}{0.857952in}}%
\pgfpathcurveto{\pgfqpoint{1.929141in}{0.854762in}}{\pgfqpoint{1.933468in}{0.852970in}}{\pgfqpoint{1.937980in}{0.852970in}}%
\pgfpathlineto{\pgfqpoint{1.937980in}{0.852970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936558in}{0.988032in}}%
\pgfpathcurveto{\pgfqpoint{1.941069in}{0.988032in}}{\pgfqpoint{1.945396in}{0.989824in}}{\pgfqpoint{1.948586in}{0.993014in}}%
\pgfpathcurveto{\pgfqpoint{1.951776in}{0.996204in}}{\pgfqpoint{1.953569in}{1.000531in}}{\pgfqpoint{1.953569in}{1.005042in}}%
\pgfpathcurveto{\pgfqpoint{1.953569in}{1.009553in}}{\pgfqpoint{1.951776in}{1.013880in}}{\pgfqpoint{1.948586in}{1.017070in}}%
\pgfpathcurveto{\pgfqpoint{1.945396in}{1.020260in}}{\pgfqpoint{1.941069in}{1.022052in}}{\pgfqpoint{1.936558in}{1.022052in}}%
\pgfpathcurveto{\pgfqpoint{1.932047in}{1.022052in}}{\pgfqpoint{1.927720in}{1.020260in}}{\pgfqpoint{1.924530in}{1.017070in}}%
\pgfpathcurveto{\pgfqpoint{1.921340in}{1.013880in}}{\pgfqpoint{1.919548in}{1.009553in}}{\pgfqpoint{1.919548in}{1.005042in}}%
\pgfpathcurveto{\pgfqpoint{1.919548in}{1.000531in}}{\pgfqpoint{1.921340in}{0.996204in}}{\pgfqpoint{1.924530in}{0.993014in}}%
\pgfpathcurveto{\pgfqpoint{1.927720in}{0.989824in}}{\pgfqpoint{1.932047in}{0.988032in}}{\pgfqpoint{1.936558in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{1.936558in}{0.988032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611098in}{1.048503in}}%
\pgfpathcurveto{\pgfqpoint{1.615610in}{1.048503in}}{\pgfqpoint{1.619937in}{1.050296in}}{\pgfqpoint{1.623127in}{1.053486in}}%
\pgfpathcurveto{\pgfqpoint{1.626317in}{1.056675in}}{\pgfqpoint{1.628109in}{1.061002in}}{\pgfqpoint{1.628109in}{1.065514in}}%
\pgfpathcurveto{\pgfqpoint{1.628109in}{1.070025in}}{\pgfqpoint{1.626317in}{1.074352in}}{\pgfqpoint{1.623127in}{1.077542in}}%
\pgfpathcurveto{\pgfqpoint{1.619937in}{1.080732in}}{\pgfqpoint{1.615610in}{1.082524in}}{\pgfqpoint{1.611098in}{1.082524in}}%
\pgfpathcurveto{\pgfqpoint{1.606587in}{1.082524in}}{\pgfqpoint{1.602260in}{1.080732in}}{\pgfqpoint{1.599070in}{1.077542in}}%
\pgfpathcurveto{\pgfqpoint{1.595880in}{1.074352in}}{\pgfqpoint{1.594088in}{1.070025in}}{\pgfqpoint{1.594088in}{1.065514in}}%
\pgfpathcurveto{\pgfqpoint{1.594088in}{1.061002in}}{\pgfqpoint{1.595880in}{1.056675in}}{\pgfqpoint{1.599070in}{1.053486in}}%
\pgfpathcurveto{\pgfqpoint{1.602260in}{1.050296in}}{\pgfqpoint{1.606587in}{1.048503in}}{\pgfqpoint{1.611098in}{1.048503in}}%
\pgfpathlineto{\pgfqpoint{1.611098in}{1.048503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026625in}{0.980422in}}%
\pgfpathcurveto{\pgfqpoint{2.031136in}{0.980422in}}{\pgfqpoint{2.035463in}{0.982214in}}{\pgfqpoint{2.038653in}{0.985404in}}%
\pgfpathcurveto{\pgfqpoint{2.041843in}{0.988594in}}{\pgfqpoint{2.043635in}{0.992921in}}{\pgfqpoint{2.043635in}{0.997432in}}%
\pgfpathcurveto{\pgfqpoint{2.043635in}{1.001944in}}{\pgfqpoint{2.041843in}{1.006271in}}{\pgfqpoint{2.038653in}{1.009461in}}%
\pgfpathcurveto{\pgfqpoint{2.035463in}{1.012651in}}{\pgfqpoint{2.031136in}{1.014443in}}{\pgfqpoint{2.026625in}{1.014443in}}%
\pgfpathcurveto{\pgfqpoint{2.022113in}{1.014443in}}{\pgfqpoint{2.017786in}{1.012651in}}{\pgfqpoint{2.014597in}{1.009461in}}%
\pgfpathcurveto{\pgfqpoint{2.011407in}{1.006271in}}{\pgfqpoint{2.009614in}{1.001944in}}{\pgfqpoint{2.009614in}{0.997432in}}%
\pgfpathcurveto{\pgfqpoint{2.009614in}{0.992921in}}{\pgfqpoint{2.011407in}{0.988594in}}{\pgfqpoint{2.014597in}{0.985404in}}%
\pgfpathcurveto{\pgfqpoint{2.017786in}{0.982214in}}{\pgfqpoint{2.022113in}{0.980422in}}{\pgfqpoint{2.026625in}{0.980422in}}%
\pgfpathlineto{\pgfqpoint{2.026625in}{0.980422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907904in}{1.037346in}}%
\pgfpathcurveto{\pgfqpoint{1.912416in}{1.037346in}}{\pgfqpoint{1.916743in}{1.039139in}}{\pgfqpoint{1.919933in}{1.042328in}}%
\pgfpathcurveto{\pgfqpoint{1.923122in}{1.045518in}}{\pgfqpoint{1.924915in}{1.049845in}}{\pgfqpoint{1.924915in}{1.054357in}}%
\pgfpathcurveto{\pgfqpoint{1.924915in}{1.058868in}}{\pgfqpoint{1.923122in}{1.063195in}}{\pgfqpoint{1.919933in}{1.066385in}}%
\pgfpathcurveto{\pgfqpoint{1.916743in}{1.069575in}}{\pgfqpoint{1.912416in}{1.071367in}}{\pgfqpoint{1.907904in}{1.071367in}}%
\pgfpathcurveto{\pgfqpoint{1.903393in}{1.071367in}}{\pgfqpoint{1.899066in}{1.069575in}}{\pgfqpoint{1.895876in}{1.066385in}}%
\pgfpathcurveto{\pgfqpoint{1.892686in}{1.063195in}}{\pgfqpoint{1.890894in}{1.058868in}}{\pgfqpoint{1.890894in}{1.054357in}}%
\pgfpathcurveto{\pgfqpoint{1.890894in}{1.049845in}}{\pgfqpoint{1.892686in}{1.045518in}}{\pgfqpoint{1.895876in}{1.042328in}}%
\pgfpathcurveto{\pgfqpoint{1.899066in}{1.039139in}}{\pgfqpoint{1.903393in}{1.037346in}}{\pgfqpoint{1.907904in}{1.037346in}}%
\pgfpathlineto{\pgfqpoint{1.907904in}{1.037346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516015in}{1.729483in}}%
\pgfpathcurveto{\pgfqpoint{2.520526in}{1.729483in}}{\pgfqpoint{2.524853in}{1.731275in}}{\pgfqpoint{2.528043in}{1.734465in}}%
\pgfpathcurveto{\pgfqpoint{2.531233in}{1.737655in}}{\pgfqpoint{2.533025in}{1.741982in}}{\pgfqpoint{2.533025in}{1.746493in}}%
\pgfpathcurveto{\pgfqpoint{2.533025in}{1.751004in}}{\pgfqpoint{2.531233in}{1.755331in}}{\pgfqpoint{2.528043in}{1.758521in}}%
\pgfpathcurveto{\pgfqpoint{2.524853in}{1.761711in}}{\pgfqpoint{2.520526in}{1.763504in}}{\pgfqpoint{2.516015in}{1.763504in}}%
\pgfpathcurveto{\pgfqpoint{2.511504in}{1.763504in}}{\pgfqpoint{2.507177in}{1.761711in}}{\pgfqpoint{2.503987in}{1.758521in}}%
\pgfpathcurveto{\pgfqpoint{2.500797in}{1.755331in}}{\pgfqpoint{2.499005in}{1.751004in}}{\pgfqpoint{2.499005in}{1.746493in}}%
\pgfpathcurveto{\pgfqpoint{2.499005in}{1.741982in}}{\pgfqpoint{2.500797in}{1.737655in}}{\pgfqpoint{2.503987in}{1.734465in}}%
\pgfpathcurveto{\pgfqpoint{2.507177in}{1.731275in}}{\pgfqpoint{2.511504in}{1.729483in}}{\pgfqpoint{2.516015in}{1.729483in}}%
\pgfpathlineto{\pgfqpoint{2.516015in}{1.729483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.548365in}{1.127648in}}%
\pgfpathcurveto{\pgfqpoint{2.552876in}{1.127648in}}{\pgfqpoint{2.557203in}{1.129440in}}{\pgfqpoint{2.560393in}{1.132630in}}%
\pgfpathcurveto{\pgfqpoint{2.563583in}{1.135820in}}{\pgfqpoint{2.565375in}{1.140147in}}{\pgfqpoint{2.565375in}{1.144658in}}%
\pgfpathcurveto{\pgfqpoint{2.565375in}{1.149169in}}{\pgfqpoint{2.563583in}{1.153496in}}{\pgfqpoint{2.560393in}{1.156686in}}%
\pgfpathcurveto{\pgfqpoint{2.557203in}{1.159876in}}{\pgfqpoint{2.552876in}{1.161668in}}{\pgfqpoint{2.548365in}{1.161668in}}%
\pgfpathcurveto{\pgfqpoint{2.543853in}{1.161668in}}{\pgfqpoint{2.539526in}{1.159876in}}{\pgfqpoint{2.536336in}{1.156686in}}%
\pgfpathcurveto{\pgfqpoint{2.533147in}{1.153496in}}{\pgfqpoint{2.531354in}{1.149169in}}{\pgfqpoint{2.531354in}{1.144658in}}%
\pgfpathcurveto{\pgfqpoint{2.531354in}{1.140147in}}{\pgfqpoint{2.533147in}{1.135820in}}{\pgfqpoint{2.536336in}{1.132630in}}%
\pgfpathcurveto{\pgfqpoint{2.539526in}{1.129440in}}{\pgfqpoint{2.543853in}{1.127648in}}{\pgfqpoint{2.548365in}{1.127648in}}%
\pgfpathlineto{\pgfqpoint{2.548365in}{1.127648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.611426in}{1.357180in}}%
\pgfpathcurveto{\pgfqpoint{2.615937in}{1.357180in}}{\pgfqpoint{2.620264in}{1.358972in}}{\pgfqpoint{2.623454in}{1.362162in}}%
\pgfpathcurveto{\pgfqpoint{2.626644in}{1.365352in}}{\pgfqpoint{2.628436in}{1.369679in}}{\pgfqpoint{2.628436in}{1.374190in}}%
\pgfpathcurveto{\pgfqpoint{2.628436in}{1.378701in}}{\pgfqpoint{2.626644in}{1.383028in}}{\pgfqpoint{2.623454in}{1.386218in}}%
\pgfpathcurveto{\pgfqpoint{2.620264in}{1.389408in}}{\pgfqpoint{2.615937in}{1.391200in}}{\pgfqpoint{2.611426in}{1.391200in}}%
\pgfpathcurveto{\pgfqpoint{2.606914in}{1.391200in}}{\pgfqpoint{2.602587in}{1.389408in}}{\pgfqpoint{2.599397in}{1.386218in}}%
\pgfpathcurveto{\pgfqpoint{2.596207in}{1.383028in}}{\pgfqpoint{2.594415in}{1.378701in}}{\pgfqpoint{2.594415in}{1.374190in}}%
\pgfpathcurveto{\pgfqpoint{2.594415in}{1.369679in}}{\pgfqpoint{2.596207in}{1.365352in}}{\pgfqpoint{2.599397in}{1.362162in}}%
\pgfpathcurveto{\pgfqpoint{2.602587in}{1.358972in}}{\pgfqpoint{2.606914in}{1.357180in}}{\pgfqpoint{2.611426in}{1.357180in}}%
\pgfpathlineto{\pgfqpoint{2.611426in}{1.357180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339056in}{1.118876in}}%
\pgfpathcurveto{\pgfqpoint{2.343567in}{1.118876in}}{\pgfqpoint{2.347894in}{1.120668in}}{\pgfqpoint{2.351084in}{1.123858in}}%
\pgfpathcurveto{\pgfqpoint{2.354274in}{1.127048in}}{\pgfqpoint{2.356066in}{1.131375in}}{\pgfqpoint{2.356066in}{1.135886in}}%
\pgfpathcurveto{\pgfqpoint{2.356066in}{1.140398in}}{\pgfqpoint{2.354274in}{1.144725in}}{\pgfqpoint{2.351084in}{1.147915in}}%
\pgfpathcurveto{\pgfqpoint{2.347894in}{1.151105in}}{\pgfqpoint{2.343567in}{1.152897in}}{\pgfqpoint{2.339056in}{1.152897in}}%
\pgfpathcurveto{\pgfqpoint{2.334544in}{1.152897in}}{\pgfqpoint{2.330217in}{1.151105in}}{\pgfqpoint{2.327027in}{1.147915in}}%
\pgfpathcurveto{\pgfqpoint{2.323837in}{1.144725in}}{\pgfqpoint{2.322045in}{1.140398in}}{\pgfqpoint{2.322045in}{1.135886in}}%
\pgfpathcurveto{\pgfqpoint{2.322045in}{1.131375in}}{\pgfqpoint{2.323837in}{1.127048in}}{\pgfqpoint{2.327027in}{1.123858in}}%
\pgfpathcurveto{\pgfqpoint{2.330217in}{1.120668in}}{\pgfqpoint{2.334544in}{1.118876in}}{\pgfqpoint{2.339056in}{1.118876in}}%
\pgfpathlineto{\pgfqpoint{2.339056in}{1.118876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740783in}{1.027513in}}%
\pgfpathcurveto{\pgfqpoint{1.745294in}{1.027513in}}{\pgfqpoint{1.749621in}{1.029305in}}{\pgfqpoint{1.752811in}{1.032495in}}%
\pgfpathcurveto{\pgfqpoint{1.756001in}{1.035685in}}{\pgfqpoint{1.757793in}{1.040012in}}{\pgfqpoint{1.757793in}{1.044523in}}%
\pgfpathcurveto{\pgfqpoint{1.757793in}{1.049034in}}{\pgfqpoint{1.756001in}{1.053361in}}{\pgfqpoint{1.752811in}{1.056551in}}%
\pgfpathcurveto{\pgfqpoint{1.749621in}{1.059741in}}{\pgfqpoint{1.745294in}{1.061534in}}{\pgfqpoint{1.740783in}{1.061534in}}%
\pgfpathcurveto{\pgfqpoint{1.736271in}{1.061534in}}{\pgfqpoint{1.731944in}{1.059741in}}{\pgfqpoint{1.728755in}{1.056551in}}%
\pgfpathcurveto{\pgfqpoint{1.725565in}{1.053361in}}{\pgfqpoint{1.723772in}{1.049034in}}{\pgfqpoint{1.723772in}{1.044523in}}%
\pgfpathcurveto{\pgfqpoint{1.723772in}{1.040012in}}{\pgfqpoint{1.725565in}{1.035685in}}{\pgfqpoint{1.728755in}{1.032495in}}%
\pgfpathcurveto{\pgfqpoint{1.731944in}{1.029305in}}{\pgfqpoint{1.736271in}{1.027513in}}{\pgfqpoint{1.740783in}{1.027513in}}%
\pgfpathlineto{\pgfqpoint{1.740783in}{1.027513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952805in}{0.948927in}}%
\pgfpathcurveto{\pgfqpoint{1.957316in}{0.948927in}}{\pgfqpoint{1.961643in}{0.950719in}}{\pgfqpoint{1.964833in}{0.953909in}}%
\pgfpathcurveto{\pgfqpoint{1.968023in}{0.957099in}}{\pgfqpoint{1.969815in}{0.961426in}}{\pgfqpoint{1.969815in}{0.965937in}}%
\pgfpathcurveto{\pgfqpoint{1.969815in}{0.970449in}}{\pgfqpoint{1.968023in}{0.974776in}}{\pgfqpoint{1.964833in}{0.977966in}}%
\pgfpathcurveto{\pgfqpoint{1.961643in}{0.981155in}}{\pgfqpoint{1.957316in}{0.982948in}}{\pgfqpoint{1.952805in}{0.982948in}}%
\pgfpathcurveto{\pgfqpoint{1.948293in}{0.982948in}}{\pgfqpoint{1.943966in}{0.981155in}}{\pgfqpoint{1.940776in}{0.977966in}}%
\pgfpathcurveto{\pgfqpoint{1.937586in}{0.974776in}}{\pgfqpoint{1.935794in}{0.970449in}}{\pgfqpoint{1.935794in}{0.965937in}}%
\pgfpathcurveto{\pgfqpoint{1.935794in}{0.961426in}}{\pgfqpoint{1.937586in}{0.957099in}}{\pgfqpoint{1.940776in}{0.953909in}}%
\pgfpathcurveto{\pgfqpoint{1.943966in}{0.950719in}}{\pgfqpoint{1.948293in}{0.948927in}}{\pgfqpoint{1.952805in}{0.948927in}}%
\pgfpathlineto{\pgfqpoint{1.952805in}{0.948927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485673in}{1.288644in}}%
\pgfpathcurveto{\pgfqpoint{2.490184in}{1.288644in}}{\pgfqpoint{2.494511in}{1.290436in}}{\pgfqpoint{2.497701in}{1.293626in}}%
\pgfpathcurveto{\pgfqpoint{2.500891in}{1.296816in}}{\pgfqpoint{2.502683in}{1.301143in}}{\pgfqpoint{2.502683in}{1.305654in}}%
\pgfpathcurveto{\pgfqpoint{2.502683in}{1.310165in}}{\pgfqpoint{2.500891in}{1.314492in}}{\pgfqpoint{2.497701in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{2.494511in}{1.320872in}}{\pgfqpoint{2.490184in}{1.322664in}}{\pgfqpoint{2.485673in}{1.322664in}}%
\pgfpathcurveto{\pgfqpoint{2.481162in}{1.322664in}}{\pgfqpoint{2.476835in}{1.320872in}}{\pgfqpoint{2.473645in}{1.317682in}}%
\pgfpathcurveto{\pgfqpoint{2.470455in}{1.314492in}}{\pgfqpoint{2.468662in}{1.310165in}}{\pgfqpoint{2.468662in}{1.305654in}}%
\pgfpathcurveto{\pgfqpoint{2.468662in}{1.301143in}}{\pgfqpoint{2.470455in}{1.296816in}}{\pgfqpoint{2.473645in}{1.293626in}}%
\pgfpathcurveto{\pgfqpoint{2.476835in}{1.290436in}}{\pgfqpoint{2.481162in}{1.288644in}}{\pgfqpoint{2.485673in}{1.288644in}}%
\pgfpathlineto{\pgfqpoint{2.485673in}{1.288644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075383in}{1.010526in}}%
\pgfpathcurveto{\pgfqpoint{2.079894in}{1.010526in}}{\pgfqpoint{2.084221in}{1.012319in}}{\pgfqpoint{2.087411in}{1.015508in}}%
\pgfpathcurveto{\pgfqpoint{2.090601in}{1.018698in}}{\pgfqpoint{2.092393in}{1.023025in}}{\pgfqpoint{2.092393in}{1.027537in}}%
\pgfpathcurveto{\pgfqpoint{2.092393in}{1.032048in}}{\pgfqpoint{2.090601in}{1.036375in}}{\pgfqpoint{2.087411in}{1.039565in}}%
\pgfpathcurveto{\pgfqpoint{2.084221in}{1.042755in}}{\pgfqpoint{2.079894in}{1.044547in}}{\pgfqpoint{2.075383in}{1.044547in}}%
\pgfpathcurveto{\pgfqpoint{2.070871in}{1.044547in}}{\pgfqpoint{2.066544in}{1.042755in}}{\pgfqpoint{2.063354in}{1.039565in}}%
\pgfpathcurveto{\pgfqpoint{2.060165in}{1.036375in}}{\pgfqpoint{2.058372in}{1.032048in}}{\pgfqpoint{2.058372in}{1.027537in}}%
\pgfpathcurveto{\pgfqpoint{2.058372in}{1.023025in}}{\pgfqpoint{2.060165in}{1.018698in}}{\pgfqpoint{2.063354in}{1.015508in}}%
\pgfpathcurveto{\pgfqpoint{2.066544in}{1.012319in}}{\pgfqpoint{2.070871in}{1.010526in}}{\pgfqpoint{2.075383in}{1.010526in}}%
\pgfpathlineto{\pgfqpoint{2.075383in}{1.010526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329491in}{1.147632in}}%
\pgfpathcurveto{\pgfqpoint{2.334002in}{1.147632in}}{\pgfqpoint{2.338329in}{1.149425in}}{\pgfqpoint{2.341519in}{1.152615in}}%
\pgfpathcurveto{\pgfqpoint{2.344709in}{1.155804in}}{\pgfqpoint{2.346501in}{1.160131in}}{\pgfqpoint{2.346501in}{1.164643in}}%
\pgfpathcurveto{\pgfqpoint{2.346501in}{1.169154in}}{\pgfqpoint{2.344709in}{1.173481in}}{\pgfqpoint{2.341519in}{1.176671in}}%
\pgfpathcurveto{\pgfqpoint{2.338329in}{1.179861in}}{\pgfqpoint{2.334002in}{1.181653in}}{\pgfqpoint{2.329491in}{1.181653in}}%
\pgfpathcurveto{\pgfqpoint{2.324980in}{1.181653in}}{\pgfqpoint{2.320652in}{1.179861in}}{\pgfqpoint{2.317463in}{1.176671in}}%
\pgfpathcurveto{\pgfqpoint{2.314273in}{1.173481in}}{\pgfqpoint{2.312480in}{1.169154in}}{\pgfqpoint{2.312480in}{1.164643in}}%
\pgfpathcurveto{\pgfqpoint{2.312480in}{1.160131in}}{\pgfqpoint{2.314273in}{1.155804in}}{\pgfqpoint{2.317463in}{1.152615in}}%
\pgfpathcurveto{\pgfqpoint{2.320652in}{1.149425in}}{\pgfqpoint{2.324980in}{1.147632in}}{\pgfqpoint{2.329491in}{1.147632in}}%
\pgfpathlineto{\pgfqpoint{2.329491in}{1.147632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168624in}{0.985028in}}%
\pgfpathcurveto{\pgfqpoint{2.173135in}{0.985028in}}{\pgfqpoint{2.177462in}{0.986821in}}{\pgfqpoint{2.180652in}{0.990010in}}%
\pgfpathcurveto{\pgfqpoint{2.183842in}{0.993200in}}{\pgfqpoint{2.185634in}{0.997527in}}{\pgfqpoint{2.185634in}{1.002039in}}%
\pgfpathcurveto{\pgfqpoint{2.185634in}{1.006550in}}{\pgfqpoint{2.183842in}{1.010877in}}{\pgfqpoint{2.180652in}{1.014067in}}%
\pgfpathcurveto{\pgfqpoint{2.177462in}{1.017257in}}{\pgfqpoint{2.173135in}{1.019049in}}{\pgfqpoint{2.168624in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{2.164113in}{1.019049in}}{\pgfqpoint{2.159786in}{1.017257in}}{\pgfqpoint{2.156596in}{1.014067in}}%
\pgfpathcurveto{\pgfqpoint{2.153406in}{1.010877in}}{\pgfqpoint{2.151614in}{1.006550in}}{\pgfqpoint{2.151614in}{1.002039in}}%
\pgfpathcurveto{\pgfqpoint{2.151614in}{0.997527in}}{\pgfqpoint{2.153406in}{0.993200in}}{\pgfqpoint{2.156596in}{0.990010in}}%
\pgfpathcurveto{\pgfqpoint{2.159786in}{0.986821in}}{\pgfqpoint{2.164113in}{0.985028in}}{\pgfqpoint{2.168624in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{2.168624in}{0.985028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371990in}{1.921571in}}%
\pgfpathcurveto{\pgfqpoint{1.376501in}{1.921571in}}{\pgfqpoint{1.380829in}{1.923364in}}{\pgfqpoint{1.384018in}{1.926553in}}%
\pgfpathcurveto{\pgfqpoint{1.387208in}{1.929743in}}{\pgfqpoint{1.389001in}{1.934070in}}{\pgfqpoint{1.389001in}{1.938582in}}%
\pgfpathcurveto{\pgfqpoint{1.389001in}{1.943093in}}{\pgfqpoint{1.387208in}{1.947420in}}{\pgfqpoint{1.384018in}{1.950610in}}%
\pgfpathcurveto{\pgfqpoint{1.380829in}{1.953800in}}{\pgfqpoint{1.376501in}{1.955592in}}{\pgfqpoint{1.371990in}{1.955592in}}%
\pgfpathcurveto{\pgfqpoint{1.367479in}{1.955592in}}{\pgfqpoint{1.363152in}{1.953800in}}{\pgfqpoint{1.359962in}{1.950610in}}%
\pgfpathcurveto{\pgfqpoint{1.356772in}{1.947420in}}{\pgfqpoint{1.354980in}{1.943093in}}{\pgfqpoint{1.354980in}{1.938582in}}%
\pgfpathcurveto{\pgfqpoint{1.354980in}{1.934070in}}{\pgfqpoint{1.356772in}{1.929743in}}{\pgfqpoint{1.359962in}{1.926553in}}%
\pgfpathcurveto{\pgfqpoint{1.363152in}{1.923364in}}{\pgfqpoint{1.367479in}{1.921571in}}{\pgfqpoint{1.371990in}{1.921571in}}%
\pgfpathlineto{\pgfqpoint{1.371990in}{1.921571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859686in}{1.060462in}}%
\pgfpathcurveto{\pgfqpoint{1.864198in}{1.060462in}}{\pgfqpoint{1.868525in}{1.062254in}}{\pgfqpoint{1.871714in}{1.065444in}}%
\pgfpathcurveto{\pgfqpoint{1.874904in}{1.068634in}}{\pgfqpoint{1.876697in}{1.072961in}}{\pgfqpoint{1.876697in}{1.077472in}}%
\pgfpathcurveto{\pgfqpoint{1.876697in}{1.081984in}}{\pgfqpoint{1.874904in}{1.086311in}}{\pgfqpoint{1.871714in}{1.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.868525in}{1.092690in}}{\pgfqpoint{1.864198in}{1.094483in}}{\pgfqpoint{1.859686in}{1.094483in}}%
\pgfpathcurveto{\pgfqpoint{1.855175in}{1.094483in}}{\pgfqpoint{1.850848in}{1.092690in}}{\pgfqpoint{1.847658in}{1.089501in}}%
\pgfpathcurveto{\pgfqpoint{1.844468in}{1.086311in}}{\pgfqpoint{1.842676in}{1.081984in}}{\pgfqpoint{1.842676in}{1.077472in}}%
\pgfpathcurveto{\pgfqpoint{1.842676in}{1.072961in}}{\pgfqpoint{1.844468in}{1.068634in}}{\pgfqpoint{1.847658in}{1.065444in}}%
\pgfpathcurveto{\pgfqpoint{1.850848in}{1.062254in}}{\pgfqpoint{1.855175in}{1.060462in}}{\pgfqpoint{1.859686in}{1.060462in}}%
\pgfpathlineto{\pgfqpoint{1.859686in}{1.060462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.539663in}{1.066537in}}%
\pgfpathcurveto{\pgfqpoint{2.544175in}{1.066537in}}{\pgfqpoint{2.548502in}{1.068329in}}{\pgfqpoint{2.551692in}{1.071519in}}%
\pgfpathcurveto{\pgfqpoint{2.554881in}{1.074709in}}{\pgfqpoint{2.556674in}{1.079036in}}{\pgfqpoint{2.556674in}{1.083547in}}%
\pgfpathcurveto{\pgfqpoint{2.556674in}{1.088058in}}{\pgfqpoint{2.554881in}{1.092385in}}{\pgfqpoint{2.551692in}{1.095575in}}%
\pgfpathcurveto{\pgfqpoint{2.548502in}{1.098765in}}{\pgfqpoint{2.544175in}{1.100557in}}{\pgfqpoint{2.539663in}{1.100557in}}%
\pgfpathcurveto{\pgfqpoint{2.535152in}{1.100557in}}{\pgfqpoint{2.530825in}{1.098765in}}{\pgfqpoint{2.527635in}{1.095575in}}%
\pgfpathcurveto{\pgfqpoint{2.524445in}{1.092385in}}{\pgfqpoint{2.522653in}{1.088058in}}{\pgfqpoint{2.522653in}{1.083547in}}%
\pgfpathcurveto{\pgfqpoint{2.522653in}{1.079036in}}{\pgfqpoint{2.524445in}{1.074709in}}{\pgfqpoint{2.527635in}{1.071519in}}%
\pgfpathcurveto{\pgfqpoint{2.530825in}{1.068329in}}{\pgfqpoint{2.535152in}{1.066537in}}{\pgfqpoint{2.539663in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{2.539663in}{1.066537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256078in}{1.060150in}}%
\pgfpathcurveto{\pgfqpoint{2.260589in}{1.060150in}}{\pgfqpoint{2.264916in}{1.061943in}}{\pgfqpoint{2.268106in}{1.065133in}}%
\pgfpathcurveto{\pgfqpoint{2.271296in}{1.068323in}}{\pgfqpoint{2.273088in}{1.072650in}}{\pgfqpoint{2.273088in}{1.077161in}}%
\pgfpathcurveto{\pgfqpoint{2.273088in}{1.081672in}}{\pgfqpoint{2.271296in}{1.085999in}}{\pgfqpoint{2.268106in}{1.089189in}}%
\pgfpathcurveto{\pgfqpoint{2.264916in}{1.092379in}}{\pgfqpoint{2.260589in}{1.094171in}}{\pgfqpoint{2.256078in}{1.094171in}}%
\pgfpathcurveto{\pgfqpoint{2.251567in}{1.094171in}}{\pgfqpoint{2.247240in}{1.092379in}}{\pgfqpoint{2.244050in}{1.089189in}}%
\pgfpathcurveto{\pgfqpoint{2.240860in}{1.085999in}}{\pgfqpoint{2.239067in}{1.081672in}}{\pgfqpoint{2.239067in}{1.077161in}}%
\pgfpathcurveto{\pgfqpoint{2.239067in}{1.072650in}}{\pgfqpoint{2.240860in}{1.068323in}}{\pgfqpoint{2.244050in}{1.065133in}}%
\pgfpathcurveto{\pgfqpoint{2.247240in}{1.061943in}}{\pgfqpoint{2.251567in}{1.060150in}}{\pgfqpoint{2.256078in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{2.256078in}{1.060150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869378in}{0.926696in}}%
\pgfpathcurveto{\pgfqpoint{1.873889in}{0.926696in}}{\pgfqpoint{1.878216in}{0.928489in}}{\pgfqpoint{1.881406in}{0.931679in}}%
\pgfpathcurveto{\pgfqpoint{1.884596in}{0.934868in}}{\pgfqpoint{1.886389in}{0.939195in}}{\pgfqpoint{1.886389in}{0.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.886389in}{0.948218in}}{\pgfqpoint{1.884596in}{0.952545in}}{\pgfqpoint{1.881406in}{0.955735in}}%
\pgfpathcurveto{\pgfqpoint{1.878216in}{0.958925in}}{\pgfqpoint{1.873889in}{0.960717in}}{\pgfqpoint{1.869378in}{0.960717in}}%
\pgfpathcurveto{\pgfqpoint{1.864867in}{0.960717in}}{\pgfqpoint{1.860540in}{0.958925in}}{\pgfqpoint{1.857350in}{0.955735in}}%
\pgfpathcurveto{\pgfqpoint{1.854160in}{0.952545in}}{\pgfqpoint{1.852368in}{0.948218in}}{\pgfqpoint{1.852368in}{0.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.852368in}{0.939195in}}{\pgfqpoint{1.854160in}{0.934868in}}{\pgfqpoint{1.857350in}{0.931679in}}%
\pgfpathcurveto{\pgfqpoint{1.860540in}{0.928489in}}{\pgfqpoint{1.864867in}{0.926696in}}{\pgfqpoint{1.869378in}{0.926696in}}%
\pgfpathlineto{\pgfqpoint{1.869378in}{0.926696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.021986in}{1.346891in}}%
\pgfpathcurveto{\pgfqpoint{3.026497in}{1.346891in}}{\pgfqpoint{3.030824in}{1.348683in}}{\pgfqpoint{3.034014in}{1.351873in}}%
\pgfpathcurveto{\pgfqpoint{3.037204in}{1.355063in}}{\pgfqpoint{3.038996in}{1.359390in}}{\pgfqpoint{3.038996in}{1.363901in}}%
\pgfpathcurveto{\pgfqpoint{3.038996in}{1.368412in}}{\pgfqpoint{3.037204in}{1.372739in}}{\pgfqpoint{3.034014in}{1.375929in}}%
\pgfpathcurveto{\pgfqpoint{3.030824in}{1.379119in}}{\pgfqpoint{3.026497in}{1.380911in}}{\pgfqpoint{3.021986in}{1.380911in}}%
\pgfpathcurveto{\pgfqpoint{3.017475in}{1.380911in}}{\pgfqpoint{3.013148in}{1.379119in}}{\pgfqpoint{3.009958in}{1.375929in}}%
\pgfpathcurveto{\pgfqpoint{3.006768in}{1.372739in}}{\pgfqpoint{3.004976in}{1.368412in}}{\pgfqpoint{3.004976in}{1.363901in}}%
\pgfpathcurveto{\pgfqpoint{3.004976in}{1.359390in}}{\pgfqpoint{3.006768in}{1.355063in}}{\pgfqpoint{3.009958in}{1.351873in}}%
\pgfpathcurveto{\pgfqpoint{3.013148in}{1.348683in}}{\pgfqpoint{3.017475in}{1.346891in}}{\pgfqpoint{3.021986in}{1.346891in}}%
\pgfpathlineto{\pgfqpoint{3.021986in}{1.346891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759449in}{0.886340in}}%
\pgfpathcurveto{\pgfqpoint{1.763960in}{0.886340in}}{\pgfqpoint{1.768287in}{0.888132in}}{\pgfqpoint{1.771477in}{0.891322in}}%
\pgfpathcurveto{\pgfqpoint{1.774667in}{0.894512in}}{\pgfqpoint{1.776459in}{0.898839in}}{\pgfqpoint{1.776459in}{0.903350in}}%
\pgfpathcurveto{\pgfqpoint{1.776459in}{0.907862in}}{\pgfqpoint{1.774667in}{0.912189in}}{\pgfqpoint{1.771477in}{0.915379in}}%
\pgfpathcurveto{\pgfqpoint{1.768287in}{0.918569in}}{\pgfqpoint{1.763960in}{0.920361in}}{\pgfqpoint{1.759449in}{0.920361in}}%
\pgfpathcurveto{\pgfqpoint{1.754938in}{0.920361in}}{\pgfqpoint{1.750611in}{0.918569in}}{\pgfqpoint{1.747421in}{0.915379in}}%
\pgfpathcurveto{\pgfqpoint{1.744231in}{0.912189in}}{\pgfqpoint{1.742439in}{0.907862in}}{\pgfqpoint{1.742439in}{0.903350in}}%
\pgfpathcurveto{\pgfqpoint{1.742439in}{0.898839in}}{\pgfqpoint{1.744231in}{0.894512in}}{\pgfqpoint{1.747421in}{0.891322in}}%
\pgfpathcurveto{\pgfqpoint{1.750611in}{0.888132in}}{\pgfqpoint{1.754938in}{0.886340in}}{\pgfqpoint{1.759449in}{0.886340in}}%
\pgfpathlineto{\pgfqpoint{1.759449in}{0.886340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995445in}{0.934276in}}%
\pgfpathcurveto{\pgfqpoint{1.999956in}{0.934276in}}{\pgfqpoint{2.004283in}{0.936068in}}{\pgfqpoint{2.007473in}{0.939258in}}%
\pgfpathcurveto{\pgfqpoint{2.010663in}{0.942448in}}{\pgfqpoint{2.012455in}{0.946775in}}{\pgfqpoint{2.012455in}{0.951286in}}%
\pgfpathcurveto{\pgfqpoint{2.012455in}{0.955798in}}{\pgfqpoint{2.010663in}{0.960125in}}{\pgfqpoint{2.007473in}{0.963314in}}%
\pgfpathcurveto{\pgfqpoint{2.004283in}{0.966504in}}{\pgfqpoint{1.999956in}{0.968297in}}{\pgfqpoint{1.995445in}{0.968297in}}%
\pgfpathcurveto{\pgfqpoint{1.990934in}{0.968297in}}{\pgfqpoint{1.986607in}{0.966504in}}{\pgfqpoint{1.983417in}{0.963314in}}%
\pgfpathcurveto{\pgfqpoint{1.980227in}{0.960125in}}{\pgfqpoint{1.978435in}{0.955798in}}{\pgfqpoint{1.978435in}{0.951286in}}%
\pgfpathcurveto{\pgfqpoint{1.978435in}{0.946775in}}{\pgfqpoint{1.980227in}{0.942448in}}{\pgfqpoint{1.983417in}{0.939258in}}%
\pgfpathcurveto{\pgfqpoint{1.986607in}{0.936068in}}{\pgfqpoint{1.990934in}{0.934276in}}{\pgfqpoint{1.995445in}{0.934276in}}%
\pgfpathlineto{\pgfqpoint{1.995445in}{0.934276in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566540in}{0.916227in}}%
\pgfpathcurveto{\pgfqpoint{1.571051in}{0.916227in}}{\pgfqpoint{1.575378in}{0.918019in}}{\pgfqpoint{1.578568in}{0.921209in}}%
\pgfpathcurveto{\pgfqpoint{1.581758in}{0.924399in}}{\pgfqpoint{1.583550in}{0.928726in}}{\pgfqpoint{1.583550in}{0.933237in}}%
\pgfpathcurveto{\pgfqpoint{1.583550in}{0.937749in}}{\pgfqpoint{1.581758in}{0.942076in}}{\pgfqpoint{1.578568in}{0.945265in}}%
\pgfpathcurveto{\pgfqpoint{1.575378in}{0.948455in}}{\pgfqpoint{1.571051in}{0.950248in}}{\pgfqpoint{1.566540in}{0.950248in}}%
\pgfpathcurveto{\pgfqpoint{1.562028in}{0.950248in}}{\pgfqpoint{1.557701in}{0.948455in}}{\pgfqpoint{1.554512in}{0.945265in}}%
\pgfpathcurveto{\pgfqpoint{1.551322in}{0.942076in}}{\pgfqpoint{1.549529in}{0.937749in}}{\pgfqpoint{1.549529in}{0.933237in}}%
\pgfpathcurveto{\pgfqpoint{1.549529in}{0.928726in}}{\pgfqpoint{1.551322in}{0.924399in}}{\pgfqpoint{1.554512in}{0.921209in}}%
\pgfpathcurveto{\pgfqpoint{1.557701in}{0.918019in}}{\pgfqpoint{1.562028in}{0.916227in}}{\pgfqpoint{1.566540in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{1.566540in}{0.916227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943024in}{1.778568in}}%
\pgfpathcurveto{\pgfqpoint{1.947535in}{1.778568in}}{\pgfqpoint{1.951862in}{1.780361in}}{\pgfqpoint{1.955052in}{1.783551in}}%
\pgfpathcurveto{\pgfqpoint{1.958242in}{1.786741in}}{\pgfqpoint{1.960034in}{1.791068in}}{\pgfqpoint{1.960034in}{1.795579in}}%
\pgfpathcurveto{\pgfqpoint{1.960034in}{1.800090in}}{\pgfqpoint{1.958242in}{1.804417in}}{\pgfqpoint{1.955052in}{1.807607in}}%
\pgfpathcurveto{\pgfqpoint{1.951862in}{1.810797in}}{\pgfqpoint{1.947535in}{1.812589in}}{\pgfqpoint{1.943024in}{1.812589in}}%
\pgfpathcurveto{\pgfqpoint{1.938513in}{1.812589in}}{\pgfqpoint{1.934186in}{1.810797in}}{\pgfqpoint{1.930996in}{1.807607in}}%
\pgfpathcurveto{\pgfqpoint{1.927806in}{1.804417in}}{\pgfqpoint{1.926014in}{1.800090in}}{\pgfqpoint{1.926014in}{1.795579in}}%
\pgfpathcurveto{\pgfqpoint{1.926014in}{1.791068in}}{\pgfqpoint{1.927806in}{1.786741in}}{\pgfqpoint{1.930996in}{1.783551in}}%
\pgfpathcurveto{\pgfqpoint{1.934186in}{1.780361in}}{\pgfqpoint{1.938513in}{1.778568in}}{\pgfqpoint{1.943024in}{1.778568in}}%
\pgfpathlineto{\pgfqpoint{1.943024in}{1.778568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905136in}{1.245909in}}%
\pgfpathcurveto{\pgfqpoint{2.909647in}{1.245909in}}{\pgfqpoint{2.913974in}{1.247701in}}{\pgfqpoint{2.917164in}{1.250891in}}%
\pgfpathcurveto{\pgfqpoint{2.920354in}{1.254081in}}{\pgfqpoint{2.922147in}{1.258408in}}{\pgfqpoint{2.922147in}{1.262919in}}%
\pgfpathcurveto{\pgfqpoint{2.922147in}{1.267430in}}{\pgfqpoint{2.920354in}{1.271757in}}{\pgfqpoint{2.917164in}{1.274947in}}%
\pgfpathcurveto{\pgfqpoint{2.913974in}{1.278137in}}{\pgfqpoint{2.909647in}{1.279929in}}{\pgfqpoint{2.905136in}{1.279929in}}%
\pgfpathcurveto{\pgfqpoint{2.900625in}{1.279929in}}{\pgfqpoint{2.896298in}{1.278137in}}{\pgfqpoint{2.893108in}{1.274947in}}%
\pgfpathcurveto{\pgfqpoint{2.889918in}{1.271757in}}{\pgfqpoint{2.888126in}{1.267430in}}{\pgfqpoint{2.888126in}{1.262919in}}%
\pgfpathcurveto{\pgfqpoint{2.888126in}{1.258408in}}{\pgfqpoint{2.889918in}{1.254081in}}{\pgfqpoint{2.893108in}{1.250891in}}%
\pgfpathcurveto{\pgfqpoint{2.896298in}{1.247701in}}{\pgfqpoint{2.900625in}{1.245909in}}{\pgfqpoint{2.905136in}{1.245909in}}%
\pgfpathlineto{\pgfqpoint{2.905136in}{1.245909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678111in}{1.053634in}}%
\pgfpathcurveto{\pgfqpoint{1.682622in}{1.053634in}}{\pgfqpoint{1.686949in}{1.055427in}}{\pgfqpoint{1.690139in}{1.058617in}}%
\pgfpathcurveto{\pgfqpoint{1.693329in}{1.061806in}}{\pgfqpoint{1.695121in}{1.066134in}}{\pgfqpoint{1.695121in}{1.070645in}}%
\pgfpathcurveto{\pgfqpoint{1.695121in}{1.075156in}}{\pgfqpoint{1.693329in}{1.079483in}}{\pgfqpoint{1.690139in}{1.082673in}}%
\pgfpathcurveto{\pgfqpoint{1.686949in}{1.085863in}}{\pgfqpoint{1.682622in}{1.087655in}}{\pgfqpoint{1.678111in}{1.087655in}}%
\pgfpathcurveto{\pgfqpoint{1.673600in}{1.087655in}}{\pgfqpoint{1.669273in}{1.085863in}}{\pgfqpoint{1.666083in}{1.082673in}}%
\pgfpathcurveto{\pgfqpoint{1.662893in}{1.079483in}}{\pgfqpoint{1.661100in}{1.075156in}}{\pgfqpoint{1.661100in}{1.070645in}}%
\pgfpathcurveto{\pgfqpoint{1.661100in}{1.066134in}}{\pgfqpoint{1.662893in}{1.061806in}}{\pgfqpoint{1.666083in}{1.058617in}}%
\pgfpathcurveto{\pgfqpoint{1.669273in}{1.055427in}}{\pgfqpoint{1.673600in}{1.053634in}}{\pgfqpoint{1.678111in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{1.678111in}{1.053634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829316in}{0.970895in}}%
\pgfpathcurveto{\pgfqpoint{1.833827in}{0.970895in}}{\pgfqpoint{1.838154in}{0.972687in}}{\pgfqpoint{1.841344in}{0.975877in}}%
\pgfpathcurveto{\pgfqpoint{1.844534in}{0.979067in}}{\pgfqpoint{1.846326in}{0.983394in}}{\pgfqpoint{1.846326in}{0.987905in}}%
\pgfpathcurveto{\pgfqpoint{1.846326in}{0.992417in}}{\pgfqpoint{1.844534in}{0.996744in}}{\pgfqpoint{1.841344in}{0.999934in}}%
\pgfpathcurveto{\pgfqpoint{1.838154in}{1.003123in}}{\pgfqpoint{1.833827in}{1.004916in}}{\pgfqpoint{1.829316in}{1.004916in}}%
\pgfpathcurveto{\pgfqpoint{1.824805in}{1.004916in}}{\pgfqpoint{1.820478in}{1.003123in}}{\pgfqpoint{1.817288in}{0.999934in}}%
\pgfpathcurveto{\pgfqpoint{1.814098in}{0.996744in}}{\pgfqpoint{1.812306in}{0.992417in}}{\pgfqpoint{1.812306in}{0.987905in}}%
\pgfpathcurveto{\pgfqpoint{1.812306in}{0.983394in}}{\pgfqpoint{1.814098in}{0.979067in}}{\pgfqpoint{1.817288in}{0.975877in}}%
\pgfpathcurveto{\pgfqpoint{1.820478in}{0.972687in}}{\pgfqpoint{1.824805in}{0.970895in}}{\pgfqpoint{1.829316in}{0.970895in}}%
\pgfpathlineto{\pgfqpoint{1.829316in}{0.970895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910629in}{1.193075in}}%
\pgfpathcurveto{\pgfqpoint{1.915140in}{1.193075in}}{\pgfqpoint{1.919467in}{1.194867in}}{\pgfqpoint{1.922657in}{1.198057in}}%
\pgfpathcurveto{\pgfqpoint{1.925847in}{1.201247in}}{\pgfqpoint{1.927640in}{1.205574in}}{\pgfqpoint{1.927640in}{1.210085in}}%
\pgfpathcurveto{\pgfqpoint{1.927640in}{1.214596in}}{\pgfqpoint{1.925847in}{1.218923in}}{\pgfqpoint{1.922657in}{1.222113in}}%
\pgfpathcurveto{\pgfqpoint{1.919467in}{1.225303in}}{\pgfqpoint{1.915140in}{1.227096in}}{\pgfqpoint{1.910629in}{1.227096in}}%
\pgfpathcurveto{\pgfqpoint{1.906118in}{1.227096in}}{\pgfqpoint{1.901791in}{1.225303in}}{\pgfqpoint{1.898601in}{1.222113in}}%
\pgfpathcurveto{\pgfqpoint{1.895411in}{1.218923in}}{\pgfqpoint{1.893619in}{1.214596in}}{\pgfqpoint{1.893619in}{1.210085in}}%
\pgfpathcurveto{\pgfqpoint{1.893619in}{1.205574in}}{\pgfqpoint{1.895411in}{1.201247in}}{\pgfqpoint{1.898601in}{1.198057in}}%
\pgfpathcurveto{\pgfqpoint{1.901791in}{1.194867in}}{\pgfqpoint{1.906118in}{1.193075in}}{\pgfqpoint{1.910629in}{1.193075in}}%
\pgfpathlineto{\pgfqpoint{1.910629in}{1.193075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995694in}{1.120421in}}%
\pgfpathcurveto{\pgfqpoint{2.000205in}{1.120421in}}{\pgfqpoint{2.004532in}{1.122214in}}{\pgfqpoint{2.007722in}{1.125404in}}%
\pgfpathcurveto{\pgfqpoint{2.010912in}{1.128594in}}{\pgfqpoint{2.012704in}{1.132921in}}{\pgfqpoint{2.012704in}{1.137432in}}%
\pgfpathcurveto{\pgfqpoint{2.012704in}{1.141943in}}{\pgfqpoint{2.010912in}{1.146270in}}{\pgfqpoint{2.007722in}{1.149460in}}%
\pgfpathcurveto{\pgfqpoint{2.004532in}{1.152650in}}{\pgfqpoint{2.000205in}{1.154442in}}{\pgfqpoint{1.995694in}{1.154442in}}%
\pgfpathcurveto{\pgfqpoint{1.991182in}{1.154442in}}{\pgfqpoint{1.986855in}{1.152650in}}{\pgfqpoint{1.983665in}{1.149460in}}%
\pgfpathcurveto{\pgfqpoint{1.980475in}{1.146270in}}{\pgfqpoint{1.978683in}{1.141943in}}{\pgfqpoint{1.978683in}{1.137432in}}%
\pgfpathcurveto{\pgfqpoint{1.978683in}{1.132921in}}{\pgfqpoint{1.980475in}{1.128594in}}{\pgfqpoint{1.983665in}{1.125404in}}%
\pgfpathcurveto{\pgfqpoint{1.986855in}{1.122214in}}{\pgfqpoint{1.991182in}{1.120421in}}{\pgfqpoint{1.995694in}{1.120421in}}%
\pgfpathlineto{\pgfqpoint{1.995694in}{1.120421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200474in}{1.153573in}}%
\pgfpathcurveto{\pgfqpoint{2.204986in}{1.153573in}}{\pgfqpoint{2.209313in}{1.155365in}}{\pgfqpoint{2.212503in}{1.158555in}}%
\pgfpathcurveto{\pgfqpoint{2.215692in}{1.161745in}}{\pgfqpoint{2.217485in}{1.166072in}}{\pgfqpoint{2.217485in}{1.170583in}}%
\pgfpathcurveto{\pgfqpoint{2.217485in}{1.175094in}}{\pgfqpoint{2.215692in}{1.179421in}}{\pgfqpoint{2.212503in}{1.182611in}}%
\pgfpathcurveto{\pgfqpoint{2.209313in}{1.185801in}}{\pgfqpoint{2.204986in}{1.187593in}}{\pgfqpoint{2.200474in}{1.187593in}}%
\pgfpathcurveto{\pgfqpoint{2.195963in}{1.187593in}}{\pgfqpoint{2.191636in}{1.185801in}}{\pgfqpoint{2.188446in}{1.182611in}}%
\pgfpathcurveto{\pgfqpoint{2.185256in}{1.179421in}}{\pgfqpoint{2.183464in}{1.175094in}}{\pgfqpoint{2.183464in}{1.170583in}}%
\pgfpathcurveto{\pgfqpoint{2.183464in}{1.166072in}}{\pgfqpoint{2.185256in}{1.161745in}}{\pgfqpoint{2.188446in}{1.158555in}}%
\pgfpathcurveto{\pgfqpoint{2.191636in}{1.155365in}}{\pgfqpoint{2.195963in}{1.153573in}}{\pgfqpoint{2.200474in}{1.153573in}}%
\pgfpathlineto{\pgfqpoint{2.200474in}{1.153573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315261in}{1.302555in}}%
\pgfpathcurveto{\pgfqpoint{2.319772in}{1.302555in}}{\pgfqpoint{2.324099in}{1.304347in}}{\pgfqpoint{2.327289in}{1.307537in}}%
\pgfpathcurveto{\pgfqpoint{2.330479in}{1.310727in}}{\pgfqpoint{2.332271in}{1.315054in}}{\pgfqpoint{2.332271in}{1.319565in}}%
\pgfpathcurveto{\pgfqpoint{2.332271in}{1.324077in}}{\pgfqpoint{2.330479in}{1.328404in}}{\pgfqpoint{2.327289in}{1.331594in}}%
\pgfpathcurveto{\pgfqpoint{2.324099in}{1.334783in}}{\pgfqpoint{2.319772in}{1.336576in}}{\pgfqpoint{2.315261in}{1.336576in}}%
\pgfpathcurveto{\pgfqpoint{2.310749in}{1.336576in}}{\pgfqpoint{2.306422in}{1.334783in}}{\pgfqpoint{2.303232in}{1.331594in}}%
\pgfpathcurveto{\pgfqpoint{2.300042in}{1.328404in}}{\pgfqpoint{2.298250in}{1.324077in}}{\pgfqpoint{2.298250in}{1.319565in}}%
\pgfpathcurveto{\pgfqpoint{2.298250in}{1.315054in}}{\pgfqpoint{2.300042in}{1.310727in}}{\pgfqpoint{2.303232in}{1.307537in}}%
\pgfpathcurveto{\pgfqpoint{2.306422in}{1.304347in}}{\pgfqpoint{2.310749in}{1.302555in}}{\pgfqpoint{2.315261in}{1.302555in}}%
\pgfpathlineto{\pgfqpoint{2.315261in}{1.302555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627953in}{1.531389in}}%
\pgfpathcurveto{\pgfqpoint{2.632464in}{1.531389in}}{\pgfqpoint{2.636791in}{1.533181in}}{\pgfqpoint{2.639981in}{1.536371in}}%
\pgfpathcurveto{\pgfqpoint{2.643171in}{1.539561in}}{\pgfqpoint{2.644963in}{1.543888in}}{\pgfqpoint{2.644963in}{1.548399in}}%
\pgfpathcurveto{\pgfqpoint{2.644963in}{1.552911in}}{\pgfqpoint{2.643171in}{1.557238in}}{\pgfqpoint{2.639981in}{1.560428in}}%
\pgfpathcurveto{\pgfqpoint{2.636791in}{1.563617in}}{\pgfqpoint{2.632464in}{1.565410in}}{\pgfqpoint{2.627953in}{1.565410in}}%
\pgfpathcurveto{\pgfqpoint{2.623442in}{1.565410in}}{\pgfqpoint{2.619115in}{1.563617in}}{\pgfqpoint{2.615925in}{1.560428in}}%
\pgfpathcurveto{\pgfqpoint{2.612735in}{1.557238in}}{\pgfqpoint{2.610943in}{1.552911in}}{\pgfqpoint{2.610943in}{1.548399in}}%
\pgfpathcurveto{\pgfqpoint{2.610943in}{1.543888in}}{\pgfqpoint{2.612735in}{1.539561in}}{\pgfqpoint{2.615925in}{1.536371in}}%
\pgfpathcurveto{\pgfqpoint{2.619115in}{1.533181in}}{\pgfqpoint{2.623442in}{1.531389in}}{\pgfqpoint{2.627953in}{1.531389in}}%
\pgfpathlineto{\pgfqpoint{2.627953in}{1.531389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784602in}{1.025027in}}%
\pgfpathcurveto{\pgfqpoint{1.789113in}{1.025027in}}{\pgfqpoint{1.793440in}{1.026820in}}{\pgfqpoint{1.796630in}{1.030009in}}%
\pgfpathcurveto{\pgfqpoint{1.799820in}{1.033199in}}{\pgfqpoint{1.801612in}{1.037526in}}{\pgfqpoint{1.801612in}{1.042038in}}%
\pgfpathcurveto{\pgfqpoint{1.801612in}{1.046549in}}{\pgfqpoint{1.799820in}{1.050876in}}{\pgfqpoint{1.796630in}{1.054066in}}%
\pgfpathcurveto{\pgfqpoint{1.793440in}{1.057256in}}{\pgfqpoint{1.789113in}{1.059048in}}{\pgfqpoint{1.784602in}{1.059048in}}%
\pgfpathcurveto{\pgfqpoint{1.780091in}{1.059048in}}{\pgfqpoint{1.775764in}{1.057256in}}{\pgfqpoint{1.772574in}{1.054066in}}%
\pgfpathcurveto{\pgfqpoint{1.769384in}{1.050876in}}{\pgfqpoint{1.767592in}{1.046549in}}{\pgfqpoint{1.767592in}{1.042038in}}%
\pgfpathcurveto{\pgfqpoint{1.767592in}{1.037526in}}{\pgfqpoint{1.769384in}{1.033199in}}{\pgfqpoint{1.772574in}{1.030009in}}%
\pgfpathcurveto{\pgfqpoint{1.775764in}{1.026820in}}{\pgfqpoint{1.780091in}{1.025027in}}{\pgfqpoint{1.784602in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{1.784602in}{1.025027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956538in}{1.048443in}}%
\pgfpathcurveto{\pgfqpoint{1.961050in}{1.048443in}}{\pgfqpoint{1.965377in}{1.050235in}}{\pgfqpoint{1.968566in}{1.053425in}}%
\pgfpathcurveto{\pgfqpoint{1.971756in}{1.056615in}}{\pgfqpoint{1.973549in}{1.060942in}}{\pgfqpoint{1.973549in}{1.065453in}}%
\pgfpathcurveto{\pgfqpoint{1.973549in}{1.069964in}}{\pgfqpoint{1.971756in}{1.074292in}}{\pgfqpoint{1.968566in}{1.077481in}}%
\pgfpathcurveto{\pgfqpoint{1.965377in}{1.080671in}}{\pgfqpoint{1.961050in}{1.082464in}}{\pgfqpoint{1.956538in}{1.082464in}}%
\pgfpathcurveto{\pgfqpoint{1.952027in}{1.082464in}}{\pgfqpoint{1.947700in}{1.080671in}}{\pgfqpoint{1.944510in}{1.077481in}}%
\pgfpathcurveto{\pgfqpoint{1.941320in}{1.074292in}}{\pgfqpoint{1.939528in}{1.069964in}}{\pgfqpoint{1.939528in}{1.065453in}}%
\pgfpathcurveto{\pgfqpoint{1.939528in}{1.060942in}}{\pgfqpoint{1.941320in}{1.056615in}}{\pgfqpoint{1.944510in}{1.053425in}}%
\pgfpathcurveto{\pgfqpoint{1.947700in}{1.050235in}}{\pgfqpoint{1.952027in}{1.048443in}}{\pgfqpoint{1.956538in}{1.048443in}}%
\pgfpathlineto{\pgfqpoint{1.956538in}{1.048443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263071in}{1.235546in}}%
\pgfpathcurveto{\pgfqpoint{2.267582in}{1.235546in}}{\pgfqpoint{2.271909in}{1.237338in}}{\pgfqpoint{2.275099in}{1.240528in}}%
\pgfpathcurveto{\pgfqpoint{2.278289in}{1.243718in}}{\pgfqpoint{2.280082in}{1.248045in}}{\pgfqpoint{2.280082in}{1.252556in}}%
\pgfpathcurveto{\pgfqpoint{2.280082in}{1.257067in}}{\pgfqpoint{2.278289in}{1.261394in}}{\pgfqpoint{2.275099in}{1.264584in}}%
\pgfpathcurveto{\pgfqpoint{2.271909in}{1.267774in}}{\pgfqpoint{2.267582in}{1.269566in}}{\pgfqpoint{2.263071in}{1.269566in}}%
\pgfpathcurveto{\pgfqpoint{2.258560in}{1.269566in}}{\pgfqpoint{2.254233in}{1.267774in}}{\pgfqpoint{2.251043in}{1.264584in}}%
\pgfpathcurveto{\pgfqpoint{2.247853in}{1.261394in}}{\pgfqpoint{2.246061in}{1.257067in}}{\pgfqpoint{2.246061in}{1.252556in}}%
\pgfpathcurveto{\pgfqpoint{2.246061in}{1.248045in}}{\pgfqpoint{2.247853in}{1.243718in}}{\pgfqpoint{2.251043in}{1.240528in}}%
\pgfpathcurveto{\pgfqpoint{2.254233in}{1.237338in}}{\pgfqpoint{2.258560in}{1.235546in}}{\pgfqpoint{2.263071in}{1.235546in}}%
\pgfpathlineto{\pgfqpoint{2.263071in}{1.235546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849047in}{1.239397in}}%
\pgfpathcurveto{\pgfqpoint{2.853558in}{1.239397in}}{\pgfqpoint{2.857885in}{1.241190in}}{\pgfqpoint{2.861075in}{1.244380in}}%
\pgfpathcurveto{\pgfqpoint{2.864265in}{1.247570in}}{\pgfqpoint{2.866057in}{1.251897in}}{\pgfqpoint{2.866057in}{1.256408in}}%
\pgfpathcurveto{\pgfqpoint{2.866057in}{1.260919in}}{\pgfqpoint{2.864265in}{1.265246in}}{\pgfqpoint{2.861075in}{1.268436in}}%
\pgfpathcurveto{\pgfqpoint{2.857885in}{1.271626in}}{\pgfqpoint{2.853558in}{1.273418in}}{\pgfqpoint{2.849047in}{1.273418in}}%
\pgfpathcurveto{\pgfqpoint{2.844536in}{1.273418in}}{\pgfqpoint{2.840209in}{1.271626in}}{\pgfqpoint{2.837019in}{1.268436in}}%
\pgfpathcurveto{\pgfqpoint{2.833829in}{1.265246in}}{\pgfqpoint{2.832037in}{1.260919in}}{\pgfqpoint{2.832037in}{1.256408in}}%
\pgfpathcurveto{\pgfqpoint{2.832037in}{1.251897in}}{\pgfqpoint{2.833829in}{1.247570in}}{\pgfqpoint{2.837019in}{1.244380in}}%
\pgfpathcurveto{\pgfqpoint{2.840209in}{1.241190in}}{\pgfqpoint{2.844536in}{1.239397in}}{\pgfqpoint{2.849047in}{1.239397in}}%
\pgfpathlineto{\pgfqpoint{2.849047in}{1.239397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013630in}{1.023350in}}%
\pgfpathcurveto{\pgfqpoint{2.018141in}{1.023350in}}{\pgfqpoint{2.022468in}{1.025143in}}{\pgfqpoint{2.025658in}{1.028333in}}%
\pgfpathcurveto{\pgfqpoint{2.028848in}{1.031523in}}{\pgfqpoint{2.030640in}{1.035850in}}{\pgfqpoint{2.030640in}{1.040361in}}%
\pgfpathcurveto{\pgfqpoint{2.030640in}{1.044872in}}{\pgfqpoint{2.028848in}{1.049199in}}{\pgfqpoint{2.025658in}{1.052389in}}%
\pgfpathcurveto{\pgfqpoint{2.022468in}{1.055579in}}{\pgfqpoint{2.018141in}{1.057371in}}{\pgfqpoint{2.013630in}{1.057371in}}%
\pgfpathcurveto{\pgfqpoint{2.009119in}{1.057371in}}{\pgfqpoint{2.004792in}{1.055579in}}{\pgfqpoint{2.001602in}{1.052389in}}%
\pgfpathcurveto{\pgfqpoint{1.998412in}{1.049199in}}{\pgfqpoint{1.996620in}{1.044872in}}{\pgfqpoint{1.996620in}{1.040361in}}%
\pgfpathcurveto{\pgfqpoint{1.996620in}{1.035850in}}{\pgfqpoint{1.998412in}{1.031523in}}{\pgfqpoint{2.001602in}{1.028333in}}%
\pgfpathcurveto{\pgfqpoint{2.004792in}{1.025143in}}{\pgfqpoint{2.009119in}{1.023350in}}{\pgfqpoint{2.013630in}{1.023350in}}%
\pgfpathlineto{\pgfqpoint{2.013630in}{1.023350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370318in}{1.341576in}}%
\pgfpathcurveto{\pgfqpoint{3.374829in}{1.341576in}}{\pgfqpoint{3.379156in}{1.343368in}}{\pgfqpoint{3.382346in}{1.346558in}}%
\pgfpathcurveto{\pgfqpoint{3.385536in}{1.349748in}}{\pgfqpoint{3.387328in}{1.354075in}}{\pgfqpoint{3.387328in}{1.358586in}}%
\pgfpathcurveto{\pgfqpoint{3.387328in}{1.363097in}}{\pgfqpoint{3.385536in}{1.367425in}}{\pgfqpoint{3.382346in}{1.370614in}}%
\pgfpathcurveto{\pgfqpoint{3.379156in}{1.373804in}}{\pgfqpoint{3.374829in}{1.375597in}}{\pgfqpoint{3.370318in}{1.375597in}}%
\pgfpathcurveto{\pgfqpoint{3.365806in}{1.375597in}}{\pgfqpoint{3.361479in}{1.373804in}}{\pgfqpoint{3.358289in}{1.370614in}}%
\pgfpathcurveto{\pgfqpoint{3.355100in}{1.367425in}}{\pgfqpoint{3.353307in}{1.363097in}}{\pgfqpoint{3.353307in}{1.358586in}}%
\pgfpathcurveto{\pgfqpoint{3.353307in}{1.354075in}}{\pgfqpoint{3.355100in}{1.349748in}}{\pgfqpoint{3.358289in}{1.346558in}}%
\pgfpathcurveto{\pgfqpoint{3.361479in}{1.343368in}}{\pgfqpoint{3.365806in}{1.341576in}}{\pgfqpoint{3.370318in}{1.341576in}}%
\pgfpathlineto{\pgfqpoint{3.370318in}{1.341576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864162in}{1.014745in}}%
\pgfpathcurveto{\pgfqpoint{1.868673in}{1.014745in}}{\pgfqpoint{1.873000in}{1.016538in}}{\pgfqpoint{1.876190in}{1.019728in}}%
\pgfpathcurveto{\pgfqpoint{1.879380in}{1.022917in}}{\pgfqpoint{1.881172in}{1.027244in}}{\pgfqpoint{1.881172in}{1.031756in}}%
\pgfpathcurveto{\pgfqpoint{1.881172in}{1.036267in}}{\pgfqpoint{1.879380in}{1.040594in}}{\pgfqpoint{1.876190in}{1.043784in}}%
\pgfpathcurveto{\pgfqpoint{1.873000in}{1.046974in}}{\pgfqpoint{1.868673in}{1.048766in}}{\pgfqpoint{1.864162in}{1.048766in}}%
\pgfpathcurveto{\pgfqpoint{1.859651in}{1.048766in}}{\pgfqpoint{1.855323in}{1.046974in}}{\pgfqpoint{1.852134in}{1.043784in}}%
\pgfpathcurveto{\pgfqpoint{1.848944in}{1.040594in}}{\pgfqpoint{1.847151in}{1.036267in}}{\pgfqpoint{1.847151in}{1.031756in}}%
\pgfpathcurveto{\pgfqpoint{1.847151in}{1.027244in}}{\pgfqpoint{1.848944in}{1.022917in}}{\pgfqpoint{1.852134in}{1.019728in}}%
\pgfpathcurveto{\pgfqpoint{1.855323in}{1.016538in}}{\pgfqpoint{1.859651in}{1.014745in}}{\pgfqpoint{1.864162in}{1.014745in}}%
\pgfpathlineto{\pgfqpoint{1.864162in}{1.014745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103415in}{1.263375in}}%
\pgfpathcurveto{\pgfqpoint{3.107926in}{1.263375in}}{\pgfqpoint{3.112253in}{1.265167in}}{\pgfqpoint{3.115443in}{1.268357in}}%
\pgfpathcurveto{\pgfqpoint{3.118633in}{1.271547in}}{\pgfqpoint{3.120425in}{1.275874in}}{\pgfqpoint{3.120425in}{1.280385in}}%
\pgfpathcurveto{\pgfqpoint{3.120425in}{1.284896in}}{\pgfqpoint{3.118633in}{1.289223in}}{\pgfqpoint{3.115443in}{1.292413in}}%
\pgfpathcurveto{\pgfqpoint{3.112253in}{1.295603in}}{\pgfqpoint{3.107926in}{1.297395in}}{\pgfqpoint{3.103415in}{1.297395in}}%
\pgfpathcurveto{\pgfqpoint{3.098904in}{1.297395in}}{\pgfqpoint{3.094577in}{1.295603in}}{\pgfqpoint{3.091387in}{1.292413in}}%
\pgfpathcurveto{\pgfqpoint{3.088197in}{1.289223in}}{\pgfqpoint{3.086405in}{1.284896in}}{\pgfqpoint{3.086405in}{1.280385in}}%
\pgfpathcurveto{\pgfqpoint{3.086405in}{1.275874in}}{\pgfqpoint{3.088197in}{1.271547in}}{\pgfqpoint{3.091387in}{1.268357in}}%
\pgfpathcurveto{\pgfqpoint{3.094577in}{1.265167in}}{\pgfqpoint{3.098904in}{1.263375in}}{\pgfqpoint{3.103415in}{1.263375in}}%
\pgfpathlineto{\pgfqpoint{3.103415in}{1.263375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916060in}{1.069168in}}%
\pgfpathcurveto{\pgfqpoint{1.920571in}{1.069168in}}{\pgfqpoint{1.924898in}{1.070961in}}{\pgfqpoint{1.928088in}{1.074150in}}%
\pgfpathcurveto{\pgfqpoint{1.931278in}{1.077340in}}{\pgfqpoint{1.933070in}{1.081667in}}{\pgfqpoint{1.933070in}{1.086179in}}%
\pgfpathcurveto{\pgfqpoint{1.933070in}{1.090690in}}{\pgfqpoint{1.931278in}{1.095017in}}{\pgfqpoint{1.928088in}{1.098207in}}%
\pgfpathcurveto{\pgfqpoint{1.924898in}{1.101397in}}{\pgfqpoint{1.920571in}{1.103189in}}{\pgfqpoint{1.916060in}{1.103189in}}%
\pgfpathcurveto{\pgfqpoint{1.911549in}{1.103189in}}{\pgfqpoint{1.907222in}{1.101397in}}{\pgfqpoint{1.904032in}{1.098207in}}%
\pgfpathcurveto{\pgfqpoint{1.900842in}{1.095017in}}{\pgfqpoint{1.899050in}{1.090690in}}{\pgfqpoint{1.899050in}{1.086179in}}%
\pgfpathcurveto{\pgfqpoint{1.899050in}{1.081667in}}{\pgfqpoint{1.900842in}{1.077340in}}{\pgfqpoint{1.904032in}{1.074150in}}%
\pgfpathcurveto{\pgfqpoint{1.907222in}{1.070961in}}{\pgfqpoint{1.911549in}{1.069168in}}{\pgfqpoint{1.916060in}{1.069168in}}%
\pgfpathlineto{\pgfqpoint{1.916060in}{1.069168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764712in}{1.169830in}}%
\pgfpathcurveto{\pgfqpoint{2.769223in}{1.169830in}}{\pgfqpoint{2.773550in}{1.171622in}}{\pgfqpoint{2.776740in}{1.174812in}}%
\pgfpathcurveto{\pgfqpoint{2.779930in}{1.178002in}}{\pgfqpoint{2.781722in}{1.182329in}}{\pgfqpoint{2.781722in}{1.186840in}}%
\pgfpathcurveto{\pgfqpoint{2.781722in}{1.191351in}}{\pgfqpoint{2.779930in}{1.195678in}}{\pgfqpoint{2.776740in}{1.198868in}}%
\pgfpathcurveto{\pgfqpoint{2.773550in}{1.202058in}}{\pgfqpoint{2.769223in}{1.203850in}}{\pgfqpoint{2.764712in}{1.203850in}}%
\pgfpathcurveto{\pgfqpoint{2.760200in}{1.203850in}}{\pgfqpoint{2.755873in}{1.202058in}}{\pgfqpoint{2.752683in}{1.198868in}}%
\pgfpathcurveto{\pgfqpoint{2.749493in}{1.195678in}}{\pgfqpoint{2.747701in}{1.191351in}}{\pgfqpoint{2.747701in}{1.186840in}}%
\pgfpathcurveto{\pgfqpoint{2.747701in}{1.182329in}}{\pgfqpoint{2.749493in}{1.178002in}}{\pgfqpoint{2.752683in}{1.174812in}}%
\pgfpathcurveto{\pgfqpoint{2.755873in}{1.171622in}}{\pgfqpoint{2.760200in}{1.169830in}}{\pgfqpoint{2.764712in}{1.169830in}}%
\pgfpathlineto{\pgfqpoint{2.764712in}{1.169830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924946in}{0.970420in}}%
\pgfpathcurveto{\pgfqpoint{1.929457in}{0.970420in}}{\pgfqpoint{1.933785in}{0.972212in}}{\pgfqpoint{1.936974in}{0.975402in}}%
\pgfpathcurveto{\pgfqpoint{1.940164in}{0.978592in}}{\pgfqpoint{1.941957in}{0.982919in}}{\pgfqpoint{1.941957in}{0.987430in}}%
\pgfpathcurveto{\pgfqpoint{1.941957in}{0.991941in}}{\pgfqpoint{1.940164in}{0.996268in}}{\pgfqpoint{1.936974in}{0.999458in}}%
\pgfpathcurveto{\pgfqpoint{1.933785in}{1.002648in}}{\pgfqpoint{1.929457in}{1.004441in}}{\pgfqpoint{1.924946in}{1.004441in}}%
\pgfpathcurveto{\pgfqpoint{1.920435in}{1.004441in}}{\pgfqpoint{1.916108in}{1.002648in}}{\pgfqpoint{1.912918in}{0.999458in}}%
\pgfpathcurveto{\pgfqpoint{1.909728in}{0.996268in}}{\pgfqpoint{1.907936in}{0.991941in}}{\pgfqpoint{1.907936in}{0.987430in}}%
\pgfpathcurveto{\pgfqpoint{1.907936in}{0.982919in}}{\pgfqpoint{1.909728in}{0.978592in}}{\pgfqpoint{1.912918in}{0.975402in}}%
\pgfpathcurveto{\pgfqpoint{1.916108in}{0.972212in}}{\pgfqpoint{1.920435in}{0.970420in}}{\pgfqpoint{1.924946in}{0.970420in}}%
\pgfpathlineto{\pgfqpoint{1.924946in}{0.970420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.650136in}{1.225843in}}%
\pgfpathcurveto{\pgfqpoint{2.654647in}{1.225843in}}{\pgfqpoint{2.658974in}{1.227635in}}{\pgfqpoint{2.662164in}{1.230825in}}%
\pgfpathcurveto{\pgfqpoint{2.665354in}{1.234015in}}{\pgfqpoint{2.667147in}{1.238342in}}{\pgfqpoint{2.667147in}{1.242853in}}%
\pgfpathcurveto{\pgfqpoint{2.667147in}{1.247364in}}{\pgfqpoint{2.665354in}{1.251691in}}{\pgfqpoint{2.662164in}{1.254881in}}%
\pgfpathcurveto{\pgfqpoint{2.658974in}{1.258071in}}{\pgfqpoint{2.654647in}{1.259864in}}{\pgfqpoint{2.650136in}{1.259864in}}%
\pgfpathcurveto{\pgfqpoint{2.645625in}{1.259864in}}{\pgfqpoint{2.641298in}{1.258071in}}{\pgfqpoint{2.638108in}{1.254881in}}%
\pgfpathcurveto{\pgfqpoint{2.634918in}{1.251691in}}{\pgfqpoint{2.633126in}{1.247364in}}{\pgfqpoint{2.633126in}{1.242853in}}%
\pgfpathcurveto{\pgfqpoint{2.633126in}{1.238342in}}{\pgfqpoint{2.634918in}{1.234015in}}{\pgfqpoint{2.638108in}{1.230825in}}%
\pgfpathcurveto{\pgfqpoint{2.641298in}{1.227635in}}{\pgfqpoint{2.645625in}{1.225843in}}{\pgfqpoint{2.650136in}{1.225843in}}%
\pgfpathlineto{\pgfqpoint{2.650136in}{1.225843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.162126in}{1.850465in}}%
\pgfpathcurveto{\pgfqpoint{2.166637in}{1.850465in}}{\pgfqpoint{2.170964in}{1.852258in}}{\pgfqpoint{2.174154in}{1.855447in}}%
\pgfpathcurveto{\pgfqpoint{2.177344in}{1.858637in}}{\pgfqpoint{2.179136in}{1.862964in}}{\pgfqpoint{2.179136in}{1.867476in}}%
\pgfpathcurveto{\pgfqpoint{2.179136in}{1.871987in}}{\pgfqpoint{2.177344in}{1.876314in}}{\pgfqpoint{2.174154in}{1.879504in}}%
\pgfpathcurveto{\pgfqpoint{2.170964in}{1.882694in}}{\pgfqpoint{2.166637in}{1.884486in}}{\pgfqpoint{2.162126in}{1.884486in}}%
\pgfpathcurveto{\pgfqpoint{2.157615in}{1.884486in}}{\pgfqpoint{2.153288in}{1.882694in}}{\pgfqpoint{2.150098in}{1.879504in}}%
\pgfpathcurveto{\pgfqpoint{2.146908in}{1.876314in}}{\pgfqpoint{2.145115in}{1.871987in}}{\pgfqpoint{2.145115in}{1.867476in}}%
\pgfpathcurveto{\pgfqpoint{2.145115in}{1.862964in}}{\pgfqpoint{2.146908in}{1.858637in}}{\pgfqpoint{2.150098in}{1.855447in}}%
\pgfpathcurveto{\pgfqpoint{2.153288in}{1.852258in}}{\pgfqpoint{2.157615in}{1.850465in}}{\pgfqpoint{2.162126in}{1.850465in}}%
\pgfpathlineto{\pgfqpoint{2.162126in}{1.850465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988444in}{1.680418in}}%
\pgfpathcurveto{\pgfqpoint{1.992955in}{1.680418in}}{\pgfqpoint{1.997282in}{1.682210in}}{\pgfqpoint{2.000472in}{1.685400in}}%
\pgfpathcurveto{\pgfqpoint{2.003662in}{1.688590in}}{\pgfqpoint{2.005455in}{1.692917in}}{\pgfqpoint{2.005455in}{1.697428in}}%
\pgfpathcurveto{\pgfqpoint{2.005455in}{1.701939in}}{\pgfqpoint{2.003662in}{1.706266in}}{\pgfqpoint{2.000472in}{1.709456in}}%
\pgfpathcurveto{\pgfqpoint{1.997282in}{1.712646in}}{\pgfqpoint{1.992955in}{1.714438in}}{\pgfqpoint{1.988444in}{1.714438in}}%
\pgfpathcurveto{\pgfqpoint{1.983933in}{1.714438in}}{\pgfqpoint{1.979606in}{1.712646in}}{\pgfqpoint{1.976416in}{1.709456in}}%
\pgfpathcurveto{\pgfqpoint{1.973226in}{1.706266in}}{\pgfqpoint{1.971434in}{1.701939in}}{\pgfqpoint{1.971434in}{1.697428in}}%
\pgfpathcurveto{\pgfqpoint{1.971434in}{1.692917in}}{\pgfqpoint{1.973226in}{1.688590in}}{\pgfqpoint{1.976416in}{1.685400in}}%
\pgfpathcurveto{\pgfqpoint{1.979606in}{1.682210in}}{\pgfqpoint{1.983933in}{1.680418in}}{\pgfqpoint{1.988444in}{1.680418in}}%
\pgfpathlineto{\pgfqpoint{1.988444in}{1.680418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833845in}{1.326640in}}%
\pgfpathcurveto{\pgfqpoint{1.838357in}{1.326640in}}{\pgfqpoint{1.842684in}{1.328432in}}{\pgfqpoint{1.845873in}{1.331622in}}%
\pgfpathcurveto{\pgfqpoint{1.849063in}{1.334812in}}{\pgfqpoint{1.850856in}{1.339139in}}{\pgfqpoint{1.850856in}{1.343650in}}%
\pgfpathcurveto{\pgfqpoint{1.850856in}{1.348161in}}{\pgfqpoint{1.849063in}{1.352488in}}{\pgfqpoint{1.845873in}{1.355678in}}%
\pgfpathcurveto{\pgfqpoint{1.842684in}{1.358868in}}{\pgfqpoint{1.838357in}{1.360660in}}{\pgfqpoint{1.833845in}{1.360660in}}%
\pgfpathcurveto{\pgfqpoint{1.829334in}{1.360660in}}{\pgfqpoint{1.825007in}{1.358868in}}{\pgfqpoint{1.821817in}{1.355678in}}%
\pgfpathcurveto{\pgfqpoint{1.818627in}{1.352488in}}{\pgfqpoint{1.816835in}{1.348161in}}{\pgfqpoint{1.816835in}{1.343650in}}%
\pgfpathcurveto{\pgfqpoint{1.816835in}{1.339139in}}{\pgfqpoint{1.818627in}{1.334812in}}{\pgfqpoint{1.821817in}{1.331622in}}%
\pgfpathcurveto{\pgfqpoint{1.825007in}{1.328432in}}{\pgfqpoint{1.829334in}{1.326640in}}{\pgfqpoint{1.833845in}{1.326640in}}%
\pgfpathlineto{\pgfqpoint{1.833845in}{1.326640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143390in}{1.016802in}}%
\pgfpathcurveto{\pgfqpoint{2.147901in}{1.016802in}}{\pgfqpoint{2.152228in}{1.018594in}}{\pgfqpoint{2.155418in}{1.021784in}}%
\pgfpathcurveto{\pgfqpoint{2.158608in}{1.024974in}}{\pgfqpoint{2.160400in}{1.029301in}}{\pgfqpoint{2.160400in}{1.033812in}}%
\pgfpathcurveto{\pgfqpoint{2.160400in}{1.038323in}}{\pgfqpoint{2.158608in}{1.042651in}}{\pgfqpoint{2.155418in}{1.045840in}}%
\pgfpathcurveto{\pgfqpoint{2.152228in}{1.049030in}}{\pgfqpoint{2.147901in}{1.050823in}}{\pgfqpoint{2.143390in}{1.050823in}}%
\pgfpathcurveto{\pgfqpoint{2.138878in}{1.050823in}}{\pgfqpoint{2.134551in}{1.049030in}}{\pgfqpoint{2.131362in}{1.045840in}}%
\pgfpathcurveto{\pgfqpoint{2.128172in}{1.042651in}}{\pgfqpoint{2.126379in}{1.038323in}}{\pgfqpoint{2.126379in}{1.033812in}}%
\pgfpathcurveto{\pgfqpoint{2.126379in}{1.029301in}}{\pgfqpoint{2.128172in}{1.024974in}}{\pgfqpoint{2.131362in}{1.021784in}}%
\pgfpathcurveto{\pgfqpoint{2.134551in}{1.018594in}}{\pgfqpoint{2.138878in}{1.016802in}}{\pgfqpoint{2.143390in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{2.143390in}{1.016802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801730in}{0.882562in}}%
\pgfpathcurveto{\pgfqpoint{1.806242in}{0.882562in}}{\pgfqpoint{1.810569in}{0.884355in}}{\pgfqpoint{1.813758in}{0.887545in}}%
\pgfpathcurveto{\pgfqpoint{1.816948in}{0.890735in}}{\pgfqpoint{1.818741in}{0.895062in}}{\pgfqpoint{1.818741in}{0.899573in}}%
\pgfpathcurveto{\pgfqpoint{1.818741in}{0.904084in}}{\pgfqpoint{1.816948in}{0.908411in}}{\pgfqpoint{1.813758in}{0.911601in}}%
\pgfpathcurveto{\pgfqpoint{1.810569in}{0.914791in}}{\pgfqpoint{1.806242in}{0.916583in}}{\pgfqpoint{1.801730in}{0.916583in}}%
\pgfpathcurveto{\pgfqpoint{1.797219in}{0.916583in}}{\pgfqpoint{1.792892in}{0.914791in}}{\pgfqpoint{1.789702in}{0.911601in}}%
\pgfpathcurveto{\pgfqpoint{1.786512in}{0.908411in}}{\pgfqpoint{1.784720in}{0.904084in}}{\pgfqpoint{1.784720in}{0.899573in}}%
\pgfpathcurveto{\pgfqpoint{1.784720in}{0.895062in}}{\pgfqpoint{1.786512in}{0.890735in}}{\pgfqpoint{1.789702in}{0.887545in}}%
\pgfpathcurveto{\pgfqpoint{1.792892in}{0.884355in}}{\pgfqpoint{1.797219in}{0.882562in}}{\pgfqpoint{1.801730in}{0.882562in}}%
\pgfpathlineto{\pgfqpoint{1.801730in}{0.882562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937493in}{1.149355in}}%
\pgfpathcurveto{\pgfqpoint{1.942004in}{1.149355in}}{\pgfqpoint{1.946331in}{1.151148in}}{\pgfqpoint{1.949521in}{1.154338in}}%
\pgfpathcurveto{\pgfqpoint{1.952711in}{1.157528in}}{\pgfqpoint{1.954503in}{1.161855in}}{\pgfqpoint{1.954503in}{1.166366in}}%
\pgfpathcurveto{\pgfqpoint{1.954503in}{1.170877in}}{\pgfqpoint{1.952711in}{1.175204in}}{\pgfqpoint{1.949521in}{1.178394in}}%
\pgfpathcurveto{\pgfqpoint{1.946331in}{1.181584in}}{\pgfqpoint{1.942004in}{1.183376in}}{\pgfqpoint{1.937493in}{1.183376in}}%
\pgfpathcurveto{\pgfqpoint{1.932982in}{1.183376in}}{\pgfqpoint{1.928655in}{1.181584in}}{\pgfqpoint{1.925465in}{1.178394in}}%
\pgfpathcurveto{\pgfqpoint{1.922275in}{1.175204in}}{\pgfqpoint{1.920483in}{1.170877in}}{\pgfqpoint{1.920483in}{1.166366in}}%
\pgfpathcurveto{\pgfqpoint{1.920483in}{1.161855in}}{\pgfqpoint{1.922275in}{1.157528in}}{\pgfqpoint{1.925465in}{1.154338in}}%
\pgfpathcurveto{\pgfqpoint{1.928655in}{1.151148in}}{\pgfqpoint{1.932982in}{1.149355in}}{\pgfqpoint{1.937493in}{1.149355in}}%
\pgfpathlineto{\pgfqpoint{1.937493in}{1.149355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164956in}{1.498400in}}%
\pgfpathcurveto{\pgfqpoint{3.169467in}{1.498400in}}{\pgfqpoint{3.173794in}{1.500193in}}{\pgfqpoint{3.176984in}{1.503383in}}%
\pgfpathcurveto{\pgfqpoint{3.180174in}{1.506573in}}{\pgfqpoint{3.181966in}{1.510900in}}{\pgfqpoint{3.181966in}{1.515411in}}%
\pgfpathcurveto{\pgfqpoint{3.181966in}{1.519922in}}{\pgfqpoint{3.180174in}{1.524249in}}{\pgfqpoint{3.176984in}{1.527439in}}%
\pgfpathcurveto{\pgfqpoint{3.173794in}{1.530629in}}{\pgfqpoint{3.169467in}{1.532421in}}{\pgfqpoint{3.164956in}{1.532421in}}%
\pgfpathcurveto{\pgfqpoint{3.160445in}{1.532421in}}{\pgfqpoint{3.156118in}{1.530629in}}{\pgfqpoint{3.152928in}{1.527439in}}%
\pgfpathcurveto{\pgfqpoint{3.149738in}{1.524249in}}{\pgfqpoint{3.147945in}{1.519922in}}{\pgfqpoint{3.147945in}{1.515411in}}%
\pgfpathcurveto{\pgfqpoint{3.147945in}{1.510900in}}{\pgfqpoint{3.149738in}{1.506573in}}{\pgfqpoint{3.152928in}{1.503383in}}%
\pgfpathcurveto{\pgfqpoint{3.156118in}{1.500193in}}{\pgfqpoint{3.160445in}{1.498400in}}{\pgfqpoint{3.164956in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{3.164956in}{1.498400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.233724in}{1.187632in}}%
\pgfpathcurveto{\pgfqpoint{2.238235in}{1.187632in}}{\pgfqpoint{2.242562in}{1.189424in}}{\pgfqpoint{2.245752in}{1.192614in}}%
\pgfpathcurveto{\pgfqpoint{2.248942in}{1.195804in}}{\pgfqpoint{2.250734in}{1.200131in}}{\pgfqpoint{2.250734in}{1.204642in}}%
\pgfpathcurveto{\pgfqpoint{2.250734in}{1.209153in}}{\pgfqpoint{2.248942in}{1.213480in}}{\pgfqpoint{2.245752in}{1.216670in}}%
\pgfpathcurveto{\pgfqpoint{2.242562in}{1.219860in}}{\pgfqpoint{2.238235in}{1.221652in}}{\pgfqpoint{2.233724in}{1.221652in}}%
\pgfpathcurveto{\pgfqpoint{2.229213in}{1.221652in}}{\pgfqpoint{2.224886in}{1.219860in}}{\pgfqpoint{2.221696in}{1.216670in}}%
\pgfpathcurveto{\pgfqpoint{2.218506in}{1.213480in}}{\pgfqpoint{2.216714in}{1.209153in}}{\pgfqpoint{2.216714in}{1.204642in}}%
\pgfpathcurveto{\pgfqpoint{2.216714in}{1.200131in}}{\pgfqpoint{2.218506in}{1.195804in}}{\pgfqpoint{2.221696in}{1.192614in}}%
\pgfpathcurveto{\pgfqpoint{2.224886in}{1.189424in}}{\pgfqpoint{2.229213in}{1.187632in}}{\pgfqpoint{2.233724in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{2.233724in}{1.187632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885526in}{0.989198in}}%
\pgfpathcurveto{\pgfqpoint{1.890037in}{0.989198in}}{\pgfqpoint{1.894364in}{0.990990in}}{\pgfqpoint{1.897554in}{0.994180in}}%
\pgfpathcurveto{\pgfqpoint{1.900744in}{0.997370in}}{\pgfqpoint{1.902536in}{1.001697in}}{\pgfqpoint{1.902536in}{1.006208in}}%
\pgfpathcurveto{\pgfqpoint{1.902536in}{1.010720in}}{\pgfqpoint{1.900744in}{1.015047in}}{\pgfqpoint{1.897554in}{1.018237in}}%
\pgfpathcurveto{\pgfqpoint{1.894364in}{1.021426in}}{\pgfqpoint{1.890037in}{1.023219in}}{\pgfqpoint{1.885526in}{1.023219in}}%
\pgfpathcurveto{\pgfqpoint{1.881015in}{1.023219in}}{\pgfqpoint{1.876688in}{1.021426in}}{\pgfqpoint{1.873498in}{1.018237in}}%
\pgfpathcurveto{\pgfqpoint{1.870308in}{1.015047in}}{\pgfqpoint{1.868516in}{1.010720in}}{\pgfqpoint{1.868516in}{1.006208in}}%
\pgfpathcurveto{\pgfqpoint{1.868516in}{1.001697in}}{\pgfqpoint{1.870308in}{0.997370in}}{\pgfqpoint{1.873498in}{0.994180in}}%
\pgfpathcurveto{\pgfqpoint{1.876688in}{0.990990in}}{\pgfqpoint{1.881015in}{0.989198in}}{\pgfqpoint{1.885526in}{0.989198in}}%
\pgfpathlineto{\pgfqpoint{1.885526in}{0.989198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891794in}{0.949795in}}%
\pgfpathcurveto{\pgfqpoint{1.896305in}{0.949795in}}{\pgfqpoint{1.900632in}{0.951588in}}{\pgfqpoint{1.903822in}{0.954777in}}%
\pgfpathcurveto{\pgfqpoint{1.907012in}{0.957967in}}{\pgfqpoint{1.908804in}{0.962294in}}{\pgfqpoint{1.908804in}{0.966806in}}%
\pgfpathcurveto{\pgfqpoint{1.908804in}{0.971317in}}{\pgfqpoint{1.907012in}{0.975644in}}{\pgfqpoint{1.903822in}{0.978834in}}%
\pgfpathcurveto{\pgfqpoint{1.900632in}{0.982024in}}{\pgfqpoint{1.896305in}{0.983816in}}{\pgfqpoint{1.891794in}{0.983816in}}%
\pgfpathcurveto{\pgfqpoint{1.887282in}{0.983816in}}{\pgfqpoint{1.882955in}{0.982024in}}{\pgfqpoint{1.879766in}{0.978834in}}%
\pgfpathcurveto{\pgfqpoint{1.876576in}{0.975644in}}{\pgfqpoint{1.874783in}{0.971317in}}{\pgfqpoint{1.874783in}{0.966806in}}%
\pgfpathcurveto{\pgfqpoint{1.874783in}{0.962294in}}{\pgfqpoint{1.876576in}{0.957967in}}{\pgfqpoint{1.879766in}{0.954777in}}%
\pgfpathcurveto{\pgfqpoint{1.882955in}{0.951588in}}{\pgfqpoint{1.887282in}{0.949795in}}{\pgfqpoint{1.891794in}{0.949795in}}%
\pgfpathlineto{\pgfqpoint{1.891794in}{0.949795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824141in}{0.950788in}}%
\pgfpathcurveto{\pgfqpoint{1.828652in}{0.950788in}}{\pgfqpoint{1.832979in}{0.952580in}}{\pgfqpoint{1.836169in}{0.955770in}}%
\pgfpathcurveto{\pgfqpoint{1.839359in}{0.958960in}}{\pgfqpoint{1.841151in}{0.963287in}}{\pgfqpoint{1.841151in}{0.967798in}}%
\pgfpathcurveto{\pgfqpoint{1.841151in}{0.972309in}}{\pgfqpoint{1.839359in}{0.976636in}}{\pgfqpoint{1.836169in}{0.979826in}}%
\pgfpathcurveto{\pgfqpoint{1.832979in}{0.983016in}}{\pgfqpoint{1.828652in}{0.984808in}}{\pgfqpoint{1.824141in}{0.984808in}}%
\pgfpathcurveto{\pgfqpoint{1.819630in}{0.984808in}}{\pgfqpoint{1.815303in}{0.983016in}}{\pgfqpoint{1.812113in}{0.979826in}}%
\pgfpathcurveto{\pgfqpoint{1.808923in}{0.976636in}}{\pgfqpoint{1.807131in}{0.972309in}}{\pgfqpoint{1.807131in}{0.967798in}}%
\pgfpathcurveto{\pgfqpoint{1.807131in}{0.963287in}}{\pgfqpoint{1.808923in}{0.958960in}}{\pgfqpoint{1.812113in}{0.955770in}}%
\pgfpathcurveto{\pgfqpoint{1.815303in}{0.952580in}}{\pgfqpoint{1.819630in}{0.950788in}}{\pgfqpoint{1.824141in}{0.950788in}}%
\pgfpathlineto{\pgfqpoint{1.824141in}{0.950788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977530in}{1.576085in}}%
\pgfpathcurveto{\pgfqpoint{2.982042in}{1.576085in}}{\pgfqpoint{2.986369in}{1.577877in}}{\pgfqpoint{2.989559in}{1.581067in}}%
\pgfpathcurveto{\pgfqpoint{2.992748in}{1.584257in}}{\pgfqpoint{2.994541in}{1.588584in}}{\pgfqpoint{2.994541in}{1.593095in}}%
\pgfpathcurveto{\pgfqpoint{2.994541in}{1.597606in}}{\pgfqpoint{2.992748in}{1.601933in}}{\pgfqpoint{2.989559in}{1.605123in}}%
\pgfpathcurveto{\pgfqpoint{2.986369in}{1.608313in}}{\pgfqpoint{2.982042in}{1.610106in}}{\pgfqpoint{2.977530in}{1.610106in}}%
\pgfpathcurveto{\pgfqpoint{2.973019in}{1.610106in}}{\pgfqpoint{2.968692in}{1.608313in}}{\pgfqpoint{2.965502in}{1.605123in}}%
\pgfpathcurveto{\pgfqpoint{2.962312in}{1.601933in}}{\pgfqpoint{2.960520in}{1.597606in}}{\pgfqpoint{2.960520in}{1.593095in}}%
\pgfpathcurveto{\pgfqpoint{2.960520in}{1.588584in}}{\pgfqpoint{2.962312in}{1.584257in}}{\pgfqpoint{2.965502in}{1.581067in}}%
\pgfpathcurveto{\pgfqpoint{2.968692in}{1.577877in}}{\pgfqpoint{2.973019in}{1.576085in}}{\pgfqpoint{2.977530in}{1.576085in}}%
\pgfpathlineto{\pgfqpoint{2.977530in}{1.576085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791494in}{1.480372in}}%
\pgfpathcurveto{\pgfqpoint{2.796005in}{1.480372in}}{\pgfqpoint{2.800332in}{1.482165in}}{\pgfqpoint{2.803522in}{1.485354in}}%
\pgfpathcurveto{\pgfqpoint{2.806712in}{1.488544in}}{\pgfqpoint{2.808505in}{1.492871in}}{\pgfqpoint{2.808505in}{1.497383in}}%
\pgfpathcurveto{\pgfqpoint{2.808505in}{1.501894in}}{\pgfqpoint{2.806712in}{1.506221in}}{\pgfqpoint{2.803522in}{1.509411in}}%
\pgfpathcurveto{\pgfqpoint{2.800332in}{1.512601in}}{\pgfqpoint{2.796005in}{1.514393in}}{\pgfqpoint{2.791494in}{1.514393in}}%
\pgfpathcurveto{\pgfqpoint{2.786983in}{1.514393in}}{\pgfqpoint{2.782656in}{1.512601in}}{\pgfqpoint{2.779466in}{1.509411in}}%
\pgfpathcurveto{\pgfqpoint{2.776276in}{1.506221in}}{\pgfqpoint{2.774484in}{1.501894in}}{\pgfqpoint{2.774484in}{1.497383in}}%
\pgfpathcurveto{\pgfqpoint{2.774484in}{1.492871in}}{\pgfqpoint{2.776276in}{1.488544in}}{\pgfqpoint{2.779466in}{1.485354in}}%
\pgfpathcurveto{\pgfqpoint{2.782656in}{1.482165in}}{\pgfqpoint{2.786983in}{1.480372in}}{\pgfqpoint{2.791494in}{1.480372in}}%
\pgfpathlineto{\pgfqpoint{2.791494in}{1.480372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202676in}{1.078416in}}%
\pgfpathcurveto{\pgfqpoint{2.207187in}{1.078416in}}{\pgfqpoint{2.211514in}{1.080208in}}{\pgfqpoint{2.214704in}{1.083398in}}%
\pgfpathcurveto{\pgfqpoint{2.217894in}{1.086588in}}{\pgfqpoint{2.219686in}{1.090915in}}{\pgfqpoint{2.219686in}{1.095426in}}%
\pgfpathcurveto{\pgfqpoint{2.219686in}{1.099937in}}{\pgfqpoint{2.217894in}{1.104264in}}{\pgfqpoint{2.214704in}{1.107454in}}%
\pgfpathcurveto{\pgfqpoint{2.211514in}{1.110644in}}{\pgfqpoint{2.207187in}{1.112436in}}{\pgfqpoint{2.202676in}{1.112436in}}%
\pgfpathcurveto{\pgfqpoint{2.198164in}{1.112436in}}{\pgfqpoint{2.193837in}{1.110644in}}{\pgfqpoint{2.190647in}{1.107454in}}%
\pgfpathcurveto{\pgfqpoint{2.187458in}{1.104264in}}{\pgfqpoint{2.185665in}{1.099937in}}{\pgfqpoint{2.185665in}{1.095426in}}%
\pgfpathcurveto{\pgfqpoint{2.185665in}{1.090915in}}{\pgfqpoint{2.187458in}{1.086588in}}{\pgfqpoint{2.190647in}{1.083398in}}%
\pgfpathcurveto{\pgfqpoint{2.193837in}{1.080208in}}{\pgfqpoint{2.198164in}{1.078416in}}{\pgfqpoint{2.202676in}{1.078416in}}%
\pgfpathlineto{\pgfqpoint{2.202676in}{1.078416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165823in}{1.609711in}}%
\pgfpathcurveto{\pgfqpoint{3.170335in}{1.609711in}}{\pgfqpoint{3.174662in}{1.611504in}}{\pgfqpoint{3.177851in}{1.614693in}}%
\pgfpathcurveto{\pgfqpoint{3.181041in}{1.617883in}}{\pgfqpoint{3.182834in}{1.622210in}}{\pgfqpoint{3.182834in}{1.626722in}}%
\pgfpathcurveto{\pgfqpoint{3.182834in}{1.631233in}}{\pgfqpoint{3.181041in}{1.635560in}}{\pgfqpoint{3.177851in}{1.638750in}}%
\pgfpathcurveto{\pgfqpoint{3.174662in}{1.641940in}}{\pgfqpoint{3.170335in}{1.643732in}}{\pgfqpoint{3.165823in}{1.643732in}}%
\pgfpathcurveto{\pgfqpoint{3.161312in}{1.643732in}}{\pgfqpoint{3.156985in}{1.641940in}}{\pgfqpoint{3.153795in}{1.638750in}}%
\pgfpathcurveto{\pgfqpoint{3.150605in}{1.635560in}}{\pgfqpoint{3.148813in}{1.631233in}}{\pgfqpoint{3.148813in}{1.626722in}}%
\pgfpathcurveto{\pgfqpoint{3.148813in}{1.622210in}}{\pgfqpoint{3.150605in}{1.617883in}}{\pgfqpoint{3.153795in}{1.614693in}}%
\pgfpathcurveto{\pgfqpoint{3.156985in}{1.611504in}}{\pgfqpoint{3.161312in}{1.609711in}}{\pgfqpoint{3.165823in}{1.609711in}}%
\pgfpathlineto{\pgfqpoint{3.165823in}{1.609711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973197in}{1.421548in}}%
\pgfpathcurveto{\pgfqpoint{2.977708in}{1.421548in}}{\pgfqpoint{2.982035in}{1.423340in}}{\pgfqpoint{2.985225in}{1.426530in}}%
\pgfpathcurveto{\pgfqpoint{2.988415in}{1.429720in}}{\pgfqpoint{2.990207in}{1.434047in}}{\pgfqpoint{2.990207in}{1.438558in}}%
\pgfpathcurveto{\pgfqpoint{2.990207in}{1.443070in}}{\pgfqpoint{2.988415in}{1.447397in}}{\pgfqpoint{2.985225in}{1.450586in}}%
\pgfpathcurveto{\pgfqpoint{2.982035in}{1.453776in}}{\pgfqpoint{2.977708in}{1.455569in}}{\pgfqpoint{2.973197in}{1.455569in}}%
\pgfpathcurveto{\pgfqpoint{2.968685in}{1.455569in}}{\pgfqpoint{2.964358in}{1.453776in}}{\pgfqpoint{2.961169in}{1.450586in}}%
\pgfpathcurveto{\pgfqpoint{2.957979in}{1.447397in}}{\pgfqpoint{2.956186in}{1.443070in}}{\pgfqpoint{2.956186in}{1.438558in}}%
\pgfpathcurveto{\pgfqpoint{2.956186in}{1.434047in}}{\pgfqpoint{2.957979in}{1.429720in}}{\pgfqpoint{2.961169in}{1.426530in}}%
\pgfpathcurveto{\pgfqpoint{2.964358in}{1.423340in}}{\pgfqpoint{2.968685in}{1.421548in}}{\pgfqpoint{2.973197in}{1.421548in}}%
\pgfpathlineto{\pgfqpoint{2.973197in}{1.421548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621786in}{1.011795in}}%
\pgfpathcurveto{\pgfqpoint{1.626297in}{1.011795in}}{\pgfqpoint{1.630624in}{1.013587in}}{\pgfqpoint{1.633814in}{1.016777in}}%
\pgfpathcurveto{\pgfqpoint{1.637004in}{1.019967in}}{\pgfqpoint{1.638796in}{1.024294in}}{\pgfqpoint{1.638796in}{1.028805in}}%
\pgfpathcurveto{\pgfqpoint{1.638796in}{1.033316in}}{\pgfqpoint{1.637004in}{1.037643in}}{\pgfqpoint{1.633814in}{1.040833in}}%
\pgfpathcurveto{\pgfqpoint{1.630624in}{1.044023in}}{\pgfqpoint{1.626297in}{1.045815in}}{\pgfqpoint{1.621786in}{1.045815in}}%
\pgfpathcurveto{\pgfqpoint{1.617275in}{1.045815in}}{\pgfqpoint{1.612948in}{1.044023in}}{\pgfqpoint{1.609758in}{1.040833in}}%
\pgfpathcurveto{\pgfqpoint{1.606568in}{1.037643in}}{\pgfqpoint{1.604775in}{1.033316in}}{\pgfqpoint{1.604775in}{1.028805in}}%
\pgfpathcurveto{\pgfqpoint{1.604775in}{1.024294in}}{\pgfqpoint{1.606568in}{1.019967in}}{\pgfqpoint{1.609758in}{1.016777in}}%
\pgfpathcurveto{\pgfqpoint{1.612948in}{1.013587in}}{\pgfqpoint{1.617275in}{1.011795in}}{\pgfqpoint{1.621786in}{1.011795in}}%
\pgfpathlineto{\pgfqpoint{1.621786in}{1.011795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688380in}{0.863448in}}%
\pgfpathcurveto{\pgfqpoint{1.692891in}{0.863448in}}{\pgfqpoint{1.697218in}{0.865241in}}{\pgfqpoint{1.700408in}{0.868430in}}%
\pgfpathcurveto{\pgfqpoint{1.703598in}{0.871620in}}{\pgfqpoint{1.705390in}{0.875947in}}{\pgfqpoint{1.705390in}{0.880459in}}%
\pgfpathcurveto{\pgfqpoint{1.705390in}{0.884970in}}{\pgfqpoint{1.703598in}{0.889297in}}{\pgfqpoint{1.700408in}{0.892487in}}%
\pgfpathcurveto{\pgfqpoint{1.697218in}{0.895677in}}{\pgfqpoint{1.692891in}{0.897469in}}{\pgfqpoint{1.688380in}{0.897469in}}%
\pgfpathcurveto{\pgfqpoint{1.683869in}{0.897469in}}{\pgfqpoint{1.679542in}{0.895677in}}{\pgfqpoint{1.676352in}{0.892487in}}%
\pgfpathcurveto{\pgfqpoint{1.673162in}{0.889297in}}{\pgfqpoint{1.671370in}{0.884970in}}{\pgfqpoint{1.671370in}{0.880459in}}%
\pgfpathcurveto{\pgfqpoint{1.671370in}{0.875947in}}{\pgfqpoint{1.673162in}{0.871620in}}{\pgfqpoint{1.676352in}{0.868430in}}%
\pgfpathcurveto{\pgfqpoint{1.679542in}{0.865241in}}{\pgfqpoint{1.683869in}{0.863448in}}{\pgfqpoint{1.688380in}{0.863448in}}%
\pgfpathlineto{\pgfqpoint{1.688380in}{0.863448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972508in}{1.107749in}}%
\pgfpathcurveto{\pgfqpoint{1.977019in}{1.107749in}}{\pgfqpoint{1.981346in}{1.109541in}}{\pgfqpoint{1.984536in}{1.112731in}}%
\pgfpathcurveto{\pgfqpoint{1.987726in}{1.115921in}}{\pgfqpoint{1.989518in}{1.120248in}}{\pgfqpoint{1.989518in}{1.124759in}}%
\pgfpathcurveto{\pgfqpoint{1.989518in}{1.129270in}}{\pgfqpoint{1.987726in}{1.133597in}}{\pgfqpoint{1.984536in}{1.136787in}}%
\pgfpathcurveto{\pgfqpoint{1.981346in}{1.139977in}}{\pgfqpoint{1.977019in}{1.141769in}}{\pgfqpoint{1.972508in}{1.141769in}}%
\pgfpathcurveto{\pgfqpoint{1.967997in}{1.141769in}}{\pgfqpoint{1.963670in}{1.139977in}}{\pgfqpoint{1.960480in}{1.136787in}}%
\pgfpathcurveto{\pgfqpoint{1.957290in}{1.133597in}}{\pgfqpoint{1.955498in}{1.129270in}}{\pgfqpoint{1.955498in}{1.124759in}}%
\pgfpathcurveto{\pgfqpoint{1.955498in}{1.120248in}}{\pgfqpoint{1.957290in}{1.115921in}}{\pgfqpoint{1.960480in}{1.112731in}}%
\pgfpathcurveto{\pgfqpoint{1.963670in}{1.109541in}}{\pgfqpoint{1.967997in}{1.107749in}}{\pgfqpoint{1.972508in}{1.107749in}}%
\pgfpathlineto{\pgfqpoint{1.972508in}{1.107749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717023in}{1.309815in}}%
\pgfpathcurveto{\pgfqpoint{2.721534in}{1.309815in}}{\pgfqpoint{2.725861in}{1.311608in}}{\pgfqpoint{2.729051in}{1.314797in}}%
\pgfpathcurveto{\pgfqpoint{2.732241in}{1.317987in}}{\pgfqpoint{2.734033in}{1.322314in}}{\pgfqpoint{2.734033in}{1.326826in}}%
\pgfpathcurveto{\pgfqpoint{2.734033in}{1.331337in}}{\pgfqpoint{2.732241in}{1.335664in}}{\pgfqpoint{2.729051in}{1.338854in}}%
\pgfpathcurveto{\pgfqpoint{2.725861in}{1.342044in}}{\pgfqpoint{2.721534in}{1.343836in}}{\pgfqpoint{2.717023in}{1.343836in}}%
\pgfpathcurveto{\pgfqpoint{2.712512in}{1.343836in}}{\pgfqpoint{2.708185in}{1.342044in}}{\pgfqpoint{2.704995in}{1.338854in}}%
\pgfpathcurveto{\pgfqpoint{2.701805in}{1.335664in}}{\pgfqpoint{2.700013in}{1.331337in}}{\pgfqpoint{2.700013in}{1.326826in}}%
\pgfpathcurveto{\pgfqpoint{2.700013in}{1.322314in}}{\pgfqpoint{2.701805in}{1.317987in}}{\pgfqpoint{2.704995in}{1.314797in}}%
\pgfpathcurveto{\pgfqpoint{2.708185in}{1.311608in}}{\pgfqpoint{2.712512in}{1.309815in}}{\pgfqpoint{2.717023in}{1.309815in}}%
\pgfpathlineto{\pgfqpoint{2.717023in}{1.309815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057101in}{0.994008in}}%
\pgfpathcurveto{\pgfqpoint{2.061612in}{0.994008in}}{\pgfqpoint{2.065939in}{0.995801in}}{\pgfqpoint{2.069129in}{0.998990in}}%
\pgfpathcurveto{\pgfqpoint{2.072319in}{1.002180in}}{\pgfqpoint{2.074111in}{1.006507in}}{\pgfqpoint{2.074111in}{1.011019in}}%
\pgfpathcurveto{\pgfqpoint{2.074111in}{1.015530in}}{\pgfqpoint{2.072319in}{1.019857in}}{\pgfqpoint{2.069129in}{1.023047in}}%
\pgfpathcurveto{\pgfqpoint{2.065939in}{1.026237in}}{\pgfqpoint{2.061612in}{1.028029in}}{\pgfqpoint{2.057101in}{1.028029in}}%
\pgfpathcurveto{\pgfqpoint{2.052590in}{1.028029in}}{\pgfqpoint{2.048263in}{1.026237in}}{\pgfqpoint{2.045073in}{1.023047in}}%
\pgfpathcurveto{\pgfqpoint{2.041883in}{1.019857in}}{\pgfqpoint{2.040091in}{1.015530in}}{\pgfqpoint{2.040091in}{1.011019in}}%
\pgfpathcurveto{\pgfqpoint{2.040091in}{1.006507in}}{\pgfqpoint{2.041883in}{1.002180in}}{\pgfqpoint{2.045073in}{0.998990in}}%
\pgfpathcurveto{\pgfqpoint{2.048263in}{0.995801in}}{\pgfqpoint{2.052590in}{0.994008in}}{\pgfqpoint{2.057101in}{0.994008in}}%
\pgfpathlineto{\pgfqpoint{2.057101in}{0.994008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986714in}{1.318474in}}%
\pgfpathcurveto{\pgfqpoint{1.991226in}{1.318474in}}{\pgfqpoint{1.995553in}{1.320266in}}{\pgfqpoint{1.998742in}{1.323456in}}%
\pgfpathcurveto{\pgfqpoint{2.001932in}{1.326646in}}{\pgfqpoint{2.003725in}{1.330973in}}{\pgfqpoint{2.003725in}{1.335484in}}%
\pgfpathcurveto{\pgfqpoint{2.003725in}{1.339995in}}{\pgfqpoint{2.001932in}{1.344322in}}{\pgfqpoint{1.998742in}{1.347512in}}%
\pgfpathcurveto{\pgfqpoint{1.995553in}{1.350702in}}{\pgfqpoint{1.991226in}{1.352494in}}{\pgfqpoint{1.986714in}{1.352494in}}%
\pgfpathcurveto{\pgfqpoint{1.982203in}{1.352494in}}{\pgfqpoint{1.977876in}{1.350702in}}{\pgfqpoint{1.974686in}{1.347512in}}%
\pgfpathcurveto{\pgfqpoint{1.971496in}{1.344322in}}{\pgfqpoint{1.969704in}{1.339995in}}{\pgfqpoint{1.969704in}{1.335484in}}%
\pgfpathcurveto{\pgfqpoint{1.969704in}{1.330973in}}{\pgfqpoint{1.971496in}{1.326646in}}{\pgfqpoint{1.974686in}{1.323456in}}%
\pgfpathcurveto{\pgfqpoint{1.977876in}{1.320266in}}{\pgfqpoint{1.982203in}{1.318474in}}{\pgfqpoint{1.986714in}{1.318474in}}%
\pgfpathlineto{\pgfqpoint{1.986714in}{1.318474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218324in}{1.370744in}}%
\pgfpathcurveto{\pgfqpoint{3.222836in}{1.370744in}}{\pgfqpoint{3.227163in}{1.372536in}}{\pgfqpoint{3.230352in}{1.375726in}}%
\pgfpathcurveto{\pgfqpoint{3.233542in}{1.378916in}}{\pgfqpoint{3.235335in}{1.383243in}}{\pgfqpoint{3.235335in}{1.387754in}}%
\pgfpathcurveto{\pgfqpoint{3.235335in}{1.392265in}}{\pgfqpoint{3.233542in}{1.396592in}}{\pgfqpoint{3.230352in}{1.399782in}}%
\pgfpathcurveto{\pgfqpoint{3.227163in}{1.402972in}}{\pgfqpoint{3.222836in}{1.404764in}}{\pgfqpoint{3.218324in}{1.404764in}}%
\pgfpathcurveto{\pgfqpoint{3.213813in}{1.404764in}}{\pgfqpoint{3.209486in}{1.402972in}}{\pgfqpoint{3.206296in}{1.399782in}}%
\pgfpathcurveto{\pgfqpoint{3.203106in}{1.396592in}}{\pgfqpoint{3.201314in}{1.392265in}}{\pgfqpoint{3.201314in}{1.387754in}}%
\pgfpathcurveto{\pgfqpoint{3.201314in}{1.383243in}}{\pgfqpoint{3.203106in}{1.378916in}}{\pgfqpoint{3.206296in}{1.375726in}}%
\pgfpathcurveto{\pgfqpoint{3.209486in}{1.372536in}}{\pgfqpoint{3.213813in}{1.370744in}}{\pgfqpoint{3.218324in}{1.370744in}}%
\pgfpathlineto{\pgfqpoint{3.218324in}{1.370744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017771in}{1.371958in}}%
\pgfpathcurveto{\pgfqpoint{2.022282in}{1.371958in}}{\pgfqpoint{2.026609in}{1.373750in}}{\pgfqpoint{2.029799in}{1.376940in}}%
\pgfpathcurveto{\pgfqpoint{2.032989in}{1.380130in}}{\pgfqpoint{2.034782in}{1.384457in}}{\pgfqpoint{2.034782in}{1.388968in}}%
\pgfpathcurveto{\pgfqpoint{2.034782in}{1.393480in}}{\pgfqpoint{2.032989in}{1.397807in}}{\pgfqpoint{2.029799in}{1.400997in}}%
\pgfpathcurveto{\pgfqpoint{2.026609in}{1.404186in}}{\pgfqpoint{2.022282in}{1.405979in}}{\pgfqpoint{2.017771in}{1.405979in}}%
\pgfpathcurveto{\pgfqpoint{2.013260in}{1.405979in}}{\pgfqpoint{2.008933in}{1.404186in}}{\pgfqpoint{2.005743in}{1.400997in}}%
\pgfpathcurveto{\pgfqpoint{2.002553in}{1.397807in}}{\pgfqpoint{2.000761in}{1.393480in}}{\pgfqpoint{2.000761in}{1.388968in}}%
\pgfpathcurveto{\pgfqpoint{2.000761in}{1.384457in}}{\pgfqpoint{2.002553in}{1.380130in}}{\pgfqpoint{2.005743in}{1.376940in}}%
\pgfpathcurveto{\pgfqpoint{2.008933in}{1.373750in}}{\pgfqpoint{2.013260in}{1.371958in}}{\pgfqpoint{2.017771in}{1.371958in}}%
\pgfpathlineto{\pgfqpoint{2.017771in}{1.371958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116887in}{1.132557in}}%
\pgfpathcurveto{\pgfqpoint{2.121398in}{1.132557in}}{\pgfqpoint{2.125725in}{1.134350in}}{\pgfqpoint{2.128915in}{1.137540in}}%
\pgfpathcurveto{\pgfqpoint{2.132105in}{1.140730in}}{\pgfqpoint{2.133898in}{1.145057in}}{\pgfqpoint{2.133898in}{1.149568in}}%
\pgfpathcurveto{\pgfqpoint{2.133898in}{1.154079in}}{\pgfqpoint{2.132105in}{1.158406in}}{\pgfqpoint{2.128915in}{1.161596in}}%
\pgfpathcurveto{\pgfqpoint{2.125725in}{1.164786in}}{\pgfqpoint{2.121398in}{1.166578in}}{\pgfqpoint{2.116887in}{1.166578in}}%
\pgfpathcurveto{\pgfqpoint{2.112376in}{1.166578in}}{\pgfqpoint{2.108049in}{1.164786in}}{\pgfqpoint{2.104859in}{1.161596in}}%
\pgfpathcurveto{\pgfqpoint{2.101669in}{1.158406in}}{\pgfqpoint{2.099877in}{1.154079in}}{\pgfqpoint{2.099877in}{1.149568in}}%
\pgfpathcurveto{\pgfqpoint{2.099877in}{1.145057in}}{\pgfqpoint{2.101669in}{1.140730in}}{\pgfqpoint{2.104859in}{1.137540in}}%
\pgfpathcurveto{\pgfqpoint{2.108049in}{1.134350in}}{\pgfqpoint{2.112376in}{1.132557in}}{\pgfqpoint{2.116887in}{1.132557in}}%
\pgfpathlineto{\pgfqpoint{2.116887in}{1.132557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697295in}{0.939370in}}%
\pgfpathcurveto{\pgfqpoint{1.701807in}{0.939370in}}{\pgfqpoint{1.706134in}{0.941163in}}{\pgfqpoint{1.709323in}{0.944352in}}%
\pgfpathcurveto{\pgfqpoint{1.712513in}{0.947542in}}{\pgfqpoint{1.714306in}{0.951869in}}{\pgfqpoint{1.714306in}{0.956381in}}%
\pgfpathcurveto{\pgfqpoint{1.714306in}{0.960892in}}{\pgfqpoint{1.712513in}{0.965219in}}{\pgfqpoint{1.709323in}{0.968409in}}%
\pgfpathcurveto{\pgfqpoint{1.706134in}{0.971599in}}{\pgfqpoint{1.701807in}{0.973391in}}{\pgfqpoint{1.697295in}{0.973391in}}%
\pgfpathcurveto{\pgfqpoint{1.692784in}{0.973391in}}{\pgfqpoint{1.688457in}{0.971599in}}{\pgfqpoint{1.685267in}{0.968409in}}%
\pgfpathcurveto{\pgfqpoint{1.682077in}{0.965219in}}{\pgfqpoint{1.680285in}{0.960892in}}{\pgfqpoint{1.680285in}{0.956381in}}%
\pgfpathcurveto{\pgfqpoint{1.680285in}{0.951869in}}{\pgfqpoint{1.682077in}{0.947542in}}{\pgfqpoint{1.685267in}{0.944352in}}%
\pgfpathcurveto{\pgfqpoint{1.688457in}{0.941163in}}{\pgfqpoint{1.692784in}{0.939370in}}{\pgfqpoint{1.697295in}{0.939370in}}%
\pgfpathlineto{\pgfqpoint{1.697295in}{0.939370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997127in}{0.993407in}}%
\pgfpathcurveto{\pgfqpoint{2.001638in}{0.993407in}}{\pgfqpoint{2.005965in}{0.995199in}}{\pgfqpoint{2.009155in}{0.998389in}}%
\pgfpathcurveto{\pgfqpoint{2.012345in}{1.001579in}}{\pgfqpoint{2.014137in}{1.005906in}}{\pgfqpoint{2.014137in}{1.010417in}}%
\pgfpathcurveto{\pgfqpoint{2.014137in}{1.014928in}}{\pgfqpoint{2.012345in}{1.019255in}}{\pgfqpoint{2.009155in}{1.022445in}}%
\pgfpathcurveto{\pgfqpoint{2.005965in}{1.025635in}}{\pgfqpoint{2.001638in}{1.027427in}}{\pgfqpoint{1.997127in}{1.027427in}}%
\pgfpathcurveto{\pgfqpoint{1.992616in}{1.027427in}}{\pgfqpoint{1.988289in}{1.025635in}}{\pgfqpoint{1.985099in}{1.022445in}}%
\pgfpathcurveto{\pgfqpoint{1.981909in}{1.019255in}}{\pgfqpoint{1.980117in}{1.014928in}}{\pgfqpoint{1.980117in}{1.010417in}}%
\pgfpathcurveto{\pgfqpoint{1.980117in}{1.005906in}}{\pgfqpoint{1.981909in}{1.001579in}}{\pgfqpoint{1.985099in}{0.998389in}}%
\pgfpathcurveto{\pgfqpoint{1.988289in}{0.995199in}}{\pgfqpoint{1.992616in}{0.993407in}}{\pgfqpoint{1.997127in}{0.993407in}}%
\pgfpathlineto{\pgfqpoint{1.997127in}{0.993407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789905in}{1.656951in}}%
\pgfpathcurveto{\pgfqpoint{1.794416in}{1.656951in}}{\pgfqpoint{1.798744in}{1.658743in}}{\pgfqpoint{1.801933in}{1.661933in}}%
\pgfpathcurveto{\pgfqpoint{1.805123in}{1.665123in}}{\pgfqpoint{1.806916in}{1.669450in}}{\pgfqpoint{1.806916in}{1.673961in}}%
\pgfpathcurveto{\pgfqpoint{1.806916in}{1.678472in}}{\pgfqpoint{1.805123in}{1.682799in}}{\pgfqpoint{1.801933in}{1.685989in}}%
\pgfpathcurveto{\pgfqpoint{1.798744in}{1.689179in}}{\pgfqpoint{1.794416in}{1.690971in}}{\pgfqpoint{1.789905in}{1.690971in}}%
\pgfpathcurveto{\pgfqpoint{1.785394in}{1.690971in}}{\pgfqpoint{1.781067in}{1.689179in}}{\pgfqpoint{1.777877in}{1.685989in}}%
\pgfpathcurveto{\pgfqpoint{1.774687in}{1.682799in}}{\pgfqpoint{1.772895in}{1.678472in}}{\pgfqpoint{1.772895in}{1.673961in}}%
\pgfpathcurveto{\pgfqpoint{1.772895in}{1.669450in}}{\pgfqpoint{1.774687in}{1.665123in}}{\pgfqpoint{1.777877in}{1.661933in}}%
\pgfpathcurveto{\pgfqpoint{1.781067in}{1.658743in}}{\pgfqpoint{1.785394in}{1.656951in}}{\pgfqpoint{1.789905in}{1.656951in}}%
\pgfpathlineto{\pgfqpoint{1.789905in}{1.656951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.571486in}{1.217193in}}%
\pgfpathcurveto{\pgfqpoint{2.575997in}{1.217193in}}{\pgfqpoint{2.580324in}{1.218986in}}{\pgfqpoint{2.583514in}{1.222176in}}%
\pgfpathcurveto{\pgfqpoint{2.586704in}{1.225365in}}{\pgfqpoint{2.588496in}{1.229693in}}{\pgfqpoint{2.588496in}{1.234204in}}%
\pgfpathcurveto{\pgfqpoint{2.588496in}{1.238715in}}{\pgfqpoint{2.586704in}{1.243042in}}{\pgfqpoint{2.583514in}{1.246232in}}%
\pgfpathcurveto{\pgfqpoint{2.580324in}{1.249422in}}{\pgfqpoint{2.575997in}{1.251214in}}{\pgfqpoint{2.571486in}{1.251214in}}%
\pgfpathcurveto{\pgfqpoint{2.566975in}{1.251214in}}{\pgfqpoint{2.562648in}{1.249422in}}{\pgfqpoint{2.559458in}{1.246232in}}%
\pgfpathcurveto{\pgfqpoint{2.556268in}{1.243042in}}{\pgfqpoint{2.554476in}{1.238715in}}{\pgfqpoint{2.554476in}{1.234204in}}%
\pgfpathcurveto{\pgfqpoint{2.554476in}{1.229693in}}{\pgfqpoint{2.556268in}{1.225365in}}{\pgfqpoint{2.559458in}{1.222176in}}%
\pgfpathcurveto{\pgfqpoint{2.562648in}{1.218986in}}{\pgfqpoint{2.566975in}{1.217193in}}{\pgfqpoint{2.571486in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{2.571486in}{1.217193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795634in}{0.922421in}}%
\pgfpathcurveto{\pgfqpoint{1.800145in}{0.922421in}}{\pgfqpoint{1.804472in}{0.924213in}}{\pgfqpoint{1.807662in}{0.927403in}}%
\pgfpathcurveto{\pgfqpoint{1.810852in}{0.930593in}}{\pgfqpoint{1.812644in}{0.934920in}}{\pgfqpoint{1.812644in}{0.939431in}}%
\pgfpathcurveto{\pgfqpoint{1.812644in}{0.943942in}}{\pgfqpoint{1.810852in}{0.948269in}}{\pgfqpoint{1.807662in}{0.951459in}}%
\pgfpathcurveto{\pgfqpoint{1.804472in}{0.954649in}}{\pgfqpoint{1.800145in}{0.956441in}}{\pgfqpoint{1.795634in}{0.956441in}}%
\pgfpathcurveto{\pgfqpoint{1.791123in}{0.956441in}}{\pgfqpoint{1.786796in}{0.954649in}}{\pgfqpoint{1.783606in}{0.951459in}}%
\pgfpathcurveto{\pgfqpoint{1.780416in}{0.948269in}}{\pgfqpoint{1.778624in}{0.943942in}}{\pgfqpoint{1.778624in}{0.939431in}}%
\pgfpathcurveto{\pgfqpoint{1.778624in}{0.934920in}}{\pgfqpoint{1.780416in}{0.930593in}}{\pgfqpoint{1.783606in}{0.927403in}}%
\pgfpathcurveto{\pgfqpoint{1.786796in}{0.924213in}}{\pgfqpoint{1.791123in}{0.922421in}}{\pgfqpoint{1.795634in}{0.922421in}}%
\pgfpathlineto{\pgfqpoint{1.795634in}{0.922421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720887in}{1.153979in}}%
\pgfpathcurveto{\pgfqpoint{1.725398in}{1.153979in}}{\pgfqpoint{1.729725in}{1.155771in}}{\pgfqpoint{1.732915in}{1.158961in}}%
\pgfpathcurveto{\pgfqpoint{1.736105in}{1.162151in}}{\pgfqpoint{1.737897in}{1.166478in}}{\pgfqpoint{1.737897in}{1.170989in}}%
\pgfpathcurveto{\pgfqpoint{1.737897in}{1.175501in}}{\pgfqpoint{1.736105in}{1.179828in}}{\pgfqpoint{1.732915in}{1.183017in}}%
\pgfpathcurveto{\pgfqpoint{1.729725in}{1.186207in}}{\pgfqpoint{1.725398in}{1.188000in}}{\pgfqpoint{1.720887in}{1.188000in}}%
\pgfpathcurveto{\pgfqpoint{1.716375in}{1.188000in}}{\pgfqpoint{1.712048in}{1.186207in}}{\pgfqpoint{1.708858in}{1.183017in}}%
\pgfpathcurveto{\pgfqpoint{1.705669in}{1.179828in}}{\pgfqpoint{1.703876in}{1.175501in}}{\pgfqpoint{1.703876in}{1.170989in}}%
\pgfpathcurveto{\pgfqpoint{1.703876in}{1.166478in}}{\pgfqpoint{1.705669in}{1.162151in}}{\pgfqpoint{1.708858in}{1.158961in}}%
\pgfpathcurveto{\pgfqpoint{1.712048in}{1.155771in}}{\pgfqpoint{1.716375in}{1.153979in}}{\pgfqpoint{1.720887in}{1.153979in}}%
\pgfpathlineto{\pgfqpoint{1.720887in}{1.153979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666728in}{1.520269in}}%
\pgfpathcurveto{\pgfqpoint{2.671239in}{1.520269in}}{\pgfqpoint{2.675566in}{1.522061in}}{\pgfqpoint{2.678756in}{1.525251in}}%
\pgfpathcurveto{\pgfqpoint{2.681946in}{1.528441in}}{\pgfqpoint{2.683738in}{1.532768in}}{\pgfqpoint{2.683738in}{1.537279in}}%
\pgfpathcurveto{\pgfqpoint{2.683738in}{1.541790in}}{\pgfqpoint{2.681946in}{1.546117in}}{\pgfqpoint{2.678756in}{1.549307in}}%
\pgfpathcurveto{\pgfqpoint{2.675566in}{1.552497in}}{\pgfqpoint{2.671239in}{1.554289in}}{\pgfqpoint{2.666728in}{1.554289in}}%
\pgfpathcurveto{\pgfqpoint{2.662217in}{1.554289in}}{\pgfqpoint{2.657890in}{1.552497in}}{\pgfqpoint{2.654700in}{1.549307in}}%
\pgfpathcurveto{\pgfqpoint{2.651510in}{1.546117in}}{\pgfqpoint{2.649718in}{1.541790in}}{\pgfqpoint{2.649718in}{1.537279in}}%
\pgfpathcurveto{\pgfqpoint{2.649718in}{1.532768in}}{\pgfqpoint{2.651510in}{1.528441in}}{\pgfqpoint{2.654700in}{1.525251in}}%
\pgfpathcurveto{\pgfqpoint{2.657890in}{1.522061in}}{\pgfqpoint{2.662217in}{1.520269in}}{\pgfqpoint{2.666728in}{1.520269in}}%
\pgfpathlineto{\pgfqpoint{2.666728in}{1.520269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099807in}{1.035809in}}%
\pgfpathcurveto{\pgfqpoint{2.104319in}{1.035809in}}{\pgfqpoint{2.108646in}{1.037601in}}{\pgfqpoint{2.111836in}{1.040791in}}%
\pgfpathcurveto{\pgfqpoint{2.115025in}{1.043981in}}{\pgfqpoint{2.116818in}{1.048308in}}{\pgfqpoint{2.116818in}{1.052819in}}%
\pgfpathcurveto{\pgfqpoint{2.116818in}{1.057330in}}{\pgfqpoint{2.115025in}{1.061657in}}{\pgfqpoint{2.111836in}{1.064847in}}%
\pgfpathcurveto{\pgfqpoint{2.108646in}{1.068037in}}{\pgfqpoint{2.104319in}{1.069830in}}{\pgfqpoint{2.099807in}{1.069830in}}%
\pgfpathcurveto{\pgfqpoint{2.095296in}{1.069830in}}{\pgfqpoint{2.090969in}{1.068037in}}{\pgfqpoint{2.087779in}{1.064847in}}%
\pgfpathcurveto{\pgfqpoint{2.084589in}{1.061657in}}{\pgfqpoint{2.082797in}{1.057330in}}{\pgfqpoint{2.082797in}{1.052819in}}%
\pgfpathcurveto{\pgfqpoint{2.082797in}{1.048308in}}{\pgfqpoint{2.084589in}{1.043981in}}{\pgfqpoint{2.087779in}{1.040791in}}%
\pgfpathcurveto{\pgfqpoint{2.090969in}{1.037601in}}{\pgfqpoint{2.095296in}{1.035809in}}{\pgfqpoint{2.099807in}{1.035809in}}%
\pgfpathlineto{\pgfqpoint{2.099807in}{1.035809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953344in}{1.033693in}}%
\pgfpathcurveto{\pgfqpoint{1.957855in}{1.033693in}}{\pgfqpoint{1.962182in}{1.035485in}}{\pgfqpoint{1.965372in}{1.038675in}}%
\pgfpathcurveto{\pgfqpoint{1.968562in}{1.041865in}}{\pgfqpoint{1.970354in}{1.046192in}}{\pgfqpoint{1.970354in}{1.050703in}}%
\pgfpathcurveto{\pgfqpoint{1.970354in}{1.055215in}}{\pgfqpoint{1.968562in}{1.059542in}}{\pgfqpoint{1.965372in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{1.962182in}{1.065921in}}{\pgfqpoint{1.957855in}{1.067714in}}{\pgfqpoint{1.953344in}{1.067714in}}%
\pgfpathcurveto{\pgfqpoint{1.948832in}{1.067714in}}{\pgfqpoint{1.944505in}{1.065921in}}{\pgfqpoint{1.941315in}{1.062732in}}%
\pgfpathcurveto{\pgfqpoint{1.938125in}{1.059542in}}{\pgfqpoint{1.936333in}{1.055215in}}{\pgfqpoint{1.936333in}{1.050703in}}%
\pgfpathcurveto{\pgfqpoint{1.936333in}{1.046192in}}{\pgfqpoint{1.938125in}{1.041865in}}{\pgfqpoint{1.941315in}{1.038675in}}%
\pgfpathcurveto{\pgfqpoint{1.944505in}{1.035485in}}{\pgfqpoint{1.948832in}{1.033693in}}{\pgfqpoint{1.953344in}{1.033693in}}%
\pgfpathlineto{\pgfqpoint{1.953344in}{1.033693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137355in}{1.222796in}}%
\pgfpathcurveto{\pgfqpoint{2.141866in}{1.222796in}}{\pgfqpoint{2.146193in}{1.224588in}}{\pgfqpoint{2.149383in}{1.227778in}}%
\pgfpathcurveto{\pgfqpoint{2.152573in}{1.230968in}}{\pgfqpoint{2.154365in}{1.235295in}}{\pgfqpoint{2.154365in}{1.239806in}}%
\pgfpathcurveto{\pgfqpoint{2.154365in}{1.244317in}}{\pgfqpoint{2.152573in}{1.248644in}}{\pgfqpoint{2.149383in}{1.251834in}}%
\pgfpathcurveto{\pgfqpoint{2.146193in}{1.255024in}}{\pgfqpoint{2.141866in}{1.256816in}}{\pgfqpoint{2.137355in}{1.256816in}}%
\pgfpathcurveto{\pgfqpoint{2.132844in}{1.256816in}}{\pgfqpoint{2.128517in}{1.255024in}}{\pgfqpoint{2.125327in}{1.251834in}}%
\pgfpathcurveto{\pgfqpoint{2.122137in}{1.248644in}}{\pgfqpoint{2.120344in}{1.244317in}}{\pgfqpoint{2.120344in}{1.239806in}}%
\pgfpathcurveto{\pgfqpoint{2.120344in}{1.235295in}}{\pgfqpoint{2.122137in}{1.230968in}}{\pgfqpoint{2.125327in}{1.227778in}}%
\pgfpathcurveto{\pgfqpoint{2.128517in}{1.224588in}}{\pgfqpoint{2.132844in}{1.222796in}}{\pgfqpoint{2.137355in}{1.222796in}}%
\pgfpathlineto{\pgfqpoint{2.137355in}{1.222796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060740in}{0.933842in}}%
\pgfpathcurveto{\pgfqpoint{2.065251in}{0.933842in}}{\pgfqpoint{2.069578in}{0.935635in}}{\pgfqpoint{2.072768in}{0.938825in}}%
\pgfpathcurveto{\pgfqpoint{2.075958in}{0.942014in}}{\pgfqpoint{2.077750in}{0.946341in}}{\pgfqpoint{2.077750in}{0.950853in}}%
\pgfpathcurveto{\pgfqpoint{2.077750in}{0.955364in}}{\pgfqpoint{2.075958in}{0.959691in}}{\pgfqpoint{2.072768in}{0.962881in}}%
\pgfpathcurveto{\pgfqpoint{2.069578in}{0.966071in}}{\pgfqpoint{2.065251in}{0.967863in}}{\pgfqpoint{2.060740in}{0.967863in}}%
\pgfpathcurveto{\pgfqpoint{2.056229in}{0.967863in}}{\pgfqpoint{2.051902in}{0.966071in}}{\pgfqpoint{2.048712in}{0.962881in}}%
\pgfpathcurveto{\pgfqpoint{2.045522in}{0.959691in}}{\pgfqpoint{2.043730in}{0.955364in}}{\pgfqpoint{2.043730in}{0.950853in}}%
\pgfpathcurveto{\pgfqpoint{2.043730in}{0.946341in}}{\pgfqpoint{2.045522in}{0.942014in}}{\pgfqpoint{2.048712in}{0.938825in}}%
\pgfpathcurveto{\pgfqpoint{2.051902in}{0.935635in}}{\pgfqpoint{2.056229in}{0.933842in}}{\pgfqpoint{2.060740in}{0.933842in}}%
\pgfpathlineto{\pgfqpoint{2.060740in}{0.933842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961556in}{1.685607in}}%
\pgfpathcurveto{\pgfqpoint{2.966067in}{1.685607in}}{\pgfqpoint{2.970394in}{1.687399in}}{\pgfqpoint{2.973584in}{1.690589in}}%
\pgfpathcurveto{\pgfqpoint{2.976774in}{1.693779in}}{\pgfqpoint{2.978566in}{1.698106in}}{\pgfqpoint{2.978566in}{1.702617in}}%
\pgfpathcurveto{\pgfqpoint{2.978566in}{1.707128in}}{\pgfqpoint{2.976774in}{1.711455in}}{\pgfqpoint{2.973584in}{1.714645in}}%
\pgfpathcurveto{\pgfqpoint{2.970394in}{1.717835in}}{\pgfqpoint{2.966067in}{1.719628in}}{\pgfqpoint{2.961556in}{1.719628in}}%
\pgfpathcurveto{\pgfqpoint{2.957044in}{1.719628in}}{\pgfqpoint{2.952717in}{1.717835in}}{\pgfqpoint{2.949527in}{1.714645in}}%
\pgfpathcurveto{\pgfqpoint{2.946338in}{1.711455in}}{\pgfqpoint{2.944545in}{1.707128in}}{\pgfqpoint{2.944545in}{1.702617in}}%
\pgfpathcurveto{\pgfqpoint{2.944545in}{1.698106in}}{\pgfqpoint{2.946338in}{1.693779in}}{\pgfqpoint{2.949527in}{1.690589in}}%
\pgfpathcurveto{\pgfqpoint{2.952717in}{1.687399in}}{\pgfqpoint{2.957044in}{1.685607in}}{\pgfqpoint{2.961556in}{1.685607in}}%
\pgfpathlineto{\pgfqpoint{2.961556in}{1.685607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067052in}{0.948559in}}%
\pgfpathcurveto{\pgfqpoint{2.071563in}{0.948559in}}{\pgfqpoint{2.075890in}{0.950351in}}{\pgfqpoint{2.079080in}{0.953541in}}%
\pgfpathcurveto{\pgfqpoint{2.082270in}{0.956731in}}{\pgfqpoint{2.084062in}{0.961058in}}{\pgfqpoint{2.084062in}{0.965569in}}%
\pgfpathcurveto{\pgfqpoint{2.084062in}{0.970080in}}{\pgfqpoint{2.082270in}{0.974407in}}{\pgfqpoint{2.079080in}{0.977597in}}%
\pgfpathcurveto{\pgfqpoint{2.075890in}{0.980787in}}{\pgfqpoint{2.071563in}{0.982580in}}{\pgfqpoint{2.067052in}{0.982580in}}%
\pgfpathcurveto{\pgfqpoint{2.062541in}{0.982580in}}{\pgfqpoint{2.058214in}{0.980787in}}{\pgfqpoint{2.055024in}{0.977597in}}%
\pgfpathcurveto{\pgfqpoint{2.051834in}{0.974407in}}{\pgfqpoint{2.050042in}{0.970080in}}{\pgfqpoint{2.050042in}{0.965569in}}%
\pgfpathcurveto{\pgfqpoint{2.050042in}{0.961058in}}{\pgfqpoint{2.051834in}{0.956731in}}{\pgfqpoint{2.055024in}{0.953541in}}%
\pgfpathcurveto{\pgfqpoint{2.058214in}{0.950351in}}{\pgfqpoint{2.062541in}{0.948559in}}{\pgfqpoint{2.067052in}{0.948559in}}%
\pgfpathlineto{\pgfqpoint{2.067052in}{0.948559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568665in}{1.394052in}}%
\pgfpathcurveto{\pgfqpoint{1.573176in}{1.394052in}}{\pgfqpoint{1.577504in}{1.395845in}}{\pgfqpoint{1.580693in}{1.399035in}}%
\pgfpathcurveto{\pgfqpoint{1.583883in}{1.402224in}}{\pgfqpoint{1.585676in}{1.406552in}}{\pgfqpoint{1.585676in}{1.411063in}}%
\pgfpathcurveto{\pgfqpoint{1.585676in}{1.415574in}}{\pgfqpoint{1.583883in}{1.419901in}}{\pgfqpoint{1.580693in}{1.423091in}}%
\pgfpathcurveto{\pgfqpoint{1.577504in}{1.426281in}}{\pgfqpoint{1.573176in}{1.428073in}}{\pgfqpoint{1.568665in}{1.428073in}}%
\pgfpathcurveto{\pgfqpoint{1.564154in}{1.428073in}}{\pgfqpoint{1.559827in}{1.426281in}}{\pgfqpoint{1.556637in}{1.423091in}}%
\pgfpathcurveto{\pgfqpoint{1.553447in}{1.419901in}}{\pgfqpoint{1.551655in}{1.415574in}}{\pgfqpoint{1.551655in}{1.411063in}}%
\pgfpathcurveto{\pgfqpoint{1.551655in}{1.406552in}}{\pgfqpoint{1.553447in}{1.402224in}}{\pgfqpoint{1.556637in}{1.399035in}}%
\pgfpathcurveto{\pgfqpoint{1.559827in}{1.395845in}}{\pgfqpoint{1.564154in}{1.394052in}}{\pgfqpoint{1.568665in}{1.394052in}}%
\pgfpathlineto{\pgfqpoint{1.568665in}{1.394052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512901in}{1.158124in}}%
\pgfpathcurveto{\pgfqpoint{2.517412in}{1.158124in}}{\pgfqpoint{2.521739in}{1.159917in}}{\pgfqpoint{2.524929in}{1.163107in}}%
\pgfpathcurveto{\pgfqpoint{2.528119in}{1.166297in}}{\pgfqpoint{2.529911in}{1.170624in}}{\pgfqpoint{2.529911in}{1.175135in}}%
\pgfpathcurveto{\pgfqpoint{2.529911in}{1.179646in}}{\pgfqpoint{2.528119in}{1.183973in}}{\pgfqpoint{2.524929in}{1.187163in}}%
\pgfpathcurveto{\pgfqpoint{2.521739in}{1.190353in}}{\pgfqpoint{2.517412in}{1.192145in}}{\pgfqpoint{2.512901in}{1.192145in}}%
\pgfpathcurveto{\pgfqpoint{2.508390in}{1.192145in}}{\pgfqpoint{2.504063in}{1.190353in}}{\pgfqpoint{2.500873in}{1.187163in}}%
\pgfpathcurveto{\pgfqpoint{2.497683in}{1.183973in}}{\pgfqpoint{2.495891in}{1.179646in}}{\pgfqpoint{2.495891in}{1.175135in}}%
\pgfpathcurveto{\pgfqpoint{2.495891in}{1.170624in}}{\pgfqpoint{2.497683in}{1.166297in}}{\pgfqpoint{2.500873in}{1.163107in}}%
\pgfpathcurveto{\pgfqpoint{2.504063in}{1.159917in}}{\pgfqpoint{2.508390in}{1.158124in}}{\pgfqpoint{2.512901in}{1.158124in}}%
\pgfpathlineto{\pgfqpoint{2.512901in}{1.158124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398554in}{1.218974in}}%
\pgfpathcurveto{\pgfqpoint{2.403066in}{1.218974in}}{\pgfqpoint{2.407393in}{1.220767in}}{\pgfqpoint{2.410582in}{1.223957in}}%
\pgfpathcurveto{\pgfqpoint{2.413772in}{1.227147in}}{\pgfqpoint{2.415565in}{1.231474in}}{\pgfqpoint{2.415565in}{1.235985in}}%
\pgfpathcurveto{\pgfqpoint{2.415565in}{1.240496in}}{\pgfqpoint{2.413772in}{1.244823in}}{\pgfqpoint{2.410582in}{1.248013in}}%
\pgfpathcurveto{\pgfqpoint{2.407393in}{1.251203in}}{\pgfqpoint{2.403066in}{1.252995in}}{\pgfqpoint{2.398554in}{1.252995in}}%
\pgfpathcurveto{\pgfqpoint{2.394043in}{1.252995in}}{\pgfqpoint{2.389716in}{1.251203in}}{\pgfqpoint{2.386526in}{1.248013in}}%
\pgfpathcurveto{\pgfqpoint{2.383336in}{1.244823in}}{\pgfqpoint{2.381544in}{1.240496in}}{\pgfqpoint{2.381544in}{1.235985in}}%
\pgfpathcurveto{\pgfqpoint{2.381544in}{1.231474in}}{\pgfqpoint{2.383336in}{1.227147in}}{\pgfqpoint{2.386526in}{1.223957in}}%
\pgfpathcurveto{\pgfqpoint{2.389716in}{1.220767in}}{\pgfqpoint{2.394043in}{1.218974in}}{\pgfqpoint{2.398554in}{1.218974in}}%
\pgfpathlineto{\pgfqpoint{2.398554in}{1.218974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080843in}{1.034262in}}%
\pgfpathcurveto{\pgfqpoint{2.085354in}{1.034262in}}{\pgfqpoint{2.089681in}{1.036054in}}{\pgfqpoint{2.092871in}{1.039244in}}%
\pgfpathcurveto{\pgfqpoint{2.096061in}{1.042434in}}{\pgfqpoint{2.097853in}{1.046761in}}{\pgfqpoint{2.097853in}{1.051273in}}%
\pgfpathcurveto{\pgfqpoint{2.097853in}{1.055784in}}{\pgfqpoint{2.096061in}{1.060111in}}{\pgfqpoint{2.092871in}{1.063301in}}%
\pgfpathcurveto{\pgfqpoint{2.089681in}{1.066491in}}{\pgfqpoint{2.085354in}{1.068283in}}{\pgfqpoint{2.080843in}{1.068283in}}%
\pgfpathcurveto{\pgfqpoint{2.076331in}{1.068283in}}{\pgfqpoint{2.072004in}{1.066491in}}{\pgfqpoint{2.068815in}{1.063301in}}%
\pgfpathcurveto{\pgfqpoint{2.065625in}{1.060111in}}{\pgfqpoint{2.063832in}{1.055784in}}{\pgfqpoint{2.063832in}{1.051273in}}%
\pgfpathcurveto{\pgfqpoint{2.063832in}{1.046761in}}{\pgfqpoint{2.065625in}{1.042434in}}{\pgfqpoint{2.068815in}{1.039244in}}%
\pgfpathcurveto{\pgfqpoint{2.072004in}{1.036054in}}{\pgfqpoint{2.076331in}{1.034262in}}{\pgfqpoint{2.080843in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{2.080843in}{1.034262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779605in}{0.956546in}}%
\pgfpathcurveto{\pgfqpoint{1.784117in}{0.956546in}}{\pgfqpoint{1.788444in}{0.958338in}}{\pgfqpoint{1.791633in}{0.961528in}}%
\pgfpathcurveto{\pgfqpoint{1.794823in}{0.964718in}}{\pgfqpoint{1.796616in}{0.969045in}}{\pgfqpoint{1.796616in}{0.973556in}}%
\pgfpathcurveto{\pgfqpoint{1.796616in}{0.978067in}}{\pgfqpoint{1.794823in}{0.982394in}}{\pgfqpoint{1.791633in}{0.985584in}}%
\pgfpathcurveto{\pgfqpoint{1.788444in}{0.988774in}}{\pgfqpoint{1.784117in}{0.990566in}}{\pgfqpoint{1.779605in}{0.990566in}}%
\pgfpathcurveto{\pgfqpoint{1.775094in}{0.990566in}}{\pgfqpoint{1.770767in}{0.988774in}}{\pgfqpoint{1.767577in}{0.985584in}}%
\pgfpathcurveto{\pgfqpoint{1.764387in}{0.982394in}}{\pgfqpoint{1.762595in}{0.978067in}}{\pgfqpoint{1.762595in}{0.973556in}}%
\pgfpathcurveto{\pgfqpoint{1.762595in}{0.969045in}}{\pgfqpoint{1.764387in}{0.964718in}}{\pgfqpoint{1.767577in}{0.961528in}}%
\pgfpathcurveto{\pgfqpoint{1.770767in}{0.958338in}}{\pgfqpoint{1.775094in}{0.956546in}}{\pgfqpoint{1.779605in}{0.956546in}}%
\pgfpathlineto{\pgfqpoint{1.779605in}{0.956546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900233in}{0.990546in}}%
\pgfpathcurveto{\pgfqpoint{1.904744in}{0.990546in}}{\pgfqpoint{1.909071in}{0.992339in}}{\pgfqpoint{1.912261in}{0.995529in}}%
\pgfpathcurveto{\pgfqpoint{1.915451in}{0.998719in}}{\pgfqpoint{1.917243in}{1.003046in}}{\pgfqpoint{1.917243in}{1.007557in}}%
\pgfpathcurveto{\pgfqpoint{1.917243in}{1.012068in}}{\pgfqpoint{1.915451in}{1.016395in}}{\pgfqpoint{1.912261in}{1.019585in}}%
\pgfpathcurveto{\pgfqpoint{1.909071in}{1.022775in}}{\pgfqpoint{1.904744in}{1.024567in}}{\pgfqpoint{1.900233in}{1.024567in}}%
\pgfpathcurveto{\pgfqpoint{1.895722in}{1.024567in}}{\pgfqpoint{1.891395in}{1.022775in}}{\pgfqpoint{1.888205in}{1.019585in}}%
\pgfpathcurveto{\pgfqpoint{1.885015in}{1.016395in}}{\pgfqpoint{1.883223in}{1.012068in}}{\pgfqpoint{1.883223in}{1.007557in}}%
\pgfpathcurveto{\pgfqpoint{1.883223in}{1.003046in}}{\pgfqpoint{1.885015in}{0.998719in}}{\pgfqpoint{1.888205in}{0.995529in}}%
\pgfpathcurveto{\pgfqpoint{1.891395in}{0.992339in}}{\pgfqpoint{1.895722in}{0.990546in}}{\pgfqpoint{1.900233in}{0.990546in}}%
\pgfpathlineto{\pgfqpoint{1.900233in}{0.990546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816076in}{1.594293in}}%
\pgfpathcurveto{\pgfqpoint{1.820587in}{1.594293in}}{\pgfqpoint{1.824914in}{1.596086in}}{\pgfqpoint{1.828104in}{1.599276in}}%
\pgfpathcurveto{\pgfqpoint{1.831294in}{1.602465in}}{\pgfqpoint{1.833086in}{1.606792in}}{\pgfqpoint{1.833086in}{1.611304in}}%
\pgfpathcurveto{\pgfqpoint{1.833086in}{1.615815in}}{\pgfqpoint{1.831294in}{1.620142in}}{\pgfqpoint{1.828104in}{1.623332in}}%
\pgfpathcurveto{\pgfqpoint{1.824914in}{1.626522in}}{\pgfqpoint{1.820587in}{1.628314in}}{\pgfqpoint{1.816076in}{1.628314in}}%
\pgfpathcurveto{\pgfqpoint{1.811565in}{1.628314in}}{\pgfqpoint{1.807238in}{1.626522in}}{\pgfqpoint{1.804048in}{1.623332in}}%
\pgfpathcurveto{\pgfqpoint{1.800858in}{1.620142in}}{\pgfqpoint{1.799066in}{1.615815in}}{\pgfqpoint{1.799066in}{1.611304in}}%
\pgfpathcurveto{\pgfqpoint{1.799066in}{1.606792in}}{\pgfqpoint{1.800858in}{1.602465in}}{\pgfqpoint{1.804048in}{1.599276in}}%
\pgfpathcurveto{\pgfqpoint{1.807238in}{1.596086in}}{\pgfqpoint{1.811565in}{1.594293in}}{\pgfqpoint{1.816076in}{1.594293in}}%
\pgfpathlineto{\pgfqpoint{1.816076in}{1.594293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482776in}{1.240872in}}%
\pgfpathcurveto{\pgfqpoint{2.487287in}{1.240872in}}{\pgfqpoint{2.491614in}{1.242664in}}{\pgfqpoint{2.494804in}{1.245854in}}%
\pgfpathcurveto{\pgfqpoint{2.497994in}{1.249044in}}{\pgfqpoint{2.499786in}{1.253371in}}{\pgfqpoint{2.499786in}{1.257882in}}%
\pgfpathcurveto{\pgfqpoint{2.499786in}{1.262393in}}{\pgfqpoint{2.497994in}{1.266720in}}{\pgfqpoint{2.494804in}{1.269910in}}%
\pgfpathcurveto{\pgfqpoint{2.491614in}{1.273100in}}{\pgfqpoint{2.487287in}{1.274892in}}{\pgfqpoint{2.482776in}{1.274892in}}%
\pgfpathcurveto{\pgfqpoint{2.478265in}{1.274892in}}{\pgfqpoint{2.473938in}{1.273100in}}{\pgfqpoint{2.470748in}{1.269910in}}%
\pgfpathcurveto{\pgfqpoint{2.467558in}{1.266720in}}{\pgfqpoint{2.465766in}{1.262393in}}{\pgfqpoint{2.465766in}{1.257882in}}%
\pgfpathcurveto{\pgfqpoint{2.465766in}{1.253371in}}{\pgfqpoint{2.467558in}{1.249044in}}{\pgfqpoint{2.470748in}{1.245854in}}%
\pgfpathcurveto{\pgfqpoint{2.473938in}{1.242664in}}{\pgfqpoint{2.478265in}{1.240872in}}{\pgfqpoint{2.482776in}{1.240872in}}%
\pgfpathlineto{\pgfqpoint{2.482776in}{1.240872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906075in}{1.090599in}}%
\pgfpathcurveto{\pgfqpoint{1.910587in}{1.090599in}}{\pgfqpoint{1.914914in}{1.092391in}}{\pgfqpoint{1.918104in}{1.095581in}}%
\pgfpathcurveto{\pgfqpoint{1.921293in}{1.098771in}}{\pgfqpoint{1.923086in}{1.103098in}}{\pgfqpoint{1.923086in}{1.107609in}}%
\pgfpathcurveto{\pgfqpoint{1.923086in}{1.112120in}}{\pgfqpoint{1.921293in}{1.116447in}}{\pgfqpoint{1.918104in}{1.119637in}}%
\pgfpathcurveto{\pgfqpoint{1.914914in}{1.122827in}}{\pgfqpoint{1.910587in}{1.124619in}}{\pgfqpoint{1.906075in}{1.124619in}}%
\pgfpathcurveto{\pgfqpoint{1.901564in}{1.124619in}}{\pgfqpoint{1.897237in}{1.122827in}}{\pgfqpoint{1.894047in}{1.119637in}}%
\pgfpathcurveto{\pgfqpoint{1.890857in}{1.116447in}}{\pgfqpoint{1.889065in}{1.112120in}}{\pgfqpoint{1.889065in}{1.107609in}}%
\pgfpathcurveto{\pgfqpoint{1.889065in}{1.103098in}}{\pgfqpoint{1.890857in}{1.098771in}}{\pgfqpoint{1.894047in}{1.095581in}}%
\pgfpathcurveto{\pgfqpoint{1.897237in}{1.092391in}}{\pgfqpoint{1.901564in}{1.090599in}}{\pgfqpoint{1.906075in}{1.090599in}}%
\pgfpathlineto{\pgfqpoint{1.906075in}{1.090599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796576in}{1.189759in}}%
\pgfpathcurveto{\pgfqpoint{1.801087in}{1.189759in}}{\pgfqpoint{1.805414in}{1.191551in}}{\pgfqpoint{1.808604in}{1.194741in}}%
\pgfpathcurveto{\pgfqpoint{1.811794in}{1.197931in}}{\pgfqpoint{1.813586in}{1.202258in}}{\pgfqpoint{1.813586in}{1.206769in}}%
\pgfpathcurveto{\pgfqpoint{1.813586in}{1.211280in}}{\pgfqpoint{1.811794in}{1.215607in}}{\pgfqpoint{1.808604in}{1.218797in}}%
\pgfpathcurveto{\pgfqpoint{1.805414in}{1.221987in}}{\pgfqpoint{1.801087in}{1.223779in}}{\pgfqpoint{1.796576in}{1.223779in}}%
\pgfpathcurveto{\pgfqpoint{1.792065in}{1.223779in}}{\pgfqpoint{1.787738in}{1.221987in}}{\pgfqpoint{1.784548in}{1.218797in}}%
\pgfpathcurveto{\pgfqpoint{1.781358in}{1.215607in}}{\pgfqpoint{1.779565in}{1.211280in}}{\pgfqpoint{1.779565in}{1.206769in}}%
\pgfpathcurveto{\pgfqpoint{1.779565in}{1.202258in}}{\pgfqpoint{1.781358in}{1.197931in}}{\pgfqpoint{1.784548in}{1.194741in}}%
\pgfpathcurveto{\pgfqpoint{1.787738in}{1.191551in}}{\pgfqpoint{1.792065in}{1.189759in}}{\pgfqpoint{1.796576in}{1.189759in}}%
\pgfpathlineto{\pgfqpoint{1.796576in}{1.189759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770115in}{1.053614in}}%
\pgfpathcurveto{\pgfqpoint{1.774626in}{1.053614in}}{\pgfqpoint{1.778953in}{1.055407in}}{\pgfqpoint{1.782143in}{1.058597in}}%
\pgfpathcurveto{\pgfqpoint{1.785333in}{1.061787in}}{\pgfqpoint{1.787126in}{1.066114in}}{\pgfqpoint{1.787126in}{1.070625in}}%
\pgfpathcurveto{\pgfqpoint{1.787126in}{1.075136in}}{\pgfqpoint{1.785333in}{1.079463in}}{\pgfqpoint{1.782143in}{1.082653in}}%
\pgfpathcurveto{\pgfqpoint{1.778953in}{1.085843in}}{\pgfqpoint{1.774626in}{1.087635in}}{\pgfqpoint{1.770115in}{1.087635in}}%
\pgfpathcurveto{\pgfqpoint{1.765604in}{1.087635in}}{\pgfqpoint{1.761277in}{1.085843in}}{\pgfqpoint{1.758087in}{1.082653in}}%
\pgfpathcurveto{\pgfqpoint{1.754897in}{1.079463in}}{\pgfqpoint{1.753105in}{1.075136in}}{\pgfqpoint{1.753105in}{1.070625in}}%
\pgfpathcurveto{\pgfqpoint{1.753105in}{1.066114in}}{\pgfqpoint{1.754897in}{1.061787in}}{\pgfqpoint{1.758087in}{1.058597in}}%
\pgfpathcurveto{\pgfqpoint{1.761277in}{1.055407in}}{\pgfqpoint{1.765604in}{1.053614in}}{\pgfqpoint{1.770115in}{1.053614in}}%
\pgfpathlineto{\pgfqpoint{1.770115in}{1.053614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700308in}{0.879998in}}%
\pgfpathcurveto{\pgfqpoint{1.704819in}{0.879998in}}{\pgfqpoint{1.709146in}{0.881790in}}{\pgfqpoint{1.712336in}{0.884980in}}%
\pgfpathcurveto{\pgfqpoint{1.715526in}{0.888170in}}{\pgfqpoint{1.717319in}{0.892497in}}{\pgfqpoint{1.717319in}{0.897008in}}%
\pgfpathcurveto{\pgfqpoint{1.717319in}{0.901520in}}{\pgfqpoint{1.715526in}{0.905847in}}{\pgfqpoint{1.712336in}{0.909036in}}%
\pgfpathcurveto{\pgfqpoint{1.709146in}{0.912226in}}{\pgfqpoint{1.704819in}{0.914019in}}{\pgfqpoint{1.700308in}{0.914019in}}%
\pgfpathcurveto{\pgfqpoint{1.695797in}{0.914019in}}{\pgfqpoint{1.691470in}{0.912226in}}{\pgfqpoint{1.688280in}{0.909036in}}%
\pgfpathcurveto{\pgfqpoint{1.685090in}{0.905847in}}{\pgfqpoint{1.683298in}{0.901520in}}{\pgfqpoint{1.683298in}{0.897008in}}%
\pgfpathcurveto{\pgfqpoint{1.683298in}{0.892497in}}{\pgfqpoint{1.685090in}{0.888170in}}{\pgfqpoint{1.688280in}{0.884980in}}%
\pgfpathcurveto{\pgfqpoint{1.691470in}{0.881790in}}{\pgfqpoint{1.695797in}{0.879998in}}{\pgfqpoint{1.700308in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{1.700308in}{0.879998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405008in}{1.083406in}}%
\pgfpathcurveto{\pgfqpoint{2.409520in}{1.083406in}}{\pgfqpoint{2.413847in}{1.085198in}}{\pgfqpoint{2.417037in}{1.088388in}}%
\pgfpathcurveto{\pgfqpoint{2.420226in}{1.091578in}}{\pgfqpoint{2.422019in}{1.095905in}}{\pgfqpoint{2.422019in}{1.100416in}}%
\pgfpathcurveto{\pgfqpoint{2.422019in}{1.104927in}}{\pgfqpoint{2.420226in}{1.109255in}}{\pgfqpoint{2.417037in}{1.112444in}}%
\pgfpathcurveto{\pgfqpoint{2.413847in}{1.115634in}}{\pgfqpoint{2.409520in}{1.117427in}}{\pgfqpoint{2.405008in}{1.117427in}}%
\pgfpathcurveto{\pgfqpoint{2.400497in}{1.117427in}}{\pgfqpoint{2.396170in}{1.115634in}}{\pgfqpoint{2.392980in}{1.112444in}}%
\pgfpathcurveto{\pgfqpoint{2.389790in}{1.109255in}}{\pgfqpoint{2.387998in}{1.104927in}}{\pgfqpoint{2.387998in}{1.100416in}}%
\pgfpathcurveto{\pgfqpoint{2.387998in}{1.095905in}}{\pgfqpoint{2.389790in}{1.091578in}}{\pgfqpoint{2.392980in}{1.088388in}}%
\pgfpathcurveto{\pgfqpoint{2.396170in}{1.085198in}}{\pgfqpoint{2.400497in}{1.083406in}}{\pgfqpoint{2.405008in}{1.083406in}}%
\pgfpathlineto{\pgfqpoint{2.405008in}{1.083406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045587in}{1.301997in}}%
\pgfpathcurveto{\pgfqpoint{2.050098in}{1.301997in}}{\pgfqpoint{2.054425in}{1.303790in}}{\pgfqpoint{2.057615in}{1.306979in}}%
\pgfpathcurveto{\pgfqpoint{2.060805in}{1.310169in}}{\pgfqpoint{2.062597in}{1.314496in}}{\pgfqpoint{2.062597in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{2.062597in}{1.323519in}}{\pgfqpoint{2.060805in}{1.327846in}}{\pgfqpoint{2.057615in}{1.331036in}}%
\pgfpathcurveto{\pgfqpoint{2.054425in}{1.334226in}}{\pgfqpoint{2.050098in}{1.336018in}}{\pgfqpoint{2.045587in}{1.336018in}}%
\pgfpathcurveto{\pgfqpoint{2.041076in}{1.336018in}}{\pgfqpoint{2.036749in}{1.334226in}}{\pgfqpoint{2.033559in}{1.331036in}}%
\pgfpathcurveto{\pgfqpoint{2.030369in}{1.327846in}}{\pgfqpoint{2.028577in}{1.323519in}}{\pgfqpoint{2.028577in}{1.319008in}}%
\pgfpathcurveto{\pgfqpoint{2.028577in}{1.314496in}}{\pgfqpoint{2.030369in}{1.310169in}}{\pgfqpoint{2.033559in}{1.306979in}}%
\pgfpathcurveto{\pgfqpoint{2.036749in}{1.303790in}}{\pgfqpoint{2.041076in}{1.301997in}}{\pgfqpoint{2.045587in}{1.301997in}}%
\pgfpathlineto{\pgfqpoint{2.045587in}{1.301997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093106in}{1.390489in}}%
\pgfpathcurveto{\pgfqpoint{2.097617in}{1.390489in}}{\pgfqpoint{2.101944in}{1.392281in}}{\pgfqpoint{2.105134in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{2.108324in}{1.398661in}}{\pgfqpoint{2.110117in}{1.402988in}}{\pgfqpoint{2.110117in}{1.407499in}}%
\pgfpathcurveto{\pgfqpoint{2.110117in}{1.412010in}}{\pgfqpoint{2.108324in}{1.416337in}}{\pgfqpoint{2.105134in}{1.419527in}}%
\pgfpathcurveto{\pgfqpoint{2.101944in}{1.422717in}}{\pgfqpoint{2.097617in}{1.424509in}}{\pgfqpoint{2.093106in}{1.424509in}}%
\pgfpathcurveto{\pgfqpoint{2.088595in}{1.424509in}}{\pgfqpoint{2.084268in}{1.422717in}}{\pgfqpoint{2.081078in}{1.419527in}}%
\pgfpathcurveto{\pgfqpoint{2.077888in}{1.416337in}}{\pgfqpoint{2.076096in}{1.412010in}}{\pgfqpoint{2.076096in}{1.407499in}}%
\pgfpathcurveto{\pgfqpoint{2.076096in}{1.402988in}}{\pgfqpoint{2.077888in}{1.398661in}}{\pgfqpoint{2.081078in}{1.395471in}}%
\pgfpathcurveto{\pgfqpoint{2.084268in}{1.392281in}}{\pgfqpoint{2.088595in}{1.390489in}}{\pgfqpoint{2.093106in}{1.390489in}}%
\pgfpathlineto{\pgfqpoint{2.093106in}{1.390489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483077in}{1.193018in}}%
\pgfpathcurveto{\pgfqpoint{2.487588in}{1.193018in}}{\pgfqpoint{2.491915in}{1.194810in}}{\pgfqpoint{2.495105in}{1.198000in}}%
\pgfpathcurveto{\pgfqpoint{2.498295in}{1.201190in}}{\pgfqpoint{2.500087in}{1.205517in}}{\pgfqpoint{2.500087in}{1.210028in}}%
\pgfpathcurveto{\pgfqpoint{2.500087in}{1.214539in}}{\pgfqpoint{2.498295in}{1.218866in}}{\pgfqpoint{2.495105in}{1.222056in}}%
\pgfpathcurveto{\pgfqpoint{2.491915in}{1.225246in}}{\pgfqpoint{2.487588in}{1.227039in}}{\pgfqpoint{2.483077in}{1.227039in}}%
\pgfpathcurveto{\pgfqpoint{2.478566in}{1.227039in}}{\pgfqpoint{2.474239in}{1.225246in}}{\pgfqpoint{2.471049in}{1.222056in}}%
\pgfpathcurveto{\pgfqpoint{2.467859in}{1.218866in}}{\pgfqpoint{2.466067in}{1.214539in}}{\pgfqpoint{2.466067in}{1.210028in}}%
\pgfpathcurveto{\pgfqpoint{2.466067in}{1.205517in}}{\pgfqpoint{2.467859in}{1.201190in}}{\pgfqpoint{2.471049in}{1.198000in}}%
\pgfpathcurveto{\pgfqpoint{2.474239in}{1.194810in}}{\pgfqpoint{2.478566in}{1.193018in}}{\pgfqpoint{2.483077in}{1.193018in}}%
\pgfpathlineto{\pgfqpoint{2.483077in}{1.193018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.116359in}{1.366117in}}%
\pgfpathcurveto{\pgfqpoint{3.120870in}{1.366117in}}{\pgfqpoint{3.125197in}{1.367909in}}{\pgfqpoint{3.128387in}{1.371099in}}%
\pgfpathcurveto{\pgfqpoint{3.131577in}{1.374289in}}{\pgfqpoint{3.133369in}{1.378616in}}{\pgfqpoint{3.133369in}{1.383127in}}%
\pgfpathcurveto{\pgfqpoint{3.133369in}{1.387638in}}{\pgfqpoint{3.131577in}{1.391965in}}{\pgfqpoint{3.128387in}{1.395155in}}%
\pgfpathcurveto{\pgfqpoint{3.125197in}{1.398345in}}{\pgfqpoint{3.120870in}{1.400137in}}{\pgfqpoint{3.116359in}{1.400137in}}%
\pgfpathcurveto{\pgfqpoint{3.111847in}{1.400137in}}{\pgfqpoint{3.107520in}{1.398345in}}{\pgfqpoint{3.104330in}{1.395155in}}%
\pgfpathcurveto{\pgfqpoint{3.101140in}{1.391965in}}{\pgfqpoint{3.099348in}{1.387638in}}{\pgfqpoint{3.099348in}{1.383127in}}%
\pgfpathcurveto{\pgfqpoint{3.099348in}{1.378616in}}{\pgfqpoint{3.101140in}{1.374289in}}{\pgfqpoint{3.104330in}{1.371099in}}%
\pgfpathcurveto{\pgfqpoint{3.107520in}{1.367909in}}{\pgfqpoint{3.111847in}{1.366117in}}{\pgfqpoint{3.116359in}{1.366117in}}%
\pgfpathlineto{\pgfqpoint{3.116359in}{1.366117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844807in}{1.193587in}}%
\pgfpathcurveto{\pgfqpoint{2.849318in}{1.193587in}}{\pgfqpoint{2.853645in}{1.195379in}}{\pgfqpoint{2.856835in}{1.198569in}}%
\pgfpathcurveto{\pgfqpoint{2.860025in}{1.201759in}}{\pgfqpoint{2.861817in}{1.206086in}}{\pgfqpoint{2.861817in}{1.210597in}}%
\pgfpathcurveto{\pgfqpoint{2.861817in}{1.215109in}}{\pgfqpoint{2.860025in}{1.219436in}}{\pgfqpoint{2.856835in}{1.222626in}}%
\pgfpathcurveto{\pgfqpoint{2.853645in}{1.225815in}}{\pgfqpoint{2.849318in}{1.227608in}}{\pgfqpoint{2.844807in}{1.227608in}}%
\pgfpathcurveto{\pgfqpoint{2.840296in}{1.227608in}}{\pgfqpoint{2.835969in}{1.225815in}}{\pgfqpoint{2.832779in}{1.222626in}}%
\pgfpathcurveto{\pgfqpoint{2.829589in}{1.219436in}}{\pgfqpoint{2.827796in}{1.215109in}}{\pgfqpoint{2.827796in}{1.210597in}}%
\pgfpathcurveto{\pgfqpoint{2.827796in}{1.206086in}}{\pgfqpoint{2.829589in}{1.201759in}}{\pgfqpoint{2.832779in}{1.198569in}}%
\pgfpathcurveto{\pgfqpoint{2.835969in}{1.195379in}}{\pgfqpoint{2.840296in}{1.193587in}}{\pgfqpoint{2.844807in}{1.193587in}}%
\pgfpathlineto{\pgfqpoint{2.844807in}{1.193587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150370in}{0.981163in}}%
\pgfpathcurveto{\pgfqpoint{2.154881in}{0.981163in}}{\pgfqpoint{2.159209in}{0.982956in}}{\pgfqpoint{2.162398in}{0.986145in}}%
\pgfpathcurveto{\pgfqpoint{2.165588in}{0.989335in}}{\pgfqpoint{2.167381in}{0.993662in}}{\pgfqpoint{2.167381in}{0.998174in}}%
\pgfpathcurveto{\pgfqpoint{2.167381in}{1.002685in}}{\pgfqpoint{2.165588in}{1.007012in}}{\pgfqpoint{2.162398in}{1.010202in}}%
\pgfpathcurveto{\pgfqpoint{2.159209in}{1.013392in}}{\pgfqpoint{2.154881in}{1.015184in}}{\pgfqpoint{2.150370in}{1.015184in}}%
\pgfpathcurveto{\pgfqpoint{2.145859in}{1.015184in}}{\pgfqpoint{2.141532in}{1.013392in}}{\pgfqpoint{2.138342in}{1.010202in}}%
\pgfpathcurveto{\pgfqpoint{2.135152in}{1.007012in}}{\pgfqpoint{2.133360in}{1.002685in}}{\pgfqpoint{2.133360in}{0.998174in}}%
\pgfpathcurveto{\pgfqpoint{2.133360in}{0.993662in}}{\pgfqpoint{2.135152in}{0.989335in}}{\pgfqpoint{2.138342in}{0.986145in}}%
\pgfpathcurveto{\pgfqpoint{2.141532in}{0.982956in}}{\pgfqpoint{2.145859in}{0.981163in}}{\pgfqpoint{2.150370in}{0.981163in}}%
\pgfpathlineto{\pgfqpoint{2.150370in}{0.981163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580276in}{0.864741in}}%
\pgfpathcurveto{\pgfqpoint{1.584788in}{0.864741in}}{\pgfqpoint{1.589115in}{0.866533in}}{\pgfqpoint{1.592305in}{0.869723in}}%
\pgfpathcurveto{\pgfqpoint{1.595494in}{0.872913in}}{\pgfqpoint{1.597287in}{0.877240in}}{\pgfqpoint{1.597287in}{0.881751in}}%
\pgfpathcurveto{\pgfqpoint{1.597287in}{0.886263in}}{\pgfqpoint{1.595494in}{0.890590in}}{\pgfqpoint{1.592305in}{0.893780in}}%
\pgfpathcurveto{\pgfqpoint{1.589115in}{0.896969in}}{\pgfqpoint{1.584788in}{0.898762in}}{\pgfqpoint{1.580276in}{0.898762in}}%
\pgfpathcurveto{\pgfqpoint{1.575765in}{0.898762in}}{\pgfqpoint{1.571438in}{0.896969in}}{\pgfqpoint{1.568248in}{0.893780in}}%
\pgfpathcurveto{\pgfqpoint{1.565058in}{0.890590in}}{\pgfqpoint{1.563266in}{0.886263in}}{\pgfqpoint{1.563266in}{0.881751in}}%
\pgfpathcurveto{\pgfqpoint{1.563266in}{0.877240in}}{\pgfqpoint{1.565058in}{0.872913in}}{\pgfqpoint{1.568248in}{0.869723in}}%
\pgfpathcurveto{\pgfqpoint{1.571438in}{0.866533in}}{\pgfqpoint{1.575765in}{0.864741in}}{\pgfqpoint{1.580276in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{1.580276in}{0.864741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054103in}{0.982787in}}%
\pgfpathcurveto{\pgfqpoint{2.058614in}{0.982787in}}{\pgfqpoint{2.062941in}{0.984579in}}{\pgfqpoint{2.066131in}{0.987769in}}%
\pgfpathcurveto{\pgfqpoint{2.069321in}{0.990959in}}{\pgfqpoint{2.071113in}{0.995286in}}{\pgfqpoint{2.071113in}{0.999797in}}%
\pgfpathcurveto{\pgfqpoint{2.071113in}{1.004309in}}{\pgfqpoint{2.069321in}{1.008636in}}{\pgfqpoint{2.066131in}{1.011826in}}%
\pgfpathcurveto{\pgfqpoint{2.062941in}{1.015015in}}{\pgfqpoint{2.058614in}{1.016808in}}{\pgfqpoint{2.054103in}{1.016808in}}%
\pgfpathcurveto{\pgfqpoint{2.049592in}{1.016808in}}{\pgfqpoint{2.045265in}{1.015015in}}{\pgfqpoint{2.042075in}{1.011826in}}%
\pgfpathcurveto{\pgfqpoint{2.038885in}{1.008636in}}{\pgfqpoint{2.037093in}{1.004309in}}{\pgfqpoint{2.037093in}{0.999797in}}%
\pgfpathcurveto{\pgfqpoint{2.037093in}{0.995286in}}{\pgfqpoint{2.038885in}{0.990959in}}{\pgfqpoint{2.042075in}{0.987769in}}%
\pgfpathcurveto{\pgfqpoint{2.045265in}{0.984579in}}{\pgfqpoint{2.049592in}{0.982787in}}{\pgfqpoint{2.054103in}{0.982787in}}%
\pgfpathlineto{\pgfqpoint{2.054103in}{0.982787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329260in}{1.083616in}}%
\pgfpathcurveto{\pgfqpoint{2.333772in}{1.083616in}}{\pgfqpoint{2.338099in}{1.085408in}}{\pgfqpoint{2.341289in}{1.088598in}}%
\pgfpathcurveto{\pgfqpoint{2.344479in}{1.091788in}}{\pgfqpoint{2.346271in}{1.096115in}}{\pgfqpoint{2.346271in}{1.100626in}}%
\pgfpathcurveto{\pgfqpoint{2.346271in}{1.105138in}}{\pgfqpoint{2.344479in}{1.109465in}}{\pgfqpoint{2.341289in}{1.112654in}}%
\pgfpathcurveto{\pgfqpoint{2.338099in}{1.115844in}}{\pgfqpoint{2.333772in}{1.117637in}}{\pgfqpoint{2.329260in}{1.117637in}}%
\pgfpathcurveto{\pgfqpoint{2.324749in}{1.117637in}}{\pgfqpoint{2.320422in}{1.115844in}}{\pgfqpoint{2.317232in}{1.112654in}}%
\pgfpathcurveto{\pgfqpoint{2.314042in}{1.109465in}}{\pgfqpoint{2.312250in}{1.105138in}}{\pgfqpoint{2.312250in}{1.100626in}}%
\pgfpathcurveto{\pgfqpoint{2.312250in}{1.096115in}}{\pgfqpoint{2.314042in}{1.091788in}}{\pgfqpoint{2.317232in}{1.088598in}}%
\pgfpathcurveto{\pgfqpoint{2.320422in}{1.085408in}}{\pgfqpoint{2.324749in}{1.083616in}}{\pgfqpoint{2.329260in}{1.083616in}}%
\pgfpathlineto{\pgfqpoint{2.329260in}{1.083616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141758in}{1.304604in}}%
\pgfpathcurveto{\pgfqpoint{2.146269in}{1.304604in}}{\pgfqpoint{2.150596in}{1.306397in}}{\pgfqpoint{2.153786in}{1.309586in}}%
\pgfpathcurveto{\pgfqpoint{2.156976in}{1.312776in}}{\pgfqpoint{2.158768in}{1.317103in}}{\pgfqpoint{2.158768in}{1.321615in}}%
\pgfpathcurveto{\pgfqpoint{2.158768in}{1.326126in}}{\pgfqpoint{2.156976in}{1.330453in}}{\pgfqpoint{2.153786in}{1.333643in}}%
\pgfpathcurveto{\pgfqpoint{2.150596in}{1.336833in}}{\pgfqpoint{2.146269in}{1.338625in}}{\pgfqpoint{2.141758in}{1.338625in}}%
\pgfpathcurveto{\pgfqpoint{2.137247in}{1.338625in}}{\pgfqpoint{2.132920in}{1.336833in}}{\pgfqpoint{2.129730in}{1.333643in}}%
\pgfpathcurveto{\pgfqpoint{2.126540in}{1.330453in}}{\pgfqpoint{2.124748in}{1.326126in}}{\pgfqpoint{2.124748in}{1.321615in}}%
\pgfpathcurveto{\pgfqpoint{2.124748in}{1.317103in}}{\pgfqpoint{2.126540in}{1.312776in}}{\pgfqpoint{2.129730in}{1.309586in}}%
\pgfpathcurveto{\pgfqpoint{2.132920in}{1.306397in}}{\pgfqpoint{2.137247in}{1.304604in}}{\pgfqpoint{2.141758in}{1.304604in}}%
\pgfpathlineto{\pgfqpoint{2.141758in}{1.304604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476152in}{0.921826in}}%
\pgfpathcurveto{\pgfqpoint{1.480663in}{0.921826in}}{\pgfqpoint{1.484990in}{0.923619in}}{\pgfqpoint{1.488180in}{0.926808in}}%
\pgfpathcurveto{\pgfqpoint{1.491370in}{0.929998in}}{\pgfqpoint{1.493163in}{0.934325in}}{\pgfqpoint{1.493163in}{0.938837in}}%
\pgfpathcurveto{\pgfqpoint{1.493163in}{0.943348in}}{\pgfqpoint{1.491370in}{0.947675in}}{\pgfqpoint{1.488180in}{0.950865in}}%
\pgfpathcurveto{\pgfqpoint{1.484990in}{0.954055in}}{\pgfqpoint{1.480663in}{0.955847in}}{\pgfqpoint{1.476152in}{0.955847in}}%
\pgfpathcurveto{\pgfqpoint{1.471641in}{0.955847in}}{\pgfqpoint{1.467314in}{0.954055in}}{\pgfqpoint{1.464124in}{0.950865in}}%
\pgfpathcurveto{\pgfqpoint{1.460934in}{0.947675in}}{\pgfqpoint{1.459142in}{0.943348in}}{\pgfqpoint{1.459142in}{0.938837in}}%
\pgfpathcurveto{\pgfqpoint{1.459142in}{0.934325in}}{\pgfqpoint{1.460934in}{0.929998in}}{\pgfqpoint{1.464124in}{0.926808in}}%
\pgfpathcurveto{\pgfqpoint{1.467314in}{0.923619in}}{\pgfqpoint{1.471641in}{0.921826in}}{\pgfqpoint{1.476152in}{0.921826in}}%
\pgfpathlineto{\pgfqpoint{1.476152in}{0.921826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086942in}{0.937502in}}%
\pgfpathcurveto{\pgfqpoint{2.091453in}{0.937502in}}{\pgfqpoint{2.095781in}{0.939295in}}{\pgfqpoint{2.098970in}{0.942484in}}%
\pgfpathcurveto{\pgfqpoint{2.102160in}{0.945674in}}{\pgfqpoint{2.103953in}{0.950001in}}{\pgfqpoint{2.103953in}{0.954513in}}%
\pgfpathcurveto{\pgfqpoint{2.103953in}{0.959024in}}{\pgfqpoint{2.102160in}{0.963351in}}{\pgfqpoint{2.098970in}{0.966541in}}%
\pgfpathcurveto{\pgfqpoint{2.095781in}{0.969731in}}{\pgfqpoint{2.091453in}{0.971523in}}{\pgfqpoint{2.086942in}{0.971523in}}%
\pgfpathcurveto{\pgfqpoint{2.082431in}{0.971523in}}{\pgfqpoint{2.078104in}{0.969731in}}{\pgfqpoint{2.074914in}{0.966541in}}%
\pgfpathcurveto{\pgfqpoint{2.071724in}{0.963351in}}{\pgfqpoint{2.069932in}{0.959024in}}{\pgfqpoint{2.069932in}{0.954513in}}%
\pgfpathcurveto{\pgfqpoint{2.069932in}{0.950001in}}{\pgfqpoint{2.071724in}{0.945674in}}{\pgfqpoint{2.074914in}{0.942484in}}%
\pgfpathcurveto{\pgfqpoint{2.078104in}{0.939295in}}{\pgfqpoint{2.082431in}{0.937502in}}{\pgfqpoint{2.086942in}{0.937502in}}%
\pgfpathlineto{\pgfqpoint{2.086942in}{0.937502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538619in}{1.787459in}}%
\pgfpathcurveto{\pgfqpoint{2.543130in}{1.787459in}}{\pgfqpoint{2.547457in}{1.789251in}}{\pgfqpoint{2.550647in}{1.792441in}}%
\pgfpathcurveto{\pgfqpoint{2.553837in}{1.795631in}}{\pgfqpoint{2.555629in}{1.799958in}}{\pgfqpoint{2.555629in}{1.804469in}}%
\pgfpathcurveto{\pgfqpoint{2.555629in}{1.808980in}}{\pgfqpoint{2.553837in}{1.813307in}}{\pgfqpoint{2.550647in}{1.816497in}}%
\pgfpathcurveto{\pgfqpoint{2.547457in}{1.819687in}}{\pgfqpoint{2.543130in}{1.821479in}}{\pgfqpoint{2.538619in}{1.821479in}}%
\pgfpathcurveto{\pgfqpoint{2.534108in}{1.821479in}}{\pgfqpoint{2.529781in}{1.819687in}}{\pgfqpoint{2.526591in}{1.816497in}}%
\pgfpathcurveto{\pgfqpoint{2.523401in}{1.813307in}}{\pgfqpoint{2.521608in}{1.808980in}}{\pgfqpoint{2.521608in}{1.804469in}}%
\pgfpathcurveto{\pgfqpoint{2.521608in}{1.799958in}}{\pgfqpoint{2.523401in}{1.795631in}}{\pgfqpoint{2.526591in}{1.792441in}}%
\pgfpathcurveto{\pgfqpoint{2.529781in}{1.789251in}}{\pgfqpoint{2.534108in}{1.787459in}}{\pgfqpoint{2.538619in}{1.787459in}}%
\pgfpathlineto{\pgfqpoint{2.538619in}{1.787459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964310in}{1.180512in}}%
\pgfpathcurveto{\pgfqpoint{1.968822in}{1.180512in}}{\pgfqpoint{1.973149in}{1.182305in}}{\pgfqpoint{1.976339in}{1.185494in}}%
\pgfpathcurveto{\pgfqpoint{1.979528in}{1.188684in}}{\pgfqpoint{1.981321in}{1.193011in}}{\pgfqpoint{1.981321in}{1.197523in}}%
\pgfpathcurveto{\pgfqpoint{1.981321in}{1.202034in}}{\pgfqpoint{1.979528in}{1.206361in}}{\pgfqpoint{1.976339in}{1.209551in}}%
\pgfpathcurveto{\pgfqpoint{1.973149in}{1.212741in}}{\pgfqpoint{1.968822in}{1.214533in}}{\pgfqpoint{1.964310in}{1.214533in}}%
\pgfpathcurveto{\pgfqpoint{1.959799in}{1.214533in}}{\pgfqpoint{1.955472in}{1.212741in}}{\pgfqpoint{1.952282in}{1.209551in}}%
\pgfpathcurveto{\pgfqpoint{1.949092in}{1.206361in}}{\pgfqpoint{1.947300in}{1.202034in}}{\pgfqpoint{1.947300in}{1.197523in}}%
\pgfpathcurveto{\pgfqpoint{1.947300in}{1.193011in}}{\pgfqpoint{1.949092in}{1.188684in}}{\pgfqpoint{1.952282in}{1.185494in}}%
\pgfpathcurveto{\pgfqpoint{1.955472in}{1.182305in}}{\pgfqpoint{1.959799in}{1.180512in}}{\pgfqpoint{1.964310in}{1.180512in}}%
\pgfpathlineto{\pgfqpoint{1.964310in}{1.180512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171493in}{1.414191in}}%
\pgfpathcurveto{\pgfqpoint{2.176004in}{1.414191in}}{\pgfqpoint{2.180331in}{1.415984in}}{\pgfqpoint{2.183521in}{1.419173in}}%
\pgfpathcurveto{\pgfqpoint{2.186711in}{1.422363in}}{\pgfqpoint{2.188503in}{1.426690in}}{\pgfqpoint{2.188503in}{1.431202in}}%
\pgfpathcurveto{\pgfqpoint{2.188503in}{1.435713in}}{\pgfqpoint{2.186711in}{1.440040in}}{\pgfqpoint{2.183521in}{1.443230in}}%
\pgfpathcurveto{\pgfqpoint{2.180331in}{1.446420in}}{\pgfqpoint{2.176004in}{1.448212in}}{\pgfqpoint{2.171493in}{1.448212in}}%
\pgfpathcurveto{\pgfqpoint{2.166982in}{1.448212in}}{\pgfqpoint{2.162655in}{1.446420in}}{\pgfqpoint{2.159465in}{1.443230in}}%
\pgfpathcurveto{\pgfqpoint{2.156275in}{1.440040in}}{\pgfqpoint{2.154483in}{1.435713in}}{\pgfqpoint{2.154483in}{1.431202in}}%
\pgfpathcurveto{\pgfqpoint{2.154483in}{1.426690in}}{\pgfqpoint{2.156275in}{1.422363in}}{\pgfqpoint{2.159465in}{1.419173in}}%
\pgfpathcurveto{\pgfqpoint{2.162655in}{1.415984in}}{\pgfqpoint{2.166982in}{1.414191in}}{\pgfqpoint{2.171493in}{1.414191in}}%
\pgfpathlineto{\pgfqpoint{2.171493in}{1.414191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.865391,0.371128,0.295769}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932983in}{0.858784in}}%
\pgfpathcurveto{\pgfqpoint{1.937494in}{0.858784in}}{\pgfqpoint{1.941821in}{0.860576in}}{\pgfqpoint{1.945011in}{0.863766in}}%
\pgfpathcurveto{\pgfqpoint{1.948201in}{0.866956in}}{\pgfqpoint{1.949993in}{0.871283in}}{\pgfqpoint{1.949993in}{0.875794in}}%
\pgfpathcurveto{\pgfqpoint{1.949993in}{0.880305in}}{\pgfqpoint{1.948201in}{0.884632in}}{\pgfqpoint{1.945011in}{0.887822in}}%
\pgfpathcurveto{\pgfqpoint{1.941821in}{0.891012in}}{\pgfqpoint{1.937494in}{0.892804in}}{\pgfqpoint{1.932983in}{0.892804in}}%
\pgfpathcurveto{\pgfqpoint{1.928472in}{0.892804in}}{\pgfqpoint{1.924145in}{0.891012in}}{\pgfqpoint{1.920955in}{0.887822in}}%
\pgfpathcurveto{\pgfqpoint{1.917765in}{0.884632in}}{\pgfqpoint{1.915972in}{0.880305in}}{\pgfqpoint{1.915972in}{0.875794in}}%
\pgfpathcurveto{\pgfqpoint{1.915972in}{0.871283in}}{\pgfqpoint{1.917765in}{0.866956in}}{\pgfqpoint{1.920955in}{0.863766in}}%
\pgfpathcurveto{\pgfqpoint{1.924145in}{0.860576in}}{\pgfqpoint{1.928472in}{0.858784in}}{\pgfqpoint{1.932983in}{0.858784in}}%
\pgfpathlineto{\pgfqpoint{1.932983in}{0.858784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886644in}{1.417099in}}%
\pgfpathcurveto{\pgfqpoint{2.891155in}{1.417099in}}{\pgfqpoint{2.895482in}{1.418891in}}{\pgfqpoint{2.898672in}{1.422081in}}%
\pgfpathcurveto{\pgfqpoint{2.901862in}{1.425271in}}{\pgfqpoint{2.903654in}{1.429598in}}{\pgfqpoint{2.903654in}{1.434109in}}%
\pgfpathcurveto{\pgfqpoint{2.903654in}{1.438621in}}{\pgfqpoint{2.901862in}{1.442948in}}{\pgfqpoint{2.898672in}{1.446138in}}%
\pgfpathcurveto{\pgfqpoint{2.895482in}{1.449328in}}{\pgfqpoint{2.891155in}{1.451120in}}{\pgfqpoint{2.886644in}{1.451120in}}%
\pgfpathcurveto{\pgfqpoint{2.882133in}{1.451120in}}{\pgfqpoint{2.877806in}{1.449328in}}{\pgfqpoint{2.874616in}{1.446138in}}%
\pgfpathcurveto{\pgfqpoint{2.871426in}{1.442948in}}{\pgfqpoint{2.869634in}{1.438621in}}{\pgfqpoint{2.869634in}{1.434109in}}%
\pgfpathcurveto{\pgfqpoint{2.869634in}{1.429598in}}{\pgfqpoint{2.871426in}{1.425271in}}{\pgfqpoint{2.874616in}{1.422081in}}%
\pgfpathcurveto{\pgfqpoint{2.877806in}{1.418891in}}{\pgfqpoint{2.882133in}{1.417099in}}{\pgfqpoint{2.886644in}{1.417099in}}%
\pgfpathlineto{\pgfqpoint{2.886644in}{1.417099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853181in}{1.339956in}}%
\pgfpathcurveto{\pgfqpoint{2.857692in}{1.339956in}}{\pgfqpoint{2.862019in}{1.341748in}}{\pgfqpoint{2.865209in}{1.344938in}}%
\pgfpathcurveto{\pgfqpoint{2.868399in}{1.348128in}}{\pgfqpoint{2.870191in}{1.352455in}}{\pgfqpoint{2.870191in}{1.356966in}}%
\pgfpathcurveto{\pgfqpoint{2.870191in}{1.361478in}}{\pgfqpoint{2.868399in}{1.365805in}}{\pgfqpoint{2.865209in}{1.368995in}}%
\pgfpathcurveto{\pgfqpoint{2.862019in}{1.372185in}}{\pgfqpoint{2.857692in}{1.373977in}}{\pgfqpoint{2.853181in}{1.373977in}}%
\pgfpathcurveto{\pgfqpoint{2.848670in}{1.373977in}}{\pgfqpoint{2.844343in}{1.372185in}}{\pgfqpoint{2.841153in}{1.368995in}}%
\pgfpathcurveto{\pgfqpoint{2.837963in}{1.365805in}}{\pgfqpoint{2.836171in}{1.361478in}}{\pgfqpoint{2.836171in}{1.356966in}}%
\pgfpathcurveto{\pgfqpoint{2.836171in}{1.352455in}}{\pgfqpoint{2.837963in}{1.348128in}}{\pgfqpoint{2.841153in}{1.344938in}}%
\pgfpathcurveto{\pgfqpoint{2.844343in}{1.341748in}}{\pgfqpoint{2.848670in}{1.339956in}}{\pgfqpoint{2.853181in}{1.339956in}}%
\pgfpathlineto{\pgfqpoint{2.853181in}{1.339956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811597in}{0.856843in}}%
\pgfpathcurveto{\pgfqpoint{1.816108in}{0.856843in}}{\pgfqpoint{1.820435in}{0.858635in}}{\pgfqpoint{1.823625in}{0.861825in}}%
\pgfpathcurveto{\pgfqpoint{1.826815in}{0.865015in}}{\pgfqpoint{1.828607in}{0.869342in}}{\pgfqpoint{1.828607in}{0.873853in}}%
\pgfpathcurveto{\pgfqpoint{1.828607in}{0.878364in}}{\pgfqpoint{1.826815in}{0.882692in}}{\pgfqpoint{1.823625in}{0.885881in}}%
\pgfpathcurveto{\pgfqpoint{1.820435in}{0.889071in}}{\pgfqpoint{1.816108in}{0.890864in}}{\pgfqpoint{1.811597in}{0.890864in}}%
\pgfpathcurveto{\pgfqpoint{1.807086in}{0.890864in}}{\pgfqpoint{1.802759in}{0.889071in}}{\pgfqpoint{1.799569in}{0.885881in}}%
\pgfpathcurveto{\pgfqpoint{1.796379in}{0.882692in}}{\pgfqpoint{1.794587in}{0.878364in}}{\pgfqpoint{1.794587in}{0.873853in}}%
\pgfpathcurveto{\pgfqpoint{1.794587in}{0.869342in}}{\pgfqpoint{1.796379in}{0.865015in}}{\pgfqpoint{1.799569in}{0.861825in}}%
\pgfpathcurveto{\pgfqpoint{1.802759in}{0.858635in}}{\pgfqpoint{1.807086in}{0.856843in}}{\pgfqpoint{1.811597in}{0.856843in}}%
\pgfpathlineto{\pgfqpoint{1.811597in}{0.856843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.443146in}{1.797624in}}%
\pgfpathcurveto{\pgfqpoint{2.447657in}{1.797624in}}{\pgfqpoint{2.451984in}{1.799416in}}{\pgfqpoint{2.455174in}{1.802606in}}%
\pgfpathcurveto{\pgfqpoint{2.458364in}{1.805796in}}{\pgfqpoint{2.460157in}{1.810123in}}{\pgfqpoint{2.460157in}{1.814634in}}%
\pgfpathcurveto{\pgfqpoint{2.460157in}{1.819145in}}{\pgfqpoint{2.458364in}{1.823472in}}{\pgfqpoint{2.455174in}{1.826662in}}%
\pgfpathcurveto{\pgfqpoint{2.451984in}{1.829852in}}{\pgfqpoint{2.447657in}{1.831644in}}{\pgfqpoint{2.443146in}{1.831644in}}%
\pgfpathcurveto{\pgfqpoint{2.438635in}{1.831644in}}{\pgfqpoint{2.434308in}{1.829852in}}{\pgfqpoint{2.431118in}{1.826662in}}%
\pgfpathcurveto{\pgfqpoint{2.427928in}{1.823472in}}{\pgfqpoint{2.426136in}{1.819145in}}{\pgfqpoint{2.426136in}{1.814634in}}%
\pgfpathcurveto{\pgfqpoint{2.426136in}{1.810123in}}{\pgfqpoint{2.427928in}{1.805796in}}{\pgfqpoint{2.431118in}{1.802606in}}%
\pgfpathcurveto{\pgfqpoint{2.434308in}{1.799416in}}{\pgfqpoint{2.438635in}{1.797624in}}{\pgfqpoint{2.443146in}{1.797624in}}%
\pgfpathlineto{\pgfqpoint{2.443146in}{1.797624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.484660in}{1.444821in}}%
\pgfpathcurveto{\pgfqpoint{3.489171in}{1.444821in}}{\pgfqpoint{3.493498in}{1.446613in}}{\pgfqpoint{3.496688in}{1.449803in}}%
\pgfpathcurveto{\pgfqpoint{3.499878in}{1.452993in}}{\pgfqpoint{3.501670in}{1.457320in}}{\pgfqpoint{3.501670in}{1.461831in}}%
\pgfpathcurveto{\pgfqpoint{3.501670in}{1.466342in}}{\pgfqpoint{3.499878in}{1.470669in}}{\pgfqpoint{3.496688in}{1.473859in}}%
\pgfpathcurveto{\pgfqpoint{3.493498in}{1.477049in}}{\pgfqpoint{3.489171in}{1.478841in}}{\pgfqpoint{3.484660in}{1.478841in}}%
\pgfpathcurveto{\pgfqpoint{3.480149in}{1.478841in}}{\pgfqpoint{3.475822in}{1.477049in}}{\pgfqpoint{3.472632in}{1.473859in}}%
\pgfpathcurveto{\pgfqpoint{3.469442in}{1.470669in}}{\pgfqpoint{3.467649in}{1.466342in}}{\pgfqpoint{3.467649in}{1.461831in}}%
\pgfpathcurveto{\pgfqpoint{3.467649in}{1.457320in}}{\pgfqpoint{3.469442in}{1.452993in}}{\pgfqpoint{3.472632in}{1.449803in}}%
\pgfpathcurveto{\pgfqpoint{3.475822in}{1.446613in}}{\pgfqpoint{3.480149in}{1.444821in}}{\pgfqpoint{3.484660in}{1.444821in}}%
\pgfpathlineto{\pgfqpoint{3.484660in}{1.444821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908588in}{0.975092in}}%
\pgfpathcurveto{\pgfqpoint{1.913099in}{0.975092in}}{\pgfqpoint{1.917426in}{0.976884in}}{\pgfqpoint{1.920616in}{0.980074in}}%
\pgfpathcurveto{\pgfqpoint{1.923806in}{0.983264in}}{\pgfqpoint{1.925598in}{0.987591in}}{\pgfqpoint{1.925598in}{0.992102in}}%
\pgfpathcurveto{\pgfqpoint{1.925598in}{0.996613in}}{\pgfqpoint{1.923806in}{1.000940in}}{\pgfqpoint{1.920616in}{1.004130in}}%
\pgfpathcurveto{\pgfqpoint{1.917426in}{1.007320in}}{\pgfqpoint{1.913099in}{1.009112in}}{\pgfqpoint{1.908588in}{1.009112in}}%
\pgfpathcurveto{\pgfqpoint{1.904076in}{1.009112in}}{\pgfqpoint{1.899749in}{1.007320in}}{\pgfqpoint{1.896559in}{1.004130in}}%
\pgfpathcurveto{\pgfqpoint{1.893370in}{1.000940in}}{\pgfqpoint{1.891577in}{0.996613in}}{\pgfqpoint{1.891577in}{0.992102in}}%
\pgfpathcurveto{\pgfqpoint{1.891577in}{0.987591in}}{\pgfqpoint{1.893370in}{0.983264in}}{\pgfqpoint{1.896559in}{0.980074in}}%
\pgfpathcurveto{\pgfqpoint{1.899749in}{0.976884in}}{\pgfqpoint{1.904076in}{0.975092in}}{\pgfqpoint{1.908588in}{0.975092in}}%
\pgfpathlineto{\pgfqpoint{1.908588in}{0.975092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681468in}{0.969735in}}%
\pgfpathcurveto{\pgfqpoint{1.685979in}{0.969735in}}{\pgfqpoint{1.690306in}{0.971527in}}{\pgfqpoint{1.693496in}{0.974717in}}%
\pgfpathcurveto{\pgfqpoint{1.696686in}{0.977907in}}{\pgfqpoint{1.698478in}{0.982234in}}{\pgfqpoint{1.698478in}{0.986745in}}%
\pgfpathcurveto{\pgfqpoint{1.698478in}{0.991256in}}{\pgfqpoint{1.696686in}{0.995583in}}{\pgfqpoint{1.693496in}{0.998773in}}%
\pgfpathcurveto{\pgfqpoint{1.690306in}{1.001963in}}{\pgfqpoint{1.685979in}{1.003755in}}{\pgfqpoint{1.681468in}{1.003755in}}%
\pgfpathcurveto{\pgfqpoint{1.676957in}{1.003755in}}{\pgfqpoint{1.672630in}{1.001963in}}{\pgfqpoint{1.669440in}{0.998773in}}%
\pgfpathcurveto{\pgfqpoint{1.666250in}{0.995583in}}{\pgfqpoint{1.664458in}{0.991256in}}{\pgfqpoint{1.664458in}{0.986745in}}%
\pgfpathcurveto{\pgfqpoint{1.664458in}{0.982234in}}{\pgfqpoint{1.666250in}{0.977907in}}{\pgfqpoint{1.669440in}{0.974717in}}%
\pgfpathcurveto{\pgfqpoint{1.672630in}{0.971527in}}{\pgfqpoint{1.676957in}{0.969735in}}{\pgfqpoint{1.681468in}{0.969735in}}%
\pgfpathlineto{\pgfqpoint{1.681468in}{0.969735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038161in}{1.807657in}}%
\pgfpathcurveto{\pgfqpoint{2.042672in}{1.807657in}}{\pgfqpoint{2.046999in}{1.809450in}}{\pgfqpoint{2.050189in}{1.812639in}}%
\pgfpathcurveto{\pgfqpoint{2.053379in}{1.815829in}}{\pgfqpoint{2.055171in}{1.820156in}}{\pgfqpoint{2.055171in}{1.824668in}}%
\pgfpathcurveto{\pgfqpoint{2.055171in}{1.829179in}}{\pgfqpoint{2.053379in}{1.833506in}}{\pgfqpoint{2.050189in}{1.836696in}}%
\pgfpathcurveto{\pgfqpoint{2.046999in}{1.839886in}}{\pgfqpoint{2.042672in}{1.841678in}}{\pgfqpoint{2.038161in}{1.841678in}}%
\pgfpathcurveto{\pgfqpoint{2.033650in}{1.841678in}}{\pgfqpoint{2.029323in}{1.839886in}}{\pgfqpoint{2.026133in}{1.836696in}}%
\pgfpathcurveto{\pgfqpoint{2.022943in}{1.833506in}}{\pgfqpoint{2.021151in}{1.829179in}}{\pgfqpoint{2.021151in}{1.824668in}}%
\pgfpathcurveto{\pgfqpoint{2.021151in}{1.820156in}}{\pgfqpoint{2.022943in}{1.815829in}}{\pgfqpoint{2.026133in}{1.812639in}}%
\pgfpathcurveto{\pgfqpoint{2.029323in}{1.809450in}}{\pgfqpoint{2.033650in}{1.807657in}}{\pgfqpoint{2.038161in}{1.807657in}}%
\pgfpathlineto{\pgfqpoint{2.038161in}{1.807657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157186in}{1.005129in}}%
\pgfpathcurveto{\pgfqpoint{2.161697in}{1.005129in}}{\pgfqpoint{2.166024in}{1.006922in}}{\pgfqpoint{2.169214in}{1.010112in}}%
\pgfpathcurveto{\pgfqpoint{2.172404in}{1.013302in}}{\pgfqpoint{2.174196in}{1.017629in}}{\pgfqpoint{2.174196in}{1.022140in}}%
\pgfpathcurveto{\pgfqpoint{2.174196in}{1.026651in}}{\pgfqpoint{2.172404in}{1.030978in}}{\pgfqpoint{2.169214in}{1.034168in}}%
\pgfpathcurveto{\pgfqpoint{2.166024in}{1.037358in}}{\pgfqpoint{2.161697in}{1.039150in}}{\pgfqpoint{2.157186in}{1.039150in}}%
\pgfpathcurveto{\pgfqpoint{2.152675in}{1.039150in}}{\pgfqpoint{2.148348in}{1.037358in}}{\pgfqpoint{2.145158in}{1.034168in}}%
\pgfpathcurveto{\pgfqpoint{2.141968in}{1.030978in}}{\pgfqpoint{2.140176in}{1.026651in}}{\pgfqpoint{2.140176in}{1.022140in}}%
\pgfpathcurveto{\pgfqpoint{2.140176in}{1.017629in}}{\pgfqpoint{2.141968in}{1.013302in}}{\pgfqpoint{2.145158in}{1.010112in}}%
\pgfpathcurveto{\pgfqpoint{2.148348in}{1.006922in}}{\pgfqpoint{2.152675in}{1.005129in}}{\pgfqpoint{2.157186in}{1.005129in}}%
\pgfpathlineto{\pgfqpoint{2.157186in}{1.005129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840652in}{1.185147in}}%
\pgfpathcurveto{\pgfqpoint{1.845163in}{1.185147in}}{\pgfqpoint{1.849490in}{1.186939in}}{\pgfqpoint{1.852680in}{1.190129in}}%
\pgfpathcurveto{\pgfqpoint{1.855870in}{1.193319in}}{\pgfqpoint{1.857662in}{1.197646in}}{\pgfqpoint{1.857662in}{1.202157in}}%
\pgfpathcurveto{\pgfqpoint{1.857662in}{1.206668in}}{\pgfqpoint{1.855870in}{1.210995in}}{\pgfqpoint{1.852680in}{1.214185in}}%
\pgfpathcurveto{\pgfqpoint{1.849490in}{1.217375in}}{\pgfqpoint{1.845163in}{1.219167in}}{\pgfqpoint{1.840652in}{1.219167in}}%
\pgfpathcurveto{\pgfqpoint{1.836141in}{1.219167in}}{\pgfqpoint{1.831814in}{1.217375in}}{\pgfqpoint{1.828624in}{1.214185in}}%
\pgfpathcurveto{\pgfqpoint{1.825434in}{1.210995in}}{\pgfqpoint{1.823642in}{1.206668in}}{\pgfqpoint{1.823642in}{1.202157in}}%
\pgfpathcurveto{\pgfqpoint{1.823642in}{1.197646in}}{\pgfqpoint{1.825434in}{1.193319in}}{\pgfqpoint{1.828624in}{1.190129in}}%
\pgfpathcurveto{\pgfqpoint{1.831814in}{1.186939in}}{\pgfqpoint{1.836141in}{1.185147in}}{\pgfqpoint{1.840652in}{1.185147in}}%
\pgfpathlineto{\pgfqpoint{1.840652in}{1.185147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418428in}{1.334659in}}%
\pgfpathcurveto{\pgfqpoint{2.422939in}{1.334659in}}{\pgfqpoint{2.427266in}{1.336451in}}{\pgfqpoint{2.430456in}{1.339641in}}%
\pgfpathcurveto{\pgfqpoint{2.433646in}{1.342831in}}{\pgfqpoint{2.435439in}{1.347158in}}{\pgfqpoint{2.435439in}{1.351669in}}%
\pgfpathcurveto{\pgfqpoint{2.435439in}{1.356180in}}{\pgfqpoint{2.433646in}{1.360507in}}{\pgfqpoint{2.430456in}{1.363697in}}%
\pgfpathcurveto{\pgfqpoint{2.427266in}{1.366887in}}{\pgfqpoint{2.422939in}{1.368680in}}{\pgfqpoint{2.418428in}{1.368680in}}%
\pgfpathcurveto{\pgfqpoint{2.413917in}{1.368680in}}{\pgfqpoint{2.409590in}{1.366887in}}{\pgfqpoint{2.406400in}{1.363697in}}%
\pgfpathcurveto{\pgfqpoint{2.403210in}{1.360507in}}{\pgfqpoint{2.401418in}{1.356180in}}{\pgfqpoint{2.401418in}{1.351669in}}%
\pgfpathcurveto{\pgfqpoint{2.401418in}{1.347158in}}{\pgfqpoint{2.403210in}{1.342831in}}{\pgfqpoint{2.406400in}{1.339641in}}%
\pgfpathcurveto{\pgfqpoint{2.409590in}{1.336451in}}{\pgfqpoint{2.413917in}{1.334659in}}{\pgfqpoint{2.418428in}{1.334659in}}%
\pgfpathlineto{\pgfqpoint{2.418428in}{1.334659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825217in}{1.005145in}}%
\pgfpathcurveto{\pgfqpoint{1.829728in}{1.005145in}}{\pgfqpoint{1.834055in}{1.006937in}}{\pgfqpoint{1.837245in}{1.010127in}}%
\pgfpathcurveto{\pgfqpoint{1.840435in}{1.013317in}}{\pgfqpoint{1.842227in}{1.017644in}}{\pgfqpoint{1.842227in}{1.022155in}}%
\pgfpathcurveto{\pgfqpoint{1.842227in}{1.026666in}}{\pgfqpoint{1.840435in}{1.030994in}}{\pgfqpoint{1.837245in}{1.034183in}}%
\pgfpathcurveto{\pgfqpoint{1.834055in}{1.037373in}}{\pgfqpoint{1.829728in}{1.039166in}}{\pgfqpoint{1.825217in}{1.039166in}}%
\pgfpathcurveto{\pgfqpoint{1.820706in}{1.039166in}}{\pgfqpoint{1.816379in}{1.037373in}}{\pgfqpoint{1.813189in}{1.034183in}}%
\pgfpathcurveto{\pgfqpoint{1.809999in}{1.030994in}}{\pgfqpoint{1.808207in}{1.026666in}}{\pgfqpoint{1.808207in}{1.022155in}}%
\pgfpathcurveto{\pgfqpoint{1.808207in}{1.017644in}}{\pgfqpoint{1.809999in}{1.013317in}}{\pgfqpoint{1.813189in}{1.010127in}}%
\pgfpathcurveto{\pgfqpoint{1.816379in}{1.006937in}}{\pgfqpoint{1.820706in}{1.005145in}}{\pgfqpoint{1.825217in}{1.005145in}}%
\pgfpathlineto{\pgfqpoint{1.825217in}{1.005145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736997in}{0.865149in}}%
\pgfpathcurveto{\pgfqpoint{1.741508in}{0.865149in}}{\pgfqpoint{1.745835in}{0.866941in}}{\pgfqpoint{1.749025in}{0.870131in}}%
\pgfpathcurveto{\pgfqpoint{1.752215in}{0.873321in}}{\pgfqpoint{1.754008in}{0.877648in}}{\pgfqpoint{1.754008in}{0.882159in}}%
\pgfpathcurveto{\pgfqpoint{1.754008in}{0.886670in}}{\pgfqpoint{1.752215in}{0.890997in}}{\pgfqpoint{1.749025in}{0.894187in}}%
\pgfpathcurveto{\pgfqpoint{1.745835in}{0.897377in}}{\pgfqpoint{1.741508in}{0.899169in}}{\pgfqpoint{1.736997in}{0.899169in}}%
\pgfpathcurveto{\pgfqpoint{1.732486in}{0.899169in}}{\pgfqpoint{1.728159in}{0.897377in}}{\pgfqpoint{1.724969in}{0.894187in}}%
\pgfpathcurveto{\pgfqpoint{1.721779in}{0.890997in}}{\pgfqpoint{1.719987in}{0.886670in}}{\pgfqpoint{1.719987in}{0.882159in}}%
\pgfpathcurveto{\pgfqpoint{1.719987in}{0.877648in}}{\pgfqpoint{1.721779in}{0.873321in}}{\pgfqpoint{1.724969in}{0.870131in}}%
\pgfpathcurveto{\pgfqpoint{1.728159in}{0.866941in}}{\pgfqpoint{1.732486in}{0.865149in}}{\pgfqpoint{1.736997in}{0.865149in}}%
\pgfpathlineto{\pgfqpoint{1.736997in}{0.865149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981130in}{1.052543in}}%
\pgfpathcurveto{\pgfqpoint{1.985641in}{1.052543in}}{\pgfqpoint{1.989968in}{1.054335in}}{\pgfqpoint{1.993158in}{1.057525in}}%
\pgfpathcurveto{\pgfqpoint{1.996348in}{1.060715in}}{\pgfqpoint{1.998140in}{1.065042in}}{\pgfqpoint{1.998140in}{1.069553in}}%
\pgfpathcurveto{\pgfqpoint{1.998140in}{1.074064in}}{\pgfqpoint{1.996348in}{1.078391in}}{\pgfqpoint{1.993158in}{1.081581in}}%
\pgfpathcurveto{\pgfqpoint{1.989968in}{1.084771in}}{\pgfqpoint{1.985641in}{1.086563in}}{\pgfqpoint{1.981130in}{1.086563in}}%
\pgfpathcurveto{\pgfqpoint{1.976618in}{1.086563in}}{\pgfqpoint{1.972291in}{1.084771in}}{\pgfqpoint{1.969101in}{1.081581in}}%
\pgfpathcurveto{\pgfqpoint{1.965911in}{1.078391in}}{\pgfqpoint{1.964119in}{1.074064in}}{\pgfqpoint{1.964119in}{1.069553in}}%
\pgfpathcurveto{\pgfqpoint{1.964119in}{1.065042in}}{\pgfqpoint{1.965911in}{1.060715in}}{\pgfqpoint{1.969101in}{1.057525in}}%
\pgfpathcurveto{\pgfqpoint{1.972291in}{1.054335in}}{\pgfqpoint{1.976618in}{1.052543in}}{\pgfqpoint{1.981130in}{1.052543in}}%
\pgfpathlineto{\pgfqpoint{1.981130in}{1.052543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403467in}{1.391553in}}%
\pgfpathcurveto{\pgfqpoint{2.407978in}{1.391553in}}{\pgfqpoint{2.412305in}{1.393345in}}{\pgfqpoint{2.415495in}{1.396535in}}%
\pgfpathcurveto{\pgfqpoint{2.418685in}{1.399725in}}{\pgfqpoint{2.420478in}{1.404052in}}{\pgfqpoint{2.420478in}{1.408563in}}%
\pgfpathcurveto{\pgfqpoint{2.420478in}{1.413074in}}{\pgfqpoint{2.418685in}{1.417401in}}{\pgfqpoint{2.415495in}{1.420591in}}%
\pgfpathcurveto{\pgfqpoint{2.412305in}{1.423781in}}{\pgfqpoint{2.407978in}{1.425573in}}{\pgfqpoint{2.403467in}{1.425573in}}%
\pgfpathcurveto{\pgfqpoint{2.398956in}{1.425573in}}{\pgfqpoint{2.394629in}{1.423781in}}{\pgfqpoint{2.391439in}{1.420591in}}%
\pgfpathcurveto{\pgfqpoint{2.388249in}{1.417401in}}{\pgfqpoint{2.386457in}{1.413074in}}{\pgfqpoint{2.386457in}{1.408563in}}%
\pgfpathcurveto{\pgfqpoint{2.386457in}{1.404052in}}{\pgfqpoint{2.388249in}{1.399725in}}{\pgfqpoint{2.391439in}{1.396535in}}%
\pgfpathcurveto{\pgfqpoint{2.394629in}{1.393345in}}{\pgfqpoint{2.398956in}{1.391553in}}{\pgfqpoint{2.403467in}{1.391553in}}%
\pgfpathlineto{\pgfqpoint{2.403467in}{1.391553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212254in}{1.261724in}}%
\pgfpathcurveto{\pgfqpoint{2.216765in}{1.261724in}}{\pgfqpoint{2.221092in}{1.263516in}}{\pgfqpoint{2.224282in}{1.266706in}}%
\pgfpathcurveto{\pgfqpoint{2.227472in}{1.269896in}}{\pgfqpoint{2.229264in}{1.274223in}}{\pgfqpoint{2.229264in}{1.278734in}}%
\pgfpathcurveto{\pgfqpoint{2.229264in}{1.283245in}}{\pgfqpoint{2.227472in}{1.287572in}}{\pgfqpoint{2.224282in}{1.290762in}}%
\pgfpathcurveto{\pgfqpoint{2.221092in}{1.293952in}}{\pgfqpoint{2.216765in}{1.295744in}}{\pgfqpoint{2.212254in}{1.295744in}}%
\pgfpathcurveto{\pgfqpoint{2.207742in}{1.295744in}}{\pgfqpoint{2.203415in}{1.293952in}}{\pgfqpoint{2.200225in}{1.290762in}}%
\pgfpathcurveto{\pgfqpoint{2.197035in}{1.287572in}}{\pgfqpoint{2.195243in}{1.283245in}}{\pgfqpoint{2.195243in}{1.278734in}}%
\pgfpathcurveto{\pgfqpoint{2.195243in}{1.274223in}}{\pgfqpoint{2.197035in}{1.269896in}}{\pgfqpoint{2.200225in}{1.266706in}}%
\pgfpathcurveto{\pgfqpoint{2.203415in}{1.263516in}}{\pgfqpoint{2.207742in}{1.261724in}}{\pgfqpoint{2.212254in}{1.261724in}}%
\pgfpathlineto{\pgfqpoint{2.212254in}{1.261724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895899in}{0.966736in}}%
\pgfpathcurveto{\pgfqpoint{1.900410in}{0.966736in}}{\pgfqpoint{1.904737in}{0.968528in}}{\pgfqpoint{1.907927in}{0.971718in}}%
\pgfpathcurveto{\pgfqpoint{1.911117in}{0.974908in}}{\pgfqpoint{1.912910in}{0.979235in}}{\pgfqpoint{1.912910in}{0.983746in}}%
\pgfpathcurveto{\pgfqpoint{1.912910in}{0.988258in}}{\pgfqpoint{1.911117in}{0.992585in}}{\pgfqpoint{1.907927in}{0.995775in}}%
\pgfpathcurveto{\pgfqpoint{1.904737in}{0.998964in}}{\pgfqpoint{1.900410in}{1.000757in}}{\pgfqpoint{1.895899in}{1.000757in}}%
\pgfpathcurveto{\pgfqpoint{1.891388in}{1.000757in}}{\pgfqpoint{1.887061in}{0.998964in}}{\pgfqpoint{1.883871in}{0.995775in}}%
\pgfpathcurveto{\pgfqpoint{1.880681in}{0.992585in}}{\pgfqpoint{1.878889in}{0.988258in}}{\pgfqpoint{1.878889in}{0.983746in}}%
\pgfpathcurveto{\pgfqpoint{1.878889in}{0.979235in}}{\pgfqpoint{1.880681in}{0.974908in}}{\pgfqpoint{1.883871in}{0.971718in}}%
\pgfpathcurveto{\pgfqpoint{1.887061in}{0.968528in}}{\pgfqpoint{1.891388in}{0.966736in}}{\pgfqpoint{1.895899in}{0.966736in}}%
\pgfpathlineto{\pgfqpoint{1.895899in}{0.966736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875251in}{1.049732in}}%
\pgfpathcurveto{\pgfqpoint{1.879763in}{1.049732in}}{\pgfqpoint{1.884090in}{1.051524in}}{\pgfqpoint{1.887280in}{1.054714in}}%
\pgfpathcurveto{\pgfqpoint{1.890469in}{1.057904in}}{\pgfqpoint{1.892262in}{1.062231in}}{\pgfqpoint{1.892262in}{1.066742in}}%
\pgfpathcurveto{\pgfqpoint{1.892262in}{1.071253in}}{\pgfqpoint{1.890469in}{1.075580in}}{\pgfqpoint{1.887280in}{1.078770in}}%
\pgfpathcurveto{\pgfqpoint{1.884090in}{1.081960in}}{\pgfqpoint{1.879763in}{1.083753in}}{\pgfqpoint{1.875251in}{1.083753in}}%
\pgfpathcurveto{\pgfqpoint{1.870740in}{1.083753in}}{\pgfqpoint{1.866413in}{1.081960in}}{\pgfqpoint{1.863223in}{1.078770in}}%
\pgfpathcurveto{\pgfqpoint{1.860033in}{1.075580in}}{\pgfqpoint{1.858241in}{1.071253in}}{\pgfqpoint{1.858241in}{1.066742in}}%
\pgfpathcurveto{\pgfqpoint{1.858241in}{1.062231in}}{\pgfqpoint{1.860033in}{1.057904in}}{\pgfqpoint{1.863223in}{1.054714in}}%
\pgfpathcurveto{\pgfqpoint{1.866413in}{1.051524in}}{\pgfqpoint{1.870740in}{1.049732in}}{\pgfqpoint{1.875251in}{1.049732in}}%
\pgfpathlineto{\pgfqpoint{1.875251in}{1.049732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708763in}{0.936431in}}%
\pgfpathcurveto{\pgfqpoint{1.713274in}{0.936431in}}{\pgfqpoint{1.717601in}{0.938224in}}{\pgfqpoint{1.720791in}{0.941413in}}%
\pgfpathcurveto{\pgfqpoint{1.723981in}{0.944603in}}{\pgfqpoint{1.725773in}{0.948930in}}{\pgfqpoint{1.725773in}{0.953442in}}%
\pgfpathcurveto{\pgfqpoint{1.725773in}{0.957953in}}{\pgfqpoint{1.723981in}{0.962280in}}{\pgfqpoint{1.720791in}{0.965470in}}%
\pgfpathcurveto{\pgfqpoint{1.717601in}{0.968660in}}{\pgfqpoint{1.713274in}{0.970452in}}{\pgfqpoint{1.708763in}{0.970452in}}%
\pgfpathcurveto{\pgfqpoint{1.704252in}{0.970452in}}{\pgfqpoint{1.699925in}{0.968660in}}{\pgfqpoint{1.696735in}{0.965470in}}%
\pgfpathcurveto{\pgfqpoint{1.693545in}{0.962280in}}{\pgfqpoint{1.691753in}{0.957953in}}{\pgfqpoint{1.691753in}{0.953442in}}%
\pgfpathcurveto{\pgfqpoint{1.691753in}{0.948930in}}{\pgfqpoint{1.693545in}{0.944603in}}{\pgfqpoint{1.696735in}{0.941413in}}%
\pgfpathcurveto{\pgfqpoint{1.699925in}{0.938224in}}{\pgfqpoint{1.704252in}{0.936431in}}{\pgfqpoint{1.708763in}{0.936431in}}%
\pgfpathlineto{\pgfqpoint{1.708763in}{0.936431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883738in}{1.015269in}}%
\pgfpathcurveto{\pgfqpoint{1.888249in}{1.015269in}}{\pgfqpoint{1.892576in}{1.017062in}}{\pgfqpoint{1.895766in}{1.020252in}}%
\pgfpathcurveto{\pgfqpoint{1.898956in}{1.023441in}}{\pgfqpoint{1.900748in}{1.027769in}}{\pgfqpoint{1.900748in}{1.032280in}}%
\pgfpathcurveto{\pgfqpoint{1.900748in}{1.036791in}}{\pgfqpoint{1.898956in}{1.041118in}}{\pgfqpoint{1.895766in}{1.044308in}}%
\pgfpathcurveto{\pgfqpoint{1.892576in}{1.047498in}}{\pgfqpoint{1.888249in}{1.049290in}}{\pgfqpoint{1.883738in}{1.049290in}}%
\pgfpathcurveto{\pgfqpoint{1.879227in}{1.049290in}}{\pgfqpoint{1.874900in}{1.047498in}}{\pgfqpoint{1.871710in}{1.044308in}}%
\pgfpathcurveto{\pgfqpoint{1.868520in}{1.041118in}}{\pgfqpoint{1.866728in}{1.036791in}}{\pgfqpoint{1.866728in}{1.032280in}}%
\pgfpathcurveto{\pgfqpoint{1.866728in}{1.027769in}}{\pgfqpoint{1.868520in}{1.023441in}}{\pgfqpoint{1.871710in}{1.020252in}}%
\pgfpathcurveto{\pgfqpoint{1.874900in}{1.017062in}}{\pgfqpoint{1.879227in}{1.015269in}}{\pgfqpoint{1.883738in}{1.015269in}}%
\pgfpathlineto{\pgfqpoint{1.883738in}{1.015269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676656in}{0.980928in}}%
\pgfpathcurveto{\pgfqpoint{1.681167in}{0.980928in}}{\pgfqpoint{1.685494in}{0.982721in}}{\pgfqpoint{1.688684in}{0.985911in}}%
\pgfpathcurveto{\pgfqpoint{1.691874in}{0.989101in}}{\pgfqpoint{1.693666in}{0.993428in}}{\pgfqpoint{1.693666in}{0.997939in}}%
\pgfpathcurveto{\pgfqpoint{1.693666in}{1.002450in}}{\pgfqpoint{1.691874in}{1.006777in}}{\pgfqpoint{1.688684in}{1.009967in}}%
\pgfpathcurveto{\pgfqpoint{1.685494in}{1.013157in}}{\pgfqpoint{1.681167in}{1.014949in}}{\pgfqpoint{1.676656in}{1.014949in}}%
\pgfpathcurveto{\pgfqpoint{1.672144in}{1.014949in}}{\pgfqpoint{1.667817in}{1.013157in}}{\pgfqpoint{1.664628in}{1.009967in}}%
\pgfpathcurveto{\pgfqpoint{1.661438in}{1.006777in}}{\pgfqpoint{1.659645in}{1.002450in}}{\pgfqpoint{1.659645in}{0.997939in}}%
\pgfpathcurveto{\pgfqpoint{1.659645in}{0.993428in}}{\pgfqpoint{1.661438in}{0.989101in}}{\pgfqpoint{1.664628in}{0.985911in}}%
\pgfpathcurveto{\pgfqpoint{1.667817in}{0.982721in}}{\pgfqpoint{1.672144in}{0.980928in}}{\pgfqpoint{1.676656in}{0.980928in}}%
\pgfpathlineto{\pgfqpoint{1.676656in}{0.980928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168333in}{1.331798in}}%
\pgfpathcurveto{\pgfqpoint{2.172844in}{1.331798in}}{\pgfqpoint{2.177171in}{1.333590in}}{\pgfqpoint{2.180361in}{1.336780in}}%
\pgfpathcurveto{\pgfqpoint{2.183551in}{1.339970in}}{\pgfqpoint{2.185343in}{1.344297in}}{\pgfqpoint{2.185343in}{1.348808in}}%
\pgfpathcurveto{\pgfqpoint{2.185343in}{1.353319in}}{\pgfqpoint{2.183551in}{1.357646in}}{\pgfqpoint{2.180361in}{1.360836in}}%
\pgfpathcurveto{\pgfqpoint{2.177171in}{1.364026in}}{\pgfqpoint{2.172844in}{1.365819in}}{\pgfqpoint{2.168333in}{1.365819in}}%
\pgfpathcurveto{\pgfqpoint{2.163822in}{1.365819in}}{\pgfqpoint{2.159495in}{1.364026in}}{\pgfqpoint{2.156305in}{1.360836in}}%
\pgfpathcurveto{\pgfqpoint{2.153115in}{1.357646in}}{\pgfqpoint{2.151322in}{1.353319in}}{\pgfqpoint{2.151322in}{1.348808in}}%
\pgfpathcurveto{\pgfqpoint{2.151322in}{1.344297in}}{\pgfqpoint{2.153115in}{1.339970in}}{\pgfqpoint{2.156305in}{1.336780in}}%
\pgfpathcurveto{\pgfqpoint{2.159495in}{1.333590in}}{\pgfqpoint{2.163822in}{1.331798in}}{\pgfqpoint{2.168333in}{1.331798in}}%
\pgfpathlineto{\pgfqpoint{2.168333in}{1.331798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063021in}{1.058619in}}%
\pgfpathcurveto{\pgfqpoint{2.067532in}{1.058619in}}{\pgfqpoint{2.071859in}{1.060412in}}{\pgfqpoint{2.075049in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{2.078239in}{1.066792in}}{\pgfqpoint{2.080031in}{1.071119in}}{\pgfqpoint{2.080031in}{1.075630in}}%
\pgfpathcurveto{\pgfqpoint{2.080031in}{1.080141in}}{\pgfqpoint{2.078239in}{1.084468in}}{\pgfqpoint{2.075049in}{1.087658in}}%
\pgfpathcurveto{\pgfqpoint{2.071859in}{1.090848in}}{\pgfqpoint{2.067532in}{1.092640in}}{\pgfqpoint{2.063021in}{1.092640in}}%
\pgfpathcurveto{\pgfqpoint{2.058509in}{1.092640in}}{\pgfqpoint{2.054182in}{1.090848in}}{\pgfqpoint{2.050992in}{1.087658in}}%
\pgfpathcurveto{\pgfqpoint{2.047803in}{1.084468in}}{\pgfqpoint{2.046010in}{1.080141in}}{\pgfqpoint{2.046010in}{1.075630in}}%
\pgfpathcurveto{\pgfqpoint{2.046010in}{1.071119in}}{\pgfqpoint{2.047803in}{1.066792in}}{\pgfqpoint{2.050992in}{1.063602in}}%
\pgfpathcurveto{\pgfqpoint{2.054182in}{1.060412in}}{\pgfqpoint{2.058509in}{1.058619in}}{\pgfqpoint{2.063021in}{1.058619in}}%
\pgfpathlineto{\pgfqpoint{2.063021in}{1.058619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138826in}{1.066199in}}%
\pgfpathcurveto{\pgfqpoint{2.143337in}{1.066199in}}{\pgfqpoint{2.147664in}{1.067992in}}{\pgfqpoint{2.150854in}{1.071182in}}%
\pgfpathcurveto{\pgfqpoint{2.154044in}{1.074371in}}{\pgfqpoint{2.155837in}{1.078698in}}{\pgfqpoint{2.155837in}{1.083210in}}%
\pgfpathcurveto{\pgfqpoint{2.155837in}{1.087721in}}{\pgfqpoint{2.154044in}{1.092048in}}{\pgfqpoint{2.150854in}{1.095238in}}%
\pgfpathcurveto{\pgfqpoint{2.147664in}{1.098428in}}{\pgfqpoint{2.143337in}{1.100220in}}{\pgfqpoint{2.138826in}{1.100220in}}%
\pgfpathcurveto{\pgfqpoint{2.134315in}{1.100220in}}{\pgfqpoint{2.129988in}{1.098428in}}{\pgfqpoint{2.126798in}{1.095238in}}%
\pgfpathcurveto{\pgfqpoint{2.123608in}{1.092048in}}{\pgfqpoint{2.121816in}{1.087721in}}{\pgfqpoint{2.121816in}{1.083210in}}%
\pgfpathcurveto{\pgfqpoint{2.121816in}{1.078698in}}{\pgfqpoint{2.123608in}{1.074371in}}{\pgfqpoint{2.126798in}{1.071182in}}%
\pgfpathcurveto{\pgfqpoint{2.129988in}{1.067992in}}{\pgfqpoint{2.134315in}{1.066199in}}{\pgfqpoint{2.138826in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{2.138826in}{1.066199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058905in}{0.937576in}}%
\pgfpathcurveto{\pgfqpoint{2.063417in}{0.937576in}}{\pgfqpoint{2.067744in}{0.939368in}}{\pgfqpoint{2.070933in}{0.942558in}}%
\pgfpathcurveto{\pgfqpoint{2.074123in}{0.945748in}}{\pgfqpoint{2.075916in}{0.950075in}}{\pgfqpoint{2.075916in}{0.954586in}}%
\pgfpathcurveto{\pgfqpoint{2.075916in}{0.959098in}}{\pgfqpoint{2.074123in}{0.963425in}}{\pgfqpoint{2.070933in}{0.966615in}}%
\pgfpathcurveto{\pgfqpoint{2.067744in}{0.969804in}}{\pgfqpoint{2.063417in}{0.971597in}}{\pgfqpoint{2.058905in}{0.971597in}}%
\pgfpathcurveto{\pgfqpoint{2.054394in}{0.971597in}}{\pgfqpoint{2.050067in}{0.969804in}}{\pgfqpoint{2.046877in}{0.966615in}}%
\pgfpathcurveto{\pgfqpoint{2.043687in}{0.963425in}}{\pgfqpoint{2.041895in}{0.959098in}}{\pgfqpoint{2.041895in}{0.954586in}}%
\pgfpathcurveto{\pgfqpoint{2.041895in}{0.950075in}}{\pgfqpoint{2.043687in}{0.945748in}}{\pgfqpoint{2.046877in}{0.942558in}}%
\pgfpathcurveto{\pgfqpoint{2.050067in}{0.939368in}}{\pgfqpoint{2.054394in}{0.937576in}}{\pgfqpoint{2.058905in}{0.937576in}}%
\pgfpathlineto{\pgfqpoint{2.058905in}{0.937576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875072in}{0.946463in}}%
\pgfpathcurveto{\pgfqpoint{1.879583in}{0.946463in}}{\pgfqpoint{1.883910in}{0.948256in}}{\pgfqpoint{1.887100in}{0.951446in}}%
\pgfpathcurveto{\pgfqpoint{1.890290in}{0.954635in}}{\pgfqpoint{1.892082in}{0.958962in}}{\pgfqpoint{1.892082in}{0.963474in}}%
\pgfpathcurveto{\pgfqpoint{1.892082in}{0.967985in}}{\pgfqpoint{1.890290in}{0.972312in}}{\pgfqpoint{1.887100in}{0.975502in}}%
\pgfpathcurveto{\pgfqpoint{1.883910in}{0.978692in}}{\pgfqpoint{1.879583in}{0.980484in}}{\pgfqpoint{1.875072in}{0.980484in}}%
\pgfpathcurveto{\pgfqpoint{1.870561in}{0.980484in}}{\pgfqpoint{1.866234in}{0.978692in}}{\pgfqpoint{1.863044in}{0.975502in}}%
\pgfpathcurveto{\pgfqpoint{1.859854in}{0.972312in}}{\pgfqpoint{1.858062in}{0.967985in}}{\pgfqpoint{1.858062in}{0.963474in}}%
\pgfpathcurveto{\pgfqpoint{1.858062in}{0.958962in}}{\pgfqpoint{1.859854in}{0.954635in}}{\pgfqpoint{1.863044in}{0.951446in}}%
\pgfpathcurveto{\pgfqpoint{1.866234in}{0.948256in}}{\pgfqpoint{1.870561in}{0.946463in}}{\pgfqpoint{1.875072in}{0.946463in}}%
\pgfpathlineto{\pgfqpoint{1.875072in}{0.946463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323760in}{1.816311in}}%
\pgfpathcurveto{\pgfqpoint{2.328271in}{1.816311in}}{\pgfqpoint{2.332599in}{1.818103in}}{\pgfqpoint{2.335788in}{1.821293in}}%
\pgfpathcurveto{\pgfqpoint{2.338978in}{1.824483in}}{\pgfqpoint{2.340771in}{1.828810in}}{\pgfqpoint{2.340771in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{2.340771in}{1.837832in}}{\pgfqpoint{2.338978in}{1.842159in}}{\pgfqpoint{2.335788in}{1.845349in}}%
\pgfpathcurveto{\pgfqpoint{2.332599in}{1.848539in}}{\pgfqpoint{2.328271in}{1.850332in}}{\pgfqpoint{2.323760in}{1.850332in}}%
\pgfpathcurveto{\pgfqpoint{2.319249in}{1.850332in}}{\pgfqpoint{2.314922in}{1.848539in}}{\pgfqpoint{2.311732in}{1.845349in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.842159in}}{\pgfqpoint{2.306750in}{1.837832in}}{\pgfqpoint{2.306750in}{1.833321in}}%
\pgfpathcurveto{\pgfqpoint{2.306750in}{1.828810in}}{\pgfqpoint{2.308542in}{1.824483in}}{\pgfqpoint{2.311732in}{1.821293in}}%
\pgfpathcurveto{\pgfqpoint{2.314922in}{1.818103in}}{\pgfqpoint{2.319249in}{1.816311in}}{\pgfqpoint{2.323760in}{1.816311in}}%
\pgfpathlineto{\pgfqpoint{2.323760in}{1.816311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804949in}{1.131930in}}%
\pgfpathcurveto{\pgfqpoint{1.809460in}{1.131930in}}{\pgfqpoint{1.813787in}{1.133722in}}{\pgfqpoint{1.816977in}{1.136912in}}%
\pgfpathcurveto{\pgfqpoint{1.820167in}{1.140102in}}{\pgfqpoint{1.821959in}{1.144429in}}{\pgfqpoint{1.821959in}{1.148940in}}%
\pgfpathcurveto{\pgfqpoint{1.821959in}{1.153451in}}{\pgfqpoint{1.820167in}{1.157778in}}{\pgfqpoint{1.816977in}{1.160968in}}%
\pgfpathcurveto{\pgfqpoint{1.813787in}{1.164158in}}{\pgfqpoint{1.809460in}{1.165950in}}{\pgfqpoint{1.804949in}{1.165950in}}%
\pgfpathcurveto{\pgfqpoint{1.800438in}{1.165950in}}{\pgfqpoint{1.796111in}{1.164158in}}{\pgfqpoint{1.792921in}{1.160968in}}%
\pgfpathcurveto{\pgfqpoint{1.789731in}{1.157778in}}{\pgfqpoint{1.787939in}{1.153451in}}{\pgfqpoint{1.787939in}{1.148940in}}%
\pgfpathcurveto{\pgfqpoint{1.787939in}{1.144429in}}{\pgfqpoint{1.789731in}{1.140102in}}{\pgfqpoint{1.792921in}{1.136912in}}%
\pgfpathcurveto{\pgfqpoint{1.796111in}{1.133722in}}{\pgfqpoint{1.800438in}{1.131930in}}{\pgfqpoint{1.804949in}{1.131930in}}%
\pgfpathlineto{\pgfqpoint{1.804949in}{1.131930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.539772in}{0.892848in}}%
\pgfpathcurveto{\pgfqpoint{1.544283in}{0.892848in}}{\pgfqpoint{1.548610in}{0.894641in}}{\pgfqpoint{1.551800in}{0.897830in}}%
\pgfpathcurveto{\pgfqpoint{1.554990in}{0.901020in}}{\pgfqpoint{1.556782in}{0.905347in}}{\pgfqpoint{1.556782in}{0.909859in}}%
\pgfpathcurveto{\pgfqpoint{1.556782in}{0.914370in}}{\pgfqpoint{1.554990in}{0.918697in}}{\pgfqpoint{1.551800in}{0.921887in}}%
\pgfpathcurveto{\pgfqpoint{1.548610in}{0.925077in}}{\pgfqpoint{1.544283in}{0.926869in}}{\pgfqpoint{1.539772in}{0.926869in}}%
\pgfpathcurveto{\pgfqpoint{1.535260in}{0.926869in}}{\pgfqpoint{1.530933in}{0.925077in}}{\pgfqpoint{1.527743in}{0.921887in}}%
\pgfpathcurveto{\pgfqpoint{1.524554in}{0.918697in}}{\pgfqpoint{1.522761in}{0.914370in}}{\pgfqpoint{1.522761in}{0.909859in}}%
\pgfpathcurveto{\pgfqpoint{1.522761in}{0.905347in}}{\pgfqpoint{1.524554in}{0.901020in}}{\pgfqpoint{1.527743in}{0.897830in}}%
\pgfpathcurveto{\pgfqpoint{1.530933in}{0.894641in}}{\pgfqpoint{1.535260in}{0.892848in}}{\pgfqpoint{1.539772in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.539772in}{0.892848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666973in}{0.983819in}}%
\pgfpathcurveto{\pgfqpoint{1.671484in}{0.983819in}}{\pgfqpoint{1.675811in}{0.985611in}}{\pgfqpoint{1.679001in}{0.988801in}}%
\pgfpathcurveto{\pgfqpoint{1.682191in}{0.991991in}}{\pgfqpoint{1.683984in}{0.996318in}}{\pgfqpoint{1.683984in}{1.000829in}}%
\pgfpathcurveto{\pgfqpoint{1.683984in}{1.005340in}}{\pgfqpoint{1.682191in}{1.009667in}}{\pgfqpoint{1.679001in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.675811in}{1.016047in}}{\pgfqpoint{1.671484in}{1.017840in}}{\pgfqpoint{1.666973in}{1.017840in}}%
\pgfpathcurveto{\pgfqpoint{1.662462in}{1.017840in}}{\pgfqpoint{1.658135in}{1.016047in}}{\pgfqpoint{1.654945in}{1.012857in}}%
\pgfpathcurveto{\pgfqpoint{1.651755in}{1.009667in}}{\pgfqpoint{1.649963in}{1.005340in}}{\pgfqpoint{1.649963in}{1.000829in}}%
\pgfpathcurveto{\pgfqpoint{1.649963in}{0.996318in}}{\pgfqpoint{1.651755in}{0.991991in}}{\pgfqpoint{1.654945in}{0.988801in}}%
\pgfpathcurveto{\pgfqpoint{1.658135in}{0.985611in}}{\pgfqpoint{1.662462in}{0.983819in}}{\pgfqpoint{1.666973in}{0.983819in}}%
\pgfpathlineto{\pgfqpoint{1.666973in}{0.983819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794518in}{0.910261in}}%
\pgfpathcurveto{\pgfqpoint{1.799030in}{0.910261in}}{\pgfqpoint{1.803357in}{0.912053in}}{\pgfqpoint{1.806546in}{0.915243in}}%
\pgfpathcurveto{\pgfqpoint{1.809736in}{0.918433in}}{\pgfqpoint{1.811529in}{0.922760in}}{\pgfqpoint{1.811529in}{0.927272in}}%
\pgfpathcurveto{\pgfqpoint{1.811529in}{0.931783in}}{\pgfqpoint{1.809736in}{0.936110in}}{\pgfqpoint{1.806546in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{1.803357in}{0.942490in}}{\pgfqpoint{1.799030in}{0.944282in}}{\pgfqpoint{1.794518in}{0.944282in}}%
\pgfpathcurveto{\pgfqpoint{1.790007in}{0.944282in}}{\pgfqpoint{1.785680in}{0.942490in}}{\pgfqpoint{1.782490in}{0.939300in}}%
\pgfpathcurveto{\pgfqpoint{1.779300in}{0.936110in}}{\pgfqpoint{1.777508in}{0.931783in}}{\pgfqpoint{1.777508in}{0.927272in}}%
\pgfpathcurveto{\pgfqpoint{1.777508in}{0.922760in}}{\pgfqpoint{1.779300in}{0.918433in}}{\pgfqpoint{1.782490in}{0.915243in}}%
\pgfpathcurveto{\pgfqpoint{1.785680in}{0.912053in}}{\pgfqpoint{1.790007in}{0.910261in}}{\pgfqpoint{1.794518in}{0.910261in}}%
\pgfpathlineto{\pgfqpoint{1.794518in}{0.910261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006846in}{0.974690in}}%
\pgfpathcurveto{\pgfqpoint{2.011357in}{0.974690in}}{\pgfqpoint{2.015684in}{0.976483in}}{\pgfqpoint{2.018874in}{0.979673in}}%
\pgfpathcurveto{\pgfqpoint{2.022064in}{0.982862in}}{\pgfqpoint{2.023857in}{0.987189in}}{\pgfqpoint{2.023857in}{0.991701in}}%
\pgfpathcurveto{\pgfqpoint{2.023857in}{0.996212in}}{\pgfqpoint{2.022064in}{1.000539in}}{\pgfqpoint{2.018874in}{1.003729in}}%
\pgfpathcurveto{\pgfqpoint{2.015684in}{1.006919in}}{\pgfqpoint{2.011357in}{1.008711in}}{\pgfqpoint{2.006846in}{1.008711in}}%
\pgfpathcurveto{\pgfqpoint{2.002335in}{1.008711in}}{\pgfqpoint{1.998008in}{1.006919in}}{\pgfqpoint{1.994818in}{1.003729in}}%
\pgfpathcurveto{\pgfqpoint{1.991628in}{1.000539in}}{\pgfqpoint{1.989836in}{0.996212in}}{\pgfqpoint{1.989836in}{0.991701in}}%
\pgfpathcurveto{\pgfqpoint{1.989836in}{0.987189in}}{\pgfqpoint{1.991628in}{0.982862in}}{\pgfqpoint{1.994818in}{0.979673in}}%
\pgfpathcurveto{\pgfqpoint{1.998008in}{0.976483in}}{\pgfqpoint{2.002335in}{0.974690in}}{\pgfqpoint{2.006846in}{0.974690in}}%
\pgfpathlineto{\pgfqpoint{2.006846in}{0.974690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974636in}{1.223773in}}%
\pgfpathcurveto{\pgfqpoint{1.979147in}{1.223773in}}{\pgfqpoint{1.983474in}{1.225566in}}{\pgfqpoint{1.986664in}{1.228755in}}%
\pgfpathcurveto{\pgfqpoint{1.989854in}{1.231945in}}{\pgfqpoint{1.991646in}{1.236272in}}{\pgfqpoint{1.991646in}{1.240784in}}%
\pgfpathcurveto{\pgfqpoint{1.991646in}{1.245295in}}{\pgfqpoint{1.989854in}{1.249622in}}{\pgfqpoint{1.986664in}{1.252812in}}%
\pgfpathcurveto{\pgfqpoint{1.983474in}{1.256002in}}{\pgfqpoint{1.979147in}{1.257794in}}{\pgfqpoint{1.974636in}{1.257794in}}%
\pgfpathcurveto{\pgfqpoint{1.970125in}{1.257794in}}{\pgfqpoint{1.965798in}{1.256002in}}{\pgfqpoint{1.962608in}{1.252812in}}%
\pgfpathcurveto{\pgfqpoint{1.959418in}{1.249622in}}{\pgfqpoint{1.957626in}{1.245295in}}{\pgfqpoint{1.957626in}{1.240784in}}%
\pgfpathcurveto{\pgfqpoint{1.957626in}{1.236272in}}{\pgfqpoint{1.959418in}{1.231945in}}{\pgfqpoint{1.962608in}{1.228755in}}%
\pgfpathcurveto{\pgfqpoint{1.965798in}{1.225566in}}{\pgfqpoint{1.970125in}{1.223773in}}{\pgfqpoint{1.974636in}{1.223773in}}%
\pgfpathlineto{\pgfqpoint{1.974636in}{1.223773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452231in}{1.385084in}}%
\pgfpathcurveto{\pgfqpoint{2.456742in}{1.385084in}}{\pgfqpoint{2.461070in}{1.386877in}}{\pgfqpoint{2.464259in}{1.390067in}}%
\pgfpathcurveto{\pgfqpoint{2.467449in}{1.393257in}}{\pgfqpoint{2.469242in}{1.397584in}}{\pgfqpoint{2.469242in}{1.402095in}}%
\pgfpathcurveto{\pgfqpoint{2.469242in}{1.406606in}}{\pgfqpoint{2.467449in}{1.410933in}}{\pgfqpoint{2.464259in}{1.414123in}}%
\pgfpathcurveto{\pgfqpoint{2.461070in}{1.417313in}}{\pgfqpoint{2.456742in}{1.419105in}}{\pgfqpoint{2.452231in}{1.419105in}}%
\pgfpathcurveto{\pgfqpoint{2.447720in}{1.419105in}}{\pgfqpoint{2.443393in}{1.417313in}}{\pgfqpoint{2.440203in}{1.414123in}}%
\pgfpathcurveto{\pgfqpoint{2.437013in}{1.410933in}}{\pgfqpoint{2.435221in}{1.406606in}}{\pgfqpoint{2.435221in}{1.402095in}}%
\pgfpathcurveto{\pgfqpoint{2.435221in}{1.397584in}}{\pgfqpoint{2.437013in}{1.393257in}}{\pgfqpoint{2.440203in}{1.390067in}}%
\pgfpathcurveto{\pgfqpoint{2.443393in}{1.386877in}}{\pgfqpoint{2.447720in}{1.385084in}}{\pgfqpoint{2.452231in}{1.385084in}}%
\pgfpathlineto{\pgfqpoint{2.452231in}{1.385084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359324in}{1.024789in}}%
\pgfpathcurveto{\pgfqpoint{2.363835in}{1.024789in}}{\pgfqpoint{2.368162in}{1.026581in}}{\pgfqpoint{2.371352in}{1.029771in}}%
\pgfpathcurveto{\pgfqpoint{2.374542in}{1.032961in}}{\pgfqpoint{2.376334in}{1.037288in}}{\pgfqpoint{2.376334in}{1.041799in}}%
\pgfpathcurveto{\pgfqpoint{2.376334in}{1.046310in}}{\pgfqpoint{2.374542in}{1.050637in}}{\pgfqpoint{2.371352in}{1.053827in}}%
\pgfpathcurveto{\pgfqpoint{2.368162in}{1.057017in}}{\pgfqpoint{2.363835in}{1.058809in}}{\pgfqpoint{2.359324in}{1.058809in}}%
\pgfpathcurveto{\pgfqpoint{2.354812in}{1.058809in}}{\pgfqpoint{2.350485in}{1.057017in}}{\pgfqpoint{2.347295in}{1.053827in}}%
\pgfpathcurveto{\pgfqpoint{2.344105in}{1.050637in}}{\pgfqpoint{2.342313in}{1.046310in}}{\pgfqpoint{2.342313in}{1.041799in}}%
\pgfpathcurveto{\pgfqpoint{2.342313in}{1.037288in}}{\pgfqpoint{2.344105in}{1.032961in}}{\pgfqpoint{2.347295in}{1.029771in}}%
\pgfpathcurveto{\pgfqpoint{2.350485in}{1.026581in}}{\pgfqpoint{2.354812in}{1.024789in}}{\pgfqpoint{2.359324in}{1.024789in}}%
\pgfpathlineto{\pgfqpoint{2.359324in}{1.024789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797814in}{0.990430in}}%
\pgfpathcurveto{\pgfqpoint{1.802325in}{0.990430in}}{\pgfqpoint{1.806652in}{0.992223in}}{\pgfqpoint{1.809842in}{0.995412in}}%
\pgfpathcurveto{\pgfqpoint{1.813032in}{0.998602in}}{\pgfqpoint{1.814824in}{1.002929in}}{\pgfqpoint{1.814824in}{1.007441in}}%
\pgfpathcurveto{\pgfqpoint{1.814824in}{1.011952in}}{\pgfqpoint{1.813032in}{1.016279in}}{\pgfqpoint{1.809842in}{1.019469in}}%
\pgfpathcurveto{\pgfqpoint{1.806652in}{1.022659in}}{\pgfqpoint{1.802325in}{1.024451in}}{\pgfqpoint{1.797814in}{1.024451in}}%
\pgfpathcurveto{\pgfqpoint{1.793302in}{1.024451in}}{\pgfqpoint{1.788975in}{1.022659in}}{\pgfqpoint{1.785785in}{1.019469in}}%
\pgfpathcurveto{\pgfqpoint{1.782596in}{1.016279in}}{\pgfqpoint{1.780803in}{1.011952in}}{\pgfqpoint{1.780803in}{1.007441in}}%
\pgfpathcurveto{\pgfqpoint{1.780803in}{1.002929in}}{\pgfqpoint{1.782596in}{0.998602in}}{\pgfqpoint{1.785785in}{0.995412in}}%
\pgfpathcurveto{\pgfqpoint{1.788975in}{0.992223in}}{\pgfqpoint{1.793302in}{0.990430in}}{\pgfqpoint{1.797814in}{0.990430in}}%
\pgfpathlineto{\pgfqpoint{1.797814in}{0.990430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168479in}{0.905508in}}%
\pgfpathcurveto{\pgfqpoint{2.172990in}{0.905508in}}{\pgfqpoint{2.177317in}{0.907300in}}{\pgfqpoint{2.180507in}{0.910490in}}%
\pgfpathcurveto{\pgfqpoint{2.183697in}{0.913680in}}{\pgfqpoint{2.185489in}{0.918007in}}{\pgfqpoint{2.185489in}{0.922518in}}%
\pgfpathcurveto{\pgfqpoint{2.185489in}{0.927029in}}{\pgfqpoint{2.183697in}{0.931356in}}{\pgfqpoint{2.180507in}{0.934546in}}%
\pgfpathcurveto{\pgfqpoint{2.177317in}{0.937736in}}{\pgfqpoint{2.172990in}{0.939529in}}{\pgfqpoint{2.168479in}{0.939529in}}%
\pgfpathcurveto{\pgfqpoint{2.163968in}{0.939529in}}{\pgfqpoint{2.159641in}{0.937736in}}{\pgfqpoint{2.156451in}{0.934546in}}%
\pgfpathcurveto{\pgfqpoint{2.153261in}{0.931356in}}{\pgfqpoint{2.151469in}{0.927029in}}{\pgfqpoint{2.151469in}{0.922518in}}%
\pgfpathcurveto{\pgfqpoint{2.151469in}{0.918007in}}{\pgfqpoint{2.153261in}{0.913680in}}{\pgfqpoint{2.156451in}{0.910490in}}%
\pgfpathcurveto{\pgfqpoint{2.159641in}{0.907300in}}{\pgfqpoint{2.163968in}{0.905508in}}{\pgfqpoint{2.168479in}{0.905508in}}%
\pgfpathlineto{\pgfqpoint{2.168479in}{0.905508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114194in}{1.003873in}}%
\pgfpathcurveto{\pgfqpoint{2.118706in}{1.003873in}}{\pgfqpoint{2.123033in}{1.005666in}}{\pgfqpoint{2.126223in}{1.008855in}}%
\pgfpathcurveto{\pgfqpoint{2.129412in}{1.012045in}}{\pgfqpoint{2.131205in}{1.016372in}}{\pgfqpoint{2.131205in}{1.020884in}}%
\pgfpathcurveto{\pgfqpoint{2.131205in}{1.025395in}}{\pgfqpoint{2.129412in}{1.029722in}}{\pgfqpoint{2.126223in}{1.032912in}}%
\pgfpathcurveto{\pgfqpoint{2.123033in}{1.036102in}}{\pgfqpoint{2.118706in}{1.037894in}}{\pgfqpoint{2.114194in}{1.037894in}}%
\pgfpathcurveto{\pgfqpoint{2.109683in}{1.037894in}}{\pgfqpoint{2.105356in}{1.036102in}}{\pgfqpoint{2.102166in}{1.032912in}}%
\pgfpathcurveto{\pgfqpoint{2.098976in}{1.029722in}}{\pgfqpoint{2.097184in}{1.025395in}}{\pgfqpoint{2.097184in}{1.020884in}}%
\pgfpathcurveto{\pgfqpoint{2.097184in}{1.016372in}}{\pgfqpoint{2.098976in}{1.012045in}}{\pgfqpoint{2.102166in}{1.008855in}}%
\pgfpathcurveto{\pgfqpoint{2.105356in}{1.005666in}}{\pgfqpoint{2.109683in}{1.003873in}}{\pgfqpoint{2.114194in}{1.003873in}}%
\pgfpathlineto{\pgfqpoint{2.114194in}{1.003873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438987in}{1.153688in}}%
\pgfpathcurveto{\pgfqpoint{2.443498in}{1.153688in}}{\pgfqpoint{2.447825in}{1.155480in}}{\pgfqpoint{2.451015in}{1.158670in}}%
\pgfpathcurveto{\pgfqpoint{2.454205in}{1.161860in}}{\pgfqpoint{2.455997in}{1.166187in}}{\pgfqpoint{2.455997in}{1.170698in}}%
\pgfpathcurveto{\pgfqpoint{2.455997in}{1.175209in}}{\pgfqpoint{2.454205in}{1.179536in}}{\pgfqpoint{2.451015in}{1.182726in}}%
\pgfpathcurveto{\pgfqpoint{2.447825in}{1.185916in}}{\pgfqpoint{2.443498in}{1.187708in}}{\pgfqpoint{2.438987in}{1.187708in}}%
\pgfpathcurveto{\pgfqpoint{2.434476in}{1.187708in}}{\pgfqpoint{2.430148in}{1.185916in}}{\pgfqpoint{2.426959in}{1.182726in}}%
\pgfpathcurveto{\pgfqpoint{2.423769in}{1.179536in}}{\pgfqpoint{2.421976in}{1.175209in}}{\pgfqpoint{2.421976in}{1.170698in}}%
\pgfpathcurveto{\pgfqpoint{2.421976in}{1.166187in}}{\pgfqpoint{2.423769in}{1.161860in}}{\pgfqpoint{2.426959in}{1.158670in}}%
\pgfpathcurveto{\pgfqpoint{2.430148in}{1.155480in}}{\pgfqpoint{2.434476in}{1.153688in}}{\pgfqpoint{2.438987in}{1.153688in}}%
\pgfpathlineto{\pgfqpoint{2.438987in}{1.153688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135620in}{0.988056in}}%
\pgfpathcurveto{\pgfqpoint{2.140131in}{0.988056in}}{\pgfqpoint{2.144458in}{0.989848in}}{\pgfqpoint{2.147648in}{0.993038in}}%
\pgfpathcurveto{\pgfqpoint{2.150838in}{0.996228in}}{\pgfqpoint{2.152630in}{1.000555in}}{\pgfqpoint{2.152630in}{1.005066in}}%
\pgfpathcurveto{\pgfqpoint{2.152630in}{1.009577in}}{\pgfqpoint{2.150838in}{1.013904in}}{\pgfqpoint{2.147648in}{1.017094in}}%
\pgfpathcurveto{\pgfqpoint{2.144458in}{1.020284in}}{\pgfqpoint{2.140131in}{1.022076in}}{\pgfqpoint{2.135620in}{1.022076in}}%
\pgfpathcurveto{\pgfqpoint{2.131109in}{1.022076in}}{\pgfqpoint{2.126782in}{1.020284in}}{\pgfqpoint{2.123592in}{1.017094in}}%
\pgfpathcurveto{\pgfqpoint{2.120402in}{1.013904in}}{\pgfqpoint{2.118610in}{1.009577in}}{\pgfqpoint{2.118610in}{1.005066in}}%
\pgfpathcurveto{\pgfqpoint{2.118610in}{1.000555in}}{\pgfqpoint{2.120402in}{0.996228in}}{\pgfqpoint{2.123592in}{0.993038in}}%
\pgfpathcurveto{\pgfqpoint{2.126782in}{0.989848in}}{\pgfqpoint{2.131109in}{0.988056in}}{\pgfqpoint{2.135620in}{0.988056in}}%
\pgfpathlineto{\pgfqpoint{2.135620in}{0.988056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579968in}{1.319476in}}%
\pgfpathcurveto{\pgfqpoint{1.584479in}{1.319476in}}{\pgfqpoint{1.588806in}{1.321269in}}{\pgfqpoint{1.591996in}{1.324459in}}%
\pgfpathcurveto{\pgfqpoint{1.595186in}{1.327648in}}{\pgfqpoint{1.596979in}{1.331976in}}{\pgfqpoint{1.596979in}{1.336487in}}%
\pgfpathcurveto{\pgfqpoint{1.596979in}{1.340998in}}{\pgfqpoint{1.595186in}{1.345325in}}{\pgfqpoint{1.591996in}{1.348515in}}%
\pgfpathcurveto{\pgfqpoint{1.588806in}{1.351705in}}{\pgfqpoint{1.584479in}{1.353497in}}{\pgfqpoint{1.579968in}{1.353497in}}%
\pgfpathcurveto{\pgfqpoint{1.575457in}{1.353497in}}{\pgfqpoint{1.571130in}{1.351705in}}{\pgfqpoint{1.567940in}{1.348515in}}%
\pgfpathcurveto{\pgfqpoint{1.564750in}{1.345325in}}{\pgfqpoint{1.562958in}{1.340998in}}{\pgfqpoint{1.562958in}{1.336487in}}%
\pgfpathcurveto{\pgfqpoint{1.562958in}{1.331976in}}{\pgfqpoint{1.564750in}{1.327648in}}{\pgfqpoint{1.567940in}{1.324459in}}%
\pgfpathcurveto{\pgfqpoint{1.571130in}{1.321269in}}{\pgfqpoint{1.575457in}{1.319476in}}{\pgfqpoint{1.579968in}{1.319476in}}%
\pgfpathlineto{\pgfqpoint{1.579968in}{1.319476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856235in}{0.896255in}}%
\pgfpathcurveto{\pgfqpoint{1.860746in}{0.896255in}}{\pgfqpoint{1.865073in}{0.898047in}}{\pgfqpoint{1.868263in}{0.901237in}}%
\pgfpathcurveto{\pgfqpoint{1.871453in}{0.904427in}}{\pgfqpoint{1.873245in}{0.908754in}}{\pgfqpoint{1.873245in}{0.913265in}}%
\pgfpathcurveto{\pgfqpoint{1.873245in}{0.917776in}}{\pgfqpoint{1.871453in}{0.922103in}}{\pgfqpoint{1.868263in}{0.925293in}}%
\pgfpathcurveto{\pgfqpoint{1.865073in}{0.928483in}}{\pgfqpoint{1.860746in}{0.930275in}}{\pgfqpoint{1.856235in}{0.930275in}}%
\pgfpathcurveto{\pgfqpoint{1.851724in}{0.930275in}}{\pgfqpoint{1.847397in}{0.928483in}}{\pgfqpoint{1.844207in}{0.925293in}}%
\pgfpathcurveto{\pgfqpoint{1.841017in}{0.922103in}}{\pgfqpoint{1.839224in}{0.917776in}}{\pgfqpoint{1.839224in}{0.913265in}}%
\pgfpathcurveto{\pgfqpoint{1.839224in}{0.908754in}}{\pgfqpoint{1.841017in}{0.904427in}}{\pgfqpoint{1.844207in}{0.901237in}}%
\pgfpathcurveto{\pgfqpoint{1.847397in}{0.898047in}}{\pgfqpoint{1.851724in}{0.896255in}}{\pgfqpoint{1.856235in}{0.896255in}}%
\pgfpathlineto{\pgfqpoint{1.856235in}{0.896255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333215in}{1.039062in}}%
\pgfpathcurveto{\pgfqpoint{2.337727in}{1.039062in}}{\pgfqpoint{2.342054in}{1.040854in}}{\pgfqpoint{2.345244in}{1.044044in}}%
\pgfpathcurveto{\pgfqpoint{2.348434in}{1.047234in}}{\pgfqpoint{2.350226in}{1.051561in}}{\pgfqpoint{2.350226in}{1.056072in}}%
\pgfpathcurveto{\pgfqpoint{2.350226in}{1.060583in}}{\pgfqpoint{2.348434in}{1.064910in}}{\pgfqpoint{2.345244in}{1.068100in}}%
\pgfpathcurveto{\pgfqpoint{2.342054in}{1.071290in}}{\pgfqpoint{2.337727in}{1.073082in}}{\pgfqpoint{2.333215in}{1.073082in}}%
\pgfpathcurveto{\pgfqpoint{2.328704in}{1.073082in}}{\pgfqpoint{2.324377in}{1.071290in}}{\pgfqpoint{2.321187in}{1.068100in}}%
\pgfpathcurveto{\pgfqpoint{2.317997in}{1.064910in}}{\pgfqpoint{2.316205in}{1.060583in}}{\pgfqpoint{2.316205in}{1.056072in}}%
\pgfpathcurveto{\pgfqpoint{2.316205in}{1.051561in}}{\pgfqpoint{2.317997in}{1.047234in}}{\pgfqpoint{2.321187in}{1.044044in}}%
\pgfpathcurveto{\pgfqpoint{2.324377in}{1.040854in}}{\pgfqpoint{2.328704in}{1.039062in}}{\pgfqpoint{2.333215in}{1.039062in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.039062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086001in}{0.902918in}}%
\pgfpathcurveto{\pgfqpoint{2.090512in}{0.902918in}}{\pgfqpoint{2.094839in}{0.904711in}}{\pgfqpoint{2.098029in}{0.907901in}}%
\pgfpathcurveto{\pgfqpoint{2.101219in}{0.911091in}}{\pgfqpoint{2.103011in}{0.915418in}}{\pgfqpoint{2.103011in}{0.919929in}}%
\pgfpathcurveto{\pgfqpoint{2.103011in}{0.924440in}}{\pgfqpoint{2.101219in}{0.928767in}}{\pgfqpoint{2.098029in}{0.931957in}}%
\pgfpathcurveto{\pgfqpoint{2.094839in}{0.935147in}}{\pgfqpoint{2.090512in}{0.936939in}}{\pgfqpoint{2.086001in}{0.936939in}}%
\pgfpathcurveto{\pgfqpoint{2.081490in}{0.936939in}}{\pgfqpoint{2.077163in}{0.935147in}}{\pgfqpoint{2.073973in}{0.931957in}}%
\pgfpathcurveto{\pgfqpoint{2.070783in}{0.928767in}}{\pgfqpoint{2.068991in}{0.924440in}}{\pgfqpoint{2.068991in}{0.919929in}}%
\pgfpathcurveto{\pgfqpoint{2.068991in}{0.915418in}}{\pgfqpoint{2.070783in}{0.911091in}}{\pgfqpoint{2.073973in}{0.907901in}}%
\pgfpathcurveto{\pgfqpoint{2.077163in}{0.904711in}}{\pgfqpoint{2.081490in}{0.902918in}}{\pgfqpoint{2.086001in}{0.902918in}}%
\pgfpathlineto{\pgfqpoint{2.086001in}{0.902918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115935in}{1.848255in}}%
\pgfpathcurveto{\pgfqpoint{2.120446in}{1.848255in}}{\pgfqpoint{2.124773in}{1.850047in}}{\pgfqpoint{2.127963in}{1.853237in}}%
\pgfpathcurveto{\pgfqpoint{2.131153in}{1.856427in}}{\pgfqpoint{2.132945in}{1.860754in}}{\pgfqpoint{2.132945in}{1.865265in}}%
\pgfpathcurveto{\pgfqpoint{2.132945in}{1.869777in}}{\pgfqpoint{2.131153in}{1.874104in}}{\pgfqpoint{2.127963in}{1.877294in}}%
\pgfpathcurveto{\pgfqpoint{2.124773in}{1.880483in}}{\pgfqpoint{2.120446in}{1.882276in}}{\pgfqpoint{2.115935in}{1.882276in}}%
\pgfpathcurveto{\pgfqpoint{2.111424in}{1.882276in}}{\pgfqpoint{2.107097in}{1.880483in}}{\pgfqpoint{2.103907in}{1.877294in}}%
\pgfpathcurveto{\pgfqpoint{2.100717in}{1.874104in}}{\pgfqpoint{2.098925in}{1.869777in}}{\pgfqpoint{2.098925in}{1.865265in}}%
\pgfpathcurveto{\pgfqpoint{2.098925in}{1.860754in}}{\pgfqpoint{2.100717in}{1.856427in}}{\pgfqpoint{2.103907in}{1.853237in}}%
\pgfpathcurveto{\pgfqpoint{2.107097in}{1.850047in}}{\pgfqpoint{2.111424in}{1.848255in}}{\pgfqpoint{2.115935in}{1.848255in}}%
\pgfpathlineto{\pgfqpoint{2.115935in}{1.848255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146299in}{1.120890in}}%
\pgfpathcurveto{\pgfqpoint{2.150811in}{1.120890in}}{\pgfqpoint{2.155138in}{1.122682in}}{\pgfqpoint{2.158327in}{1.125872in}}%
\pgfpathcurveto{\pgfqpoint{2.161517in}{1.129062in}}{\pgfqpoint{2.163310in}{1.133389in}}{\pgfqpoint{2.163310in}{1.137900in}}%
\pgfpathcurveto{\pgfqpoint{2.163310in}{1.142411in}}{\pgfqpoint{2.161517in}{1.146738in}}{\pgfqpoint{2.158327in}{1.149928in}}%
\pgfpathcurveto{\pgfqpoint{2.155138in}{1.153118in}}{\pgfqpoint{2.150811in}{1.154911in}}{\pgfqpoint{2.146299in}{1.154911in}}%
\pgfpathcurveto{\pgfqpoint{2.141788in}{1.154911in}}{\pgfqpoint{2.137461in}{1.153118in}}{\pgfqpoint{2.134271in}{1.149928in}}%
\pgfpathcurveto{\pgfqpoint{2.131081in}{1.146738in}}{\pgfqpoint{2.129289in}{1.142411in}}{\pgfqpoint{2.129289in}{1.137900in}}%
\pgfpathcurveto{\pgfqpoint{2.129289in}{1.133389in}}{\pgfqpoint{2.131081in}{1.129062in}}{\pgfqpoint{2.134271in}{1.125872in}}%
\pgfpathcurveto{\pgfqpoint{2.137461in}{1.122682in}}{\pgfqpoint{2.141788in}{1.120890in}}{\pgfqpoint{2.146299in}{1.120890in}}%
\pgfpathlineto{\pgfqpoint{2.146299in}{1.120890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035768in}{1.056493in}}%
\pgfpathcurveto{\pgfqpoint{2.040279in}{1.056493in}}{\pgfqpoint{2.044606in}{1.058286in}}{\pgfqpoint{2.047796in}{1.061476in}}%
\pgfpathcurveto{\pgfqpoint{2.050986in}{1.064665in}}{\pgfqpoint{2.052778in}{1.068992in}}{\pgfqpoint{2.052778in}{1.073504in}}%
\pgfpathcurveto{\pgfqpoint{2.052778in}{1.078015in}}{\pgfqpoint{2.050986in}{1.082342in}}{\pgfqpoint{2.047796in}{1.085532in}}%
\pgfpathcurveto{\pgfqpoint{2.044606in}{1.088722in}}{\pgfqpoint{2.040279in}{1.090514in}}{\pgfqpoint{2.035768in}{1.090514in}}%
\pgfpathcurveto{\pgfqpoint{2.031257in}{1.090514in}}{\pgfqpoint{2.026930in}{1.088722in}}{\pgfqpoint{2.023740in}{1.085532in}}%
\pgfpathcurveto{\pgfqpoint{2.020550in}{1.082342in}}{\pgfqpoint{2.018757in}{1.078015in}}{\pgfqpoint{2.018757in}{1.073504in}}%
\pgfpathcurveto{\pgfqpoint{2.018757in}{1.068992in}}{\pgfqpoint{2.020550in}{1.064665in}}{\pgfqpoint{2.023740in}{1.061476in}}%
\pgfpathcurveto{\pgfqpoint{2.026930in}{1.058286in}}{\pgfqpoint{2.031257in}{1.056493in}}{\pgfqpoint{2.035768in}{1.056493in}}%
\pgfpathlineto{\pgfqpoint{2.035768in}{1.056493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757314in}{0.874990in}}%
\pgfpathcurveto{\pgfqpoint{1.761825in}{0.874990in}}{\pgfqpoint{1.766152in}{0.876783in}}{\pgfqpoint{1.769342in}{0.879972in}}%
\pgfpathcurveto{\pgfqpoint{1.772532in}{0.883162in}}{\pgfqpoint{1.774324in}{0.887489in}}{\pgfqpoint{1.774324in}{0.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.774324in}{0.896512in}}{\pgfqpoint{1.772532in}{0.900839in}}{\pgfqpoint{1.769342in}{0.904029in}}%
\pgfpathcurveto{\pgfqpoint{1.766152in}{0.907219in}}{\pgfqpoint{1.761825in}{0.909011in}}{\pgfqpoint{1.757314in}{0.909011in}}%
\pgfpathcurveto{\pgfqpoint{1.752803in}{0.909011in}}{\pgfqpoint{1.748476in}{0.907219in}}{\pgfqpoint{1.745286in}{0.904029in}}%
\pgfpathcurveto{\pgfqpoint{1.742096in}{0.900839in}}{\pgfqpoint{1.740303in}{0.896512in}}{\pgfqpoint{1.740303in}{0.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.740303in}{0.887489in}}{\pgfqpoint{1.742096in}{0.883162in}}{\pgfqpoint{1.745286in}{0.879972in}}%
\pgfpathcurveto{\pgfqpoint{1.748476in}{0.876783in}}{\pgfqpoint{1.752803in}{0.874990in}}{\pgfqpoint{1.757314in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{1.757314in}{0.874990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917406in}{0.921418in}}%
\pgfpathcurveto{\pgfqpoint{1.921917in}{0.921418in}}{\pgfqpoint{1.926244in}{0.923210in}}{\pgfqpoint{1.929434in}{0.926400in}}%
\pgfpathcurveto{\pgfqpoint{1.932624in}{0.929590in}}{\pgfqpoint{1.934416in}{0.933917in}}{\pgfqpoint{1.934416in}{0.938429in}}%
\pgfpathcurveto{\pgfqpoint{1.934416in}{0.942940in}}{\pgfqpoint{1.932624in}{0.947267in}}{\pgfqpoint{1.929434in}{0.950457in}}%
\pgfpathcurveto{\pgfqpoint{1.926244in}{0.953647in}}{\pgfqpoint{1.921917in}{0.955439in}}{\pgfqpoint{1.917406in}{0.955439in}}%
\pgfpathcurveto{\pgfqpoint{1.912895in}{0.955439in}}{\pgfqpoint{1.908568in}{0.953647in}}{\pgfqpoint{1.905378in}{0.950457in}}%
\pgfpathcurveto{\pgfqpoint{1.902188in}{0.947267in}}{\pgfqpoint{1.900395in}{0.942940in}}{\pgfqpoint{1.900395in}{0.938429in}}%
\pgfpathcurveto{\pgfqpoint{1.900395in}{0.933917in}}{\pgfqpoint{1.902188in}{0.929590in}}{\pgfqpoint{1.905378in}{0.926400in}}%
\pgfpathcurveto{\pgfqpoint{1.908568in}{0.923210in}}{\pgfqpoint{1.912895in}{0.921418in}}{\pgfqpoint{1.917406in}{0.921418in}}%
\pgfpathlineto{\pgfqpoint{1.917406in}{0.921418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147353in}{1.479511in}}%
\pgfpathcurveto{\pgfqpoint{2.151864in}{1.479511in}}{\pgfqpoint{2.156191in}{1.481303in}}{\pgfqpoint{2.159381in}{1.484493in}}%
\pgfpathcurveto{\pgfqpoint{2.162571in}{1.487683in}}{\pgfqpoint{2.164363in}{1.492010in}}{\pgfqpoint{2.164363in}{1.496521in}}%
\pgfpathcurveto{\pgfqpoint{2.164363in}{1.501032in}}{\pgfqpoint{2.162571in}{1.505359in}}{\pgfqpoint{2.159381in}{1.508549in}}%
\pgfpathcurveto{\pgfqpoint{2.156191in}{1.511739in}}{\pgfqpoint{2.151864in}{1.513531in}}{\pgfqpoint{2.147353in}{1.513531in}}%
\pgfpathcurveto{\pgfqpoint{2.142842in}{1.513531in}}{\pgfqpoint{2.138514in}{1.511739in}}{\pgfqpoint{2.135325in}{1.508549in}}%
\pgfpathcurveto{\pgfqpoint{2.132135in}{1.505359in}}{\pgfqpoint{2.130342in}{1.501032in}}{\pgfqpoint{2.130342in}{1.496521in}}%
\pgfpathcurveto{\pgfqpoint{2.130342in}{1.492010in}}{\pgfqpoint{2.132135in}{1.487683in}}{\pgfqpoint{2.135325in}{1.484493in}}%
\pgfpathcurveto{\pgfqpoint{2.138514in}{1.481303in}}{\pgfqpoint{2.142842in}{1.479511in}}{\pgfqpoint{2.147353in}{1.479511in}}%
\pgfpathlineto{\pgfqpoint{2.147353in}{1.479511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103105in}{1.449616in}}%
\pgfpathcurveto{\pgfqpoint{3.107617in}{1.449616in}}{\pgfqpoint{3.111944in}{1.451408in}}{\pgfqpoint{3.115134in}{1.454598in}}%
\pgfpathcurveto{\pgfqpoint{3.118323in}{1.457788in}}{\pgfqpoint{3.120116in}{1.462115in}}{\pgfqpoint{3.120116in}{1.466626in}}%
\pgfpathcurveto{\pgfqpoint{3.120116in}{1.471138in}}{\pgfqpoint{3.118323in}{1.475465in}}{\pgfqpoint{3.115134in}{1.478654in}}%
\pgfpathcurveto{\pgfqpoint{3.111944in}{1.481844in}}{\pgfqpoint{3.107617in}{1.483637in}}{\pgfqpoint{3.103105in}{1.483637in}}%
\pgfpathcurveto{\pgfqpoint{3.098594in}{1.483637in}}{\pgfqpoint{3.094267in}{1.481844in}}{\pgfqpoint{3.091077in}{1.478654in}}%
\pgfpathcurveto{\pgfqpoint{3.087887in}{1.475465in}}{\pgfqpoint{3.086095in}{1.471138in}}{\pgfqpoint{3.086095in}{1.466626in}}%
\pgfpathcurveto{\pgfqpoint{3.086095in}{1.462115in}}{\pgfqpoint{3.087887in}{1.457788in}}{\pgfqpoint{3.091077in}{1.454598in}}%
\pgfpathcurveto{\pgfqpoint{3.094267in}{1.451408in}}{\pgfqpoint{3.098594in}{1.449616in}}{\pgfqpoint{3.103105in}{1.449616in}}%
\pgfpathlineto{\pgfqpoint{3.103105in}{1.449616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904182in}{1.117816in}}%
\pgfpathcurveto{\pgfqpoint{1.908693in}{1.117816in}}{\pgfqpoint{1.913020in}{1.119609in}}{\pgfqpoint{1.916210in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{1.919400in}{1.125989in}}{\pgfqpoint{1.921193in}{1.130316in}}{\pgfqpoint{1.921193in}{1.134827in}}%
\pgfpathcurveto{\pgfqpoint{1.921193in}{1.139338in}}{\pgfqpoint{1.919400in}{1.143665in}}{\pgfqpoint{1.916210in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{1.913020in}{1.150045in}}{\pgfqpoint{1.908693in}{1.151837in}}{\pgfqpoint{1.904182in}{1.151837in}}%
\pgfpathcurveto{\pgfqpoint{1.899671in}{1.151837in}}{\pgfqpoint{1.895344in}{1.150045in}}{\pgfqpoint{1.892154in}{1.146855in}}%
\pgfpathcurveto{\pgfqpoint{1.888964in}{1.143665in}}{\pgfqpoint{1.887172in}{1.139338in}}{\pgfqpoint{1.887172in}{1.134827in}}%
\pgfpathcurveto{\pgfqpoint{1.887172in}{1.130316in}}{\pgfqpoint{1.888964in}{1.125989in}}{\pgfqpoint{1.892154in}{1.122799in}}%
\pgfpathcurveto{\pgfqpoint{1.895344in}{1.119609in}}{\pgfqpoint{1.899671in}{1.117816in}}{\pgfqpoint{1.904182in}{1.117816in}}%
\pgfpathlineto{\pgfqpoint{1.904182in}{1.117816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926479in}{0.941558in}}%
\pgfpathcurveto{\pgfqpoint{1.930990in}{0.941558in}}{\pgfqpoint{1.935317in}{0.943350in}}{\pgfqpoint{1.938507in}{0.946540in}}%
\pgfpathcurveto{\pgfqpoint{1.941697in}{0.949730in}}{\pgfqpoint{1.943489in}{0.954057in}}{\pgfqpoint{1.943489in}{0.958568in}}%
\pgfpathcurveto{\pgfqpoint{1.943489in}{0.963079in}}{\pgfqpoint{1.941697in}{0.967406in}}{\pgfqpoint{1.938507in}{0.970596in}}%
\pgfpathcurveto{\pgfqpoint{1.935317in}{0.973786in}}{\pgfqpoint{1.930990in}{0.975579in}}{\pgfqpoint{1.926479in}{0.975579in}}%
\pgfpathcurveto{\pgfqpoint{1.921968in}{0.975579in}}{\pgfqpoint{1.917641in}{0.973786in}}{\pgfqpoint{1.914451in}{0.970596in}}%
\pgfpathcurveto{\pgfqpoint{1.911261in}{0.967406in}}{\pgfqpoint{1.909469in}{0.963079in}}{\pgfqpoint{1.909469in}{0.958568in}}%
\pgfpathcurveto{\pgfqpoint{1.909469in}{0.954057in}}{\pgfqpoint{1.911261in}{0.949730in}}{\pgfqpoint{1.914451in}{0.946540in}}%
\pgfpathcurveto{\pgfqpoint{1.917641in}{0.943350in}}{\pgfqpoint{1.921968in}{0.941558in}}{\pgfqpoint{1.926479in}{0.941558in}}%
\pgfpathlineto{\pgfqpoint{1.926479in}{0.941558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777444in}{1.052524in}}%
\pgfpathcurveto{\pgfqpoint{1.781955in}{1.052524in}}{\pgfqpoint{1.786282in}{1.054316in}}{\pgfqpoint{1.789472in}{1.057506in}}%
\pgfpathcurveto{\pgfqpoint{1.792662in}{1.060696in}}{\pgfqpoint{1.794454in}{1.065023in}}{\pgfqpoint{1.794454in}{1.069534in}}%
\pgfpathcurveto{\pgfqpoint{1.794454in}{1.074045in}}{\pgfqpoint{1.792662in}{1.078373in}}{\pgfqpoint{1.789472in}{1.081562in}}%
\pgfpathcurveto{\pgfqpoint{1.786282in}{1.084752in}}{\pgfqpoint{1.781955in}{1.086545in}}{\pgfqpoint{1.777444in}{1.086545in}}%
\pgfpathcurveto{\pgfqpoint{1.772932in}{1.086545in}}{\pgfqpoint{1.768605in}{1.084752in}}{\pgfqpoint{1.765416in}{1.081562in}}%
\pgfpathcurveto{\pgfqpoint{1.762226in}{1.078373in}}{\pgfqpoint{1.760433in}{1.074045in}}{\pgfqpoint{1.760433in}{1.069534in}}%
\pgfpathcurveto{\pgfqpoint{1.760433in}{1.065023in}}{\pgfqpoint{1.762226in}{1.060696in}}{\pgfqpoint{1.765416in}{1.057506in}}%
\pgfpathcurveto{\pgfqpoint{1.768605in}{1.054316in}}{\pgfqpoint{1.772932in}{1.052524in}}{\pgfqpoint{1.777444in}{1.052524in}}%
\pgfpathlineto{\pgfqpoint{1.777444in}{1.052524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969095in}{1.054706in}}%
\pgfpathcurveto{\pgfqpoint{1.973606in}{1.054706in}}{\pgfqpoint{1.977933in}{1.056499in}}{\pgfqpoint{1.981123in}{1.059688in}}%
\pgfpathcurveto{\pgfqpoint{1.984313in}{1.062878in}}{\pgfqpoint{1.986105in}{1.067205in}}{\pgfqpoint{1.986105in}{1.071717in}}%
\pgfpathcurveto{\pgfqpoint{1.986105in}{1.076228in}}{\pgfqpoint{1.984313in}{1.080555in}}{\pgfqpoint{1.981123in}{1.083745in}}%
\pgfpathcurveto{\pgfqpoint{1.977933in}{1.086935in}}{\pgfqpoint{1.973606in}{1.088727in}}{\pgfqpoint{1.969095in}{1.088727in}}%
\pgfpathcurveto{\pgfqpoint{1.964584in}{1.088727in}}{\pgfqpoint{1.960257in}{1.086935in}}{\pgfqpoint{1.957067in}{1.083745in}}%
\pgfpathcurveto{\pgfqpoint{1.953877in}{1.080555in}}{\pgfqpoint{1.952085in}{1.076228in}}{\pgfqpoint{1.952085in}{1.071717in}}%
\pgfpathcurveto{\pgfqpoint{1.952085in}{1.067205in}}{\pgfqpoint{1.953877in}{1.062878in}}{\pgfqpoint{1.957067in}{1.059688in}}%
\pgfpathcurveto{\pgfqpoint{1.960257in}{1.056499in}}{\pgfqpoint{1.964584in}{1.054706in}}{\pgfqpoint{1.969095in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{1.969095in}{1.054706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120235in}{1.149311in}}%
\pgfpathcurveto{\pgfqpoint{2.124746in}{1.149311in}}{\pgfqpoint{2.129073in}{1.151104in}}{\pgfqpoint{2.132263in}{1.154294in}}%
\pgfpathcurveto{\pgfqpoint{2.135453in}{1.157483in}}{\pgfqpoint{2.137245in}{1.161810in}}{\pgfqpoint{2.137245in}{1.166322in}}%
\pgfpathcurveto{\pgfqpoint{2.137245in}{1.170833in}}{\pgfqpoint{2.135453in}{1.175160in}}{\pgfqpoint{2.132263in}{1.178350in}}%
\pgfpathcurveto{\pgfqpoint{2.129073in}{1.181540in}}{\pgfqpoint{2.124746in}{1.183332in}}{\pgfqpoint{2.120235in}{1.183332in}}%
\pgfpathcurveto{\pgfqpoint{2.115723in}{1.183332in}}{\pgfqpoint{2.111396in}{1.181540in}}{\pgfqpoint{2.108206in}{1.178350in}}%
\pgfpathcurveto{\pgfqpoint{2.105017in}{1.175160in}}{\pgfqpoint{2.103224in}{1.170833in}}{\pgfqpoint{2.103224in}{1.166322in}}%
\pgfpathcurveto{\pgfqpoint{2.103224in}{1.161810in}}{\pgfqpoint{2.105017in}{1.157483in}}{\pgfqpoint{2.108206in}{1.154294in}}%
\pgfpathcurveto{\pgfqpoint{2.111396in}{1.151104in}}{\pgfqpoint{2.115723in}{1.149311in}}{\pgfqpoint{2.120235in}{1.149311in}}%
\pgfpathlineto{\pgfqpoint{2.120235in}{1.149311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541223in}{1.237503in}}%
\pgfpathcurveto{\pgfqpoint{2.545734in}{1.237503in}}{\pgfqpoint{2.550061in}{1.239295in}}{\pgfqpoint{2.553251in}{1.242485in}}%
\pgfpathcurveto{\pgfqpoint{2.556441in}{1.245675in}}{\pgfqpoint{2.558233in}{1.250002in}}{\pgfqpoint{2.558233in}{1.254513in}}%
\pgfpathcurveto{\pgfqpoint{2.558233in}{1.259024in}}{\pgfqpoint{2.556441in}{1.263351in}}{\pgfqpoint{2.553251in}{1.266541in}}%
\pgfpathcurveto{\pgfqpoint{2.550061in}{1.269731in}}{\pgfqpoint{2.545734in}{1.271524in}}{\pgfqpoint{2.541223in}{1.271524in}}%
\pgfpathcurveto{\pgfqpoint{2.536711in}{1.271524in}}{\pgfqpoint{2.532384in}{1.269731in}}{\pgfqpoint{2.529194in}{1.266541in}}%
\pgfpathcurveto{\pgfqpoint{2.526005in}{1.263351in}}{\pgfqpoint{2.524212in}{1.259024in}}{\pgfqpoint{2.524212in}{1.254513in}}%
\pgfpathcurveto{\pgfqpoint{2.524212in}{1.250002in}}{\pgfqpoint{2.526005in}{1.245675in}}{\pgfqpoint{2.529194in}{1.242485in}}%
\pgfpathcurveto{\pgfqpoint{2.532384in}{1.239295in}}{\pgfqpoint{2.536711in}{1.237503in}}{\pgfqpoint{2.541223in}{1.237503in}}%
\pgfpathlineto{\pgfqpoint{2.541223in}{1.237503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371024in}{1.399062in}}%
\pgfpathcurveto{\pgfqpoint{2.375535in}{1.399062in}}{\pgfqpoint{2.379862in}{1.400854in}}{\pgfqpoint{2.383052in}{1.404044in}}%
\pgfpathcurveto{\pgfqpoint{2.386242in}{1.407234in}}{\pgfqpoint{2.388034in}{1.411561in}}{\pgfqpoint{2.388034in}{1.416072in}}%
\pgfpathcurveto{\pgfqpoint{2.388034in}{1.420584in}}{\pgfqpoint{2.386242in}{1.424911in}}{\pgfqpoint{2.383052in}{1.428101in}}%
\pgfpathcurveto{\pgfqpoint{2.379862in}{1.431291in}}{\pgfqpoint{2.375535in}{1.433083in}}{\pgfqpoint{2.371024in}{1.433083in}}%
\pgfpathcurveto{\pgfqpoint{2.366513in}{1.433083in}}{\pgfqpoint{2.362186in}{1.431291in}}{\pgfqpoint{2.358996in}{1.428101in}}%
\pgfpathcurveto{\pgfqpoint{2.355806in}{1.424911in}}{\pgfqpoint{2.354013in}{1.420584in}}{\pgfqpoint{2.354013in}{1.416072in}}%
\pgfpathcurveto{\pgfqpoint{2.354013in}{1.411561in}}{\pgfqpoint{2.355806in}{1.407234in}}{\pgfqpoint{2.358996in}{1.404044in}}%
\pgfpathcurveto{\pgfqpoint{2.362186in}{1.400854in}}{\pgfqpoint{2.366513in}{1.399062in}}{\pgfqpoint{2.371024in}{1.399062in}}%
\pgfpathlineto{\pgfqpoint{2.371024in}{1.399062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669865in}{0.892079in}}%
\pgfpathcurveto{\pgfqpoint{1.674376in}{0.892079in}}{\pgfqpoint{1.678703in}{0.893872in}}{\pgfqpoint{1.681893in}{0.897062in}}%
\pgfpathcurveto{\pgfqpoint{1.685083in}{0.900251in}}{\pgfqpoint{1.686875in}{0.904579in}}{\pgfqpoint{1.686875in}{0.909090in}}%
\pgfpathcurveto{\pgfqpoint{1.686875in}{0.913601in}}{\pgfqpoint{1.685083in}{0.917928in}}{\pgfqpoint{1.681893in}{0.921118in}}%
\pgfpathcurveto{\pgfqpoint{1.678703in}{0.924308in}}{\pgfqpoint{1.674376in}{0.926100in}}{\pgfqpoint{1.669865in}{0.926100in}}%
\pgfpathcurveto{\pgfqpoint{1.665353in}{0.926100in}}{\pgfqpoint{1.661026in}{0.924308in}}{\pgfqpoint{1.657837in}{0.921118in}}%
\pgfpathcurveto{\pgfqpoint{1.654647in}{0.917928in}}{\pgfqpoint{1.652854in}{0.913601in}}{\pgfqpoint{1.652854in}{0.909090in}}%
\pgfpathcurveto{\pgfqpoint{1.652854in}{0.904579in}}{\pgfqpoint{1.654647in}{0.900251in}}{\pgfqpoint{1.657837in}{0.897062in}}%
\pgfpathcurveto{\pgfqpoint{1.661026in}{0.893872in}}{\pgfqpoint{1.665353in}{0.892079in}}{\pgfqpoint{1.669865in}{0.892079in}}%
\pgfpathlineto{\pgfqpoint{1.669865in}{0.892079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789148in}{0.888521in}}%
\pgfpathcurveto{\pgfqpoint{1.793659in}{0.888521in}}{\pgfqpoint{1.797986in}{0.890314in}}{\pgfqpoint{1.801176in}{0.893504in}}%
\pgfpathcurveto{\pgfqpoint{1.804366in}{0.896693in}}{\pgfqpoint{1.806158in}{0.901021in}}{\pgfqpoint{1.806158in}{0.905532in}}%
\pgfpathcurveto{\pgfqpoint{1.806158in}{0.910043in}}{\pgfqpoint{1.804366in}{0.914370in}}{\pgfqpoint{1.801176in}{0.917560in}}%
\pgfpathcurveto{\pgfqpoint{1.797986in}{0.920750in}}{\pgfqpoint{1.793659in}{0.922542in}}{\pgfqpoint{1.789148in}{0.922542in}}%
\pgfpathcurveto{\pgfqpoint{1.784637in}{0.922542in}}{\pgfqpoint{1.780310in}{0.920750in}}{\pgfqpoint{1.777120in}{0.917560in}}%
\pgfpathcurveto{\pgfqpoint{1.773930in}{0.914370in}}{\pgfqpoint{1.772138in}{0.910043in}}{\pgfqpoint{1.772138in}{0.905532in}}%
\pgfpathcurveto{\pgfqpoint{1.772138in}{0.901021in}}{\pgfqpoint{1.773930in}{0.896693in}}{\pgfqpoint{1.777120in}{0.893504in}}%
\pgfpathcurveto{\pgfqpoint{1.780310in}{0.890314in}}{\pgfqpoint{1.784637in}{0.888521in}}{\pgfqpoint{1.789148in}{0.888521in}}%
\pgfpathlineto{\pgfqpoint{1.789148in}{0.888521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236644in}{1.102876in}}%
\pgfpathcurveto{\pgfqpoint{2.241155in}{1.102876in}}{\pgfqpoint{2.245482in}{1.104668in}}{\pgfqpoint{2.248672in}{1.107858in}}%
\pgfpathcurveto{\pgfqpoint{2.251862in}{1.111048in}}{\pgfqpoint{2.253654in}{1.115375in}}{\pgfqpoint{2.253654in}{1.119886in}}%
\pgfpathcurveto{\pgfqpoint{2.253654in}{1.124398in}}{\pgfqpoint{2.251862in}{1.128725in}}{\pgfqpoint{2.248672in}{1.131914in}}%
\pgfpathcurveto{\pgfqpoint{2.245482in}{1.135104in}}{\pgfqpoint{2.241155in}{1.136897in}}{\pgfqpoint{2.236644in}{1.136897in}}%
\pgfpathcurveto{\pgfqpoint{2.232133in}{1.136897in}}{\pgfqpoint{2.227806in}{1.135104in}}{\pgfqpoint{2.224616in}{1.131914in}}%
\pgfpathcurveto{\pgfqpoint{2.221426in}{1.128725in}}{\pgfqpoint{2.219634in}{1.124398in}}{\pgfqpoint{2.219634in}{1.119886in}}%
\pgfpathcurveto{\pgfqpoint{2.219634in}{1.115375in}}{\pgfqpoint{2.221426in}{1.111048in}}{\pgfqpoint{2.224616in}{1.107858in}}%
\pgfpathcurveto{\pgfqpoint{2.227806in}{1.104668in}}{\pgfqpoint{2.232133in}{1.102876in}}{\pgfqpoint{2.236644in}{1.102876in}}%
\pgfpathlineto{\pgfqpoint{2.236644in}{1.102876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.610611in}{1.139164in}}%
\pgfpathcurveto{\pgfqpoint{2.615123in}{1.139164in}}{\pgfqpoint{2.619450in}{1.140956in}}{\pgfqpoint{2.622640in}{1.144146in}}%
\pgfpathcurveto{\pgfqpoint{2.625829in}{1.147336in}}{\pgfqpoint{2.627622in}{1.151663in}}{\pgfqpoint{2.627622in}{1.156175in}}%
\pgfpathcurveto{\pgfqpoint{2.627622in}{1.160686in}}{\pgfqpoint{2.625829in}{1.165013in}}{\pgfqpoint{2.622640in}{1.168203in}}%
\pgfpathcurveto{\pgfqpoint{2.619450in}{1.171393in}}{\pgfqpoint{2.615123in}{1.173185in}}{\pgfqpoint{2.610611in}{1.173185in}}%
\pgfpathcurveto{\pgfqpoint{2.606100in}{1.173185in}}{\pgfqpoint{2.601773in}{1.171393in}}{\pgfqpoint{2.598583in}{1.168203in}}%
\pgfpathcurveto{\pgfqpoint{2.595393in}{1.165013in}}{\pgfqpoint{2.593601in}{1.160686in}}{\pgfqpoint{2.593601in}{1.156175in}}%
\pgfpathcurveto{\pgfqpoint{2.593601in}{1.151663in}}{\pgfqpoint{2.595393in}{1.147336in}}{\pgfqpoint{2.598583in}{1.144146in}}%
\pgfpathcurveto{\pgfqpoint{2.601773in}{1.140956in}}{\pgfqpoint{2.606100in}{1.139164in}}{\pgfqpoint{2.610611in}{1.139164in}}%
\pgfpathlineto{\pgfqpoint{2.610611in}{1.139164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844336in}{0.969637in}}%
\pgfpathcurveto{\pgfqpoint{1.848847in}{0.969637in}}{\pgfqpoint{1.853174in}{0.971429in}}{\pgfqpoint{1.856364in}{0.974619in}}%
\pgfpathcurveto{\pgfqpoint{1.859554in}{0.977809in}}{\pgfqpoint{1.861346in}{0.982136in}}{\pgfqpoint{1.861346in}{0.986647in}}%
\pgfpathcurveto{\pgfqpoint{1.861346in}{0.991158in}}{\pgfqpoint{1.859554in}{0.995485in}}{\pgfqpoint{1.856364in}{0.998675in}}%
\pgfpathcurveto{\pgfqpoint{1.853174in}{1.001865in}}{\pgfqpoint{1.848847in}{1.003657in}}{\pgfqpoint{1.844336in}{1.003657in}}%
\pgfpathcurveto{\pgfqpoint{1.839825in}{1.003657in}}{\pgfqpoint{1.835498in}{1.001865in}}{\pgfqpoint{1.832308in}{0.998675in}}%
\pgfpathcurveto{\pgfqpoint{1.829118in}{0.995485in}}{\pgfqpoint{1.827326in}{0.991158in}}{\pgfqpoint{1.827326in}{0.986647in}}%
\pgfpathcurveto{\pgfqpoint{1.827326in}{0.982136in}}{\pgfqpoint{1.829118in}{0.977809in}}{\pgfqpoint{1.832308in}{0.974619in}}%
\pgfpathcurveto{\pgfqpoint{1.835498in}{0.971429in}}{\pgfqpoint{1.839825in}{0.969637in}}{\pgfqpoint{1.844336in}{0.969637in}}%
\pgfpathlineto{\pgfqpoint{1.844336in}{0.969637in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024216in}{1.496114in}}%
\pgfpathcurveto{\pgfqpoint{2.028728in}{1.496114in}}{\pgfqpoint{2.033055in}{1.497906in}}{\pgfqpoint{2.036245in}{1.501096in}}%
\pgfpathcurveto{\pgfqpoint{2.039434in}{1.504286in}}{\pgfqpoint{2.041227in}{1.508613in}}{\pgfqpoint{2.041227in}{1.513124in}}%
\pgfpathcurveto{\pgfqpoint{2.041227in}{1.517636in}}{\pgfqpoint{2.039434in}{1.521963in}}{\pgfqpoint{2.036245in}{1.525153in}}%
\pgfpathcurveto{\pgfqpoint{2.033055in}{1.528343in}}{\pgfqpoint{2.028728in}{1.530135in}}{\pgfqpoint{2.024216in}{1.530135in}}%
\pgfpathcurveto{\pgfqpoint{2.019705in}{1.530135in}}{\pgfqpoint{2.015378in}{1.528343in}}{\pgfqpoint{2.012188in}{1.525153in}}%
\pgfpathcurveto{\pgfqpoint{2.008998in}{1.521963in}}{\pgfqpoint{2.007206in}{1.517636in}}{\pgfqpoint{2.007206in}{1.513124in}}%
\pgfpathcurveto{\pgfqpoint{2.007206in}{1.508613in}}{\pgfqpoint{2.008998in}{1.504286in}}{\pgfqpoint{2.012188in}{1.501096in}}%
\pgfpathcurveto{\pgfqpoint{2.015378in}{1.497906in}}{\pgfqpoint{2.019705in}{1.496114in}}{\pgfqpoint{2.024216in}{1.496114in}}%
\pgfpathlineto{\pgfqpoint{2.024216in}{1.496114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100211in}{1.075189in}}%
\pgfpathcurveto{\pgfqpoint{2.104722in}{1.075189in}}{\pgfqpoint{2.109049in}{1.076982in}}{\pgfqpoint{2.112239in}{1.080171in}}%
\pgfpathcurveto{\pgfqpoint{2.115429in}{1.083361in}}{\pgfqpoint{2.117221in}{1.087688in}}{\pgfqpoint{2.117221in}{1.092200in}}%
\pgfpathcurveto{\pgfqpoint{2.117221in}{1.096711in}}{\pgfqpoint{2.115429in}{1.101038in}}{\pgfqpoint{2.112239in}{1.104228in}}%
\pgfpathcurveto{\pgfqpoint{2.109049in}{1.107418in}}{\pgfqpoint{2.104722in}{1.109210in}}{\pgfqpoint{2.100211in}{1.109210in}}%
\pgfpathcurveto{\pgfqpoint{2.095700in}{1.109210in}}{\pgfqpoint{2.091373in}{1.107418in}}{\pgfqpoint{2.088183in}{1.104228in}}%
\pgfpathcurveto{\pgfqpoint{2.084993in}{1.101038in}}{\pgfqpoint{2.083201in}{1.096711in}}{\pgfqpoint{2.083201in}{1.092200in}}%
\pgfpathcurveto{\pgfqpoint{2.083201in}{1.087688in}}{\pgfqpoint{2.084993in}{1.083361in}}{\pgfqpoint{2.088183in}{1.080171in}}%
\pgfpathcurveto{\pgfqpoint{2.091373in}{1.076982in}}{\pgfqpoint{2.095700in}{1.075189in}}{\pgfqpoint{2.100211in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{2.100211in}{1.075189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544698in}{0.906727in}}%
\pgfpathcurveto{\pgfqpoint{1.549210in}{0.906727in}}{\pgfqpoint{1.553537in}{0.908519in}}{\pgfqpoint{1.556726in}{0.911709in}}%
\pgfpathcurveto{\pgfqpoint{1.559916in}{0.914899in}}{\pgfqpoint{1.561709in}{0.919226in}}{\pgfqpoint{1.561709in}{0.923737in}}%
\pgfpathcurveto{\pgfqpoint{1.561709in}{0.928248in}}{\pgfqpoint{1.559916in}{0.932575in}}{\pgfqpoint{1.556726in}{0.935765in}}%
\pgfpathcurveto{\pgfqpoint{1.553537in}{0.938955in}}{\pgfqpoint{1.549210in}{0.940747in}}{\pgfqpoint{1.544698in}{0.940747in}}%
\pgfpathcurveto{\pgfqpoint{1.540187in}{0.940747in}}{\pgfqpoint{1.535860in}{0.938955in}}{\pgfqpoint{1.532670in}{0.935765in}}%
\pgfpathcurveto{\pgfqpoint{1.529480in}{0.932575in}}{\pgfqpoint{1.527688in}{0.928248in}}{\pgfqpoint{1.527688in}{0.923737in}}%
\pgfpathcurveto{\pgfqpoint{1.527688in}{0.919226in}}{\pgfqpoint{1.529480in}{0.914899in}}{\pgfqpoint{1.532670in}{0.911709in}}%
\pgfpathcurveto{\pgfqpoint{1.535860in}{0.908519in}}{\pgfqpoint{1.540187in}{0.906727in}}{\pgfqpoint{1.544698in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{1.544698in}{0.906727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554978in}{1.258875in}}%
\pgfpathcurveto{\pgfqpoint{2.559489in}{1.258875in}}{\pgfqpoint{2.563816in}{1.260667in}}{\pgfqpoint{2.567006in}{1.263857in}}%
\pgfpathcurveto{\pgfqpoint{2.570196in}{1.267047in}}{\pgfqpoint{2.571988in}{1.271374in}}{\pgfqpoint{2.571988in}{1.275885in}}%
\pgfpathcurveto{\pgfqpoint{2.571988in}{1.280397in}}{\pgfqpoint{2.570196in}{1.284724in}}{\pgfqpoint{2.567006in}{1.287914in}}%
\pgfpathcurveto{\pgfqpoint{2.563816in}{1.291103in}}{\pgfqpoint{2.559489in}{1.292896in}}{\pgfqpoint{2.554978in}{1.292896in}}%
\pgfpathcurveto{\pgfqpoint{2.550466in}{1.292896in}}{\pgfqpoint{2.546139in}{1.291103in}}{\pgfqpoint{2.542949in}{1.287914in}}%
\pgfpathcurveto{\pgfqpoint{2.539760in}{1.284724in}}{\pgfqpoint{2.537967in}{1.280397in}}{\pgfqpoint{2.537967in}{1.275885in}}%
\pgfpathcurveto{\pgfqpoint{2.537967in}{1.271374in}}{\pgfqpoint{2.539760in}{1.267047in}}{\pgfqpoint{2.542949in}{1.263857in}}%
\pgfpathcurveto{\pgfqpoint{2.546139in}{1.260667in}}{\pgfqpoint{2.550466in}{1.258875in}}{\pgfqpoint{2.554978in}{1.258875in}}%
\pgfpathlineto{\pgfqpoint{2.554978in}{1.258875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078439in}{1.477918in}}%
\pgfpathcurveto{\pgfqpoint{2.082950in}{1.477918in}}{\pgfqpoint{2.087277in}{1.479710in}}{\pgfqpoint{2.090467in}{1.482900in}}%
\pgfpathcurveto{\pgfqpoint{2.093657in}{1.486090in}}{\pgfqpoint{2.095449in}{1.490417in}}{\pgfqpoint{2.095449in}{1.494928in}}%
\pgfpathcurveto{\pgfqpoint{2.095449in}{1.499439in}}{\pgfqpoint{2.093657in}{1.503766in}}{\pgfqpoint{2.090467in}{1.506956in}}%
\pgfpathcurveto{\pgfqpoint{2.087277in}{1.510146in}}{\pgfqpoint{2.082950in}{1.511938in}}{\pgfqpoint{2.078439in}{1.511938in}}%
\pgfpathcurveto{\pgfqpoint{2.073927in}{1.511938in}}{\pgfqpoint{2.069600in}{1.510146in}}{\pgfqpoint{2.066411in}{1.506956in}}%
\pgfpathcurveto{\pgfqpoint{2.063221in}{1.503766in}}{\pgfqpoint{2.061428in}{1.499439in}}{\pgfqpoint{2.061428in}{1.494928in}}%
\pgfpathcurveto{\pgfqpoint{2.061428in}{1.490417in}}{\pgfqpoint{2.063221in}{1.486090in}}{\pgfqpoint{2.066411in}{1.482900in}}%
\pgfpathcurveto{\pgfqpoint{2.069600in}{1.479710in}}{\pgfqpoint{2.073927in}{1.477918in}}{\pgfqpoint{2.078439in}{1.477918in}}%
\pgfpathlineto{\pgfqpoint{2.078439in}{1.477918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954910in}{0.970978in}}%
\pgfpathcurveto{\pgfqpoint{1.959421in}{0.970978in}}{\pgfqpoint{1.963748in}{0.972770in}}{\pgfqpoint{1.966938in}{0.975960in}}%
\pgfpathcurveto{\pgfqpoint{1.970128in}{0.979150in}}{\pgfqpoint{1.971920in}{0.983477in}}{\pgfqpoint{1.971920in}{0.987988in}}%
\pgfpathcurveto{\pgfqpoint{1.971920in}{0.992499in}}{\pgfqpoint{1.970128in}{0.996826in}}{\pgfqpoint{1.966938in}{1.000016in}}%
\pgfpathcurveto{\pgfqpoint{1.963748in}{1.003206in}}{\pgfqpoint{1.959421in}{1.004999in}}{\pgfqpoint{1.954910in}{1.004999in}}%
\pgfpathcurveto{\pgfqpoint{1.950399in}{1.004999in}}{\pgfqpoint{1.946072in}{1.003206in}}{\pgfqpoint{1.942882in}{1.000016in}}%
\pgfpathcurveto{\pgfqpoint{1.939692in}{0.996826in}}{\pgfqpoint{1.937899in}{0.992499in}}{\pgfqpoint{1.937899in}{0.987988in}}%
\pgfpathcurveto{\pgfqpoint{1.937899in}{0.983477in}}{\pgfqpoint{1.939692in}{0.979150in}}{\pgfqpoint{1.942882in}{0.975960in}}%
\pgfpathcurveto{\pgfqpoint{1.946072in}{0.972770in}}{\pgfqpoint{1.950399in}{0.970978in}}{\pgfqpoint{1.954910in}{0.970978in}}%
\pgfpathlineto{\pgfqpoint{1.954910in}{0.970978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115358in}{1.036420in}}%
\pgfpathcurveto{\pgfqpoint{2.119869in}{1.036420in}}{\pgfqpoint{2.124196in}{1.038212in}}{\pgfqpoint{2.127386in}{1.041402in}}%
\pgfpathcurveto{\pgfqpoint{2.130576in}{1.044592in}}{\pgfqpoint{2.132368in}{1.048919in}}{\pgfqpoint{2.132368in}{1.053430in}}%
\pgfpathcurveto{\pgfqpoint{2.132368in}{1.057941in}}{\pgfqpoint{2.130576in}{1.062268in}}{\pgfqpoint{2.127386in}{1.065458in}}%
\pgfpathcurveto{\pgfqpoint{2.124196in}{1.068648in}}{\pgfqpoint{2.119869in}{1.070440in}}{\pgfqpoint{2.115358in}{1.070440in}}%
\pgfpathcurveto{\pgfqpoint{2.110847in}{1.070440in}}{\pgfqpoint{2.106520in}{1.068648in}}{\pgfqpoint{2.103330in}{1.065458in}}%
\pgfpathcurveto{\pgfqpoint{2.100140in}{1.062268in}}{\pgfqpoint{2.098348in}{1.057941in}}{\pgfqpoint{2.098348in}{1.053430in}}%
\pgfpathcurveto{\pgfqpoint{2.098348in}{1.048919in}}{\pgfqpoint{2.100140in}{1.044592in}}{\pgfqpoint{2.103330in}{1.041402in}}%
\pgfpathcurveto{\pgfqpoint{2.106520in}{1.038212in}}{\pgfqpoint{2.110847in}{1.036420in}}{\pgfqpoint{2.115358in}{1.036420in}}%
\pgfpathlineto{\pgfqpoint{2.115358in}{1.036420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889499in}{0.991702in}}%
\pgfpathcurveto{\pgfqpoint{1.894010in}{0.991702in}}{\pgfqpoint{1.898337in}{0.993494in}}{\pgfqpoint{1.901527in}{0.996684in}}%
\pgfpathcurveto{\pgfqpoint{1.904717in}{0.999874in}}{\pgfqpoint{1.906509in}{1.004201in}}{\pgfqpoint{1.906509in}{1.008712in}}%
\pgfpathcurveto{\pgfqpoint{1.906509in}{1.013223in}}{\pgfqpoint{1.904717in}{1.017550in}}{\pgfqpoint{1.901527in}{1.020740in}}%
\pgfpathcurveto{\pgfqpoint{1.898337in}{1.023930in}}{\pgfqpoint{1.894010in}{1.025722in}}{\pgfqpoint{1.889499in}{1.025722in}}%
\pgfpathcurveto{\pgfqpoint{1.884988in}{1.025722in}}{\pgfqpoint{1.880661in}{1.023930in}}{\pgfqpoint{1.877471in}{1.020740in}}%
\pgfpathcurveto{\pgfqpoint{1.874281in}{1.017550in}}{\pgfqpoint{1.872489in}{1.013223in}}{\pgfqpoint{1.872489in}{1.008712in}}%
\pgfpathcurveto{\pgfqpoint{1.872489in}{1.004201in}}{\pgfqpoint{1.874281in}{0.999874in}}{\pgfqpoint{1.877471in}{0.996684in}}%
\pgfpathcurveto{\pgfqpoint{1.880661in}{0.993494in}}{\pgfqpoint{1.884988in}{0.991702in}}{\pgfqpoint{1.889499in}{0.991702in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.991702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491609in}{1.483275in}}%
\pgfpathcurveto{\pgfqpoint{2.496121in}{1.483275in}}{\pgfqpoint{2.500448in}{1.485067in}}{\pgfqpoint{2.503638in}{1.488257in}}%
\pgfpathcurveto{\pgfqpoint{2.506827in}{1.491447in}}{\pgfqpoint{2.508620in}{1.495774in}}{\pgfqpoint{2.508620in}{1.500286in}}%
\pgfpathcurveto{\pgfqpoint{2.508620in}{1.504797in}}{\pgfqpoint{2.506827in}{1.509124in}}{\pgfqpoint{2.503638in}{1.512314in}}%
\pgfpathcurveto{\pgfqpoint{2.500448in}{1.515504in}}{\pgfqpoint{2.496121in}{1.517296in}}{\pgfqpoint{2.491609in}{1.517296in}}%
\pgfpathcurveto{\pgfqpoint{2.487098in}{1.517296in}}{\pgfqpoint{2.482771in}{1.515504in}}{\pgfqpoint{2.479581in}{1.512314in}}%
\pgfpathcurveto{\pgfqpoint{2.476391in}{1.509124in}}{\pgfqpoint{2.474599in}{1.504797in}}{\pgfqpoint{2.474599in}{1.500286in}}%
\pgfpathcurveto{\pgfqpoint{2.474599in}{1.495774in}}{\pgfqpoint{2.476391in}{1.491447in}}{\pgfqpoint{2.479581in}{1.488257in}}%
\pgfpathcurveto{\pgfqpoint{2.482771in}{1.485067in}}{\pgfqpoint{2.487098in}{1.483275in}}{\pgfqpoint{2.491609in}{1.483275in}}%
\pgfpathlineto{\pgfqpoint{2.491609in}{1.483275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969942in}{1.082243in}}%
\pgfpathcurveto{\pgfqpoint{1.974453in}{1.082243in}}{\pgfqpoint{1.978780in}{1.084036in}}{\pgfqpoint{1.981970in}{1.087225in}}%
\pgfpathcurveto{\pgfqpoint{1.985160in}{1.090415in}}{\pgfqpoint{1.986952in}{1.094742in}}{\pgfqpoint{1.986952in}{1.099254in}}%
\pgfpathcurveto{\pgfqpoint{1.986952in}{1.103765in}}{\pgfqpoint{1.985160in}{1.108092in}}{\pgfqpoint{1.981970in}{1.111282in}}%
\pgfpathcurveto{\pgfqpoint{1.978780in}{1.114472in}}{\pgfqpoint{1.974453in}{1.116264in}}{\pgfqpoint{1.969942in}{1.116264in}}%
\pgfpathcurveto{\pgfqpoint{1.965431in}{1.116264in}}{\pgfqpoint{1.961104in}{1.114472in}}{\pgfqpoint{1.957914in}{1.111282in}}%
\pgfpathcurveto{\pgfqpoint{1.954724in}{1.108092in}}{\pgfqpoint{1.952932in}{1.103765in}}{\pgfqpoint{1.952932in}{1.099254in}}%
\pgfpathcurveto{\pgfqpoint{1.952932in}{1.094742in}}{\pgfqpoint{1.954724in}{1.090415in}}{\pgfqpoint{1.957914in}{1.087225in}}%
\pgfpathcurveto{\pgfqpoint{1.961104in}{1.084036in}}{\pgfqpoint{1.965431in}{1.082243in}}{\pgfqpoint{1.969942in}{1.082243in}}%
\pgfpathlineto{\pgfqpoint{1.969942in}{1.082243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905504in}{1.149603in}}%
\pgfpathcurveto{\pgfqpoint{1.910015in}{1.149603in}}{\pgfqpoint{1.914342in}{1.151395in}}{\pgfqpoint{1.917532in}{1.154585in}}%
\pgfpathcurveto{\pgfqpoint{1.920722in}{1.157775in}}{\pgfqpoint{1.922514in}{1.162102in}}{\pgfqpoint{1.922514in}{1.166613in}}%
\pgfpathcurveto{\pgfqpoint{1.922514in}{1.171124in}}{\pgfqpoint{1.920722in}{1.175451in}}{\pgfqpoint{1.917532in}{1.178641in}}%
\pgfpathcurveto{\pgfqpoint{1.914342in}{1.181831in}}{\pgfqpoint{1.910015in}{1.183623in}}{\pgfqpoint{1.905504in}{1.183623in}}%
\pgfpathcurveto{\pgfqpoint{1.900992in}{1.183623in}}{\pgfqpoint{1.896665in}{1.181831in}}{\pgfqpoint{1.893475in}{1.178641in}}%
\pgfpathcurveto{\pgfqpoint{1.890286in}{1.175451in}}{\pgfqpoint{1.888493in}{1.171124in}}{\pgfqpoint{1.888493in}{1.166613in}}%
\pgfpathcurveto{\pgfqpoint{1.888493in}{1.162102in}}{\pgfqpoint{1.890286in}{1.157775in}}{\pgfqpoint{1.893475in}{1.154585in}}%
\pgfpathcurveto{\pgfqpoint{1.896665in}{1.151395in}}{\pgfqpoint{1.900992in}{1.149603in}}{\pgfqpoint{1.905504in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{1.905504in}{1.149603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079875in}{1.719020in}}%
\pgfpathcurveto{\pgfqpoint{2.084386in}{1.719020in}}{\pgfqpoint{2.088713in}{1.720813in}}{\pgfqpoint{2.091903in}{1.724002in}}%
\pgfpathcurveto{\pgfqpoint{2.095093in}{1.727192in}}{\pgfqpoint{2.096885in}{1.731519in}}{\pgfqpoint{2.096885in}{1.736031in}}%
\pgfpathcurveto{\pgfqpoint{2.096885in}{1.740542in}}{\pgfqpoint{2.095093in}{1.744869in}}{\pgfqpoint{2.091903in}{1.748059in}}%
\pgfpathcurveto{\pgfqpoint{2.088713in}{1.751249in}}{\pgfqpoint{2.084386in}{1.753041in}}{\pgfqpoint{2.079875in}{1.753041in}}%
\pgfpathcurveto{\pgfqpoint{2.075363in}{1.753041in}}{\pgfqpoint{2.071036in}{1.751249in}}{\pgfqpoint{2.067846in}{1.748059in}}%
\pgfpathcurveto{\pgfqpoint{2.064656in}{1.744869in}}{\pgfqpoint{2.062864in}{1.740542in}}{\pgfqpoint{2.062864in}{1.736031in}}%
\pgfpathcurveto{\pgfqpoint{2.062864in}{1.731519in}}{\pgfqpoint{2.064656in}{1.727192in}}{\pgfqpoint{2.067846in}{1.724002in}}%
\pgfpathcurveto{\pgfqpoint{2.071036in}{1.720813in}}{\pgfqpoint{2.075363in}{1.719020in}}{\pgfqpoint{2.079875in}{1.719020in}}%
\pgfpathlineto{\pgfqpoint{2.079875in}{1.719020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017240in}{0.993355in}}%
\pgfpathcurveto{\pgfqpoint{2.021751in}{0.993355in}}{\pgfqpoint{2.026078in}{0.995147in}}{\pgfqpoint{2.029268in}{0.998337in}}%
\pgfpathcurveto{\pgfqpoint{2.032458in}{1.001527in}}{\pgfqpoint{2.034250in}{1.005854in}}{\pgfqpoint{2.034250in}{1.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.034250in}{1.014876in}}{\pgfqpoint{2.032458in}{1.019203in}}{\pgfqpoint{2.029268in}{1.022393in}}%
\pgfpathcurveto{\pgfqpoint{2.026078in}{1.025583in}}{\pgfqpoint{2.021751in}{1.027375in}}{\pgfqpoint{2.017240in}{1.027375in}}%
\pgfpathcurveto{\pgfqpoint{2.012729in}{1.027375in}}{\pgfqpoint{2.008402in}{1.025583in}}{\pgfqpoint{2.005212in}{1.022393in}}%
\pgfpathcurveto{\pgfqpoint{2.002022in}{1.019203in}}{\pgfqpoint{2.000230in}{1.014876in}}{\pgfqpoint{2.000230in}{1.010365in}}%
\pgfpathcurveto{\pgfqpoint{2.000230in}{1.005854in}}{\pgfqpoint{2.002022in}{1.001527in}}{\pgfqpoint{2.005212in}{0.998337in}}%
\pgfpathcurveto{\pgfqpoint{2.008402in}{0.995147in}}{\pgfqpoint{2.012729in}{0.993355in}}{\pgfqpoint{2.017240in}{0.993355in}}%
\pgfpathlineto{\pgfqpoint{2.017240in}{0.993355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.876041in}{1.469911in}}%
\pgfpathcurveto{\pgfqpoint{2.880552in}{1.469911in}}{\pgfqpoint{2.884879in}{1.471703in}}{\pgfqpoint{2.888069in}{1.474893in}}%
\pgfpathcurveto{\pgfqpoint{2.891259in}{1.478083in}}{\pgfqpoint{2.893052in}{1.482410in}}{\pgfqpoint{2.893052in}{1.486921in}}%
\pgfpathcurveto{\pgfqpoint{2.893052in}{1.491432in}}{\pgfqpoint{2.891259in}{1.495759in}}{\pgfqpoint{2.888069in}{1.498949in}}%
\pgfpathcurveto{\pgfqpoint{2.884879in}{1.502139in}}{\pgfqpoint{2.880552in}{1.503932in}}{\pgfqpoint{2.876041in}{1.503932in}}%
\pgfpathcurveto{\pgfqpoint{2.871530in}{1.503932in}}{\pgfqpoint{2.867203in}{1.502139in}}{\pgfqpoint{2.864013in}{1.498949in}}%
\pgfpathcurveto{\pgfqpoint{2.860823in}{1.495759in}}{\pgfqpoint{2.859031in}{1.491432in}}{\pgfqpoint{2.859031in}{1.486921in}}%
\pgfpathcurveto{\pgfqpoint{2.859031in}{1.482410in}}{\pgfqpoint{2.860823in}{1.478083in}}{\pgfqpoint{2.864013in}{1.474893in}}%
\pgfpathcurveto{\pgfqpoint{2.867203in}{1.471703in}}{\pgfqpoint{2.871530in}{1.469911in}}{\pgfqpoint{2.876041in}{1.469911in}}%
\pgfpathlineto{\pgfqpoint{2.876041in}{1.469911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748410in}{1.204101in}}%
\pgfpathcurveto{\pgfqpoint{2.752921in}{1.204101in}}{\pgfqpoint{2.757248in}{1.205893in}}{\pgfqpoint{2.760438in}{1.209083in}}%
\pgfpathcurveto{\pgfqpoint{2.763628in}{1.212273in}}{\pgfqpoint{2.765420in}{1.216600in}}{\pgfqpoint{2.765420in}{1.221111in}}%
\pgfpathcurveto{\pgfqpoint{2.765420in}{1.225622in}}{\pgfqpoint{2.763628in}{1.229949in}}{\pgfqpoint{2.760438in}{1.233139in}}%
\pgfpathcurveto{\pgfqpoint{2.757248in}{1.236329in}}{\pgfqpoint{2.752921in}{1.238121in}}{\pgfqpoint{2.748410in}{1.238121in}}%
\pgfpathcurveto{\pgfqpoint{2.743899in}{1.238121in}}{\pgfqpoint{2.739572in}{1.236329in}}{\pgfqpoint{2.736382in}{1.233139in}}%
\pgfpathcurveto{\pgfqpoint{2.733192in}{1.229949in}}{\pgfqpoint{2.731399in}{1.225622in}}{\pgfqpoint{2.731399in}{1.221111in}}%
\pgfpathcurveto{\pgfqpoint{2.731399in}{1.216600in}}{\pgfqpoint{2.733192in}{1.212273in}}{\pgfqpoint{2.736382in}{1.209083in}}%
\pgfpathcurveto{\pgfqpoint{2.739572in}{1.205893in}}{\pgfqpoint{2.743899in}{1.204101in}}{\pgfqpoint{2.748410in}{1.204101in}}%
\pgfpathlineto{\pgfqpoint{2.748410in}{1.204101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238625in}{1.026271in}}%
\pgfpathcurveto{\pgfqpoint{2.243137in}{1.026271in}}{\pgfqpoint{2.247464in}{1.028064in}}{\pgfqpoint{2.250654in}{1.031253in}}%
\pgfpathcurveto{\pgfqpoint{2.253843in}{1.034443in}}{\pgfqpoint{2.255636in}{1.038770in}}{\pgfqpoint{2.255636in}{1.043282in}}%
\pgfpathcurveto{\pgfqpoint{2.255636in}{1.047793in}}{\pgfqpoint{2.253843in}{1.052120in}}{\pgfqpoint{2.250654in}{1.055310in}}%
\pgfpathcurveto{\pgfqpoint{2.247464in}{1.058500in}}{\pgfqpoint{2.243137in}{1.060292in}}{\pgfqpoint{2.238625in}{1.060292in}}%
\pgfpathcurveto{\pgfqpoint{2.234114in}{1.060292in}}{\pgfqpoint{2.229787in}{1.058500in}}{\pgfqpoint{2.226597in}{1.055310in}}%
\pgfpathcurveto{\pgfqpoint{2.223407in}{1.052120in}}{\pgfqpoint{2.221615in}{1.047793in}}{\pgfqpoint{2.221615in}{1.043282in}}%
\pgfpathcurveto{\pgfqpoint{2.221615in}{1.038770in}}{\pgfqpoint{2.223407in}{1.034443in}}{\pgfqpoint{2.226597in}{1.031253in}}%
\pgfpathcurveto{\pgfqpoint{2.229787in}{1.028064in}}{\pgfqpoint{2.234114in}{1.026271in}}{\pgfqpoint{2.238625in}{1.026271in}}%
\pgfpathlineto{\pgfqpoint{2.238625in}{1.026271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665446in}{1.024820in}}%
\pgfpathcurveto{\pgfqpoint{1.669957in}{1.024820in}}{\pgfqpoint{1.674284in}{1.026613in}}{\pgfqpoint{1.677474in}{1.029802in}}%
\pgfpathcurveto{\pgfqpoint{1.680664in}{1.032992in}}{\pgfqpoint{1.682456in}{1.037319in}}{\pgfqpoint{1.682456in}{1.041831in}}%
\pgfpathcurveto{\pgfqpoint{1.682456in}{1.046342in}}{\pgfqpoint{1.680664in}{1.050669in}}{\pgfqpoint{1.677474in}{1.053859in}}%
\pgfpathcurveto{\pgfqpoint{1.674284in}{1.057049in}}{\pgfqpoint{1.669957in}{1.058841in}}{\pgfqpoint{1.665446in}{1.058841in}}%
\pgfpathcurveto{\pgfqpoint{1.660934in}{1.058841in}}{\pgfqpoint{1.656607in}{1.057049in}}{\pgfqpoint{1.653417in}{1.053859in}}%
\pgfpathcurveto{\pgfqpoint{1.650228in}{1.050669in}}{\pgfqpoint{1.648435in}{1.046342in}}{\pgfqpoint{1.648435in}{1.041831in}}%
\pgfpathcurveto{\pgfqpoint{1.648435in}{1.037319in}}{\pgfqpoint{1.650228in}{1.032992in}}{\pgfqpoint{1.653417in}{1.029802in}}%
\pgfpathcurveto{\pgfqpoint{1.656607in}{1.026613in}}{\pgfqpoint{1.660934in}{1.024820in}}{\pgfqpoint{1.665446in}{1.024820in}}%
\pgfpathlineto{\pgfqpoint{1.665446in}{1.024820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.706882in}{1.184048in}}%
\pgfpathcurveto{\pgfqpoint{2.711393in}{1.184048in}}{\pgfqpoint{2.715720in}{1.185840in}}{\pgfqpoint{2.718910in}{1.189030in}}%
\pgfpathcurveto{\pgfqpoint{2.722100in}{1.192220in}}{\pgfqpoint{2.723892in}{1.196547in}}{\pgfqpoint{2.723892in}{1.201058in}}%
\pgfpathcurveto{\pgfqpoint{2.723892in}{1.205569in}}{\pgfqpoint{2.722100in}{1.209896in}}{\pgfqpoint{2.718910in}{1.213086in}}%
\pgfpathcurveto{\pgfqpoint{2.715720in}{1.216276in}}{\pgfqpoint{2.711393in}{1.218068in}}{\pgfqpoint{2.706882in}{1.218068in}}%
\pgfpathcurveto{\pgfqpoint{2.702371in}{1.218068in}}{\pgfqpoint{2.698044in}{1.216276in}}{\pgfqpoint{2.694854in}{1.213086in}}%
\pgfpathcurveto{\pgfqpoint{2.691664in}{1.209896in}}{\pgfqpoint{2.689872in}{1.205569in}}{\pgfqpoint{2.689872in}{1.201058in}}%
\pgfpathcurveto{\pgfqpoint{2.689872in}{1.196547in}}{\pgfqpoint{2.691664in}{1.192220in}}{\pgfqpoint{2.694854in}{1.189030in}}%
\pgfpathcurveto{\pgfqpoint{2.698044in}{1.185840in}}{\pgfqpoint{2.702371in}{1.184048in}}{\pgfqpoint{2.706882in}{1.184048in}}%
\pgfpathlineto{\pgfqpoint{2.706882in}{1.184048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529961in}{1.395603in}}%
\pgfpathcurveto{\pgfqpoint{2.534472in}{1.395603in}}{\pgfqpoint{2.538799in}{1.397396in}}{\pgfqpoint{2.541989in}{1.400586in}}%
\pgfpathcurveto{\pgfqpoint{2.545179in}{1.403775in}}{\pgfqpoint{2.546971in}{1.408102in}}{\pgfqpoint{2.546971in}{1.412614in}}%
\pgfpathcurveto{\pgfqpoint{2.546971in}{1.417125in}}{\pgfqpoint{2.545179in}{1.421452in}}{\pgfqpoint{2.541989in}{1.424642in}}%
\pgfpathcurveto{\pgfqpoint{2.538799in}{1.427832in}}{\pgfqpoint{2.534472in}{1.429624in}}{\pgfqpoint{2.529961in}{1.429624in}}%
\pgfpathcurveto{\pgfqpoint{2.525450in}{1.429624in}}{\pgfqpoint{2.521122in}{1.427832in}}{\pgfqpoint{2.517933in}{1.424642in}}%
\pgfpathcurveto{\pgfqpoint{2.514743in}{1.421452in}}{\pgfqpoint{2.512950in}{1.417125in}}{\pgfqpoint{2.512950in}{1.412614in}}%
\pgfpathcurveto{\pgfqpoint{2.512950in}{1.408102in}}{\pgfqpoint{2.514743in}{1.403775in}}{\pgfqpoint{2.517933in}{1.400586in}}%
\pgfpathcurveto{\pgfqpoint{2.521122in}{1.397396in}}{\pgfqpoint{2.525450in}{1.395603in}}{\pgfqpoint{2.529961in}{1.395603in}}%
\pgfpathlineto{\pgfqpoint{2.529961in}{1.395603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930685in}{1.334247in}}%
\pgfpathcurveto{\pgfqpoint{2.935196in}{1.334247in}}{\pgfqpoint{2.939523in}{1.336039in}}{\pgfqpoint{2.942713in}{1.339229in}}%
\pgfpathcurveto{\pgfqpoint{2.945903in}{1.342419in}}{\pgfqpoint{2.947695in}{1.346746in}}{\pgfqpoint{2.947695in}{1.351257in}}%
\pgfpathcurveto{\pgfqpoint{2.947695in}{1.355769in}}{\pgfqpoint{2.945903in}{1.360096in}}{\pgfqpoint{2.942713in}{1.363286in}}%
\pgfpathcurveto{\pgfqpoint{2.939523in}{1.366475in}}{\pgfqpoint{2.935196in}{1.368268in}}{\pgfqpoint{2.930685in}{1.368268in}}%
\pgfpathcurveto{\pgfqpoint{2.926174in}{1.368268in}}{\pgfqpoint{2.921847in}{1.366475in}}{\pgfqpoint{2.918657in}{1.363286in}}%
\pgfpathcurveto{\pgfqpoint{2.915467in}{1.360096in}}{\pgfqpoint{2.913674in}{1.355769in}}{\pgfqpoint{2.913674in}{1.351257in}}%
\pgfpathcurveto{\pgfqpoint{2.913674in}{1.346746in}}{\pgfqpoint{2.915467in}{1.342419in}}{\pgfqpoint{2.918657in}{1.339229in}}%
\pgfpathcurveto{\pgfqpoint{2.921847in}{1.336039in}}{\pgfqpoint{2.926174in}{1.334247in}}{\pgfqpoint{2.930685in}{1.334247in}}%
\pgfpathlineto{\pgfqpoint{2.930685in}{1.334247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.470754in}{1.165841in}}%
\pgfpathcurveto{\pgfqpoint{2.475265in}{1.165841in}}{\pgfqpoint{2.479592in}{1.167633in}}{\pgfqpoint{2.482782in}{1.170823in}}%
\pgfpathcurveto{\pgfqpoint{2.485972in}{1.174013in}}{\pgfqpoint{2.487764in}{1.178340in}}{\pgfqpoint{2.487764in}{1.182851in}}%
\pgfpathcurveto{\pgfqpoint{2.487764in}{1.187363in}}{\pgfqpoint{2.485972in}{1.191690in}}{\pgfqpoint{2.482782in}{1.194880in}}%
\pgfpathcurveto{\pgfqpoint{2.479592in}{1.198069in}}{\pgfqpoint{2.475265in}{1.199862in}}{\pgfqpoint{2.470754in}{1.199862in}}%
\pgfpathcurveto{\pgfqpoint{2.466242in}{1.199862in}}{\pgfqpoint{2.461915in}{1.198069in}}{\pgfqpoint{2.458725in}{1.194880in}}%
\pgfpathcurveto{\pgfqpoint{2.455535in}{1.191690in}}{\pgfqpoint{2.453743in}{1.187363in}}{\pgfqpoint{2.453743in}{1.182851in}}%
\pgfpathcurveto{\pgfqpoint{2.453743in}{1.178340in}}{\pgfqpoint{2.455535in}{1.174013in}}{\pgfqpoint{2.458725in}{1.170823in}}%
\pgfpathcurveto{\pgfqpoint{2.461915in}{1.167633in}}{\pgfqpoint{2.466242in}{1.165841in}}{\pgfqpoint{2.470754in}{1.165841in}}%
\pgfpathlineto{\pgfqpoint{2.470754in}{1.165841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322372in}{1.144745in}}%
\pgfpathcurveto{\pgfqpoint{2.326883in}{1.144745in}}{\pgfqpoint{2.331210in}{1.146538in}}{\pgfqpoint{2.334400in}{1.149727in}}%
\pgfpathcurveto{\pgfqpoint{2.337590in}{1.152917in}}{\pgfqpoint{2.339382in}{1.157244in}}{\pgfqpoint{2.339382in}{1.161756in}}%
\pgfpathcurveto{\pgfqpoint{2.339382in}{1.166267in}}{\pgfqpoint{2.337590in}{1.170594in}}{\pgfqpoint{2.334400in}{1.173784in}}%
\pgfpathcurveto{\pgfqpoint{2.331210in}{1.176974in}}{\pgfqpoint{2.326883in}{1.178766in}}{\pgfqpoint{2.322372in}{1.178766in}}%
\pgfpathcurveto{\pgfqpoint{2.317860in}{1.178766in}}{\pgfqpoint{2.313533in}{1.176974in}}{\pgfqpoint{2.310343in}{1.173784in}}%
\pgfpathcurveto{\pgfqpoint{2.307154in}{1.170594in}}{\pgfqpoint{2.305361in}{1.166267in}}{\pgfqpoint{2.305361in}{1.161756in}}%
\pgfpathcurveto{\pgfqpoint{2.305361in}{1.157244in}}{\pgfqpoint{2.307154in}{1.152917in}}{\pgfqpoint{2.310343in}{1.149727in}}%
\pgfpathcurveto{\pgfqpoint{2.313533in}{1.146538in}}{\pgfqpoint{2.317860in}{1.144745in}}{\pgfqpoint{2.322372in}{1.144745in}}%
\pgfpathlineto{\pgfqpoint{2.322372in}{1.144745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704476in}{1.201268in}}%
\pgfpathcurveto{\pgfqpoint{1.708987in}{1.201268in}}{\pgfqpoint{1.713314in}{1.203061in}}{\pgfqpoint{1.716504in}{1.206251in}}%
\pgfpathcurveto{\pgfqpoint{1.719694in}{1.209440in}}{\pgfqpoint{1.721486in}{1.213768in}}{\pgfqpoint{1.721486in}{1.218279in}}%
\pgfpathcurveto{\pgfqpoint{1.721486in}{1.222790in}}{\pgfqpoint{1.719694in}{1.227117in}}{\pgfqpoint{1.716504in}{1.230307in}}%
\pgfpathcurveto{\pgfqpoint{1.713314in}{1.233497in}}{\pgfqpoint{1.708987in}{1.235289in}}{\pgfqpoint{1.704476in}{1.235289in}}%
\pgfpathcurveto{\pgfqpoint{1.699965in}{1.235289in}}{\pgfqpoint{1.695638in}{1.233497in}}{\pgfqpoint{1.692448in}{1.230307in}}%
\pgfpathcurveto{\pgfqpoint{1.689258in}{1.227117in}}{\pgfqpoint{1.687466in}{1.222790in}}{\pgfqpoint{1.687466in}{1.218279in}}%
\pgfpathcurveto{\pgfqpoint{1.687466in}{1.213768in}}{\pgfqpoint{1.689258in}{1.209440in}}{\pgfqpoint{1.692448in}{1.206251in}}%
\pgfpathcurveto{\pgfqpoint{1.695638in}{1.203061in}}{\pgfqpoint{1.699965in}{1.201268in}}{\pgfqpoint{1.704476in}{1.201268in}}%
\pgfpathlineto{\pgfqpoint{1.704476in}{1.201268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153080in}{0.988697in}}%
\pgfpathcurveto{\pgfqpoint{2.157591in}{0.988697in}}{\pgfqpoint{2.161918in}{0.990489in}}{\pgfqpoint{2.165108in}{0.993679in}}%
\pgfpathcurveto{\pgfqpoint{2.168298in}{0.996869in}}{\pgfqpoint{2.170091in}{1.001196in}}{\pgfqpoint{2.170091in}{1.005707in}}%
\pgfpathcurveto{\pgfqpoint{2.170091in}{1.010219in}}{\pgfqpoint{2.168298in}{1.014546in}}{\pgfqpoint{2.165108in}{1.017736in}}%
\pgfpathcurveto{\pgfqpoint{2.161918in}{1.020925in}}{\pgfqpoint{2.157591in}{1.022718in}}{\pgfqpoint{2.153080in}{1.022718in}}%
\pgfpathcurveto{\pgfqpoint{2.148569in}{1.022718in}}{\pgfqpoint{2.144242in}{1.020925in}}{\pgfqpoint{2.141052in}{1.017736in}}%
\pgfpathcurveto{\pgfqpoint{2.137862in}{1.014546in}}{\pgfqpoint{2.136070in}{1.010219in}}{\pgfqpoint{2.136070in}{1.005707in}}%
\pgfpathcurveto{\pgfqpoint{2.136070in}{1.001196in}}{\pgfqpoint{2.137862in}{0.996869in}}{\pgfqpoint{2.141052in}{0.993679in}}%
\pgfpathcurveto{\pgfqpoint{2.144242in}{0.990489in}}{\pgfqpoint{2.148569in}{0.988697in}}{\pgfqpoint{2.153080in}{0.988697in}}%
\pgfpathlineto{\pgfqpoint{2.153080in}{0.988697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926171in}{1.678429in}}%
\pgfpathcurveto{\pgfqpoint{2.930683in}{1.678429in}}{\pgfqpoint{2.935010in}{1.680221in}}{\pgfqpoint{2.938200in}{1.683411in}}%
\pgfpathcurveto{\pgfqpoint{2.941389in}{1.686601in}}{\pgfqpoint{2.943182in}{1.690928in}}{\pgfqpoint{2.943182in}{1.695439in}}%
\pgfpathcurveto{\pgfqpoint{2.943182in}{1.699951in}}{\pgfqpoint{2.941389in}{1.704278in}}{\pgfqpoint{2.938200in}{1.707468in}}%
\pgfpathcurveto{\pgfqpoint{2.935010in}{1.710657in}}{\pgfqpoint{2.930683in}{1.712450in}}{\pgfqpoint{2.926171in}{1.712450in}}%
\pgfpathcurveto{\pgfqpoint{2.921660in}{1.712450in}}{\pgfqpoint{2.917333in}{1.710657in}}{\pgfqpoint{2.914143in}{1.707468in}}%
\pgfpathcurveto{\pgfqpoint{2.910953in}{1.704278in}}{\pgfqpoint{2.909161in}{1.699951in}}{\pgfqpoint{2.909161in}{1.695439in}}%
\pgfpathcurveto{\pgfqpoint{2.909161in}{1.690928in}}{\pgfqpoint{2.910953in}{1.686601in}}{\pgfqpoint{2.914143in}{1.683411in}}%
\pgfpathcurveto{\pgfqpoint{2.917333in}{1.680221in}}{\pgfqpoint{2.921660in}{1.678429in}}{\pgfqpoint{2.926171in}{1.678429in}}%
\pgfpathlineto{\pgfqpoint{2.926171in}{1.678429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836033in}{0.953809in}}%
\pgfpathcurveto{\pgfqpoint{1.840544in}{0.953809in}}{\pgfqpoint{1.844871in}{0.955601in}}{\pgfqpoint{1.848061in}{0.958791in}}%
\pgfpathcurveto{\pgfqpoint{1.851251in}{0.961981in}}{\pgfqpoint{1.853043in}{0.966308in}}{\pgfqpoint{1.853043in}{0.970819in}}%
\pgfpathcurveto{\pgfqpoint{1.853043in}{0.975331in}}{\pgfqpoint{1.851251in}{0.979658in}}{\pgfqpoint{1.848061in}{0.982848in}}%
\pgfpathcurveto{\pgfqpoint{1.844871in}{0.986037in}}{\pgfqpoint{1.840544in}{0.987830in}}{\pgfqpoint{1.836033in}{0.987830in}}%
\pgfpathcurveto{\pgfqpoint{1.831521in}{0.987830in}}{\pgfqpoint{1.827194in}{0.986037in}}{\pgfqpoint{1.824005in}{0.982848in}}%
\pgfpathcurveto{\pgfqpoint{1.820815in}{0.979658in}}{\pgfqpoint{1.819022in}{0.975331in}}{\pgfqpoint{1.819022in}{0.970819in}}%
\pgfpathcurveto{\pgfqpoint{1.819022in}{0.966308in}}{\pgfqpoint{1.820815in}{0.961981in}}{\pgfqpoint{1.824005in}{0.958791in}}%
\pgfpathcurveto{\pgfqpoint{1.827194in}{0.955601in}}{\pgfqpoint{1.831521in}{0.953809in}}{\pgfqpoint{1.836033in}{0.953809in}}%
\pgfpathlineto{\pgfqpoint{1.836033in}{0.953809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.341179in}{1.090993in}}%
\pgfpathcurveto{\pgfqpoint{2.345690in}{1.090993in}}{\pgfqpoint{2.350017in}{1.092786in}}{\pgfqpoint{2.353207in}{1.095976in}}%
\pgfpathcurveto{\pgfqpoint{2.356397in}{1.099166in}}{\pgfqpoint{2.358189in}{1.103493in}}{\pgfqpoint{2.358189in}{1.108004in}}%
\pgfpathcurveto{\pgfqpoint{2.358189in}{1.112515in}}{\pgfqpoint{2.356397in}{1.116842in}}{\pgfqpoint{2.353207in}{1.120032in}}%
\pgfpathcurveto{\pgfqpoint{2.350017in}{1.123222in}}{\pgfqpoint{2.345690in}{1.125014in}}{\pgfqpoint{2.341179in}{1.125014in}}%
\pgfpathcurveto{\pgfqpoint{2.336668in}{1.125014in}}{\pgfqpoint{2.332340in}{1.123222in}}{\pgfqpoint{2.329151in}{1.120032in}}%
\pgfpathcurveto{\pgfqpoint{2.325961in}{1.116842in}}{\pgfqpoint{2.324168in}{1.112515in}}{\pgfqpoint{2.324168in}{1.108004in}}%
\pgfpathcurveto{\pgfqpoint{2.324168in}{1.103493in}}{\pgfqpoint{2.325961in}{1.099166in}}{\pgfqpoint{2.329151in}{1.095976in}}%
\pgfpathcurveto{\pgfqpoint{2.332340in}{1.092786in}}{\pgfqpoint{2.336668in}{1.090993in}}{\pgfqpoint{2.341179in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{2.341179in}{1.090993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816401in}{1.580246in}}%
\pgfpathcurveto{\pgfqpoint{2.820912in}{1.580246in}}{\pgfqpoint{2.825239in}{1.582039in}}{\pgfqpoint{2.828429in}{1.585229in}}%
\pgfpathcurveto{\pgfqpoint{2.831619in}{1.588419in}}{\pgfqpoint{2.833411in}{1.592746in}}{\pgfqpoint{2.833411in}{1.597257in}}%
\pgfpathcurveto{\pgfqpoint{2.833411in}{1.601768in}}{\pgfqpoint{2.831619in}{1.606095in}}{\pgfqpoint{2.828429in}{1.609285in}}%
\pgfpathcurveto{\pgfqpoint{2.825239in}{1.612475in}}{\pgfqpoint{2.820912in}{1.614267in}}{\pgfqpoint{2.816401in}{1.614267in}}%
\pgfpathcurveto{\pgfqpoint{2.811889in}{1.614267in}}{\pgfqpoint{2.807562in}{1.612475in}}{\pgfqpoint{2.804372in}{1.609285in}}%
\pgfpathcurveto{\pgfqpoint{2.801183in}{1.606095in}}{\pgfqpoint{2.799390in}{1.601768in}}{\pgfqpoint{2.799390in}{1.597257in}}%
\pgfpathcurveto{\pgfqpoint{2.799390in}{1.592746in}}{\pgfqpoint{2.801183in}{1.588419in}}{\pgfqpoint{2.804372in}{1.585229in}}%
\pgfpathcurveto{\pgfqpoint{2.807562in}{1.582039in}}{\pgfqpoint{2.811889in}{1.580246in}}{\pgfqpoint{2.816401in}{1.580246in}}%
\pgfpathlineto{\pgfqpoint{2.816401in}{1.580246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732696in}{1.044164in}}%
\pgfpathcurveto{\pgfqpoint{1.737207in}{1.044164in}}{\pgfqpoint{1.741534in}{1.045956in}}{\pgfqpoint{1.744724in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{1.747914in}{1.052336in}}{\pgfqpoint{1.749707in}{1.056663in}}{\pgfqpoint{1.749707in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{1.749707in}{1.065685in}}{\pgfqpoint{1.747914in}{1.070012in}}{\pgfqpoint{1.744724in}{1.073202in}}%
\pgfpathcurveto{\pgfqpoint{1.741534in}{1.076392in}}{\pgfqpoint{1.737207in}{1.078184in}}{\pgfqpoint{1.732696in}{1.078184in}}%
\pgfpathcurveto{\pgfqpoint{1.728185in}{1.078184in}}{\pgfqpoint{1.723858in}{1.076392in}}{\pgfqpoint{1.720668in}{1.073202in}}%
\pgfpathcurveto{\pgfqpoint{1.717478in}{1.070012in}}{\pgfqpoint{1.715686in}{1.065685in}}{\pgfqpoint{1.715686in}{1.061174in}}%
\pgfpathcurveto{\pgfqpoint{1.715686in}{1.056663in}}{\pgfqpoint{1.717478in}{1.052336in}}{\pgfqpoint{1.720668in}{1.049146in}}%
\pgfpathcurveto{\pgfqpoint{1.723858in}{1.045956in}}{\pgfqpoint{1.728185in}{1.044164in}}{\pgfqpoint{1.732696in}{1.044164in}}%
\pgfpathlineto{\pgfqpoint{1.732696in}{1.044164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272752in}{0.994701in}}%
\pgfpathcurveto{\pgfqpoint{2.277264in}{0.994701in}}{\pgfqpoint{2.281591in}{0.996494in}}{\pgfqpoint{2.284781in}{0.999684in}}%
\pgfpathcurveto{\pgfqpoint{2.287970in}{1.002874in}}{\pgfqpoint{2.289763in}{1.007201in}}{\pgfqpoint{2.289763in}{1.011712in}}%
\pgfpathcurveto{\pgfqpoint{2.289763in}{1.016223in}}{\pgfqpoint{2.287970in}{1.020550in}}{\pgfqpoint{2.284781in}{1.023740in}}%
\pgfpathcurveto{\pgfqpoint{2.281591in}{1.026930in}}{\pgfqpoint{2.277264in}{1.028722in}}{\pgfqpoint{2.272752in}{1.028722in}}%
\pgfpathcurveto{\pgfqpoint{2.268241in}{1.028722in}}{\pgfqpoint{2.263914in}{1.026930in}}{\pgfqpoint{2.260724in}{1.023740in}}%
\pgfpathcurveto{\pgfqpoint{2.257534in}{1.020550in}}{\pgfqpoint{2.255742in}{1.016223in}}{\pgfqpoint{2.255742in}{1.011712in}}%
\pgfpathcurveto{\pgfqpoint{2.255742in}{1.007201in}}{\pgfqpoint{2.257534in}{1.002874in}}{\pgfqpoint{2.260724in}{0.999684in}}%
\pgfpathcurveto{\pgfqpoint{2.263914in}{0.996494in}}{\pgfqpoint{2.268241in}{0.994701in}}{\pgfqpoint{2.272752in}{0.994701in}}%
\pgfpathlineto{\pgfqpoint{2.272752in}{0.994701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961722in}{1.003915in}}%
\pgfpathcurveto{\pgfqpoint{1.966233in}{1.003915in}}{\pgfqpoint{1.970560in}{1.005708in}}{\pgfqpoint{1.973750in}{1.008897in}}%
\pgfpathcurveto{\pgfqpoint{1.976940in}{1.012087in}}{\pgfqpoint{1.978732in}{1.016414in}}{\pgfqpoint{1.978732in}{1.020926in}}%
\pgfpathcurveto{\pgfqpoint{1.978732in}{1.025437in}}{\pgfqpoint{1.976940in}{1.029764in}}{\pgfqpoint{1.973750in}{1.032954in}}%
\pgfpathcurveto{\pgfqpoint{1.970560in}{1.036144in}}{\pgfqpoint{1.966233in}{1.037936in}}{\pgfqpoint{1.961722in}{1.037936in}}%
\pgfpathcurveto{\pgfqpoint{1.957210in}{1.037936in}}{\pgfqpoint{1.952883in}{1.036144in}}{\pgfqpoint{1.949694in}{1.032954in}}%
\pgfpathcurveto{\pgfqpoint{1.946504in}{1.029764in}}{\pgfqpoint{1.944711in}{1.025437in}}{\pgfqpoint{1.944711in}{1.020926in}}%
\pgfpathcurveto{\pgfqpoint{1.944711in}{1.016414in}}{\pgfqpoint{1.946504in}{1.012087in}}{\pgfqpoint{1.949694in}{1.008897in}}%
\pgfpathcurveto{\pgfqpoint{1.952883in}{1.005708in}}{\pgfqpoint{1.957210in}{1.003915in}}{\pgfqpoint{1.961722in}{1.003915in}}%
\pgfpathlineto{\pgfqpoint{1.961722in}{1.003915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745460in}{1.022991in}}%
\pgfpathcurveto{\pgfqpoint{1.749971in}{1.022991in}}{\pgfqpoint{1.754298in}{1.024783in}}{\pgfqpoint{1.757488in}{1.027973in}}%
\pgfpathcurveto{\pgfqpoint{1.760678in}{1.031163in}}{\pgfqpoint{1.762470in}{1.035490in}}{\pgfqpoint{1.762470in}{1.040001in}}%
\pgfpathcurveto{\pgfqpoint{1.762470in}{1.044512in}}{\pgfqpoint{1.760678in}{1.048839in}}{\pgfqpoint{1.757488in}{1.052029in}}%
\pgfpathcurveto{\pgfqpoint{1.754298in}{1.055219in}}{\pgfqpoint{1.749971in}{1.057012in}}{\pgfqpoint{1.745460in}{1.057012in}}%
\pgfpathcurveto{\pgfqpoint{1.740949in}{1.057012in}}{\pgfqpoint{1.736622in}{1.055219in}}{\pgfqpoint{1.733432in}{1.052029in}}%
\pgfpathcurveto{\pgfqpoint{1.730242in}{1.048839in}}{\pgfqpoint{1.728450in}{1.044512in}}{\pgfqpoint{1.728450in}{1.040001in}}%
\pgfpathcurveto{\pgfqpoint{1.728450in}{1.035490in}}{\pgfqpoint{1.730242in}{1.031163in}}{\pgfqpoint{1.733432in}{1.027973in}}%
\pgfpathcurveto{\pgfqpoint{1.736622in}{1.024783in}}{\pgfqpoint{1.740949in}{1.022991in}}{\pgfqpoint{1.745460in}{1.022991in}}%
\pgfpathlineto{\pgfqpoint{1.745460in}{1.022991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872205in}{0.869938in}}%
\pgfpathcurveto{\pgfqpoint{1.876717in}{0.869938in}}{\pgfqpoint{1.881044in}{0.871730in}}{\pgfqpoint{1.884234in}{0.874920in}}%
\pgfpathcurveto{\pgfqpoint{1.887423in}{0.878110in}}{\pgfqpoint{1.889216in}{0.882437in}}{\pgfqpoint{1.889216in}{0.886948in}}%
\pgfpathcurveto{\pgfqpoint{1.889216in}{0.891459in}}{\pgfqpoint{1.887423in}{0.895786in}}{\pgfqpoint{1.884234in}{0.898976in}}%
\pgfpathcurveto{\pgfqpoint{1.881044in}{0.902166in}}{\pgfqpoint{1.876717in}{0.903958in}}{\pgfqpoint{1.872205in}{0.903958in}}%
\pgfpathcurveto{\pgfqpoint{1.867694in}{0.903958in}}{\pgfqpoint{1.863367in}{0.902166in}}{\pgfqpoint{1.860177in}{0.898976in}}%
\pgfpathcurveto{\pgfqpoint{1.856987in}{0.895786in}}{\pgfqpoint{1.855195in}{0.891459in}}{\pgfqpoint{1.855195in}{0.886948in}}%
\pgfpathcurveto{\pgfqpoint{1.855195in}{0.882437in}}{\pgfqpoint{1.856987in}{0.878110in}}{\pgfqpoint{1.860177in}{0.874920in}}%
\pgfpathcurveto{\pgfqpoint{1.863367in}{0.871730in}}{\pgfqpoint{1.867694in}{0.869938in}}{\pgfqpoint{1.872205in}{0.869938in}}%
\pgfpathlineto{\pgfqpoint{1.872205in}{0.869938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708386in}{1.175203in}}%
\pgfpathcurveto{\pgfqpoint{1.712897in}{1.175203in}}{\pgfqpoint{1.717224in}{1.176995in}}{\pgfqpoint{1.720414in}{1.180185in}}%
\pgfpathcurveto{\pgfqpoint{1.723604in}{1.183375in}}{\pgfqpoint{1.725396in}{1.187702in}}{\pgfqpoint{1.725396in}{1.192213in}}%
\pgfpathcurveto{\pgfqpoint{1.725396in}{1.196725in}}{\pgfqpoint{1.723604in}{1.201052in}}{\pgfqpoint{1.720414in}{1.204242in}}%
\pgfpathcurveto{\pgfqpoint{1.717224in}{1.207431in}}{\pgfqpoint{1.712897in}{1.209224in}}{\pgfqpoint{1.708386in}{1.209224in}}%
\pgfpathcurveto{\pgfqpoint{1.703875in}{1.209224in}}{\pgfqpoint{1.699548in}{1.207431in}}{\pgfqpoint{1.696358in}{1.204242in}}%
\pgfpathcurveto{\pgfqpoint{1.693168in}{1.201052in}}{\pgfqpoint{1.691376in}{1.196725in}}{\pgfqpoint{1.691376in}{1.192213in}}%
\pgfpathcurveto{\pgfqpoint{1.691376in}{1.187702in}}{\pgfqpoint{1.693168in}{1.183375in}}{\pgfqpoint{1.696358in}{1.180185in}}%
\pgfpathcurveto{\pgfqpoint{1.699548in}{1.176995in}}{\pgfqpoint{1.703875in}{1.175203in}}{\pgfqpoint{1.708386in}{1.175203in}}%
\pgfpathlineto{\pgfqpoint{1.708386in}{1.175203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267951in}{1.620518in}}%
\pgfpathcurveto{\pgfqpoint{2.272463in}{1.620518in}}{\pgfqpoint{2.276790in}{1.622310in}}{\pgfqpoint{2.279980in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{2.283169in}{1.628690in}}{\pgfqpoint{2.284962in}{1.633017in}}{\pgfqpoint{2.284962in}{1.637528in}}%
\pgfpathcurveto{\pgfqpoint{2.284962in}{1.642039in}}{\pgfqpoint{2.283169in}{1.646366in}}{\pgfqpoint{2.279980in}{1.649556in}}%
\pgfpathcurveto{\pgfqpoint{2.276790in}{1.652746in}}{\pgfqpoint{2.272463in}{1.654538in}}{\pgfqpoint{2.267951in}{1.654538in}}%
\pgfpathcurveto{\pgfqpoint{2.263440in}{1.654538in}}{\pgfqpoint{2.259113in}{1.652746in}}{\pgfqpoint{2.255923in}{1.649556in}}%
\pgfpathcurveto{\pgfqpoint{2.252733in}{1.646366in}}{\pgfqpoint{2.250941in}{1.642039in}}{\pgfqpoint{2.250941in}{1.637528in}}%
\pgfpathcurveto{\pgfqpoint{2.250941in}{1.633017in}}{\pgfqpoint{2.252733in}{1.628690in}}{\pgfqpoint{2.255923in}{1.625500in}}%
\pgfpathcurveto{\pgfqpoint{2.259113in}{1.622310in}}{\pgfqpoint{2.263440in}{1.620518in}}{\pgfqpoint{2.267951in}{1.620518in}}%
\pgfpathlineto{\pgfqpoint{2.267951in}{1.620518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.908569in}{1.391087in}}%
\pgfpathcurveto{\pgfqpoint{2.913080in}{1.391087in}}{\pgfqpoint{2.917407in}{1.392879in}}{\pgfqpoint{2.920597in}{1.396069in}}%
\pgfpathcurveto{\pgfqpoint{2.923787in}{1.399259in}}{\pgfqpoint{2.925580in}{1.403586in}}{\pgfqpoint{2.925580in}{1.408097in}}%
\pgfpathcurveto{\pgfqpoint{2.925580in}{1.412608in}}{\pgfqpoint{2.923787in}{1.416935in}}{\pgfqpoint{2.920597in}{1.420125in}}%
\pgfpathcurveto{\pgfqpoint{2.917407in}{1.423315in}}{\pgfqpoint{2.913080in}{1.425108in}}{\pgfqpoint{2.908569in}{1.425108in}}%
\pgfpathcurveto{\pgfqpoint{2.904058in}{1.425108in}}{\pgfqpoint{2.899731in}{1.423315in}}{\pgfqpoint{2.896541in}{1.420125in}}%
\pgfpathcurveto{\pgfqpoint{2.893351in}{1.416935in}}{\pgfqpoint{2.891559in}{1.412608in}}{\pgfqpoint{2.891559in}{1.408097in}}%
\pgfpathcurveto{\pgfqpoint{2.891559in}{1.403586in}}{\pgfqpoint{2.893351in}{1.399259in}}{\pgfqpoint{2.896541in}{1.396069in}}%
\pgfpathcurveto{\pgfqpoint{2.899731in}{1.392879in}}{\pgfqpoint{2.904058in}{1.391087in}}{\pgfqpoint{2.908569in}{1.391087in}}%
\pgfpathlineto{\pgfqpoint{2.908569in}{1.391087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908686in}{1.057254in}}%
\pgfpathcurveto{\pgfqpoint{1.913198in}{1.057254in}}{\pgfqpoint{1.917525in}{1.059046in}}{\pgfqpoint{1.920715in}{1.062236in}}%
\pgfpathcurveto{\pgfqpoint{1.923904in}{1.065426in}}{\pgfqpoint{1.925697in}{1.069753in}}{\pgfqpoint{1.925697in}{1.074264in}}%
\pgfpathcurveto{\pgfqpoint{1.925697in}{1.078775in}}{\pgfqpoint{1.923904in}{1.083102in}}{\pgfqpoint{1.920715in}{1.086292in}}%
\pgfpathcurveto{\pgfqpoint{1.917525in}{1.089482in}}{\pgfqpoint{1.913198in}{1.091274in}}{\pgfqpoint{1.908686in}{1.091274in}}%
\pgfpathcurveto{\pgfqpoint{1.904175in}{1.091274in}}{\pgfqpoint{1.899848in}{1.089482in}}{\pgfqpoint{1.896658in}{1.086292in}}%
\pgfpathcurveto{\pgfqpoint{1.893468in}{1.083102in}}{\pgfqpoint{1.891676in}{1.078775in}}{\pgfqpoint{1.891676in}{1.074264in}}%
\pgfpathcurveto{\pgfqpoint{1.891676in}{1.069753in}}{\pgfqpoint{1.893468in}{1.065426in}}{\pgfqpoint{1.896658in}{1.062236in}}%
\pgfpathcurveto{\pgfqpoint{1.899848in}{1.059046in}}{\pgfqpoint{1.904175in}{1.057254in}}{\pgfqpoint{1.908686in}{1.057254in}}%
\pgfpathlineto{\pgfqpoint{1.908686in}{1.057254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369837in}{1.201424in}}%
\pgfpathcurveto{\pgfqpoint{2.374348in}{1.201424in}}{\pgfqpoint{2.378675in}{1.203217in}}{\pgfqpoint{2.381865in}{1.206406in}}%
\pgfpathcurveto{\pgfqpoint{2.385055in}{1.209596in}}{\pgfqpoint{2.386847in}{1.213923in}}{\pgfqpoint{2.386847in}{1.218435in}}%
\pgfpathcurveto{\pgfqpoint{2.386847in}{1.222946in}}{\pgfqpoint{2.385055in}{1.227273in}}{\pgfqpoint{2.381865in}{1.230463in}}%
\pgfpathcurveto{\pgfqpoint{2.378675in}{1.233653in}}{\pgfqpoint{2.374348in}{1.235445in}}{\pgfqpoint{2.369837in}{1.235445in}}%
\pgfpathcurveto{\pgfqpoint{2.365325in}{1.235445in}}{\pgfqpoint{2.360998in}{1.233653in}}{\pgfqpoint{2.357808in}{1.230463in}}%
\pgfpathcurveto{\pgfqpoint{2.354619in}{1.227273in}}{\pgfqpoint{2.352826in}{1.222946in}}{\pgfqpoint{2.352826in}{1.218435in}}%
\pgfpathcurveto{\pgfqpoint{2.352826in}{1.213923in}}{\pgfqpoint{2.354619in}{1.209596in}}{\pgfqpoint{2.357808in}{1.206406in}}%
\pgfpathcurveto{\pgfqpoint{2.360998in}{1.203217in}}{\pgfqpoint{2.365325in}{1.201424in}}{\pgfqpoint{2.369837in}{1.201424in}}%
\pgfpathlineto{\pgfqpoint{2.369837in}{1.201424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251421in}{1.089688in}}%
\pgfpathcurveto{\pgfqpoint{2.255932in}{1.089688in}}{\pgfqpoint{2.260259in}{1.091480in}}{\pgfqpoint{2.263449in}{1.094670in}}%
\pgfpathcurveto{\pgfqpoint{2.266639in}{1.097860in}}{\pgfqpoint{2.268431in}{1.102187in}}{\pgfqpoint{2.268431in}{1.106698in}}%
\pgfpathcurveto{\pgfqpoint{2.268431in}{1.111209in}}{\pgfqpoint{2.266639in}{1.115536in}}{\pgfqpoint{2.263449in}{1.118726in}}%
\pgfpathcurveto{\pgfqpoint{2.260259in}{1.121916in}}{\pgfqpoint{2.255932in}{1.123709in}}{\pgfqpoint{2.251421in}{1.123709in}}%
\pgfpathcurveto{\pgfqpoint{2.246910in}{1.123709in}}{\pgfqpoint{2.242583in}{1.121916in}}{\pgfqpoint{2.239393in}{1.118726in}}%
\pgfpathcurveto{\pgfqpoint{2.236203in}{1.115536in}}{\pgfqpoint{2.234411in}{1.111209in}}{\pgfqpoint{2.234411in}{1.106698in}}%
\pgfpathcurveto{\pgfqpoint{2.234411in}{1.102187in}}{\pgfqpoint{2.236203in}{1.097860in}}{\pgfqpoint{2.239393in}{1.094670in}}%
\pgfpathcurveto{\pgfqpoint{2.242583in}{1.091480in}}{\pgfqpoint{2.246910in}{1.089688in}}{\pgfqpoint{2.251421in}{1.089688in}}%
\pgfpathlineto{\pgfqpoint{2.251421in}{1.089688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234708in}{1.532456in}}%
\pgfpathcurveto{\pgfqpoint{2.239219in}{1.532456in}}{\pgfqpoint{2.243546in}{1.534249in}}{\pgfqpoint{2.246736in}{1.537439in}}%
\pgfpathcurveto{\pgfqpoint{2.249926in}{1.540628in}}{\pgfqpoint{2.251718in}{1.544955in}}{\pgfqpoint{2.251718in}{1.549467in}}%
\pgfpathcurveto{\pgfqpoint{2.251718in}{1.553978in}}{\pgfqpoint{2.249926in}{1.558305in}}{\pgfqpoint{2.246736in}{1.561495in}}%
\pgfpathcurveto{\pgfqpoint{2.243546in}{1.564685in}}{\pgfqpoint{2.239219in}{1.566477in}}{\pgfqpoint{2.234708in}{1.566477in}}%
\pgfpathcurveto{\pgfqpoint{2.230197in}{1.566477in}}{\pgfqpoint{2.225870in}{1.564685in}}{\pgfqpoint{2.222680in}{1.561495in}}%
\pgfpathcurveto{\pgfqpoint{2.219490in}{1.558305in}}{\pgfqpoint{2.217698in}{1.553978in}}{\pgfqpoint{2.217698in}{1.549467in}}%
\pgfpathcurveto{\pgfqpoint{2.217698in}{1.544955in}}{\pgfqpoint{2.219490in}{1.540628in}}{\pgfqpoint{2.222680in}{1.537439in}}%
\pgfpathcurveto{\pgfqpoint{2.225870in}{1.534249in}}{\pgfqpoint{2.230197in}{1.532456in}}{\pgfqpoint{2.234708in}{1.532456in}}%
\pgfpathlineto{\pgfqpoint{2.234708in}{1.532456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360937in}{1.054459in}}%
\pgfpathcurveto{\pgfqpoint{2.365448in}{1.054459in}}{\pgfqpoint{2.369776in}{1.056251in}}{\pgfqpoint{2.372965in}{1.059441in}}%
\pgfpathcurveto{\pgfqpoint{2.376155in}{1.062631in}}{\pgfqpoint{2.377948in}{1.066958in}}{\pgfqpoint{2.377948in}{1.071469in}}%
\pgfpathcurveto{\pgfqpoint{2.377948in}{1.075981in}}{\pgfqpoint{2.376155in}{1.080308in}}{\pgfqpoint{2.372965in}{1.083498in}}%
\pgfpathcurveto{\pgfqpoint{2.369776in}{1.086687in}}{\pgfqpoint{2.365448in}{1.088480in}}{\pgfqpoint{2.360937in}{1.088480in}}%
\pgfpathcurveto{\pgfqpoint{2.356426in}{1.088480in}}{\pgfqpoint{2.352099in}{1.086687in}}{\pgfqpoint{2.348909in}{1.083498in}}%
\pgfpathcurveto{\pgfqpoint{2.345719in}{1.080308in}}{\pgfqpoint{2.343927in}{1.075981in}}{\pgfqpoint{2.343927in}{1.071469in}}%
\pgfpathcurveto{\pgfqpoint{2.343927in}{1.066958in}}{\pgfqpoint{2.345719in}{1.062631in}}{\pgfqpoint{2.348909in}{1.059441in}}%
\pgfpathcurveto{\pgfqpoint{2.352099in}{1.056251in}}{\pgfqpoint{2.356426in}{1.054459in}}{\pgfqpoint{2.360937in}{1.054459in}}%
\pgfpathlineto{\pgfqpoint{2.360937in}{1.054459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712793in}{0.898266in}}%
\pgfpathcurveto{\pgfqpoint{1.717304in}{0.898266in}}{\pgfqpoint{1.721631in}{0.900058in}}{\pgfqpoint{1.724821in}{0.903248in}}%
\pgfpathcurveto{\pgfqpoint{1.728011in}{0.906438in}}{\pgfqpoint{1.729803in}{0.910765in}}{\pgfqpoint{1.729803in}{0.915276in}}%
\pgfpathcurveto{\pgfqpoint{1.729803in}{0.919788in}}{\pgfqpoint{1.728011in}{0.924115in}}{\pgfqpoint{1.724821in}{0.927305in}}%
\pgfpathcurveto{\pgfqpoint{1.721631in}{0.930494in}}{\pgfqpoint{1.717304in}{0.932287in}}{\pgfqpoint{1.712793in}{0.932287in}}%
\pgfpathcurveto{\pgfqpoint{1.708282in}{0.932287in}}{\pgfqpoint{1.703955in}{0.930494in}}{\pgfqpoint{1.700765in}{0.927305in}}%
\pgfpathcurveto{\pgfqpoint{1.697575in}{0.924115in}}{\pgfqpoint{1.695783in}{0.919788in}}{\pgfqpoint{1.695783in}{0.915276in}}%
\pgfpathcurveto{\pgfqpoint{1.695783in}{0.910765in}}{\pgfqpoint{1.697575in}{0.906438in}}{\pgfqpoint{1.700765in}{0.903248in}}%
\pgfpathcurveto{\pgfqpoint{1.703955in}{0.900058in}}{\pgfqpoint{1.708282in}{0.898266in}}{\pgfqpoint{1.712793in}{0.898266in}}%
\pgfpathlineto{\pgfqpoint{1.712793in}{0.898266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932030in}{0.985304in}}%
\pgfpathcurveto{\pgfqpoint{1.936541in}{0.985304in}}{\pgfqpoint{1.940868in}{0.987096in}}{\pgfqpoint{1.944058in}{0.990286in}}%
\pgfpathcurveto{\pgfqpoint{1.947248in}{0.993476in}}{\pgfqpoint{1.949040in}{0.997803in}}{\pgfqpoint{1.949040in}{1.002314in}}%
\pgfpathcurveto{\pgfqpoint{1.949040in}{1.006825in}}{\pgfqpoint{1.947248in}{1.011152in}}{\pgfqpoint{1.944058in}{1.014342in}}%
\pgfpathcurveto{\pgfqpoint{1.940868in}{1.017532in}}{\pgfqpoint{1.936541in}{1.019324in}}{\pgfqpoint{1.932030in}{1.019324in}}%
\pgfpathcurveto{\pgfqpoint{1.927518in}{1.019324in}}{\pgfqpoint{1.923191in}{1.017532in}}{\pgfqpoint{1.920001in}{1.014342in}}%
\pgfpathcurveto{\pgfqpoint{1.916812in}{1.011152in}}{\pgfqpoint{1.915019in}{1.006825in}}{\pgfqpoint{1.915019in}{1.002314in}}%
\pgfpathcurveto{\pgfqpoint{1.915019in}{0.997803in}}{\pgfqpoint{1.916812in}{0.993476in}}{\pgfqpoint{1.920001in}{0.990286in}}%
\pgfpathcurveto{\pgfqpoint{1.923191in}{0.987096in}}{\pgfqpoint{1.927518in}{0.985304in}}{\pgfqpoint{1.932030in}{0.985304in}}%
\pgfpathlineto{\pgfqpoint{1.932030in}{0.985304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826475in}{1.167417in}}%
\pgfpathcurveto{\pgfqpoint{1.830986in}{1.167417in}}{\pgfqpoint{1.835313in}{1.169209in}}{\pgfqpoint{1.838503in}{1.172399in}}%
\pgfpathcurveto{\pgfqpoint{1.841693in}{1.175589in}}{\pgfqpoint{1.843485in}{1.179916in}}{\pgfqpoint{1.843485in}{1.184427in}}%
\pgfpathcurveto{\pgfqpoint{1.843485in}{1.188938in}}{\pgfqpoint{1.841693in}{1.193265in}}{\pgfqpoint{1.838503in}{1.196455in}}%
\pgfpathcurveto{\pgfqpoint{1.835313in}{1.199645in}}{\pgfqpoint{1.830986in}{1.201437in}}{\pgfqpoint{1.826475in}{1.201437in}}%
\pgfpathcurveto{\pgfqpoint{1.821963in}{1.201437in}}{\pgfqpoint{1.817636in}{1.199645in}}{\pgfqpoint{1.814446in}{1.196455in}}%
\pgfpathcurveto{\pgfqpoint{1.811256in}{1.193265in}}{\pgfqpoint{1.809464in}{1.188938in}}{\pgfqpoint{1.809464in}{1.184427in}}%
\pgfpathcurveto{\pgfqpoint{1.809464in}{1.179916in}}{\pgfqpoint{1.811256in}{1.175589in}}{\pgfqpoint{1.814446in}{1.172399in}}%
\pgfpathcurveto{\pgfqpoint{1.817636in}{1.169209in}}{\pgfqpoint{1.821963in}{1.167417in}}{\pgfqpoint{1.826475in}{1.167417in}}%
\pgfpathlineto{\pgfqpoint{1.826475in}{1.167417in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740535in}{1.865266in}}%
\pgfpathcurveto{\pgfqpoint{1.745046in}{1.865266in}}{\pgfqpoint{1.749373in}{1.867058in}}{\pgfqpoint{1.752563in}{1.870248in}}%
\pgfpathcurveto{\pgfqpoint{1.755753in}{1.873438in}}{\pgfqpoint{1.757545in}{1.877765in}}{\pgfqpoint{1.757545in}{1.882276in}}%
\pgfpathcurveto{\pgfqpoint{1.757545in}{1.886787in}}{\pgfqpoint{1.755753in}{1.891114in}}{\pgfqpoint{1.752563in}{1.894304in}}%
\pgfpathcurveto{\pgfqpoint{1.749373in}{1.897494in}}{\pgfqpoint{1.745046in}{1.899287in}}{\pgfqpoint{1.740535in}{1.899287in}}%
\pgfpathcurveto{\pgfqpoint{1.736023in}{1.899287in}}{\pgfqpoint{1.731696in}{1.897494in}}{\pgfqpoint{1.728506in}{1.894304in}}%
\pgfpathcurveto{\pgfqpoint{1.725316in}{1.891114in}}{\pgfqpoint{1.723524in}{1.886787in}}{\pgfqpoint{1.723524in}{1.882276in}}%
\pgfpathcurveto{\pgfqpoint{1.723524in}{1.877765in}}{\pgfqpoint{1.725316in}{1.873438in}}{\pgfqpoint{1.728506in}{1.870248in}}%
\pgfpathcurveto{\pgfqpoint{1.731696in}{1.867058in}}{\pgfqpoint{1.736023in}{1.865266in}}{\pgfqpoint{1.740535in}{1.865266in}}%
\pgfpathlineto{\pgfqpoint{1.740535in}{1.865266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827269in}{0.973876in}}%
\pgfpathcurveto{\pgfqpoint{1.831780in}{0.973876in}}{\pgfqpoint{1.836107in}{0.975668in}}{\pgfqpoint{1.839297in}{0.978858in}}%
\pgfpathcurveto{\pgfqpoint{1.842487in}{0.982048in}}{\pgfqpoint{1.844279in}{0.986375in}}{\pgfqpoint{1.844279in}{0.990886in}}%
\pgfpathcurveto{\pgfqpoint{1.844279in}{0.995397in}}{\pgfqpoint{1.842487in}{0.999724in}}{\pgfqpoint{1.839297in}{1.002914in}}%
\pgfpathcurveto{\pgfqpoint{1.836107in}{1.006104in}}{\pgfqpoint{1.831780in}{1.007896in}}{\pgfqpoint{1.827269in}{1.007896in}}%
\pgfpathcurveto{\pgfqpoint{1.822757in}{1.007896in}}{\pgfqpoint{1.818430in}{1.006104in}}{\pgfqpoint{1.815240in}{1.002914in}}%
\pgfpathcurveto{\pgfqpoint{1.812051in}{0.999724in}}{\pgfqpoint{1.810258in}{0.995397in}}{\pgfqpoint{1.810258in}{0.990886in}}%
\pgfpathcurveto{\pgfqpoint{1.810258in}{0.986375in}}{\pgfqpoint{1.812051in}{0.982048in}}{\pgfqpoint{1.815240in}{0.978858in}}%
\pgfpathcurveto{\pgfqpoint{1.818430in}{0.975668in}}{\pgfqpoint{1.822757in}{0.973876in}}{\pgfqpoint{1.827269in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{1.827269in}{0.973876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258308in}{1.563506in}}%
\pgfpathcurveto{\pgfqpoint{2.262819in}{1.563506in}}{\pgfqpoint{2.267146in}{1.565299in}}{\pgfqpoint{2.270336in}{1.568488in}}%
\pgfpathcurveto{\pgfqpoint{2.273526in}{1.571678in}}{\pgfqpoint{2.275318in}{1.576005in}}{\pgfqpoint{2.275318in}{1.580517in}}%
\pgfpathcurveto{\pgfqpoint{2.275318in}{1.585028in}}{\pgfqpoint{2.273526in}{1.589355in}}{\pgfqpoint{2.270336in}{1.592545in}}%
\pgfpathcurveto{\pgfqpoint{2.267146in}{1.595735in}}{\pgfqpoint{2.262819in}{1.597527in}}{\pgfqpoint{2.258308in}{1.597527in}}%
\pgfpathcurveto{\pgfqpoint{2.253796in}{1.597527in}}{\pgfqpoint{2.249469in}{1.595735in}}{\pgfqpoint{2.246279in}{1.592545in}}%
\pgfpathcurveto{\pgfqpoint{2.243090in}{1.589355in}}{\pgfqpoint{2.241297in}{1.585028in}}{\pgfqpoint{2.241297in}{1.580517in}}%
\pgfpathcurveto{\pgfqpoint{2.241297in}{1.576005in}}{\pgfqpoint{2.243090in}{1.571678in}}{\pgfqpoint{2.246279in}{1.568488in}}%
\pgfpathcurveto{\pgfqpoint{2.249469in}{1.565299in}}{\pgfqpoint{2.253796in}{1.563506in}}{\pgfqpoint{2.258308in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{2.258308in}{1.563506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991211in}{1.090963in}}%
\pgfpathcurveto{\pgfqpoint{1.995722in}{1.090963in}}{\pgfqpoint{2.000049in}{1.092755in}}{\pgfqpoint{2.003239in}{1.095945in}}%
\pgfpathcurveto{\pgfqpoint{2.006429in}{1.099135in}}{\pgfqpoint{2.008221in}{1.103462in}}{\pgfqpoint{2.008221in}{1.107973in}}%
\pgfpathcurveto{\pgfqpoint{2.008221in}{1.112484in}}{\pgfqpoint{2.006429in}{1.116811in}}{\pgfqpoint{2.003239in}{1.120001in}}%
\pgfpathcurveto{\pgfqpoint{2.000049in}{1.123191in}}{\pgfqpoint{1.995722in}{1.124983in}}{\pgfqpoint{1.991211in}{1.124983in}}%
\pgfpathcurveto{\pgfqpoint{1.986699in}{1.124983in}}{\pgfqpoint{1.982372in}{1.123191in}}{\pgfqpoint{1.979183in}{1.120001in}}%
\pgfpathcurveto{\pgfqpoint{1.975993in}{1.116811in}}{\pgfqpoint{1.974200in}{1.112484in}}{\pgfqpoint{1.974200in}{1.107973in}}%
\pgfpathcurveto{\pgfqpoint{1.974200in}{1.103462in}}{\pgfqpoint{1.975993in}{1.099135in}}{\pgfqpoint{1.979183in}{1.095945in}}%
\pgfpathcurveto{\pgfqpoint{1.982372in}{1.092755in}}{\pgfqpoint{1.986699in}{1.090963in}}{\pgfqpoint{1.991211in}{1.090963in}}%
\pgfpathlineto{\pgfqpoint{1.991211in}{1.090963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670905in}{0.872601in}}%
\pgfpathcurveto{\pgfqpoint{1.675416in}{0.872601in}}{\pgfqpoint{1.679743in}{0.874393in}}{\pgfqpoint{1.682933in}{0.877583in}}%
\pgfpathcurveto{\pgfqpoint{1.686123in}{0.880773in}}{\pgfqpoint{1.687916in}{0.885100in}}{\pgfqpoint{1.687916in}{0.889611in}}%
\pgfpathcurveto{\pgfqpoint{1.687916in}{0.894123in}}{\pgfqpoint{1.686123in}{0.898450in}}{\pgfqpoint{1.682933in}{0.901640in}}%
\pgfpathcurveto{\pgfqpoint{1.679743in}{0.904830in}}{\pgfqpoint{1.675416in}{0.906622in}}{\pgfqpoint{1.670905in}{0.906622in}}%
\pgfpathcurveto{\pgfqpoint{1.666394in}{0.906622in}}{\pgfqpoint{1.662067in}{0.904830in}}{\pgfqpoint{1.658877in}{0.901640in}}%
\pgfpathcurveto{\pgfqpoint{1.655687in}{0.898450in}}{\pgfqpoint{1.653895in}{0.894123in}}{\pgfqpoint{1.653895in}{0.889611in}}%
\pgfpathcurveto{\pgfqpoint{1.653895in}{0.885100in}}{\pgfqpoint{1.655687in}{0.880773in}}{\pgfqpoint{1.658877in}{0.877583in}}%
\pgfpathcurveto{\pgfqpoint{1.662067in}{0.874393in}}{\pgfqpoint{1.666394in}{0.872601in}}{\pgfqpoint{1.670905in}{0.872601in}}%
\pgfpathlineto{\pgfqpoint{1.670905in}{0.872601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462966in}{1.216951in}}%
\pgfpathcurveto{\pgfqpoint{2.467477in}{1.216951in}}{\pgfqpoint{2.471804in}{1.218743in}}{\pgfqpoint{2.474994in}{1.221933in}}%
\pgfpathcurveto{\pgfqpoint{2.478184in}{1.225123in}}{\pgfqpoint{2.479976in}{1.229450in}}{\pgfqpoint{2.479976in}{1.233961in}}%
\pgfpathcurveto{\pgfqpoint{2.479976in}{1.238473in}}{\pgfqpoint{2.478184in}{1.242800in}}{\pgfqpoint{2.474994in}{1.245990in}}%
\pgfpathcurveto{\pgfqpoint{2.471804in}{1.249179in}}{\pgfqpoint{2.467477in}{1.250972in}}{\pgfqpoint{2.462966in}{1.250972in}}%
\pgfpathcurveto{\pgfqpoint{2.458455in}{1.250972in}}{\pgfqpoint{2.454127in}{1.249179in}}{\pgfqpoint{2.450938in}{1.245990in}}%
\pgfpathcurveto{\pgfqpoint{2.447748in}{1.242800in}}{\pgfqpoint{2.445955in}{1.238473in}}{\pgfqpoint{2.445955in}{1.233961in}}%
\pgfpathcurveto{\pgfqpoint{2.445955in}{1.229450in}}{\pgfqpoint{2.447748in}{1.225123in}}{\pgfqpoint{2.450938in}{1.221933in}}%
\pgfpathcurveto{\pgfqpoint{2.454127in}{1.218743in}}{\pgfqpoint{2.458455in}{1.216951in}}{\pgfqpoint{2.462966in}{1.216951in}}%
\pgfpathlineto{\pgfqpoint{2.462966in}{1.216951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923130in}{1.460789in}}%
\pgfpathcurveto{\pgfqpoint{1.927641in}{1.460789in}}{\pgfqpoint{1.931968in}{1.462581in}}{\pgfqpoint{1.935158in}{1.465771in}}%
\pgfpathcurveto{\pgfqpoint{1.938348in}{1.468961in}}{\pgfqpoint{1.940140in}{1.473288in}}{\pgfqpoint{1.940140in}{1.477799in}}%
\pgfpathcurveto{\pgfqpoint{1.940140in}{1.482310in}}{\pgfqpoint{1.938348in}{1.486637in}}{\pgfqpoint{1.935158in}{1.489827in}}%
\pgfpathcurveto{\pgfqpoint{1.931968in}{1.493017in}}{\pgfqpoint{1.927641in}{1.494810in}}{\pgfqpoint{1.923130in}{1.494810in}}%
\pgfpathcurveto{\pgfqpoint{1.918618in}{1.494810in}}{\pgfqpoint{1.914291in}{1.493017in}}{\pgfqpoint{1.911101in}{1.489827in}}%
\pgfpathcurveto{\pgfqpoint{1.907912in}{1.486637in}}{\pgfqpoint{1.906119in}{1.482310in}}{\pgfqpoint{1.906119in}{1.477799in}}%
\pgfpathcurveto{\pgfqpoint{1.906119in}{1.473288in}}{\pgfqpoint{1.907912in}{1.468961in}}{\pgfqpoint{1.911101in}{1.465771in}}%
\pgfpathcurveto{\pgfqpoint{1.914291in}{1.462581in}}{\pgfqpoint{1.918618in}{1.460789in}}{\pgfqpoint{1.923130in}{1.460789in}}%
\pgfpathlineto{\pgfqpoint{1.923130in}{1.460789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084516in}{1.349642in}}%
\pgfpathcurveto{\pgfqpoint{3.089027in}{1.349642in}}{\pgfqpoint{3.093354in}{1.351434in}}{\pgfqpoint{3.096544in}{1.354624in}}%
\pgfpathcurveto{\pgfqpoint{3.099734in}{1.357814in}}{\pgfqpoint{3.101526in}{1.362141in}}{\pgfqpoint{3.101526in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.101526in}{1.371163in}}{\pgfqpoint{3.099734in}{1.375491in}}{\pgfqpoint{3.096544in}{1.378680in}}%
\pgfpathcurveto{\pgfqpoint{3.093354in}{1.381870in}}{\pgfqpoint{3.089027in}{1.383663in}}{\pgfqpoint{3.084516in}{1.383663in}}%
\pgfpathcurveto{\pgfqpoint{3.080004in}{1.383663in}}{\pgfqpoint{3.075677in}{1.381870in}}{\pgfqpoint{3.072487in}{1.378680in}}%
\pgfpathcurveto{\pgfqpoint{3.069298in}{1.375491in}}{\pgfqpoint{3.067505in}{1.371163in}}{\pgfqpoint{3.067505in}{1.366652in}}%
\pgfpathcurveto{\pgfqpoint{3.067505in}{1.362141in}}{\pgfqpoint{3.069298in}{1.357814in}}{\pgfqpoint{3.072487in}{1.354624in}}%
\pgfpathcurveto{\pgfqpoint{3.075677in}{1.351434in}}{\pgfqpoint{3.080004in}{1.349642in}}{\pgfqpoint{3.084516in}{1.349642in}}%
\pgfpathlineto{\pgfqpoint{3.084516in}{1.349642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935900in}{1.377384in}}%
\pgfpathcurveto{\pgfqpoint{2.940412in}{1.377384in}}{\pgfqpoint{2.944739in}{1.379176in}}{\pgfqpoint{2.947928in}{1.382366in}}%
\pgfpathcurveto{\pgfqpoint{2.951118in}{1.385556in}}{\pgfqpoint{2.952911in}{1.389883in}}{\pgfqpoint{2.952911in}{1.394394in}}%
\pgfpathcurveto{\pgfqpoint{2.952911in}{1.398905in}}{\pgfqpoint{2.951118in}{1.403232in}}{\pgfqpoint{2.947928in}{1.406422in}}%
\pgfpathcurveto{\pgfqpoint{2.944739in}{1.409612in}}{\pgfqpoint{2.940412in}{1.411404in}}{\pgfqpoint{2.935900in}{1.411404in}}%
\pgfpathcurveto{\pgfqpoint{2.931389in}{1.411404in}}{\pgfqpoint{2.927062in}{1.409612in}}{\pgfqpoint{2.923872in}{1.406422in}}%
\pgfpathcurveto{\pgfqpoint{2.920682in}{1.403232in}}{\pgfqpoint{2.918890in}{1.398905in}}{\pgfqpoint{2.918890in}{1.394394in}}%
\pgfpathcurveto{\pgfqpoint{2.918890in}{1.389883in}}{\pgfqpoint{2.920682in}{1.385556in}}{\pgfqpoint{2.923872in}{1.382366in}}%
\pgfpathcurveto{\pgfqpoint{2.927062in}{1.379176in}}{\pgfqpoint{2.931389in}{1.377384in}}{\pgfqpoint{2.935900in}{1.377384in}}%
\pgfpathlineto{\pgfqpoint{2.935900in}{1.377384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646963in}{1.537690in}}%
\pgfpathcurveto{\pgfqpoint{2.651474in}{1.537690in}}{\pgfqpoint{2.655801in}{1.539482in}}{\pgfqpoint{2.658991in}{1.542672in}}%
\pgfpathcurveto{\pgfqpoint{2.662181in}{1.545862in}}{\pgfqpoint{2.663973in}{1.550189in}}{\pgfqpoint{2.663973in}{1.554700in}}%
\pgfpathcurveto{\pgfqpoint{2.663973in}{1.559212in}}{\pgfqpoint{2.662181in}{1.563539in}}{\pgfqpoint{2.658991in}{1.566729in}}%
\pgfpathcurveto{\pgfqpoint{2.655801in}{1.569918in}}{\pgfqpoint{2.651474in}{1.571711in}}{\pgfqpoint{2.646963in}{1.571711in}}%
\pgfpathcurveto{\pgfqpoint{2.642452in}{1.571711in}}{\pgfqpoint{2.638125in}{1.569918in}}{\pgfqpoint{2.634935in}{1.566729in}}%
\pgfpathcurveto{\pgfqpoint{2.631745in}{1.563539in}}{\pgfqpoint{2.629953in}{1.559212in}}{\pgfqpoint{2.629953in}{1.554700in}}%
\pgfpathcurveto{\pgfqpoint{2.629953in}{1.550189in}}{\pgfqpoint{2.631745in}{1.545862in}}{\pgfqpoint{2.634935in}{1.542672in}}%
\pgfpathcurveto{\pgfqpoint{2.638125in}{1.539482in}}{\pgfqpoint{2.642452in}{1.537690in}}{\pgfqpoint{2.646963in}{1.537690in}}%
\pgfpathlineto{\pgfqpoint{2.646963in}{1.537690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995971in}{1.350699in}}%
\pgfpathcurveto{\pgfqpoint{2.000482in}{1.350699in}}{\pgfqpoint{2.004809in}{1.352492in}}{\pgfqpoint{2.007999in}{1.355681in}}%
\pgfpathcurveto{\pgfqpoint{2.011189in}{1.358871in}}{\pgfqpoint{2.012981in}{1.363198in}}{\pgfqpoint{2.012981in}{1.367710in}}%
\pgfpathcurveto{\pgfqpoint{2.012981in}{1.372221in}}{\pgfqpoint{2.011189in}{1.376548in}}{\pgfqpoint{2.007999in}{1.379738in}}%
\pgfpathcurveto{\pgfqpoint{2.004809in}{1.382928in}}{\pgfqpoint{2.000482in}{1.384720in}}{\pgfqpoint{1.995971in}{1.384720in}}%
\pgfpathcurveto{\pgfqpoint{1.991459in}{1.384720in}}{\pgfqpoint{1.987132in}{1.382928in}}{\pgfqpoint{1.983943in}{1.379738in}}%
\pgfpathcurveto{\pgfqpoint{1.980753in}{1.376548in}}{\pgfqpoint{1.978960in}{1.372221in}}{\pgfqpoint{1.978960in}{1.367710in}}%
\pgfpathcurveto{\pgfqpoint{1.978960in}{1.363198in}}{\pgfqpoint{1.980753in}{1.358871in}}{\pgfqpoint{1.983943in}{1.355681in}}%
\pgfpathcurveto{\pgfqpoint{1.987132in}{1.352492in}}{\pgfqpoint{1.991459in}{1.350699in}}{\pgfqpoint{1.995971in}{1.350699in}}%
\pgfpathlineto{\pgfqpoint{1.995971in}{1.350699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711990in}{0.948309in}}%
\pgfpathcurveto{\pgfqpoint{1.716501in}{0.948309in}}{\pgfqpoint{1.720828in}{0.950101in}}{\pgfqpoint{1.724018in}{0.953291in}}%
\pgfpathcurveto{\pgfqpoint{1.727208in}{0.956481in}}{\pgfqpoint{1.729000in}{0.960808in}}{\pgfqpoint{1.729000in}{0.965319in}}%
\pgfpathcurveto{\pgfqpoint{1.729000in}{0.969830in}}{\pgfqpoint{1.727208in}{0.974157in}}{\pgfqpoint{1.724018in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{1.720828in}{0.980537in}}{\pgfqpoint{1.716501in}{0.982330in}}{\pgfqpoint{1.711990in}{0.982330in}}%
\pgfpathcurveto{\pgfqpoint{1.707479in}{0.982330in}}{\pgfqpoint{1.703152in}{0.980537in}}{\pgfqpoint{1.699962in}{0.977347in}}%
\pgfpathcurveto{\pgfqpoint{1.696772in}{0.974157in}}{\pgfqpoint{1.694980in}{0.969830in}}{\pgfqpoint{1.694980in}{0.965319in}}%
\pgfpathcurveto{\pgfqpoint{1.694980in}{0.960808in}}{\pgfqpoint{1.696772in}{0.956481in}}{\pgfqpoint{1.699962in}{0.953291in}}%
\pgfpathcurveto{\pgfqpoint{1.703152in}{0.950101in}}{\pgfqpoint{1.707479in}{0.948309in}}{\pgfqpoint{1.711990in}{0.948309in}}%
\pgfpathlineto{\pgfqpoint{1.711990in}{0.948309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171966in}{1.072324in}}%
\pgfpathcurveto{\pgfqpoint{2.176478in}{1.072324in}}{\pgfqpoint{2.180805in}{1.074116in}}{\pgfqpoint{2.183995in}{1.077306in}}%
\pgfpathcurveto{\pgfqpoint{2.187184in}{1.080496in}}{\pgfqpoint{2.188977in}{1.084823in}}{\pgfqpoint{2.188977in}{1.089335in}}%
\pgfpathcurveto{\pgfqpoint{2.188977in}{1.093846in}}{\pgfqpoint{2.187184in}{1.098173in}}{\pgfqpoint{2.183995in}{1.101363in}}%
\pgfpathcurveto{\pgfqpoint{2.180805in}{1.104553in}}{\pgfqpoint{2.176478in}{1.106345in}}{\pgfqpoint{2.171966in}{1.106345in}}%
\pgfpathcurveto{\pgfqpoint{2.167455in}{1.106345in}}{\pgfqpoint{2.163128in}{1.104553in}}{\pgfqpoint{2.159938in}{1.101363in}}%
\pgfpathcurveto{\pgfqpoint{2.156748in}{1.098173in}}{\pgfqpoint{2.154956in}{1.093846in}}{\pgfqpoint{2.154956in}{1.089335in}}%
\pgfpathcurveto{\pgfqpoint{2.154956in}{1.084823in}}{\pgfqpoint{2.156748in}{1.080496in}}{\pgfqpoint{2.159938in}{1.077306in}}%
\pgfpathcurveto{\pgfqpoint{2.163128in}{1.074116in}}{\pgfqpoint{2.167455in}{1.072324in}}{\pgfqpoint{2.171966in}{1.072324in}}%
\pgfpathlineto{\pgfqpoint{2.171966in}{1.072324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247574in}{1.084824in}}%
\pgfpathcurveto{\pgfqpoint{2.252085in}{1.084824in}}{\pgfqpoint{2.256412in}{1.086617in}}{\pgfqpoint{2.259602in}{1.089807in}}%
\pgfpathcurveto{\pgfqpoint{2.262792in}{1.092996in}}{\pgfqpoint{2.264584in}{1.097323in}}{\pgfqpoint{2.264584in}{1.101835in}}%
\pgfpathcurveto{\pgfqpoint{2.264584in}{1.106346in}}{\pgfqpoint{2.262792in}{1.110673in}}{\pgfqpoint{2.259602in}{1.113863in}}%
\pgfpathcurveto{\pgfqpoint{2.256412in}{1.117053in}}{\pgfqpoint{2.252085in}{1.118845in}}{\pgfqpoint{2.247574in}{1.118845in}}%
\pgfpathcurveto{\pgfqpoint{2.243063in}{1.118845in}}{\pgfqpoint{2.238736in}{1.117053in}}{\pgfqpoint{2.235546in}{1.113863in}}%
\pgfpathcurveto{\pgfqpoint{2.232356in}{1.110673in}}{\pgfqpoint{2.230563in}{1.106346in}}{\pgfqpoint{2.230563in}{1.101835in}}%
\pgfpathcurveto{\pgfqpoint{2.230563in}{1.097323in}}{\pgfqpoint{2.232356in}{1.092996in}}{\pgfqpoint{2.235546in}{1.089807in}}%
\pgfpathcurveto{\pgfqpoint{2.238736in}{1.086617in}}{\pgfqpoint{2.243063in}{1.084824in}}{\pgfqpoint{2.247574in}{1.084824in}}%
\pgfpathlineto{\pgfqpoint{2.247574in}{1.084824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714029in}{1.449887in}}%
\pgfpathcurveto{\pgfqpoint{3.718540in}{1.449887in}}{\pgfqpoint{3.722867in}{1.451679in}}{\pgfqpoint{3.726057in}{1.454869in}}%
\pgfpathcurveto{\pgfqpoint{3.729247in}{1.458059in}}{\pgfqpoint{3.731039in}{1.462386in}}{\pgfqpoint{3.731039in}{1.466897in}}%
\pgfpathcurveto{\pgfqpoint{3.731039in}{1.471408in}}{\pgfqpoint{3.729247in}{1.475735in}}{\pgfqpoint{3.726057in}{1.478925in}}%
\pgfpathcurveto{\pgfqpoint{3.722867in}{1.482115in}}{\pgfqpoint{3.718540in}{1.483907in}}{\pgfqpoint{3.714029in}{1.483907in}}%
\pgfpathcurveto{\pgfqpoint{3.709517in}{1.483907in}}{\pgfqpoint{3.705190in}{1.482115in}}{\pgfqpoint{3.702000in}{1.478925in}}%
\pgfpathcurveto{\pgfqpoint{3.698811in}{1.475735in}}{\pgfqpoint{3.697018in}{1.471408in}}{\pgfqpoint{3.697018in}{1.466897in}}%
\pgfpathcurveto{\pgfqpoint{3.697018in}{1.462386in}}{\pgfqpoint{3.698811in}{1.458059in}}{\pgfqpoint{3.702000in}{1.454869in}}%
\pgfpathcurveto{\pgfqpoint{3.705190in}{1.451679in}}{\pgfqpoint{3.709517in}{1.449887in}}{\pgfqpoint{3.714029in}{1.449887in}}%
\pgfpathlineto{\pgfqpoint{3.714029in}{1.449887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270651in}{1.066535in}}%
\pgfpathcurveto{\pgfqpoint{2.275162in}{1.066535in}}{\pgfqpoint{2.279489in}{1.068327in}}{\pgfqpoint{2.282679in}{1.071517in}}%
\pgfpathcurveto{\pgfqpoint{2.285869in}{1.074707in}}{\pgfqpoint{2.287662in}{1.079034in}}{\pgfqpoint{2.287662in}{1.083545in}}%
\pgfpathcurveto{\pgfqpoint{2.287662in}{1.088056in}}{\pgfqpoint{2.285869in}{1.092383in}}{\pgfqpoint{2.282679in}{1.095573in}}%
\pgfpathcurveto{\pgfqpoint{2.279489in}{1.098763in}}{\pgfqpoint{2.275162in}{1.100555in}}{\pgfqpoint{2.270651in}{1.100555in}}%
\pgfpathcurveto{\pgfqpoint{2.266140in}{1.100555in}}{\pgfqpoint{2.261813in}{1.098763in}}{\pgfqpoint{2.258623in}{1.095573in}}%
\pgfpathcurveto{\pgfqpoint{2.255433in}{1.092383in}}{\pgfqpoint{2.253641in}{1.088056in}}{\pgfqpoint{2.253641in}{1.083545in}}%
\pgfpathcurveto{\pgfqpoint{2.253641in}{1.079034in}}{\pgfqpoint{2.255433in}{1.074707in}}{\pgfqpoint{2.258623in}{1.071517in}}%
\pgfpathcurveto{\pgfqpoint{2.261813in}{1.068327in}}{\pgfqpoint{2.266140in}{1.066535in}}{\pgfqpoint{2.270651in}{1.066535in}}%
\pgfpathlineto{\pgfqpoint{2.270651in}{1.066535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.302701in}{1.698483in}}%
\pgfpathcurveto{\pgfqpoint{3.307212in}{1.698483in}}{\pgfqpoint{3.311539in}{1.700275in}}{\pgfqpoint{3.314729in}{1.703465in}}%
\pgfpathcurveto{\pgfqpoint{3.317919in}{1.706655in}}{\pgfqpoint{3.319711in}{1.710982in}}{\pgfqpoint{3.319711in}{1.715493in}}%
\pgfpathcurveto{\pgfqpoint{3.319711in}{1.720005in}}{\pgfqpoint{3.317919in}{1.724332in}}{\pgfqpoint{3.314729in}{1.727521in}}%
\pgfpathcurveto{\pgfqpoint{3.311539in}{1.730711in}}{\pgfqpoint{3.307212in}{1.732504in}}{\pgfqpoint{3.302701in}{1.732504in}}%
\pgfpathcurveto{\pgfqpoint{3.298189in}{1.732504in}}{\pgfqpoint{3.293862in}{1.730711in}}{\pgfqpoint{3.290673in}{1.727521in}}%
\pgfpathcurveto{\pgfqpoint{3.287483in}{1.724332in}}{\pgfqpoint{3.285690in}{1.720005in}}{\pgfqpoint{3.285690in}{1.715493in}}%
\pgfpathcurveto{\pgfqpoint{3.285690in}{1.710982in}}{\pgfqpoint{3.287483in}{1.706655in}}{\pgfqpoint{3.290673in}{1.703465in}}%
\pgfpathcurveto{\pgfqpoint{3.293862in}{1.700275in}}{\pgfqpoint{3.298189in}{1.698483in}}{\pgfqpoint{3.302701in}{1.698483in}}%
\pgfpathlineto{\pgfqpoint{3.302701in}{1.698483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131459in}{1.057087in}}%
\pgfpathcurveto{\pgfqpoint{2.135970in}{1.057087in}}{\pgfqpoint{2.140297in}{1.058879in}}{\pgfqpoint{2.143487in}{1.062069in}}%
\pgfpathcurveto{\pgfqpoint{2.146677in}{1.065259in}}{\pgfqpoint{2.148469in}{1.069586in}}{\pgfqpoint{2.148469in}{1.074097in}}%
\pgfpathcurveto{\pgfqpoint{2.148469in}{1.078608in}}{\pgfqpoint{2.146677in}{1.082935in}}{\pgfqpoint{2.143487in}{1.086125in}}%
\pgfpathcurveto{\pgfqpoint{2.140297in}{1.089315in}}{\pgfqpoint{2.135970in}{1.091108in}}{\pgfqpoint{2.131459in}{1.091108in}}%
\pgfpathcurveto{\pgfqpoint{2.126948in}{1.091108in}}{\pgfqpoint{2.122620in}{1.089315in}}{\pgfqpoint{2.119431in}{1.086125in}}%
\pgfpathcurveto{\pgfqpoint{2.116241in}{1.082935in}}{\pgfqpoint{2.114448in}{1.078608in}}{\pgfqpoint{2.114448in}{1.074097in}}%
\pgfpathcurveto{\pgfqpoint{2.114448in}{1.069586in}}{\pgfqpoint{2.116241in}{1.065259in}}{\pgfqpoint{2.119431in}{1.062069in}}%
\pgfpathcurveto{\pgfqpoint{2.122620in}{1.058879in}}{\pgfqpoint{2.126948in}{1.057087in}}{\pgfqpoint{2.131459in}{1.057087in}}%
\pgfpathlineto{\pgfqpoint{2.131459in}{1.057087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096205in}{1.039005in}}%
\pgfpathcurveto{\pgfqpoint{2.100717in}{1.039005in}}{\pgfqpoint{2.105044in}{1.040797in}}{\pgfqpoint{2.108234in}{1.043987in}}%
\pgfpathcurveto{\pgfqpoint{2.111423in}{1.047177in}}{\pgfqpoint{2.113216in}{1.051504in}}{\pgfqpoint{2.113216in}{1.056015in}}%
\pgfpathcurveto{\pgfqpoint{2.113216in}{1.060526in}}{\pgfqpoint{2.111423in}{1.064853in}}{\pgfqpoint{2.108234in}{1.068043in}}%
\pgfpathcurveto{\pgfqpoint{2.105044in}{1.071233in}}{\pgfqpoint{2.100717in}{1.073025in}}{\pgfqpoint{2.096205in}{1.073025in}}%
\pgfpathcurveto{\pgfqpoint{2.091694in}{1.073025in}}{\pgfqpoint{2.087367in}{1.071233in}}{\pgfqpoint{2.084177in}{1.068043in}}%
\pgfpathcurveto{\pgfqpoint{2.080987in}{1.064853in}}{\pgfqpoint{2.079195in}{1.060526in}}{\pgfqpoint{2.079195in}{1.056015in}}%
\pgfpathcurveto{\pgfqpoint{2.079195in}{1.051504in}}{\pgfqpoint{2.080987in}{1.047177in}}{\pgfqpoint{2.084177in}{1.043987in}}%
\pgfpathcurveto{\pgfqpoint{2.087367in}{1.040797in}}{\pgfqpoint{2.091694in}{1.039005in}}{\pgfqpoint{2.096205in}{1.039005in}}%
\pgfpathlineto{\pgfqpoint{2.096205in}{1.039005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675491in}{0.858742in}}%
\pgfpathcurveto{\pgfqpoint{1.680002in}{0.858742in}}{\pgfqpoint{1.684329in}{0.860534in}}{\pgfqpoint{1.687519in}{0.863724in}}%
\pgfpathcurveto{\pgfqpoint{1.690709in}{0.866914in}}{\pgfqpoint{1.692501in}{0.871241in}}{\pgfqpoint{1.692501in}{0.875752in}}%
\pgfpathcurveto{\pgfqpoint{1.692501in}{0.880264in}}{\pgfqpoint{1.690709in}{0.884591in}}{\pgfqpoint{1.687519in}{0.887781in}}%
\pgfpathcurveto{\pgfqpoint{1.684329in}{0.890970in}}{\pgfqpoint{1.680002in}{0.892763in}}{\pgfqpoint{1.675491in}{0.892763in}}%
\pgfpathcurveto{\pgfqpoint{1.670979in}{0.892763in}}{\pgfqpoint{1.666652in}{0.890970in}}{\pgfqpoint{1.663462in}{0.887781in}}%
\pgfpathcurveto{\pgfqpoint{1.660273in}{0.884591in}}{\pgfqpoint{1.658480in}{0.880264in}}{\pgfqpoint{1.658480in}{0.875752in}}%
\pgfpathcurveto{\pgfqpoint{1.658480in}{0.871241in}}{\pgfqpoint{1.660273in}{0.866914in}}{\pgfqpoint{1.663462in}{0.863724in}}%
\pgfpathcurveto{\pgfqpoint{1.666652in}{0.860534in}}{\pgfqpoint{1.670979in}{0.858742in}}{\pgfqpoint{1.675491in}{0.858742in}}%
\pgfpathlineto{\pgfqpoint{1.675491in}{0.858742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250923in}{1.052000in}}%
\pgfpathcurveto{\pgfqpoint{2.255434in}{1.052000in}}{\pgfqpoint{2.259761in}{1.053793in}}{\pgfqpoint{2.262951in}{1.056983in}}%
\pgfpathcurveto{\pgfqpoint{2.266141in}{1.060172in}}{\pgfqpoint{2.267933in}{1.064500in}}{\pgfqpoint{2.267933in}{1.069011in}}%
\pgfpathcurveto{\pgfqpoint{2.267933in}{1.073522in}}{\pgfqpoint{2.266141in}{1.077849in}}{\pgfqpoint{2.262951in}{1.081039in}}%
\pgfpathcurveto{\pgfqpoint{2.259761in}{1.084229in}}{\pgfqpoint{2.255434in}{1.086021in}}{\pgfqpoint{2.250923in}{1.086021in}}%
\pgfpathcurveto{\pgfqpoint{2.246412in}{1.086021in}}{\pgfqpoint{2.242085in}{1.084229in}}{\pgfqpoint{2.238895in}{1.081039in}}%
\pgfpathcurveto{\pgfqpoint{2.235705in}{1.077849in}}{\pgfqpoint{2.233912in}{1.073522in}}{\pgfqpoint{2.233912in}{1.069011in}}%
\pgfpathcurveto{\pgfqpoint{2.233912in}{1.064500in}}{\pgfqpoint{2.235705in}{1.060172in}}{\pgfqpoint{2.238895in}{1.056983in}}%
\pgfpathcurveto{\pgfqpoint{2.242085in}{1.053793in}}{\pgfqpoint{2.246412in}{1.052000in}}{\pgfqpoint{2.250923in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{2.250923in}{1.052000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810401in}{1.484776in}}%
\pgfpathcurveto{\pgfqpoint{1.814912in}{1.484776in}}{\pgfqpoint{1.819239in}{1.486568in}}{\pgfqpoint{1.822429in}{1.489758in}}%
\pgfpathcurveto{\pgfqpoint{1.825619in}{1.492948in}}{\pgfqpoint{1.827412in}{1.497275in}}{\pgfqpoint{1.827412in}{1.501786in}}%
\pgfpathcurveto{\pgfqpoint{1.827412in}{1.506297in}}{\pgfqpoint{1.825619in}{1.510624in}}{\pgfqpoint{1.822429in}{1.513814in}}%
\pgfpathcurveto{\pgfqpoint{1.819239in}{1.517004in}}{\pgfqpoint{1.814912in}{1.518797in}}{\pgfqpoint{1.810401in}{1.518797in}}%
\pgfpathcurveto{\pgfqpoint{1.805890in}{1.518797in}}{\pgfqpoint{1.801563in}{1.517004in}}{\pgfqpoint{1.798373in}{1.513814in}}%
\pgfpathcurveto{\pgfqpoint{1.795183in}{1.510624in}}{\pgfqpoint{1.793391in}{1.506297in}}{\pgfqpoint{1.793391in}{1.501786in}}%
\pgfpathcurveto{\pgfqpoint{1.793391in}{1.497275in}}{\pgfqpoint{1.795183in}{1.492948in}}{\pgfqpoint{1.798373in}{1.489758in}}%
\pgfpathcurveto{\pgfqpoint{1.801563in}{1.486568in}}{\pgfqpoint{1.805890in}{1.484776in}}{\pgfqpoint{1.810401in}{1.484776in}}%
\pgfpathlineto{\pgfqpoint{1.810401in}{1.484776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.414778in}{1.163918in}}%
\pgfpathcurveto{\pgfqpoint{2.419289in}{1.163918in}}{\pgfqpoint{2.423616in}{1.165710in}}{\pgfqpoint{2.426806in}{1.168900in}}%
\pgfpathcurveto{\pgfqpoint{2.429996in}{1.172090in}}{\pgfqpoint{2.431788in}{1.176417in}}{\pgfqpoint{2.431788in}{1.180928in}}%
\pgfpathcurveto{\pgfqpoint{2.431788in}{1.185440in}}{\pgfqpoint{2.429996in}{1.189767in}}{\pgfqpoint{2.426806in}{1.192957in}}%
\pgfpathcurveto{\pgfqpoint{2.423616in}{1.196146in}}{\pgfqpoint{2.419289in}{1.197939in}}{\pgfqpoint{2.414778in}{1.197939in}}%
\pgfpathcurveto{\pgfqpoint{2.410267in}{1.197939in}}{\pgfqpoint{2.405939in}{1.196146in}}{\pgfqpoint{2.402750in}{1.192957in}}%
\pgfpathcurveto{\pgfqpoint{2.399560in}{1.189767in}}{\pgfqpoint{2.397767in}{1.185440in}}{\pgfqpoint{2.397767in}{1.180928in}}%
\pgfpathcurveto{\pgfqpoint{2.397767in}{1.176417in}}{\pgfqpoint{2.399560in}{1.172090in}}{\pgfqpoint{2.402750in}{1.168900in}}%
\pgfpathcurveto{\pgfqpoint{2.405939in}{1.165710in}}{\pgfqpoint{2.410267in}{1.163918in}}{\pgfqpoint{2.414778in}{1.163918in}}%
\pgfpathlineto{\pgfqpoint{2.414778in}{1.163918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708753in}{1.062666in}}%
\pgfpathcurveto{\pgfqpoint{1.713264in}{1.062666in}}{\pgfqpoint{1.717591in}{1.064458in}}{\pgfqpoint{1.720781in}{1.067648in}}%
\pgfpathcurveto{\pgfqpoint{1.723971in}{1.070838in}}{\pgfqpoint{1.725763in}{1.075165in}}{\pgfqpoint{1.725763in}{1.079676in}}%
\pgfpathcurveto{\pgfqpoint{1.725763in}{1.084187in}}{\pgfqpoint{1.723971in}{1.088514in}}{\pgfqpoint{1.720781in}{1.091704in}}%
\pgfpathcurveto{\pgfqpoint{1.717591in}{1.094894in}}{\pgfqpoint{1.713264in}{1.096686in}}{\pgfqpoint{1.708753in}{1.096686in}}%
\pgfpathcurveto{\pgfqpoint{1.704242in}{1.096686in}}{\pgfqpoint{1.699915in}{1.094894in}}{\pgfqpoint{1.696725in}{1.091704in}}%
\pgfpathcurveto{\pgfqpoint{1.693535in}{1.088514in}}{\pgfqpoint{1.691743in}{1.084187in}}{\pgfqpoint{1.691743in}{1.079676in}}%
\pgfpathcurveto{\pgfqpoint{1.691743in}{1.075165in}}{\pgfqpoint{1.693535in}{1.070838in}}{\pgfqpoint{1.696725in}{1.067648in}}%
\pgfpathcurveto{\pgfqpoint{1.699915in}{1.064458in}}{\pgfqpoint{1.704242in}{1.062666in}}{\pgfqpoint{1.708753in}{1.062666in}}%
\pgfpathlineto{\pgfqpoint{1.708753in}{1.062666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877727in}{1.101582in}}%
\pgfpathcurveto{\pgfqpoint{1.882238in}{1.101582in}}{\pgfqpoint{1.886565in}{1.103374in}}{\pgfqpoint{1.889755in}{1.106564in}}%
\pgfpathcurveto{\pgfqpoint{1.892945in}{1.109754in}}{\pgfqpoint{1.894737in}{1.114081in}}{\pgfqpoint{1.894737in}{1.118592in}}%
\pgfpathcurveto{\pgfqpoint{1.894737in}{1.123103in}}{\pgfqpoint{1.892945in}{1.127430in}}{\pgfqpoint{1.889755in}{1.130620in}}%
\pgfpathcurveto{\pgfqpoint{1.886565in}{1.133810in}}{\pgfqpoint{1.882238in}{1.135602in}}{\pgfqpoint{1.877727in}{1.135602in}}%
\pgfpathcurveto{\pgfqpoint{1.873215in}{1.135602in}}{\pgfqpoint{1.868888in}{1.133810in}}{\pgfqpoint{1.865698in}{1.130620in}}%
\pgfpathcurveto{\pgfqpoint{1.862509in}{1.127430in}}{\pgfqpoint{1.860716in}{1.123103in}}{\pgfqpoint{1.860716in}{1.118592in}}%
\pgfpathcurveto{\pgfqpoint{1.860716in}{1.114081in}}{\pgfqpoint{1.862509in}{1.109754in}}{\pgfqpoint{1.865698in}{1.106564in}}%
\pgfpathcurveto{\pgfqpoint{1.868888in}{1.103374in}}{\pgfqpoint{1.873215in}{1.101582in}}{\pgfqpoint{1.877727in}{1.101582in}}%
\pgfpathlineto{\pgfqpoint{1.877727in}{1.101582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188090in}{1.687704in}}%
\pgfpathcurveto{\pgfqpoint{2.192601in}{1.687704in}}{\pgfqpoint{2.196928in}{1.689496in}}{\pgfqpoint{2.200118in}{1.692686in}}%
\pgfpathcurveto{\pgfqpoint{2.203308in}{1.695876in}}{\pgfqpoint{2.205101in}{1.700203in}}{\pgfqpoint{2.205101in}{1.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.205101in}{1.709225in}}{\pgfqpoint{2.203308in}{1.713552in}}{\pgfqpoint{2.200118in}{1.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.196928in}{1.719932in}}{\pgfqpoint{2.192601in}{1.721724in}}{\pgfqpoint{2.188090in}{1.721724in}}%
\pgfpathcurveto{\pgfqpoint{2.183579in}{1.721724in}}{\pgfqpoint{2.179252in}{1.719932in}}{\pgfqpoint{2.176062in}{1.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.172872in}{1.713552in}}{\pgfqpoint{2.171080in}{1.709225in}}{\pgfqpoint{2.171080in}{1.704714in}}%
\pgfpathcurveto{\pgfqpoint{2.171080in}{1.700203in}}{\pgfqpoint{2.172872in}{1.695876in}}{\pgfqpoint{2.176062in}{1.692686in}}%
\pgfpathcurveto{\pgfqpoint{2.179252in}{1.689496in}}{\pgfqpoint{2.183579in}{1.687704in}}{\pgfqpoint{2.188090in}{1.687704in}}%
\pgfpathlineto{\pgfqpoint{2.188090in}{1.687704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.615822in}{1.520156in}}%
\pgfpathcurveto{\pgfqpoint{2.620333in}{1.520156in}}{\pgfqpoint{2.624660in}{1.521948in}}{\pgfqpoint{2.627850in}{1.525138in}}%
\pgfpathcurveto{\pgfqpoint{2.631040in}{1.528328in}}{\pgfqpoint{2.632832in}{1.532655in}}{\pgfqpoint{2.632832in}{1.537166in}}%
\pgfpathcurveto{\pgfqpoint{2.632832in}{1.541677in}}{\pgfqpoint{2.631040in}{1.546004in}}{\pgfqpoint{2.627850in}{1.549194in}}%
\pgfpathcurveto{\pgfqpoint{2.624660in}{1.552384in}}{\pgfqpoint{2.620333in}{1.554176in}}{\pgfqpoint{2.615822in}{1.554176in}}%
\pgfpathcurveto{\pgfqpoint{2.611311in}{1.554176in}}{\pgfqpoint{2.606984in}{1.552384in}}{\pgfqpoint{2.603794in}{1.549194in}}%
\pgfpathcurveto{\pgfqpoint{2.600604in}{1.546004in}}{\pgfqpoint{2.598812in}{1.541677in}}{\pgfqpoint{2.598812in}{1.537166in}}%
\pgfpathcurveto{\pgfqpoint{2.598812in}{1.532655in}}{\pgfqpoint{2.600604in}{1.528328in}}{\pgfqpoint{2.603794in}{1.525138in}}%
\pgfpathcurveto{\pgfqpoint{2.606984in}{1.521948in}}{\pgfqpoint{2.611311in}{1.520156in}}{\pgfqpoint{2.615822in}{1.520156in}}%
\pgfpathlineto{\pgfqpoint{2.615822in}{1.520156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936350in}{1.038915in}}%
\pgfpathcurveto{\pgfqpoint{1.940861in}{1.038915in}}{\pgfqpoint{1.945188in}{1.040707in}}{\pgfqpoint{1.948378in}{1.043897in}}%
\pgfpathcurveto{\pgfqpoint{1.951568in}{1.047087in}}{\pgfqpoint{1.953360in}{1.051414in}}{\pgfqpoint{1.953360in}{1.055925in}}%
\pgfpathcurveto{\pgfqpoint{1.953360in}{1.060436in}}{\pgfqpoint{1.951568in}{1.064763in}}{\pgfqpoint{1.948378in}{1.067953in}}%
\pgfpathcurveto{\pgfqpoint{1.945188in}{1.071143in}}{\pgfqpoint{1.940861in}{1.072935in}}{\pgfqpoint{1.936350in}{1.072935in}}%
\pgfpathcurveto{\pgfqpoint{1.931839in}{1.072935in}}{\pgfqpoint{1.927512in}{1.071143in}}{\pgfqpoint{1.924322in}{1.067953in}}%
\pgfpathcurveto{\pgfqpoint{1.921132in}{1.064763in}}{\pgfqpoint{1.919340in}{1.060436in}}{\pgfqpoint{1.919340in}{1.055925in}}%
\pgfpathcurveto{\pgfqpoint{1.919340in}{1.051414in}}{\pgfqpoint{1.921132in}{1.047087in}}{\pgfqpoint{1.924322in}{1.043897in}}%
\pgfpathcurveto{\pgfqpoint{1.927512in}{1.040707in}}{\pgfqpoint{1.931839in}{1.038915in}}{\pgfqpoint{1.936350in}{1.038915in}}%
\pgfpathlineto{\pgfqpoint{1.936350in}{1.038915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032877in}{1.144532in}}%
\pgfpathcurveto{\pgfqpoint{2.037389in}{1.144532in}}{\pgfqpoint{2.041716in}{1.146324in}}{\pgfqpoint{2.044906in}{1.149514in}}%
\pgfpathcurveto{\pgfqpoint{2.048095in}{1.152704in}}{\pgfqpoint{2.049888in}{1.157031in}}{\pgfqpoint{2.049888in}{1.161542in}}%
\pgfpathcurveto{\pgfqpoint{2.049888in}{1.166053in}}{\pgfqpoint{2.048095in}{1.170380in}}{\pgfqpoint{2.044906in}{1.173570in}}%
\pgfpathcurveto{\pgfqpoint{2.041716in}{1.176760in}}{\pgfqpoint{2.037389in}{1.178553in}}{\pgfqpoint{2.032877in}{1.178553in}}%
\pgfpathcurveto{\pgfqpoint{2.028366in}{1.178553in}}{\pgfqpoint{2.024039in}{1.176760in}}{\pgfqpoint{2.020849in}{1.173570in}}%
\pgfpathcurveto{\pgfqpoint{2.017659in}{1.170380in}}{\pgfqpoint{2.015867in}{1.166053in}}{\pgfqpoint{2.015867in}{1.161542in}}%
\pgfpathcurveto{\pgfqpoint{2.015867in}{1.157031in}}{\pgfqpoint{2.017659in}{1.152704in}}{\pgfqpoint{2.020849in}{1.149514in}}%
\pgfpathcurveto{\pgfqpoint{2.024039in}{1.146324in}}{\pgfqpoint{2.028366in}{1.144532in}}{\pgfqpoint{2.032877in}{1.144532in}}%
\pgfpathlineto{\pgfqpoint{2.032877in}{1.144532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132909in}{1.238373in}}%
\pgfpathcurveto{\pgfqpoint{2.137420in}{1.238373in}}{\pgfqpoint{2.141747in}{1.240165in}}{\pgfqpoint{2.144937in}{1.243355in}}%
\pgfpathcurveto{\pgfqpoint{2.148127in}{1.246545in}}{\pgfqpoint{2.149919in}{1.250872in}}{\pgfqpoint{2.149919in}{1.255383in}}%
\pgfpathcurveto{\pgfqpoint{2.149919in}{1.259895in}}{\pgfqpoint{2.148127in}{1.264222in}}{\pgfqpoint{2.144937in}{1.267412in}}%
\pgfpathcurveto{\pgfqpoint{2.141747in}{1.270601in}}{\pgfqpoint{2.137420in}{1.272394in}}{\pgfqpoint{2.132909in}{1.272394in}}%
\pgfpathcurveto{\pgfqpoint{2.128398in}{1.272394in}}{\pgfqpoint{2.124070in}{1.270601in}}{\pgfqpoint{2.120881in}{1.267412in}}%
\pgfpathcurveto{\pgfqpoint{2.117691in}{1.264222in}}{\pgfqpoint{2.115898in}{1.259895in}}{\pgfqpoint{2.115898in}{1.255383in}}%
\pgfpathcurveto{\pgfqpoint{2.115898in}{1.250872in}}{\pgfqpoint{2.117691in}{1.246545in}}{\pgfqpoint{2.120881in}{1.243355in}}%
\pgfpathcurveto{\pgfqpoint{2.124070in}{1.240165in}}{\pgfqpoint{2.128398in}{1.238373in}}{\pgfqpoint{2.132909in}{1.238373in}}%
\pgfpathlineto{\pgfqpoint{2.132909in}{1.238373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080816in}{1.023786in}}%
\pgfpathcurveto{\pgfqpoint{2.085327in}{1.023786in}}{\pgfqpoint{2.089654in}{1.025578in}}{\pgfqpoint{2.092844in}{1.028768in}}%
\pgfpathcurveto{\pgfqpoint{2.096034in}{1.031958in}}{\pgfqpoint{2.097826in}{1.036285in}}{\pgfqpoint{2.097826in}{1.040796in}}%
\pgfpathcurveto{\pgfqpoint{2.097826in}{1.045307in}}{\pgfqpoint{2.096034in}{1.049634in}}{\pgfqpoint{2.092844in}{1.052824in}}%
\pgfpathcurveto{\pgfqpoint{2.089654in}{1.056014in}}{\pgfqpoint{2.085327in}{1.057806in}}{\pgfqpoint{2.080816in}{1.057806in}}%
\pgfpathcurveto{\pgfqpoint{2.076305in}{1.057806in}}{\pgfqpoint{2.071978in}{1.056014in}}{\pgfqpoint{2.068788in}{1.052824in}}%
\pgfpathcurveto{\pgfqpoint{2.065598in}{1.049634in}}{\pgfqpoint{2.063806in}{1.045307in}}{\pgfqpoint{2.063806in}{1.040796in}}%
\pgfpathcurveto{\pgfqpoint{2.063806in}{1.036285in}}{\pgfqpoint{2.065598in}{1.031958in}}{\pgfqpoint{2.068788in}{1.028768in}}%
\pgfpathcurveto{\pgfqpoint{2.071978in}{1.025578in}}{\pgfqpoint{2.076305in}{1.023786in}}{\pgfqpoint{2.080816in}{1.023786in}}%
\pgfpathlineto{\pgfqpoint{2.080816in}{1.023786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.371651in}{1.179717in}}%
\pgfpathcurveto{\pgfqpoint{2.376163in}{1.179717in}}{\pgfqpoint{2.380490in}{1.181509in}}{\pgfqpoint{2.383679in}{1.184699in}}%
\pgfpathcurveto{\pgfqpoint{2.386869in}{1.187889in}}{\pgfqpoint{2.388662in}{1.192216in}}{\pgfqpoint{2.388662in}{1.196727in}}%
\pgfpathcurveto{\pgfqpoint{2.388662in}{1.201238in}}{\pgfqpoint{2.386869in}{1.205565in}}{\pgfqpoint{2.383679in}{1.208755in}}%
\pgfpathcurveto{\pgfqpoint{2.380490in}{1.211945in}}{\pgfqpoint{2.376163in}{1.213738in}}{\pgfqpoint{2.371651in}{1.213738in}}%
\pgfpathcurveto{\pgfqpoint{2.367140in}{1.213738in}}{\pgfqpoint{2.362813in}{1.211945in}}{\pgfqpoint{2.359623in}{1.208755in}}%
\pgfpathcurveto{\pgfqpoint{2.356433in}{1.205565in}}{\pgfqpoint{2.354641in}{1.201238in}}{\pgfqpoint{2.354641in}{1.196727in}}%
\pgfpathcurveto{\pgfqpoint{2.354641in}{1.192216in}}{\pgfqpoint{2.356433in}{1.187889in}}{\pgfqpoint{2.359623in}{1.184699in}}%
\pgfpathcurveto{\pgfqpoint{2.362813in}{1.181509in}}{\pgfqpoint{2.367140in}{1.179717in}}{\pgfqpoint{2.371651in}{1.179717in}}%
\pgfpathlineto{\pgfqpoint{2.371651in}{1.179717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135727in}{1.174708in}}%
\pgfpathcurveto{\pgfqpoint{2.140238in}{1.174708in}}{\pgfqpoint{2.144565in}{1.176500in}}{\pgfqpoint{2.147755in}{1.179690in}}%
\pgfpathcurveto{\pgfqpoint{2.150945in}{1.182880in}}{\pgfqpoint{2.152737in}{1.187207in}}{\pgfqpoint{2.152737in}{1.191718in}}%
\pgfpathcurveto{\pgfqpoint{2.152737in}{1.196230in}}{\pgfqpoint{2.150945in}{1.200557in}}{\pgfqpoint{2.147755in}{1.203746in}}%
\pgfpathcurveto{\pgfqpoint{2.144565in}{1.206936in}}{\pgfqpoint{2.140238in}{1.208729in}}{\pgfqpoint{2.135727in}{1.208729in}}%
\pgfpathcurveto{\pgfqpoint{2.131216in}{1.208729in}}{\pgfqpoint{2.126889in}{1.206936in}}{\pgfqpoint{2.123699in}{1.203746in}}%
\pgfpathcurveto{\pgfqpoint{2.120509in}{1.200557in}}{\pgfqpoint{2.118717in}{1.196230in}}{\pgfqpoint{2.118717in}{1.191718in}}%
\pgfpathcurveto{\pgfqpoint{2.118717in}{1.187207in}}{\pgfqpoint{2.120509in}{1.182880in}}{\pgfqpoint{2.123699in}{1.179690in}}%
\pgfpathcurveto{\pgfqpoint{2.126889in}{1.176500in}}{\pgfqpoint{2.131216in}{1.174708in}}{\pgfqpoint{2.135727in}{1.174708in}}%
\pgfpathlineto{\pgfqpoint{2.135727in}{1.174708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243517in}{1.209014in}}%
\pgfpathcurveto{\pgfqpoint{2.248029in}{1.209014in}}{\pgfqpoint{2.252356in}{1.210807in}}{\pgfqpoint{2.255546in}{1.213997in}}%
\pgfpathcurveto{\pgfqpoint{2.258735in}{1.217187in}}{\pgfqpoint{2.260528in}{1.221514in}}{\pgfqpoint{2.260528in}{1.226025in}}%
\pgfpathcurveto{\pgfqpoint{2.260528in}{1.230536in}}{\pgfqpoint{2.258735in}{1.234863in}}{\pgfqpoint{2.255546in}{1.238053in}}%
\pgfpathcurveto{\pgfqpoint{2.252356in}{1.241243in}}{\pgfqpoint{2.248029in}{1.243035in}}{\pgfqpoint{2.243517in}{1.243035in}}%
\pgfpathcurveto{\pgfqpoint{2.239006in}{1.243035in}}{\pgfqpoint{2.234679in}{1.241243in}}{\pgfqpoint{2.231489in}{1.238053in}}%
\pgfpathcurveto{\pgfqpoint{2.228299in}{1.234863in}}{\pgfqpoint{2.226507in}{1.230536in}}{\pgfqpoint{2.226507in}{1.226025in}}%
\pgfpathcurveto{\pgfqpoint{2.226507in}{1.221514in}}{\pgfqpoint{2.228299in}{1.217187in}}{\pgfqpoint{2.231489in}{1.213997in}}%
\pgfpathcurveto{\pgfqpoint{2.234679in}{1.210807in}}{\pgfqpoint{2.239006in}{1.209014in}}{\pgfqpoint{2.243517in}{1.209014in}}%
\pgfpathlineto{\pgfqpoint{2.243517in}{1.209014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904940in}{1.200630in}}%
\pgfpathcurveto{\pgfqpoint{2.909452in}{1.200630in}}{\pgfqpoint{2.913779in}{1.202422in}}{\pgfqpoint{2.916969in}{1.205612in}}%
\pgfpathcurveto{\pgfqpoint{2.920158in}{1.208802in}}{\pgfqpoint{2.921951in}{1.213129in}}{\pgfqpoint{2.921951in}{1.217640in}}%
\pgfpathcurveto{\pgfqpoint{2.921951in}{1.222151in}}{\pgfqpoint{2.920158in}{1.226478in}}{\pgfqpoint{2.916969in}{1.229668in}}%
\pgfpathcurveto{\pgfqpoint{2.913779in}{1.232858in}}{\pgfqpoint{2.909452in}{1.234650in}}{\pgfqpoint{2.904940in}{1.234650in}}%
\pgfpathcurveto{\pgfqpoint{2.900429in}{1.234650in}}{\pgfqpoint{2.896102in}{1.232858in}}{\pgfqpoint{2.892912in}{1.229668in}}%
\pgfpathcurveto{\pgfqpoint{2.889722in}{1.226478in}}{\pgfqpoint{2.887930in}{1.222151in}}{\pgfqpoint{2.887930in}{1.217640in}}%
\pgfpathcurveto{\pgfqpoint{2.887930in}{1.213129in}}{\pgfqpoint{2.889722in}{1.208802in}}{\pgfqpoint{2.892912in}{1.205612in}}%
\pgfpathcurveto{\pgfqpoint{2.896102in}{1.202422in}}{\pgfqpoint{2.900429in}{1.200630in}}{\pgfqpoint{2.904940in}{1.200630in}}%
\pgfpathlineto{\pgfqpoint{2.904940in}{1.200630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974115in}{0.942699in}}%
\pgfpathcurveto{\pgfqpoint{1.978626in}{0.942699in}}{\pgfqpoint{1.982953in}{0.944492in}}{\pgfqpoint{1.986143in}{0.947682in}}%
\pgfpathcurveto{\pgfqpoint{1.989333in}{0.950871in}}{\pgfqpoint{1.991125in}{0.955199in}}{\pgfqpoint{1.991125in}{0.959710in}}%
\pgfpathcurveto{\pgfqpoint{1.991125in}{0.964221in}}{\pgfqpoint{1.989333in}{0.968548in}}{\pgfqpoint{1.986143in}{0.971738in}}%
\pgfpathcurveto{\pgfqpoint{1.982953in}{0.974928in}}{\pgfqpoint{1.978626in}{0.976720in}}{\pgfqpoint{1.974115in}{0.976720in}}%
\pgfpathcurveto{\pgfqpoint{1.969603in}{0.976720in}}{\pgfqpoint{1.965276in}{0.974928in}}{\pgfqpoint{1.962087in}{0.971738in}}%
\pgfpathcurveto{\pgfqpoint{1.958897in}{0.968548in}}{\pgfqpoint{1.957104in}{0.964221in}}{\pgfqpoint{1.957104in}{0.959710in}}%
\pgfpathcurveto{\pgfqpoint{1.957104in}{0.955199in}}{\pgfqpoint{1.958897in}{0.950871in}}{\pgfqpoint{1.962087in}{0.947682in}}%
\pgfpathcurveto{\pgfqpoint{1.965276in}{0.944492in}}{\pgfqpoint{1.969603in}{0.942699in}}{\pgfqpoint{1.974115in}{0.942699in}}%
\pgfpathlineto{\pgfqpoint{1.974115in}{0.942699in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.168289in}{1.120782in}}%
\pgfpathcurveto{\pgfqpoint{2.172800in}{1.120782in}}{\pgfqpoint{2.177128in}{1.122575in}}{\pgfqpoint{2.180317in}{1.125765in}}%
\pgfpathcurveto{\pgfqpoint{2.183507in}{1.128954in}}{\pgfqpoint{2.185300in}{1.133281in}}{\pgfqpoint{2.185300in}{1.137793in}}%
\pgfpathcurveto{\pgfqpoint{2.185300in}{1.142304in}}{\pgfqpoint{2.183507in}{1.146631in}}{\pgfqpoint{2.180317in}{1.149821in}}%
\pgfpathcurveto{\pgfqpoint{2.177128in}{1.153011in}}{\pgfqpoint{2.172800in}{1.154803in}}{\pgfqpoint{2.168289in}{1.154803in}}%
\pgfpathcurveto{\pgfqpoint{2.163778in}{1.154803in}}{\pgfqpoint{2.159451in}{1.153011in}}{\pgfqpoint{2.156261in}{1.149821in}}%
\pgfpathcurveto{\pgfqpoint{2.153071in}{1.146631in}}{\pgfqpoint{2.151279in}{1.142304in}}{\pgfqpoint{2.151279in}{1.137793in}}%
\pgfpathcurveto{\pgfqpoint{2.151279in}{1.133281in}}{\pgfqpoint{2.153071in}{1.128954in}}{\pgfqpoint{2.156261in}{1.125765in}}%
\pgfpathcurveto{\pgfqpoint{2.159451in}{1.122575in}}{\pgfqpoint{2.163778in}{1.120782in}}{\pgfqpoint{2.168289in}{1.120782in}}%
\pgfpathlineto{\pgfqpoint{2.168289in}{1.120782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947600in}{1.281555in}}%
\pgfpathcurveto{\pgfqpoint{1.952111in}{1.281555in}}{\pgfqpoint{1.956438in}{1.283348in}}{\pgfqpoint{1.959628in}{1.286537in}}%
\pgfpathcurveto{\pgfqpoint{1.962818in}{1.289727in}}{\pgfqpoint{1.964610in}{1.294054in}}{\pgfqpoint{1.964610in}{1.298566in}}%
\pgfpathcurveto{\pgfqpoint{1.964610in}{1.303077in}}{\pgfqpoint{1.962818in}{1.307404in}}{\pgfqpoint{1.959628in}{1.310594in}}%
\pgfpathcurveto{\pgfqpoint{1.956438in}{1.313784in}}{\pgfqpoint{1.952111in}{1.315576in}}{\pgfqpoint{1.947600in}{1.315576in}}%
\pgfpathcurveto{\pgfqpoint{1.943089in}{1.315576in}}{\pgfqpoint{1.938762in}{1.313784in}}{\pgfqpoint{1.935572in}{1.310594in}}%
\pgfpathcurveto{\pgfqpoint{1.932382in}{1.307404in}}{\pgfqpoint{1.930590in}{1.303077in}}{\pgfqpoint{1.930590in}{1.298566in}}%
\pgfpathcurveto{\pgfqpoint{1.930590in}{1.294054in}}{\pgfqpoint{1.932382in}{1.289727in}}{\pgfqpoint{1.935572in}{1.286537in}}%
\pgfpathcurveto{\pgfqpoint{1.938762in}{1.283348in}}{\pgfqpoint{1.943089in}{1.281555in}}{\pgfqpoint{1.947600in}{1.281555in}}%
\pgfpathlineto{\pgfqpoint{1.947600in}{1.281555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841018in}{1.165959in}}%
\pgfpathcurveto{\pgfqpoint{1.845529in}{1.165959in}}{\pgfqpoint{1.849856in}{1.167751in}}{\pgfqpoint{1.853046in}{1.170941in}}%
\pgfpathcurveto{\pgfqpoint{1.856236in}{1.174131in}}{\pgfqpoint{1.858028in}{1.178458in}}{\pgfqpoint{1.858028in}{1.182969in}}%
\pgfpathcurveto{\pgfqpoint{1.858028in}{1.187480in}}{\pgfqpoint{1.856236in}{1.191807in}}{\pgfqpoint{1.853046in}{1.194997in}}%
\pgfpathcurveto{\pgfqpoint{1.849856in}{1.198187in}}{\pgfqpoint{1.845529in}{1.199980in}}{\pgfqpoint{1.841018in}{1.199980in}}%
\pgfpathcurveto{\pgfqpoint{1.836507in}{1.199980in}}{\pgfqpoint{1.832179in}{1.198187in}}{\pgfqpoint{1.828990in}{1.194997in}}%
\pgfpathcurveto{\pgfqpoint{1.825800in}{1.191807in}}{\pgfqpoint{1.824007in}{1.187480in}}{\pgfqpoint{1.824007in}{1.182969in}}%
\pgfpathcurveto{\pgfqpoint{1.824007in}{1.178458in}}{\pgfqpoint{1.825800in}{1.174131in}}{\pgfqpoint{1.828990in}{1.170941in}}%
\pgfpathcurveto{\pgfqpoint{1.832179in}{1.167751in}}{\pgfqpoint{1.836507in}{1.165959in}}{\pgfqpoint{1.841018in}{1.165959in}}%
\pgfpathlineto{\pgfqpoint{1.841018in}{1.165959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335242in}{1.079655in}}%
\pgfpathcurveto{\pgfqpoint{2.339753in}{1.079655in}}{\pgfqpoint{2.344080in}{1.081448in}}{\pgfqpoint{2.347270in}{1.084637in}}%
\pgfpathcurveto{\pgfqpoint{2.350460in}{1.087827in}}{\pgfqpoint{2.352252in}{1.092154in}}{\pgfqpoint{2.352252in}{1.096666in}}%
\pgfpathcurveto{\pgfqpoint{2.352252in}{1.101177in}}{\pgfqpoint{2.350460in}{1.105504in}}{\pgfqpoint{2.347270in}{1.108694in}}%
\pgfpathcurveto{\pgfqpoint{2.344080in}{1.111884in}}{\pgfqpoint{2.339753in}{1.113676in}}{\pgfqpoint{2.335242in}{1.113676in}}%
\pgfpathcurveto{\pgfqpoint{2.330731in}{1.113676in}}{\pgfqpoint{2.326404in}{1.111884in}}{\pgfqpoint{2.323214in}{1.108694in}}%
\pgfpathcurveto{\pgfqpoint{2.320024in}{1.105504in}}{\pgfqpoint{2.318231in}{1.101177in}}{\pgfqpoint{2.318231in}{1.096666in}}%
\pgfpathcurveto{\pgfqpoint{2.318231in}{1.092154in}}{\pgfqpoint{2.320024in}{1.087827in}}{\pgfqpoint{2.323214in}{1.084637in}}%
\pgfpathcurveto{\pgfqpoint{2.326404in}{1.081448in}}{\pgfqpoint{2.330731in}{1.079655in}}{\pgfqpoint{2.335242in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{2.335242in}{1.079655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.043799in}{1.358128in}}%
\pgfpathcurveto{\pgfqpoint{3.048310in}{1.358128in}}{\pgfqpoint{3.052637in}{1.359920in}}{\pgfqpoint{3.055827in}{1.363110in}}%
\pgfpathcurveto{\pgfqpoint{3.059017in}{1.366300in}}{\pgfqpoint{3.060810in}{1.370627in}}{\pgfqpoint{3.060810in}{1.375138in}}%
\pgfpathcurveto{\pgfqpoint{3.060810in}{1.379650in}}{\pgfqpoint{3.059017in}{1.383977in}}{\pgfqpoint{3.055827in}{1.387167in}}%
\pgfpathcurveto{\pgfqpoint{3.052637in}{1.390356in}}{\pgfqpoint{3.048310in}{1.392149in}}{\pgfqpoint{3.043799in}{1.392149in}}%
\pgfpathcurveto{\pgfqpoint{3.039288in}{1.392149in}}{\pgfqpoint{3.034961in}{1.390356in}}{\pgfqpoint{3.031771in}{1.387167in}}%
\pgfpathcurveto{\pgfqpoint{3.028581in}{1.383977in}}{\pgfqpoint{3.026789in}{1.379650in}}{\pgfqpoint{3.026789in}{1.375138in}}%
\pgfpathcurveto{\pgfqpoint{3.026789in}{1.370627in}}{\pgfqpoint{3.028581in}{1.366300in}}{\pgfqpoint{3.031771in}{1.363110in}}%
\pgfpathcurveto{\pgfqpoint{3.034961in}{1.359920in}}{\pgfqpoint{3.039288in}{1.358128in}}{\pgfqpoint{3.043799in}{1.358128in}}%
\pgfpathlineto{\pgfqpoint{3.043799in}{1.358128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399100in}{1.123388in}}%
\pgfpathcurveto{\pgfqpoint{2.403612in}{1.123388in}}{\pgfqpoint{2.407939in}{1.125180in}}{\pgfqpoint{2.411129in}{1.128370in}}%
\pgfpathcurveto{\pgfqpoint{2.414318in}{1.131560in}}{\pgfqpoint{2.416111in}{1.135887in}}{\pgfqpoint{2.416111in}{1.140399in}}%
\pgfpathcurveto{\pgfqpoint{2.416111in}{1.144910in}}{\pgfqpoint{2.414318in}{1.149237in}}{\pgfqpoint{2.411129in}{1.152427in}}%
\pgfpathcurveto{\pgfqpoint{2.407939in}{1.155617in}}{\pgfqpoint{2.403612in}{1.157409in}}{\pgfqpoint{2.399100in}{1.157409in}}%
\pgfpathcurveto{\pgfqpoint{2.394589in}{1.157409in}}{\pgfqpoint{2.390262in}{1.155617in}}{\pgfqpoint{2.387072in}{1.152427in}}%
\pgfpathcurveto{\pgfqpoint{2.383882in}{1.149237in}}{\pgfqpoint{2.382090in}{1.144910in}}{\pgfqpoint{2.382090in}{1.140399in}}%
\pgfpathcurveto{\pgfqpoint{2.382090in}{1.135887in}}{\pgfqpoint{2.383882in}{1.131560in}}{\pgfqpoint{2.387072in}{1.128370in}}%
\pgfpathcurveto{\pgfqpoint{2.390262in}{1.125180in}}{\pgfqpoint{2.394589in}{1.123388in}}{\pgfqpoint{2.399100in}{1.123388in}}%
\pgfpathlineto{\pgfqpoint{2.399100in}{1.123388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665201in}{0.861249in}}%
\pgfpathcurveto{\pgfqpoint{1.669713in}{0.861249in}}{\pgfqpoint{1.674040in}{0.863042in}}{\pgfqpoint{1.677230in}{0.866232in}}%
\pgfpathcurveto{\pgfqpoint{1.680419in}{0.869422in}}{\pgfqpoint{1.682212in}{0.873749in}}{\pgfqpoint{1.682212in}{0.878260in}}%
\pgfpathcurveto{\pgfqpoint{1.682212in}{0.882771in}}{\pgfqpoint{1.680419in}{0.887098in}}{\pgfqpoint{1.677230in}{0.890288in}}%
\pgfpathcurveto{\pgfqpoint{1.674040in}{0.893478in}}{\pgfqpoint{1.669713in}{0.895270in}}{\pgfqpoint{1.665201in}{0.895270in}}%
\pgfpathcurveto{\pgfqpoint{1.660690in}{0.895270in}}{\pgfqpoint{1.656363in}{0.893478in}}{\pgfqpoint{1.653173in}{0.890288in}}%
\pgfpathcurveto{\pgfqpoint{1.649983in}{0.887098in}}{\pgfqpoint{1.648191in}{0.882771in}}{\pgfqpoint{1.648191in}{0.878260in}}%
\pgfpathcurveto{\pgfqpoint{1.648191in}{0.873749in}}{\pgfqpoint{1.649983in}{0.869422in}}{\pgfqpoint{1.653173in}{0.866232in}}%
\pgfpathcurveto{\pgfqpoint{1.656363in}{0.863042in}}{\pgfqpoint{1.660690in}{0.861249in}}{\pgfqpoint{1.665201in}{0.861249in}}%
\pgfpathlineto{\pgfqpoint{1.665201in}{0.861249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664807in}{0.866093in}}%
\pgfpathcurveto{\pgfqpoint{1.669318in}{0.866093in}}{\pgfqpoint{1.673645in}{0.867886in}}{\pgfqpoint{1.676835in}{0.871076in}}%
\pgfpathcurveto{\pgfqpoint{1.680025in}{0.874265in}}{\pgfqpoint{1.681817in}{0.878592in}}{\pgfqpoint{1.681817in}{0.883104in}}%
\pgfpathcurveto{\pgfqpoint{1.681817in}{0.887615in}}{\pgfqpoint{1.680025in}{0.891942in}}{\pgfqpoint{1.676835in}{0.895132in}}%
\pgfpathcurveto{\pgfqpoint{1.673645in}{0.898322in}}{\pgfqpoint{1.669318in}{0.900114in}}{\pgfqpoint{1.664807in}{0.900114in}}%
\pgfpathcurveto{\pgfqpoint{1.660295in}{0.900114in}}{\pgfqpoint{1.655968in}{0.898322in}}{\pgfqpoint{1.652779in}{0.895132in}}%
\pgfpathcurveto{\pgfqpoint{1.649589in}{0.891942in}}{\pgfqpoint{1.647796in}{0.887615in}}{\pgfqpoint{1.647796in}{0.883104in}}%
\pgfpathcurveto{\pgfqpoint{1.647796in}{0.878592in}}{\pgfqpoint{1.649589in}{0.874265in}}{\pgfqpoint{1.652779in}{0.871076in}}%
\pgfpathcurveto{\pgfqpoint{1.655968in}{0.867886in}}{\pgfqpoint{1.660295in}{0.866093in}}{\pgfqpoint{1.664807in}{0.866093in}}%
\pgfpathlineto{\pgfqpoint{1.664807in}{0.866093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.694927in}{0.924510in}}%
\pgfpathcurveto{\pgfqpoint{1.699438in}{0.924510in}}{\pgfqpoint{1.703765in}{0.926302in}}{\pgfqpoint{1.706955in}{0.929492in}}%
\pgfpathcurveto{\pgfqpoint{1.710145in}{0.932682in}}{\pgfqpoint{1.711937in}{0.937009in}}{\pgfqpoint{1.711937in}{0.941520in}}%
\pgfpathcurveto{\pgfqpoint{1.711937in}{0.946031in}}{\pgfqpoint{1.710145in}{0.950358in}}{\pgfqpoint{1.706955in}{0.953548in}}%
\pgfpathcurveto{\pgfqpoint{1.703765in}{0.956738in}}{\pgfqpoint{1.699438in}{0.958531in}}{\pgfqpoint{1.694927in}{0.958531in}}%
\pgfpathcurveto{\pgfqpoint{1.690416in}{0.958531in}}{\pgfqpoint{1.686089in}{0.956738in}}{\pgfqpoint{1.682899in}{0.953548in}}%
\pgfpathcurveto{\pgfqpoint{1.679709in}{0.950358in}}{\pgfqpoint{1.677917in}{0.946031in}}{\pgfqpoint{1.677917in}{0.941520in}}%
\pgfpathcurveto{\pgfqpoint{1.677917in}{0.937009in}}{\pgfqpoint{1.679709in}{0.932682in}}{\pgfqpoint{1.682899in}{0.929492in}}%
\pgfpathcurveto{\pgfqpoint{1.686089in}{0.926302in}}{\pgfqpoint{1.690416in}{0.924510in}}{\pgfqpoint{1.694927in}{0.924510in}}%
\pgfpathlineto{\pgfqpoint{1.694927in}{0.924510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141743in}{1.024043in}}%
\pgfpathcurveto{\pgfqpoint{2.146255in}{1.024043in}}{\pgfqpoint{2.150582in}{1.025835in}}{\pgfqpoint{2.153771in}{1.029025in}}%
\pgfpathcurveto{\pgfqpoint{2.156961in}{1.032215in}}{\pgfqpoint{2.158754in}{1.036542in}}{\pgfqpoint{2.158754in}{1.041053in}}%
\pgfpathcurveto{\pgfqpoint{2.158754in}{1.045564in}}{\pgfqpoint{2.156961in}{1.049891in}}{\pgfqpoint{2.153771in}{1.053081in}}%
\pgfpathcurveto{\pgfqpoint{2.150582in}{1.056271in}}{\pgfqpoint{2.146255in}{1.058063in}}{\pgfqpoint{2.141743in}{1.058063in}}%
\pgfpathcurveto{\pgfqpoint{2.137232in}{1.058063in}}{\pgfqpoint{2.132905in}{1.056271in}}{\pgfqpoint{2.129715in}{1.053081in}}%
\pgfpathcurveto{\pgfqpoint{2.126525in}{1.049891in}}{\pgfqpoint{2.124733in}{1.045564in}}{\pgfqpoint{2.124733in}{1.041053in}}%
\pgfpathcurveto{\pgfqpoint{2.124733in}{1.036542in}}{\pgfqpoint{2.126525in}{1.032215in}}{\pgfqpoint{2.129715in}{1.029025in}}%
\pgfpathcurveto{\pgfqpoint{2.132905in}{1.025835in}}{\pgfqpoint{2.137232in}{1.024043in}}{\pgfqpoint{2.141743in}{1.024043in}}%
\pgfpathlineto{\pgfqpoint{2.141743in}{1.024043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054128in}{1.252810in}}%
\pgfpathcurveto{\pgfqpoint{2.058640in}{1.252810in}}{\pgfqpoint{2.062967in}{1.254602in}}{\pgfqpoint{2.066156in}{1.257792in}}%
\pgfpathcurveto{\pgfqpoint{2.069346in}{1.260982in}}{\pgfqpoint{2.071139in}{1.265309in}}{\pgfqpoint{2.071139in}{1.269820in}}%
\pgfpathcurveto{\pgfqpoint{2.071139in}{1.274331in}}{\pgfqpoint{2.069346in}{1.278658in}}{\pgfqpoint{2.066156in}{1.281848in}}%
\pgfpathcurveto{\pgfqpoint{2.062967in}{1.285038in}}{\pgfqpoint{2.058640in}{1.286830in}}{\pgfqpoint{2.054128in}{1.286830in}}%
\pgfpathcurveto{\pgfqpoint{2.049617in}{1.286830in}}{\pgfqpoint{2.045290in}{1.285038in}}{\pgfqpoint{2.042100in}{1.281848in}}%
\pgfpathcurveto{\pgfqpoint{2.038910in}{1.278658in}}{\pgfqpoint{2.037118in}{1.274331in}}{\pgfqpoint{2.037118in}{1.269820in}}%
\pgfpathcurveto{\pgfqpoint{2.037118in}{1.265309in}}{\pgfqpoint{2.038910in}{1.260982in}}{\pgfqpoint{2.042100in}{1.257792in}}%
\pgfpathcurveto{\pgfqpoint{2.045290in}{1.254602in}}{\pgfqpoint{2.049617in}{1.252810in}}{\pgfqpoint{2.054128in}{1.252810in}}%
\pgfpathlineto{\pgfqpoint{2.054128in}{1.252810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709767in}{1.631411in}}%
\pgfpathcurveto{\pgfqpoint{2.714278in}{1.631411in}}{\pgfqpoint{2.718605in}{1.633203in}}{\pgfqpoint{2.721795in}{1.636393in}}%
\pgfpathcurveto{\pgfqpoint{2.724985in}{1.639583in}}{\pgfqpoint{2.726778in}{1.643910in}}{\pgfqpoint{2.726778in}{1.648421in}}%
\pgfpathcurveto{\pgfqpoint{2.726778in}{1.652932in}}{\pgfqpoint{2.724985in}{1.657259in}}{\pgfqpoint{2.721795in}{1.660449in}}%
\pgfpathcurveto{\pgfqpoint{2.718605in}{1.663639in}}{\pgfqpoint{2.714278in}{1.665431in}}{\pgfqpoint{2.709767in}{1.665431in}}%
\pgfpathcurveto{\pgfqpoint{2.705256in}{1.665431in}}{\pgfqpoint{2.700929in}{1.663639in}}{\pgfqpoint{2.697739in}{1.660449in}}%
\pgfpathcurveto{\pgfqpoint{2.694549in}{1.657259in}}{\pgfqpoint{2.692757in}{1.652932in}}{\pgfqpoint{2.692757in}{1.648421in}}%
\pgfpathcurveto{\pgfqpoint{2.692757in}{1.643910in}}{\pgfqpoint{2.694549in}{1.639583in}}{\pgfqpoint{2.697739in}{1.636393in}}%
\pgfpathcurveto{\pgfqpoint{2.700929in}{1.633203in}}{\pgfqpoint{2.705256in}{1.631411in}}{\pgfqpoint{2.709767in}{1.631411in}}%
\pgfpathlineto{\pgfqpoint{2.709767in}{1.631411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711553in}{1.064057in}}%
\pgfpathcurveto{\pgfqpoint{1.716064in}{1.064057in}}{\pgfqpoint{1.720391in}{1.065849in}}{\pgfqpoint{1.723581in}{1.069039in}}%
\pgfpathcurveto{\pgfqpoint{1.726771in}{1.072229in}}{\pgfqpoint{1.728563in}{1.076556in}}{\pgfqpoint{1.728563in}{1.081067in}}%
\pgfpathcurveto{\pgfqpoint{1.728563in}{1.085578in}}{\pgfqpoint{1.726771in}{1.089905in}}{\pgfqpoint{1.723581in}{1.093095in}}%
\pgfpathcurveto{\pgfqpoint{1.720391in}{1.096285in}}{\pgfqpoint{1.716064in}{1.098077in}}{\pgfqpoint{1.711553in}{1.098077in}}%
\pgfpathcurveto{\pgfqpoint{1.707042in}{1.098077in}}{\pgfqpoint{1.702715in}{1.096285in}}{\pgfqpoint{1.699525in}{1.093095in}}%
\pgfpathcurveto{\pgfqpoint{1.696335in}{1.089905in}}{\pgfqpoint{1.694543in}{1.085578in}}{\pgfqpoint{1.694543in}{1.081067in}}%
\pgfpathcurveto{\pgfqpoint{1.694543in}{1.076556in}}{\pgfqpoint{1.696335in}{1.072229in}}{\pgfqpoint{1.699525in}{1.069039in}}%
\pgfpathcurveto{\pgfqpoint{1.702715in}{1.065849in}}{\pgfqpoint{1.707042in}{1.064057in}}{\pgfqpoint{1.711553in}{1.064057in}}%
\pgfpathlineto{\pgfqpoint{1.711553in}{1.064057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802313in}{1.009809in}}%
\pgfpathcurveto{\pgfqpoint{1.806824in}{1.009809in}}{\pgfqpoint{1.811151in}{1.011601in}}{\pgfqpoint{1.814341in}{1.014791in}}%
\pgfpathcurveto{\pgfqpoint{1.817531in}{1.017981in}}{\pgfqpoint{1.819323in}{1.022308in}}{\pgfqpoint{1.819323in}{1.026819in}}%
\pgfpathcurveto{\pgfqpoint{1.819323in}{1.031330in}}{\pgfqpoint{1.817531in}{1.035657in}}{\pgfqpoint{1.814341in}{1.038847in}}%
\pgfpathcurveto{\pgfqpoint{1.811151in}{1.042037in}}{\pgfqpoint{1.806824in}{1.043829in}}{\pgfqpoint{1.802313in}{1.043829in}}%
\pgfpathcurveto{\pgfqpoint{1.797801in}{1.043829in}}{\pgfqpoint{1.793474in}{1.042037in}}{\pgfqpoint{1.790284in}{1.038847in}}%
\pgfpathcurveto{\pgfqpoint{1.787095in}{1.035657in}}{\pgfqpoint{1.785302in}{1.031330in}}{\pgfqpoint{1.785302in}{1.026819in}}%
\pgfpathcurveto{\pgfqpoint{1.785302in}{1.022308in}}{\pgfqpoint{1.787095in}{1.017981in}}{\pgfqpoint{1.790284in}{1.014791in}}%
\pgfpathcurveto{\pgfqpoint{1.793474in}{1.011601in}}{\pgfqpoint{1.797801in}{1.009809in}}{\pgfqpoint{1.802313in}{1.009809in}}%
\pgfpathlineto{\pgfqpoint{1.802313in}{1.009809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448496in}{1.096008in}}%
\pgfpathcurveto{\pgfqpoint{2.453007in}{1.096008in}}{\pgfqpoint{2.457334in}{1.097801in}}{\pgfqpoint{2.460524in}{1.100991in}}%
\pgfpathcurveto{\pgfqpoint{2.463714in}{1.104180in}}{\pgfqpoint{2.465506in}{1.108507in}}{\pgfqpoint{2.465506in}{1.113019in}}%
\pgfpathcurveto{\pgfqpoint{2.465506in}{1.117530in}}{\pgfqpoint{2.463714in}{1.121857in}}{\pgfqpoint{2.460524in}{1.125047in}}%
\pgfpathcurveto{\pgfqpoint{2.457334in}{1.128237in}}{\pgfqpoint{2.453007in}{1.130029in}}{\pgfqpoint{2.448496in}{1.130029in}}%
\pgfpathcurveto{\pgfqpoint{2.443984in}{1.130029in}}{\pgfqpoint{2.439657in}{1.128237in}}{\pgfqpoint{2.436468in}{1.125047in}}%
\pgfpathcurveto{\pgfqpoint{2.433278in}{1.121857in}}{\pgfqpoint{2.431485in}{1.117530in}}{\pgfqpoint{2.431485in}{1.113019in}}%
\pgfpathcurveto{\pgfqpoint{2.431485in}{1.108507in}}{\pgfqpoint{2.433278in}{1.104180in}}{\pgfqpoint{2.436468in}{1.100991in}}%
\pgfpathcurveto{\pgfqpoint{2.439657in}{1.097801in}}{\pgfqpoint{2.443984in}{1.096008in}}{\pgfqpoint{2.448496in}{1.096008in}}%
\pgfpathlineto{\pgfqpoint{2.448496in}{1.096008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442606in}{1.178194in}}%
\pgfpathcurveto{\pgfqpoint{2.447117in}{1.178194in}}{\pgfqpoint{2.451444in}{1.179986in}}{\pgfqpoint{2.454634in}{1.183176in}}%
\pgfpathcurveto{\pgfqpoint{2.457824in}{1.186366in}}{\pgfqpoint{2.459616in}{1.190693in}}{\pgfqpoint{2.459616in}{1.195204in}}%
\pgfpathcurveto{\pgfqpoint{2.459616in}{1.199715in}}{\pgfqpoint{2.457824in}{1.204042in}}{\pgfqpoint{2.454634in}{1.207232in}}%
\pgfpathcurveto{\pgfqpoint{2.451444in}{1.210422in}}{\pgfqpoint{2.447117in}{1.212214in}}{\pgfqpoint{2.442606in}{1.212214in}}%
\pgfpathcurveto{\pgfqpoint{2.438094in}{1.212214in}}{\pgfqpoint{2.433767in}{1.210422in}}{\pgfqpoint{2.430577in}{1.207232in}}%
\pgfpathcurveto{\pgfqpoint{2.427388in}{1.204042in}}{\pgfqpoint{2.425595in}{1.199715in}}{\pgfqpoint{2.425595in}{1.195204in}}%
\pgfpathcurveto{\pgfqpoint{2.425595in}{1.190693in}}{\pgfqpoint{2.427388in}{1.186366in}}{\pgfqpoint{2.430577in}{1.183176in}}%
\pgfpathcurveto{\pgfqpoint{2.433767in}{1.179986in}}{\pgfqpoint{2.438094in}{1.178194in}}{\pgfqpoint{2.442606in}{1.178194in}}%
\pgfpathlineto{\pgfqpoint{2.442606in}{1.178194in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306871in}{1.272504in}}%
\pgfpathcurveto{\pgfqpoint{2.311382in}{1.272504in}}{\pgfqpoint{2.315709in}{1.274296in}}{\pgfqpoint{2.318899in}{1.277486in}}%
\pgfpathcurveto{\pgfqpoint{2.322089in}{1.280676in}}{\pgfqpoint{2.323881in}{1.285003in}}{\pgfqpoint{2.323881in}{1.289514in}}%
\pgfpathcurveto{\pgfqpoint{2.323881in}{1.294025in}}{\pgfqpoint{2.322089in}{1.298352in}}{\pgfqpoint{2.318899in}{1.301542in}}%
\pgfpathcurveto{\pgfqpoint{2.315709in}{1.304732in}}{\pgfqpoint{2.311382in}{1.306524in}}{\pgfqpoint{2.306871in}{1.306524in}}%
\pgfpathcurveto{\pgfqpoint{2.302360in}{1.306524in}}{\pgfqpoint{2.298033in}{1.304732in}}{\pgfqpoint{2.294843in}{1.301542in}}%
\pgfpathcurveto{\pgfqpoint{2.291653in}{1.298352in}}{\pgfqpoint{2.289861in}{1.294025in}}{\pgfqpoint{2.289861in}{1.289514in}}%
\pgfpathcurveto{\pgfqpoint{2.289861in}{1.285003in}}{\pgfqpoint{2.291653in}{1.280676in}}{\pgfqpoint{2.294843in}{1.277486in}}%
\pgfpathcurveto{\pgfqpoint{2.298033in}{1.274296in}}{\pgfqpoint{2.302360in}{1.272504in}}{\pgfqpoint{2.306871in}{1.272504in}}%
\pgfpathlineto{\pgfqpoint{2.306871in}{1.272504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.891614in}{1.238170in}}%
\pgfpathcurveto{\pgfqpoint{2.896125in}{1.238170in}}{\pgfqpoint{2.900453in}{1.239963in}}{\pgfqpoint{2.903642in}{1.243153in}}%
\pgfpathcurveto{\pgfqpoint{2.906832in}{1.246343in}}{\pgfqpoint{2.908625in}{1.250670in}}{\pgfqpoint{2.908625in}{1.255181in}}%
\pgfpathcurveto{\pgfqpoint{2.908625in}{1.259692in}}{\pgfqpoint{2.906832in}{1.264019in}}{\pgfqpoint{2.903642in}{1.267209in}}%
\pgfpathcurveto{\pgfqpoint{2.900453in}{1.270399in}}{\pgfqpoint{2.896125in}{1.272191in}}{\pgfqpoint{2.891614in}{1.272191in}}%
\pgfpathcurveto{\pgfqpoint{2.887103in}{1.272191in}}{\pgfqpoint{2.882776in}{1.270399in}}{\pgfqpoint{2.879586in}{1.267209in}}%
\pgfpathcurveto{\pgfqpoint{2.876396in}{1.264019in}}{\pgfqpoint{2.874604in}{1.259692in}}{\pgfqpoint{2.874604in}{1.255181in}}%
\pgfpathcurveto{\pgfqpoint{2.874604in}{1.250670in}}{\pgfqpoint{2.876396in}{1.246343in}}{\pgfqpoint{2.879586in}{1.243153in}}%
\pgfpathcurveto{\pgfqpoint{2.882776in}{1.239963in}}{\pgfqpoint{2.887103in}{1.238170in}}{\pgfqpoint{2.891614in}{1.238170in}}%
\pgfpathlineto{\pgfqpoint{2.891614in}{1.238170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425753in}{0.990389in}}%
\pgfpathcurveto{\pgfqpoint{2.430264in}{0.990389in}}{\pgfqpoint{2.434591in}{0.992181in}}{\pgfqpoint{2.437781in}{0.995371in}}%
\pgfpathcurveto{\pgfqpoint{2.440971in}{0.998561in}}{\pgfqpoint{2.442763in}{1.002888in}}{\pgfqpoint{2.442763in}{1.007399in}}%
\pgfpathcurveto{\pgfqpoint{2.442763in}{1.011911in}}{\pgfqpoint{2.440971in}{1.016238in}}{\pgfqpoint{2.437781in}{1.019428in}}%
\pgfpathcurveto{\pgfqpoint{2.434591in}{1.022617in}}{\pgfqpoint{2.430264in}{1.024410in}}{\pgfqpoint{2.425753in}{1.024410in}}%
\pgfpathcurveto{\pgfqpoint{2.421242in}{1.024410in}}{\pgfqpoint{2.416915in}{1.022617in}}{\pgfqpoint{2.413725in}{1.019428in}}%
\pgfpathcurveto{\pgfqpoint{2.410535in}{1.016238in}}{\pgfqpoint{2.408743in}{1.011911in}}{\pgfqpoint{2.408743in}{1.007399in}}%
\pgfpathcurveto{\pgfqpoint{2.408743in}{1.002888in}}{\pgfqpoint{2.410535in}{0.998561in}}{\pgfqpoint{2.413725in}{0.995371in}}%
\pgfpathcurveto{\pgfqpoint{2.416915in}{0.992181in}}{\pgfqpoint{2.421242in}{0.990389in}}{\pgfqpoint{2.425753in}{0.990389in}}%
\pgfpathlineto{\pgfqpoint{2.425753in}{0.990389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067919in}{1.101831in}}%
\pgfpathcurveto{\pgfqpoint{2.072430in}{1.101831in}}{\pgfqpoint{2.076757in}{1.103623in}}{\pgfqpoint{2.079947in}{1.106813in}}%
\pgfpathcurveto{\pgfqpoint{2.083137in}{1.110003in}}{\pgfqpoint{2.084929in}{1.114330in}}{\pgfqpoint{2.084929in}{1.118841in}}%
\pgfpathcurveto{\pgfqpoint{2.084929in}{1.123352in}}{\pgfqpoint{2.083137in}{1.127679in}}{\pgfqpoint{2.079947in}{1.130869in}}%
\pgfpathcurveto{\pgfqpoint{2.076757in}{1.134059in}}{\pgfqpoint{2.072430in}{1.135852in}}{\pgfqpoint{2.067919in}{1.135852in}}%
\pgfpathcurveto{\pgfqpoint{2.063408in}{1.135852in}}{\pgfqpoint{2.059081in}{1.134059in}}{\pgfqpoint{2.055891in}{1.130869in}}%
\pgfpathcurveto{\pgfqpoint{2.052701in}{1.127679in}}{\pgfqpoint{2.050909in}{1.123352in}}{\pgfqpoint{2.050909in}{1.118841in}}%
\pgfpathcurveto{\pgfqpoint{2.050909in}{1.114330in}}{\pgfqpoint{2.052701in}{1.110003in}}{\pgfqpoint{2.055891in}{1.106813in}}%
\pgfpathcurveto{\pgfqpoint{2.059081in}{1.103623in}}{\pgfqpoint{2.063408in}{1.101831in}}{\pgfqpoint{2.067919in}{1.101831in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{1.101831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.759693in}{1.670985in}}%
\pgfpathcurveto{\pgfqpoint{2.764205in}{1.670985in}}{\pgfqpoint{2.768532in}{1.672777in}}{\pgfqpoint{2.771722in}{1.675967in}}%
\pgfpathcurveto{\pgfqpoint{2.774911in}{1.679157in}}{\pgfqpoint{2.776704in}{1.683484in}}{\pgfqpoint{2.776704in}{1.687995in}}%
\pgfpathcurveto{\pgfqpoint{2.776704in}{1.692507in}}{\pgfqpoint{2.774911in}{1.696834in}}{\pgfqpoint{2.771722in}{1.700023in}}%
\pgfpathcurveto{\pgfqpoint{2.768532in}{1.703213in}}{\pgfqpoint{2.764205in}{1.705006in}}{\pgfqpoint{2.759693in}{1.705006in}}%
\pgfpathcurveto{\pgfqpoint{2.755182in}{1.705006in}}{\pgfqpoint{2.750855in}{1.703213in}}{\pgfqpoint{2.747665in}{1.700023in}}%
\pgfpathcurveto{\pgfqpoint{2.744475in}{1.696834in}}{\pgfqpoint{2.742683in}{1.692507in}}{\pgfqpoint{2.742683in}{1.687995in}}%
\pgfpathcurveto{\pgfqpoint{2.742683in}{1.683484in}}{\pgfqpoint{2.744475in}{1.679157in}}{\pgfqpoint{2.747665in}{1.675967in}}%
\pgfpathcurveto{\pgfqpoint{2.750855in}{1.672777in}}{\pgfqpoint{2.755182in}{1.670985in}}{\pgfqpoint{2.759693in}{1.670985in}}%
\pgfpathlineto{\pgfqpoint{2.759693in}{1.670985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.221083in}{0.999555in}}%
\pgfpathcurveto{\pgfqpoint{2.225594in}{0.999555in}}{\pgfqpoint{2.229921in}{1.001347in}}{\pgfqpoint{2.233111in}{1.004537in}}%
\pgfpathcurveto{\pgfqpoint{2.236301in}{1.007727in}}{\pgfqpoint{2.238093in}{1.012054in}}{\pgfqpoint{2.238093in}{1.016565in}}%
\pgfpathcurveto{\pgfqpoint{2.238093in}{1.021076in}}{\pgfqpoint{2.236301in}{1.025403in}}{\pgfqpoint{2.233111in}{1.028593in}}%
\pgfpathcurveto{\pgfqpoint{2.229921in}{1.031783in}}{\pgfqpoint{2.225594in}{1.033576in}}{\pgfqpoint{2.221083in}{1.033576in}}%
\pgfpathcurveto{\pgfqpoint{2.216572in}{1.033576in}}{\pgfqpoint{2.212245in}{1.031783in}}{\pgfqpoint{2.209055in}{1.028593in}}%
\pgfpathcurveto{\pgfqpoint{2.205865in}{1.025403in}}{\pgfqpoint{2.204072in}{1.021076in}}{\pgfqpoint{2.204072in}{1.016565in}}%
\pgfpathcurveto{\pgfqpoint{2.204072in}{1.012054in}}{\pgfqpoint{2.205865in}{1.007727in}}{\pgfqpoint{2.209055in}{1.004537in}}%
\pgfpathcurveto{\pgfqpoint{2.212245in}{1.001347in}}{\pgfqpoint{2.216572in}{0.999555in}}{\pgfqpoint{2.221083in}{0.999555in}}%
\pgfpathlineto{\pgfqpoint{2.221083in}{0.999555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304822in}{1.435407in}}%
\pgfpathcurveto{\pgfqpoint{2.309333in}{1.435407in}}{\pgfqpoint{2.313660in}{1.437199in}}{\pgfqpoint{2.316850in}{1.440389in}}%
\pgfpathcurveto{\pgfqpoint{2.320040in}{1.443579in}}{\pgfqpoint{2.321832in}{1.447906in}}{\pgfqpoint{2.321832in}{1.452417in}}%
\pgfpathcurveto{\pgfqpoint{2.321832in}{1.456928in}}{\pgfqpoint{2.320040in}{1.461255in}}{\pgfqpoint{2.316850in}{1.464445in}}%
\pgfpathcurveto{\pgfqpoint{2.313660in}{1.467635in}}{\pgfqpoint{2.309333in}{1.469427in}}{\pgfqpoint{2.304822in}{1.469427in}}%
\pgfpathcurveto{\pgfqpoint{2.300311in}{1.469427in}}{\pgfqpoint{2.295984in}{1.467635in}}{\pgfqpoint{2.292794in}{1.464445in}}%
\pgfpathcurveto{\pgfqpoint{2.289604in}{1.461255in}}{\pgfqpoint{2.287812in}{1.456928in}}{\pgfqpoint{2.287812in}{1.452417in}}%
\pgfpathcurveto{\pgfqpoint{2.287812in}{1.447906in}}{\pgfqpoint{2.289604in}{1.443579in}}{\pgfqpoint{2.292794in}{1.440389in}}%
\pgfpathcurveto{\pgfqpoint{2.295984in}{1.437199in}}{\pgfqpoint{2.300311in}{1.435407in}}{\pgfqpoint{2.304822in}{1.435407in}}%
\pgfpathlineto{\pgfqpoint{2.304822in}{1.435407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152663in}{1.043056in}}%
\pgfpathcurveto{\pgfqpoint{2.157174in}{1.043056in}}{\pgfqpoint{2.161501in}{1.044848in}}{\pgfqpoint{2.164691in}{1.048038in}}%
\pgfpathcurveto{\pgfqpoint{2.167881in}{1.051228in}}{\pgfqpoint{2.169673in}{1.055555in}}{\pgfqpoint{2.169673in}{1.060066in}}%
\pgfpathcurveto{\pgfqpoint{2.169673in}{1.064578in}}{\pgfqpoint{2.167881in}{1.068905in}}{\pgfqpoint{2.164691in}{1.072095in}}%
\pgfpathcurveto{\pgfqpoint{2.161501in}{1.075284in}}{\pgfqpoint{2.157174in}{1.077077in}}{\pgfqpoint{2.152663in}{1.077077in}}%
\pgfpathcurveto{\pgfqpoint{2.148152in}{1.077077in}}{\pgfqpoint{2.143825in}{1.075284in}}{\pgfqpoint{2.140635in}{1.072095in}}%
\pgfpathcurveto{\pgfqpoint{2.137445in}{1.068905in}}{\pgfqpoint{2.135653in}{1.064578in}}{\pgfqpoint{2.135653in}{1.060066in}}%
\pgfpathcurveto{\pgfqpoint{2.135653in}{1.055555in}}{\pgfqpoint{2.137445in}{1.051228in}}{\pgfqpoint{2.140635in}{1.048038in}}%
\pgfpathcurveto{\pgfqpoint{2.143825in}{1.044848in}}{\pgfqpoint{2.148152in}{1.043056in}}{\pgfqpoint{2.152663in}{1.043056in}}%
\pgfpathlineto{\pgfqpoint{2.152663in}{1.043056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.323832in}{1.107782in}}%
\pgfpathcurveto{\pgfqpoint{2.328343in}{1.107782in}}{\pgfqpoint{2.332670in}{1.109574in}}{\pgfqpoint{2.335860in}{1.112764in}}%
\pgfpathcurveto{\pgfqpoint{2.339050in}{1.115954in}}{\pgfqpoint{2.340842in}{1.120281in}}{\pgfqpoint{2.340842in}{1.124792in}}%
\pgfpathcurveto{\pgfqpoint{2.340842in}{1.129303in}}{\pgfqpoint{2.339050in}{1.133630in}}{\pgfqpoint{2.335860in}{1.136820in}}%
\pgfpathcurveto{\pgfqpoint{2.332670in}{1.140010in}}{\pgfqpoint{2.328343in}{1.141802in}}{\pgfqpoint{2.323832in}{1.141802in}}%
\pgfpathcurveto{\pgfqpoint{2.319321in}{1.141802in}}{\pgfqpoint{2.314994in}{1.140010in}}{\pgfqpoint{2.311804in}{1.136820in}}%
\pgfpathcurveto{\pgfqpoint{2.308614in}{1.133630in}}{\pgfqpoint{2.306822in}{1.129303in}}{\pgfqpoint{2.306822in}{1.124792in}}%
\pgfpathcurveto{\pgfqpoint{2.306822in}{1.120281in}}{\pgfqpoint{2.308614in}{1.115954in}}{\pgfqpoint{2.311804in}{1.112764in}}%
\pgfpathcurveto{\pgfqpoint{2.314994in}{1.109574in}}{\pgfqpoint{2.319321in}{1.107782in}}{\pgfqpoint{2.323832in}{1.107782in}}%
\pgfpathlineto{\pgfqpoint{2.323832in}{1.107782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911229in}{1.137851in}}%
\pgfpathcurveto{\pgfqpoint{1.915740in}{1.137851in}}{\pgfqpoint{1.920067in}{1.139643in}}{\pgfqpoint{1.923257in}{1.142833in}}%
\pgfpathcurveto{\pgfqpoint{1.926447in}{1.146023in}}{\pgfqpoint{1.928239in}{1.150350in}}{\pgfqpoint{1.928239in}{1.154861in}}%
\pgfpathcurveto{\pgfqpoint{1.928239in}{1.159373in}}{\pgfqpoint{1.926447in}{1.163700in}}{\pgfqpoint{1.923257in}{1.166890in}}%
\pgfpathcurveto{\pgfqpoint{1.920067in}{1.170080in}}{\pgfqpoint{1.915740in}{1.171872in}}{\pgfqpoint{1.911229in}{1.171872in}}%
\pgfpathcurveto{\pgfqpoint{1.906717in}{1.171872in}}{\pgfqpoint{1.902390in}{1.170080in}}{\pgfqpoint{1.899200in}{1.166890in}}%
\pgfpathcurveto{\pgfqpoint{1.896011in}{1.163700in}}{\pgfqpoint{1.894218in}{1.159373in}}{\pgfqpoint{1.894218in}{1.154861in}}%
\pgfpathcurveto{\pgfqpoint{1.894218in}{1.150350in}}{\pgfqpoint{1.896011in}{1.146023in}}{\pgfqpoint{1.899200in}{1.142833in}}%
\pgfpathcurveto{\pgfqpoint{1.902390in}{1.139643in}}{\pgfqpoint{1.906717in}{1.137851in}}{\pgfqpoint{1.911229in}{1.137851in}}%
\pgfpathlineto{\pgfqpoint{1.911229in}{1.137851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.167797in}{1.062835in}}%
\pgfpathcurveto{\pgfqpoint{2.172308in}{1.062835in}}{\pgfqpoint{2.176635in}{1.064627in}}{\pgfqpoint{2.179825in}{1.067817in}}%
\pgfpathcurveto{\pgfqpoint{2.183015in}{1.071007in}}{\pgfqpoint{2.184807in}{1.075334in}}{\pgfqpoint{2.184807in}{1.079845in}}%
\pgfpathcurveto{\pgfqpoint{2.184807in}{1.084356in}}{\pgfqpoint{2.183015in}{1.088683in}}{\pgfqpoint{2.179825in}{1.091873in}}%
\pgfpathcurveto{\pgfqpoint{2.176635in}{1.095063in}}{\pgfqpoint{2.172308in}{1.096855in}}{\pgfqpoint{2.167797in}{1.096855in}}%
\pgfpathcurveto{\pgfqpoint{2.163286in}{1.096855in}}{\pgfqpoint{2.158959in}{1.095063in}}{\pgfqpoint{2.155769in}{1.091873in}}%
\pgfpathcurveto{\pgfqpoint{2.152579in}{1.088683in}}{\pgfqpoint{2.150786in}{1.084356in}}{\pgfqpoint{2.150786in}{1.079845in}}%
\pgfpathcurveto{\pgfqpoint{2.150786in}{1.075334in}}{\pgfqpoint{2.152579in}{1.071007in}}{\pgfqpoint{2.155769in}{1.067817in}}%
\pgfpathcurveto{\pgfqpoint{2.158959in}{1.064627in}}{\pgfqpoint{2.163286in}{1.062835in}}{\pgfqpoint{2.167797in}{1.062835in}}%
\pgfpathlineto{\pgfqpoint{2.167797in}{1.062835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.202679in}{1.254902in}}%
\pgfpathcurveto{\pgfqpoint{2.207190in}{1.254902in}}{\pgfqpoint{2.211517in}{1.256694in}}{\pgfqpoint{2.214707in}{1.259884in}}%
\pgfpathcurveto{\pgfqpoint{2.217897in}{1.263074in}}{\pgfqpoint{2.219689in}{1.267401in}}{\pgfqpoint{2.219689in}{1.271912in}}%
\pgfpathcurveto{\pgfqpoint{2.219689in}{1.276424in}}{\pgfqpoint{2.217897in}{1.280751in}}{\pgfqpoint{2.214707in}{1.283941in}}%
\pgfpathcurveto{\pgfqpoint{2.211517in}{1.287130in}}{\pgfqpoint{2.207190in}{1.288923in}}{\pgfqpoint{2.202679in}{1.288923in}}%
\pgfpathcurveto{\pgfqpoint{2.198168in}{1.288923in}}{\pgfqpoint{2.193841in}{1.287130in}}{\pgfqpoint{2.190651in}{1.283941in}}%
\pgfpathcurveto{\pgfqpoint{2.187461in}{1.280751in}}{\pgfqpoint{2.185669in}{1.276424in}}{\pgfqpoint{2.185669in}{1.271912in}}%
\pgfpathcurveto{\pgfqpoint{2.185669in}{1.267401in}}{\pgfqpoint{2.187461in}{1.263074in}}{\pgfqpoint{2.190651in}{1.259884in}}%
\pgfpathcurveto{\pgfqpoint{2.193841in}{1.256694in}}{\pgfqpoint{2.198168in}{1.254902in}}{\pgfqpoint{2.202679in}{1.254902in}}%
\pgfpathlineto{\pgfqpoint{2.202679in}{1.254902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.750162in}{0.953347in}}%
\pgfpathcurveto{\pgfqpoint{1.754673in}{0.953347in}}{\pgfqpoint{1.759000in}{0.955140in}}{\pgfqpoint{1.762190in}{0.958329in}}%
\pgfpathcurveto{\pgfqpoint{1.765380in}{0.961519in}}{\pgfqpoint{1.767172in}{0.965846in}}{\pgfqpoint{1.767172in}{0.970358in}}%
\pgfpathcurveto{\pgfqpoint{1.767172in}{0.974869in}}{\pgfqpoint{1.765380in}{0.979196in}}{\pgfqpoint{1.762190in}{0.982386in}}%
\pgfpathcurveto{\pgfqpoint{1.759000in}{0.985576in}}{\pgfqpoint{1.754673in}{0.987368in}}{\pgfqpoint{1.750162in}{0.987368in}}%
\pgfpathcurveto{\pgfqpoint{1.745651in}{0.987368in}}{\pgfqpoint{1.741324in}{0.985576in}}{\pgfqpoint{1.738134in}{0.982386in}}%
\pgfpathcurveto{\pgfqpoint{1.734944in}{0.979196in}}{\pgfqpoint{1.733152in}{0.974869in}}{\pgfqpoint{1.733152in}{0.970358in}}%
\pgfpathcurveto{\pgfqpoint{1.733152in}{0.965846in}}{\pgfqpoint{1.734944in}{0.961519in}}{\pgfqpoint{1.738134in}{0.958329in}}%
\pgfpathcurveto{\pgfqpoint{1.741324in}{0.955140in}}{\pgfqpoint{1.745651in}{0.953347in}}{\pgfqpoint{1.750162in}{0.953347in}}%
\pgfpathlineto{\pgfqpoint{1.750162in}{0.953347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150672in}{1.449989in}}%
\pgfpathcurveto{\pgfqpoint{2.155183in}{1.449989in}}{\pgfqpoint{2.159510in}{1.451781in}}{\pgfqpoint{2.162700in}{1.454971in}}%
\pgfpathcurveto{\pgfqpoint{2.165890in}{1.458161in}}{\pgfqpoint{2.167682in}{1.462488in}}{\pgfqpoint{2.167682in}{1.466999in}}%
\pgfpathcurveto{\pgfqpoint{2.167682in}{1.471510in}}{\pgfqpoint{2.165890in}{1.475837in}}{\pgfqpoint{2.162700in}{1.479027in}}%
\pgfpathcurveto{\pgfqpoint{2.159510in}{1.482217in}}{\pgfqpoint{2.155183in}{1.484009in}}{\pgfqpoint{2.150672in}{1.484009in}}%
\pgfpathcurveto{\pgfqpoint{2.146160in}{1.484009in}}{\pgfqpoint{2.141833in}{1.482217in}}{\pgfqpoint{2.138643in}{1.479027in}}%
\pgfpathcurveto{\pgfqpoint{2.135454in}{1.475837in}}{\pgfqpoint{2.133661in}{1.471510in}}{\pgfqpoint{2.133661in}{1.466999in}}%
\pgfpathcurveto{\pgfqpoint{2.133661in}{1.462488in}}{\pgfqpoint{2.135454in}{1.458161in}}{\pgfqpoint{2.138643in}{1.454971in}}%
\pgfpathcurveto{\pgfqpoint{2.141833in}{1.451781in}}{\pgfqpoint{2.146160in}{1.449989in}}{\pgfqpoint{2.150672in}{1.449989in}}%
\pgfpathlineto{\pgfqpoint{2.150672in}{1.449989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.413862in}{1.600832in}}%
\pgfpathcurveto{\pgfqpoint{2.418374in}{1.600832in}}{\pgfqpoint{2.422701in}{1.602624in}}{\pgfqpoint{2.425891in}{1.605814in}}%
\pgfpathcurveto{\pgfqpoint{2.429080in}{1.609004in}}{\pgfqpoint{2.430873in}{1.613331in}}{\pgfqpoint{2.430873in}{1.617842in}}%
\pgfpathcurveto{\pgfqpoint{2.430873in}{1.622353in}}{\pgfqpoint{2.429080in}{1.626680in}}{\pgfqpoint{2.425891in}{1.629870in}}%
\pgfpathcurveto{\pgfqpoint{2.422701in}{1.633060in}}{\pgfqpoint{2.418374in}{1.634852in}}{\pgfqpoint{2.413862in}{1.634852in}}%
\pgfpathcurveto{\pgfqpoint{2.409351in}{1.634852in}}{\pgfqpoint{2.405024in}{1.633060in}}{\pgfqpoint{2.401834in}{1.629870in}}%
\pgfpathcurveto{\pgfqpoint{2.398644in}{1.626680in}}{\pgfqpoint{2.396852in}{1.622353in}}{\pgfqpoint{2.396852in}{1.617842in}}%
\pgfpathcurveto{\pgfqpoint{2.396852in}{1.613331in}}{\pgfqpoint{2.398644in}{1.609004in}}{\pgfqpoint{2.401834in}{1.605814in}}%
\pgfpathcurveto{\pgfqpoint{2.405024in}{1.602624in}}{\pgfqpoint{2.409351in}{1.600832in}}{\pgfqpoint{2.413862in}{1.600832in}}%
\pgfpathlineto{\pgfqpoint{2.413862in}{1.600832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.678153in}{1.536854in}}%
\pgfpathcurveto{\pgfqpoint{2.682664in}{1.536854in}}{\pgfqpoint{2.686991in}{1.538646in}}{\pgfqpoint{2.690181in}{1.541836in}}%
\pgfpathcurveto{\pgfqpoint{2.693371in}{1.545026in}}{\pgfqpoint{2.695164in}{1.549353in}}{\pgfqpoint{2.695164in}{1.553864in}}%
\pgfpathcurveto{\pgfqpoint{2.695164in}{1.558375in}}{\pgfqpoint{2.693371in}{1.562702in}}{\pgfqpoint{2.690181in}{1.565892in}}%
\pgfpathcurveto{\pgfqpoint{2.686991in}{1.569082in}}{\pgfqpoint{2.682664in}{1.570874in}}{\pgfqpoint{2.678153in}{1.570874in}}%
\pgfpathcurveto{\pgfqpoint{2.673642in}{1.570874in}}{\pgfqpoint{2.669315in}{1.569082in}}{\pgfqpoint{2.666125in}{1.565892in}}%
\pgfpathcurveto{\pgfqpoint{2.662935in}{1.562702in}}{\pgfqpoint{2.661143in}{1.558375in}}{\pgfqpoint{2.661143in}{1.553864in}}%
\pgfpathcurveto{\pgfqpoint{2.661143in}{1.549353in}}{\pgfqpoint{2.662935in}{1.545026in}}{\pgfqpoint{2.666125in}{1.541836in}}%
\pgfpathcurveto{\pgfqpoint{2.669315in}{1.538646in}}{\pgfqpoint{2.673642in}{1.536854in}}{\pgfqpoint{2.678153in}{1.536854in}}%
\pgfpathlineto{\pgfqpoint{2.678153in}{1.536854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.690950in}{1.220622in}}%
\pgfpathcurveto{\pgfqpoint{2.695461in}{1.220622in}}{\pgfqpoint{2.699788in}{1.222414in}}{\pgfqpoint{2.702978in}{1.225604in}}%
\pgfpathcurveto{\pgfqpoint{2.706168in}{1.228794in}}{\pgfqpoint{2.707960in}{1.233121in}}{\pgfqpoint{2.707960in}{1.237632in}}%
\pgfpathcurveto{\pgfqpoint{2.707960in}{1.242143in}}{\pgfqpoint{2.706168in}{1.246471in}}{\pgfqpoint{2.702978in}{1.249660in}}%
\pgfpathcurveto{\pgfqpoint{2.699788in}{1.252850in}}{\pgfqpoint{2.695461in}{1.254643in}}{\pgfqpoint{2.690950in}{1.254643in}}%
\pgfpathcurveto{\pgfqpoint{2.686438in}{1.254643in}}{\pgfqpoint{2.682111in}{1.252850in}}{\pgfqpoint{2.678921in}{1.249660in}}%
\pgfpathcurveto{\pgfqpoint{2.675732in}{1.246471in}}{\pgfqpoint{2.673939in}{1.242143in}}{\pgfqpoint{2.673939in}{1.237632in}}%
\pgfpathcurveto{\pgfqpoint{2.673939in}{1.233121in}}{\pgfqpoint{2.675732in}{1.228794in}}{\pgfqpoint{2.678921in}{1.225604in}}%
\pgfpathcurveto{\pgfqpoint{2.682111in}{1.222414in}}{\pgfqpoint{2.686438in}{1.220622in}}{\pgfqpoint{2.690950in}{1.220622in}}%
\pgfpathlineto{\pgfqpoint{2.690950in}{1.220622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753454in}{0.945511in}}%
\pgfpathcurveto{\pgfqpoint{1.757965in}{0.945511in}}{\pgfqpoint{1.762292in}{0.947303in}}{\pgfqpoint{1.765482in}{0.950493in}}%
\pgfpathcurveto{\pgfqpoint{1.768672in}{0.953683in}}{\pgfqpoint{1.770464in}{0.958010in}}{\pgfqpoint{1.770464in}{0.962521in}}%
\pgfpathcurveto{\pgfqpoint{1.770464in}{0.967032in}}{\pgfqpoint{1.768672in}{0.971359in}}{\pgfqpoint{1.765482in}{0.974549in}}%
\pgfpathcurveto{\pgfqpoint{1.762292in}{0.977739in}}{\pgfqpoint{1.757965in}{0.979531in}}{\pgfqpoint{1.753454in}{0.979531in}}%
\pgfpathcurveto{\pgfqpoint{1.748943in}{0.979531in}}{\pgfqpoint{1.744616in}{0.977739in}}{\pgfqpoint{1.741426in}{0.974549in}}%
\pgfpathcurveto{\pgfqpoint{1.738236in}{0.971359in}}{\pgfqpoint{1.736444in}{0.967032in}}{\pgfqpoint{1.736444in}{0.962521in}}%
\pgfpathcurveto{\pgfqpoint{1.736444in}{0.958010in}}{\pgfqpoint{1.738236in}{0.953683in}}{\pgfqpoint{1.741426in}{0.950493in}}%
\pgfpathcurveto{\pgfqpoint{1.744616in}{0.947303in}}{\pgfqpoint{1.748943in}{0.945511in}}{\pgfqpoint{1.753454in}{0.945511in}}%
\pgfpathlineto{\pgfqpoint{1.753454in}{0.945511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936962in}{0.969324in}}%
\pgfpathcurveto{\pgfqpoint{1.941473in}{0.969324in}}{\pgfqpoint{1.945800in}{0.971116in}}{\pgfqpoint{1.948990in}{0.974306in}}%
\pgfpathcurveto{\pgfqpoint{1.952180in}{0.977496in}}{\pgfqpoint{1.953972in}{0.981823in}}{\pgfqpoint{1.953972in}{0.986334in}}%
\pgfpathcurveto{\pgfqpoint{1.953972in}{0.990845in}}{\pgfqpoint{1.952180in}{0.995172in}}{\pgfqpoint{1.948990in}{0.998362in}}%
\pgfpathcurveto{\pgfqpoint{1.945800in}{1.001552in}}{\pgfqpoint{1.941473in}{1.003345in}}{\pgfqpoint{1.936962in}{1.003345in}}%
\pgfpathcurveto{\pgfqpoint{1.932451in}{1.003345in}}{\pgfqpoint{1.928124in}{1.001552in}}{\pgfqpoint{1.924934in}{0.998362in}}%
\pgfpathcurveto{\pgfqpoint{1.921744in}{0.995172in}}{\pgfqpoint{1.919952in}{0.990845in}}{\pgfqpoint{1.919952in}{0.986334in}}%
\pgfpathcurveto{\pgfqpoint{1.919952in}{0.981823in}}{\pgfqpoint{1.921744in}{0.977496in}}{\pgfqpoint{1.924934in}{0.974306in}}%
\pgfpathcurveto{\pgfqpoint{1.928124in}{0.971116in}}{\pgfqpoint{1.932451in}{0.969324in}}{\pgfqpoint{1.936962in}{0.969324in}}%
\pgfpathlineto{\pgfqpoint{1.936962in}{0.969324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344528in}{1.126499in}}%
\pgfpathcurveto{\pgfqpoint{2.349039in}{1.126499in}}{\pgfqpoint{2.353366in}{1.128291in}}{\pgfqpoint{2.356556in}{1.131481in}}%
\pgfpathcurveto{\pgfqpoint{2.359746in}{1.134671in}}{\pgfqpoint{2.361538in}{1.138998in}}{\pgfqpoint{2.361538in}{1.143509in}}%
\pgfpathcurveto{\pgfqpoint{2.361538in}{1.148020in}}{\pgfqpoint{2.359746in}{1.152347in}}{\pgfqpoint{2.356556in}{1.155537in}}%
\pgfpathcurveto{\pgfqpoint{2.353366in}{1.158727in}}{\pgfqpoint{2.349039in}{1.160519in}}{\pgfqpoint{2.344528in}{1.160519in}}%
\pgfpathcurveto{\pgfqpoint{2.340016in}{1.160519in}}{\pgfqpoint{2.335689in}{1.158727in}}{\pgfqpoint{2.332499in}{1.155537in}}%
\pgfpathcurveto{\pgfqpoint{2.329309in}{1.152347in}}{\pgfqpoint{2.327517in}{1.148020in}}{\pgfqpoint{2.327517in}{1.143509in}}%
\pgfpathcurveto{\pgfqpoint{2.327517in}{1.138998in}}{\pgfqpoint{2.329309in}{1.134671in}}{\pgfqpoint{2.332499in}{1.131481in}}%
\pgfpathcurveto{\pgfqpoint{2.335689in}{1.128291in}}{\pgfqpoint{2.340016in}{1.126499in}}{\pgfqpoint{2.344528in}{1.126499in}}%
\pgfpathlineto{\pgfqpoint{2.344528in}{1.126499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.357748in}{1.080358in}}%
\pgfpathcurveto{\pgfqpoint{2.362259in}{1.080358in}}{\pgfqpoint{2.366586in}{1.082150in}}{\pgfqpoint{2.369776in}{1.085340in}}%
\pgfpathcurveto{\pgfqpoint{2.372966in}{1.088530in}}{\pgfqpoint{2.374758in}{1.092857in}}{\pgfqpoint{2.374758in}{1.097368in}}%
\pgfpathcurveto{\pgfqpoint{2.374758in}{1.101880in}}{\pgfqpoint{2.372966in}{1.106207in}}{\pgfqpoint{2.369776in}{1.109396in}}%
\pgfpathcurveto{\pgfqpoint{2.366586in}{1.112586in}}{\pgfqpoint{2.362259in}{1.114379in}}{\pgfqpoint{2.357748in}{1.114379in}}%
\pgfpathcurveto{\pgfqpoint{2.353237in}{1.114379in}}{\pgfqpoint{2.348910in}{1.112586in}}{\pgfqpoint{2.345720in}{1.109396in}}%
\pgfpathcurveto{\pgfqpoint{2.342530in}{1.106207in}}{\pgfqpoint{2.340738in}{1.101880in}}{\pgfqpoint{2.340738in}{1.097368in}}%
\pgfpathcurveto{\pgfqpoint{2.340738in}{1.092857in}}{\pgfqpoint{2.342530in}{1.088530in}}{\pgfqpoint{2.345720in}{1.085340in}}%
\pgfpathcurveto{\pgfqpoint{2.348910in}{1.082150in}}{\pgfqpoint{2.353237in}{1.080358in}}{\pgfqpoint{2.357748in}{1.080358in}}%
\pgfpathlineto{\pgfqpoint{2.357748in}{1.080358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830384in}{0.977182in}}%
\pgfpathcurveto{\pgfqpoint{1.834896in}{0.977182in}}{\pgfqpoint{1.839223in}{0.978975in}}{\pgfqpoint{1.842412in}{0.982165in}}%
\pgfpathcurveto{\pgfqpoint{1.845602in}{0.985355in}}{\pgfqpoint{1.847395in}{0.989682in}}{\pgfqpoint{1.847395in}{0.994193in}}%
\pgfpathcurveto{\pgfqpoint{1.847395in}{0.998704in}}{\pgfqpoint{1.845602in}{1.003031in}}{\pgfqpoint{1.842412in}{1.006221in}}%
\pgfpathcurveto{\pgfqpoint{1.839223in}{1.009411in}}{\pgfqpoint{1.834896in}{1.011203in}}{\pgfqpoint{1.830384in}{1.011203in}}%
\pgfpathcurveto{\pgfqpoint{1.825873in}{1.011203in}}{\pgfqpoint{1.821546in}{1.009411in}}{\pgfqpoint{1.818356in}{1.006221in}}%
\pgfpathcurveto{\pgfqpoint{1.815166in}{1.003031in}}{\pgfqpoint{1.813374in}{0.998704in}}{\pgfqpoint{1.813374in}{0.994193in}}%
\pgfpathcurveto{\pgfqpoint{1.813374in}{0.989682in}}{\pgfqpoint{1.815166in}{0.985355in}}{\pgfqpoint{1.818356in}{0.982165in}}%
\pgfpathcurveto{\pgfqpoint{1.821546in}{0.978975in}}{\pgfqpoint{1.825873in}{0.977182in}}{\pgfqpoint{1.830384in}{0.977182in}}%
\pgfpathlineto{\pgfqpoint{1.830384in}{0.977182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.065969in}{1.525941in}}%
\pgfpathcurveto{\pgfqpoint{3.070481in}{1.525941in}}{\pgfqpoint{3.074808in}{1.527733in}}{\pgfqpoint{3.077997in}{1.530923in}}%
\pgfpathcurveto{\pgfqpoint{3.081187in}{1.534113in}}{\pgfqpoint{3.082980in}{1.538440in}}{\pgfqpoint{3.082980in}{1.542951in}}%
\pgfpathcurveto{\pgfqpoint{3.082980in}{1.547462in}}{\pgfqpoint{3.081187in}{1.551789in}}{\pgfqpoint{3.077997in}{1.554979in}}%
\pgfpathcurveto{\pgfqpoint{3.074808in}{1.558169in}}{\pgfqpoint{3.070481in}{1.559961in}}{\pgfqpoint{3.065969in}{1.559961in}}%
\pgfpathcurveto{\pgfqpoint{3.061458in}{1.559961in}}{\pgfqpoint{3.057131in}{1.558169in}}{\pgfqpoint{3.053941in}{1.554979in}}%
\pgfpathcurveto{\pgfqpoint{3.050751in}{1.551789in}}{\pgfqpoint{3.048959in}{1.547462in}}{\pgfqpoint{3.048959in}{1.542951in}}%
\pgfpathcurveto{\pgfqpoint{3.048959in}{1.538440in}}{\pgfqpoint{3.050751in}{1.534113in}}{\pgfqpoint{3.053941in}{1.530923in}}%
\pgfpathcurveto{\pgfqpoint{3.057131in}{1.527733in}}{\pgfqpoint{3.061458in}{1.525941in}}{\pgfqpoint{3.065969in}{1.525941in}}%
\pgfpathlineto{\pgfqpoint{3.065969in}{1.525941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651243in}{1.019867in}}%
\pgfpathcurveto{\pgfqpoint{1.655754in}{1.019867in}}{\pgfqpoint{1.660081in}{1.021660in}}{\pgfqpoint{1.663271in}{1.024850in}}%
\pgfpathcurveto{\pgfqpoint{1.666461in}{1.028040in}}{\pgfqpoint{1.668253in}{1.032367in}}{\pgfqpoint{1.668253in}{1.036878in}}%
\pgfpathcurveto{\pgfqpoint{1.668253in}{1.041389in}}{\pgfqpoint{1.666461in}{1.045716in}}{\pgfqpoint{1.663271in}{1.048906in}}%
\pgfpathcurveto{\pgfqpoint{1.660081in}{1.052096in}}{\pgfqpoint{1.655754in}{1.053888in}}{\pgfqpoint{1.651243in}{1.053888in}}%
\pgfpathcurveto{\pgfqpoint{1.646732in}{1.053888in}}{\pgfqpoint{1.642404in}{1.052096in}}{\pgfqpoint{1.639215in}{1.048906in}}%
\pgfpathcurveto{\pgfqpoint{1.636025in}{1.045716in}}{\pgfqpoint{1.634232in}{1.041389in}}{\pgfqpoint{1.634232in}{1.036878in}}%
\pgfpathcurveto{\pgfqpoint{1.634232in}{1.032367in}}{\pgfqpoint{1.636025in}{1.028040in}}{\pgfqpoint{1.639215in}{1.024850in}}%
\pgfpathcurveto{\pgfqpoint{1.642404in}{1.021660in}}{\pgfqpoint{1.646732in}{1.019867in}}{\pgfqpoint{1.651243in}{1.019867in}}%
\pgfpathlineto{\pgfqpoint{1.651243in}{1.019867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752171in}{0.869632in}}%
\pgfpathcurveto{\pgfqpoint{1.756683in}{0.869632in}}{\pgfqpoint{1.761010in}{0.871424in}}{\pgfqpoint{1.764200in}{0.874614in}}%
\pgfpathcurveto{\pgfqpoint{1.767390in}{0.877804in}}{\pgfqpoint{1.769182in}{0.882131in}}{\pgfqpoint{1.769182in}{0.886642in}}%
\pgfpathcurveto{\pgfqpoint{1.769182in}{0.891153in}}{\pgfqpoint{1.767390in}{0.895480in}}{\pgfqpoint{1.764200in}{0.898670in}}%
\pgfpathcurveto{\pgfqpoint{1.761010in}{0.901860in}}{\pgfqpoint{1.756683in}{0.903652in}}{\pgfqpoint{1.752171in}{0.903652in}}%
\pgfpathcurveto{\pgfqpoint{1.747660in}{0.903652in}}{\pgfqpoint{1.743333in}{0.901860in}}{\pgfqpoint{1.740143in}{0.898670in}}%
\pgfpathcurveto{\pgfqpoint{1.736953in}{0.895480in}}{\pgfqpoint{1.735161in}{0.891153in}}{\pgfqpoint{1.735161in}{0.886642in}}%
\pgfpathcurveto{\pgfqpoint{1.735161in}{0.882131in}}{\pgfqpoint{1.736953in}{0.877804in}}{\pgfqpoint{1.740143in}{0.874614in}}%
\pgfpathcurveto{\pgfqpoint{1.743333in}{0.871424in}}{\pgfqpoint{1.747660in}{0.869632in}}{\pgfqpoint{1.752171in}{0.869632in}}%
\pgfpathlineto{\pgfqpoint{1.752171in}{0.869632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352347in}{1.095381in}}%
\pgfpathcurveto{\pgfqpoint{2.356858in}{1.095381in}}{\pgfqpoint{2.361185in}{1.097173in}}{\pgfqpoint{2.364375in}{1.100363in}}%
\pgfpathcurveto{\pgfqpoint{2.367565in}{1.103553in}}{\pgfqpoint{2.369357in}{1.107880in}}{\pgfqpoint{2.369357in}{1.112391in}}%
\pgfpathcurveto{\pgfqpoint{2.369357in}{1.116903in}}{\pgfqpoint{2.367565in}{1.121230in}}{\pgfqpoint{2.364375in}{1.124419in}}%
\pgfpathcurveto{\pgfqpoint{2.361185in}{1.127609in}}{\pgfqpoint{2.356858in}{1.129402in}}{\pgfqpoint{2.352347in}{1.129402in}}%
\pgfpathcurveto{\pgfqpoint{2.347836in}{1.129402in}}{\pgfqpoint{2.343508in}{1.127609in}}{\pgfqpoint{2.340319in}{1.124419in}}%
\pgfpathcurveto{\pgfqpoint{2.337129in}{1.121230in}}{\pgfqpoint{2.335336in}{1.116903in}}{\pgfqpoint{2.335336in}{1.112391in}}%
\pgfpathcurveto{\pgfqpoint{2.335336in}{1.107880in}}{\pgfqpoint{2.337129in}{1.103553in}}{\pgfqpoint{2.340319in}{1.100363in}}%
\pgfpathcurveto{\pgfqpoint{2.343508in}{1.097173in}}{\pgfqpoint{2.347836in}{1.095381in}}{\pgfqpoint{2.352347in}{1.095381in}}%
\pgfpathlineto{\pgfqpoint{2.352347in}{1.095381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037539in}{1.057311in}}%
\pgfpathcurveto{\pgfqpoint{2.042050in}{1.057311in}}{\pgfqpoint{2.046377in}{1.059103in}}{\pgfqpoint{2.049567in}{1.062293in}}%
\pgfpathcurveto{\pgfqpoint{2.052757in}{1.065483in}}{\pgfqpoint{2.054549in}{1.069810in}}{\pgfqpoint{2.054549in}{1.074321in}}%
\pgfpathcurveto{\pgfqpoint{2.054549in}{1.078832in}}{\pgfqpoint{2.052757in}{1.083159in}}{\pgfqpoint{2.049567in}{1.086349in}}%
\pgfpathcurveto{\pgfqpoint{2.046377in}{1.089539in}}{\pgfqpoint{2.042050in}{1.091331in}}{\pgfqpoint{2.037539in}{1.091331in}}%
\pgfpathcurveto{\pgfqpoint{2.033028in}{1.091331in}}{\pgfqpoint{2.028701in}{1.089539in}}{\pgfqpoint{2.025511in}{1.086349in}}%
\pgfpathcurveto{\pgfqpoint{2.022321in}{1.083159in}}{\pgfqpoint{2.020529in}{1.078832in}}{\pgfqpoint{2.020529in}{1.074321in}}%
\pgfpathcurveto{\pgfqpoint{2.020529in}{1.069810in}}{\pgfqpoint{2.022321in}{1.065483in}}{\pgfqpoint{2.025511in}{1.062293in}}%
\pgfpathcurveto{\pgfqpoint{2.028701in}{1.059103in}}{\pgfqpoint{2.033028in}{1.057311in}}{\pgfqpoint{2.037539in}{1.057311in}}%
\pgfpathlineto{\pgfqpoint{2.037539in}{1.057311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126704in}{0.977873in}}%
\pgfpathcurveto{\pgfqpoint{2.131215in}{0.977873in}}{\pgfqpoint{2.135542in}{0.979666in}}{\pgfqpoint{2.138732in}{0.982855in}}%
\pgfpathcurveto{\pgfqpoint{2.141922in}{0.986045in}}{\pgfqpoint{2.143714in}{0.990372in}}{\pgfqpoint{2.143714in}{0.994884in}}%
\pgfpathcurveto{\pgfqpoint{2.143714in}{0.999395in}}{\pgfqpoint{2.141922in}{1.003722in}}{\pgfqpoint{2.138732in}{1.006912in}}%
\pgfpathcurveto{\pgfqpoint{2.135542in}{1.010102in}}{\pgfqpoint{2.131215in}{1.011894in}}{\pgfqpoint{2.126704in}{1.011894in}}%
\pgfpathcurveto{\pgfqpoint{2.122193in}{1.011894in}}{\pgfqpoint{2.117866in}{1.010102in}}{\pgfqpoint{2.114676in}{1.006912in}}%
\pgfpathcurveto{\pgfqpoint{2.111486in}{1.003722in}}{\pgfqpoint{2.109694in}{0.999395in}}{\pgfqpoint{2.109694in}{0.994884in}}%
\pgfpathcurveto{\pgfqpoint{2.109694in}{0.990372in}}{\pgfqpoint{2.111486in}{0.986045in}}{\pgfqpoint{2.114676in}{0.982855in}}%
\pgfpathcurveto{\pgfqpoint{2.117866in}{0.979666in}}{\pgfqpoint{2.122193in}{0.977873in}}{\pgfqpoint{2.126704in}{0.977873in}}%
\pgfpathlineto{\pgfqpoint{2.126704in}{0.977873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228935in}{1.151530in}}%
\pgfpathcurveto{\pgfqpoint{2.233446in}{1.151530in}}{\pgfqpoint{2.237773in}{1.153322in}}{\pgfqpoint{2.240963in}{1.156512in}}%
\pgfpathcurveto{\pgfqpoint{2.244153in}{1.159702in}}{\pgfqpoint{2.245945in}{1.164029in}}{\pgfqpoint{2.245945in}{1.168541in}}%
\pgfpathcurveto{\pgfqpoint{2.245945in}{1.173052in}}{\pgfqpoint{2.244153in}{1.177379in}}{\pgfqpoint{2.240963in}{1.180569in}}%
\pgfpathcurveto{\pgfqpoint{2.237773in}{1.183759in}}{\pgfqpoint{2.233446in}{1.185551in}}{\pgfqpoint{2.228935in}{1.185551in}}%
\pgfpathcurveto{\pgfqpoint{2.224423in}{1.185551in}}{\pgfqpoint{2.220096in}{1.183759in}}{\pgfqpoint{2.216906in}{1.180569in}}%
\pgfpathcurveto{\pgfqpoint{2.213717in}{1.177379in}}{\pgfqpoint{2.211924in}{1.173052in}}{\pgfqpoint{2.211924in}{1.168541in}}%
\pgfpathcurveto{\pgfqpoint{2.211924in}{1.164029in}}{\pgfqpoint{2.213717in}{1.159702in}}{\pgfqpoint{2.216906in}{1.156512in}}%
\pgfpathcurveto{\pgfqpoint{2.220096in}{1.153322in}}{\pgfqpoint{2.224423in}{1.151530in}}{\pgfqpoint{2.228935in}{1.151530in}}%
\pgfpathlineto{\pgfqpoint{2.228935in}{1.151530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126116in}{1.032894in}}%
\pgfpathcurveto{\pgfqpoint{2.130627in}{1.032894in}}{\pgfqpoint{2.134954in}{1.034686in}}{\pgfqpoint{2.138144in}{1.037876in}}%
\pgfpathcurveto{\pgfqpoint{2.141334in}{1.041066in}}{\pgfqpoint{2.143126in}{1.045393in}}{\pgfqpoint{2.143126in}{1.049904in}}%
\pgfpathcurveto{\pgfqpoint{2.143126in}{1.054415in}}{\pgfqpoint{2.141334in}{1.058742in}}{\pgfqpoint{2.138144in}{1.061932in}}%
\pgfpathcurveto{\pgfqpoint{2.134954in}{1.065122in}}{\pgfqpoint{2.130627in}{1.066914in}}{\pgfqpoint{2.126116in}{1.066914in}}%
\pgfpathcurveto{\pgfqpoint{2.121604in}{1.066914in}}{\pgfqpoint{2.117277in}{1.065122in}}{\pgfqpoint{2.114088in}{1.061932in}}%
\pgfpathcurveto{\pgfqpoint{2.110898in}{1.058742in}}{\pgfqpoint{2.109105in}{1.054415in}}{\pgfqpoint{2.109105in}{1.049904in}}%
\pgfpathcurveto{\pgfqpoint{2.109105in}{1.045393in}}{\pgfqpoint{2.110898in}{1.041066in}}{\pgfqpoint{2.114088in}{1.037876in}}%
\pgfpathcurveto{\pgfqpoint{2.117277in}{1.034686in}}{\pgfqpoint{2.121604in}{1.032894in}}{\pgfqpoint{2.126116in}{1.032894in}}%
\pgfpathlineto{\pgfqpoint{2.126116in}{1.032894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042322in}{1.149531in}}%
\pgfpathcurveto{\pgfqpoint{2.046833in}{1.149531in}}{\pgfqpoint{2.051160in}{1.151324in}}{\pgfqpoint{2.054350in}{1.154513in}}%
\pgfpathcurveto{\pgfqpoint{2.057540in}{1.157703in}}{\pgfqpoint{2.059332in}{1.162030in}}{\pgfqpoint{2.059332in}{1.166542in}}%
\pgfpathcurveto{\pgfqpoint{2.059332in}{1.171053in}}{\pgfqpoint{2.057540in}{1.175380in}}{\pgfqpoint{2.054350in}{1.178570in}}%
\pgfpathcurveto{\pgfqpoint{2.051160in}{1.181760in}}{\pgfqpoint{2.046833in}{1.183552in}}{\pgfqpoint{2.042322in}{1.183552in}}%
\pgfpathcurveto{\pgfqpoint{2.037811in}{1.183552in}}{\pgfqpoint{2.033484in}{1.181760in}}{\pgfqpoint{2.030294in}{1.178570in}}%
\pgfpathcurveto{\pgfqpoint{2.027104in}{1.175380in}}{\pgfqpoint{2.025312in}{1.171053in}}{\pgfqpoint{2.025312in}{1.166542in}}%
\pgfpathcurveto{\pgfqpoint{2.025312in}{1.162030in}}{\pgfqpoint{2.027104in}{1.157703in}}{\pgfqpoint{2.030294in}{1.154513in}}%
\pgfpathcurveto{\pgfqpoint{2.033484in}{1.151324in}}{\pgfqpoint{2.037811in}{1.149531in}}{\pgfqpoint{2.042322in}{1.149531in}}%
\pgfpathlineto{\pgfqpoint{2.042322in}{1.149531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813777in}{0.906628in}}%
\pgfpathcurveto{\pgfqpoint{1.818288in}{0.906628in}}{\pgfqpoint{1.822615in}{0.908420in}}{\pgfqpoint{1.825805in}{0.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.828995in}{0.914800in}}{\pgfqpoint{1.830787in}{0.919127in}}{\pgfqpoint{1.830787in}{0.923638in}}%
\pgfpathcurveto{\pgfqpoint{1.830787in}{0.928149in}}{\pgfqpoint{1.828995in}{0.932476in}}{\pgfqpoint{1.825805in}{0.935666in}}%
\pgfpathcurveto{\pgfqpoint{1.822615in}{0.938856in}}{\pgfqpoint{1.818288in}{0.940649in}}{\pgfqpoint{1.813777in}{0.940649in}}%
\pgfpathcurveto{\pgfqpoint{1.809266in}{0.940649in}}{\pgfqpoint{1.804939in}{0.938856in}}{\pgfqpoint{1.801749in}{0.935666in}}%
\pgfpathcurveto{\pgfqpoint{1.798559in}{0.932476in}}{\pgfqpoint{1.796766in}{0.928149in}}{\pgfqpoint{1.796766in}{0.923638in}}%
\pgfpathcurveto{\pgfqpoint{1.796766in}{0.919127in}}{\pgfqpoint{1.798559in}{0.914800in}}{\pgfqpoint{1.801749in}{0.911610in}}%
\pgfpathcurveto{\pgfqpoint{1.804939in}{0.908420in}}{\pgfqpoint{1.809266in}{0.906628in}}{\pgfqpoint{1.813777in}{0.906628in}}%
\pgfpathlineto{\pgfqpoint{1.813777in}{0.906628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.953891in}{1.460143in}}%
\pgfpathcurveto{\pgfqpoint{2.958402in}{1.460143in}}{\pgfqpoint{2.962729in}{1.461936in}}{\pgfqpoint{2.965919in}{1.465126in}}%
\pgfpathcurveto{\pgfqpoint{2.969109in}{1.468316in}}{\pgfqpoint{2.970901in}{1.472643in}}{\pgfqpoint{2.970901in}{1.477154in}}%
\pgfpathcurveto{\pgfqpoint{2.970901in}{1.481665in}}{\pgfqpoint{2.969109in}{1.485992in}}{\pgfqpoint{2.965919in}{1.489182in}}%
\pgfpathcurveto{\pgfqpoint{2.962729in}{1.492372in}}{\pgfqpoint{2.958402in}{1.494164in}}{\pgfqpoint{2.953891in}{1.494164in}}%
\pgfpathcurveto{\pgfqpoint{2.949380in}{1.494164in}}{\pgfqpoint{2.945053in}{1.492372in}}{\pgfqpoint{2.941863in}{1.489182in}}%
\pgfpathcurveto{\pgfqpoint{2.938673in}{1.485992in}}{\pgfqpoint{2.936881in}{1.481665in}}{\pgfqpoint{2.936881in}{1.477154in}}%
\pgfpathcurveto{\pgfqpoint{2.936881in}{1.472643in}}{\pgfqpoint{2.938673in}{1.468316in}}{\pgfqpoint{2.941863in}{1.465126in}}%
\pgfpathcurveto{\pgfqpoint{2.945053in}{1.461936in}}{\pgfqpoint{2.949380in}{1.460143in}}{\pgfqpoint{2.953891in}{1.460143in}}%
\pgfpathlineto{\pgfqpoint{2.953891in}{1.460143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778510in}{1.395835in}}%
\pgfpathcurveto{\pgfqpoint{2.783021in}{1.395835in}}{\pgfqpoint{2.787348in}{1.397627in}}{\pgfqpoint{2.790538in}{1.400817in}}%
\pgfpathcurveto{\pgfqpoint{2.793728in}{1.404007in}}{\pgfqpoint{2.795520in}{1.408334in}}{\pgfqpoint{2.795520in}{1.412846in}}%
\pgfpathcurveto{\pgfqpoint{2.795520in}{1.417357in}}{\pgfqpoint{2.793728in}{1.421684in}}{\pgfqpoint{2.790538in}{1.424874in}}%
\pgfpathcurveto{\pgfqpoint{2.787348in}{1.428064in}}{\pgfqpoint{2.783021in}{1.429856in}}{\pgfqpoint{2.778510in}{1.429856in}}%
\pgfpathcurveto{\pgfqpoint{2.773999in}{1.429856in}}{\pgfqpoint{2.769672in}{1.428064in}}{\pgfqpoint{2.766482in}{1.424874in}}%
\pgfpathcurveto{\pgfqpoint{2.763292in}{1.421684in}}{\pgfqpoint{2.761500in}{1.417357in}}{\pgfqpoint{2.761500in}{1.412846in}}%
\pgfpathcurveto{\pgfqpoint{2.761500in}{1.408334in}}{\pgfqpoint{2.763292in}{1.404007in}}{\pgfqpoint{2.766482in}{1.400817in}}%
\pgfpathcurveto{\pgfqpoint{2.769672in}{1.397627in}}{\pgfqpoint{2.773999in}{1.395835in}}{\pgfqpoint{2.778510in}{1.395835in}}%
\pgfpathlineto{\pgfqpoint{2.778510in}{1.395835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258721in}{0.956268in}}%
\pgfpathcurveto{\pgfqpoint{2.263232in}{0.956268in}}{\pgfqpoint{2.267559in}{0.958061in}}{\pgfqpoint{2.270749in}{0.961251in}}%
\pgfpathcurveto{\pgfqpoint{2.273939in}{0.964440in}}{\pgfqpoint{2.275732in}{0.968767in}}{\pgfqpoint{2.275732in}{0.973279in}}%
\pgfpathcurveto{\pgfqpoint{2.275732in}{0.977790in}}{\pgfqpoint{2.273939in}{0.982117in}}{\pgfqpoint{2.270749in}{0.985307in}}%
\pgfpathcurveto{\pgfqpoint{2.267559in}{0.988497in}}{\pgfqpoint{2.263232in}{0.990289in}}{\pgfqpoint{2.258721in}{0.990289in}}%
\pgfpathcurveto{\pgfqpoint{2.254210in}{0.990289in}}{\pgfqpoint{2.249883in}{0.988497in}}{\pgfqpoint{2.246693in}{0.985307in}}%
\pgfpathcurveto{\pgfqpoint{2.243503in}{0.982117in}}{\pgfqpoint{2.241711in}{0.977790in}}{\pgfqpoint{2.241711in}{0.973279in}}%
\pgfpathcurveto{\pgfqpoint{2.241711in}{0.968767in}}{\pgfqpoint{2.243503in}{0.964440in}}{\pgfqpoint{2.246693in}{0.961251in}}%
\pgfpathcurveto{\pgfqpoint{2.249883in}{0.958061in}}{\pgfqpoint{2.254210in}{0.956268in}}{\pgfqpoint{2.258721in}{0.956268in}}%
\pgfpathlineto{\pgfqpoint{2.258721in}{0.956268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787455in}{1.313677in}}%
\pgfpathcurveto{\pgfqpoint{1.791966in}{1.313677in}}{\pgfqpoint{1.796293in}{1.315469in}}{\pgfqpoint{1.799483in}{1.318659in}}%
\pgfpathcurveto{\pgfqpoint{1.802673in}{1.321849in}}{\pgfqpoint{1.804465in}{1.326176in}}{\pgfqpoint{1.804465in}{1.330687in}}%
\pgfpathcurveto{\pgfqpoint{1.804465in}{1.335198in}}{\pgfqpoint{1.802673in}{1.339526in}}{\pgfqpoint{1.799483in}{1.342715in}}%
\pgfpathcurveto{\pgfqpoint{1.796293in}{1.345905in}}{\pgfqpoint{1.791966in}{1.347698in}}{\pgfqpoint{1.787455in}{1.347698in}}%
\pgfpathcurveto{\pgfqpoint{1.782944in}{1.347698in}}{\pgfqpoint{1.778617in}{1.345905in}}{\pgfqpoint{1.775427in}{1.342715in}}%
\pgfpathcurveto{\pgfqpoint{1.772237in}{1.339526in}}{\pgfqpoint{1.770444in}{1.335198in}}{\pgfqpoint{1.770444in}{1.330687in}}%
\pgfpathcurveto{\pgfqpoint{1.770444in}{1.326176in}}{\pgfqpoint{1.772237in}{1.321849in}}{\pgfqpoint{1.775427in}{1.318659in}}%
\pgfpathcurveto{\pgfqpoint{1.778617in}{1.315469in}}{\pgfqpoint{1.782944in}{1.313677in}}{\pgfqpoint{1.787455in}{1.313677in}}%
\pgfpathlineto{\pgfqpoint{1.787455in}{1.313677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125681in}{1.609162in}}%
\pgfpathcurveto{\pgfqpoint{3.130192in}{1.609162in}}{\pgfqpoint{3.134519in}{1.610954in}}{\pgfqpoint{3.137709in}{1.614144in}}%
\pgfpathcurveto{\pgfqpoint{3.140899in}{1.617334in}}{\pgfqpoint{3.142691in}{1.621661in}}{\pgfqpoint{3.142691in}{1.626172in}}%
\pgfpathcurveto{\pgfqpoint{3.142691in}{1.630683in}}{\pgfqpoint{3.140899in}{1.635010in}}{\pgfqpoint{3.137709in}{1.638200in}}%
\pgfpathcurveto{\pgfqpoint{3.134519in}{1.641390in}}{\pgfqpoint{3.130192in}{1.643182in}}{\pgfqpoint{3.125681in}{1.643182in}}%
\pgfpathcurveto{\pgfqpoint{3.121169in}{1.643182in}}{\pgfqpoint{3.116842in}{1.641390in}}{\pgfqpoint{3.113652in}{1.638200in}}%
\pgfpathcurveto{\pgfqpoint{3.110462in}{1.635010in}}{\pgfqpoint{3.108670in}{1.630683in}}{\pgfqpoint{3.108670in}{1.626172in}}%
\pgfpathcurveto{\pgfqpoint{3.108670in}{1.621661in}}{\pgfqpoint{3.110462in}{1.617334in}}{\pgfqpoint{3.113652in}{1.614144in}}%
\pgfpathcurveto{\pgfqpoint{3.116842in}{1.610954in}}{\pgfqpoint{3.121169in}{1.609162in}}{\pgfqpoint{3.125681in}{1.609162in}}%
\pgfpathlineto{\pgfqpoint{3.125681in}{1.609162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508347in}{1.097063in}}%
\pgfpathcurveto{\pgfqpoint{2.512858in}{1.097063in}}{\pgfqpoint{2.517185in}{1.098855in}}{\pgfqpoint{2.520375in}{1.102045in}}%
\pgfpathcurveto{\pgfqpoint{2.523565in}{1.105235in}}{\pgfqpoint{2.525357in}{1.109562in}}{\pgfqpoint{2.525357in}{1.114073in}}%
\pgfpathcurveto{\pgfqpoint{2.525357in}{1.118585in}}{\pgfqpoint{2.523565in}{1.122912in}}{\pgfqpoint{2.520375in}{1.126102in}}%
\pgfpathcurveto{\pgfqpoint{2.517185in}{1.129291in}}{\pgfqpoint{2.512858in}{1.131084in}}{\pgfqpoint{2.508347in}{1.131084in}}%
\pgfpathcurveto{\pgfqpoint{2.503835in}{1.131084in}}{\pgfqpoint{2.499508in}{1.129291in}}{\pgfqpoint{2.496318in}{1.126102in}}%
\pgfpathcurveto{\pgfqpoint{2.493129in}{1.122912in}}{\pgfqpoint{2.491336in}{1.118585in}}{\pgfqpoint{2.491336in}{1.114073in}}%
\pgfpathcurveto{\pgfqpoint{2.491336in}{1.109562in}}{\pgfqpoint{2.493129in}{1.105235in}}{\pgfqpoint{2.496318in}{1.102045in}}%
\pgfpathcurveto{\pgfqpoint{2.499508in}{1.098855in}}{\pgfqpoint{2.503835in}{1.097063in}}{\pgfqpoint{2.508347in}{1.097063in}}%
\pgfpathlineto{\pgfqpoint{2.508347in}{1.097063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634511in}{1.256951in}}%
\pgfpathcurveto{\pgfqpoint{2.639023in}{1.256951in}}{\pgfqpoint{2.643350in}{1.258743in}}{\pgfqpoint{2.646540in}{1.261933in}}%
\pgfpathcurveto{\pgfqpoint{2.649729in}{1.265123in}}{\pgfqpoint{2.651522in}{1.269450in}}{\pgfqpoint{2.651522in}{1.273961in}}%
\pgfpathcurveto{\pgfqpoint{2.651522in}{1.278473in}}{\pgfqpoint{2.649729in}{1.282800in}}{\pgfqpoint{2.646540in}{1.285989in}}%
\pgfpathcurveto{\pgfqpoint{2.643350in}{1.289179in}}{\pgfqpoint{2.639023in}{1.290972in}}{\pgfqpoint{2.634511in}{1.290972in}}%
\pgfpathcurveto{\pgfqpoint{2.630000in}{1.290972in}}{\pgfqpoint{2.625673in}{1.289179in}}{\pgfqpoint{2.622483in}{1.285989in}}%
\pgfpathcurveto{\pgfqpoint{2.619293in}{1.282800in}}{\pgfqpoint{2.617501in}{1.278473in}}{\pgfqpoint{2.617501in}{1.273961in}}%
\pgfpathcurveto{\pgfqpoint{2.617501in}{1.269450in}}{\pgfqpoint{2.619293in}{1.265123in}}{\pgfqpoint{2.622483in}{1.261933in}}%
\pgfpathcurveto{\pgfqpoint{2.625673in}{1.258743in}}{\pgfqpoint{2.630000in}{1.256951in}}{\pgfqpoint{2.634511in}{1.256951in}}%
\pgfpathlineto{\pgfqpoint{2.634511in}{1.256951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676357in}{1.011323in}}%
\pgfpathcurveto{\pgfqpoint{1.680868in}{1.011323in}}{\pgfqpoint{1.685195in}{1.013115in}}{\pgfqpoint{1.688385in}{1.016305in}}%
\pgfpathcurveto{\pgfqpoint{1.691575in}{1.019495in}}{\pgfqpoint{1.693368in}{1.023822in}}{\pgfqpoint{1.693368in}{1.028333in}}%
\pgfpathcurveto{\pgfqpoint{1.693368in}{1.032844in}}{\pgfqpoint{1.691575in}{1.037171in}}{\pgfqpoint{1.688385in}{1.040361in}}%
\pgfpathcurveto{\pgfqpoint{1.685195in}{1.043551in}}{\pgfqpoint{1.680868in}{1.045344in}}{\pgfqpoint{1.676357in}{1.045344in}}%
\pgfpathcurveto{\pgfqpoint{1.671846in}{1.045344in}}{\pgfqpoint{1.667519in}{1.043551in}}{\pgfqpoint{1.664329in}{1.040361in}}%
\pgfpathcurveto{\pgfqpoint{1.661139in}{1.037171in}}{\pgfqpoint{1.659347in}{1.032844in}}{\pgfqpoint{1.659347in}{1.028333in}}%
\pgfpathcurveto{\pgfqpoint{1.659347in}{1.023822in}}{\pgfqpoint{1.661139in}{1.019495in}}{\pgfqpoint{1.664329in}{1.016305in}}%
\pgfpathcurveto{\pgfqpoint{1.667519in}{1.013115in}}{\pgfqpoint{1.671846in}{1.011323in}}{\pgfqpoint{1.676357in}{1.011323in}}%
\pgfpathlineto{\pgfqpoint{1.676357in}{1.011323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900760in}{1.012667in}}%
\pgfpathcurveto{\pgfqpoint{1.905272in}{1.012667in}}{\pgfqpoint{1.909599in}{1.014459in}}{\pgfqpoint{1.912789in}{1.017649in}}%
\pgfpathcurveto{\pgfqpoint{1.915978in}{1.020839in}}{\pgfqpoint{1.917771in}{1.025166in}}{\pgfqpoint{1.917771in}{1.029677in}}%
\pgfpathcurveto{\pgfqpoint{1.917771in}{1.034188in}}{\pgfqpoint{1.915978in}{1.038515in}}{\pgfqpoint{1.912789in}{1.041705in}}%
\pgfpathcurveto{\pgfqpoint{1.909599in}{1.044895in}}{\pgfqpoint{1.905272in}{1.046687in}}{\pgfqpoint{1.900760in}{1.046687in}}%
\pgfpathcurveto{\pgfqpoint{1.896249in}{1.046687in}}{\pgfqpoint{1.891922in}{1.044895in}}{\pgfqpoint{1.888732in}{1.041705in}}%
\pgfpathcurveto{\pgfqpoint{1.885542in}{1.038515in}}{\pgfqpoint{1.883750in}{1.034188in}}{\pgfqpoint{1.883750in}{1.029677in}}%
\pgfpathcurveto{\pgfqpoint{1.883750in}{1.025166in}}{\pgfqpoint{1.885542in}{1.020839in}}{\pgfqpoint{1.888732in}{1.017649in}}%
\pgfpathcurveto{\pgfqpoint{1.891922in}{1.014459in}}{\pgfqpoint{1.896249in}{1.012667in}}{\pgfqpoint{1.900760in}{1.012667in}}%
\pgfpathlineto{\pgfqpoint{1.900760in}{1.012667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962359in}{0.975795in}}%
\pgfpathcurveto{\pgfqpoint{1.966870in}{0.975795in}}{\pgfqpoint{1.971197in}{0.977587in}}{\pgfqpoint{1.974387in}{0.980777in}}%
\pgfpathcurveto{\pgfqpoint{1.977577in}{0.983967in}}{\pgfqpoint{1.979369in}{0.988294in}}{\pgfqpoint{1.979369in}{0.992805in}}%
\pgfpathcurveto{\pgfqpoint{1.979369in}{0.997316in}}{\pgfqpoint{1.977577in}{1.001643in}}{\pgfqpoint{1.974387in}{1.004833in}}%
\pgfpathcurveto{\pgfqpoint{1.971197in}{1.008023in}}{\pgfqpoint{1.966870in}{1.009815in}}{\pgfqpoint{1.962359in}{1.009815in}}%
\pgfpathcurveto{\pgfqpoint{1.957848in}{1.009815in}}{\pgfqpoint{1.953521in}{1.008023in}}{\pgfqpoint{1.950331in}{1.004833in}}%
\pgfpathcurveto{\pgfqpoint{1.947141in}{1.001643in}}{\pgfqpoint{1.945349in}{0.997316in}}{\pgfqpoint{1.945349in}{0.992805in}}%
\pgfpathcurveto{\pgfqpoint{1.945349in}{0.988294in}}{\pgfqpoint{1.947141in}{0.983967in}}{\pgfqpoint{1.950331in}{0.980777in}}%
\pgfpathcurveto{\pgfqpoint{1.953521in}{0.977587in}}{\pgfqpoint{1.957848in}{0.975795in}}{\pgfqpoint{1.962359in}{0.975795in}}%
\pgfpathlineto{\pgfqpoint{1.962359in}{0.975795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996863in}{1.051729in}}%
\pgfpathcurveto{\pgfqpoint{2.001374in}{1.051729in}}{\pgfqpoint{2.005701in}{1.053521in}}{\pgfqpoint{2.008891in}{1.056711in}}%
\pgfpathcurveto{\pgfqpoint{2.012081in}{1.059901in}}{\pgfqpoint{2.013873in}{1.064228in}}{\pgfqpoint{2.013873in}{1.068739in}}%
\pgfpathcurveto{\pgfqpoint{2.013873in}{1.073250in}}{\pgfqpoint{2.012081in}{1.077577in}}{\pgfqpoint{2.008891in}{1.080767in}}%
\pgfpathcurveto{\pgfqpoint{2.005701in}{1.083957in}}{\pgfqpoint{2.001374in}{1.085749in}}{\pgfqpoint{1.996863in}{1.085749in}}%
\pgfpathcurveto{\pgfqpoint{1.992352in}{1.085749in}}{\pgfqpoint{1.988025in}{1.083957in}}{\pgfqpoint{1.984835in}{1.080767in}}%
\pgfpathcurveto{\pgfqpoint{1.981645in}{1.077577in}}{\pgfqpoint{1.979853in}{1.073250in}}{\pgfqpoint{1.979853in}{1.068739in}}%
\pgfpathcurveto{\pgfqpoint{1.979853in}{1.064228in}}{\pgfqpoint{1.981645in}{1.059901in}}{\pgfqpoint{1.984835in}{1.056711in}}%
\pgfpathcurveto{\pgfqpoint{1.988025in}{1.053521in}}{\pgfqpoint{1.992352in}{1.051729in}}{\pgfqpoint{1.996863in}{1.051729in}}%
\pgfpathlineto{\pgfqpoint{1.996863in}{1.051729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953471in}{0.963018in}}%
\pgfpathcurveto{\pgfqpoint{1.957982in}{0.963018in}}{\pgfqpoint{1.962309in}{0.964810in}}{\pgfqpoint{1.965499in}{0.968000in}}%
\pgfpathcurveto{\pgfqpoint{1.968689in}{0.971190in}}{\pgfqpoint{1.970482in}{0.975517in}}{\pgfqpoint{1.970482in}{0.980028in}}%
\pgfpathcurveto{\pgfqpoint{1.970482in}{0.984539in}}{\pgfqpoint{1.968689in}{0.988866in}}{\pgfqpoint{1.965499in}{0.992056in}}%
\pgfpathcurveto{\pgfqpoint{1.962309in}{0.995246in}}{\pgfqpoint{1.957982in}{0.997038in}}{\pgfqpoint{1.953471in}{0.997038in}}%
\pgfpathcurveto{\pgfqpoint{1.948960in}{0.997038in}}{\pgfqpoint{1.944633in}{0.995246in}}{\pgfqpoint{1.941443in}{0.992056in}}%
\pgfpathcurveto{\pgfqpoint{1.938253in}{0.988866in}}{\pgfqpoint{1.936461in}{0.984539in}}{\pgfqpoint{1.936461in}{0.980028in}}%
\pgfpathcurveto{\pgfqpoint{1.936461in}{0.975517in}}{\pgfqpoint{1.938253in}{0.971190in}}{\pgfqpoint{1.941443in}{0.968000in}}%
\pgfpathcurveto{\pgfqpoint{1.944633in}{0.964810in}}{\pgfqpoint{1.948960in}{0.963018in}}{\pgfqpoint{1.953471in}{0.963018in}}%
\pgfpathlineto{\pgfqpoint{1.953471in}{0.963018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748984in}{0.870037in}}%
\pgfpathcurveto{\pgfqpoint{1.753495in}{0.870037in}}{\pgfqpoint{1.757822in}{0.871829in}}{\pgfqpoint{1.761012in}{0.875019in}}%
\pgfpathcurveto{\pgfqpoint{1.764202in}{0.878209in}}{\pgfqpoint{1.765994in}{0.882536in}}{\pgfqpoint{1.765994in}{0.887047in}}%
\pgfpathcurveto{\pgfqpoint{1.765994in}{0.891559in}}{\pgfqpoint{1.764202in}{0.895886in}}{\pgfqpoint{1.761012in}{0.899075in}}%
\pgfpathcurveto{\pgfqpoint{1.757822in}{0.902265in}}{\pgfqpoint{1.753495in}{0.904058in}}{\pgfqpoint{1.748984in}{0.904058in}}%
\pgfpathcurveto{\pgfqpoint{1.744473in}{0.904058in}}{\pgfqpoint{1.740146in}{0.902265in}}{\pgfqpoint{1.736956in}{0.899075in}}%
\pgfpathcurveto{\pgfqpoint{1.733766in}{0.895886in}}{\pgfqpoint{1.731974in}{0.891559in}}{\pgfqpoint{1.731974in}{0.887047in}}%
\pgfpathcurveto{\pgfqpoint{1.731974in}{0.882536in}}{\pgfqpoint{1.733766in}{0.878209in}}{\pgfqpoint{1.736956in}{0.875019in}}%
\pgfpathcurveto{\pgfqpoint{1.740146in}{0.871829in}}{\pgfqpoint{1.744473in}{0.870037in}}{\pgfqpoint{1.748984in}{0.870037in}}%
\pgfpathlineto{\pgfqpoint{1.748984in}{0.870037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269581in}{1.024610in}}%
\pgfpathcurveto{\pgfqpoint{2.274092in}{1.024610in}}{\pgfqpoint{2.278419in}{1.026403in}}{\pgfqpoint{2.281609in}{1.029592in}}%
\pgfpathcurveto{\pgfqpoint{2.284799in}{1.032782in}}{\pgfqpoint{2.286591in}{1.037109in}}{\pgfqpoint{2.286591in}{1.041621in}}%
\pgfpathcurveto{\pgfqpoint{2.286591in}{1.046132in}}{\pgfqpoint{2.284799in}{1.050459in}}{\pgfqpoint{2.281609in}{1.053649in}}%
\pgfpathcurveto{\pgfqpoint{2.278419in}{1.056839in}}{\pgfqpoint{2.274092in}{1.058631in}}{\pgfqpoint{2.269581in}{1.058631in}}%
\pgfpathcurveto{\pgfqpoint{2.265070in}{1.058631in}}{\pgfqpoint{2.260743in}{1.056839in}}{\pgfqpoint{2.257553in}{1.053649in}}%
\pgfpathcurveto{\pgfqpoint{2.254363in}{1.050459in}}{\pgfqpoint{2.252570in}{1.046132in}}{\pgfqpoint{2.252570in}{1.041621in}}%
\pgfpathcurveto{\pgfqpoint{2.252570in}{1.037109in}}{\pgfqpoint{2.254363in}{1.032782in}}{\pgfqpoint{2.257553in}{1.029592in}}%
\pgfpathcurveto{\pgfqpoint{2.260743in}{1.026403in}}{\pgfqpoint{2.265070in}{1.024610in}}{\pgfqpoint{2.269581in}{1.024610in}}%
\pgfpathlineto{\pgfqpoint{2.269581in}{1.024610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273635in}{1.029324in}}%
\pgfpathcurveto{\pgfqpoint{2.278146in}{1.029324in}}{\pgfqpoint{2.282473in}{1.031116in}}{\pgfqpoint{2.285663in}{1.034306in}}%
\pgfpathcurveto{\pgfqpoint{2.288853in}{1.037496in}}{\pgfqpoint{2.290645in}{1.041823in}}{\pgfqpoint{2.290645in}{1.046334in}}%
\pgfpathcurveto{\pgfqpoint{2.290645in}{1.050845in}}{\pgfqpoint{2.288853in}{1.055172in}}{\pgfqpoint{2.285663in}{1.058362in}}%
\pgfpathcurveto{\pgfqpoint{2.282473in}{1.061552in}}{\pgfqpoint{2.278146in}{1.063344in}}{\pgfqpoint{2.273635in}{1.063344in}}%
\pgfpathcurveto{\pgfqpoint{2.269124in}{1.063344in}}{\pgfqpoint{2.264797in}{1.061552in}}{\pgfqpoint{2.261607in}{1.058362in}}%
\pgfpathcurveto{\pgfqpoint{2.258417in}{1.055172in}}{\pgfqpoint{2.256625in}{1.050845in}}{\pgfqpoint{2.256625in}{1.046334in}}%
\pgfpathcurveto{\pgfqpoint{2.256625in}{1.041823in}}{\pgfqpoint{2.258417in}{1.037496in}}{\pgfqpoint{2.261607in}{1.034306in}}%
\pgfpathcurveto{\pgfqpoint{2.264797in}{1.031116in}}{\pgfqpoint{2.269124in}{1.029324in}}{\pgfqpoint{2.273635in}{1.029324in}}%
\pgfpathlineto{\pgfqpoint{2.273635in}{1.029324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408751in}{1.130506in}}%
\pgfpathcurveto{\pgfqpoint{2.413262in}{1.130506in}}{\pgfqpoint{2.417590in}{1.132299in}}{\pgfqpoint{2.420779in}{1.135489in}}%
\pgfpathcurveto{\pgfqpoint{2.423969in}{1.138679in}}{\pgfqpoint{2.425762in}{1.143006in}}{\pgfqpoint{2.425762in}{1.147517in}}%
\pgfpathcurveto{\pgfqpoint{2.425762in}{1.152028in}}{\pgfqpoint{2.423969in}{1.156355in}}{\pgfqpoint{2.420779in}{1.159545in}}%
\pgfpathcurveto{\pgfqpoint{2.417590in}{1.162735in}}{\pgfqpoint{2.413262in}{1.164527in}}{\pgfqpoint{2.408751in}{1.164527in}}%
\pgfpathcurveto{\pgfqpoint{2.404240in}{1.164527in}}{\pgfqpoint{2.399913in}{1.162735in}}{\pgfqpoint{2.396723in}{1.159545in}}%
\pgfpathcurveto{\pgfqpoint{2.393533in}{1.156355in}}{\pgfqpoint{2.391741in}{1.152028in}}{\pgfqpoint{2.391741in}{1.147517in}}%
\pgfpathcurveto{\pgfqpoint{2.391741in}{1.143006in}}{\pgfqpoint{2.393533in}{1.138679in}}{\pgfqpoint{2.396723in}{1.135489in}}%
\pgfpathcurveto{\pgfqpoint{2.399913in}{1.132299in}}{\pgfqpoint{2.404240in}{1.130506in}}{\pgfqpoint{2.408751in}{1.130506in}}%
\pgfpathlineto{\pgfqpoint{2.408751in}{1.130506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055653in}{0.989897in}}%
\pgfpathcurveto{\pgfqpoint{2.060164in}{0.989897in}}{\pgfqpoint{2.064491in}{0.991690in}}{\pgfqpoint{2.067681in}{0.994880in}}%
\pgfpathcurveto{\pgfqpoint{2.070871in}{0.998070in}}{\pgfqpoint{2.072663in}{1.002397in}}{\pgfqpoint{2.072663in}{1.006908in}}%
\pgfpathcurveto{\pgfqpoint{2.072663in}{1.011419in}}{\pgfqpoint{2.070871in}{1.015746in}}{\pgfqpoint{2.067681in}{1.018936in}}%
\pgfpathcurveto{\pgfqpoint{2.064491in}{1.022126in}}{\pgfqpoint{2.060164in}{1.023918in}}{\pgfqpoint{2.055653in}{1.023918in}}%
\pgfpathcurveto{\pgfqpoint{2.051142in}{1.023918in}}{\pgfqpoint{2.046815in}{1.022126in}}{\pgfqpoint{2.043625in}{1.018936in}}%
\pgfpathcurveto{\pgfqpoint{2.040435in}{1.015746in}}{\pgfqpoint{2.038643in}{1.011419in}}{\pgfqpoint{2.038643in}{1.006908in}}%
\pgfpathcurveto{\pgfqpoint{2.038643in}{1.002397in}}{\pgfqpoint{2.040435in}{0.998070in}}{\pgfqpoint{2.043625in}{0.994880in}}%
\pgfpathcurveto{\pgfqpoint{2.046815in}{0.991690in}}{\pgfqpoint{2.051142in}{0.989897in}}{\pgfqpoint{2.055653in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{2.055653in}{0.989897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977695in}{0.971031in}}%
\pgfpathcurveto{\pgfqpoint{1.982206in}{0.971031in}}{\pgfqpoint{1.986533in}{0.972823in}}{\pgfqpoint{1.989723in}{0.976013in}}%
\pgfpathcurveto{\pgfqpoint{1.992913in}{0.979203in}}{\pgfqpoint{1.994705in}{0.983530in}}{\pgfqpoint{1.994705in}{0.988041in}}%
\pgfpathcurveto{\pgfqpoint{1.994705in}{0.992552in}}{\pgfqpoint{1.992913in}{0.996879in}}{\pgfqpoint{1.989723in}{1.000069in}}%
\pgfpathcurveto{\pgfqpoint{1.986533in}{1.003259in}}{\pgfqpoint{1.982206in}{1.005052in}}{\pgfqpoint{1.977695in}{1.005052in}}%
\pgfpathcurveto{\pgfqpoint{1.973184in}{1.005052in}}{\pgfqpoint{1.968857in}{1.003259in}}{\pgfqpoint{1.965667in}{1.000069in}}%
\pgfpathcurveto{\pgfqpoint{1.962477in}{0.996879in}}{\pgfqpoint{1.960685in}{0.992552in}}{\pgfqpoint{1.960685in}{0.988041in}}%
\pgfpathcurveto{\pgfqpoint{1.960685in}{0.983530in}}{\pgfqpoint{1.962477in}{0.979203in}}{\pgfqpoint{1.965667in}{0.976013in}}%
\pgfpathcurveto{\pgfqpoint{1.968857in}{0.972823in}}{\pgfqpoint{1.973184in}{0.971031in}}{\pgfqpoint{1.977695in}{0.971031in}}%
\pgfpathlineto{\pgfqpoint{1.977695in}{0.971031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919154in}{0.987909in}}%
\pgfpathcurveto{\pgfqpoint{1.923666in}{0.987909in}}{\pgfqpoint{1.927993in}{0.989701in}}{\pgfqpoint{1.931183in}{0.992891in}}%
\pgfpathcurveto{\pgfqpoint{1.934373in}{0.996081in}}{\pgfqpoint{1.936165in}{1.000408in}}{\pgfqpoint{1.936165in}{1.004919in}}%
\pgfpathcurveto{\pgfqpoint{1.936165in}{1.009430in}}{\pgfqpoint{1.934373in}{1.013758in}}{\pgfqpoint{1.931183in}{1.016947in}}%
\pgfpathcurveto{\pgfqpoint{1.927993in}{1.020137in}}{\pgfqpoint{1.923666in}{1.021930in}}{\pgfqpoint{1.919154in}{1.021930in}}%
\pgfpathcurveto{\pgfqpoint{1.914643in}{1.021930in}}{\pgfqpoint{1.910316in}{1.020137in}}{\pgfqpoint{1.907126in}{1.016947in}}%
\pgfpathcurveto{\pgfqpoint{1.903936in}{1.013758in}}{\pgfqpoint{1.902144in}{1.009430in}}{\pgfqpoint{1.902144in}{1.004919in}}%
\pgfpathcurveto{\pgfqpoint{1.902144in}{1.000408in}}{\pgfqpoint{1.903936in}{0.996081in}}{\pgfqpoint{1.907126in}{0.992891in}}%
\pgfpathcurveto{\pgfqpoint{1.910316in}{0.989701in}}{\pgfqpoint{1.914643in}{0.987909in}}{\pgfqpoint{1.919154in}{0.987909in}}%
\pgfpathlineto{\pgfqpoint{1.919154in}{0.987909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835439in}{1.000432in}}%
\pgfpathcurveto{\pgfqpoint{1.839950in}{1.000432in}}{\pgfqpoint{1.844277in}{1.002224in}}{\pgfqpoint{1.847467in}{1.005414in}}%
\pgfpathcurveto{\pgfqpoint{1.850657in}{1.008604in}}{\pgfqpoint{1.852449in}{1.012931in}}{\pgfqpoint{1.852449in}{1.017442in}}%
\pgfpathcurveto{\pgfqpoint{1.852449in}{1.021953in}}{\pgfqpoint{1.850657in}{1.026280in}}{\pgfqpoint{1.847467in}{1.029470in}}%
\pgfpathcurveto{\pgfqpoint{1.844277in}{1.032660in}}{\pgfqpoint{1.839950in}{1.034452in}}{\pgfqpoint{1.835439in}{1.034452in}}%
\pgfpathcurveto{\pgfqpoint{1.830927in}{1.034452in}}{\pgfqpoint{1.826600in}{1.032660in}}{\pgfqpoint{1.823410in}{1.029470in}}%
\pgfpathcurveto{\pgfqpoint{1.820221in}{1.026280in}}{\pgfqpoint{1.818428in}{1.021953in}}{\pgfqpoint{1.818428in}{1.017442in}}%
\pgfpathcurveto{\pgfqpoint{1.818428in}{1.012931in}}{\pgfqpoint{1.820221in}{1.008604in}}{\pgfqpoint{1.823410in}{1.005414in}}%
\pgfpathcurveto{\pgfqpoint{1.826600in}{1.002224in}}{\pgfqpoint{1.830927in}{1.000432in}}{\pgfqpoint{1.835439in}{1.000432in}}%
\pgfpathlineto{\pgfqpoint{1.835439in}{1.000432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471428in}{1.161141in}}%
\pgfpathcurveto{\pgfqpoint{2.475940in}{1.161141in}}{\pgfqpoint{2.480267in}{1.162933in}}{\pgfqpoint{2.483457in}{1.166123in}}%
\pgfpathcurveto{\pgfqpoint{2.486646in}{1.169313in}}{\pgfqpoint{2.488439in}{1.173640in}}{\pgfqpoint{2.488439in}{1.178151in}}%
\pgfpathcurveto{\pgfqpoint{2.488439in}{1.182663in}}{\pgfqpoint{2.486646in}{1.186990in}}{\pgfqpoint{2.483457in}{1.190180in}}%
\pgfpathcurveto{\pgfqpoint{2.480267in}{1.193370in}}{\pgfqpoint{2.475940in}{1.195162in}}{\pgfqpoint{2.471428in}{1.195162in}}%
\pgfpathcurveto{\pgfqpoint{2.466917in}{1.195162in}}{\pgfqpoint{2.462590in}{1.193370in}}{\pgfqpoint{2.459400in}{1.190180in}}%
\pgfpathcurveto{\pgfqpoint{2.456210in}{1.186990in}}{\pgfqpoint{2.454418in}{1.182663in}}{\pgfqpoint{2.454418in}{1.178151in}}%
\pgfpathcurveto{\pgfqpoint{2.454418in}{1.173640in}}{\pgfqpoint{2.456210in}{1.169313in}}{\pgfqpoint{2.459400in}{1.166123in}}%
\pgfpathcurveto{\pgfqpoint{2.462590in}{1.162933in}}{\pgfqpoint{2.466917in}{1.161141in}}{\pgfqpoint{2.471428in}{1.161141in}}%
\pgfpathlineto{\pgfqpoint{2.471428in}{1.161141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105016in}{1.035513in}}%
\pgfpathcurveto{\pgfqpoint{2.109527in}{1.035513in}}{\pgfqpoint{2.113854in}{1.037305in}}{\pgfqpoint{2.117044in}{1.040495in}}%
\pgfpathcurveto{\pgfqpoint{2.120234in}{1.043685in}}{\pgfqpoint{2.122026in}{1.048012in}}{\pgfqpoint{2.122026in}{1.052523in}}%
\pgfpathcurveto{\pgfqpoint{2.122026in}{1.057035in}}{\pgfqpoint{2.120234in}{1.061362in}}{\pgfqpoint{2.117044in}{1.064552in}}%
\pgfpathcurveto{\pgfqpoint{2.113854in}{1.067741in}}{\pgfqpoint{2.109527in}{1.069534in}}{\pgfqpoint{2.105016in}{1.069534in}}%
\pgfpathcurveto{\pgfqpoint{2.100505in}{1.069534in}}{\pgfqpoint{2.096178in}{1.067741in}}{\pgfqpoint{2.092988in}{1.064552in}}%
\pgfpathcurveto{\pgfqpoint{2.089798in}{1.061362in}}{\pgfqpoint{2.088006in}{1.057035in}}{\pgfqpoint{2.088006in}{1.052523in}}%
\pgfpathcurveto{\pgfqpoint{2.088006in}{1.048012in}}{\pgfqpoint{2.089798in}{1.043685in}}{\pgfqpoint{2.092988in}{1.040495in}}%
\pgfpathcurveto{\pgfqpoint{2.096178in}{1.037305in}}{\pgfqpoint{2.100505in}{1.035513in}}{\pgfqpoint{2.105016in}{1.035513in}}%
\pgfpathlineto{\pgfqpoint{2.105016in}{1.035513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.184196in}{1.147549in}}%
\pgfpathcurveto{\pgfqpoint{2.188707in}{1.147549in}}{\pgfqpoint{2.193034in}{1.149341in}}{\pgfqpoint{2.196224in}{1.152531in}}%
\pgfpathcurveto{\pgfqpoint{2.199414in}{1.155721in}}{\pgfqpoint{2.201207in}{1.160048in}}{\pgfqpoint{2.201207in}{1.164559in}}%
\pgfpathcurveto{\pgfqpoint{2.201207in}{1.169070in}}{\pgfqpoint{2.199414in}{1.173397in}}{\pgfqpoint{2.196224in}{1.176587in}}%
\pgfpathcurveto{\pgfqpoint{2.193034in}{1.179777in}}{\pgfqpoint{2.188707in}{1.181569in}}{\pgfqpoint{2.184196in}{1.181569in}}%
\pgfpathcurveto{\pgfqpoint{2.179685in}{1.181569in}}{\pgfqpoint{2.175358in}{1.179777in}}{\pgfqpoint{2.172168in}{1.176587in}}%
\pgfpathcurveto{\pgfqpoint{2.168978in}{1.173397in}}{\pgfqpoint{2.167186in}{1.169070in}}{\pgfqpoint{2.167186in}{1.164559in}}%
\pgfpathcurveto{\pgfqpoint{2.167186in}{1.160048in}}{\pgfqpoint{2.168978in}{1.155721in}}{\pgfqpoint{2.172168in}{1.152531in}}%
\pgfpathcurveto{\pgfqpoint{2.175358in}{1.149341in}}{\pgfqpoint{2.179685in}{1.147549in}}{\pgfqpoint{2.184196in}{1.147549in}}%
\pgfpathlineto{\pgfqpoint{2.184196in}{1.147549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464381in}{1.310772in}}%
\pgfpathcurveto{\pgfqpoint{2.468892in}{1.310772in}}{\pgfqpoint{2.473219in}{1.312564in}}{\pgfqpoint{2.476409in}{1.315754in}}%
\pgfpathcurveto{\pgfqpoint{2.479599in}{1.318944in}}{\pgfqpoint{2.481391in}{1.323271in}}{\pgfqpoint{2.481391in}{1.327782in}}%
\pgfpathcurveto{\pgfqpoint{2.481391in}{1.332293in}}{\pgfqpoint{2.479599in}{1.336621in}}{\pgfqpoint{2.476409in}{1.339810in}}%
\pgfpathcurveto{\pgfqpoint{2.473219in}{1.343000in}}{\pgfqpoint{2.468892in}{1.344793in}}{\pgfqpoint{2.464381in}{1.344793in}}%
\pgfpathcurveto{\pgfqpoint{2.459870in}{1.344793in}}{\pgfqpoint{2.455543in}{1.343000in}}{\pgfqpoint{2.452353in}{1.339810in}}%
\pgfpathcurveto{\pgfqpoint{2.449163in}{1.336621in}}{\pgfqpoint{2.447371in}{1.332293in}}{\pgfqpoint{2.447371in}{1.327782in}}%
\pgfpathcurveto{\pgfqpoint{2.447371in}{1.323271in}}{\pgfqpoint{2.449163in}{1.318944in}}{\pgfqpoint{2.452353in}{1.315754in}}%
\pgfpathcurveto{\pgfqpoint{2.455543in}{1.312564in}}{\pgfqpoint{2.459870in}{1.310772in}}{\pgfqpoint{2.464381in}{1.310772in}}%
\pgfpathlineto{\pgfqpoint{2.464381in}{1.310772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888620in}{0.931742in}}%
\pgfpathcurveto{\pgfqpoint{1.893131in}{0.931742in}}{\pgfqpoint{1.897458in}{0.933534in}}{\pgfqpoint{1.900648in}{0.936724in}}%
\pgfpathcurveto{\pgfqpoint{1.903838in}{0.939914in}}{\pgfqpoint{1.905630in}{0.944241in}}{\pgfqpoint{1.905630in}{0.948752in}}%
\pgfpathcurveto{\pgfqpoint{1.905630in}{0.953263in}}{\pgfqpoint{1.903838in}{0.957590in}}{\pgfqpoint{1.900648in}{0.960780in}}%
\pgfpathcurveto{\pgfqpoint{1.897458in}{0.963970in}}{\pgfqpoint{1.893131in}{0.965762in}}{\pgfqpoint{1.888620in}{0.965762in}}%
\pgfpathcurveto{\pgfqpoint{1.884109in}{0.965762in}}{\pgfqpoint{1.879782in}{0.963970in}}{\pgfqpoint{1.876592in}{0.960780in}}%
\pgfpathcurveto{\pgfqpoint{1.873402in}{0.957590in}}{\pgfqpoint{1.871609in}{0.953263in}}{\pgfqpoint{1.871609in}{0.948752in}}%
\pgfpathcurveto{\pgfqpoint{1.871609in}{0.944241in}}{\pgfqpoint{1.873402in}{0.939914in}}{\pgfqpoint{1.876592in}{0.936724in}}%
\pgfpathcurveto{\pgfqpoint{1.879782in}{0.933534in}}{\pgfqpoint{1.884109in}{0.931742in}}{\pgfqpoint{1.888620in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{1.888620in}{0.931742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837800in}{1.095383in}}%
\pgfpathcurveto{\pgfqpoint{1.842312in}{1.095383in}}{\pgfqpoint{1.846639in}{1.097175in}}{\pgfqpoint{1.849829in}{1.100365in}}%
\pgfpathcurveto{\pgfqpoint{1.853018in}{1.103555in}}{\pgfqpoint{1.854811in}{1.107882in}}{\pgfqpoint{1.854811in}{1.112393in}}%
\pgfpathcurveto{\pgfqpoint{1.854811in}{1.116904in}}{\pgfqpoint{1.853018in}{1.121231in}}{\pgfqpoint{1.849829in}{1.124421in}}%
\pgfpathcurveto{\pgfqpoint{1.846639in}{1.127611in}}{\pgfqpoint{1.842312in}{1.129403in}}{\pgfqpoint{1.837800in}{1.129403in}}%
\pgfpathcurveto{\pgfqpoint{1.833289in}{1.129403in}}{\pgfqpoint{1.828962in}{1.127611in}}{\pgfqpoint{1.825772in}{1.124421in}}%
\pgfpathcurveto{\pgfqpoint{1.822582in}{1.121231in}}{\pgfqpoint{1.820790in}{1.116904in}}{\pgfqpoint{1.820790in}{1.112393in}}%
\pgfpathcurveto{\pgfqpoint{1.820790in}{1.107882in}}{\pgfqpoint{1.822582in}{1.103555in}}{\pgfqpoint{1.825772in}{1.100365in}}%
\pgfpathcurveto{\pgfqpoint{1.828962in}{1.097175in}}{\pgfqpoint{1.833289in}{1.095383in}}{\pgfqpoint{1.837800in}{1.095383in}}%
\pgfpathlineto{\pgfqpoint{1.837800in}{1.095383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.153299in}{1.423730in}}%
\pgfpathcurveto{\pgfqpoint{3.157810in}{1.423730in}}{\pgfqpoint{3.162137in}{1.425522in}}{\pgfqpoint{3.165327in}{1.428712in}}%
\pgfpathcurveto{\pgfqpoint{3.168517in}{1.431902in}}{\pgfqpoint{3.170309in}{1.436229in}}{\pgfqpoint{3.170309in}{1.440740in}}%
\pgfpathcurveto{\pgfqpoint{3.170309in}{1.445251in}}{\pgfqpoint{3.168517in}{1.449578in}}{\pgfqpoint{3.165327in}{1.452768in}}%
\pgfpathcurveto{\pgfqpoint{3.162137in}{1.455958in}}{\pgfqpoint{3.157810in}{1.457750in}}{\pgfqpoint{3.153299in}{1.457750in}}%
\pgfpathcurveto{\pgfqpoint{3.148788in}{1.457750in}}{\pgfqpoint{3.144461in}{1.455958in}}{\pgfqpoint{3.141271in}{1.452768in}}%
\pgfpathcurveto{\pgfqpoint{3.138081in}{1.449578in}}{\pgfqpoint{3.136289in}{1.445251in}}{\pgfqpoint{3.136289in}{1.440740in}}%
\pgfpathcurveto{\pgfqpoint{3.136289in}{1.436229in}}{\pgfqpoint{3.138081in}{1.431902in}}{\pgfqpoint{3.141271in}{1.428712in}}%
\pgfpathcurveto{\pgfqpoint{3.144461in}{1.425522in}}{\pgfqpoint{3.148788in}{1.423730in}}{\pgfqpoint{3.153299in}{1.423730in}}%
\pgfpathlineto{\pgfqpoint{3.153299in}{1.423730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.738280in}{0.984305in}}%
\pgfpathcurveto{\pgfqpoint{1.742791in}{0.984305in}}{\pgfqpoint{1.747118in}{0.986097in}}{\pgfqpoint{1.750308in}{0.989287in}}%
\pgfpathcurveto{\pgfqpoint{1.753498in}{0.992477in}}{\pgfqpoint{1.755291in}{0.996804in}}{\pgfqpoint{1.755291in}{1.001315in}}%
\pgfpathcurveto{\pgfqpoint{1.755291in}{1.005827in}}{\pgfqpoint{1.753498in}{1.010154in}}{\pgfqpoint{1.750308in}{1.013344in}}%
\pgfpathcurveto{\pgfqpoint{1.747118in}{1.016534in}}{\pgfqpoint{1.742791in}{1.018326in}}{\pgfqpoint{1.738280in}{1.018326in}}%
\pgfpathcurveto{\pgfqpoint{1.733769in}{1.018326in}}{\pgfqpoint{1.729442in}{1.016534in}}{\pgfqpoint{1.726252in}{1.013344in}}%
\pgfpathcurveto{\pgfqpoint{1.723062in}{1.010154in}}{\pgfqpoint{1.721270in}{1.005827in}}{\pgfqpoint{1.721270in}{1.001315in}}%
\pgfpathcurveto{\pgfqpoint{1.721270in}{0.996804in}}{\pgfqpoint{1.723062in}{0.992477in}}{\pgfqpoint{1.726252in}{0.989287in}}%
\pgfpathcurveto{\pgfqpoint{1.729442in}{0.986097in}}{\pgfqpoint{1.733769in}{0.984305in}}{\pgfqpoint{1.738280in}{0.984305in}}%
\pgfpathlineto{\pgfqpoint{1.738280in}{0.984305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730486in}{1.107223in}}%
\pgfpathcurveto{\pgfqpoint{1.734997in}{1.107223in}}{\pgfqpoint{1.739324in}{1.109015in}}{\pgfqpoint{1.742514in}{1.112205in}}%
\pgfpathcurveto{\pgfqpoint{1.745704in}{1.115395in}}{\pgfqpoint{1.747496in}{1.119722in}}{\pgfqpoint{1.747496in}{1.124233in}}%
\pgfpathcurveto{\pgfqpoint{1.747496in}{1.128744in}}{\pgfqpoint{1.745704in}{1.133071in}}{\pgfqpoint{1.742514in}{1.136261in}}%
\pgfpathcurveto{\pgfqpoint{1.739324in}{1.139451in}}{\pgfqpoint{1.734997in}{1.141244in}}{\pgfqpoint{1.730486in}{1.141244in}}%
\pgfpathcurveto{\pgfqpoint{1.725975in}{1.141244in}}{\pgfqpoint{1.721648in}{1.139451in}}{\pgfqpoint{1.718458in}{1.136261in}}%
\pgfpathcurveto{\pgfqpoint{1.715268in}{1.133071in}}{\pgfqpoint{1.713476in}{1.128744in}}{\pgfqpoint{1.713476in}{1.124233in}}%
\pgfpathcurveto{\pgfqpoint{1.713476in}{1.119722in}}{\pgfqpoint{1.715268in}{1.115395in}}{\pgfqpoint{1.718458in}{1.112205in}}%
\pgfpathcurveto{\pgfqpoint{1.721648in}{1.109015in}}{\pgfqpoint{1.725975in}{1.107223in}}{\pgfqpoint{1.730486in}{1.107223in}}%
\pgfpathlineto{\pgfqpoint{1.730486in}{1.107223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042548in}{1.032577in}}%
\pgfpathcurveto{\pgfqpoint{2.047059in}{1.032577in}}{\pgfqpoint{2.051386in}{1.034370in}}{\pgfqpoint{2.054576in}{1.037560in}}%
\pgfpathcurveto{\pgfqpoint{2.057766in}{1.040750in}}{\pgfqpoint{2.059558in}{1.045077in}}{\pgfqpoint{2.059558in}{1.049588in}}%
\pgfpathcurveto{\pgfqpoint{2.059558in}{1.054099in}}{\pgfqpoint{2.057766in}{1.058426in}}{\pgfqpoint{2.054576in}{1.061616in}}%
\pgfpathcurveto{\pgfqpoint{2.051386in}{1.064806in}}{\pgfqpoint{2.047059in}{1.066598in}}{\pgfqpoint{2.042548in}{1.066598in}}%
\pgfpathcurveto{\pgfqpoint{2.038037in}{1.066598in}}{\pgfqpoint{2.033710in}{1.064806in}}{\pgfqpoint{2.030520in}{1.061616in}}%
\pgfpathcurveto{\pgfqpoint{2.027330in}{1.058426in}}{\pgfqpoint{2.025538in}{1.054099in}}{\pgfqpoint{2.025538in}{1.049588in}}%
\pgfpathcurveto{\pgfqpoint{2.025538in}{1.045077in}}{\pgfqpoint{2.027330in}{1.040750in}}{\pgfqpoint{2.030520in}{1.037560in}}%
\pgfpathcurveto{\pgfqpoint{2.033710in}{1.034370in}}{\pgfqpoint{2.038037in}{1.032577in}}{\pgfqpoint{2.042548in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{2.042548in}{1.032577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293955in}{1.002964in}}%
\pgfpathcurveto{\pgfqpoint{2.298467in}{1.002964in}}{\pgfqpoint{2.302794in}{1.004756in}}{\pgfqpoint{2.305984in}{1.007946in}}%
\pgfpathcurveto{\pgfqpoint{2.309173in}{1.011136in}}{\pgfqpoint{2.310966in}{1.015463in}}{\pgfqpoint{2.310966in}{1.019974in}}%
\pgfpathcurveto{\pgfqpoint{2.310966in}{1.024486in}}{\pgfqpoint{2.309173in}{1.028813in}}{\pgfqpoint{2.305984in}{1.032003in}}%
\pgfpathcurveto{\pgfqpoint{2.302794in}{1.035192in}}{\pgfqpoint{2.298467in}{1.036985in}}{\pgfqpoint{2.293955in}{1.036985in}}%
\pgfpathcurveto{\pgfqpoint{2.289444in}{1.036985in}}{\pgfqpoint{2.285117in}{1.035192in}}{\pgfqpoint{2.281927in}{1.032003in}}%
\pgfpathcurveto{\pgfqpoint{2.278737in}{1.028813in}}{\pgfqpoint{2.276945in}{1.024486in}}{\pgfqpoint{2.276945in}{1.019974in}}%
\pgfpathcurveto{\pgfqpoint{2.276945in}{1.015463in}}{\pgfqpoint{2.278737in}{1.011136in}}{\pgfqpoint{2.281927in}{1.007946in}}%
\pgfpathcurveto{\pgfqpoint{2.285117in}{1.004756in}}{\pgfqpoint{2.289444in}{1.002964in}}{\pgfqpoint{2.293955in}{1.002964in}}%
\pgfpathlineto{\pgfqpoint{2.293955in}{1.002964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799573in}{1.640290in}}%
\pgfpathcurveto{\pgfqpoint{1.804084in}{1.640290in}}{\pgfqpoint{1.808411in}{1.642083in}}{\pgfqpoint{1.811601in}{1.645273in}}%
\pgfpathcurveto{\pgfqpoint{1.814791in}{1.648462in}}{\pgfqpoint{1.816583in}{1.652790in}}{\pgfqpoint{1.816583in}{1.657301in}}%
\pgfpathcurveto{\pgfqpoint{1.816583in}{1.661812in}}{\pgfqpoint{1.814791in}{1.666139in}}{\pgfqpoint{1.811601in}{1.669329in}}%
\pgfpathcurveto{\pgfqpoint{1.808411in}{1.672519in}}{\pgfqpoint{1.804084in}{1.674311in}}{\pgfqpoint{1.799573in}{1.674311in}}%
\pgfpathcurveto{\pgfqpoint{1.795062in}{1.674311in}}{\pgfqpoint{1.790735in}{1.672519in}}{\pgfqpoint{1.787545in}{1.669329in}}%
\pgfpathcurveto{\pgfqpoint{1.784355in}{1.666139in}}{\pgfqpoint{1.782562in}{1.661812in}}{\pgfqpoint{1.782562in}{1.657301in}}%
\pgfpathcurveto{\pgfqpoint{1.782562in}{1.652790in}}{\pgfqpoint{1.784355in}{1.648462in}}{\pgfqpoint{1.787545in}{1.645273in}}%
\pgfpathcurveto{\pgfqpoint{1.790735in}{1.642083in}}{\pgfqpoint{1.795062in}{1.640290in}}{\pgfqpoint{1.799573in}{1.640290in}}%
\pgfpathlineto{\pgfqpoint{1.799573in}{1.640290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981912in}{0.926984in}}%
\pgfpathcurveto{\pgfqpoint{1.986423in}{0.926984in}}{\pgfqpoint{1.990750in}{0.928776in}}{\pgfqpoint{1.993940in}{0.931966in}}%
\pgfpathcurveto{\pgfqpoint{1.997130in}{0.935156in}}{\pgfqpoint{1.998922in}{0.939483in}}{\pgfqpoint{1.998922in}{0.943994in}}%
\pgfpathcurveto{\pgfqpoint{1.998922in}{0.948506in}}{\pgfqpoint{1.997130in}{0.952833in}}{\pgfqpoint{1.993940in}{0.956023in}}%
\pgfpathcurveto{\pgfqpoint{1.990750in}{0.959212in}}{\pgfqpoint{1.986423in}{0.961005in}}{\pgfqpoint{1.981912in}{0.961005in}}%
\pgfpathcurveto{\pgfqpoint{1.977401in}{0.961005in}}{\pgfqpoint{1.973074in}{0.959212in}}{\pgfqpoint{1.969884in}{0.956023in}}%
\pgfpathcurveto{\pgfqpoint{1.966694in}{0.952833in}}{\pgfqpoint{1.964902in}{0.948506in}}{\pgfqpoint{1.964902in}{0.943994in}}%
\pgfpathcurveto{\pgfqpoint{1.964902in}{0.939483in}}{\pgfqpoint{1.966694in}{0.935156in}}{\pgfqpoint{1.969884in}{0.931966in}}%
\pgfpathcurveto{\pgfqpoint{1.973074in}{0.928776in}}{\pgfqpoint{1.977401in}{0.926984in}}{\pgfqpoint{1.981912in}{0.926984in}}%
\pgfpathlineto{\pgfqpoint{1.981912in}{0.926984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882073in}{0.962262in}}%
\pgfpathcurveto{\pgfqpoint{1.886584in}{0.962262in}}{\pgfqpoint{1.890912in}{0.964055in}}{\pgfqpoint{1.894101in}{0.967245in}}%
\pgfpathcurveto{\pgfqpoint{1.897291in}{0.970435in}}{\pgfqpoint{1.899084in}{0.974762in}}{\pgfqpoint{1.899084in}{0.979273in}}%
\pgfpathcurveto{\pgfqpoint{1.899084in}{0.983784in}}{\pgfqpoint{1.897291in}{0.988111in}}{\pgfqpoint{1.894101in}{0.991301in}}%
\pgfpathcurveto{\pgfqpoint{1.890912in}{0.994491in}}{\pgfqpoint{1.886584in}{0.996283in}}{\pgfqpoint{1.882073in}{0.996283in}}%
\pgfpathcurveto{\pgfqpoint{1.877562in}{0.996283in}}{\pgfqpoint{1.873235in}{0.994491in}}{\pgfqpoint{1.870045in}{0.991301in}}%
\pgfpathcurveto{\pgfqpoint{1.866855in}{0.988111in}}{\pgfqpoint{1.865063in}{0.983784in}}{\pgfqpoint{1.865063in}{0.979273in}}%
\pgfpathcurveto{\pgfqpoint{1.865063in}{0.974762in}}{\pgfqpoint{1.866855in}{0.970435in}}{\pgfqpoint{1.870045in}{0.967245in}}%
\pgfpathcurveto{\pgfqpoint{1.873235in}{0.964055in}}{\pgfqpoint{1.877562in}{0.962262in}}{\pgfqpoint{1.882073in}{0.962262in}}%
\pgfpathlineto{\pgfqpoint{1.882073in}{0.962262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.811984in}{1.428423in}}%
\pgfpathcurveto{\pgfqpoint{2.816495in}{1.428423in}}{\pgfqpoint{2.820822in}{1.430216in}}{\pgfqpoint{2.824012in}{1.433406in}}%
\pgfpathcurveto{\pgfqpoint{2.827202in}{1.436595in}}{\pgfqpoint{2.828994in}{1.440922in}}{\pgfqpoint{2.828994in}{1.445434in}}%
\pgfpathcurveto{\pgfqpoint{2.828994in}{1.449945in}}{\pgfqpoint{2.827202in}{1.454272in}}{\pgfqpoint{2.824012in}{1.457462in}}%
\pgfpathcurveto{\pgfqpoint{2.820822in}{1.460652in}}{\pgfqpoint{2.816495in}{1.462444in}}{\pgfqpoint{2.811984in}{1.462444in}}%
\pgfpathcurveto{\pgfqpoint{2.807473in}{1.462444in}}{\pgfqpoint{2.803146in}{1.460652in}}{\pgfqpoint{2.799956in}{1.457462in}}%
\pgfpathcurveto{\pgfqpoint{2.796766in}{1.454272in}}{\pgfqpoint{2.794974in}{1.449945in}}{\pgfqpoint{2.794974in}{1.445434in}}%
\pgfpathcurveto{\pgfqpoint{2.794974in}{1.440922in}}{\pgfqpoint{2.796766in}{1.436595in}}{\pgfqpoint{2.799956in}{1.433406in}}%
\pgfpathcurveto{\pgfqpoint{2.803146in}{1.430216in}}{\pgfqpoint{2.807473in}{1.428423in}}{\pgfqpoint{2.811984in}{1.428423in}}%
\pgfpathlineto{\pgfqpoint{2.811984in}{1.428423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.073930in}{1.130440in}}%
\pgfpathcurveto{\pgfqpoint{2.078442in}{1.130440in}}{\pgfqpoint{2.082769in}{1.132232in}}{\pgfqpoint{2.085958in}{1.135422in}}%
\pgfpathcurveto{\pgfqpoint{2.089148in}{1.138612in}}{\pgfqpoint{2.090941in}{1.142939in}}{\pgfqpoint{2.090941in}{1.147450in}}%
\pgfpathcurveto{\pgfqpoint{2.090941in}{1.151961in}}{\pgfqpoint{2.089148in}{1.156288in}}{\pgfqpoint{2.085958in}{1.159478in}}%
\pgfpathcurveto{\pgfqpoint{2.082769in}{1.162668in}}{\pgfqpoint{2.078442in}{1.164460in}}{\pgfqpoint{2.073930in}{1.164460in}}%
\pgfpathcurveto{\pgfqpoint{2.069419in}{1.164460in}}{\pgfqpoint{2.065092in}{1.162668in}}{\pgfqpoint{2.061902in}{1.159478in}}%
\pgfpathcurveto{\pgfqpoint{2.058712in}{1.156288in}}{\pgfqpoint{2.056920in}{1.151961in}}{\pgfqpoint{2.056920in}{1.147450in}}%
\pgfpathcurveto{\pgfqpoint{2.056920in}{1.142939in}}{\pgfqpoint{2.058712in}{1.138612in}}{\pgfqpoint{2.061902in}{1.135422in}}%
\pgfpathcurveto{\pgfqpoint{2.065092in}{1.132232in}}{\pgfqpoint{2.069419in}{1.130440in}}{\pgfqpoint{2.073930in}{1.130440in}}%
\pgfpathlineto{\pgfqpoint{2.073930in}{1.130440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000493in}{1.037416in}}%
\pgfpathcurveto{\pgfqpoint{2.005004in}{1.037416in}}{\pgfqpoint{2.009331in}{1.039209in}}{\pgfqpoint{2.012521in}{1.042398in}}%
\pgfpathcurveto{\pgfqpoint{2.015711in}{1.045588in}}{\pgfqpoint{2.017504in}{1.049915in}}{\pgfqpoint{2.017504in}{1.054427in}}%
\pgfpathcurveto{\pgfqpoint{2.017504in}{1.058938in}}{\pgfqpoint{2.015711in}{1.063265in}}{\pgfqpoint{2.012521in}{1.066455in}}%
\pgfpathcurveto{\pgfqpoint{2.009331in}{1.069645in}}{\pgfqpoint{2.005004in}{1.071437in}}{\pgfqpoint{2.000493in}{1.071437in}}%
\pgfpathcurveto{\pgfqpoint{1.995982in}{1.071437in}}{\pgfqpoint{1.991655in}{1.069645in}}{\pgfqpoint{1.988465in}{1.066455in}}%
\pgfpathcurveto{\pgfqpoint{1.985275in}{1.063265in}}{\pgfqpoint{1.983483in}{1.058938in}}{\pgfqpoint{1.983483in}{1.054427in}}%
\pgfpathcurveto{\pgfqpoint{1.983483in}{1.049915in}}{\pgfqpoint{1.985275in}{1.045588in}}{\pgfqpoint{1.988465in}{1.042398in}}%
\pgfpathcurveto{\pgfqpoint{1.991655in}{1.039209in}}{\pgfqpoint{1.995982in}{1.037416in}}{\pgfqpoint{2.000493in}{1.037416in}}%
\pgfpathlineto{\pgfqpoint{2.000493in}{1.037416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.245164in}{1.057662in}}%
\pgfpathcurveto{\pgfqpoint{2.249675in}{1.057662in}}{\pgfqpoint{2.254002in}{1.059454in}}{\pgfqpoint{2.257192in}{1.062644in}}%
\pgfpathcurveto{\pgfqpoint{2.260382in}{1.065834in}}{\pgfqpoint{2.262174in}{1.070161in}}{\pgfqpoint{2.262174in}{1.074672in}}%
\pgfpathcurveto{\pgfqpoint{2.262174in}{1.079183in}}{\pgfqpoint{2.260382in}{1.083510in}}{\pgfqpoint{2.257192in}{1.086700in}}%
\pgfpathcurveto{\pgfqpoint{2.254002in}{1.089890in}}{\pgfqpoint{2.249675in}{1.091682in}}{\pgfqpoint{2.245164in}{1.091682in}}%
\pgfpathcurveto{\pgfqpoint{2.240653in}{1.091682in}}{\pgfqpoint{2.236326in}{1.089890in}}{\pgfqpoint{2.233136in}{1.086700in}}%
\pgfpathcurveto{\pgfqpoint{2.229946in}{1.083510in}}{\pgfqpoint{2.228153in}{1.079183in}}{\pgfqpoint{2.228153in}{1.074672in}}%
\pgfpathcurveto{\pgfqpoint{2.228153in}{1.070161in}}{\pgfqpoint{2.229946in}{1.065834in}}{\pgfqpoint{2.233136in}{1.062644in}}%
\pgfpathcurveto{\pgfqpoint{2.236326in}{1.059454in}}{\pgfqpoint{2.240653in}{1.057662in}}{\pgfqpoint{2.245164in}{1.057662in}}%
\pgfpathlineto{\pgfqpoint{2.245164in}{1.057662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062475in}{1.317647in}}%
\pgfpathcurveto{\pgfqpoint{3.066986in}{1.317647in}}{\pgfqpoint{3.071313in}{1.319439in}}{\pgfqpoint{3.074503in}{1.322629in}}%
\pgfpathcurveto{\pgfqpoint{3.077693in}{1.325819in}}{\pgfqpoint{3.079486in}{1.330146in}}{\pgfqpoint{3.079486in}{1.334657in}}%
\pgfpathcurveto{\pgfqpoint{3.079486in}{1.339169in}}{\pgfqpoint{3.077693in}{1.343496in}}{\pgfqpoint{3.074503in}{1.346685in}}%
\pgfpathcurveto{\pgfqpoint{3.071313in}{1.349875in}}{\pgfqpoint{3.066986in}{1.351668in}}{\pgfqpoint{3.062475in}{1.351668in}}%
\pgfpathcurveto{\pgfqpoint{3.057964in}{1.351668in}}{\pgfqpoint{3.053637in}{1.349875in}}{\pgfqpoint{3.050447in}{1.346685in}}%
\pgfpathcurveto{\pgfqpoint{3.047257in}{1.343496in}}{\pgfqpoint{3.045465in}{1.339169in}}{\pgfqpoint{3.045465in}{1.334657in}}%
\pgfpathcurveto{\pgfqpoint{3.045465in}{1.330146in}}{\pgfqpoint{3.047257in}{1.325819in}}{\pgfqpoint{3.050447in}{1.322629in}}%
\pgfpathcurveto{\pgfqpoint{3.053637in}{1.319439in}}{\pgfqpoint{3.057964in}{1.317647in}}{\pgfqpoint{3.062475in}{1.317647in}}%
\pgfpathlineto{\pgfqpoint{3.062475in}{1.317647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352658in}{1.508414in}}%
\pgfpathcurveto{\pgfqpoint{2.357170in}{1.508414in}}{\pgfqpoint{2.361497in}{1.510206in}}{\pgfqpoint{2.364686in}{1.513396in}}%
\pgfpathcurveto{\pgfqpoint{2.367876in}{1.516586in}}{\pgfqpoint{2.369669in}{1.520913in}}{\pgfqpoint{2.369669in}{1.525424in}}%
\pgfpathcurveto{\pgfqpoint{2.369669in}{1.529935in}}{\pgfqpoint{2.367876in}{1.534262in}}{\pgfqpoint{2.364686in}{1.537452in}}%
\pgfpathcurveto{\pgfqpoint{2.361497in}{1.540642in}}{\pgfqpoint{2.357170in}{1.542434in}}{\pgfqpoint{2.352658in}{1.542434in}}%
\pgfpathcurveto{\pgfqpoint{2.348147in}{1.542434in}}{\pgfqpoint{2.343820in}{1.540642in}}{\pgfqpoint{2.340630in}{1.537452in}}%
\pgfpathcurveto{\pgfqpoint{2.337440in}{1.534262in}}{\pgfqpoint{2.335648in}{1.529935in}}{\pgfqpoint{2.335648in}{1.525424in}}%
\pgfpathcurveto{\pgfqpoint{2.335648in}{1.520913in}}{\pgfqpoint{2.337440in}{1.516586in}}{\pgfqpoint{2.340630in}{1.513396in}}%
\pgfpathcurveto{\pgfqpoint{2.343820in}{1.510206in}}{\pgfqpoint{2.348147in}{1.508414in}}{\pgfqpoint{2.352658in}{1.508414in}}%
\pgfpathlineto{\pgfqpoint{2.352658in}{1.508414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768935in}{0.944023in}}%
\pgfpathcurveto{\pgfqpoint{1.773446in}{0.944023in}}{\pgfqpoint{1.777773in}{0.945815in}}{\pgfqpoint{1.780963in}{0.949005in}}%
\pgfpathcurveto{\pgfqpoint{1.784153in}{0.952195in}}{\pgfqpoint{1.785945in}{0.956522in}}{\pgfqpoint{1.785945in}{0.961033in}}%
\pgfpathcurveto{\pgfqpoint{1.785945in}{0.965544in}}{\pgfqpoint{1.784153in}{0.969871in}}{\pgfqpoint{1.780963in}{0.973061in}}%
\pgfpathcurveto{\pgfqpoint{1.777773in}{0.976251in}}{\pgfqpoint{1.773446in}{0.978043in}}{\pgfqpoint{1.768935in}{0.978043in}}%
\pgfpathcurveto{\pgfqpoint{1.764423in}{0.978043in}}{\pgfqpoint{1.760096in}{0.976251in}}{\pgfqpoint{1.756906in}{0.973061in}}%
\pgfpathcurveto{\pgfqpoint{1.753716in}{0.969871in}}{\pgfqpoint{1.751924in}{0.965544in}}{\pgfqpoint{1.751924in}{0.961033in}}%
\pgfpathcurveto{\pgfqpoint{1.751924in}{0.956522in}}{\pgfqpoint{1.753716in}{0.952195in}}{\pgfqpoint{1.756906in}{0.949005in}}%
\pgfpathcurveto{\pgfqpoint{1.760096in}{0.945815in}}{\pgfqpoint{1.764423in}{0.944023in}}{\pgfqpoint{1.768935in}{0.944023in}}%
\pgfpathlineto{\pgfqpoint{1.768935in}{0.944023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.030120in}{1.424078in}}%
\pgfpathcurveto{\pgfqpoint{3.034632in}{1.424078in}}{\pgfqpoint{3.038959in}{1.425870in}}{\pgfqpoint{3.042148in}{1.429060in}}%
\pgfpathcurveto{\pgfqpoint{3.045338in}{1.432250in}}{\pgfqpoint{3.047131in}{1.436577in}}{\pgfqpoint{3.047131in}{1.441088in}}%
\pgfpathcurveto{\pgfqpoint{3.047131in}{1.445599in}}{\pgfqpoint{3.045338in}{1.449926in}}{\pgfqpoint{3.042148in}{1.453116in}}%
\pgfpathcurveto{\pgfqpoint{3.038959in}{1.456306in}}{\pgfqpoint{3.034632in}{1.458099in}}{\pgfqpoint{3.030120in}{1.458099in}}%
\pgfpathcurveto{\pgfqpoint{3.025609in}{1.458099in}}{\pgfqpoint{3.021282in}{1.456306in}}{\pgfqpoint{3.018092in}{1.453116in}}%
\pgfpathcurveto{\pgfqpoint{3.014902in}{1.449926in}}{\pgfqpoint{3.013110in}{1.445599in}}{\pgfqpoint{3.013110in}{1.441088in}}%
\pgfpathcurveto{\pgfqpoint{3.013110in}{1.436577in}}{\pgfqpoint{3.014902in}{1.432250in}}{\pgfqpoint{3.018092in}{1.429060in}}%
\pgfpathcurveto{\pgfqpoint{3.021282in}{1.425870in}}{\pgfqpoint{3.025609in}{1.424078in}}{\pgfqpoint{3.030120in}{1.424078in}}%
\pgfpathlineto{\pgfqpoint{3.030120in}{1.424078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058831in}{1.149238in}}%
\pgfpathcurveto{\pgfqpoint{2.063342in}{1.149238in}}{\pgfqpoint{2.067669in}{1.151031in}}{\pgfqpoint{2.070859in}{1.154221in}}%
\pgfpathcurveto{\pgfqpoint{2.074049in}{1.157410in}}{\pgfqpoint{2.075841in}{1.161738in}}{\pgfqpoint{2.075841in}{1.166249in}}%
\pgfpathcurveto{\pgfqpoint{2.075841in}{1.170760in}}{\pgfqpoint{2.074049in}{1.175087in}}{\pgfqpoint{2.070859in}{1.178277in}}%
\pgfpathcurveto{\pgfqpoint{2.067669in}{1.181467in}}{\pgfqpoint{2.063342in}{1.183259in}}{\pgfqpoint{2.058831in}{1.183259in}}%
\pgfpathcurveto{\pgfqpoint{2.054319in}{1.183259in}}{\pgfqpoint{2.049992in}{1.181467in}}{\pgfqpoint{2.046802in}{1.178277in}}%
\pgfpathcurveto{\pgfqpoint{2.043613in}{1.175087in}}{\pgfqpoint{2.041820in}{1.170760in}}{\pgfqpoint{2.041820in}{1.166249in}}%
\pgfpathcurveto{\pgfqpoint{2.041820in}{1.161738in}}{\pgfqpoint{2.043613in}{1.157410in}}{\pgfqpoint{2.046802in}{1.154221in}}%
\pgfpathcurveto{\pgfqpoint{2.049992in}{1.151031in}}{\pgfqpoint{2.054319in}{1.149238in}}{\pgfqpoint{2.058831in}{1.149238in}}%
\pgfpathlineto{\pgfqpoint{2.058831in}{1.149238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877732in}{1.036475in}}%
\pgfpathcurveto{\pgfqpoint{1.882243in}{1.036475in}}{\pgfqpoint{1.886570in}{1.038267in}}{\pgfqpoint{1.889760in}{1.041457in}}%
\pgfpathcurveto{\pgfqpoint{1.892950in}{1.044647in}}{\pgfqpoint{1.894742in}{1.048974in}}{\pgfqpoint{1.894742in}{1.053485in}}%
\pgfpathcurveto{\pgfqpoint{1.894742in}{1.057997in}}{\pgfqpoint{1.892950in}{1.062324in}}{\pgfqpoint{1.889760in}{1.065513in}}%
\pgfpathcurveto{\pgfqpoint{1.886570in}{1.068703in}}{\pgfqpoint{1.882243in}{1.070496in}}{\pgfqpoint{1.877732in}{1.070496in}}%
\pgfpathcurveto{\pgfqpoint{1.873221in}{1.070496in}}{\pgfqpoint{1.868894in}{1.068703in}}{\pgfqpoint{1.865704in}{1.065513in}}%
\pgfpathcurveto{\pgfqpoint{1.862514in}{1.062324in}}{\pgfqpoint{1.860721in}{1.057997in}}{\pgfqpoint{1.860721in}{1.053485in}}%
\pgfpathcurveto{\pgfqpoint{1.860721in}{1.048974in}}{\pgfqpoint{1.862514in}{1.044647in}}{\pgfqpoint{1.865704in}{1.041457in}}%
\pgfpathcurveto{\pgfqpoint{1.868894in}{1.038267in}}{\pgfqpoint{1.873221in}{1.036475in}}{\pgfqpoint{1.877732in}{1.036475in}}%
\pgfpathlineto{\pgfqpoint{1.877732in}{1.036475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.894504in}{1.400349in}}%
\pgfpathcurveto{\pgfqpoint{2.899015in}{1.400349in}}{\pgfqpoint{2.903342in}{1.402142in}}{\pgfqpoint{2.906532in}{1.405332in}}%
\pgfpathcurveto{\pgfqpoint{2.909722in}{1.408522in}}{\pgfqpoint{2.911514in}{1.412849in}}{\pgfqpoint{2.911514in}{1.417360in}}%
\pgfpathcurveto{\pgfqpoint{2.911514in}{1.421871in}}{\pgfqpoint{2.909722in}{1.426198in}}{\pgfqpoint{2.906532in}{1.429388in}}%
\pgfpathcurveto{\pgfqpoint{2.903342in}{1.432578in}}{\pgfqpoint{2.899015in}{1.434370in}}{\pgfqpoint{2.894504in}{1.434370in}}%
\pgfpathcurveto{\pgfqpoint{2.889993in}{1.434370in}}{\pgfqpoint{2.885665in}{1.432578in}}{\pgfqpoint{2.882476in}{1.429388in}}%
\pgfpathcurveto{\pgfqpoint{2.879286in}{1.426198in}}{\pgfqpoint{2.877493in}{1.421871in}}{\pgfqpoint{2.877493in}{1.417360in}}%
\pgfpathcurveto{\pgfqpoint{2.877493in}{1.412849in}}{\pgfqpoint{2.879286in}{1.408522in}}{\pgfqpoint{2.882476in}{1.405332in}}%
\pgfpathcurveto{\pgfqpoint{2.885665in}{1.402142in}}{\pgfqpoint{2.889993in}{1.400349in}}{\pgfqpoint{2.894504in}{1.400349in}}%
\pgfpathlineto{\pgfqpoint{2.894504in}{1.400349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393665in}{0.966581in}}%
\pgfpathcurveto{\pgfqpoint{2.398176in}{0.966581in}}{\pgfqpoint{2.402503in}{0.968373in}}{\pgfqpoint{2.405693in}{0.971563in}}%
\pgfpathcurveto{\pgfqpoint{2.408883in}{0.974753in}}{\pgfqpoint{2.410675in}{0.979080in}}{\pgfqpoint{2.410675in}{0.983591in}}%
\pgfpathcurveto{\pgfqpoint{2.410675in}{0.988102in}}{\pgfqpoint{2.408883in}{0.992429in}}{\pgfqpoint{2.405693in}{0.995619in}}%
\pgfpathcurveto{\pgfqpoint{2.402503in}{0.998809in}}{\pgfqpoint{2.398176in}{1.000601in}}{\pgfqpoint{2.393665in}{1.000601in}}%
\pgfpathcurveto{\pgfqpoint{2.389153in}{1.000601in}}{\pgfqpoint{2.384826in}{0.998809in}}{\pgfqpoint{2.381636in}{0.995619in}}%
\pgfpathcurveto{\pgfqpoint{2.378447in}{0.992429in}}{\pgfqpoint{2.376654in}{0.988102in}}{\pgfqpoint{2.376654in}{0.983591in}}%
\pgfpathcurveto{\pgfqpoint{2.376654in}{0.979080in}}{\pgfqpoint{2.378447in}{0.974753in}}{\pgfqpoint{2.381636in}{0.971563in}}%
\pgfpathcurveto{\pgfqpoint{2.384826in}{0.968373in}}{\pgfqpoint{2.389153in}{0.966581in}}{\pgfqpoint{2.393665in}{0.966581in}}%
\pgfpathlineto{\pgfqpoint{2.393665in}{0.966581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583726in}{0.837893in}}%
\pgfpathcurveto{\pgfqpoint{1.588237in}{0.837893in}}{\pgfqpoint{1.592564in}{0.839685in}}{\pgfqpoint{1.595754in}{0.842875in}}%
\pgfpathcurveto{\pgfqpoint{1.598944in}{0.846065in}}{\pgfqpoint{1.600736in}{0.850392in}}{\pgfqpoint{1.600736in}{0.854903in}}%
\pgfpathcurveto{\pgfqpoint{1.600736in}{0.859415in}}{\pgfqpoint{1.598944in}{0.863742in}}{\pgfqpoint{1.595754in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{1.592564in}{0.870122in}}{\pgfqpoint{1.588237in}{0.871914in}}{\pgfqpoint{1.583726in}{0.871914in}}%
\pgfpathcurveto{\pgfqpoint{1.579215in}{0.871914in}}{\pgfqpoint{1.574888in}{0.870122in}}{\pgfqpoint{1.571698in}{0.866932in}}%
\pgfpathcurveto{\pgfqpoint{1.568508in}{0.863742in}}{\pgfqpoint{1.566716in}{0.859415in}}{\pgfqpoint{1.566716in}{0.854903in}}%
\pgfpathcurveto{\pgfqpoint{1.566716in}{0.850392in}}{\pgfqpoint{1.568508in}{0.846065in}}{\pgfqpoint{1.571698in}{0.842875in}}%
\pgfpathcurveto{\pgfqpoint{1.574888in}{0.839685in}}{\pgfqpoint{1.579215in}{0.837893in}}{\pgfqpoint{1.583726in}{0.837893in}}%
\pgfpathlineto{\pgfqpoint{1.583726in}{0.837893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752610in}{0.883906in}}%
\pgfpathcurveto{\pgfqpoint{1.757122in}{0.883906in}}{\pgfqpoint{1.761449in}{0.885698in}}{\pgfqpoint{1.764639in}{0.888888in}}%
\pgfpathcurveto{\pgfqpoint{1.767828in}{0.892078in}}{\pgfqpoint{1.769621in}{0.896405in}}{\pgfqpoint{1.769621in}{0.900916in}}%
\pgfpathcurveto{\pgfqpoint{1.769621in}{0.905427in}}{\pgfqpoint{1.767828in}{0.909754in}}{\pgfqpoint{1.764639in}{0.912944in}}%
\pgfpathcurveto{\pgfqpoint{1.761449in}{0.916134in}}{\pgfqpoint{1.757122in}{0.917926in}}{\pgfqpoint{1.752610in}{0.917926in}}%
\pgfpathcurveto{\pgfqpoint{1.748099in}{0.917926in}}{\pgfqpoint{1.743772in}{0.916134in}}{\pgfqpoint{1.740582in}{0.912944in}}%
\pgfpathcurveto{\pgfqpoint{1.737392in}{0.909754in}}{\pgfqpoint{1.735600in}{0.905427in}}{\pgfqpoint{1.735600in}{0.900916in}}%
\pgfpathcurveto{\pgfqpoint{1.735600in}{0.896405in}}{\pgfqpoint{1.737392in}{0.892078in}}{\pgfqpoint{1.740582in}{0.888888in}}%
\pgfpathcurveto{\pgfqpoint{1.743772in}{0.885698in}}{\pgfqpoint{1.748099in}{0.883906in}}{\pgfqpoint{1.752610in}{0.883906in}}%
\pgfpathlineto{\pgfqpoint{1.752610in}{0.883906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736947in}{1.098311in}}%
\pgfpathcurveto{\pgfqpoint{1.741458in}{1.098311in}}{\pgfqpoint{1.745785in}{1.100103in}}{\pgfqpoint{1.748975in}{1.103293in}}%
\pgfpathcurveto{\pgfqpoint{1.752165in}{1.106483in}}{\pgfqpoint{1.753957in}{1.110810in}}{\pgfqpoint{1.753957in}{1.115321in}}%
\pgfpathcurveto{\pgfqpoint{1.753957in}{1.119832in}}{\pgfqpoint{1.752165in}{1.124159in}}{\pgfqpoint{1.748975in}{1.127349in}}%
\pgfpathcurveto{\pgfqpoint{1.745785in}{1.130539in}}{\pgfqpoint{1.741458in}{1.132331in}}{\pgfqpoint{1.736947in}{1.132331in}}%
\pgfpathcurveto{\pgfqpoint{1.732436in}{1.132331in}}{\pgfqpoint{1.728109in}{1.130539in}}{\pgfqpoint{1.724919in}{1.127349in}}%
\pgfpathcurveto{\pgfqpoint{1.721729in}{1.124159in}}{\pgfqpoint{1.719937in}{1.119832in}}{\pgfqpoint{1.719937in}{1.115321in}}%
\pgfpathcurveto{\pgfqpoint{1.719937in}{1.110810in}}{\pgfqpoint{1.721729in}{1.106483in}}{\pgfqpoint{1.724919in}{1.103293in}}%
\pgfpathcurveto{\pgfqpoint{1.728109in}{1.100103in}}{\pgfqpoint{1.732436in}{1.098311in}}{\pgfqpoint{1.736947in}{1.098311in}}%
\pgfpathlineto{\pgfqpoint{1.736947in}{1.098311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.710007in}{1.392231in}}%
\pgfpathcurveto{\pgfqpoint{2.714518in}{1.392231in}}{\pgfqpoint{2.718845in}{1.394023in}}{\pgfqpoint{2.722035in}{1.397213in}}%
\pgfpathcurveto{\pgfqpoint{2.725225in}{1.400403in}}{\pgfqpoint{2.727017in}{1.404730in}}{\pgfqpoint{2.727017in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{2.727017in}{1.413752in}}{\pgfqpoint{2.725225in}{1.418079in}}{\pgfqpoint{2.722035in}{1.421269in}}%
\pgfpathcurveto{\pgfqpoint{2.718845in}{1.424459in}}{\pgfqpoint{2.714518in}{1.426252in}}{\pgfqpoint{2.710007in}{1.426252in}}%
\pgfpathcurveto{\pgfqpoint{2.705496in}{1.426252in}}{\pgfqpoint{2.701169in}{1.424459in}}{\pgfqpoint{2.697979in}{1.421269in}}%
\pgfpathcurveto{\pgfqpoint{2.694789in}{1.418079in}}{\pgfqpoint{2.692997in}{1.413752in}}{\pgfqpoint{2.692997in}{1.409241in}}%
\pgfpathcurveto{\pgfqpoint{2.692997in}{1.404730in}}{\pgfqpoint{2.694789in}{1.400403in}}{\pgfqpoint{2.697979in}{1.397213in}}%
\pgfpathcurveto{\pgfqpoint{2.701169in}{1.394023in}}{\pgfqpoint{2.705496in}{1.392231in}}{\pgfqpoint{2.710007in}{1.392231in}}%
\pgfpathlineto{\pgfqpoint{2.710007in}{1.392231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756689in}{0.905011in}}%
\pgfpathcurveto{\pgfqpoint{1.761200in}{0.905011in}}{\pgfqpoint{1.765527in}{0.906803in}}{\pgfqpoint{1.768717in}{0.909993in}}%
\pgfpathcurveto{\pgfqpoint{1.771907in}{0.913183in}}{\pgfqpoint{1.773699in}{0.917510in}}{\pgfqpoint{1.773699in}{0.922021in}}%
\pgfpathcurveto{\pgfqpoint{1.773699in}{0.926532in}}{\pgfqpoint{1.771907in}{0.930859in}}{\pgfqpoint{1.768717in}{0.934049in}}%
\pgfpathcurveto{\pgfqpoint{1.765527in}{0.937239in}}{\pgfqpoint{1.761200in}{0.939031in}}{\pgfqpoint{1.756689in}{0.939031in}}%
\pgfpathcurveto{\pgfqpoint{1.752177in}{0.939031in}}{\pgfqpoint{1.747850in}{0.937239in}}{\pgfqpoint{1.744660in}{0.934049in}}%
\pgfpathcurveto{\pgfqpoint{1.741470in}{0.930859in}}{\pgfqpoint{1.739678in}{0.926532in}}{\pgfqpoint{1.739678in}{0.922021in}}%
\pgfpathcurveto{\pgfqpoint{1.739678in}{0.917510in}}{\pgfqpoint{1.741470in}{0.913183in}}{\pgfqpoint{1.744660in}{0.909993in}}%
\pgfpathcurveto{\pgfqpoint{1.747850in}{0.906803in}}{\pgfqpoint{1.752177in}{0.905011in}}{\pgfqpoint{1.756689in}{0.905011in}}%
\pgfpathlineto{\pgfqpoint{1.756689in}{0.905011in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580571in}{1.090090in}}%
\pgfpathcurveto{\pgfqpoint{1.585082in}{1.090090in}}{\pgfqpoint{1.589409in}{1.091882in}}{\pgfqpoint{1.592599in}{1.095072in}}%
\pgfpathcurveto{\pgfqpoint{1.595789in}{1.098262in}}{\pgfqpoint{1.597581in}{1.102589in}}{\pgfqpoint{1.597581in}{1.107100in}}%
\pgfpathcurveto{\pgfqpoint{1.597581in}{1.111611in}}{\pgfqpoint{1.595789in}{1.115938in}}{\pgfqpoint{1.592599in}{1.119128in}}%
\pgfpathcurveto{\pgfqpoint{1.589409in}{1.122318in}}{\pgfqpoint{1.585082in}{1.124110in}}{\pgfqpoint{1.580571in}{1.124110in}}%
\pgfpathcurveto{\pgfqpoint{1.576060in}{1.124110in}}{\pgfqpoint{1.571733in}{1.122318in}}{\pgfqpoint{1.568543in}{1.119128in}}%
\pgfpathcurveto{\pgfqpoint{1.565353in}{1.115938in}}{\pgfqpoint{1.563561in}{1.111611in}}{\pgfqpoint{1.563561in}{1.107100in}}%
\pgfpathcurveto{\pgfqpoint{1.563561in}{1.102589in}}{\pgfqpoint{1.565353in}{1.098262in}}{\pgfqpoint{1.568543in}{1.095072in}}%
\pgfpathcurveto{\pgfqpoint{1.571733in}{1.091882in}}{\pgfqpoint{1.576060in}{1.090090in}}{\pgfqpoint{1.580571in}{1.090090in}}%
\pgfpathlineto{\pgfqpoint{1.580571in}{1.090090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824680in}{1.018615in}}%
\pgfpathcurveto{\pgfqpoint{1.829191in}{1.018615in}}{\pgfqpoint{1.833518in}{1.020407in}}{\pgfqpoint{1.836708in}{1.023597in}}%
\pgfpathcurveto{\pgfqpoint{1.839898in}{1.026787in}}{\pgfqpoint{1.841690in}{1.031114in}}{\pgfqpoint{1.841690in}{1.035625in}}%
\pgfpathcurveto{\pgfqpoint{1.841690in}{1.040136in}}{\pgfqpoint{1.839898in}{1.044463in}}{\pgfqpoint{1.836708in}{1.047653in}}%
\pgfpathcurveto{\pgfqpoint{1.833518in}{1.050843in}}{\pgfqpoint{1.829191in}{1.052635in}}{\pgfqpoint{1.824680in}{1.052635in}}%
\pgfpathcurveto{\pgfqpoint{1.820168in}{1.052635in}}{\pgfqpoint{1.815841in}{1.050843in}}{\pgfqpoint{1.812651in}{1.047653in}}%
\pgfpathcurveto{\pgfqpoint{1.809461in}{1.044463in}}{\pgfqpoint{1.807669in}{1.040136in}}{\pgfqpoint{1.807669in}{1.035625in}}%
\pgfpathcurveto{\pgfqpoint{1.807669in}{1.031114in}}{\pgfqpoint{1.809461in}{1.026787in}}{\pgfqpoint{1.812651in}{1.023597in}}%
\pgfpathcurveto{\pgfqpoint{1.815841in}{1.020407in}}{\pgfqpoint{1.820168in}{1.018615in}}{\pgfqpoint{1.824680in}{1.018615in}}%
\pgfpathlineto{\pgfqpoint{1.824680in}{1.018615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.977235in}{1.139502in}}%
\pgfpathcurveto{\pgfqpoint{2.981746in}{1.139502in}}{\pgfqpoint{2.986073in}{1.141294in}}{\pgfqpoint{2.989263in}{1.144484in}}%
\pgfpathcurveto{\pgfqpoint{2.992453in}{1.147674in}}{\pgfqpoint{2.994245in}{1.152001in}}{\pgfqpoint{2.994245in}{1.156512in}}%
\pgfpathcurveto{\pgfqpoint{2.994245in}{1.161023in}}{\pgfqpoint{2.992453in}{1.165350in}}{\pgfqpoint{2.989263in}{1.168540in}}%
\pgfpathcurveto{\pgfqpoint{2.986073in}{1.171730in}}{\pgfqpoint{2.981746in}{1.173522in}}{\pgfqpoint{2.977235in}{1.173522in}}%
\pgfpathcurveto{\pgfqpoint{2.972724in}{1.173522in}}{\pgfqpoint{2.968397in}{1.171730in}}{\pgfqpoint{2.965207in}{1.168540in}}%
\pgfpathcurveto{\pgfqpoint{2.962017in}{1.165350in}}{\pgfqpoint{2.960224in}{1.161023in}}{\pgfqpoint{2.960224in}{1.156512in}}%
\pgfpathcurveto{\pgfqpoint{2.960224in}{1.152001in}}{\pgfqpoint{2.962017in}{1.147674in}}{\pgfqpoint{2.965207in}{1.144484in}}%
\pgfpathcurveto{\pgfqpoint{2.968397in}{1.141294in}}{\pgfqpoint{2.972724in}{1.139502in}}{\pgfqpoint{2.977235in}{1.139502in}}%
\pgfpathlineto{\pgfqpoint{2.977235in}{1.139502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042250in}{1.001778in}}%
\pgfpathcurveto{\pgfqpoint{2.046761in}{1.001778in}}{\pgfqpoint{2.051088in}{1.003571in}}{\pgfqpoint{2.054278in}{1.006761in}}%
\pgfpathcurveto{\pgfqpoint{2.057468in}{1.009950in}}{\pgfqpoint{2.059260in}{1.014277in}}{\pgfqpoint{2.059260in}{1.018789in}}%
\pgfpathcurveto{\pgfqpoint{2.059260in}{1.023300in}}{\pgfqpoint{2.057468in}{1.027627in}}{\pgfqpoint{2.054278in}{1.030817in}}%
\pgfpathcurveto{\pgfqpoint{2.051088in}{1.034007in}}{\pgfqpoint{2.046761in}{1.035799in}}{\pgfqpoint{2.042250in}{1.035799in}}%
\pgfpathcurveto{\pgfqpoint{2.037739in}{1.035799in}}{\pgfqpoint{2.033412in}{1.034007in}}{\pgfqpoint{2.030222in}{1.030817in}}%
\pgfpathcurveto{\pgfqpoint{2.027032in}{1.027627in}}{\pgfqpoint{2.025240in}{1.023300in}}{\pgfqpoint{2.025240in}{1.018789in}}%
\pgfpathcurveto{\pgfqpoint{2.025240in}{1.014277in}}{\pgfqpoint{2.027032in}{1.009950in}}{\pgfqpoint{2.030222in}{1.006761in}}%
\pgfpathcurveto{\pgfqpoint{2.033412in}{1.003571in}}{\pgfqpoint{2.037739in}{1.001778in}}{\pgfqpoint{2.042250in}{1.001778in}}%
\pgfpathlineto{\pgfqpoint{2.042250in}{1.001778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.354155in}{1.153033in}}%
\pgfpathcurveto{\pgfqpoint{2.358666in}{1.153033in}}{\pgfqpoint{2.362993in}{1.154825in}}{\pgfqpoint{2.366183in}{1.158015in}}%
\pgfpathcurveto{\pgfqpoint{2.369373in}{1.161205in}}{\pgfqpoint{2.371165in}{1.165532in}}{\pgfqpoint{2.371165in}{1.170043in}}%
\pgfpathcurveto{\pgfqpoint{2.371165in}{1.174554in}}{\pgfqpoint{2.369373in}{1.178881in}}{\pgfqpoint{2.366183in}{1.182071in}}%
\pgfpathcurveto{\pgfqpoint{2.362993in}{1.185261in}}{\pgfqpoint{2.358666in}{1.187053in}}{\pgfqpoint{2.354155in}{1.187053in}}%
\pgfpathcurveto{\pgfqpoint{2.349644in}{1.187053in}}{\pgfqpoint{2.345317in}{1.185261in}}{\pgfqpoint{2.342127in}{1.182071in}}%
\pgfpathcurveto{\pgfqpoint{2.338937in}{1.178881in}}{\pgfqpoint{2.337144in}{1.174554in}}{\pgfqpoint{2.337144in}{1.170043in}}%
\pgfpathcurveto{\pgfqpoint{2.337144in}{1.165532in}}{\pgfqpoint{2.338937in}{1.161205in}}{\pgfqpoint{2.342127in}{1.158015in}}%
\pgfpathcurveto{\pgfqpoint{2.345317in}{1.154825in}}{\pgfqpoint{2.349644in}{1.153033in}}{\pgfqpoint{2.354155in}{1.153033in}}%
\pgfpathlineto{\pgfqpoint{2.354155in}{1.153033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246384in}{1.065203in}}%
\pgfpathcurveto{\pgfqpoint{2.250896in}{1.065203in}}{\pgfqpoint{2.255223in}{1.066995in}}{\pgfqpoint{2.258412in}{1.070185in}}%
\pgfpathcurveto{\pgfqpoint{2.261602in}{1.073375in}}{\pgfqpoint{2.263395in}{1.077702in}}{\pgfqpoint{2.263395in}{1.082213in}}%
\pgfpathcurveto{\pgfqpoint{2.263395in}{1.086725in}}{\pgfqpoint{2.261602in}{1.091052in}}{\pgfqpoint{2.258412in}{1.094242in}}%
\pgfpathcurveto{\pgfqpoint{2.255223in}{1.097431in}}{\pgfqpoint{2.250896in}{1.099224in}}{\pgfqpoint{2.246384in}{1.099224in}}%
\pgfpathcurveto{\pgfqpoint{2.241873in}{1.099224in}}{\pgfqpoint{2.237546in}{1.097431in}}{\pgfqpoint{2.234356in}{1.094242in}}%
\pgfpathcurveto{\pgfqpoint{2.231166in}{1.091052in}}{\pgfqpoint{2.229374in}{1.086725in}}{\pgfqpoint{2.229374in}{1.082213in}}%
\pgfpathcurveto{\pgfqpoint{2.229374in}{1.077702in}}{\pgfqpoint{2.231166in}{1.073375in}}{\pgfqpoint{2.234356in}{1.070185in}}%
\pgfpathcurveto{\pgfqpoint{2.237546in}{1.066995in}}{\pgfqpoint{2.241873in}{1.065203in}}{\pgfqpoint{2.246384in}{1.065203in}}%
\pgfpathlineto{\pgfqpoint{2.246384in}{1.065203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917632in}{0.882490in}}%
\pgfpathcurveto{\pgfqpoint{1.922143in}{0.882490in}}{\pgfqpoint{1.926470in}{0.884282in}}{\pgfqpoint{1.929660in}{0.887472in}}%
\pgfpathcurveto{\pgfqpoint{1.932850in}{0.890662in}}{\pgfqpoint{1.934643in}{0.894989in}}{\pgfqpoint{1.934643in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{1.934643in}{0.904011in}}{\pgfqpoint{1.932850in}{0.908338in}}{\pgfqpoint{1.929660in}{0.911528in}}%
\pgfpathcurveto{\pgfqpoint{1.926470in}{0.914718in}}{\pgfqpoint{1.922143in}{0.916510in}}{\pgfqpoint{1.917632in}{0.916510in}}%
\pgfpathcurveto{\pgfqpoint{1.913121in}{0.916510in}}{\pgfqpoint{1.908794in}{0.914718in}}{\pgfqpoint{1.905604in}{0.911528in}}%
\pgfpathcurveto{\pgfqpoint{1.902414in}{0.908338in}}{\pgfqpoint{1.900622in}{0.904011in}}{\pgfqpoint{1.900622in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{1.900622in}{0.894989in}}{\pgfqpoint{1.902414in}{0.890662in}}{\pgfqpoint{1.905604in}{0.887472in}}%
\pgfpathcurveto{\pgfqpoint{1.908794in}{0.884282in}}{\pgfqpoint{1.913121in}{0.882490in}}{\pgfqpoint{1.917632in}{0.882490in}}%
\pgfpathlineto{\pgfqpoint{1.917632in}{0.882490in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912573in}{1.036005in}}%
\pgfpathcurveto{\pgfqpoint{1.917084in}{1.036005in}}{\pgfqpoint{1.921411in}{1.037798in}}{\pgfqpoint{1.924601in}{1.040988in}}%
\pgfpathcurveto{\pgfqpoint{1.927791in}{1.044178in}}{\pgfqpoint{1.929583in}{1.048505in}}{\pgfqpoint{1.929583in}{1.053016in}}%
\pgfpathcurveto{\pgfqpoint{1.929583in}{1.057527in}}{\pgfqpoint{1.927791in}{1.061854in}}{\pgfqpoint{1.924601in}{1.065044in}}%
\pgfpathcurveto{\pgfqpoint{1.921411in}{1.068234in}}{\pgfqpoint{1.917084in}{1.070026in}}{\pgfqpoint{1.912573in}{1.070026in}}%
\pgfpathcurveto{\pgfqpoint{1.908061in}{1.070026in}}{\pgfqpoint{1.903734in}{1.068234in}}{\pgfqpoint{1.900544in}{1.065044in}}%
\pgfpathcurveto{\pgfqpoint{1.897355in}{1.061854in}}{\pgfqpoint{1.895562in}{1.057527in}}{\pgfqpoint{1.895562in}{1.053016in}}%
\pgfpathcurveto{\pgfqpoint{1.895562in}{1.048505in}}{\pgfqpoint{1.897355in}{1.044178in}}{\pgfqpoint{1.900544in}{1.040988in}}%
\pgfpathcurveto{\pgfqpoint{1.903734in}{1.037798in}}{\pgfqpoint{1.908061in}{1.036005in}}{\pgfqpoint{1.912573in}{1.036005in}}%
\pgfpathlineto{\pgfqpoint{1.912573in}{1.036005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736846in}{1.264739in}}%
\pgfpathcurveto{\pgfqpoint{2.741357in}{1.264739in}}{\pgfqpoint{2.745684in}{1.266531in}}{\pgfqpoint{2.748874in}{1.269721in}}%
\pgfpathcurveto{\pgfqpoint{2.752064in}{1.272911in}}{\pgfqpoint{2.753856in}{1.277238in}}{\pgfqpoint{2.753856in}{1.281749in}}%
\pgfpathcurveto{\pgfqpoint{2.753856in}{1.286260in}}{\pgfqpoint{2.752064in}{1.290587in}}{\pgfqpoint{2.748874in}{1.293777in}}%
\pgfpathcurveto{\pgfqpoint{2.745684in}{1.296967in}}{\pgfqpoint{2.741357in}{1.298759in}}{\pgfqpoint{2.736846in}{1.298759in}}%
\pgfpathcurveto{\pgfqpoint{2.732334in}{1.298759in}}{\pgfqpoint{2.728007in}{1.296967in}}{\pgfqpoint{2.724818in}{1.293777in}}%
\pgfpathcurveto{\pgfqpoint{2.721628in}{1.290587in}}{\pgfqpoint{2.719835in}{1.286260in}}{\pgfqpoint{2.719835in}{1.281749in}}%
\pgfpathcurveto{\pgfqpoint{2.719835in}{1.277238in}}{\pgfqpoint{2.721628in}{1.272911in}}{\pgfqpoint{2.724818in}{1.269721in}}%
\pgfpathcurveto{\pgfqpoint{2.728007in}{1.266531in}}{\pgfqpoint{2.732334in}{1.264739in}}{\pgfqpoint{2.736846in}{1.264739in}}%
\pgfpathlineto{\pgfqpoint{2.736846in}{1.264739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368973in}{1.217790in}}%
\pgfpathcurveto{\pgfqpoint{2.373484in}{1.217790in}}{\pgfqpoint{2.377811in}{1.219582in}}{\pgfqpoint{2.381001in}{1.222772in}}%
\pgfpathcurveto{\pgfqpoint{2.384191in}{1.225962in}}{\pgfqpoint{2.385983in}{1.230289in}}{\pgfqpoint{2.385983in}{1.234800in}}%
\pgfpathcurveto{\pgfqpoint{2.385983in}{1.239311in}}{\pgfqpoint{2.384191in}{1.243638in}}{\pgfqpoint{2.381001in}{1.246828in}}%
\pgfpathcurveto{\pgfqpoint{2.377811in}{1.250018in}}{\pgfqpoint{2.373484in}{1.251810in}}{\pgfqpoint{2.368973in}{1.251810in}}%
\pgfpathcurveto{\pgfqpoint{2.364462in}{1.251810in}}{\pgfqpoint{2.360135in}{1.250018in}}{\pgfqpoint{2.356945in}{1.246828in}}%
\pgfpathcurveto{\pgfqpoint{2.353755in}{1.243638in}}{\pgfqpoint{2.351963in}{1.239311in}}{\pgfqpoint{2.351963in}{1.234800in}}%
\pgfpathcurveto{\pgfqpoint{2.351963in}{1.230289in}}{\pgfqpoint{2.353755in}{1.225962in}}{\pgfqpoint{2.356945in}{1.222772in}}%
\pgfpathcurveto{\pgfqpoint{2.360135in}{1.219582in}}{\pgfqpoint{2.364462in}{1.217790in}}{\pgfqpoint{2.368973in}{1.217790in}}%
\pgfpathlineto{\pgfqpoint{2.368973in}{1.217790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984783in}{0.984081in}}%
\pgfpathcurveto{\pgfqpoint{1.989294in}{0.984081in}}{\pgfqpoint{1.993621in}{0.985873in}}{\pgfqpoint{1.996811in}{0.989063in}}%
\pgfpathcurveto{\pgfqpoint{2.000001in}{0.992253in}}{\pgfqpoint{2.001793in}{0.996580in}}{\pgfqpoint{2.001793in}{1.001091in}}%
\pgfpathcurveto{\pgfqpoint{2.001793in}{1.005603in}}{\pgfqpoint{2.000001in}{1.009930in}}{\pgfqpoint{1.996811in}{1.013120in}}%
\pgfpathcurveto{\pgfqpoint{1.993621in}{1.016309in}}{\pgfqpoint{1.989294in}{1.018102in}}{\pgfqpoint{1.984783in}{1.018102in}}%
\pgfpathcurveto{\pgfqpoint{1.980272in}{1.018102in}}{\pgfqpoint{1.975945in}{1.016309in}}{\pgfqpoint{1.972755in}{1.013120in}}%
\pgfpathcurveto{\pgfqpoint{1.969565in}{1.009930in}}{\pgfqpoint{1.967772in}{1.005603in}}{\pgfqpoint{1.967772in}{1.001091in}}%
\pgfpathcurveto{\pgfqpoint{1.967772in}{0.996580in}}{\pgfqpoint{1.969565in}{0.992253in}}{\pgfqpoint{1.972755in}{0.989063in}}%
\pgfpathcurveto{\pgfqpoint{1.975945in}{0.985873in}}{\pgfqpoint{1.980272in}{0.984081in}}{\pgfqpoint{1.984783in}{0.984081in}}%
\pgfpathlineto{\pgfqpoint{1.984783in}{0.984081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884604in}{0.993564in}}%
\pgfpathcurveto{\pgfqpoint{1.889115in}{0.993564in}}{\pgfqpoint{1.893442in}{0.995356in}}{\pgfqpoint{1.896632in}{0.998546in}}%
\pgfpathcurveto{\pgfqpoint{1.899822in}{1.001736in}}{\pgfqpoint{1.901614in}{1.006063in}}{\pgfqpoint{1.901614in}{1.010574in}}%
\pgfpathcurveto{\pgfqpoint{1.901614in}{1.015085in}}{\pgfqpoint{1.899822in}{1.019412in}}{\pgfqpoint{1.896632in}{1.022602in}}%
\pgfpathcurveto{\pgfqpoint{1.893442in}{1.025792in}}{\pgfqpoint{1.889115in}{1.027584in}}{\pgfqpoint{1.884604in}{1.027584in}}%
\pgfpathcurveto{\pgfqpoint{1.880092in}{1.027584in}}{\pgfqpoint{1.875765in}{1.025792in}}{\pgfqpoint{1.872575in}{1.022602in}}%
\pgfpathcurveto{\pgfqpoint{1.869386in}{1.019412in}}{\pgfqpoint{1.867593in}{1.015085in}}{\pgfqpoint{1.867593in}{1.010574in}}%
\pgfpathcurveto{\pgfqpoint{1.867593in}{1.006063in}}{\pgfqpoint{1.869386in}{1.001736in}}{\pgfqpoint{1.872575in}{0.998546in}}%
\pgfpathcurveto{\pgfqpoint{1.875765in}{0.995356in}}{\pgfqpoint{1.880092in}{0.993564in}}{\pgfqpoint{1.884604in}{0.993564in}}%
\pgfpathlineto{\pgfqpoint{1.884604in}{0.993564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787663in}{1.326504in}}%
\pgfpathcurveto{\pgfqpoint{1.792174in}{1.326504in}}{\pgfqpoint{1.796502in}{1.328296in}}{\pgfqpoint{1.799691in}{1.331486in}}%
\pgfpathcurveto{\pgfqpoint{1.802881in}{1.334676in}}{\pgfqpoint{1.804674in}{1.339003in}}{\pgfqpoint{1.804674in}{1.343514in}}%
\pgfpathcurveto{\pgfqpoint{1.804674in}{1.348025in}}{\pgfqpoint{1.802881in}{1.352352in}}{\pgfqpoint{1.799691in}{1.355542in}}%
\pgfpathcurveto{\pgfqpoint{1.796502in}{1.358732in}}{\pgfqpoint{1.792174in}{1.360524in}}{\pgfqpoint{1.787663in}{1.360524in}}%
\pgfpathcurveto{\pgfqpoint{1.783152in}{1.360524in}}{\pgfqpoint{1.778825in}{1.358732in}}{\pgfqpoint{1.775635in}{1.355542in}}%
\pgfpathcurveto{\pgfqpoint{1.772445in}{1.352352in}}{\pgfqpoint{1.770653in}{1.348025in}}{\pgfqpoint{1.770653in}{1.343514in}}%
\pgfpathcurveto{\pgfqpoint{1.770653in}{1.339003in}}{\pgfqpoint{1.772445in}{1.334676in}}{\pgfqpoint{1.775635in}{1.331486in}}%
\pgfpathcurveto{\pgfqpoint{1.778825in}{1.328296in}}{\pgfqpoint{1.783152in}{1.326504in}}{\pgfqpoint{1.787663in}{1.326504in}}%
\pgfpathlineto{\pgfqpoint{1.787663in}{1.326504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394105in}{1.481737in}}%
\pgfpathcurveto{\pgfqpoint{2.398616in}{1.481737in}}{\pgfqpoint{2.402944in}{1.483530in}}{\pgfqpoint{2.406133in}{1.486719in}}%
\pgfpathcurveto{\pgfqpoint{2.409323in}{1.489909in}}{\pgfqpoint{2.411116in}{1.494236in}}{\pgfqpoint{2.411116in}{1.498748in}}%
\pgfpathcurveto{\pgfqpoint{2.411116in}{1.503259in}}{\pgfqpoint{2.409323in}{1.507586in}}{\pgfqpoint{2.406133in}{1.510776in}}%
\pgfpathcurveto{\pgfqpoint{2.402944in}{1.513966in}}{\pgfqpoint{2.398616in}{1.515758in}}{\pgfqpoint{2.394105in}{1.515758in}}%
\pgfpathcurveto{\pgfqpoint{2.389594in}{1.515758in}}{\pgfqpoint{2.385267in}{1.513966in}}{\pgfqpoint{2.382077in}{1.510776in}}%
\pgfpathcurveto{\pgfqpoint{2.378887in}{1.507586in}}{\pgfqpoint{2.377095in}{1.503259in}}{\pgfqpoint{2.377095in}{1.498748in}}%
\pgfpathcurveto{\pgfqpoint{2.377095in}{1.494236in}}{\pgfqpoint{2.378887in}{1.489909in}}{\pgfqpoint{2.382077in}{1.486719in}}%
\pgfpathcurveto{\pgfqpoint{2.385267in}{1.483530in}}{\pgfqpoint{2.389594in}{1.481737in}}{\pgfqpoint{2.394105in}{1.481737in}}%
\pgfpathlineto{\pgfqpoint{2.394105in}{1.481737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832477in}{1.067914in}}%
\pgfpathcurveto{\pgfqpoint{1.836989in}{1.067914in}}{\pgfqpoint{1.841316in}{1.069706in}}{\pgfqpoint{1.844506in}{1.072896in}}%
\pgfpathcurveto{\pgfqpoint{1.847695in}{1.076086in}}{\pgfqpoint{1.849488in}{1.080413in}}{\pgfqpoint{1.849488in}{1.084924in}}%
\pgfpathcurveto{\pgfqpoint{1.849488in}{1.089436in}}{\pgfqpoint{1.847695in}{1.093763in}}{\pgfqpoint{1.844506in}{1.096953in}}%
\pgfpathcurveto{\pgfqpoint{1.841316in}{1.100143in}}{\pgfqpoint{1.836989in}{1.101935in}}{\pgfqpoint{1.832477in}{1.101935in}}%
\pgfpathcurveto{\pgfqpoint{1.827966in}{1.101935in}}{\pgfqpoint{1.823639in}{1.100143in}}{\pgfqpoint{1.820449in}{1.096953in}}%
\pgfpathcurveto{\pgfqpoint{1.817259in}{1.093763in}}{\pgfqpoint{1.815467in}{1.089436in}}{\pgfqpoint{1.815467in}{1.084924in}}%
\pgfpathcurveto{\pgfqpoint{1.815467in}{1.080413in}}{\pgfqpoint{1.817259in}{1.076086in}}{\pgfqpoint{1.820449in}{1.072896in}}%
\pgfpathcurveto{\pgfqpoint{1.823639in}{1.069706in}}{\pgfqpoint{1.827966in}{1.067914in}}{\pgfqpoint{1.832477in}{1.067914in}}%
\pgfpathlineto{\pgfqpoint{1.832477in}{1.067914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859711in}{0.958338in}}%
\pgfpathcurveto{\pgfqpoint{1.864222in}{0.958338in}}{\pgfqpoint{1.868549in}{0.960130in}}{\pgfqpoint{1.871739in}{0.963320in}}%
\pgfpathcurveto{\pgfqpoint{1.874929in}{0.966510in}}{\pgfqpoint{1.876721in}{0.970837in}}{\pgfqpoint{1.876721in}{0.975348in}}%
\pgfpathcurveto{\pgfqpoint{1.876721in}{0.979860in}}{\pgfqpoint{1.874929in}{0.984187in}}{\pgfqpoint{1.871739in}{0.987376in}}%
\pgfpathcurveto{\pgfqpoint{1.868549in}{0.990566in}}{\pgfqpoint{1.864222in}{0.992359in}}{\pgfqpoint{1.859711in}{0.992359in}}%
\pgfpathcurveto{\pgfqpoint{1.855200in}{0.992359in}}{\pgfqpoint{1.850873in}{0.990566in}}{\pgfqpoint{1.847683in}{0.987376in}}%
\pgfpathcurveto{\pgfqpoint{1.844493in}{0.984187in}}{\pgfqpoint{1.842701in}{0.979860in}}{\pgfqpoint{1.842701in}{0.975348in}}%
\pgfpathcurveto{\pgfqpoint{1.842701in}{0.970837in}}{\pgfqpoint{1.844493in}{0.966510in}}{\pgfqpoint{1.847683in}{0.963320in}}%
\pgfpathcurveto{\pgfqpoint{1.850873in}{0.960130in}}{\pgfqpoint{1.855200in}{0.958338in}}{\pgfqpoint{1.859711in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{1.859711in}{0.958338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195918in}{1.073697in}}%
\pgfpathcurveto{\pgfqpoint{2.200430in}{1.073697in}}{\pgfqpoint{2.204757in}{1.075490in}}{\pgfqpoint{2.207947in}{1.078680in}}%
\pgfpathcurveto{\pgfqpoint{2.211136in}{1.081869in}}{\pgfqpoint{2.212929in}{1.086197in}}{\pgfqpoint{2.212929in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{2.212929in}{1.095219in}}{\pgfqpoint{2.211136in}{1.099546in}}{\pgfqpoint{2.207947in}{1.102736in}}%
\pgfpathcurveto{\pgfqpoint{2.204757in}{1.105926in}}{\pgfqpoint{2.200430in}{1.107718in}}{\pgfqpoint{2.195918in}{1.107718in}}%
\pgfpathcurveto{\pgfqpoint{2.191407in}{1.107718in}}{\pgfqpoint{2.187080in}{1.105926in}}{\pgfqpoint{2.183890in}{1.102736in}}%
\pgfpathcurveto{\pgfqpoint{2.180700in}{1.099546in}}{\pgfqpoint{2.178908in}{1.095219in}}{\pgfqpoint{2.178908in}{1.090708in}}%
\pgfpathcurveto{\pgfqpoint{2.178908in}{1.086197in}}{\pgfqpoint{2.180700in}{1.081869in}}{\pgfqpoint{2.183890in}{1.078680in}}%
\pgfpathcurveto{\pgfqpoint{2.187080in}{1.075490in}}{\pgfqpoint{2.191407in}{1.073697in}}{\pgfqpoint{2.195918in}{1.073697in}}%
\pgfpathlineto{\pgfqpoint{2.195918in}{1.073697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967606in}{1.192585in}}%
\pgfpathcurveto{\pgfqpoint{1.972117in}{1.192585in}}{\pgfqpoint{1.976444in}{1.194378in}}{\pgfqpoint{1.979634in}{1.197568in}}%
\pgfpathcurveto{\pgfqpoint{1.982824in}{1.200758in}}{\pgfqpoint{1.984616in}{1.205085in}}{\pgfqpoint{1.984616in}{1.209596in}}%
\pgfpathcurveto{\pgfqpoint{1.984616in}{1.214107in}}{\pgfqpoint{1.982824in}{1.218434in}}{\pgfqpoint{1.979634in}{1.221624in}}%
\pgfpathcurveto{\pgfqpoint{1.976444in}{1.224814in}}{\pgfqpoint{1.972117in}{1.226606in}}{\pgfqpoint{1.967606in}{1.226606in}}%
\pgfpathcurveto{\pgfqpoint{1.963095in}{1.226606in}}{\pgfqpoint{1.958768in}{1.224814in}}{\pgfqpoint{1.955578in}{1.221624in}}%
\pgfpathcurveto{\pgfqpoint{1.952388in}{1.218434in}}{\pgfqpoint{1.950596in}{1.214107in}}{\pgfqpoint{1.950596in}{1.209596in}}%
\pgfpathcurveto{\pgfqpoint{1.950596in}{1.205085in}}{\pgfqpoint{1.952388in}{1.200758in}}{\pgfqpoint{1.955578in}{1.197568in}}%
\pgfpathcurveto{\pgfqpoint{1.958768in}{1.194378in}}{\pgfqpoint{1.963095in}{1.192585in}}{\pgfqpoint{1.967606in}{1.192585in}}%
\pgfpathlineto{\pgfqpoint{1.967606in}{1.192585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405737in}{1.670742in}}%
\pgfpathcurveto{\pgfqpoint{2.410248in}{1.670742in}}{\pgfqpoint{2.414576in}{1.672534in}}{\pgfqpoint{2.417765in}{1.675724in}}%
\pgfpathcurveto{\pgfqpoint{2.420955in}{1.678914in}}{\pgfqpoint{2.422748in}{1.683241in}}{\pgfqpoint{2.422748in}{1.687752in}}%
\pgfpathcurveto{\pgfqpoint{2.422748in}{1.692263in}}{\pgfqpoint{2.420955in}{1.696591in}}{\pgfqpoint{2.417765in}{1.699780in}}%
\pgfpathcurveto{\pgfqpoint{2.414576in}{1.702970in}}{\pgfqpoint{2.410248in}{1.704763in}}{\pgfqpoint{2.405737in}{1.704763in}}%
\pgfpathcurveto{\pgfqpoint{2.401226in}{1.704763in}}{\pgfqpoint{2.396899in}{1.702970in}}{\pgfqpoint{2.393709in}{1.699780in}}%
\pgfpathcurveto{\pgfqpoint{2.390519in}{1.696591in}}{\pgfqpoint{2.388727in}{1.692263in}}{\pgfqpoint{2.388727in}{1.687752in}}%
\pgfpathcurveto{\pgfqpoint{2.388727in}{1.683241in}}{\pgfqpoint{2.390519in}{1.678914in}}{\pgfqpoint{2.393709in}{1.675724in}}%
\pgfpathcurveto{\pgfqpoint{2.396899in}{1.672534in}}{\pgfqpoint{2.401226in}{1.670742in}}{\pgfqpoint{2.405737in}{1.670742in}}%
\pgfpathlineto{\pgfqpoint{2.405737in}{1.670742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125634in}{1.037451in}}%
\pgfpathcurveto{\pgfqpoint{2.130146in}{1.037451in}}{\pgfqpoint{2.134473in}{1.039244in}}{\pgfqpoint{2.137663in}{1.042434in}}%
\pgfpathcurveto{\pgfqpoint{2.140852in}{1.045624in}}{\pgfqpoint{2.142645in}{1.049951in}}{\pgfqpoint{2.142645in}{1.054462in}}%
\pgfpathcurveto{\pgfqpoint{2.142645in}{1.058973in}}{\pgfqpoint{2.140852in}{1.063300in}}{\pgfqpoint{2.137663in}{1.066490in}}%
\pgfpathcurveto{\pgfqpoint{2.134473in}{1.069680in}}{\pgfqpoint{2.130146in}{1.071472in}}{\pgfqpoint{2.125634in}{1.071472in}}%
\pgfpathcurveto{\pgfqpoint{2.121123in}{1.071472in}}{\pgfqpoint{2.116796in}{1.069680in}}{\pgfqpoint{2.113606in}{1.066490in}}%
\pgfpathcurveto{\pgfqpoint{2.110416in}{1.063300in}}{\pgfqpoint{2.108624in}{1.058973in}}{\pgfqpoint{2.108624in}{1.054462in}}%
\pgfpathcurveto{\pgfqpoint{2.108624in}{1.049951in}}{\pgfqpoint{2.110416in}{1.045624in}}{\pgfqpoint{2.113606in}{1.042434in}}%
\pgfpathcurveto{\pgfqpoint{2.116796in}{1.039244in}}{\pgfqpoint{2.121123in}{1.037451in}}{\pgfqpoint{2.125634in}{1.037451in}}%
\pgfpathlineto{\pgfqpoint{2.125634in}{1.037451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.076310in}{1.278251in}}%
\pgfpathcurveto{\pgfqpoint{3.080821in}{1.278251in}}{\pgfqpoint{3.085148in}{1.280044in}}{\pgfqpoint{3.088338in}{1.283234in}}%
\pgfpathcurveto{\pgfqpoint{3.091528in}{1.286424in}}{\pgfqpoint{3.093320in}{1.290751in}}{\pgfqpoint{3.093320in}{1.295262in}}%
\pgfpathcurveto{\pgfqpoint{3.093320in}{1.299773in}}{\pgfqpoint{3.091528in}{1.304100in}}{\pgfqpoint{3.088338in}{1.307290in}}%
\pgfpathcurveto{\pgfqpoint{3.085148in}{1.310480in}}{\pgfqpoint{3.080821in}{1.312272in}}{\pgfqpoint{3.076310in}{1.312272in}}%
\pgfpathcurveto{\pgfqpoint{3.071799in}{1.312272in}}{\pgfqpoint{3.067472in}{1.310480in}}{\pgfqpoint{3.064282in}{1.307290in}}%
\pgfpathcurveto{\pgfqpoint{3.061092in}{1.304100in}}{\pgfqpoint{3.059300in}{1.299773in}}{\pgfqpoint{3.059300in}{1.295262in}}%
\pgfpathcurveto{\pgfqpoint{3.059300in}{1.290751in}}{\pgfqpoint{3.061092in}{1.286424in}}{\pgfqpoint{3.064282in}{1.283234in}}%
\pgfpathcurveto{\pgfqpoint{3.067472in}{1.280044in}}{\pgfqpoint{3.071799in}{1.278251in}}{\pgfqpoint{3.076310in}{1.278251in}}%
\pgfpathlineto{\pgfqpoint{3.076310in}{1.278251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.016059in}{1.074072in}}%
\pgfpathcurveto{\pgfqpoint{2.020570in}{1.074072in}}{\pgfqpoint{2.024897in}{1.075865in}}{\pgfqpoint{2.028087in}{1.079055in}}%
\pgfpathcurveto{\pgfqpoint{2.031277in}{1.082245in}}{\pgfqpoint{2.033069in}{1.086572in}}{\pgfqpoint{2.033069in}{1.091083in}}%
\pgfpathcurveto{\pgfqpoint{2.033069in}{1.095594in}}{\pgfqpoint{2.031277in}{1.099921in}}{\pgfqpoint{2.028087in}{1.103111in}}%
\pgfpathcurveto{\pgfqpoint{2.024897in}{1.106301in}}{\pgfqpoint{2.020570in}{1.108093in}}{\pgfqpoint{2.016059in}{1.108093in}}%
\pgfpathcurveto{\pgfqpoint{2.011548in}{1.108093in}}{\pgfqpoint{2.007221in}{1.106301in}}{\pgfqpoint{2.004031in}{1.103111in}}%
\pgfpathcurveto{\pgfqpoint{2.000841in}{1.099921in}}{\pgfqpoint{1.999049in}{1.095594in}}{\pgfqpoint{1.999049in}{1.091083in}}%
\pgfpathcurveto{\pgfqpoint{1.999049in}{1.086572in}}{\pgfqpoint{2.000841in}{1.082245in}}{\pgfqpoint{2.004031in}{1.079055in}}%
\pgfpathcurveto{\pgfqpoint{2.007221in}{1.075865in}}{\pgfqpoint{2.011548in}{1.074072in}}{\pgfqpoint{2.016059in}{1.074072in}}%
\pgfpathlineto{\pgfqpoint{2.016059in}{1.074072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035302in}{0.963716in}}%
\pgfpathcurveto{\pgfqpoint{2.039813in}{0.963716in}}{\pgfqpoint{2.044140in}{0.965508in}}{\pgfqpoint{2.047330in}{0.968698in}}%
\pgfpathcurveto{\pgfqpoint{2.050520in}{0.971888in}}{\pgfqpoint{2.052313in}{0.976215in}}{\pgfqpoint{2.052313in}{0.980726in}}%
\pgfpathcurveto{\pgfqpoint{2.052313in}{0.985238in}}{\pgfqpoint{2.050520in}{0.989565in}}{\pgfqpoint{2.047330in}{0.992755in}}%
\pgfpathcurveto{\pgfqpoint{2.044140in}{0.995944in}}{\pgfqpoint{2.039813in}{0.997737in}}{\pgfqpoint{2.035302in}{0.997737in}}%
\pgfpathcurveto{\pgfqpoint{2.030791in}{0.997737in}}{\pgfqpoint{2.026464in}{0.995944in}}{\pgfqpoint{2.023274in}{0.992755in}}%
\pgfpathcurveto{\pgfqpoint{2.020084in}{0.989565in}}{\pgfqpoint{2.018292in}{0.985238in}}{\pgfqpoint{2.018292in}{0.980726in}}%
\pgfpathcurveto{\pgfqpoint{2.018292in}{0.976215in}}{\pgfqpoint{2.020084in}{0.971888in}}{\pgfqpoint{2.023274in}{0.968698in}}%
\pgfpathcurveto{\pgfqpoint{2.026464in}{0.965508in}}{\pgfqpoint{2.030791in}{0.963716in}}{\pgfqpoint{2.035302in}{0.963716in}}%
\pgfpathlineto{\pgfqpoint{2.035302in}{0.963716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686323in}{0.853332in}}%
\pgfpathcurveto{\pgfqpoint{1.690834in}{0.853332in}}{\pgfqpoint{1.695161in}{0.855124in}}{\pgfqpoint{1.698351in}{0.858314in}}%
\pgfpathcurveto{\pgfqpoint{1.701541in}{0.861504in}}{\pgfqpoint{1.703333in}{0.865831in}}{\pgfqpoint{1.703333in}{0.870342in}}%
\pgfpathcurveto{\pgfqpoint{1.703333in}{0.874854in}}{\pgfqpoint{1.701541in}{0.879181in}}{\pgfqpoint{1.698351in}{0.882370in}}%
\pgfpathcurveto{\pgfqpoint{1.695161in}{0.885560in}}{\pgfqpoint{1.690834in}{0.887353in}}{\pgfqpoint{1.686323in}{0.887353in}}%
\pgfpathcurveto{\pgfqpoint{1.681811in}{0.887353in}}{\pgfqpoint{1.677484in}{0.885560in}}{\pgfqpoint{1.674295in}{0.882370in}}%
\pgfpathcurveto{\pgfqpoint{1.671105in}{0.879181in}}{\pgfqpoint{1.669312in}{0.874854in}}{\pgfqpoint{1.669312in}{0.870342in}}%
\pgfpathcurveto{\pgfqpoint{1.669312in}{0.865831in}}{\pgfqpoint{1.671105in}{0.861504in}}{\pgfqpoint{1.674295in}{0.858314in}}%
\pgfpathcurveto{\pgfqpoint{1.677484in}{0.855124in}}{\pgfqpoint{1.681811in}{0.853332in}}{\pgfqpoint{1.686323in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{1.686323in}{0.853332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.658364in}{1.083301in}}%
\pgfpathcurveto{\pgfqpoint{1.662876in}{1.083301in}}{\pgfqpoint{1.667203in}{1.085094in}}{\pgfqpoint{1.670393in}{1.088284in}}%
\pgfpathcurveto{\pgfqpoint{1.673583in}{1.091474in}}{\pgfqpoint{1.675375in}{1.095801in}}{\pgfqpoint{1.675375in}{1.100312in}}%
\pgfpathcurveto{\pgfqpoint{1.675375in}{1.104823in}}{\pgfqpoint{1.673583in}{1.109150in}}{\pgfqpoint{1.670393in}{1.112340in}}%
\pgfpathcurveto{\pgfqpoint{1.667203in}{1.115530in}}{\pgfqpoint{1.662876in}{1.117322in}}{\pgfqpoint{1.658364in}{1.117322in}}%
\pgfpathcurveto{\pgfqpoint{1.653853in}{1.117322in}}{\pgfqpoint{1.649526in}{1.115530in}}{\pgfqpoint{1.646336in}{1.112340in}}%
\pgfpathcurveto{\pgfqpoint{1.643146in}{1.109150in}}{\pgfqpoint{1.641354in}{1.104823in}}{\pgfqpoint{1.641354in}{1.100312in}}%
\pgfpathcurveto{\pgfqpoint{1.641354in}{1.095801in}}{\pgfqpoint{1.643146in}{1.091474in}}{\pgfqpoint{1.646336in}{1.088284in}}%
\pgfpathcurveto{\pgfqpoint{1.649526in}{1.085094in}}{\pgfqpoint{1.653853in}{1.083301in}}{\pgfqpoint{1.658364in}{1.083301in}}%
\pgfpathlineto{\pgfqpoint{1.658364in}{1.083301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316456in}{1.526176in}}%
\pgfpathcurveto{\pgfqpoint{3.320967in}{1.526176in}}{\pgfqpoint{3.325294in}{1.527968in}}{\pgfqpoint{3.328484in}{1.531158in}}%
\pgfpathcurveto{\pgfqpoint{3.331674in}{1.534348in}}{\pgfqpoint{3.333466in}{1.538675in}}{\pgfqpoint{3.333466in}{1.543186in}}%
\pgfpathcurveto{\pgfqpoint{3.333466in}{1.547698in}}{\pgfqpoint{3.331674in}{1.552025in}}{\pgfqpoint{3.328484in}{1.555215in}}%
\pgfpathcurveto{\pgfqpoint{3.325294in}{1.558404in}}{\pgfqpoint{3.320967in}{1.560197in}}{\pgfqpoint{3.316456in}{1.560197in}}%
\pgfpathcurveto{\pgfqpoint{3.311945in}{1.560197in}}{\pgfqpoint{3.307618in}{1.558404in}}{\pgfqpoint{3.304428in}{1.555215in}}%
\pgfpathcurveto{\pgfqpoint{3.301238in}{1.552025in}}{\pgfqpoint{3.299446in}{1.547698in}}{\pgfqpoint{3.299446in}{1.543186in}}%
\pgfpathcurveto{\pgfqpoint{3.299446in}{1.538675in}}{\pgfqpoint{3.301238in}{1.534348in}}{\pgfqpoint{3.304428in}{1.531158in}}%
\pgfpathcurveto{\pgfqpoint{3.307618in}{1.527968in}}{\pgfqpoint{3.311945in}{1.526176in}}{\pgfqpoint{3.316456in}{1.526176in}}%
\pgfpathlineto{\pgfqpoint{3.316456in}{1.526176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783726in}{0.975936in}}%
\pgfpathcurveto{\pgfqpoint{1.788237in}{0.975936in}}{\pgfqpoint{1.792564in}{0.977728in}}{\pgfqpoint{1.795754in}{0.980918in}}%
\pgfpathcurveto{\pgfqpoint{1.798944in}{0.984108in}}{\pgfqpoint{1.800736in}{0.988435in}}{\pgfqpoint{1.800736in}{0.992946in}}%
\pgfpathcurveto{\pgfqpoint{1.800736in}{0.997457in}}{\pgfqpoint{1.798944in}{1.001784in}}{\pgfqpoint{1.795754in}{1.004974in}}%
\pgfpathcurveto{\pgfqpoint{1.792564in}{1.008164in}}{\pgfqpoint{1.788237in}{1.009956in}}{\pgfqpoint{1.783726in}{1.009956in}}%
\pgfpathcurveto{\pgfqpoint{1.779215in}{1.009956in}}{\pgfqpoint{1.774888in}{1.008164in}}{\pgfqpoint{1.771698in}{1.004974in}}%
\pgfpathcurveto{\pgfqpoint{1.768508in}{1.001784in}}{\pgfqpoint{1.766716in}{0.997457in}}{\pgfqpoint{1.766716in}{0.992946in}}%
\pgfpathcurveto{\pgfqpoint{1.766716in}{0.988435in}}{\pgfqpoint{1.768508in}{0.984108in}}{\pgfqpoint{1.771698in}{0.980918in}}%
\pgfpathcurveto{\pgfqpoint{1.774888in}{0.977728in}}{\pgfqpoint{1.779215in}{0.975936in}}{\pgfqpoint{1.783726in}{0.975936in}}%
\pgfpathlineto{\pgfqpoint{1.783726in}{0.975936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209090in}{1.006360in}}%
\pgfpathcurveto{\pgfqpoint{2.213601in}{1.006360in}}{\pgfqpoint{2.217928in}{1.008152in}}{\pgfqpoint{2.221118in}{1.011342in}}%
\pgfpathcurveto{\pgfqpoint{2.224308in}{1.014532in}}{\pgfqpoint{2.226100in}{1.018859in}}{\pgfqpoint{2.226100in}{1.023370in}}%
\pgfpathcurveto{\pgfqpoint{2.226100in}{1.027881in}}{\pgfqpoint{2.224308in}{1.032208in}}{\pgfqpoint{2.221118in}{1.035398in}}%
\pgfpathcurveto{\pgfqpoint{2.217928in}{1.038588in}}{\pgfqpoint{2.213601in}{1.040380in}}{\pgfqpoint{2.209090in}{1.040380in}}%
\pgfpathcurveto{\pgfqpoint{2.204579in}{1.040380in}}{\pgfqpoint{2.200252in}{1.038588in}}{\pgfqpoint{2.197062in}{1.035398in}}%
\pgfpathcurveto{\pgfqpoint{2.193872in}{1.032208in}}{\pgfqpoint{2.192080in}{1.027881in}}{\pgfqpoint{2.192080in}{1.023370in}}%
\pgfpathcurveto{\pgfqpoint{2.192080in}{1.018859in}}{\pgfqpoint{2.193872in}{1.014532in}}{\pgfqpoint{2.197062in}{1.011342in}}%
\pgfpathcurveto{\pgfqpoint{2.200252in}{1.008152in}}{\pgfqpoint{2.204579in}{1.006360in}}{\pgfqpoint{2.209090in}{1.006360in}}%
\pgfpathlineto{\pgfqpoint{2.209090in}{1.006360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577867in}{0.862187in}}%
\pgfpathcurveto{\pgfqpoint{1.582378in}{0.862187in}}{\pgfqpoint{1.586705in}{0.863979in}}{\pgfqpoint{1.589895in}{0.867169in}}%
\pgfpathcurveto{\pgfqpoint{1.593085in}{0.870359in}}{\pgfqpoint{1.594877in}{0.874686in}}{\pgfqpoint{1.594877in}{0.879197in}}%
\pgfpathcurveto{\pgfqpoint{1.594877in}{0.883709in}}{\pgfqpoint{1.593085in}{0.888036in}}{\pgfqpoint{1.589895in}{0.891226in}}%
\pgfpathcurveto{\pgfqpoint{1.586705in}{0.894415in}}{\pgfqpoint{1.582378in}{0.896208in}}{\pgfqpoint{1.577867in}{0.896208in}}%
\pgfpathcurveto{\pgfqpoint{1.573356in}{0.896208in}}{\pgfqpoint{1.569028in}{0.894415in}}{\pgfqpoint{1.565839in}{0.891226in}}%
\pgfpathcurveto{\pgfqpoint{1.562649in}{0.888036in}}{\pgfqpoint{1.560856in}{0.883709in}}{\pgfqpoint{1.560856in}{0.879197in}}%
\pgfpathcurveto{\pgfqpoint{1.560856in}{0.874686in}}{\pgfqpoint{1.562649in}{0.870359in}}{\pgfqpoint{1.565839in}{0.867169in}}%
\pgfpathcurveto{\pgfqpoint{1.569028in}{0.863979in}}{\pgfqpoint{1.573356in}{0.862187in}}{\pgfqpoint{1.577867in}{0.862187in}}%
\pgfpathlineto{\pgfqpoint{1.577867in}{0.862187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702985in}{1.465073in}}%
\pgfpathcurveto{\pgfqpoint{2.707497in}{1.465073in}}{\pgfqpoint{2.711824in}{1.466865in}}{\pgfqpoint{2.715013in}{1.470055in}}%
\pgfpathcurveto{\pgfqpoint{2.718203in}{1.473245in}}{\pgfqpoint{2.719996in}{1.477572in}}{\pgfqpoint{2.719996in}{1.482083in}}%
\pgfpathcurveto{\pgfqpoint{2.719996in}{1.486594in}}{\pgfqpoint{2.718203in}{1.490921in}}{\pgfqpoint{2.715013in}{1.494111in}}%
\pgfpathcurveto{\pgfqpoint{2.711824in}{1.497301in}}{\pgfqpoint{2.707497in}{1.499093in}}{\pgfqpoint{2.702985in}{1.499093in}}%
\pgfpathcurveto{\pgfqpoint{2.698474in}{1.499093in}}{\pgfqpoint{2.694147in}{1.497301in}}{\pgfqpoint{2.690957in}{1.494111in}}%
\pgfpathcurveto{\pgfqpoint{2.687767in}{1.490921in}}{\pgfqpoint{2.685975in}{1.486594in}}{\pgfqpoint{2.685975in}{1.482083in}}%
\pgfpathcurveto{\pgfqpoint{2.685975in}{1.477572in}}{\pgfqpoint{2.687767in}{1.473245in}}{\pgfqpoint{2.690957in}{1.470055in}}%
\pgfpathcurveto{\pgfqpoint{2.694147in}{1.466865in}}{\pgfqpoint{2.698474in}{1.465073in}}{\pgfqpoint{2.702985in}{1.465073in}}%
\pgfpathlineto{\pgfqpoint{2.702985in}{1.465073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918735in}{0.926757in}}%
\pgfpathcurveto{\pgfqpoint{1.923246in}{0.926757in}}{\pgfqpoint{1.927573in}{0.928549in}}{\pgfqpoint{1.930763in}{0.931739in}}%
\pgfpathcurveto{\pgfqpoint{1.933953in}{0.934929in}}{\pgfqpoint{1.935745in}{0.939256in}}{\pgfqpoint{1.935745in}{0.943767in}}%
\pgfpathcurveto{\pgfqpoint{1.935745in}{0.948278in}}{\pgfqpoint{1.933953in}{0.952606in}}{\pgfqpoint{1.930763in}{0.955795in}}%
\pgfpathcurveto{\pgfqpoint{1.927573in}{0.958985in}}{\pgfqpoint{1.923246in}{0.960778in}}{\pgfqpoint{1.918735in}{0.960778in}}%
\pgfpathcurveto{\pgfqpoint{1.914224in}{0.960778in}}{\pgfqpoint{1.909897in}{0.958985in}}{\pgfqpoint{1.906707in}{0.955795in}}%
\pgfpathcurveto{\pgfqpoint{1.903517in}{0.952606in}}{\pgfqpoint{1.901725in}{0.948278in}}{\pgfqpoint{1.901725in}{0.943767in}}%
\pgfpathcurveto{\pgfqpoint{1.901725in}{0.939256in}}{\pgfqpoint{1.903517in}{0.934929in}}{\pgfqpoint{1.906707in}{0.931739in}}%
\pgfpathcurveto{\pgfqpoint{1.909897in}{0.928549in}}{\pgfqpoint{1.914224in}{0.926757in}}{\pgfqpoint{1.918735in}{0.926757in}}%
\pgfpathlineto{\pgfqpoint{1.918735in}{0.926757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882984in}{1.073826in}}%
\pgfpathcurveto{\pgfqpoint{1.887495in}{1.073826in}}{\pgfqpoint{1.891822in}{1.075618in}}{\pgfqpoint{1.895012in}{1.078808in}}%
\pgfpathcurveto{\pgfqpoint{1.898202in}{1.081998in}}{\pgfqpoint{1.899994in}{1.086325in}}{\pgfqpoint{1.899994in}{1.090836in}}%
\pgfpathcurveto{\pgfqpoint{1.899994in}{1.095348in}}{\pgfqpoint{1.898202in}{1.099675in}}{\pgfqpoint{1.895012in}{1.102864in}}%
\pgfpathcurveto{\pgfqpoint{1.891822in}{1.106054in}}{\pgfqpoint{1.887495in}{1.107847in}}{\pgfqpoint{1.882984in}{1.107847in}}%
\pgfpathcurveto{\pgfqpoint{1.878473in}{1.107847in}}{\pgfqpoint{1.874146in}{1.106054in}}{\pgfqpoint{1.870956in}{1.102864in}}%
\pgfpathcurveto{\pgfqpoint{1.867766in}{1.099675in}}{\pgfqpoint{1.865973in}{1.095348in}}{\pgfqpoint{1.865973in}{1.090836in}}%
\pgfpathcurveto{\pgfqpoint{1.865973in}{1.086325in}}{\pgfqpoint{1.867766in}{1.081998in}}{\pgfqpoint{1.870956in}{1.078808in}}%
\pgfpathcurveto{\pgfqpoint{1.874146in}{1.075618in}}{\pgfqpoint{1.878473in}{1.073826in}}{\pgfqpoint{1.882984in}{1.073826in}}%
\pgfpathlineto{\pgfqpoint{1.882984in}{1.073826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835984in}{0.868184in}}%
\pgfpathcurveto{\pgfqpoint{1.840495in}{0.868184in}}{\pgfqpoint{1.844822in}{0.869977in}}{\pgfqpoint{1.848012in}{0.873167in}}%
\pgfpathcurveto{\pgfqpoint{1.851202in}{0.876357in}}{\pgfqpoint{1.852994in}{0.880684in}}{\pgfqpoint{1.852994in}{0.885195in}}%
\pgfpathcurveto{\pgfqpoint{1.852994in}{0.889706in}}{\pgfqpoint{1.851202in}{0.894033in}}{\pgfqpoint{1.848012in}{0.897223in}}%
\pgfpathcurveto{\pgfqpoint{1.844822in}{0.900413in}}{\pgfqpoint{1.840495in}{0.902205in}}{\pgfqpoint{1.835984in}{0.902205in}}%
\pgfpathcurveto{\pgfqpoint{1.831473in}{0.902205in}}{\pgfqpoint{1.827146in}{0.900413in}}{\pgfqpoint{1.823956in}{0.897223in}}%
\pgfpathcurveto{\pgfqpoint{1.820766in}{0.894033in}}{\pgfqpoint{1.818974in}{0.889706in}}{\pgfqpoint{1.818974in}{0.885195in}}%
\pgfpathcurveto{\pgfqpoint{1.818974in}{0.880684in}}{\pgfqpoint{1.820766in}{0.876357in}}{\pgfqpoint{1.823956in}{0.873167in}}%
\pgfpathcurveto{\pgfqpoint{1.827146in}{0.869977in}}{\pgfqpoint{1.831473in}{0.868184in}}{\pgfqpoint{1.835984in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{1.835984in}{0.868184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139588in}{1.004536in}}%
\pgfpathcurveto{\pgfqpoint{2.144099in}{1.004536in}}{\pgfqpoint{2.148426in}{1.006329in}}{\pgfqpoint{2.151616in}{1.009518in}}%
\pgfpathcurveto{\pgfqpoint{2.154806in}{1.012708in}}{\pgfqpoint{2.156598in}{1.017035in}}{\pgfqpoint{2.156598in}{1.021547in}}%
\pgfpathcurveto{\pgfqpoint{2.156598in}{1.026058in}}{\pgfqpoint{2.154806in}{1.030385in}}{\pgfqpoint{2.151616in}{1.033575in}}%
\pgfpathcurveto{\pgfqpoint{2.148426in}{1.036765in}}{\pgfqpoint{2.144099in}{1.038557in}}{\pgfqpoint{2.139588in}{1.038557in}}%
\pgfpathcurveto{\pgfqpoint{2.135077in}{1.038557in}}{\pgfqpoint{2.130750in}{1.036765in}}{\pgfqpoint{2.127560in}{1.033575in}}%
\pgfpathcurveto{\pgfqpoint{2.124370in}{1.030385in}}{\pgfqpoint{2.122578in}{1.026058in}}{\pgfqpoint{2.122578in}{1.021547in}}%
\pgfpathcurveto{\pgfqpoint{2.122578in}{1.017035in}}{\pgfqpoint{2.124370in}{1.012708in}}{\pgfqpoint{2.127560in}{1.009518in}}%
\pgfpathcurveto{\pgfqpoint{2.130750in}{1.006329in}}{\pgfqpoint{2.135077in}{1.004536in}}{\pgfqpoint{2.139588in}{1.004536in}}%
\pgfpathlineto{\pgfqpoint{2.139588in}{1.004536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.391330in}{1.045727in}}%
\pgfpathcurveto{\pgfqpoint{2.395841in}{1.045727in}}{\pgfqpoint{2.400168in}{1.047519in}}{\pgfqpoint{2.403358in}{1.050709in}}%
\pgfpathcurveto{\pgfqpoint{2.406548in}{1.053899in}}{\pgfqpoint{2.408340in}{1.058226in}}{\pgfqpoint{2.408340in}{1.062737in}}%
\pgfpathcurveto{\pgfqpoint{2.408340in}{1.067248in}}{\pgfqpoint{2.406548in}{1.071575in}}{\pgfqpoint{2.403358in}{1.074765in}}%
\pgfpathcurveto{\pgfqpoint{2.400168in}{1.077955in}}{\pgfqpoint{2.395841in}{1.079747in}}{\pgfqpoint{2.391330in}{1.079747in}}%
\pgfpathcurveto{\pgfqpoint{2.386819in}{1.079747in}}{\pgfqpoint{2.382492in}{1.077955in}}{\pgfqpoint{2.379302in}{1.074765in}}%
\pgfpathcurveto{\pgfqpoint{2.376112in}{1.071575in}}{\pgfqpoint{2.374320in}{1.067248in}}{\pgfqpoint{2.374320in}{1.062737in}}%
\pgfpathcurveto{\pgfqpoint{2.374320in}{1.058226in}}{\pgfqpoint{2.376112in}{1.053899in}}{\pgfqpoint{2.379302in}{1.050709in}}%
\pgfpathcurveto{\pgfqpoint{2.382492in}{1.047519in}}{\pgfqpoint{2.386819in}{1.045727in}}{\pgfqpoint{2.391330in}{1.045727in}}%
\pgfpathlineto{\pgfqpoint{2.391330in}{1.045727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222997in}{1.431916in}}%
\pgfpathcurveto{\pgfqpoint{2.227508in}{1.431916in}}{\pgfqpoint{2.231835in}{1.433708in}}{\pgfqpoint{2.235025in}{1.436898in}}%
\pgfpathcurveto{\pgfqpoint{2.238215in}{1.440088in}}{\pgfqpoint{2.240007in}{1.444415in}}{\pgfqpoint{2.240007in}{1.448926in}}%
\pgfpathcurveto{\pgfqpoint{2.240007in}{1.453437in}}{\pgfqpoint{2.238215in}{1.457764in}}{\pgfqpoint{2.235025in}{1.460954in}}%
\pgfpathcurveto{\pgfqpoint{2.231835in}{1.464144in}}{\pgfqpoint{2.227508in}{1.465936in}}{\pgfqpoint{2.222997in}{1.465936in}}%
\pgfpathcurveto{\pgfqpoint{2.218485in}{1.465936in}}{\pgfqpoint{2.214158in}{1.464144in}}{\pgfqpoint{2.210968in}{1.460954in}}%
\pgfpathcurveto{\pgfqpoint{2.207779in}{1.457764in}}{\pgfqpoint{2.205986in}{1.453437in}}{\pgfqpoint{2.205986in}{1.448926in}}%
\pgfpathcurveto{\pgfqpoint{2.205986in}{1.444415in}}{\pgfqpoint{2.207779in}{1.440088in}}{\pgfqpoint{2.210968in}{1.436898in}}%
\pgfpathcurveto{\pgfqpoint{2.214158in}{1.433708in}}{\pgfqpoint{2.218485in}{1.431916in}}{\pgfqpoint{2.222997in}{1.431916in}}%
\pgfpathlineto{\pgfqpoint{2.222997in}{1.431916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868106in}{1.471876in}}%
\pgfpathcurveto{\pgfqpoint{1.872617in}{1.471876in}}{\pgfqpoint{1.876944in}{1.473668in}}{\pgfqpoint{1.880134in}{1.476858in}}%
\pgfpathcurveto{\pgfqpoint{1.883324in}{1.480048in}}{\pgfqpoint{1.885116in}{1.484375in}}{\pgfqpoint{1.885116in}{1.488886in}}%
\pgfpathcurveto{\pgfqpoint{1.885116in}{1.493397in}}{\pgfqpoint{1.883324in}{1.497724in}}{\pgfqpoint{1.880134in}{1.500914in}}%
\pgfpathcurveto{\pgfqpoint{1.876944in}{1.504104in}}{\pgfqpoint{1.872617in}{1.505897in}}{\pgfqpoint{1.868106in}{1.505897in}}%
\pgfpathcurveto{\pgfqpoint{1.863594in}{1.505897in}}{\pgfqpoint{1.859267in}{1.504104in}}{\pgfqpoint{1.856077in}{1.500914in}}%
\pgfpathcurveto{\pgfqpoint{1.852888in}{1.497724in}}{\pgfqpoint{1.851095in}{1.493397in}}{\pgfqpoint{1.851095in}{1.488886in}}%
\pgfpathcurveto{\pgfqpoint{1.851095in}{1.484375in}}{\pgfqpoint{1.852888in}{1.480048in}}{\pgfqpoint{1.856077in}{1.476858in}}%
\pgfpathcurveto{\pgfqpoint{1.859267in}{1.473668in}}{\pgfqpoint{1.863594in}{1.471876in}}{\pgfqpoint{1.868106in}{1.471876in}}%
\pgfpathlineto{\pgfqpoint{1.868106in}{1.471876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761835in}{1.044146in}}%
\pgfpathcurveto{\pgfqpoint{1.766346in}{1.044146in}}{\pgfqpoint{1.770673in}{1.045938in}}{\pgfqpoint{1.773863in}{1.049128in}}%
\pgfpathcurveto{\pgfqpoint{1.777053in}{1.052318in}}{\pgfqpoint{1.778845in}{1.056645in}}{\pgfqpoint{1.778845in}{1.061156in}}%
\pgfpathcurveto{\pgfqpoint{1.778845in}{1.065667in}}{\pgfqpoint{1.777053in}{1.069994in}}{\pgfqpoint{1.773863in}{1.073184in}}%
\pgfpathcurveto{\pgfqpoint{1.770673in}{1.076374in}}{\pgfqpoint{1.766346in}{1.078166in}}{\pgfqpoint{1.761835in}{1.078166in}}%
\pgfpathcurveto{\pgfqpoint{1.757324in}{1.078166in}}{\pgfqpoint{1.752997in}{1.076374in}}{\pgfqpoint{1.749807in}{1.073184in}}%
\pgfpathcurveto{\pgfqpoint{1.746617in}{1.069994in}}{\pgfqpoint{1.744825in}{1.065667in}}{\pgfqpoint{1.744825in}{1.061156in}}%
\pgfpathcurveto{\pgfqpoint{1.744825in}{1.056645in}}{\pgfqpoint{1.746617in}{1.052318in}}{\pgfqpoint{1.749807in}{1.049128in}}%
\pgfpathcurveto{\pgfqpoint{1.752997in}{1.045938in}}{\pgfqpoint{1.757324in}{1.044146in}}{\pgfqpoint{1.761835in}{1.044146in}}%
\pgfpathlineto{\pgfqpoint{1.761835in}{1.044146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.445153in}{1.793169in}}%
\pgfpathcurveto{\pgfqpoint{2.449664in}{1.793169in}}{\pgfqpoint{2.453991in}{1.794961in}}{\pgfqpoint{2.457181in}{1.798151in}}%
\pgfpathcurveto{\pgfqpoint{2.460371in}{1.801341in}}{\pgfqpoint{2.462163in}{1.805668in}}{\pgfqpoint{2.462163in}{1.810179in}}%
\pgfpathcurveto{\pgfqpoint{2.462163in}{1.814690in}}{\pgfqpoint{2.460371in}{1.819017in}}{\pgfqpoint{2.457181in}{1.822207in}}%
\pgfpathcurveto{\pgfqpoint{2.453991in}{1.825397in}}{\pgfqpoint{2.449664in}{1.827189in}}{\pgfqpoint{2.445153in}{1.827189in}}%
\pgfpathcurveto{\pgfqpoint{2.440641in}{1.827189in}}{\pgfqpoint{2.436314in}{1.825397in}}{\pgfqpoint{2.433124in}{1.822207in}}%
\pgfpathcurveto{\pgfqpoint{2.429934in}{1.819017in}}{\pgfqpoint{2.428142in}{1.814690in}}{\pgfqpoint{2.428142in}{1.810179in}}%
\pgfpathcurveto{\pgfqpoint{2.428142in}{1.805668in}}{\pgfqpoint{2.429934in}{1.801341in}}{\pgfqpoint{2.433124in}{1.798151in}}%
\pgfpathcurveto{\pgfqpoint{2.436314in}{1.794961in}}{\pgfqpoint{2.440641in}{1.793169in}}{\pgfqpoint{2.445153in}{1.793169in}}%
\pgfpathlineto{\pgfqpoint{2.445153in}{1.793169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852558in}{1.626491in}}%
\pgfpathcurveto{\pgfqpoint{2.857069in}{1.626491in}}{\pgfqpoint{2.861396in}{1.628283in}}{\pgfqpoint{2.864586in}{1.631473in}}%
\pgfpathcurveto{\pgfqpoint{2.867776in}{1.634663in}}{\pgfqpoint{2.869569in}{1.638990in}}{\pgfqpoint{2.869569in}{1.643501in}}%
\pgfpathcurveto{\pgfqpoint{2.869569in}{1.648013in}}{\pgfqpoint{2.867776in}{1.652340in}}{\pgfqpoint{2.864586in}{1.655529in}}%
\pgfpathcurveto{\pgfqpoint{2.861396in}{1.658719in}}{\pgfqpoint{2.857069in}{1.660512in}}{\pgfqpoint{2.852558in}{1.660512in}}%
\pgfpathcurveto{\pgfqpoint{2.848047in}{1.660512in}}{\pgfqpoint{2.843720in}{1.658719in}}{\pgfqpoint{2.840530in}{1.655529in}}%
\pgfpathcurveto{\pgfqpoint{2.837340in}{1.652340in}}{\pgfqpoint{2.835548in}{1.648013in}}{\pgfqpoint{2.835548in}{1.643501in}}%
\pgfpathcurveto{\pgfqpoint{2.835548in}{1.638990in}}{\pgfqpoint{2.837340in}{1.634663in}}{\pgfqpoint{2.840530in}{1.631473in}}%
\pgfpathcurveto{\pgfqpoint{2.843720in}{1.628283in}}{\pgfqpoint{2.848047in}{1.626491in}}{\pgfqpoint{2.852558in}{1.626491in}}%
\pgfpathlineto{\pgfqpoint{2.852558in}{1.626491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035620in}{1.836512in}}%
\pgfpathcurveto{\pgfqpoint{2.040131in}{1.836512in}}{\pgfqpoint{2.044458in}{1.838304in}}{\pgfqpoint{2.047648in}{1.841494in}}%
\pgfpathcurveto{\pgfqpoint{2.050838in}{1.844684in}}{\pgfqpoint{2.052630in}{1.849011in}}{\pgfqpoint{2.052630in}{1.853522in}}%
\pgfpathcurveto{\pgfqpoint{2.052630in}{1.858033in}}{\pgfqpoint{2.050838in}{1.862360in}}{\pgfqpoint{2.047648in}{1.865550in}}%
\pgfpathcurveto{\pgfqpoint{2.044458in}{1.868740in}}{\pgfqpoint{2.040131in}{1.870532in}}{\pgfqpoint{2.035620in}{1.870532in}}%
\pgfpathcurveto{\pgfqpoint{2.031109in}{1.870532in}}{\pgfqpoint{2.026782in}{1.868740in}}{\pgfqpoint{2.023592in}{1.865550in}}%
\pgfpathcurveto{\pgfqpoint{2.020402in}{1.862360in}}{\pgfqpoint{2.018610in}{1.858033in}}{\pgfqpoint{2.018610in}{1.853522in}}%
\pgfpathcurveto{\pgfqpoint{2.018610in}{1.849011in}}{\pgfqpoint{2.020402in}{1.844684in}}{\pgfqpoint{2.023592in}{1.841494in}}%
\pgfpathcurveto{\pgfqpoint{2.026782in}{1.838304in}}{\pgfqpoint{2.031109in}{1.836512in}}{\pgfqpoint{2.035620in}{1.836512in}}%
\pgfpathlineto{\pgfqpoint{2.035620in}{1.836512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835116in}{0.909326in}}%
\pgfpathcurveto{\pgfqpoint{1.839628in}{0.909326in}}{\pgfqpoint{1.843955in}{0.911118in}}{\pgfqpoint{1.847145in}{0.914308in}}%
\pgfpathcurveto{\pgfqpoint{1.850334in}{0.917498in}}{\pgfqpoint{1.852127in}{0.921825in}}{\pgfqpoint{1.852127in}{0.926336in}}%
\pgfpathcurveto{\pgfqpoint{1.852127in}{0.930848in}}{\pgfqpoint{1.850334in}{0.935175in}}{\pgfqpoint{1.847145in}{0.938365in}}%
\pgfpathcurveto{\pgfqpoint{1.843955in}{0.941554in}}{\pgfqpoint{1.839628in}{0.943347in}}{\pgfqpoint{1.835116in}{0.943347in}}%
\pgfpathcurveto{\pgfqpoint{1.830605in}{0.943347in}}{\pgfqpoint{1.826278in}{0.941554in}}{\pgfqpoint{1.823088in}{0.938365in}}%
\pgfpathcurveto{\pgfqpoint{1.819898in}{0.935175in}}{\pgfqpoint{1.818106in}{0.930848in}}{\pgfqpoint{1.818106in}{0.926336in}}%
\pgfpathcurveto{\pgfqpoint{1.818106in}{0.921825in}}{\pgfqpoint{1.819898in}{0.917498in}}{\pgfqpoint{1.823088in}{0.914308in}}%
\pgfpathcurveto{\pgfqpoint{1.826278in}{0.911118in}}{\pgfqpoint{1.830605in}{0.909326in}}{\pgfqpoint{1.835116in}{0.909326in}}%
\pgfpathlineto{\pgfqpoint{1.835116in}{0.909326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295779in}{1.375013in}}%
\pgfpathcurveto{\pgfqpoint{2.300290in}{1.375013in}}{\pgfqpoint{2.304618in}{1.376805in}}{\pgfqpoint{2.307807in}{1.379995in}}%
\pgfpathcurveto{\pgfqpoint{2.310997in}{1.383185in}}{\pgfqpoint{2.312790in}{1.387512in}}{\pgfqpoint{2.312790in}{1.392023in}}%
\pgfpathcurveto{\pgfqpoint{2.312790in}{1.396534in}}{\pgfqpoint{2.310997in}{1.400861in}}{\pgfqpoint{2.307807in}{1.404051in}}%
\pgfpathcurveto{\pgfqpoint{2.304618in}{1.407241in}}{\pgfqpoint{2.300290in}{1.409034in}}{\pgfqpoint{2.295779in}{1.409034in}}%
\pgfpathcurveto{\pgfqpoint{2.291268in}{1.409034in}}{\pgfqpoint{2.286941in}{1.407241in}}{\pgfqpoint{2.283751in}{1.404051in}}%
\pgfpathcurveto{\pgfqpoint{2.280561in}{1.400861in}}{\pgfqpoint{2.278769in}{1.396534in}}{\pgfqpoint{2.278769in}{1.392023in}}%
\pgfpathcurveto{\pgfqpoint{2.278769in}{1.387512in}}{\pgfqpoint{2.280561in}{1.383185in}}{\pgfqpoint{2.283751in}{1.379995in}}%
\pgfpathcurveto{\pgfqpoint{2.286941in}{1.376805in}}{\pgfqpoint{2.291268in}{1.375013in}}{\pgfqpoint{2.295779in}{1.375013in}}%
\pgfpathlineto{\pgfqpoint{2.295779in}{1.375013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003848in}{1.360651in}}%
\pgfpathcurveto{\pgfqpoint{3.008359in}{1.360651in}}{\pgfqpoint{3.012686in}{1.362444in}}{\pgfqpoint{3.015876in}{1.365634in}}%
\pgfpathcurveto{\pgfqpoint{3.019066in}{1.368823in}}{\pgfqpoint{3.020859in}{1.373150in}}{\pgfqpoint{3.020859in}{1.377662in}}%
\pgfpathcurveto{\pgfqpoint{3.020859in}{1.382173in}}{\pgfqpoint{3.019066in}{1.386500in}}{\pgfqpoint{3.015876in}{1.389690in}}%
\pgfpathcurveto{\pgfqpoint{3.012686in}{1.392880in}}{\pgfqpoint{3.008359in}{1.394672in}}{\pgfqpoint{3.003848in}{1.394672in}}%
\pgfpathcurveto{\pgfqpoint{2.999337in}{1.394672in}}{\pgfqpoint{2.995010in}{1.392880in}}{\pgfqpoint{2.991820in}{1.389690in}}%
\pgfpathcurveto{\pgfqpoint{2.988630in}{1.386500in}}{\pgfqpoint{2.986838in}{1.382173in}}{\pgfqpoint{2.986838in}{1.377662in}}%
\pgfpathcurveto{\pgfqpoint{2.986838in}{1.373150in}}{\pgfqpoint{2.988630in}{1.368823in}}{\pgfqpoint{2.991820in}{1.365634in}}%
\pgfpathcurveto{\pgfqpoint{2.995010in}{1.362444in}}{\pgfqpoint{2.999337in}{1.360651in}}{\pgfqpoint{3.003848in}{1.360651in}}%
\pgfpathlineto{\pgfqpoint{3.003848in}{1.360651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417245in}{1.115505in}}%
\pgfpathcurveto{\pgfqpoint{2.421756in}{1.115505in}}{\pgfqpoint{2.426083in}{1.117297in}}{\pgfqpoint{2.429273in}{1.120487in}}%
\pgfpathcurveto{\pgfqpoint{2.432463in}{1.123677in}}{\pgfqpoint{2.434255in}{1.128004in}}{\pgfqpoint{2.434255in}{1.132515in}}%
\pgfpathcurveto{\pgfqpoint{2.434255in}{1.137026in}}{\pgfqpoint{2.432463in}{1.141353in}}{\pgfqpoint{2.429273in}{1.144543in}}%
\pgfpathcurveto{\pgfqpoint{2.426083in}{1.147733in}}{\pgfqpoint{2.421756in}{1.149525in}}{\pgfqpoint{2.417245in}{1.149525in}}%
\pgfpathcurveto{\pgfqpoint{2.412734in}{1.149525in}}{\pgfqpoint{2.408407in}{1.147733in}}{\pgfqpoint{2.405217in}{1.144543in}}%
\pgfpathcurveto{\pgfqpoint{2.402027in}{1.141353in}}{\pgfqpoint{2.400235in}{1.137026in}}{\pgfqpoint{2.400235in}{1.132515in}}%
\pgfpathcurveto{\pgfqpoint{2.400235in}{1.128004in}}{\pgfqpoint{2.402027in}{1.123677in}}{\pgfqpoint{2.405217in}{1.120487in}}%
\pgfpathcurveto{\pgfqpoint{2.408407in}{1.117297in}}{\pgfqpoint{2.412734in}{1.115505in}}{\pgfqpoint{2.417245in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{2.417245in}{1.115505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139261in}{1.662534in}}%
\pgfpathcurveto{\pgfqpoint{3.143772in}{1.662534in}}{\pgfqpoint{3.148099in}{1.664326in}}{\pgfqpoint{3.151289in}{1.667516in}}%
\pgfpathcurveto{\pgfqpoint{3.154479in}{1.670706in}}{\pgfqpoint{3.156271in}{1.675033in}}{\pgfqpoint{3.156271in}{1.679544in}}%
\pgfpathcurveto{\pgfqpoint{3.156271in}{1.684055in}}{\pgfqpoint{3.154479in}{1.688382in}}{\pgfqpoint{3.151289in}{1.691572in}}%
\pgfpathcurveto{\pgfqpoint{3.148099in}{1.694762in}}{\pgfqpoint{3.143772in}{1.696554in}}{\pgfqpoint{3.139261in}{1.696554in}}%
\pgfpathcurveto{\pgfqpoint{3.134750in}{1.696554in}}{\pgfqpoint{3.130423in}{1.694762in}}{\pgfqpoint{3.127233in}{1.691572in}}%
\pgfpathcurveto{\pgfqpoint{3.124043in}{1.688382in}}{\pgfqpoint{3.122250in}{1.684055in}}{\pgfqpoint{3.122250in}{1.679544in}}%
\pgfpathcurveto{\pgfqpoint{3.122250in}{1.675033in}}{\pgfqpoint{3.124043in}{1.670706in}}{\pgfqpoint{3.127233in}{1.667516in}}%
\pgfpathcurveto{\pgfqpoint{3.130423in}{1.664326in}}{\pgfqpoint{3.134750in}{1.662534in}}{\pgfqpoint{3.139261in}{1.662534in}}%
\pgfpathlineto{\pgfqpoint{3.139261in}{1.662534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009326in}{1.051627in}}%
\pgfpathcurveto{\pgfqpoint{2.013838in}{1.051627in}}{\pgfqpoint{2.018165in}{1.053419in}}{\pgfqpoint{2.021355in}{1.056609in}}%
\pgfpathcurveto{\pgfqpoint{2.024544in}{1.059799in}}{\pgfqpoint{2.026337in}{1.064126in}}{\pgfqpoint{2.026337in}{1.068638in}}%
\pgfpathcurveto{\pgfqpoint{2.026337in}{1.073149in}}{\pgfqpoint{2.024544in}{1.077476in}}{\pgfqpoint{2.021355in}{1.080666in}}%
\pgfpathcurveto{\pgfqpoint{2.018165in}{1.083856in}}{\pgfqpoint{2.013838in}{1.085648in}}{\pgfqpoint{2.009326in}{1.085648in}}%
\pgfpathcurveto{\pgfqpoint{2.004815in}{1.085648in}}{\pgfqpoint{2.000488in}{1.083856in}}{\pgfqpoint{1.997298in}{1.080666in}}%
\pgfpathcurveto{\pgfqpoint{1.994108in}{1.077476in}}{\pgfqpoint{1.992316in}{1.073149in}}{\pgfqpoint{1.992316in}{1.068638in}}%
\pgfpathcurveto{\pgfqpoint{1.992316in}{1.064126in}}{\pgfqpoint{1.994108in}{1.059799in}}{\pgfqpoint{1.997298in}{1.056609in}}%
\pgfpathcurveto{\pgfqpoint{2.000488in}{1.053419in}}{\pgfqpoint{2.004815in}{1.051627in}}{\pgfqpoint{2.009326in}{1.051627in}}%
\pgfpathlineto{\pgfqpoint{2.009326in}{1.051627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.765625in}{1.187974in}}%
\pgfpathcurveto{\pgfqpoint{2.770136in}{1.187974in}}{\pgfqpoint{2.774463in}{1.189767in}}{\pgfqpoint{2.777653in}{1.192956in}}%
\pgfpathcurveto{\pgfqpoint{2.780843in}{1.196146in}}{\pgfqpoint{2.782635in}{1.200473in}}{\pgfqpoint{2.782635in}{1.204985in}}%
\pgfpathcurveto{\pgfqpoint{2.782635in}{1.209496in}}{\pgfqpoint{2.780843in}{1.213823in}}{\pgfqpoint{2.777653in}{1.217013in}}%
\pgfpathcurveto{\pgfqpoint{2.774463in}{1.220203in}}{\pgfqpoint{2.770136in}{1.221995in}}{\pgfqpoint{2.765625in}{1.221995in}}%
\pgfpathcurveto{\pgfqpoint{2.761114in}{1.221995in}}{\pgfqpoint{2.756787in}{1.220203in}}{\pgfqpoint{2.753597in}{1.217013in}}%
\pgfpathcurveto{\pgfqpoint{2.750407in}{1.213823in}}{\pgfqpoint{2.748614in}{1.209496in}}{\pgfqpoint{2.748614in}{1.204985in}}%
\pgfpathcurveto{\pgfqpoint{2.748614in}{1.200473in}}{\pgfqpoint{2.750407in}{1.196146in}}{\pgfqpoint{2.753597in}{1.192956in}}%
\pgfpathcurveto{\pgfqpoint{2.756787in}{1.189767in}}{\pgfqpoint{2.761114in}{1.187974in}}{\pgfqpoint{2.765625in}{1.187974in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{1.187974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182085in}{1.425810in}}%
\pgfpathcurveto{\pgfqpoint{2.186596in}{1.425810in}}{\pgfqpoint{2.190923in}{1.427602in}}{\pgfqpoint{2.194113in}{1.430792in}}%
\pgfpathcurveto{\pgfqpoint{2.197303in}{1.433982in}}{\pgfqpoint{2.199095in}{1.438309in}}{\pgfqpoint{2.199095in}{1.442820in}}%
\pgfpathcurveto{\pgfqpoint{2.199095in}{1.447331in}}{\pgfqpoint{2.197303in}{1.451658in}}{\pgfqpoint{2.194113in}{1.454848in}}%
\pgfpathcurveto{\pgfqpoint{2.190923in}{1.458038in}}{\pgfqpoint{2.186596in}{1.459830in}}{\pgfqpoint{2.182085in}{1.459830in}}%
\pgfpathcurveto{\pgfqpoint{2.177574in}{1.459830in}}{\pgfqpoint{2.173247in}{1.458038in}}{\pgfqpoint{2.170057in}{1.454848in}}%
\pgfpathcurveto{\pgfqpoint{2.166867in}{1.451658in}}{\pgfqpoint{2.165075in}{1.447331in}}{\pgfqpoint{2.165075in}{1.442820in}}%
\pgfpathcurveto{\pgfqpoint{2.165075in}{1.438309in}}{\pgfqpoint{2.166867in}{1.433982in}}{\pgfqpoint{2.170057in}{1.430792in}}%
\pgfpathcurveto{\pgfqpoint{2.173247in}{1.427602in}}{\pgfqpoint{2.177574in}{1.425810in}}{\pgfqpoint{2.182085in}{1.425810in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.425810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679581in}{1.276052in}}%
\pgfpathcurveto{\pgfqpoint{1.684092in}{1.276052in}}{\pgfqpoint{1.688419in}{1.277844in}}{\pgfqpoint{1.691609in}{1.281034in}}%
\pgfpathcurveto{\pgfqpoint{1.694799in}{1.284224in}}{\pgfqpoint{1.696591in}{1.288551in}}{\pgfqpoint{1.696591in}{1.293063in}}%
\pgfpathcurveto{\pgfqpoint{1.696591in}{1.297574in}}{\pgfqpoint{1.694799in}{1.301901in}}{\pgfqpoint{1.691609in}{1.305091in}}%
\pgfpathcurveto{\pgfqpoint{1.688419in}{1.308281in}}{\pgfqpoint{1.684092in}{1.310073in}}{\pgfqpoint{1.679581in}{1.310073in}}%
\pgfpathcurveto{\pgfqpoint{1.675070in}{1.310073in}}{\pgfqpoint{1.670743in}{1.308281in}}{\pgfqpoint{1.667553in}{1.305091in}}%
\pgfpathcurveto{\pgfqpoint{1.664363in}{1.301901in}}{\pgfqpoint{1.662570in}{1.297574in}}{\pgfqpoint{1.662570in}{1.293063in}}%
\pgfpathcurveto{\pgfqpoint{1.662570in}{1.288551in}}{\pgfqpoint{1.664363in}{1.284224in}}{\pgfqpoint{1.667553in}{1.281034in}}%
\pgfpathcurveto{\pgfqpoint{1.670743in}{1.277844in}}{\pgfqpoint{1.675070in}{1.276052in}}{\pgfqpoint{1.679581in}{1.276052in}}%
\pgfpathlineto{\pgfqpoint{1.679581in}{1.276052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844553in}{0.977901in}}%
\pgfpathcurveto{\pgfqpoint{1.849064in}{0.977901in}}{\pgfqpoint{1.853391in}{0.979693in}}{\pgfqpoint{1.856581in}{0.982883in}}%
\pgfpathcurveto{\pgfqpoint{1.859771in}{0.986073in}}{\pgfqpoint{1.861563in}{0.990400in}}{\pgfqpoint{1.861563in}{0.994911in}}%
\pgfpathcurveto{\pgfqpoint{1.861563in}{0.999423in}}{\pgfqpoint{1.859771in}{1.003750in}}{\pgfqpoint{1.856581in}{1.006939in}}%
\pgfpathcurveto{\pgfqpoint{1.853391in}{1.010129in}}{\pgfqpoint{1.849064in}{1.011922in}}{\pgfqpoint{1.844553in}{1.011922in}}%
\pgfpathcurveto{\pgfqpoint{1.840041in}{1.011922in}}{\pgfqpoint{1.835714in}{1.010129in}}{\pgfqpoint{1.832524in}{1.006939in}}%
\pgfpathcurveto{\pgfqpoint{1.829335in}{1.003750in}}{\pgfqpoint{1.827542in}{0.999423in}}{\pgfqpoint{1.827542in}{0.994911in}}%
\pgfpathcurveto{\pgfqpoint{1.827542in}{0.990400in}}{\pgfqpoint{1.829335in}{0.986073in}}{\pgfqpoint{1.832524in}{0.982883in}}%
\pgfpathcurveto{\pgfqpoint{1.835714in}{0.979693in}}{\pgfqpoint{1.840041in}{0.977901in}}{\pgfqpoint{1.844553in}{0.977901in}}%
\pgfpathlineto{\pgfqpoint{1.844553in}{0.977901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828040in}{1.010991in}}%
\pgfpathcurveto{\pgfqpoint{1.832552in}{1.010991in}}{\pgfqpoint{1.836879in}{1.012783in}}{\pgfqpoint{1.840069in}{1.015973in}}%
\pgfpathcurveto{\pgfqpoint{1.843258in}{1.019163in}}{\pgfqpoint{1.845051in}{1.023490in}}{\pgfqpoint{1.845051in}{1.028001in}}%
\pgfpathcurveto{\pgfqpoint{1.845051in}{1.032512in}}{\pgfqpoint{1.843258in}{1.036839in}}{\pgfqpoint{1.840069in}{1.040029in}}%
\pgfpathcurveto{\pgfqpoint{1.836879in}{1.043219in}}{\pgfqpoint{1.832552in}{1.045011in}}{\pgfqpoint{1.828040in}{1.045011in}}%
\pgfpathcurveto{\pgfqpoint{1.823529in}{1.045011in}}{\pgfqpoint{1.819202in}{1.043219in}}{\pgfqpoint{1.816012in}{1.040029in}}%
\pgfpathcurveto{\pgfqpoint{1.812822in}{1.036839in}}{\pgfqpoint{1.811030in}{1.032512in}}{\pgfqpoint{1.811030in}{1.028001in}}%
\pgfpathcurveto{\pgfqpoint{1.811030in}{1.023490in}}{\pgfqpoint{1.812822in}{1.019163in}}{\pgfqpoint{1.816012in}{1.015973in}}%
\pgfpathcurveto{\pgfqpoint{1.819202in}{1.012783in}}{\pgfqpoint{1.823529in}{1.010991in}}{\pgfqpoint{1.828040in}{1.010991in}}%
\pgfpathlineto{\pgfqpoint{1.828040in}{1.010991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869934in}{1.282551in}}%
\pgfpathcurveto{\pgfqpoint{2.874445in}{1.282551in}}{\pgfqpoint{2.878772in}{1.284343in}}{\pgfqpoint{2.881962in}{1.287533in}}%
\pgfpathcurveto{\pgfqpoint{2.885152in}{1.290723in}}{\pgfqpoint{2.886945in}{1.295050in}}{\pgfqpoint{2.886945in}{1.299561in}}%
\pgfpathcurveto{\pgfqpoint{2.886945in}{1.304072in}}{\pgfqpoint{2.885152in}{1.308399in}}{\pgfqpoint{2.881962in}{1.311589in}}%
\pgfpathcurveto{\pgfqpoint{2.878772in}{1.314779in}}{\pgfqpoint{2.874445in}{1.316572in}}{\pgfqpoint{2.869934in}{1.316572in}}%
\pgfpathcurveto{\pgfqpoint{2.865423in}{1.316572in}}{\pgfqpoint{2.861096in}{1.314779in}}{\pgfqpoint{2.857906in}{1.311589in}}%
\pgfpathcurveto{\pgfqpoint{2.854716in}{1.308399in}}{\pgfqpoint{2.852924in}{1.304072in}}{\pgfqpoint{2.852924in}{1.299561in}}%
\pgfpathcurveto{\pgfqpoint{2.852924in}{1.295050in}}{\pgfqpoint{2.854716in}{1.290723in}}{\pgfqpoint{2.857906in}{1.287533in}}%
\pgfpathcurveto{\pgfqpoint{2.861096in}{1.284343in}}{\pgfqpoint{2.865423in}{1.282551in}}{\pgfqpoint{2.869934in}{1.282551in}}%
\pgfpathlineto{\pgfqpoint{2.869934in}{1.282551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709349in}{0.943538in}}%
\pgfpathcurveto{\pgfqpoint{1.713860in}{0.943538in}}{\pgfqpoint{1.718187in}{0.945330in}}{\pgfqpoint{1.721377in}{0.948520in}}%
\pgfpathcurveto{\pgfqpoint{1.724567in}{0.951710in}}{\pgfqpoint{1.726360in}{0.956037in}}{\pgfqpoint{1.726360in}{0.960548in}}%
\pgfpathcurveto{\pgfqpoint{1.726360in}{0.965060in}}{\pgfqpoint{1.724567in}{0.969387in}}{\pgfqpoint{1.721377in}{0.972576in}}%
\pgfpathcurveto{\pgfqpoint{1.718187in}{0.975766in}}{\pgfqpoint{1.713860in}{0.977559in}}{\pgfqpoint{1.709349in}{0.977559in}}%
\pgfpathcurveto{\pgfqpoint{1.704838in}{0.977559in}}{\pgfqpoint{1.700511in}{0.975766in}}{\pgfqpoint{1.697321in}{0.972576in}}%
\pgfpathcurveto{\pgfqpoint{1.694131in}{0.969387in}}{\pgfqpoint{1.692339in}{0.965060in}}{\pgfqpoint{1.692339in}{0.960548in}}%
\pgfpathcurveto{\pgfqpoint{1.692339in}{0.956037in}}{\pgfqpoint{1.694131in}{0.951710in}}{\pgfqpoint{1.697321in}{0.948520in}}%
\pgfpathcurveto{\pgfqpoint{1.700511in}{0.945330in}}{\pgfqpoint{1.704838in}{0.943538in}}{\pgfqpoint{1.709349in}{0.943538in}}%
\pgfpathlineto{\pgfqpoint{1.709349in}{0.943538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105177in}{1.013264in}}%
\pgfpathcurveto{\pgfqpoint{2.109688in}{1.013264in}}{\pgfqpoint{2.114015in}{1.015056in}}{\pgfqpoint{2.117205in}{1.018246in}}%
\pgfpathcurveto{\pgfqpoint{2.120395in}{1.021436in}}{\pgfqpoint{2.122187in}{1.025763in}}{\pgfqpoint{2.122187in}{1.030274in}}%
\pgfpathcurveto{\pgfqpoint{2.122187in}{1.034785in}}{\pgfqpoint{2.120395in}{1.039112in}}{\pgfqpoint{2.117205in}{1.042302in}}%
\pgfpathcurveto{\pgfqpoint{2.114015in}{1.045492in}}{\pgfqpoint{2.109688in}{1.047284in}}{\pgfqpoint{2.105177in}{1.047284in}}%
\pgfpathcurveto{\pgfqpoint{2.100666in}{1.047284in}}{\pgfqpoint{2.096339in}{1.045492in}}{\pgfqpoint{2.093149in}{1.042302in}}%
\pgfpathcurveto{\pgfqpoint{2.089959in}{1.039112in}}{\pgfqpoint{2.088167in}{1.034785in}}{\pgfqpoint{2.088167in}{1.030274in}}%
\pgfpathcurveto{\pgfqpoint{2.088167in}{1.025763in}}{\pgfqpoint{2.089959in}{1.021436in}}{\pgfqpoint{2.093149in}{1.018246in}}%
\pgfpathcurveto{\pgfqpoint{2.096339in}{1.015056in}}{\pgfqpoint{2.100666in}{1.013264in}}{\pgfqpoint{2.105177in}{1.013264in}}%
\pgfpathlineto{\pgfqpoint{2.105177in}{1.013264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188261in}{1.057257in}}%
\pgfpathcurveto{\pgfqpoint{2.192773in}{1.057257in}}{\pgfqpoint{2.197100in}{1.059050in}}{\pgfqpoint{2.200290in}{1.062240in}}%
\pgfpathcurveto{\pgfqpoint{2.203479in}{1.065429in}}{\pgfqpoint{2.205272in}{1.069757in}}{\pgfqpoint{2.205272in}{1.074268in}}%
\pgfpathcurveto{\pgfqpoint{2.205272in}{1.078779in}}{\pgfqpoint{2.203479in}{1.083106in}}{\pgfqpoint{2.200290in}{1.086296in}}%
\pgfpathcurveto{\pgfqpoint{2.197100in}{1.089486in}}{\pgfqpoint{2.192773in}{1.091278in}}{\pgfqpoint{2.188261in}{1.091278in}}%
\pgfpathcurveto{\pgfqpoint{2.183750in}{1.091278in}}{\pgfqpoint{2.179423in}{1.089486in}}{\pgfqpoint{2.176233in}{1.086296in}}%
\pgfpathcurveto{\pgfqpoint{2.173043in}{1.083106in}}{\pgfqpoint{2.171251in}{1.078779in}}{\pgfqpoint{2.171251in}{1.074268in}}%
\pgfpathcurveto{\pgfqpoint{2.171251in}{1.069757in}}{\pgfqpoint{2.173043in}{1.065429in}}{\pgfqpoint{2.176233in}{1.062240in}}%
\pgfpathcurveto{\pgfqpoint{2.179423in}{1.059050in}}{\pgfqpoint{2.183750in}{1.057257in}}{\pgfqpoint{2.188261in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{2.188261in}{1.057257in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232769in}{1.356593in}}%
\pgfpathcurveto{\pgfqpoint{2.237280in}{1.356593in}}{\pgfqpoint{2.241607in}{1.358386in}}{\pgfqpoint{2.244797in}{1.361575in}}%
\pgfpathcurveto{\pgfqpoint{2.247987in}{1.364765in}}{\pgfqpoint{2.249779in}{1.369092in}}{\pgfqpoint{2.249779in}{1.373604in}}%
\pgfpathcurveto{\pgfqpoint{2.249779in}{1.378115in}}{\pgfqpoint{2.247987in}{1.382442in}}{\pgfqpoint{2.244797in}{1.385632in}}%
\pgfpathcurveto{\pgfqpoint{2.241607in}{1.388822in}}{\pgfqpoint{2.237280in}{1.390614in}}{\pgfqpoint{2.232769in}{1.390614in}}%
\pgfpathcurveto{\pgfqpoint{2.228258in}{1.390614in}}{\pgfqpoint{2.223931in}{1.388822in}}{\pgfqpoint{2.220741in}{1.385632in}}%
\pgfpathcurveto{\pgfqpoint{2.217551in}{1.382442in}}{\pgfqpoint{2.215758in}{1.378115in}}{\pgfqpoint{2.215758in}{1.373604in}}%
\pgfpathcurveto{\pgfqpoint{2.215758in}{1.369092in}}{\pgfqpoint{2.217551in}{1.364765in}}{\pgfqpoint{2.220741in}{1.361575in}}%
\pgfpathcurveto{\pgfqpoint{2.223931in}{1.358386in}}{\pgfqpoint{2.228258in}{1.356593in}}{\pgfqpoint{2.232769in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{2.232769in}{1.356593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954298in}{0.896748in}}%
\pgfpathcurveto{\pgfqpoint{1.958810in}{0.896748in}}{\pgfqpoint{1.963137in}{0.898540in}}{\pgfqpoint{1.966326in}{0.901730in}}%
\pgfpathcurveto{\pgfqpoint{1.969516in}{0.904920in}}{\pgfqpoint{1.971309in}{0.909247in}}{\pgfqpoint{1.971309in}{0.913758in}}%
\pgfpathcurveto{\pgfqpoint{1.971309in}{0.918270in}}{\pgfqpoint{1.969516in}{0.922597in}}{\pgfqpoint{1.966326in}{0.925787in}}%
\pgfpathcurveto{\pgfqpoint{1.963137in}{0.928977in}}{\pgfqpoint{1.958810in}{0.930769in}}{\pgfqpoint{1.954298in}{0.930769in}}%
\pgfpathcurveto{\pgfqpoint{1.949787in}{0.930769in}}{\pgfqpoint{1.945460in}{0.928977in}}{\pgfqpoint{1.942270in}{0.925787in}}%
\pgfpathcurveto{\pgfqpoint{1.939080in}{0.922597in}}{\pgfqpoint{1.937288in}{0.918270in}}{\pgfqpoint{1.937288in}{0.913758in}}%
\pgfpathcurveto{\pgfqpoint{1.937288in}{0.909247in}}{\pgfqpoint{1.939080in}{0.904920in}}{\pgfqpoint{1.942270in}{0.901730in}}%
\pgfpathcurveto{\pgfqpoint{1.945460in}{0.898540in}}{\pgfqpoint{1.949787in}{0.896748in}}{\pgfqpoint{1.954298in}{0.896748in}}%
\pgfpathlineto{\pgfqpoint{1.954298in}{0.896748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340061in}{1.244297in}}%
\pgfpathcurveto{\pgfqpoint{2.344572in}{1.244297in}}{\pgfqpoint{2.348899in}{1.246089in}}{\pgfqpoint{2.352089in}{1.249279in}}%
\pgfpathcurveto{\pgfqpoint{2.355279in}{1.252469in}}{\pgfqpoint{2.357071in}{1.256796in}}{\pgfqpoint{2.357071in}{1.261307in}}%
\pgfpathcurveto{\pgfqpoint{2.357071in}{1.265818in}}{\pgfqpoint{2.355279in}{1.270145in}}{\pgfqpoint{2.352089in}{1.273335in}}%
\pgfpathcurveto{\pgfqpoint{2.348899in}{1.276525in}}{\pgfqpoint{2.344572in}{1.278317in}}{\pgfqpoint{2.340061in}{1.278317in}}%
\pgfpathcurveto{\pgfqpoint{2.335550in}{1.278317in}}{\pgfqpoint{2.331223in}{1.276525in}}{\pgfqpoint{2.328033in}{1.273335in}}%
\pgfpathcurveto{\pgfqpoint{2.324843in}{1.270145in}}{\pgfqpoint{2.323051in}{1.265818in}}{\pgfqpoint{2.323051in}{1.261307in}}%
\pgfpathcurveto{\pgfqpoint{2.323051in}{1.256796in}}{\pgfqpoint{2.324843in}{1.252469in}}{\pgfqpoint{2.328033in}{1.249279in}}%
\pgfpathcurveto{\pgfqpoint{2.331223in}{1.246089in}}{\pgfqpoint{2.335550in}{1.244297in}}{\pgfqpoint{2.340061in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{2.340061in}{1.244297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713138in}{1.500047in}}%
\pgfpathcurveto{\pgfqpoint{2.717650in}{1.500047in}}{\pgfqpoint{2.721977in}{1.501840in}}{\pgfqpoint{2.725166in}{1.505030in}}%
\pgfpathcurveto{\pgfqpoint{2.728356in}{1.508220in}}{\pgfqpoint{2.730149in}{1.512547in}}{\pgfqpoint{2.730149in}{1.517058in}}%
\pgfpathcurveto{\pgfqpoint{2.730149in}{1.521569in}}{\pgfqpoint{2.728356in}{1.525896in}}{\pgfqpoint{2.725166in}{1.529086in}}%
\pgfpathcurveto{\pgfqpoint{2.721977in}{1.532276in}}{\pgfqpoint{2.717650in}{1.534068in}}{\pgfqpoint{2.713138in}{1.534068in}}%
\pgfpathcurveto{\pgfqpoint{2.708627in}{1.534068in}}{\pgfqpoint{2.704300in}{1.532276in}}{\pgfqpoint{2.701110in}{1.529086in}}%
\pgfpathcurveto{\pgfqpoint{2.697920in}{1.525896in}}{\pgfqpoint{2.696128in}{1.521569in}}{\pgfqpoint{2.696128in}{1.517058in}}%
\pgfpathcurveto{\pgfqpoint{2.696128in}{1.512547in}}{\pgfqpoint{2.697920in}{1.508220in}}{\pgfqpoint{2.701110in}{1.505030in}}%
\pgfpathcurveto{\pgfqpoint{2.704300in}{1.501840in}}{\pgfqpoint{2.708627in}{1.500047in}}{\pgfqpoint{2.713138in}{1.500047in}}%
\pgfpathlineto{\pgfqpoint{2.713138in}{1.500047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553950in}{1.157696in}}%
\pgfpathcurveto{\pgfqpoint{1.558462in}{1.157696in}}{\pgfqpoint{1.562789in}{1.159488in}}{\pgfqpoint{1.565979in}{1.162678in}}%
\pgfpathcurveto{\pgfqpoint{1.569169in}{1.165868in}}{\pgfqpoint{1.570961in}{1.170195in}}{\pgfqpoint{1.570961in}{1.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.570961in}{1.179217in}}{\pgfqpoint{1.569169in}{1.183544in}}{\pgfqpoint{1.565979in}{1.186734in}}%
\pgfpathcurveto{\pgfqpoint{1.562789in}{1.189924in}}{\pgfqpoint{1.558462in}{1.191716in}}{\pgfqpoint{1.553950in}{1.191716in}}%
\pgfpathcurveto{\pgfqpoint{1.549439in}{1.191716in}}{\pgfqpoint{1.545112in}{1.189924in}}{\pgfqpoint{1.541922in}{1.186734in}}%
\pgfpathcurveto{\pgfqpoint{1.538732in}{1.183544in}}{\pgfqpoint{1.536940in}{1.179217in}}{\pgfqpoint{1.536940in}{1.174706in}}%
\pgfpathcurveto{\pgfqpoint{1.536940in}{1.170195in}}{\pgfqpoint{1.538732in}{1.165868in}}{\pgfqpoint{1.541922in}{1.162678in}}%
\pgfpathcurveto{\pgfqpoint{1.545112in}{1.159488in}}{\pgfqpoint{1.549439in}{1.157696in}}{\pgfqpoint{1.553950in}{1.157696in}}%
\pgfpathlineto{\pgfqpoint{1.553950in}{1.157696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581639in}{0.958525in}}%
\pgfpathcurveto{\pgfqpoint{1.586150in}{0.958525in}}{\pgfqpoint{1.590477in}{0.960317in}}{\pgfqpoint{1.593667in}{0.963507in}}%
\pgfpathcurveto{\pgfqpoint{1.596857in}{0.966697in}}{\pgfqpoint{1.598649in}{0.971024in}}{\pgfqpoint{1.598649in}{0.975535in}}%
\pgfpathcurveto{\pgfqpoint{1.598649in}{0.980046in}}{\pgfqpoint{1.596857in}{0.984374in}}{\pgfqpoint{1.593667in}{0.987563in}}%
\pgfpathcurveto{\pgfqpoint{1.590477in}{0.990753in}}{\pgfqpoint{1.586150in}{0.992546in}}{\pgfqpoint{1.581639in}{0.992546in}}%
\pgfpathcurveto{\pgfqpoint{1.577128in}{0.992546in}}{\pgfqpoint{1.572801in}{0.990753in}}{\pgfqpoint{1.569611in}{0.987563in}}%
\pgfpathcurveto{\pgfqpoint{1.566421in}{0.984374in}}{\pgfqpoint{1.564628in}{0.980046in}}{\pgfqpoint{1.564628in}{0.975535in}}%
\pgfpathcurveto{\pgfqpoint{1.564628in}{0.971024in}}{\pgfqpoint{1.566421in}{0.966697in}}{\pgfqpoint{1.569611in}{0.963507in}}%
\pgfpathcurveto{\pgfqpoint{1.572801in}{0.960317in}}{\pgfqpoint{1.577128in}{0.958525in}}{\pgfqpoint{1.581639in}{0.958525in}}%
\pgfpathlineto{\pgfqpoint{1.581639in}{0.958525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550110in}{1.186885in}}%
\pgfpathcurveto{\pgfqpoint{2.554622in}{1.186885in}}{\pgfqpoint{2.558949in}{1.188677in}}{\pgfqpoint{2.562139in}{1.191867in}}%
\pgfpathcurveto{\pgfqpoint{2.565329in}{1.195057in}}{\pgfqpoint{2.567121in}{1.199384in}}{\pgfqpoint{2.567121in}{1.203895in}}%
\pgfpathcurveto{\pgfqpoint{2.567121in}{1.208406in}}{\pgfqpoint{2.565329in}{1.212733in}}{\pgfqpoint{2.562139in}{1.215923in}}%
\pgfpathcurveto{\pgfqpoint{2.558949in}{1.219113in}}{\pgfqpoint{2.554622in}{1.220906in}}{\pgfqpoint{2.550110in}{1.220906in}}%
\pgfpathcurveto{\pgfqpoint{2.545599in}{1.220906in}}{\pgfqpoint{2.541272in}{1.219113in}}{\pgfqpoint{2.538082in}{1.215923in}}%
\pgfpathcurveto{\pgfqpoint{2.534892in}{1.212733in}}{\pgfqpoint{2.533100in}{1.208406in}}{\pgfqpoint{2.533100in}{1.203895in}}%
\pgfpathcurveto{\pgfqpoint{2.533100in}{1.199384in}}{\pgfqpoint{2.534892in}{1.195057in}}{\pgfqpoint{2.538082in}{1.191867in}}%
\pgfpathcurveto{\pgfqpoint{2.541272in}{1.188677in}}{\pgfqpoint{2.545599in}{1.186885in}}{\pgfqpoint{2.550110in}{1.186885in}}%
\pgfpathlineto{\pgfqpoint{2.550110in}{1.186885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654857in}{0.864897in}}%
\pgfpathcurveto{\pgfqpoint{1.659369in}{0.864897in}}{\pgfqpoint{1.663696in}{0.866689in}}{\pgfqpoint{1.666886in}{0.869879in}}%
\pgfpathcurveto{\pgfqpoint{1.670075in}{0.873069in}}{\pgfqpoint{1.671868in}{0.877396in}}{\pgfqpoint{1.671868in}{0.881907in}}%
\pgfpathcurveto{\pgfqpoint{1.671868in}{0.886418in}}{\pgfqpoint{1.670075in}{0.890745in}}{\pgfqpoint{1.666886in}{0.893935in}}%
\pgfpathcurveto{\pgfqpoint{1.663696in}{0.897125in}}{\pgfqpoint{1.659369in}{0.898917in}}{\pgfqpoint{1.654857in}{0.898917in}}%
\pgfpathcurveto{\pgfqpoint{1.650346in}{0.898917in}}{\pgfqpoint{1.646019in}{0.897125in}}{\pgfqpoint{1.642829in}{0.893935in}}%
\pgfpathcurveto{\pgfqpoint{1.639639in}{0.890745in}}{\pgfqpoint{1.637847in}{0.886418in}}{\pgfqpoint{1.637847in}{0.881907in}}%
\pgfpathcurveto{\pgfqpoint{1.637847in}{0.877396in}}{\pgfqpoint{1.639639in}{0.873069in}}{\pgfqpoint{1.642829in}{0.869879in}}%
\pgfpathcurveto{\pgfqpoint{1.646019in}{0.866689in}}{\pgfqpoint{1.650346in}{0.864897in}}{\pgfqpoint{1.654857in}{0.864897in}}%
\pgfpathlineto{\pgfqpoint{1.654857in}{0.864897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581594in}{1.136142in}}%
\pgfpathcurveto{\pgfqpoint{1.586106in}{1.136142in}}{\pgfqpoint{1.590433in}{1.137935in}}{\pgfqpoint{1.593623in}{1.141125in}}%
\pgfpathcurveto{\pgfqpoint{1.596812in}{1.144314in}}{\pgfqpoint{1.598605in}{1.148642in}}{\pgfqpoint{1.598605in}{1.153153in}}%
\pgfpathcurveto{\pgfqpoint{1.598605in}{1.157664in}}{\pgfqpoint{1.596812in}{1.161991in}}{\pgfqpoint{1.593623in}{1.165181in}}%
\pgfpathcurveto{\pgfqpoint{1.590433in}{1.168371in}}{\pgfqpoint{1.586106in}{1.170163in}}{\pgfqpoint{1.581594in}{1.170163in}}%
\pgfpathcurveto{\pgfqpoint{1.577083in}{1.170163in}}{\pgfqpoint{1.572756in}{1.168371in}}{\pgfqpoint{1.569566in}{1.165181in}}%
\pgfpathcurveto{\pgfqpoint{1.566376in}{1.161991in}}{\pgfqpoint{1.564584in}{1.157664in}}{\pgfqpoint{1.564584in}{1.153153in}}%
\pgfpathcurveto{\pgfqpoint{1.564584in}{1.148642in}}{\pgfqpoint{1.566376in}{1.144314in}}{\pgfqpoint{1.569566in}{1.141125in}}%
\pgfpathcurveto{\pgfqpoint{1.572756in}{1.137935in}}{\pgfqpoint{1.577083in}{1.136142in}}{\pgfqpoint{1.581594in}{1.136142in}}%
\pgfpathlineto{\pgfqpoint{1.581594in}{1.136142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023783in}{1.083487in}}%
\pgfpathcurveto{\pgfqpoint{2.028294in}{1.083487in}}{\pgfqpoint{2.032621in}{1.085279in}}{\pgfqpoint{2.035811in}{1.088469in}}%
\pgfpathcurveto{\pgfqpoint{2.039001in}{1.091659in}}{\pgfqpoint{2.040793in}{1.095986in}}{\pgfqpoint{2.040793in}{1.100497in}}%
\pgfpathcurveto{\pgfqpoint{2.040793in}{1.105008in}}{\pgfqpoint{2.039001in}{1.109335in}}{\pgfqpoint{2.035811in}{1.112525in}}%
\pgfpathcurveto{\pgfqpoint{2.032621in}{1.115715in}}{\pgfqpoint{2.028294in}{1.117508in}}{\pgfqpoint{2.023783in}{1.117508in}}%
\pgfpathcurveto{\pgfqpoint{2.019272in}{1.117508in}}{\pgfqpoint{2.014945in}{1.115715in}}{\pgfqpoint{2.011755in}{1.112525in}}%
\pgfpathcurveto{\pgfqpoint{2.008565in}{1.109335in}}{\pgfqpoint{2.006773in}{1.105008in}}{\pgfqpoint{2.006773in}{1.100497in}}%
\pgfpathcurveto{\pgfqpoint{2.006773in}{1.095986in}}{\pgfqpoint{2.008565in}{1.091659in}}{\pgfqpoint{2.011755in}{1.088469in}}%
\pgfpathcurveto{\pgfqpoint{2.014945in}{1.085279in}}{\pgfqpoint{2.019272in}{1.083487in}}{\pgfqpoint{2.023783in}{1.083487in}}%
\pgfpathlineto{\pgfqpoint{2.023783in}{1.083487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297520in}{1.107304in}}%
\pgfpathcurveto{\pgfqpoint{2.302031in}{1.107304in}}{\pgfqpoint{2.306358in}{1.109096in}}{\pgfqpoint{2.309548in}{1.112286in}}%
\pgfpathcurveto{\pgfqpoint{2.312738in}{1.115476in}}{\pgfqpoint{2.314530in}{1.119803in}}{\pgfqpoint{2.314530in}{1.124314in}}%
\pgfpathcurveto{\pgfqpoint{2.314530in}{1.128826in}}{\pgfqpoint{2.312738in}{1.133153in}}{\pgfqpoint{2.309548in}{1.136342in}}%
\pgfpathcurveto{\pgfqpoint{2.306358in}{1.139532in}}{\pgfqpoint{2.302031in}{1.141325in}}{\pgfqpoint{2.297520in}{1.141325in}}%
\pgfpathcurveto{\pgfqpoint{2.293009in}{1.141325in}}{\pgfqpoint{2.288682in}{1.139532in}}{\pgfqpoint{2.285492in}{1.136342in}}%
\pgfpathcurveto{\pgfqpoint{2.282302in}{1.133153in}}{\pgfqpoint{2.280510in}{1.128826in}}{\pgfqpoint{2.280510in}{1.124314in}}%
\pgfpathcurveto{\pgfqpoint{2.280510in}{1.119803in}}{\pgfqpoint{2.282302in}{1.115476in}}{\pgfqpoint{2.285492in}{1.112286in}}%
\pgfpathcurveto{\pgfqpoint{2.288682in}{1.109096in}}{\pgfqpoint{2.293009in}{1.107304in}}{\pgfqpoint{2.297520in}{1.107304in}}%
\pgfpathlineto{\pgfqpoint{2.297520in}{1.107304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798570in}{0.896833in}}%
\pgfpathcurveto{\pgfqpoint{1.803082in}{0.896833in}}{\pgfqpoint{1.807409in}{0.898625in}}{\pgfqpoint{1.810599in}{0.901815in}}%
\pgfpathcurveto{\pgfqpoint{1.813789in}{0.905005in}}{\pgfqpoint{1.815581in}{0.909332in}}{\pgfqpoint{1.815581in}{0.913843in}}%
\pgfpathcurveto{\pgfqpoint{1.815581in}{0.918354in}}{\pgfqpoint{1.813789in}{0.922681in}}{\pgfqpoint{1.810599in}{0.925871in}}%
\pgfpathcurveto{\pgfqpoint{1.807409in}{0.929061in}}{\pgfqpoint{1.803082in}{0.930854in}}{\pgfqpoint{1.798570in}{0.930854in}}%
\pgfpathcurveto{\pgfqpoint{1.794059in}{0.930854in}}{\pgfqpoint{1.789732in}{0.929061in}}{\pgfqpoint{1.786542in}{0.925871in}}%
\pgfpathcurveto{\pgfqpoint{1.783352in}{0.922681in}}{\pgfqpoint{1.781560in}{0.918354in}}{\pgfqpoint{1.781560in}{0.913843in}}%
\pgfpathcurveto{\pgfqpoint{1.781560in}{0.909332in}}{\pgfqpoint{1.783352in}{0.905005in}}{\pgfqpoint{1.786542in}{0.901815in}}%
\pgfpathcurveto{\pgfqpoint{1.789732in}{0.898625in}}{\pgfqpoint{1.794059in}{0.896833in}}{\pgfqpoint{1.798570in}{0.896833in}}%
\pgfpathlineto{\pgfqpoint{1.798570in}{0.896833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182669in}{0.965243in}}%
\pgfpathcurveto{\pgfqpoint{2.187180in}{0.965243in}}{\pgfqpoint{2.191507in}{0.967035in}}{\pgfqpoint{2.194697in}{0.970225in}}%
\pgfpathcurveto{\pgfqpoint{2.197887in}{0.973415in}}{\pgfqpoint{2.199679in}{0.977742in}}{\pgfqpoint{2.199679in}{0.982253in}}%
\pgfpathcurveto{\pgfqpoint{2.199679in}{0.986765in}}{\pgfqpoint{2.197887in}{0.991092in}}{\pgfqpoint{2.194697in}{0.994282in}}%
\pgfpathcurveto{\pgfqpoint{2.191507in}{0.997471in}}{\pgfqpoint{2.187180in}{0.999264in}}{\pgfqpoint{2.182669in}{0.999264in}}%
\pgfpathcurveto{\pgfqpoint{2.178157in}{0.999264in}}{\pgfqpoint{2.173830in}{0.997471in}}{\pgfqpoint{2.170641in}{0.994282in}}%
\pgfpathcurveto{\pgfqpoint{2.167451in}{0.991092in}}{\pgfqpoint{2.165658in}{0.986765in}}{\pgfqpoint{2.165658in}{0.982253in}}%
\pgfpathcurveto{\pgfqpoint{2.165658in}{0.977742in}}{\pgfqpoint{2.167451in}{0.973415in}}{\pgfqpoint{2.170641in}{0.970225in}}%
\pgfpathcurveto{\pgfqpoint{2.173830in}{0.967035in}}{\pgfqpoint{2.178157in}{0.965243in}}{\pgfqpoint{2.182669in}{0.965243in}}%
\pgfpathlineto{\pgfqpoint{2.182669in}{0.965243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968203,0.720844,0.612293}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529706in}{1.544580in}}%
\pgfpathcurveto{\pgfqpoint{2.534217in}{1.544580in}}{\pgfqpoint{2.538544in}{1.546372in}}{\pgfqpoint{2.541734in}{1.549562in}}%
\pgfpathcurveto{\pgfqpoint{2.544924in}{1.552752in}}{\pgfqpoint{2.546716in}{1.557079in}}{\pgfqpoint{2.546716in}{1.561591in}}%
\pgfpathcurveto{\pgfqpoint{2.546716in}{1.566102in}}{\pgfqpoint{2.544924in}{1.570429in}}{\pgfqpoint{2.541734in}{1.573619in}}%
\pgfpathcurveto{\pgfqpoint{2.538544in}{1.576809in}}{\pgfqpoint{2.534217in}{1.578601in}}{\pgfqpoint{2.529706in}{1.578601in}}%
\pgfpathcurveto{\pgfqpoint{2.525194in}{1.578601in}}{\pgfqpoint{2.520867in}{1.576809in}}{\pgfqpoint{2.517677in}{1.573619in}}%
\pgfpathcurveto{\pgfqpoint{2.514488in}{1.570429in}}{\pgfqpoint{2.512695in}{1.566102in}}{\pgfqpoint{2.512695in}{1.561591in}}%
\pgfpathcurveto{\pgfqpoint{2.512695in}{1.557079in}}{\pgfqpoint{2.514488in}{1.552752in}}{\pgfqpoint{2.517677in}{1.549562in}}%
\pgfpathcurveto{\pgfqpoint{2.520867in}{1.546372in}}{\pgfqpoint{2.525194in}{1.544580in}}{\pgfqpoint{2.529706in}{1.544580in}}%
\pgfpathlineto{\pgfqpoint{2.529706in}{1.544580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302085in}{1.291344in}}%
\pgfpathcurveto{\pgfqpoint{2.306597in}{1.291344in}}{\pgfqpoint{2.310924in}{1.293136in}}{\pgfqpoint{2.314114in}{1.296326in}}%
\pgfpathcurveto{\pgfqpoint{2.317303in}{1.299516in}}{\pgfqpoint{2.319096in}{1.303843in}}{\pgfqpoint{2.319096in}{1.308354in}}%
\pgfpathcurveto{\pgfqpoint{2.319096in}{1.312866in}}{\pgfqpoint{2.317303in}{1.317193in}}{\pgfqpoint{2.314114in}{1.320383in}}%
\pgfpathcurveto{\pgfqpoint{2.310924in}{1.323572in}}{\pgfqpoint{2.306597in}{1.325365in}}{\pgfqpoint{2.302085in}{1.325365in}}%
\pgfpathcurveto{\pgfqpoint{2.297574in}{1.325365in}}{\pgfqpoint{2.293247in}{1.323572in}}{\pgfqpoint{2.290057in}{1.320383in}}%
\pgfpathcurveto{\pgfqpoint{2.286867in}{1.317193in}}{\pgfqpoint{2.285075in}{1.312866in}}{\pgfqpoint{2.285075in}{1.308354in}}%
\pgfpathcurveto{\pgfqpoint{2.285075in}{1.303843in}}{\pgfqpoint{2.286867in}{1.299516in}}{\pgfqpoint{2.290057in}{1.296326in}}%
\pgfpathcurveto{\pgfqpoint{2.293247in}{1.293136in}}{\pgfqpoint{2.297574in}{1.291344in}}{\pgfqpoint{2.302085in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{2.302085in}{1.291344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.337879in}{1.095834in}}%
\pgfpathcurveto{\pgfqpoint{2.342390in}{1.095834in}}{\pgfqpoint{2.346717in}{1.097627in}}{\pgfqpoint{2.349907in}{1.100816in}}%
\pgfpathcurveto{\pgfqpoint{2.353097in}{1.104006in}}{\pgfqpoint{2.354889in}{1.108333in}}{\pgfqpoint{2.354889in}{1.112845in}}%
\pgfpathcurveto{\pgfqpoint{2.354889in}{1.117356in}}{\pgfqpoint{2.353097in}{1.121683in}}{\pgfqpoint{2.349907in}{1.124873in}}%
\pgfpathcurveto{\pgfqpoint{2.346717in}{1.128063in}}{\pgfqpoint{2.342390in}{1.129855in}}{\pgfqpoint{2.337879in}{1.129855in}}%
\pgfpathcurveto{\pgfqpoint{2.333368in}{1.129855in}}{\pgfqpoint{2.329041in}{1.128063in}}{\pgfqpoint{2.325851in}{1.124873in}}%
\pgfpathcurveto{\pgfqpoint{2.322661in}{1.121683in}}{\pgfqpoint{2.320869in}{1.117356in}}{\pgfqpoint{2.320869in}{1.112845in}}%
\pgfpathcurveto{\pgfqpoint{2.320869in}{1.108333in}}{\pgfqpoint{2.322661in}{1.104006in}}{\pgfqpoint{2.325851in}{1.100816in}}%
\pgfpathcurveto{\pgfqpoint{2.329041in}{1.097627in}}{\pgfqpoint{2.333368in}{1.095834in}}{\pgfqpoint{2.337879in}{1.095834in}}%
\pgfpathlineto{\pgfqpoint{2.337879in}{1.095834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747708in}{1.208820in}}%
\pgfpathcurveto{\pgfqpoint{1.752219in}{1.208820in}}{\pgfqpoint{1.756546in}{1.210612in}}{\pgfqpoint{1.759736in}{1.213802in}}%
\pgfpathcurveto{\pgfqpoint{1.762926in}{1.216992in}}{\pgfqpoint{1.764718in}{1.221319in}}{\pgfqpoint{1.764718in}{1.225830in}}%
\pgfpathcurveto{\pgfqpoint{1.764718in}{1.230341in}}{\pgfqpoint{1.762926in}{1.234668in}}{\pgfqpoint{1.759736in}{1.237858in}}%
\pgfpathcurveto{\pgfqpoint{1.756546in}{1.241048in}}{\pgfqpoint{1.752219in}{1.242840in}}{\pgfqpoint{1.747708in}{1.242840in}}%
\pgfpathcurveto{\pgfqpoint{1.743197in}{1.242840in}}{\pgfqpoint{1.738870in}{1.241048in}}{\pgfqpoint{1.735680in}{1.237858in}}%
\pgfpathcurveto{\pgfqpoint{1.732490in}{1.234668in}}{\pgfqpoint{1.730698in}{1.230341in}}{\pgfqpoint{1.730698in}{1.225830in}}%
\pgfpathcurveto{\pgfqpoint{1.730698in}{1.221319in}}{\pgfqpoint{1.732490in}{1.216992in}}{\pgfqpoint{1.735680in}{1.213802in}}%
\pgfpathcurveto{\pgfqpoint{1.738870in}{1.210612in}}{\pgfqpoint{1.743197in}{1.208820in}}{\pgfqpoint{1.747708in}{1.208820in}}%
\pgfpathlineto{\pgfqpoint{1.747708in}{1.208820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117590in}{0.993215in}}%
\pgfpathcurveto{\pgfqpoint{2.122101in}{0.993215in}}{\pgfqpoint{2.126428in}{0.995007in}}{\pgfqpoint{2.129618in}{0.998197in}}%
\pgfpathcurveto{\pgfqpoint{2.132808in}{1.001387in}}{\pgfqpoint{2.134600in}{1.005714in}}{\pgfqpoint{2.134600in}{1.010225in}}%
\pgfpathcurveto{\pgfqpoint{2.134600in}{1.014736in}}{\pgfqpoint{2.132808in}{1.019064in}}{\pgfqpoint{2.129618in}{1.022253in}}%
\pgfpathcurveto{\pgfqpoint{2.126428in}{1.025443in}}{\pgfqpoint{2.122101in}{1.027236in}}{\pgfqpoint{2.117590in}{1.027236in}}%
\pgfpathcurveto{\pgfqpoint{2.113078in}{1.027236in}}{\pgfqpoint{2.108751in}{1.025443in}}{\pgfqpoint{2.105561in}{1.022253in}}%
\pgfpathcurveto{\pgfqpoint{2.102372in}{1.019064in}}{\pgfqpoint{2.100579in}{1.014736in}}{\pgfqpoint{2.100579in}{1.010225in}}%
\pgfpathcurveto{\pgfqpoint{2.100579in}{1.005714in}}{\pgfqpoint{2.102372in}{1.001387in}}{\pgfqpoint{2.105561in}{0.998197in}}%
\pgfpathcurveto{\pgfqpoint{2.108751in}{0.995007in}}{\pgfqpoint{2.113078in}{0.993215in}}{\pgfqpoint{2.117590in}{0.993215in}}%
\pgfpathlineto{\pgfqpoint{2.117590in}{0.993215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559955in}{1.505528in}}%
\pgfpathcurveto{\pgfqpoint{2.564466in}{1.505528in}}{\pgfqpoint{2.568793in}{1.507320in}}{\pgfqpoint{2.571983in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{2.575173in}{1.513700in}}{\pgfqpoint{2.576965in}{1.518027in}}{\pgfqpoint{2.576965in}{1.522538in}}%
\pgfpathcurveto{\pgfqpoint{2.576965in}{1.527050in}}{\pgfqpoint{2.575173in}{1.531377in}}{\pgfqpoint{2.571983in}{1.534567in}}%
\pgfpathcurveto{\pgfqpoint{2.568793in}{1.537757in}}{\pgfqpoint{2.564466in}{1.539549in}}{\pgfqpoint{2.559955in}{1.539549in}}%
\pgfpathcurveto{\pgfqpoint{2.555443in}{1.539549in}}{\pgfqpoint{2.551116in}{1.537757in}}{\pgfqpoint{2.547927in}{1.534567in}}%
\pgfpathcurveto{\pgfqpoint{2.544737in}{1.531377in}}{\pgfqpoint{2.542944in}{1.527050in}}{\pgfqpoint{2.542944in}{1.522538in}}%
\pgfpathcurveto{\pgfqpoint{2.542944in}{1.518027in}}{\pgfqpoint{2.544737in}{1.513700in}}{\pgfqpoint{2.547927in}{1.510510in}}%
\pgfpathcurveto{\pgfqpoint{2.551116in}{1.507320in}}{\pgfqpoint{2.555443in}{1.505528in}}{\pgfqpoint{2.559955in}{1.505528in}}%
\pgfpathlineto{\pgfqpoint{2.559955in}{1.505528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564402in}{1.175389in}}%
\pgfpathcurveto{\pgfqpoint{1.568914in}{1.175389in}}{\pgfqpoint{1.573241in}{1.177182in}}{\pgfqpoint{1.576431in}{1.180372in}}%
\pgfpathcurveto{\pgfqpoint{1.579620in}{1.183561in}}{\pgfqpoint{1.581413in}{1.187888in}}{\pgfqpoint{1.581413in}{1.192400in}}%
\pgfpathcurveto{\pgfqpoint{1.581413in}{1.196911in}}{\pgfqpoint{1.579620in}{1.201238in}}{\pgfqpoint{1.576431in}{1.204428in}}%
\pgfpathcurveto{\pgfqpoint{1.573241in}{1.207618in}}{\pgfqpoint{1.568914in}{1.209410in}}{\pgfqpoint{1.564402in}{1.209410in}}%
\pgfpathcurveto{\pgfqpoint{1.559891in}{1.209410in}}{\pgfqpoint{1.555564in}{1.207618in}}{\pgfqpoint{1.552374in}{1.204428in}}%
\pgfpathcurveto{\pgfqpoint{1.549184in}{1.201238in}}{\pgfqpoint{1.547392in}{1.196911in}}{\pgfqpoint{1.547392in}{1.192400in}}%
\pgfpathcurveto{\pgfqpoint{1.547392in}{1.187888in}}{\pgfqpoint{1.549184in}{1.183561in}}{\pgfqpoint{1.552374in}{1.180372in}}%
\pgfpathcurveto{\pgfqpoint{1.555564in}{1.177182in}}{\pgfqpoint{1.559891in}{1.175389in}}{\pgfqpoint{1.564402in}{1.175389in}}%
\pgfpathlineto{\pgfqpoint{1.564402in}{1.175389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793931in}{0.884403in}}%
\pgfpathcurveto{\pgfqpoint{1.798443in}{0.884403in}}{\pgfqpoint{1.802770in}{0.886195in}}{\pgfqpoint{1.805960in}{0.889385in}}%
\pgfpathcurveto{\pgfqpoint{1.809149in}{0.892575in}}{\pgfqpoint{1.810942in}{0.896902in}}{\pgfqpoint{1.810942in}{0.901413in}}%
\pgfpathcurveto{\pgfqpoint{1.810942in}{0.905924in}}{\pgfqpoint{1.809149in}{0.910251in}}{\pgfqpoint{1.805960in}{0.913441in}}%
\pgfpathcurveto{\pgfqpoint{1.802770in}{0.916631in}}{\pgfqpoint{1.798443in}{0.918424in}}{\pgfqpoint{1.793931in}{0.918424in}}%
\pgfpathcurveto{\pgfqpoint{1.789420in}{0.918424in}}{\pgfqpoint{1.785093in}{0.916631in}}{\pgfqpoint{1.781903in}{0.913441in}}%
\pgfpathcurveto{\pgfqpoint{1.778713in}{0.910251in}}{\pgfqpoint{1.776921in}{0.905924in}}{\pgfqpoint{1.776921in}{0.901413in}}%
\pgfpathcurveto{\pgfqpoint{1.776921in}{0.896902in}}{\pgfqpoint{1.778713in}{0.892575in}}{\pgfqpoint{1.781903in}{0.889385in}}%
\pgfpathcurveto{\pgfqpoint{1.785093in}{0.886195in}}{\pgfqpoint{1.789420in}{0.884403in}}{\pgfqpoint{1.793931in}{0.884403in}}%
\pgfpathlineto{\pgfqpoint{1.793931in}{0.884403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.687526in}{1.593263in}}%
\pgfpathcurveto{\pgfqpoint{2.692037in}{1.593263in}}{\pgfqpoint{2.696364in}{1.595056in}}{\pgfqpoint{2.699554in}{1.598246in}}%
\pgfpathcurveto{\pgfqpoint{2.702744in}{1.601436in}}{\pgfqpoint{2.704536in}{1.605763in}}{\pgfqpoint{2.704536in}{1.610274in}}%
\pgfpathcurveto{\pgfqpoint{2.704536in}{1.614785in}}{\pgfqpoint{2.702744in}{1.619112in}}{\pgfqpoint{2.699554in}{1.622302in}}%
\pgfpathcurveto{\pgfqpoint{2.696364in}{1.625492in}}{\pgfqpoint{2.692037in}{1.627284in}}{\pgfqpoint{2.687526in}{1.627284in}}%
\pgfpathcurveto{\pgfqpoint{2.683015in}{1.627284in}}{\pgfqpoint{2.678688in}{1.625492in}}{\pgfqpoint{2.675498in}{1.622302in}}%
\pgfpathcurveto{\pgfqpoint{2.672308in}{1.619112in}}{\pgfqpoint{2.670516in}{1.614785in}}{\pgfqpoint{2.670516in}{1.610274in}}%
\pgfpathcurveto{\pgfqpoint{2.670516in}{1.605763in}}{\pgfqpoint{2.672308in}{1.601436in}}{\pgfqpoint{2.675498in}{1.598246in}}%
\pgfpathcurveto{\pgfqpoint{2.678688in}{1.595056in}}{\pgfqpoint{2.683015in}{1.593263in}}{\pgfqpoint{2.687526in}{1.593263in}}%
\pgfpathlineto{\pgfqpoint{2.687526in}{1.593263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791771in}{1.055822in}}%
\pgfpathcurveto{\pgfqpoint{1.796283in}{1.055822in}}{\pgfqpoint{1.800610in}{1.057614in}}{\pgfqpoint{1.803800in}{1.060804in}}%
\pgfpathcurveto{\pgfqpoint{1.806989in}{1.063994in}}{\pgfqpoint{1.808782in}{1.068321in}}{\pgfqpoint{1.808782in}{1.072832in}}%
\pgfpathcurveto{\pgfqpoint{1.808782in}{1.077343in}}{\pgfqpoint{1.806989in}{1.081670in}}{\pgfqpoint{1.803800in}{1.084860in}}%
\pgfpathcurveto{\pgfqpoint{1.800610in}{1.088050in}}{\pgfqpoint{1.796283in}{1.089842in}}{\pgfqpoint{1.791771in}{1.089842in}}%
\pgfpathcurveto{\pgfqpoint{1.787260in}{1.089842in}}{\pgfqpoint{1.782933in}{1.088050in}}{\pgfqpoint{1.779743in}{1.084860in}}%
\pgfpathcurveto{\pgfqpoint{1.776553in}{1.081670in}}{\pgfqpoint{1.774761in}{1.077343in}}{\pgfqpoint{1.774761in}{1.072832in}}%
\pgfpathcurveto{\pgfqpoint{1.774761in}{1.068321in}}{\pgfqpoint{1.776553in}{1.063994in}}{\pgfqpoint{1.779743in}{1.060804in}}%
\pgfpathcurveto{\pgfqpoint{1.782933in}{1.057614in}}{\pgfqpoint{1.787260in}{1.055822in}}{\pgfqpoint{1.791771in}{1.055822in}}%
\pgfpathlineto{\pgfqpoint{1.791771in}{1.055822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757080in}{1.079390in}}%
\pgfpathcurveto{\pgfqpoint{1.761591in}{1.079390in}}{\pgfqpoint{1.765918in}{1.081183in}}{\pgfqpoint{1.769108in}{1.084373in}}%
\pgfpathcurveto{\pgfqpoint{1.772298in}{1.087563in}}{\pgfqpoint{1.774090in}{1.091890in}}{\pgfqpoint{1.774090in}{1.096401in}}%
\pgfpathcurveto{\pgfqpoint{1.774090in}{1.100912in}}{\pgfqpoint{1.772298in}{1.105239in}}{\pgfqpoint{1.769108in}{1.108429in}}%
\pgfpathcurveto{\pgfqpoint{1.765918in}{1.111619in}}{\pgfqpoint{1.761591in}{1.113411in}}{\pgfqpoint{1.757080in}{1.113411in}}%
\pgfpathcurveto{\pgfqpoint{1.752569in}{1.113411in}}{\pgfqpoint{1.748242in}{1.111619in}}{\pgfqpoint{1.745052in}{1.108429in}}%
\pgfpathcurveto{\pgfqpoint{1.741862in}{1.105239in}}{\pgfqpoint{1.740070in}{1.100912in}}{\pgfqpoint{1.740070in}{1.096401in}}%
\pgfpathcurveto{\pgfqpoint{1.740070in}{1.091890in}}{\pgfqpoint{1.741862in}{1.087563in}}{\pgfqpoint{1.745052in}{1.084373in}}%
\pgfpathcurveto{\pgfqpoint{1.748242in}{1.081183in}}{\pgfqpoint{1.752569in}{1.079390in}}{\pgfqpoint{1.757080in}{1.079390in}}%
\pgfpathlineto{\pgfqpoint{1.757080in}{1.079390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852361in}{0.965034in}}%
\pgfpathcurveto{\pgfqpoint{1.856872in}{0.965034in}}{\pgfqpoint{1.861199in}{0.966826in}}{\pgfqpoint{1.864389in}{0.970016in}}%
\pgfpathcurveto{\pgfqpoint{1.867579in}{0.973206in}}{\pgfqpoint{1.869371in}{0.977533in}}{\pgfqpoint{1.869371in}{0.982044in}}%
\pgfpathcurveto{\pgfqpoint{1.869371in}{0.986555in}}{\pgfqpoint{1.867579in}{0.990882in}}{\pgfqpoint{1.864389in}{0.994072in}}%
\pgfpathcurveto{\pgfqpoint{1.861199in}{0.997262in}}{\pgfqpoint{1.856872in}{0.999055in}}{\pgfqpoint{1.852361in}{0.999055in}}%
\pgfpathcurveto{\pgfqpoint{1.847850in}{0.999055in}}{\pgfqpoint{1.843523in}{0.997262in}}{\pgfqpoint{1.840333in}{0.994072in}}%
\pgfpathcurveto{\pgfqpoint{1.837143in}{0.990882in}}{\pgfqpoint{1.835351in}{0.986555in}}{\pgfqpoint{1.835351in}{0.982044in}}%
\pgfpathcurveto{\pgfqpoint{1.835351in}{0.977533in}}{\pgfqpoint{1.837143in}{0.973206in}}{\pgfqpoint{1.840333in}{0.970016in}}%
\pgfpathcurveto{\pgfqpoint{1.843523in}{0.966826in}}{\pgfqpoint{1.847850in}{0.965034in}}{\pgfqpoint{1.852361in}{0.965034in}}%
\pgfpathlineto{\pgfqpoint{1.852361in}{0.965034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798723in}{0.989627in}}%
\pgfpathcurveto{\pgfqpoint{1.803234in}{0.989627in}}{\pgfqpoint{1.807561in}{0.991419in}}{\pgfqpoint{1.810751in}{0.994609in}}%
\pgfpathcurveto{\pgfqpoint{1.813941in}{0.997799in}}{\pgfqpoint{1.815733in}{1.002126in}}{\pgfqpoint{1.815733in}{1.006637in}}%
\pgfpathcurveto{\pgfqpoint{1.815733in}{1.011148in}}{\pgfqpoint{1.813941in}{1.015476in}}{\pgfqpoint{1.810751in}{1.018665in}}%
\pgfpathcurveto{\pgfqpoint{1.807561in}{1.021855in}}{\pgfqpoint{1.803234in}{1.023648in}}{\pgfqpoint{1.798723in}{1.023648in}}%
\pgfpathcurveto{\pgfqpoint{1.794211in}{1.023648in}}{\pgfqpoint{1.789884in}{1.021855in}}{\pgfqpoint{1.786694in}{1.018665in}}%
\pgfpathcurveto{\pgfqpoint{1.783504in}{1.015476in}}{\pgfqpoint{1.781712in}{1.011148in}}{\pgfqpoint{1.781712in}{1.006637in}}%
\pgfpathcurveto{\pgfqpoint{1.781712in}{1.002126in}}{\pgfqpoint{1.783504in}{0.997799in}}{\pgfqpoint{1.786694in}{0.994609in}}%
\pgfpathcurveto{\pgfqpoint{1.789884in}{0.991419in}}{\pgfqpoint{1.794211in}{0.989627in}}{\pgfqpoint{1.798723in}{0.989627in}}%
\pgfpathlineto{\pgfqpoint{1.798723in}{0.989627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078768in}{1.512736in}}%
\pgfpathcurveto{\pgfqpoint{3.083279in}{1.512736in}}{\pgfqpoint{3.087606in}{1.514528in}}{\pgfqpoint{3.090796in}{1.517718in}}%
\pgfpathcurveto{\pgfqpoint{3.093986in}{1.520908in}}{\pgfqpoint{3.095778in}{1.525235in}}{\pgfqpoint{3.095778in}{1.529747in}}%
\pgfpathcurveto{\pgfqpoint{3.095778in}{1.534258in}}{\pgfqpoint{3.093986in}{1.538585in}}{\pgfqpoint{3.090796in}{1.541775in}}%
\pgfpathcurveto{\pgfqpoint{3.087606in}{1.544965in}}{\pgfqpoint{3.083279in}{1.546757in}}{\pgfqpoint{3.078768in}{1.546757in}}%
\pgfpathcurveto{\pgfqpoint{3.074256in}{1.546757in}}{\pgfqpoint{3.069929in}{1.544965in}}{\pgfqpoint{3.066739in}{1.541775in}}%
\pgfpathcurveto{\pgfqpoint{3.063550in}{1.538585in}}{\pgfqpoint{3.061757in}{1.534258in}}{\pgfqpoint{3.061757in}{1.529747in}}%
\pgfpathcurveto{\pgfqpoint{3.061757in}{1.525235in}}{\pgfqpoint{3.063550in}{1.520908in}}{\pgfqpoint{3.066739in}{1.517718in}}%
\pgfpathcurveto{\pgfqpoint{3.069929in}{1.514528in}}{\pgfqpoint{3.074256in}{1.512736in}}{\pgfqpoint{3.078768in}{1.512736in}}%
\pgfpathlineto{\pgfqpoint{3.078768in}{1.512736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.496434in}{1.284287in}}%
\pgfpathcurveto{\pgfqpoint{2.500946in}{1.284287in}}{\pgfqpoint{2.505273in}{1.286079in}}{\pgfqpoint{2.508463in}{1.289269in}}%
\pgfpathcurveto{\pgfqpoint{2.511653in}{1.292459in}}{\pgfqpoint{2.513445in}{1.296786in}}{\pgfqpoint{2.513445in}{1.301297in}}%
\pgfpathcurveto{\pgfqpoint{2.513445in}{1.305808in}}{\pgfqpoint{2.511653in}{1.310135in}}{\pgfqpoint{2.508463in}{1.313325in}}%
\pgfpathcurveto{\pgfqpoint{2.505273in}{1.316515in}}{\pgfqpoint{2.500946in}{1.318307in}}{\pgfqpoint{2.496434in}{1.318307in}}%
\pgfpathcurveto{\pgfqpoint{2.491923in}{1.318307in}}{\pgfqpoint{2.487596in}{1.316515in}}{\pgfqpoint{2.484406in}{1.313325in}}%
\pgfpathcurveto{\pgfqpoint{2.481216in}{1.310135in}}{\pgfqpoint{2.479424in}{1.305808in}}{\pgfqpoint{2.479424in}{1.301297in}}%
\pgfpathcurveto{\pgfqpoint{2.479424in}{1.296786in}}{\pgfqpoint{2.481216in}{1.292459in}}{\pgfqpoint{2.484406in}{1.289269in}}%
\pgfpathcurveto{\pgfqpoint{2.487596in}{1.286079in}}{\pgfqpoint{2.491923in}{1.284287in}}{\pgfqpoint{2.496434in}{1.284287in}}%
\pgfpathlineto{\pgfqpoint{2.496434in}{1.284287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251963in}{1.388725in}}%
\pgfpathcurveto{\pgfqpoint{2.256474in}{1.388725in}}{\pgfqpoint{2.260801in}{1.390517in}}{\pgfqpoint{2.263991in}{1.393707in}}%
\pgfpathcurveto{\pgfqpoint{2.267181in}{1.396897in}}{\pgfqpoint{2.268973in}{1.401224in}}{\pgfqpoint{2.268973in}{1.405735in}}%
\pgfpathcurveto{\pgfqpoint{2.268973in}{1.410246in}}{\pgfqpoint{2.267181in}{1.414573in}}{\pgfqpoint{2.263991in}{1.417763in}}%
\pgfpathcurveto{\pgfqpoint{2.260801in}{1.420953in}}{\pgfqpoint{2.256474in}{1.422745in}}{\pgfqpoint{2.251963in}{1.422745in}}%
\pgfpathcurveto{\pgfqpoint{2.247452in}{1.422745in}}{\pgfqpoint{2.243125in}{1.420953in}}{\pgfqpoint{2.239935in}{1.417763in}}%
\pgfpathcurveto{\pgfqpoint{2.236745in}{1.414573in}}{\pgfqpoint{2.234953in}{1.410246in}}{\pgfqpoint{2.234953in}{1.405735in}}%
\pgfpathcurveto{\pgfqpoint{2.234953in}{1.401224in}}{\pgfqpoint{2.236745in}{1.396897in}}{\pgfqpoint{2.239935in}{1.393707in}}%
\pgfpathcurveto{\pgfqpoint{2.243125in}{1.390517in}}{\pgfqpoint{2.247452in}{1.388725in}}{\pgfqpoint{2.251963in}{1.388725in}}%
\pgfpathlineto{\pgfqpoint{2.251963in}{1.388725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662849in}{1.013691in}}%
\pgfpathcurveto{\pgfqpoint{1.667360in}{1.013691in}}{\pgfqpoint{1.671687in}{1.015483in}}{\pgfqpoint{1.674877in}{1.018673in}}%
\pgfpathcurveto{\pgfqpoint{1.678067in}{1.021863in}}{\pgfqpoint{1.679859in}{1.026190in}}{\pgfqpoint{1.679859in}{1.030701in}}%
\pgfpathcurveto{\pgfqpoint{1.679859in}{1.035212in}}{\pgfqpoint{1.678067in}{1.039539in}}{\pgfqpoint{1.674877in}{1.042729in}}%
\pgfpathcurveto{\pgfqpoint{1.671687in}{1.045919in}}{\pgfqpoint{1.667360in}{1.047711in}}{\pgfqpoint{1.662849in}{1.047711in}}%
\pgfpathcurveto{\pgfqpoint{1.658337in}{1.047711in}}{\pgfqpoint{1.654010in}{1.045919in}}{\pgfqpoint{1.650821in}{1.042729in}}%
\pgfpathcurveto{\pgfqpoint{1.647631in}{1.039539in}}{\pgfqpoint{1.645838in}{1.035212in}}{\pgfqpoint{1.645838in}{1.030701in}}%
\pgfpathcurveto{\pgfqpoint{1.645838in}{1.026190in}}{\pgfqpoint{1.647631in}{1.021863in}}{\pgfqpoint{1.650821in}{1.018673in}}%
\pgfpathcurveto{\pgfqpoint{1.654010in}{1.015483in}}{\pgfqpoint{1.658337in}{1.013691in}}{\pgfqpoint{1.662849in}{1.013691in}}%
\pgfpathlineto{\pgfqpoint{1.662849in}{1.013691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.152204in}{1.053144in}}%
\pgfpathcurveto{\pgfqpoint{2.156715in}{1.053144in}}{\pgfqpoint{2.161042in}{1.054937in}}{\pgfqpoint{2.164232in}{1.058127in}}%
\pgfpathcurveto{\pgfqpoint{2.167422in}{1.061317in}}{\pgfqpoint{2.169214in}{1.065644in}}{\pgfqpoint{2.169214in}{1.070155in}}%
\pgfpathcurveto{\pgfqpoint{2.169214in}{1.074666in}}{\pgfqpoint{2.167422in}{1.078993in}}{\pgfqpoint{2.164232in}{1.082183in}}%
\pgfpathcurveto{\pgfqpoint{2.161042in}{1.085373in}}{\pgfqpoint{2.156715in}{1.087165in}}{\pgfqpoint{2.152204in}{1.087165in}}%
\pgfpathcurveto{\pgfqpoint{2.147693in}{1.087165in}}{\pgfqpoint{2.143366in}{1.085373in}}{\pgfqpoint{2.140176in}{1.082183in}}%
\pgfpathcurveto{\pgfqpoint{2.136986in}{1.078993in}}{\pgfqpoint{2.135193in}{1.074666in}}{\pgfqpoint{2.135193in}{1.070155in}}%
\pgfpathcurveto{\pgfqpoint{2.135193in}{1.065644in}}{\pgfqpoint{2.136986in}{1.061317in}}{\pgfqpoint{2.140176in}{1.058127in}}%
\pgfpathcurveto{\pgfqpoint{2.143366in}{1.054937in}}{\pgfqpoint{2.147693in}{1.053144in}}{\pgfqpoint{2.152204in}{1.053144in}}%
\pgfpathlineto{\pgfqpoint{2.152204in}{1.053144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421860in}{1.000390in}}%
\pgfpathcurveto{\pgfqpoint{2.426372in}{1.000390in}}{\pgfqpoint{2.430699in}{1.002182in}}{\pgfqpoint{2.433888in}{1.005372in}}%
\pgfpathcurveto{\pgfqpoint{2.437078in}{1.008562in}}{\pgfqpoint{2.438871in}{1.012889in}}{\pgfqpoint{2.438871in}{1.017400in}}%
\pgfpathcurveto{\pgfqpoint{2.438871in}{1.021911in}}{\pgfqpoint{2.437078in}{1.026238in}}{\pgfqpoint{2.433888in}{1.029428in}}%
\pgfpathcurveto{\pgfqpoint{2.430699in}{1.032618in}}{\pgfqpoint{2.426372in}{1.034410in}}{\pgfqpoint{2.421860in}{1.034410in}}%
\pgfpathcurveto{\pgfqpoint{2.417349in}{1.034410in}}{\pgfqpoint{2.413022in}{1.032618in}}{\pgfqpoint{2.409832in}{1.029428in}}%
\pgfpathcurveto{\pgfqpoint{2.406642in}{1.026238in}}{\pgfqpoint{2.404850in}{1.021911in}}{\pgfqpoint{2.404850in}{1.017400in}}%
\pgfpathcurveto{\pgfqpoint{2.404850in}{1.012889in}}{\pgfqpoint{2.406642in}{1.008562in}}{\pgfqpoint{2.409832in}{1.005372in}}%
\pgfpathcurveto{\pgfqpoint{2.413022in}{1.002182in}}{\pgfqpoint{2.417349in}{1.000390in}}{\pgfqpoint{2.421860in}{1.000390in}}%
\pgfpathlineto{\pgfqpoint{2.421860in}{1.000390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073400in}{1.193089in}}%
\pgfpathcurveto{\pgfqpoint{3.077911in}{1.193089in}}{\pgfqpoint{3.082238in}{1.194882in}}{\pgfqpoint{3.085428in}{1.198072in}}%
\pgfpathcurveto{\pgfqpoint{3.088618in}{1.201262in}}{\pgfqpoint{3.090410in}{1.205589in}}{\pgfqpoint{3.090410in}{1.210100in}}%
\pgfpathcurveto{\pgfqpoint{3.090410in}{1.214611in}}{\pgfqpoint{3.088618in}{1.218938in}}{\pgfqpoint{3.085428in}{1.222128in}}%
\pgfpathcurveto{\pgfqpoint{3.082238in}{1.225318in}}{\pgfqpoint{3.077911in}{1.227110in}}{\pgfqpoint{3.073400in}{1.227110in}}%
\pgfpathcurveto{\pgfqpoint{3.068889in}{1.227110in}}{\pgfqpoint{3.064562in}{1.225318in}}{\pgfqpoint{3.061372in}{1.222128in}}%
\pgfpathcurveto{\pgfqpoint{3.058182in}{1.218938in}}{\pgfqpoint{3.056390in}{1.214611in}}{\pgfqpoint{3.056390in}{1.210100in}}%
\pgfpathcurveto{\pgfqpoint{3.056390in}{1.205589in}}{\pgfqpoint{3.058182in}{1.201262in}}{\pgfqpoint{3.061372in}{1.198072in}}%
\pgfpathcurveto{\pgfqpoint{3.064562in}{1.194882in}}{\pgfqpoint{3.068889in}{1.193089in}}{\pgfqpoint{3.073400in}{1.193089in}}%
\pgfpathlineto{\pgfqpoint{3.073400in}{1.193089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.053769in}{1.326269in}}%
\pgfpathcurveto{\pgfqpoint{3.058280in}{1.326269in}}{\pgfqpoint{3.062607in}{1.328061in}}{\pgfqpoint{3.065797in}{1.331251in}}%
\pgfpathcurveto{\pgfqpoint{3.068987in}{1.334441in}}{\pgfqpoint{3.070779in}{1.338768in}}{\pgfqpoint{3.070779in}{1.343280in}}%
\pgfpathcurveto{\pgfqpoint{3.070779in}{1.347791in}}{\pgfqpoint{3.068987in}{1.352118in}}{\pgfqpoint{3.065797in}{1.355308in}}%
\pgfpathcurveto{\pgfqpoint{3.062607in}{1.358498in}}{\pgfqpoint{3.058280in}{1.360290in}}{\pgfqpoint{3.053769in}{1.360290in}}%
\pgfpathcurveto{\pgfqpoint{3.049257in}{1.360290in}}{\pgfqpoint{3.044930in}{1.358498in}}{\pgfqpoint{3.041740in}{1.355308in}}%
\pgfpathcurveto{\pgfqpoint{3.038551in}{1.352118in}}{\pgfqpoint{3.036758in}{1.347791in}}{\pgfqpoint{3.036758in}{1.343280in}}%
\pgfpathcurveto{\pgfqpoint{3.036758in}{1.338768in}}{\pgfqpoint{3.038551in}{1.334441in}}{\pgfqpoint{3.041740in}{1.331251in}}%
\pgfpathcurveto{\pgfqpoint{3.044930in}{1.328061in}}{\pgfqpoint{3.049257in}{1.326269in}}{\pgfqpoint{3.053769in}{1.326269in}}%
\pgfpathlineto{\pgfqpoint{3.053769in}{1.326269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645213in}{0.916191in}}%
\pgfpathcurveto{\pgfqpoint{1.649725in}{0.916191in}}{\pgfqpoint{1.654052in}{0.917983in}}{\pgfqpoint{1.657242in}{0.921173in}}%
\pgfpathcurveto{\pgfqpoint{1.660431in}{0.924363in}}{\pgfqpoint{1.662224in}{0.928690in}}{\pgfqpoint{1.662224in}{0.933201in}}%
\pgfpathcurveto{\pgfqpoint{1.662224in}{0.937712in}}{\pgfqpoint{1.660431in}{0.942040in}}{\pgfqpoint{1.657242in}{0.945229in}}%
\pgfpathcurveto{\pgfqpoint{1.654052in}{0.948419in}}{\pgfqpoint{1.649725in}{0.950212in}}{\pgfqpoint{1.645213in}{0.950212in}}%
\pgfpathcurveto{\pgfqpoint{1.640702in}{0.950212in}}{\pgfqpoint{1.636375in}{0.948419in}}{\pgfqpoint{1.633185in}{0.945229in}}%
\pgfpathcurveto{\pgfqpoint{1.629995in}{0.942040in}}{\pgfqpoint{1.628203in}{0.937712in}}{\pgfqpoint{1.628203in}{0.933201in}}%
\pgfpathcurveto{\pgfqpoint{1.628203in}{0.928690in}}{\pgfqpoint{1.629995in}{0.924363in}}{\pgfqpoint{1.633185in}{0.921173in}}%
\pgfpathcurveto{\pgfqpoint{1.636375in}{0.917983in}}{\pgfqpoint{1.640702in}{0.916191in}}{\pgfqpoint{1.645213in}{0.916191in}}%
\pgfpathlineto{\pgfqpoint{1.645213in}{0.916191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907927in}{0.878019in}}%
\pgfpathcurveto{\pgfqpoint{1.912439in}{0.878019in}}{\pgfqpoint{1.916766in}{0.879812in}}{\pgfqpoint{1.919955in}{0.883002in}}%
\pgfpathcurveto{\pgfqpoint{1.923145in}{0.886191in}}{\pgfqpoint{1.924938in}{0.890519in}}{\pgfqpoint{1.924938in}{0.895030in}}%
\pgfpathcurveto{\pgfqpoint{1.924938in}{0.899541in}}{\pgfqpoint{1.923145in}{0.903868in}}{\pgfqpoint{1.919955in}{0.907058in}}%
\pgfpathcurveto{\pgfqpoint{1.916766in}{0.910248in}}{\pgfqpoint{1.912439in}{0.912040in}}{\pgfqpoint{1.907927in}{0.912040in}}%
\pgfpathcurveto{\pgfqpoint{1.903416in}{0.912040in}}{\pgfqpoint{1.899089in}{0.910248in}}{\pgfqpoint{1.895899in}{0.907058in}}%
\pgfpathcurveto{\pgfqpoint{1.892709in}{0.903868in}}{\pgfqpoint{1.890917in}{0.899541in}}{\pgfqpoint{1.890917in}{0.895030in}}%
\pgfpathcurveto{\pgfqpoint{1.890917in}{0.890519in}}{\pgfqpoint{1.892709in}{0.886191in}}{\pgfqpoint{1.895899in}{0.883002in}}%
\pgfpathcurveto{\pgfqpoint{1.899089in}{0.879812in}}{\pgfqpoint{1.903416in}{0.878019in}}{\pgfqpoint{1.907927in}{0.878019in}}%
\pgfpathlineto{\pgfqpoint{1.907927in}{0.878019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598465in}{1.194207in}}%
\pgfpathcurveto{\pgfqpoint{2.602976in}{1.194207in}}{\pgfqpoint{2.607303in}{1.195999in}}{\pgfqpoint{2.610493in}{1.199189in}}%
\pgfpathcurveto{\pgfqpoint{2.613683in}{1.202379in}}{\pgfqpoint{2.615475in}{1.206706in}}{\pgfqpoint{2.615475in}{1.211217in}}%
\pgfpathcurveto{\pgfqpoint{2.615475in}{1.215728in}}{\pgfqpoint{2.613683in}{1.220055in}}{\pgfqpoint{2.610493in}{1.223245in}}%
\pgfpathcurveto{\pgfqpoint{2.607303in}{1.226435in}}{\pgfqpoint{2.602976in}{1.228228in}}{\pgfqpoint{2.598465in}{1.228228in}}%
\pgfpathcurveto{\pgfqpoint{2.593954in}{1.228228in}}{\pgfqpoint{2.589627in}{1.226435in}}{\pgfqpoint{2.586437in}{1.223245in}}%
\pgfpathcurveto{\pgfqpoint{2.583247in}{1.220055in}}{\pgfqpoint{2.581455in}{1.215728in}}{\pgfqpoint{2.581455in}{1.211217in}}%
\pgfpathcurveto{\pgfqpoint{2.581455in}{1.206706in}}{\pgfqpoint{2.583247in}{1.202379in}}{\pgfqpoint{2.586437in}{1.199189in}}%
\pgfpathcurveto{\pgfqpoint{2.589627in}{1.195999in}}{\pgfqpoint{2.593954in}{1.194207in}}{\pgfqpoint{2.598465in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{1.194207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003204in}{1.337433in}}%
\pgfpathcurveto{\pgfqpoint{3.007715in}{1.337433in}}{\pgfqpoint{3.012042in}{1.339225in}}{\pgfqpoint{3.015232in}{1.342415in}}%
\pgfpathcurveto{\pgfqpoint{3.018422in}{1.345605in}}{\pgfqpoint{3.020214in}{1.349932in}}{\pgfqpoint{3.020214in}{1.354443in}}%
\pgfpathcurveto{\pgfqpoint{3.020214in}{1.358954in}}{\pgfqpoint{3.018422in}{1.363281in}}{\pgfqpoint{3.015232in}{1.366471in}}%
\pgfpathcurveto{\pgfqpoint{3.012042in}{1.369661in}}{\pgfqpoint{3.007715in}{1.371454in}}{\pgfqpoint{3.003204in}{1.371454in}}%
\pgfpathcurveto{\pgfqpoint{2.998692in}{1.371454in}}{\pgfqpoint{2.994365in}{1.369661in}}{\pgfqpoint{2.991175in}{1.366471in}}%
\pgfpathcurveto{\pgfqpoint{2.987986in}{1.363281in}}{\pgfqpoint{2.986193in}{1.358954in}}{\pgfqpoint{2.986193in}{1.354443in}}%
\pgfpathcurveto{\pgfqpoint{2.986193in}{1.349932in}}{\pgfqpoint{2.987986in}{1.345605in}}{\pgfqpoint{2.991175in}{1.342415in}}%
\pgfpathcurveto{\pgfqpoint{2.994365in}{1.339225in}}{\pgfqpoint{2.998692in}{1.337433in}}{\pgfqpoint{3.003204in}{1.337433in}}%
\pgfpathlineto{\pgfqpoint{3.003204in}{1.337433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804319in}{0.934173in}}%
\pgfpathcurveto{\pgfqpoint{1.808830in}{0.934173in}}{\pgfqpoint{1.813157in}{0.935966in}}{\pgfqpoint{1.816347in}{0.939155in}}%
\pgfpathcurveto{\pgfqpoint{1.819537in}{0.942345in}}{\pgfqpoint{1.821329in}{0.946672in}}{\pgfqpoint{1.821329in}{0.951184in}}%
\pgfpathcurveto{\pgfqpoint{1.821329in}{0.955695in}}{\pgfqpoint{1.819537in}{0.960022in}}{\pgfqpoint{1.816347in}{0.963212in}}%
\pgfpathcurveto{\pgfqpoint{1.813157in}{0.966402in}}{\pgfqpoint{1.808830in}{0.968194in}}{\pgfqpoint{1.804319in}{0.968194in}}%
\pgfpathcurveto{\pgfqpoint{1.799808in}{0.968194in}}{\pgfqpoint{1.795481in}{0.966402in}}{\pgfqpoint{1.792291in}{0.963212in}}%
\pgfpathcurveto{\pgfqpoint{1.789101in}{0.960022in}}{\pgfqpoint{1.787309in}{0.955695in}}{\pgfqpoint{1.787309in}{0.951184in}}%
\pgfpathcurveto{\pgfqpoint{1.787309in}{0.946672in}}{\pgfqpoint{1.789101in}{0.942345in}}{\pgfqpoint{1.792291in}{0.939155in}}%
\pgfpathcurveto{\pgfqpoint{1.795481in}{0.935966in}}{\pgfqpoint{1.799808in}{0.934173in}}{\pgfqpoint{1.804319in}{0.934173in}}%
\pgfpathlineto{\pgfqpoint{1.804319in}{0.934173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613350in}{1.197603in}}%
\pgfpathcurveto{\pgfqpoint{2.617861in}{1.197603in}}{\pgfqpoint{2.622188in}{1.199396in}}{\pgfqpoint{2.625378in}{1.202586in}}%
\pgfpathcurveto{\pgfqpoint{2.628568in}{1.205776in}}{\pgfqpoint{2.630361in}{1.210103in}}{\pgfqpoint{2.630361in}{1.214614in}}%
\pgfpathcurveto{\pgfqpoint{2.630361in}{1.219125in}}{\pgfqpoint{2.628568in}{1.223452in}}{\pgfqpoint{2.625378in}{1.226642in}}%
\pgfpathcurveto{\pgfqpoint{2.622188in}{1.229832in}}{\pgfqpoint{2.617861in}{1.231624in}}{\pgfqpoint{2.613350in}{1.231624in}}%
\pgfpathcurveto{\pgfqpoint{2.608839in}{1.231624in}}{\pgfqpoint{2.604512in}{1.229832in}}{\pgfqpoint{2.601322in}{1.226642in}}%
\pgfpathcurveto{\pgfqpoint{2.598132in}{1.223452in}}{\pgfqpoint{2.596340in}{1.219125in}}{\pgfqpoint{2.596340in}{1.214614in}}%
\pgfpathcurveto{\pgfqpoint{2.596340in}{1.210103in}}{\pgfqpoint{2.598132in}{1.205776in}}{\pgfqpoint{2.601322in}{1.202586in}}%
\pgfpathcurveto{\pgfqpoint{2.604512in}{1.199396in}}{\pgfqpoint{2.608839in}{1.197603in}}{\pgfqpoint{2.613350in}{1.197603in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{1.197603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.461941in}{1.084202in}}%
\pgfpathcurveto{\pgfqpoint{2.466452in}{1.084202in}}{\pgfqpoint{2.470779in}{1.085995in}}{\pgfqpoint{2.473969in}{1.089185in}}%
\pgfpathcurveto{\pgfqpoint{2.477159in}{1.092375in}}{\pgfqpoint{2.478951in}{1.096702in}}{\pgfqpoint{2.478951in}{1.101213in}}%
\pgfpathcurveto{\pgfqpoint{2.478951in}{1.105724in}}{\pgfqpoint{2.477159in}{1.110051in}}{\pgfqpoint{2.473969in}{1.113241in}}%
\pgfpathcurveto{\pgfqpoint{2.470779in}{1.116431in}}{\pgfqpoint{2.466452in}{1.118223in}}{\pgfqpoint{2.461941in}{1.118223in}}%
\pgfpathcurveto{\pgfqpoint{2.457430in}{1.118223in}}{\pgfqpoint{2.453103in}{1.116431in}}{\pgfqpoint{2.449913in}{1.113241in}}%
\pgfpathcurveto{\pgfqpoint{2.446723in}{1.110051in}}{\pgfqpoint{2.444931in}{1.105724in}}{\pgfqpoint{2.444931in}{1.101213in}}%
\pgfpathcurveto{\pgfqpoint{2.444931in}{1.096702in}}{\pgfqpoint{2.446723in}{1.092375in}}{\pgfqpoint{2.449913in}{1.089185in}}%
\pgfpathcurveto{\pgfqpoint{2.453103in}{1.085995in}}{\pgfqpoint{2.457430in}{1.084202in}}{\pgfqpoint{2.461941in}{1.084202in}}%
\pgfpathlineto{\pgfqpoint{2.461941in}{1.084202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268996in}{1.149025in}}%
\pgfpathcurveto{\pgfqpoint{2.273507in}{1.149025in}}{\pgfqpoint{2.277834in}{1.150818in}}{\pgfqpoint{2.281024in}{1.154008in}}%
\pgfpathcurveto{\pgfqpoint{2.284214in}{1.157197in}}{\pgfqpoint{2.286006in}{1.161525in}}{\pgfqpoint{2.286006in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{2.286006in}{1.170547in}}{\pgfqpoint{2.284214in}{1.174874in}}{\pgfqpoint{2.281024in}{1.178064in}}%
\pgfpathcurveto{\pgfqpoint{2.277834in}{1.181254in}}{\pgfqpoint{2.273507in}{1.183046in}}{\pgfqpoint{2.268996in}{1.183046in}}%
\pgfpathcurveto{\pgfqpoint{2.264484in}{1.183046in}}{\pgfqpoint{2.260157in}{1.181254in}}{\pgfqpoint{2.256968in}{1.178064in}}%
\pgfpathcurveto{\pgfqpoint{2.253778in}{1.174874in}}{\pgfqpoint{2.251985in}{1.170547in}}{\pgfqpoint{2.251985in}{1.166036in}}%
\pgfpathcurveto{\pgfqpoint{2.251985in}{1.161525in}}{\pgfqpoint{2.253778in}{1.157197in}}{\pgfqpoint{2.256968in}{1.154008in}}%
\pgfpathcurveto{\pgfqpoint{2.260157in}{1.150818in}}{\pgfqpoint{2.264484in}{1.149025in}}{\pgfqpoint{2.268996in}{1.149025in}}%
\pgfpathlineto{\pgfqpoint{2.268996in}{1.149025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913557in}{1.019299in}}%
\pgfpathcurveto{\pgfqpoint{1.918069in}{1.019299in}}{\pgfqpoint{1.922396in}{1.021091in}}{\pgfqpoint{1.925586in}{1.024281in}}%
\pgfpathcurveto{\pgfqpoint{1.928775in}{1.027471in}}{\pgfqpoint{1.930568in}{1.031798in}}{\pgfqpoint{1.930568in}{1.036309in}}%
\pgfpathcurveto{\pgfqpoint{1.930568in}{1.040821in}}{\pgfqpoint{1.928775in}{1.045148in}}{\pgfqpoint{1.925586in}{1.048338in}}%
\pgfpathcurveto{\pgfqpoint{1.922396in}{1.051528in}}{\pgfqpoint{1.918069in}{1.053320in}}{\pgfqpoint{1.913557in}{1.053320in}}%
\pgfpathcurveto{\pgfqpoint{1.909046in}{1.053320in}}{\pgfqpoint{1.904719in}{1.051528in}}{\pgfqpoint{1.901529in}{1.048338in}}%
\pgfpathcurveto{\pgfqpoint{1.898339in}{1.045148in}}{\pgfqpoint{1.896547in}{1.040821in}}{\pgfqpoint{1.896547in}{1.036309in}}%
\pgfpathcurveto{\pgfqpoint{1.896547in}{1.031798in}}{\pgfqpoint{1.898339in}{1.027471in}}{\pgfqpoint{1.901529in}{1.024281in}}%
\pgfpathcurveto{\pgfqpoint{1.904719in}{1.021091in}}{\pgfqpoint{1.909046in}{1.019299in}}{\pgfqpoint{1.913557in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{1.913557in}{1.019299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974817in}{0.990302in}}%
\pgfpathcurveto{\pgfqpoint{1.979329in}{0.990302in}}{\pgfqpoint{1.983656in}{0.992095in}}{\pgfqpoint{1.986846in}{0.995284in}}%
\pgfpathcurveto{\pgfqpoint{1.990035in}{0.998474in}}{\pgfqpoint{1.991828in}{1.002801in}}{\pgfqpoint{1.991828in}{1.007313in}}%
\pgfpathcurveto{\pgfqpoint{1.991828in}{1.011824in}}{\pgfqpoint{1.990035in}{1.016151in}}{\pgfqpoint{1.986846in}{1.019341in}}%
\pgfpathcurveto{\pgfqpoint{1.983656in}{1.022531in}}{\pgfqpoint{1.979329in}{1.024323in}}{\pgfqpoint{1.974817in}{1.024323in}}%
\pgfpathcurveto{\pgfqpoint{1.970306in}{1.024323in}}{\pgfqpoint{1.965979in}{1.022531in}}{\pgfqpoint{1.962789in}{1.019341in}}%
\pgfpathcurveto{\pgfqpoint{1.959599in}{1.016151in}}{\pgfqpoint{1.957807in}{1.011824in}}{\pgfqpoint{1.957807in}{1.007313in}}%
\pgfpathcurveto{\pgfqpoint{1.957807in}{1.002801in}}{\pgfqpoint{1.959599in}{0.998474in}}{\pgfqpoint{1.962789in}{0.995284in}}%
\pgfpathcurveto{\pgfqpoint{1.965979in}{0.992095in}}{\pgfqpoint{1.970306in}{0.990302in}}{\pgfqpoint{1.974817in}{0.990302in}}%
\pgfpathlineto{\pgfqpoint{1.974817in}{0.990302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.193168in}{1.656474in}}%
\pgfpathcurveto{\pgfqpoint{2.197679in}{1.656474in}}{\pgfqpoint{2.202006in}{1.658266in}}{\pgfqpoint{2.205196in}{1.661456in}}%
\pgfpathcurveto{\pgfqpoint{2.208386in}{1.664646in}}{\pgfqpoint{2.210178in}{1.668973in}}{\pgfqpoint{2.210178in}{1.673484in}}%
\pgfpathcurveto{\pgfqpoint{2.210178in}{1.677995in}}{\pgfqpoint{2.208386in}{1.682322in}}{\pgfqpoint{2.205196in}{1.685512in}}%
\pgfpathcurveto{\pgfqpoint{2.202006in}{1.688702in}}{\pgfqpoint{2.197679in}{1.690495in}}{\pgfqpoint{2.193168in}{1.690495in}}%
\pgfpathcurveto{\pgfqpoint{2.188657in}{1.690495in}}{\pgfqpoint{2.184330in}{1.688702in}}{\pgfqpoint{2.181140in}{1.685512in}}%
\pgfpathcurveto{\pgfqpoint{2.177950in}{1.682322in}}{\pgfqpoint{2.176158in}{1.677995in}}{\pgfqpoint{2.176158in}{1.673484in}}%
\pgfpathcurveto{\pgfqpoint{2.176158in}{1.668973in}}{\pgfqpoint{2.177950in}{1.664646in}}{\pgfqpoint{2.181140in}{1.661456in}}%
\pgfpathcurveto{\pgfqpoint{2.184330in}{1.658266in}}{\pgfqpoint{2.188657in}{1.656474in}}{\pgfqpoint{2.193168in}{1.656474in}}%
\pgfpathlineto{\pgfqpoint{2.193168in}{1.656474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240772in}{1.018679in}}%
\pgfpathcurveto{\pgfqpoint{2.245283in}{1.018679in}}{\pgfqpoint{2.249610in}{1.020471in}}{\pgfqpoint{2.252800in}{1.023661in}}%
\pgfpathcurveto{\pgfqpoint{2.255990in}{1.026851in}}{\pgfqpoint{2.257782in}{1.031178in}}{\pgfqpoint{2.257782in}{1.035689in}}%
\pgfpathcurveto{\pgfqpoint{2.257782in}{1.040200in}}{\pgfqpoint{2.255990in}{1.044527in}}{\pgfqpoint{2.252800in}{1.047717in}}%
\pgfpathcurveto{\pgfqpoint{2.249610in}{1.050907in}}{\pgfqpoint{2.245283in}{1.052699in}}{\pgfqpoint{2.240772in}{1.052699in}}%
\pgfpathcurveto{\pgfqpoint{2.236260in}{1.052699in}}{\pgfqpoint{2.231933in}{1.050907in}}{\pgfqpoint{2.228743in}{1.047717in}}%
\pgfpathcurveto{\pgfqpoint{2.225554in}{1.044527in}}{\pgfqpoint{2.223761in}{1.040200in}}{\pgfqpoint{2.223761in}{1.035689in}}%
\pgfpathcurveto{\pgfqpoint{2.223761in}{1.031178in}}{\pgfqpoint{2.225554in}{1.026851in}}{\pgfqpoint{2.228743in}{1.023661in}}%
\pgfpathcurveto{\pgfqpoint{2.231933in}{1.020471in}}{\pgfqpoint{2.236260in}{1.018679in}}{\pgfqpoint{2.240772in}{1.018679in}}%
\pgfpathlineto{\pgfqpoint{2.240772in}{1.018679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.426974in}{1.016191in}}%
\pgfpathcurveto{\pgfqpoint{2.431485in}{1.016191in}}{\pgfqpoint{2.435812in}{1.017984in}}{\pgfqpoint{2.439002in}{1.021174in}}%
\pgfpathcurveto{\pgfqpoint{2.442192in}{1.024363in}}{\pgfqpoint{2.443984in}{1.028691in}}{\pgfqpoint{2.443984in}{1.033202in}}%
\pgfpathcurveto{\pgfqpoint{2.443984in}{1.037713in}}{\pgfqpoint{2.442192in}{1.042040in}}{\pgfqpoint{2.439002in}{1.045230in}}%
\pgfpathcurveto{\pgfqpoint{2.435812in}{1.048420in}}{\pgfqpoint{2.431485in}{1.050212in}}{\pgfqpoint{2.426974in}{1.050212in}}%
\pgfpathcurveto{\pgfqpoint{2.422463in}{1.050212in}}{\pgfqpoint{2.418136in}{1.048420in}}{\pgfqpoint{2.414946in}{1.045230in}}%
\pgfpathcurveto{\pgfqpoint{2.411756in}{1.042040in}}{\pgfqpoint{2.409963in}{1.037713in}}{\pgfqpoint{2.409963in}{1.033202in}}%
\pgfpathcurveto{\pgfqpoint{2.409963in}{1.028691in}}{\pgfqpoint{2.411756in}{1.024363in}}{\pgfqpoint{2.414946in}{1.021174in}}%
\pgfpathcurveto{\pgfqpoint{2.418136in}{1.017984in}}{\pgfqpoint{2.422463in}{1.016191in}}{\pgfqpoint{2.426974in}{1.016191in}}%
\pgfpathlineto{\pgfqpoint{2.426974in}{1.016191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826022in}{1.035182in}}%
\pgfpathcurveto{\pgfqpoint{1.830533in}{1.035182in}}{\pgfqpoint{1.834860in}{1.036974in}}{\pgfqpoint{1.838050in}{1.040164in}}%
\pgfpathcurveto{\pgfqpoint{1.841240in}{1.043354in}}{\pgfqpoint{1.843032in}{1.047681in}}{\pgfqpoint{1.843032in}{1.052192in}}%
\pgfpathcurveto{\pgfqpoint{1.843032in}{1.056703in}}{\pgfqpoint{1.841240in}{1.061030in}}{\pgfqpoint{1.838050in}{1.064220in}}%
\pgfpathcurveto{\pgfqpoint{1.834860in}{1.067410in}}{\pgfqpoint{1.830533in}{1.069202in}}{\pgfqpoint{1.826022in}{1.069202in}}%
\pgfpathcurveto{\pgfqpoint{1.821511in}{1.069202in}}{\pgfqpoint{1.817184in}{1.067410in}}{\pgfqpoint{1.813994in}{1.064220in}}%
\pgfpathcurveto{\pgfqpoint{1.810804in}{1.061030in}}{\pgfqpoint{1.809012in}{1.056703in}}{\pgfqpoint{1.809012in}{1.052192in}}%
\pgfpathcurveto{\pgfqpoint{1.809012in}{1.047681in}}{\pgfqpoint{1.810804in}{1.043354in}}{\pgfqpoint{1.813994in}{1.040164in}}%
\pgfpathcurveto{\pgfqpoint{1.817184in}{1.036974in}}{\pgfqpoint{1.821511in}{1.035182in}}{\pgfqpoint{1.826022in}{1.035182in}}%
\pgfpathlineto{\pgfqpoint{1.826022in}{1.035182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914425in}{1.028111in}}%
\pgfpathcurveto{\pgfqpoint{1.918936in}{1.028111in}}{\pgfqpoint{1.923263in}{1.029903in}}{\pgfqpoint{1.926453in}{1.033093in}}%
\pgfpathcurveto{\pgfqpoint{1.929643in}{1.036283in}}{\pgfqpoint{1.931436in}{1.040610in}}{\pgfqpoint{1.931436in}{1.045121in}}%
\pgfpathcurveto{\pgfqpoint{1.931436in}{1.049632in}}{\pgfqpoint{1.929643in}{1.053960in}}{\pgfqpoint{1.926453in}{1.057149in}}%
\pgfpathcurveto{\pgfqpoint{1.923263in}{1.060339in}}{\pgfqpoint{1.918936in}{1.062132in}}{\pgfqpoint{1.914425in}{1.062132in}}%
\pgfpathcurveto{\pgfqpoint{1.909914in}{1.062132in}}{\pgfqpoint{1.905587in}{1.060339in}}{\pgfqpoint{1.902397in}{1.057149in}}%
\pgfpathcurveto{\pgfqpoint{1.899207in}{1.053960in}}{\pgfqpoint{1.897415in}{1.049632in}}{\pgfqpoint{1.897415in}{1.045121in}}%
\pgfpathcurveto{\pgfqpoint{1.897415in}{1.040610in}}{\pgfqpoint{1.899207in}{1.036283in}}{\pgfqpoint{1.902397in}{1.033093in}}%
\pgfpathcurveto{\pgfqpoint{1.905587in}{1.029903in}}{\pgfqpoint{1.909914in}{1.028111in}}{\pgfqpoint{1.914425in}{1.028111in}}%
\pgfpathlineto{\pgfqpoint{1.914425in}{1.028111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982655in}{1.081102in}}%
\pgfpathcurveto{\pgfqpoint{1.987166in}{1.081102in}}{\pgfqpoint{1.991493in}{1.082894in}}{\pgfqpoint{1.994683in}{1.086084in}}%
\pgfpathcurveto{\pgfqpoint{1.997873in}{1.089274in}}{\pgfqpoint{1.999665in}{1.093601in}}{\pgfqpoint{1.999665in}{1.098112in}}%
\pgfpathcurveto{\pgfqpoint{1.999665in}{1.102623in}}{\pgfqpoint{1.997873in}{1.106950in}}{\pgfqpoint{1.994683in}{1.110140in}}%
\pgfpathcurveto{\pgfqpoint{1.991493in}{1.113330in}}{\pgfqpoint{1.987166in}{1.115122in}}{\pgfqpoint{1.982655in}{1.115122in}}%
\pgfpathcurveto{\pgfqpoint{1.978144in}{1.115122in}}{\pgfqpoint{1.973817in}{1.113330in}}{\pgfqpoint{1.970627in}{1.110140in}}%
\pgfpathcurveto{\pgfqpoint{1.967437in}{1.106950in}}{\pgfqpoint{1.965645in}{1.102623in}}{\pgfqpoint{1.965645in}{1.098112in}}%
\pgfpathcurveto{\pgfqpoint{1.965645in}{1.093601in}}{\pgfqpoint{1.967437in}{1.089274in}}{\pgfqpoint{1.970627in}{1.086084in}}%
\pgfpathcurveto{\pgfqpoint{1.973817in}{1.082894in}}{\pgfqpoint{1.978144in}{1.081102in}}{\pgfqpoint{1.982655in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{1.982655in}{1.081102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312269in}{1.160698in}}%
\pgfpathcurveto{\pgfqpoint{2.316781in}{1.160698in}}{\pgfqpoint{2.321108in}{1.162490in}}{\pgfqpoint{2.324298in}{1.165680in}}%
\pgfpathcurveto{\pgfqpoint{2.327487in}{1.168870in}}{\pgfqpoint{2.329280in}{1.173197in}}{\pgfqpoint{2.329280in}{1.177708in}}%
\pgfpathcurveto{\pgfqpoint{2.329280in}{1.182219in}}{\pgfqpoint{2.327487in}{1.186546in}}{\pgfqpoint{2.324298in}{1.189736in}}%
\pgfpathcurveto{\pgfqpoint{2.321108in}{1.192926in}}{\pgfqpoint{2.316781in}{1.194719in}}{\pgfqpoint{2.312269in}{1.194719in}}%
\pgfpathcurveto{\pgfqpoint{2.307758in}{1.194719in}}{\pgfqpoint{2.303431in}{1.192926in}}{\pgfqpoint{2.300241in}{1.189736in}}%
\pgfpathcurveto{\pgfqpoint{2.297051in}{1.186546in}}{\pgfqpoint{2.295259in}{1.182219in}}{\pgfqpoint{2.295259in}{1.177708in}}%
\pgfpathcurveto{\pgfqpoint{2.295259in}{1.173197in}}{\pgfqpoint{2.297051in}{1.168870in}}{\pgfqpoint{2.300241in}{1.165680in}}%
\pgfpathcurveto{\pgfqpoint{2.303431in}{1.162490in}}{\pgfqpoint{2.307758in}{1.160698in}}{\pgfqpoint{2.312269in}{1.160698in}}%
\pgfpathlineto{\pgfqpoint{2.312269in}{1.160698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358877in}{1.771742in}}%
\pgfpathcurveto{\pgfqpoint{2.363388in}{1.771742in}}{\pgfqpoint{2.367715in}{1.773534in}}{\pgfqpoint{2.370905in}{1.776724in}}%
\pgfpathcurveto{\pgfqpoint{2.374095in}{1.779914in}}{\pgfqpoint{2.375887in}{1.784241in}}{\pgfqpoint{2.375887in}{1.788752in}}%
\pgfpathcurveto{\pgfqpoint{2.375887in}{1.793263in}}{\pgfqpoint{2.374095in}{1.797590in}}{\pgfqpoint{2.370905in}{1.800780in}}%
\pgfpathcurveto{\pgfqpoint{2.367715in}{1.803970in}}{\pgfqpoint{2.363388in}{1.805763in}}{\pgfqpoint{2.358877in}{1.805763in}}%
\pgfpathcurveto{\pgfqpoint{2.354366in}{1.805763in}}{\pgfqpoint{2.350038in}{1.803970in}}{\pgfqpoint{2.346849in}{1.800780in}}%
\pgfpathcurveto{\pgfqpoint{2.343659in}{1.797590in}}{\pgfqpoint{2.341866in}{1.793263in}}{\pgfqpoint{2.341866in}{1.788752in}}%
\pgfpathcurveto{\pgfqpoint{2.341866in}{1.784241in}}{\pgfqpoint{2.343659in}{1.779914in}}{\pgfqpoint{2.346849in}{1.776724in}}%
\pgfpathcurveto{\pgfqpoint{2.350038in}{1.773534in}}{\pgfqpoint{2.354366in}{1.771742in}}{\pgfqpoint{2.358877in}{1.771742in}}%
\pgfpathlineto{\pgfqpoint{2.358877in}{1.771742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829654in}{0.916323in}}%
\pgfpathcurveto{\pgfqpoint{1.834165in}{0.916323in}}{\pgfqpoint{1.838492in}{0.918116in}}{\pgfqpoint{1.841682in}{0.921305in}}%
\pgfpathcurveto{\pgfqpoint{1.844872in}{0.924495in}}{\pgfqpoint{1.846664in}{0.928822in}}{\pgfqpoint{1.846664in}{0.933334in}}%
\pgfpathcurveto{\pgfqpoint{1.846664in}{0.937845in}}{\pgfqpoint{1.844872in}{0.942172in}}{\pgfqpoint{1.841682in}{0.945362in}}%
\pgfpathcurveto{\pgfqpoint{1.838492in}{0.948552in}}{\pgfqpoint{1.834165in}{0.950344in}}{\pgfqpoint{1.829654in}{0.950344in}}%
\pgfpathcurveto{\pgfqpoint{1.825143in}{0.950344in}}{\pgfqpoint{1.820816in}{0.948552in}}{\pgfqpoint{1.817626in}{0.945362in}}%
\pgfpathcurveto{\pgfqpoint{1.814436in}{0.942172in}}{\pgfqpoint{1.812644in}{0.937845in}}{\pgfqpoint{1.812644in}{0.933334in}}%
\pgfpathcurveto{\pgfqpoint{1.812644in}{0.928822in}}{\pgfqpoint{1.814436in}{0.924495in}}{\pgfqpoint{1.817626in}{0.921305in}}%
\pgfpathcurveto{\pgfqpoint{1.820816in}{0.918116in}}{\pgfqpoint{1.825143in}{0.916323in}}{\pgfqpoint{1.829654in}{0.916323in}}%
\pgfpathlineto{\pgfqpoint{1.829654in}{0.916323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762370in}{0.895882in}}%
\pgfpathcurveto{\pgfqpoint{1.766881in}{0.895882in}}{\pgfqpoint{1.771208in}{0.897674in}}{\pgfqpoint{1.774398in}{0.900864in}}%
\pgfpathcurveto{\pgfqpoint{1.777588in}{0.904054in}}{\pgfqpoint{1.779380in}{0.908381in}}{\pgfqpoint{1.779380in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.779380in}{0.917403in}}{\pgfqpoint{1.777588in}{0.921730in}}{\pgfqpoint{1.774398in}{0.924920in}}%
\pgfpathcurveto{\pgfqpoint{1.771208in}{0.928110in}}{\pgfqpoint{1.766881in}{0.929903in}}{\pgfqpoint{1.762370in}{0.929903in}}%
\pgfpathcurveto{\pgfqpoint{1.757858in}{0.929903in}}{\pgfqpoint{1.753531in}{0.928110in}}{\pgfqpoint{1.750341in}{0.924920in}}%
\pgfpathcurveto{\pgfqpoint{1.747152in}{0.921730in}}{\pgfqpoint{1.745359in}{0.917403in}}{\pgfqpoint{1.745359in}{0.912892in}}%
\pgfpathcurveto{\pgfqpoint{1.745359in}{0.908381in}}{\pgfqpoint{1.747152in}{0.904054in}}{\pgfqpoint{1.750341in}{0.900864in}}%
\pgfpathcurveto{\pgfqpoint{1.753531in}{0.897674in}}{\pgfqpoint{1.757858in}{0.895882in}}{\pgfqpoint{1.762370in}{0.895882in}}%
\pgfpathlineto{\pgfqpoint{1.762370in}{0.895882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600285in}{1.553741in}}%
\pgfpathcurveto{\pgfqpoint{2.604796in}{1.553741in}}{\pgfqpoint{2.609123in}{1.555533in}}{\pgfqpoint{2.612313in}{1.558723in}}%
\pgfpathcurveto{\pgfqpoint{2.615503in}{1.561913in}}{\pgfqpoint{2.617295in}{1.566240in}}{\pgfqpoint{2.617295in}{1.570751in}}%
\pgfpathcurveto{\pgfqpoint{2.617295in}{1.575262in}}{\pgfqpoint{2.615503in}{1.579589in}}{\pgfqpoint{2.612313in}{1.582779in}}%
\pgfpathcurveto{\pgfqpoint{2.609123in}{1.585969in}}{\pgfqpoint{2.604796in}{1.587762in}}{\pgfqpoint{2.600285in}{1.587762in}}%
\pgfpathcurveto{\pgfqpoint{2.595773in}{1.587762in}}{\pgfqpoint{2.591446in}{1.585969in}}{\pgfqpoint{2.588256in}{1.582779in}}%
\pgfpathcurveto{\pgfqpoint{2.585066in}{1.579589in}}{\pgfqpoint{2.583274in}{1.575262in}}{\pgfqpoint{2.583274in}{1.570751in}}%
\pgfpathcurveto{\pgfqpoint{2.583274in}{1.566240in}}{\pgfqpoint{2.585066in}{1.561913in}}{\pgfqpoint{2.588256in}{1.558723in}}%
\pgfpathcurveto{\pgfqpoint{2.591446in}{1.555533in}}{\pgfqpoint{2.595773in}{1.553741in}}{\pgfqpoint{2.600285in}{1.553741in}}%
\pgfpathlineto{\pgfqpoint{2.600285in}{1.553741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685575in}{1.033563in}}%
\pgfpathcurveto{\pgfqpoint{1.690087in}{1.033563in}}{\pgfqpoint{1.694414in}{1.035356in}}{\pgfqpoint{1.697604in}{1.038546in}}%
\pgfpathcurveto{\pgfqpoint{1.700794in}{1.041736in}}{\pgfqpoint{1.702586in}{1.046063in}}{\pgfqpoint{1.702586in}{1.050574in}}%
\pgfpathcurveto{\pgfqpoint{1.702586in}{1.055085in}}{\pgfqpoint{1.700794in}{1.059412in}}{\pgfqpoint{1.697604in}{1.062602in}}%
\pgfpathcurveto{\pgfqpoint{1.694414in}{1.065792in}}{\pgfqpoint{1.690087in}{1.067584in}}{\pgfqpoint{1.685575in}{1.067584in}}%
\pgfpathcurveto{\pgfqpoint{1.681064in}{1.067584in}}{\pgfqpoint{1.676737in}{1.065792in}}{\pgfqpoint{1.673547in}{1.062602in}}%
\pgfpathcurveto{\pgfqpoint{1.670357in}{1.059412in}}{\pgfqpoint{1.668565in}{1.055085in}}{\pgfqpoint{1.668565in}{1.050574in}}%
\pgfpathcurveto{\pgfqpoint{1.668565in}{1.046063in}}{\pgfqpoint{1.670357in}{1.041736in}}{\pgfqpoint{1.673547in}{1.038546in}}%
\pgfpathcurveto{\pgfqpoint{1.676737in}{1.035356in}}{\pgfqpoint{1.681064in}{1.033563in}}{\pgfqpoint{1.685575in}{1.033563in}}%
\pgfpathlineto{\pgfqpoint{1.685575in}{1.033563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934605in}{1.073736in}}%
\pgfpathcurveto{\pgfqpoint{1.939117in}{1.073736in}}{\pgfqpoint{1.943444in}{1.075529in}}{\pgfqpoint{1.946634in}{1.078718in}}%
\pgfpathcurveto{\pgfqpoint{1.949824in}{1.081908in}}{\pgfqpoint{1.951616in}{1.086235in}}{\pgfqpoint{1.951616in}{1.090747in}}%
\pgfpathcurveto{\pgfqpoint{1.951616in}{1.095258in}}{\pgfqpoint{1.949824in}{1.099585in}}{\pgfqpoint{1.946634in}{1.102775in}}%
\pgfpathcurveto{\pgfqpoint{1.943444in}{1.105965in}}{\pgfqpoint{1.939117in}{1.107757in}}{\pgfqpoint{1.934605in}{1.107757in}}%
\pgfpathcurveto{\pgfqpoint{1.930094in}{1.107757in}}{\pgfqpoint{1.925767in}{1.105965in}}{\pgfqpoint{1.922577in}{1.102775in}}%
\pgfpathcurveto{\pgfqpoint{1.919387in}{1.099585in}}{\pgfqpoint{1.917595in}{1.095258in}}{\pgfqpoint{1.917595in}{1.090747in}}%
\pgfpathcurveto{\pgfqpoint{1.917595in}{1.086235in}}{\pgfqpoint{1.919387in}{1.081908in}}{\pgfqpoint{1.922577in}{1.078718in}}%
\pgfpathcurveto{\pgfqpoint{1.925767in}{1.075529in}}{\pgfqpoint{1.930094in}{1.073736in}}{\pgfqpoint{1.934605in}{1.073736in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{1.073736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122276in}{1.314000in}}%
\pgfpathcurveto{\pgfqpoint{2.126787in}{1.314000in}}{\pgfqpoint{2.131114in}{1.315792in}}{\pgfqpoint{2.134304in}{1.318982in}}%
\pgfpathcurveto{\pgfqpoint{2.137494in}{1.322172in}}{\pgfqpoint{2.139286in}{1.326499in}}{\pgfqpoint{2.139286in}{1.331010in}}%
\pgfpathcurveto{\pgfqpoint{2.139286in}{1.335522in}}{\pgfqpoint{2.137494in}{1.339849in}}{\pgfqpoint{2.134304in}{1.343039in}}%
\pgfpathcurveto{\pgfqpoint{2.131114in}{1.346228in}}{\pgfqpoint{2.126787in}{1.348021in}}{\pgfqpoint{2.122276in}{1.348021in}}%
\pgfpathcurveto{\pgfqpoint{2.117765in}{1.348021in}}{\pgfqpoint{2.113438in}{1.346228in}}{\pgfqpoint{2.110248in}{1.343039in}}%
\pgfpathcurveto{\pgfqpoint{2.107058in}{1.339849in}}{\pgfqpoint{2.105266in}{1.335522in}}{\pgfqpoint{2.105266in}{1.331010in}}%
\pgfpathcurveto{\pgfqpoint{2.105266in}{1.326499in}}{\pgfqpoint{2.107058in}{1.322172in}}{\pgfqpoint{2.110248in}{1.318982in}}%
\pgfpathcurveto{\pgfqpoint{2.113438in}{1.315792in}}{\pgfqpoint{2.117765in}{1.314000in}}{\pgfqpoint{2.122276in}{1.314000in}}%
\pgfpathlineto{\pgfqpoint{2.122276in}{1.314000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.084196in}{1.312517in}}%
\pgfpathcurveto{\pgfqpoint{3.088707in}{1.312517in}}{\pgfqpoint{3.093034in}{1.314310in}}{\pgfqpoint{3.096224in}{1.317499in}}%
\pgfpathcurveto{\pgfqpoint{3.099414in}{1.320689in}}{\pgfqpoint{3.101206in}{1.325016in}}{\pgfqpoint{3.101206in}{1.329528in}}%
\pgfpathcurveto{\pgfqpoint{3.101206in}{1.334039in}}{\pgfqpoint{3.099414in}{1.338366in}}{\pgfqpoint{3.096224in}{1.341556in}}%
\pgfpathcurveto{\pgfqpoint{3.093034in}{1.344746in}}{\pgfqpoint{3.088707in}{1.346538in}}{\pgfqpoint{3.084196in}{1.346538in}}%
\pgfpathcurveto{\pgfqpoint{3.079684in}{1.346538in}}{\pgfqpoint{3.075357in}{1.344746in}}{\pgfqpoint{3.072167in}{1.341556in}}%
\pgfpathcurveto{\pgfqpoint{3.068978in}{1.338366in}}{\pgfqpoint{3.067185in}{1.334039in}}{\pgfqpoint{3.067185in}{1.329528in}}%
\pgfpathcurveto{\pgfqpoint{3.067185in}{1.325016in}}{\pgfqpoint{3.068978in}{1.320689in}}{\pgfqpoint{3.072167in}{1.317499in}}%
\pgfpathcurveto{\pgfqpoint{3.075357in}{1.314310in}}{\pgfqpoint{3.079684in}{1.312517in}}{\pgfqpoint{3.084196in}{1.312517in}}%
\pgfpathlineto{\pgfqpoint{3.084196in}{1.312517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.532892in}{1.172743in}}%
\pgfpathcurveto{\pgfqpoint{2.537403in}{1.172743in}}{\pgfqpoint{2.541730in}{1.174535in}}{\pgfqpoint{2.544920in}{1.177725in}}%
\pgfpathcurveto{\pgfqpoint{2.548110in}{1.180915in}}{\pgfqpoint{2.549902in}{1.185242in}}{\pgfqpoint{2.549902in}{1.189753in}}%
\pgfpathcurveto{\pgfqpoint{2.549902in}{1.194264in}}{\pgfqpoint{2.548110in}{1.198591in}}{\pgfqpoint{2.544920in}{1.201781in}}%
\pgfpathcurveto{\pgfqpoint{2.541730in}{1.204971in}}{\pgfqpoint{2.537403in}{1.206763in}}{\pgfqpoint{2.532892in}{1.206763in}}%
\pgfpathcurveto{\pgfqpoint{2.528381in}{1.206763in}}{\pgfqpoint{2.524054in}{1.204971in}}{\pgfqpoint{2.520864in}{1.201781in}}%
\pgfpathcurveto{\pgfqpoint{2.517674in}{1.198591in}}{\pgfqpoint{2.515882in}{1.194264in}}{\pgfqpoint{2.515882in}{1.189753in}}%
\pgfpathcurveto{\pgfqpoint{2.515882in}{1.185242in}}{\pgfqpoint{2.517674in}{1.180915in}}{\pgfqpoint{2.520864in}{1.177725in}}%
\pgfpathcurveto{\pgfqpoint{2.524054in}{1.174535in}}{\pgfqpoint{2.528381in}{1.172743in}}{\pgfqpoint{2.532892in}{1.172743in}}%
\pgfpathlineto{\pgfqpoint{2.532892in}{1.172743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302671in}{1.775100in}}%
\pgfpathcurveto{\pgfqpoint{2.307182in}{1.775100in}}{\pgfqpoint{2.311509in}{1.776892in}}{\pgfqpoint{2.314699in}{1.780082in}}%
\pgfpathcurveto{\pgfqpoint{2.317889in}{1.783272in}}{\pgfqpoint{2.319681in}{1.787599in}}{\pgfqpoint{2.319681in}{1.792110in}}%
\pgfpathcurveto{\pgfqpoint{2.319681in}{1.796622in}}{\pgfqpoint{2.317889in}{1.800949in}}{\pgfqpoint{2.314699in}{1.804139in}}%
\pgfpathcurveto{\pgfqpoint{2.311509in}{1.807328in}}{\pgfqpoint{2.307182in}{1.809121in}}{\pgfqpoint{2.302671in}{1.809121in}}%
\pgfpathcurveto{\pgfqpoint{2.298160in}{1.809121in}}{\pgfqpoint{2.293832in}{1.807328in}}{\pgfqpoint{2.290643in}{1.804139in}}%
\pgfpathcurveto{\pgfqpoint{2.287453in}{1.800949in}}{\pgfqpoint{2.285660in}{1.796622in}}{\pgfqpoint{2.285660in}{1.792110in}}%
\pgfpathcurveto{\pgfqpoint{2.285660in}{1.787599in}}{\pgfqpoint{2.287453in}{1.783272in}}{\pgfqpoint{2.290643in}{1.780082in}}%
\pgfpathcurveto{\pgfqpoint{2.293832in}{1.776892in}}{\pgfqpoint{2.298160in}{1.775100in}}{\pgfqpoint{2.302671in}{1.775100in}}%
\pgfpathlineto{\pgfqpoint{2.302671in}{1.775100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.119461in}{1.205863in}}%
\pgfpathcurveto{\pgfqpoint{3.123972in}{1.205863in}}{\pgfqpoint{3.128299in}{1.207656in}}{\pgfqpoint{3.131489in}{1.210845in}}%
\pgfpathcurveto{\pgfqpoint{3.134679in}{1.214035in}}{\pgfqpoint{3.136472in}{1.218362in}}{\pgfqpoint{3.136472in}{1.222874in}}%
\pgfpathcurveto{\pgfqpoint{3.136472in}{1.227385in}}{\pgfqpoint{3.134679in}{1.231712in}}{\pgfqpoint{3.131489in}{1.234902in}}%
\pgfpathcurveto{\pgfqpoint{3.128299in}{1.238092in}}{\pgfqpoint{3.123972in}{1.239884in}}{\pgfqpoint{3.119461in}{1.239884in}}%
\pgfpathcurveto{\pgfqpoint{3.114950in}{1.239884in}}{\pgfqpoint{3.110623in}{1.238092in}}{\pgfqpoint{3.107433in}{1.234902in}}%
\pgfpathcurveto{\pgfqpoint{3.104243in}{1.231712in}}{\pgfqpoint{3.102451in}{1.227385in}}{\pgfqpoint{3.102451in}{1.222874in}}%
\pgfpathcurveto{\pgfqpoint{3.102451in}{1.218362in}}{\pgfqpoint{3.104243in}{1.214035in}}{\pgfqpoint{3.107433in}{1.210845in}}%
\pgfpathcurveto{\pgfqpoint{3.110623in}{1.207656in}}{\pgfqpoint{3.114950in}{1.205863in}}{\pgfqpoint{3.119461in}{1.205863in}}%
\pgfpathlineto{\pgfqpoint{3.119461in}{1.205863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.148191in}{1.318646in}}%
\pgfpathcurveto{\pgfqpoint{3.152702in}{1.318646in}}{\pgfqpoint{3.157029in}{1.320439in}}{\pgfqpoint{3.160219in}{1.323628in}}%
\pgfpathcurveto{\pgfqpoint{3.163409in}{1.326818in}}{\pgfqpoint{3.165201in}{1.331145in}}{\pgfqpoint{3.165201in}{1.335657in}}%
\pgfpathcurveto{\pgfqpoint{3.165201in}{1.340168in}}{\pgfqpoint{3.163409in}{1.344495in}}{\pgfqpoint{3.160219in}{1.347685in}}%
\pgfpathcurveto{\pgfqpoint{3.157029in}{1.350875in}}{\pgfqpoint{3.152702in}{1.352667in}}{\pgfqpoint{3.148191in}{1.352667in}}%
\pgfpathcurveto{\pgfqpoint{3.143680in}{1.352667in}}{\pgfqpoint{3.139353in}{1.350875in}}{\pgfqpoint{3.136163in}{1.347685in}}%
\pgfpathcurveto{\pgfqpoint{3.132973in}{1.344495in}}{\pgfqpoint{3.131181in}{1.340168in}}{\pgfqpoint{3.131181in}{1.335657in}}%
\pgfpathcurveto{\pgfqpoint{3.131181in}{1.331145in}}{\pgfqpoint{3.132973in}{1.326818in}}{\pgfqpoint{3.136163in}{1.323628in}}%
\pgfpathcurveto{\pgfqpoint{3.139353in}{1.320439in}}{\pgfqpoint{3.143680in}{1.318646in}}{\pgfqpoint{3.148191in}{1.318646in}}%
\pgfpathlineto{\pgfqpoint{3.148191in}{1.318646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923356in}{0.857626in}}%
\pgfpathcurveto{\pgfqpoint{1.927868in}{0.857626in}}{\pgfqpoint{1.932195in}{0.859418in}}{\pgfqpoint{1.935384in}{0.862608in}}%
\pgfpathcurveto{\pgfqpoint{1.938574in}{0.865798in}}{\pgfqpoint{1.940367in}{0.870125in}}{\pgfqpoint{1.940367in}{0.874636in}}%
\pgfpathcurveto{\pgfqpoint{1.940367in}{0.879147in}}{\pgfqpoint{1.938574in}{0.883474in}}{\pgfqpoint{1.935384in}{0.886664in}}%
\pgfpathcurveto{\pgfqpoint{1.932195in}{0.889854in}}{\pgfqpoint{1.927868in}{0.891646in}}{\pgfqpoint{1.923356in}{0.891646in}}%
\pgfpathcurveto{\pgfqpoint{1.918845in}{0.891646in}}{\pgfqpoint{1.914518in}{0.889854in}}{\pgfqpoint{1.911328in}{0.886664in}}%
\pgfpathcurveto{\pgfqpoint{1.908138in}{0.883474in}}{\pgfqpoint{1.906346in}{0.879147in}}{\pgfqpoint{1.906346in}{0.874636in}}%
\pgfpathcurveto{\pgfqpoint{1.906346in}{0.870125in}}{\pgfqpoint{1.908138in}{0.865798in}}{\pgfqpoint{1.911328in}{0.862608in}}%
\pgfpathcurveto{\pgfqpoint{1.914518in}{0.859418in}}{\pgfqpoint{1.918845in}{0.857626in}}{\pgfqpoint{1.923356in}{0.857626in}}%
\pgfpathlineto{\pgfqpoint{1.923356in}{0.857626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678978in}{1.091085in}}%
\pgfpathcurveto{\pgfqpoint{1.683489in}{1.091085in}}{\pgfqpoint{1.687816in}{1.092877in}}{\pgfqpoint{1.691006in}{1.096067in}}%
\pgfpathcurveto{\pgfqpoint{1.694196in}{1.099257in}}{\pgfqpoint{1.695988in}{1.103584in}}{\pgfqpoint{1.695988in}{1.108095in}}%
\pgfpathcurveto{\pgfqpoint{1.695988in}{1.112607in}}{\pgfqpoint{1.694196in}{1.116934in}}{\pgfqpoint{1.691006in}{1.120124in}}%
\pgfpathcurveto{\pgfqpoint{1.687816in}{1.123313in}}{\pgfqpoint{1.683489in}{1.125106in}}{\pgfqpoint{1.678978in}{1.125106in}}%
\pgfpathcurveto{\pgfqpoint{1.674466in}{1.125106in}}{\pgfqpoint{1.670139in}{1.123313in}}{\pgfqpoint{1.666950in}{1.120124in}}%
\pgfpathcurveto{\pgfqpoint{1.663760in}{1.116934in}}{\pgfqpoint{1.661967in}{1.112607in}}{\pgfqpoint{1.661967in}{1.108095in}}%
\pgfpathcurveto{\pgfqpoint{1.661967in}{1.103584in}}{\pgfqpoint{1.663760in}{1.099257in}}{\pgfqpoint{1.666950in}{1.096067in}}%
\pgfpathcurveto{\pgfqpoint{1.670139in}{1.092877in}}{\pgfqpoint{1.674466in}{1.091085in}}{\pgfqpoint{1.678978in}{1.091085in}}%
\pgfpathlineto{\pgfqpoint{1.678978in}{1.091085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789993in}{1.050984in}}%
\pgfpathcurveto{\pgfqpoint{1.794504in}{1.050984in}}{\pgfqpoint{1.798831in}{1.052776in}}{\pgfqpoint{1.802021in}{1.055966in}}%
\pgfpathcurveto{\pgfqpoint{1.805211in}{1.059156in}}{\pgfqpoint{1.807003in}{1.063483in}}{\pgfqpoint{1.807003in}{1.067994in}}%
\pgfpathcurveto{\pgfqpoint{1.807003in}{1.072506in}}{\pgfqpoint{1.805211in}{1.076833in}}{\pgfqpoint{1.802021in}{1.080022in}}%
\pgfpathcurveto{\pgfqpoint{1.798831in}{1.083212in}}{\pgfqpoint{1.794504in}{1.085005in}}{\pgfqpoint{1.789993in}{1.085005in}}%
\pgfpathcurveto{\pgfqpoint{1.785481in}{1.085005in}}{\pgfqpoint{1.781154in}{1.083212in}}{\pgfqpoint{1.777965in}{1.080022in}}%
\pgfpathcurveto{\pgfqpoint{1.774775in}{1.076833in}}{\pgfqpoint{1.772982in}{1.072506in}}{\pgfqpoint{1.772982in}{1.067994in}}%
\pgfpathcurveto{\pgfqpoint{1.772982in}{1.063483in}}{\pgfqpoint{1.774775in}{1.059156in}}{\pgfqpoint{1.777965in}{1.055966in}}%
\pgfpathcurveto{\pgfqpoint{1.781154in}{1.052776in}}{\pgfqpoint{1.785481in}{1.050984in}}{\pgfqpoint{1.789993in}{1.050984in}}%
\pgfpathlineto{\pgfqpoint{1.789993in}{1.050984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780074in}{1.688177in}}%
\pgfpathcurveto{\pgfqpoint{2.784585in}{1.688177in}}{\pgfqpoint{2.788912in}{1.689969in}}{\pgfqpoint{2.792102in}{1.693159in}}%
\pgfpathcurveto{\pgfqpoint{2.795292in}{1.696349in}}{\pgfqpoint{2.797084in}{1.700676in}}{\pgfqpoint{2.797084in}{1.705187in}}%
\pgfpathcurveto{\pgfqpoint{2.797084in}{1.709698in}}{\pgfqpoint{2.795292in}{1.714025in}}{\pgfqpoint{2.792102in}{1.717215in}}%
\pgfpathcurveto{\pgfqpoint{2.788912in}{1.720405in}}{\pgfqpoint{2.784585in}{1.722198in}}{\pgfqpoint{2.780074in}{1.722198in}}%
\pgfpathcurveto{\pgfqpoint{2.775563in}{1.722198in}}{\pgfqpoint{2.771236in}{1.720405in}}{\pgfqpoint{2.768046in}{1.717215in}}%
\pgfpathcurveto{\pgfqpoint{2.764856in}{1.714025in}}{\pgfqpoint{2.763064in}{1.709698in}}{\pgfqpoint{2.763064in}{1.705187in}}%
\pgfpathcurveto{\pgfqpoint{2.763064in}{1.700676in}}{\pgfqpoint{2.764856in}{1.696349in}}{\pgfqpoint{2.768046in}{1.693159in}}%
\pgfpathcurveto{\pgfqpoint{2.771236in}{1.689969in}}{\pgfqpoint{2.775563in}{1.688177in}}{\pgfqpoint{2.780074in}{1.688177in}}%
\pgfpathlineto{\pgfqpoint{2.780074in}{1.688177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.616276,0.495467}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824162in}{1.353040in}}%
\pgfpathcurveto{\pgfqpoint{2.828673in}{1.353040in}}{\pgfqpoint{2.833000in}{1.354833in}}{\pgfqpoint{2.836190in}{1.358023in}}%
\pgfpathcurveto{\pgfqpoint{2.839380in}{1.361213in}}{\pgfqpoint{2.841173in}{1.365540in}}{\pgfqpoint{2.841173in}{1.370051in}}%
\pgfpathcurveto{\pgfqpoint{2.841173in}{1.374562in}}{\pgfqpoint{2.839380in}{1.378889in}}{\pgfqpoint{2.836190in}{1.382079in}}%
\pgfpathcurveto{\pgfqpoint{2.833000in}{1.385269in}}{\pgfqpoint{2.828673in}{1.387061in}}{\pgfqpoint{2.824162in}{1.387061in}}%
\pgfpathcurveto{\pgfqpoint{2.819651in}{1.387061in}}{\pgfqpoint{2.815324in}{1.385269in}}{\pgfqpoint{2.812134in}{1.382079in}}%
\pgfpathcurveto{\pgfqpoint{2.808944in}{1.378889in}}{\pgfqpoint{2.807152in}{1.374562in}}{\pgfqpoint{2.807152in}{1.370051in}}%
\pgfpathcurveto{\pgfqpoint{2.807152in}{1.365540in}}{\pgfqpoint{2.808944in}{1.361213in}}{\pgfqpoint{2.812134in}{1.358023in}}%
\pgfpathcurveto{\pgfqpoint{2.815324in}{1.354833in}}{\pgfqpoint{2.819651in}{1.353040in}}{\pgfqpoint{2.824162in}{1.353040in}}%
\pgfpathlineto{\pgfqpoint{2.824162in}{1.353040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905305in}{0.987981in}}%
\pgfpathcurveto{\pgfqpoint{1.909816in}{0.987981in}}{\pgfqpoint{1.914143in}{0.989773in}}{\pgfqpoint{1.917333in}{0.992963in}}%
\pgfpathcurveto{\pgfqpoint{1.920523in}{0.996153in}}{\pgfqpoint{1.922315in}{1.000480in}}{\pgfqpoint{1.922315in}{1.004991in}}%
\pgfpathcurveto{\pgfqpoint{1.922315in}{1.009502in}}{\pgfqpoint{1.920523in}{1.013829in}}{\pgfqpoint{1.917333in}{1.017019in}}%
\pgfpathcurveto{\pgfqpoint{1.914143in}{1.020209in}}{\pgfqpoint{1.909816in}{1.022001in}}{\pgfqpoint{1.905305in}{1.022001in}}%
\pgfpathcurveto{\pgfqpoint{1.900794in}{1.022001in}}{\pgfqpoint{1.896467in}{1.020209in}}{\pgfqpoint{1.893277in}{1.017019in}}%
\pgfpathcurveto{\pgfqpoint{1.890087in}{1.013829in}}{\pgfqpoint{1.888295in}{1.009502in}}{\pgfqpoint{1.888295in}{1.004991in}}%
\pgfpathcurveto{\pgfqpoint{1.888295in}{1.000480in}}{\pgfqpoint{1.890087in}{0.996153in}}{\pgfqpoint{1.893277in}{0.992963in}}%
\pgfpathcurveto{\pgfqpoint{1.896467in}{0.989773in}}{\pgfqpoint{1.900794in}{0.987981in}}{\pgfqpoint{1.905305in}{0.987981in}}%
\pgfpathlineto{\pgfqpoint{1.905305in}{0.987981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792757in}{1.705365in}}%
\pgfpathcurveto{\pgfqpoint{1.797268in}{1.705365in}}{\pgfqpoint{1.801595in}{1.707157in}}{\pgfqpoint{1.804785in}{1.710347in}}%
\pgfpathcurveto{\pgfqpoint{1.807975in}{1.713537in}}{\pgfqpoint{1.809767in}{1.717864in}}{\pgfqpoint{1.809767in}{1.722375in}}%
\pgfpathcurveto{\pgfqpoint{1.809767in}{1.726886in}}{\pgfqpoint{1.807975in}{1.731213in}}{\pgfqpoint{1.804785in}{1.734403in}}%
\pgfpathcurveto{\pgfqpoint{1.801595in}{1.737593in}}{\pgfqpoint{1.797268in}{1.739385in}}{\pgfqpoint{1.792757in}{1.739385in}}%
\pgfpathcurveto{\pgfqpoint{1.788246in}{1.739385in}}{\pgfqpoint{1.783919in}{1.737593in}}{\pgfqpoint{1.780729in}{1.734403in}}%
\pgfpathcurveto{\pgfqpoint{1.777539in}{1.731213in}}{\pgfqpoint{1.775746in}{1.726886in}}{\pgfqpoint{1.775746in}{1.722375in}}%
\pgfpathcurveto{\pgfqpoint{1.775746in}{1.717864in}}{\pgfqpoint{1.777539in}{1.713537in}}{\pgfqpoint{1.780729in}{1.710347in}}%
\pgfpathcurveto{\pgfqpoint{1.783919in}{1.707157in}}{\pgfqpoint{1.788246in}{1.705365in}}{\pgfqpoint{1.792757in}{1.705365in}}%
\pgfpathlineto{\pgfqpoint{1.792757in}{1.705365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965638in}{0.992127in}}%
\pgfpathcurveto{\pgfqpoint{1.970150in}{0.992127in}}{\pgfqpoint{1.974477in}{0.993920in}}{\pgfqpoint{1.977667in}{0.997110in}}%
\pgfpathcurveto{\pgfqpoint{1.980857in}{1.000299in}}{\pgfqpoint{1.982649in}{1.004626in}}{\pgfqpoint{1.982649in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{1.982649in}{1.013649in}}{\pgfqpoint{1.980857in}{1.017976in}}{\pgfqpoint{1.977667in}{1.021166in}}%
\pgfpathcurveto{\pgfqpoint{1.974477in}{1.024356in}}{\pgfqpoint{1.970150in}{1.026148in}}{\pgfqpoint{1.965638in}{1.026148in}}%
\pgfpathcurveto{\pgfqpoint{1.961127in}{1.026148in}}{\pgfqpoint{1.956800in}{1.024356in}}{\pgfqpoint{1.953610in}{1.021166in}}%
\pgfpathcurveto{\pgfqpoint{1.950420in}{1.017976in}}{\pgfqpoint{1.948628in}{1.013649in}}{\pgfqpoint{1.948628in}{1.009138in}}%
\pgfpathcurveto{\pgfqpoint{1.948628in}{1.004626in}}{\pgfqpoint{1.950420in}{1.000299in}}{\pgfqpoint{1.953610in}{0.997110in}}%
\pgfpathcurveto{\pgfqpoint{1.956800in}{0.993920in}}{\pgfqpoint{1.961127in}{0.992127in}}{\pgfqpoint{1.965638in}{0.992127in}}%
\pgfpathlineto{\pgfqpoint{1.965638in}{0.992127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293424in}{1.175098in}}%
\pgfpathcurveto{\pgfqpoint{2.297935in}{1.175098in}}{\pgfqpoint{2.302262in}{1.176890in}}{\pgfqpoint{2.305452in}{1.180080in}}%
\pgfpathcurveto{\pgfqpoint{2.308642in}{1.183270in}}{\pgfqpoint{2.310434in}{1.187597in}}{\pgfqpoint{2.310434in}{1.192108in}}%
\pgfpathcurveto{\pgfqpoint{2.310434in}{1.196619in}}{\pgfqpoint{2.308642in}{1.200946in}}{\pgfqpoint{2.305452in}{1.204136in}}%
\pgfpathcurveto{\pgfqpoint{2.302262in}{1.207326in}}{\pgfqpoint{2.297935in}{1.209118in}}{\pgfqpoint{2.293424in}{1.209118in}}%
\pgfpathcurveto{\pgfqpoint{2.288913in}{1.209118in}}{\pgfqpoint{2.284586in}{1.207326in}}{\pgfqpoint{2.281396in}{1.204136in}}%
\pgfpathcurveto{\pgfqpoint{2.278206in}{1.200946in}}{\pgfqpoint{2.276414in}{1.196619in}}{\pgfqpoint{2.276414in}{1.192108in}}%
\pgfpathcurveto{\pgfqpoint{2.276414in}{1.187597in}}{\pgfqpoint{2.278206in}{1.183270in}}{\pgfqpoint{2.281396in}{1.180080in}}%
\pgfpathcurveto{\pgfqpoint{2.284586in}{1.176890in}}{\pgfqpoint{2.288913in}{1.175098in}}{\pgfqpoint{2.293424in}{1.175098in}}%
\pgfpathlineto{\pgfqpoint{2.293424in}{1.175098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.483979in}{1.238369in}}%
\pgfpathcurveto{\pgfqpoint{3.488490in}{1.238369in}}{\pgfqpoint{3.492817in}{1.240161in}}{\pgfqpoint{3.496007in}{1.243351in}}%
\pgfpathcurveto{\pgfqpoint{3.499197in}{1.246541in}}{\pgfqpoint{3.500989in}{1.250868in}}{\pgfqpoint{3.500989in}{1.255379in}}%
\pgfpathcurveto{\pgfqpoint{3.500989in}{1.259890in}}{\pgfqpoint{3.499197in}{1.264218in}}{\pgfqpoint{3.496007in}{1.267407in}}%
\pgfpathcurveto{\pgfqpoint{3.492817in}{1.270597in}}{\pgfqpoint{3.488490in}{1.272390in}}{\pgfqpoint{3.483979in}{1.272390in}}%
\pgfpathcurveto{\pgfqpoint{3.479467in}{1.272390in}}{\pgfqpoint{3.475140in}{1.270597in}}{\pgfqpoint{3.471950in}{1.267407in}}%
\pgfpathcurveto{\pgfqpoint{3.468761in}{1.264218in}}{\pgfqpoint{3.466968in}{1.259890in}}{\pgfqpoint{3.466968in}{1.255379in}}%
\pgfpathcurveto{\pgfqpoint{3.466968in}{1.250868in}}{\pgfqpoint{3.468761in}{1.246541in}}{\pgfqpoint{3.471950in}{1.243351in}}%
\pgfpathcurveto{\pgfqpoint{3.475140in}{1.240161in}}{\pgfqpoint{3.479467in}{1.238369in}}{\pgfqpoint{3.483979in}{1.238369in}}%
\pgfpathlineto{\pgfqpoint{3.483979in}{1.238369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569989in}{0.944648in}}%
\pgfpathcurveto{\pgfqpoint{1.574500in}{0.944648in}}{\pgfqpoint{1.578827in}{0.946441in}}{\pgfqpoint{1.582017in}{0.949631in}}%
\pgfpathcurveto{\pgfqpoint{1.585207in}{0.952821in}}{\pgfqpoint{1.586999in}{0.957148in}}{\pgfqpoint{1.586999in}{0.961659in}}%
\pgfpathcurveto{\pgfqpoint{1.586999in}{0.966170in}}{\pgfqpoint{1.585207in}{0.970497in}}{\pgfqpoint{1.582017in}{0.973687in}}%
\pgfpathcurveto{\pgfqpoint{1.578827in}{0.976877in}}{\pgfqpoint{1.574500in}{0.978669in}}{\pgfqpoint{1.569989in}{0.978669in}}%
\pgfpathcurveto{\pgfqpoint{1.565478in}{0.978669in}}{\pgfqpoint{1.561151in}{0.976877in}}{\pgfqpoint{1.557961in}{0.973687in}}%
\pgfpathcurveto{\pgfqpoint{1.554771in}{0.970497in}}{\pgfqpoint{1.552979in}{0.966170in}}{\pgfqpoint{1.552979in}{0.961659in}}%
\pgfpathcurveto{\pgfqpoint{1.552979in}{0.957148in}}{\pgfqpoint{1.554771in}{0.952821in}}{\pgfqpoint{1.557961in}{0.949631in}}%
\pgfpathcurveto{\pgfqpoint{1.561151in}{0.946441in}}{\pgfqpoint{1.565478in}{0.944648in}}{\pgfqpoint{1.569989in}{0.944648in}}%
\pgfpathlineto{\pgfqpoint{1.569989in}{0.944648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055229in}{0.951922in}}%
\pgfpathcurveto{\pgfqpoint{2.059740in}{0.951922in}}{\pgfqpoint{2.064067in}{0.953714in}}{\pgfqpoint{2.067257in}{0.956904in}}%
\pgfpathcurveto{\pgfqpoint{2.070447in}{0.960094in}}{\pgfqpoint{2.072239in}{0.964421in}}{\pgfqpoint{2.072239in}{0.968932in}}%
\pgfpathcurveto{\pgfqpoint{2.072239in}{0.973443in}}{\pgfqpoint{2.070447in}{0.977770in}}{\pgfqpoint{2.067257in}{0.980960in}}%
\pgfpathcurveto{\pgfqpoint{2.064067in}{0.984150in}}{\pgfqpoint{2.059740in}{0.985942in}}{\pgfqpoint{2.055229in}{0.985942in}}%
\pgfpathcurveto{\pgfqpoint{2.050718in}{0.985942in}}{\pgfqpoint{2.046391in}{0.984150in}}{\pgfqpoint{2.043201in}{0.980960in}}%
\pgfpathcurveto{\pgfqpoint{2.040011in}{0.977770in}}{\pgfqpoint{2.038218in}{0.973443in}}{\pgfqpoint{2.038218in}{0.968932in}}%
\pgfpathcurveto{\pgfqpoint{2.038218in}{0.964421in}}{\pgfqpoint{2.040011in}{0.960094in}}{\pgfqpoint{2.043201in}{0.956904in}}%
\pgfpathcurveto{\pgfqpoint{2.046391in}{0.953714in}}{\pgfqpoint{2.050718in}{0.951922in}}{\pgfqpoint{2.055229in}{0.951922in}}%
\pgfpathlineto{\pgfqpoint{2.055229in}{0.951922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904797in}{0.951066in}}%
\pgfpathcurveto{\pgfqpoint{1.909308in}{0.951066in}}{\pgfqpoint{1.913636in}{0.952858in}}{\pgfqpoint{1.916825in}{0.956048in}}%
\pgfpathcurveto{\pgfqpoint{1.920015in}{0.959238in}}{\pgfqpoint{1.921808in}{0.963565in}}{\pgfqpoint{1.921808in}{0.968076in}}%
\pgfpathcurveto{\pgfqpoint{1.921808in}{0.972587in}}{\pgfqpoint{1.920015in}{0.976914in}}{\pgfqpoint{1.916825in}{0.980104in}}%
\pgfpathcurveto{\pgfqpoint{1.913636in}{0.983294in}}{\pgfqpoint{1.909308in}{0.985086in}}{\pgfqpoint{1.904797in}{0.985086in}}%
\pgfpathcurveto{\pgfqpoint{1.900286in}{0.985086in}}{\pgfqpoint{1.895959in}{0.983294in}}{\pgfqpoint{1.892769in}{0.980104in}}%
\pgfpathcurveto{\pgfqpoint{1.889579in}{0.976914in}}{\pgfqpoint{1.887787in}{0.972587in}}{\pgfqpoint{1.887787in}{0.968076in}}%
\pgfpathcurveto{\pgfqpoint{1.887787in}{0.963565in}}{\pgfqpoint{1.889579in}{0.959238in}}{\pgfqpoint{1.892769in}{0.956048in}}%
\pgfpathcurveto{\pgfqpoint{1.895959in}{0.952858in}}{\pgfqpoint{1.900286in}{0.951066in}}{\pgfqpoint{1.904797in}{0.951066in}}%
\pgfpathlineto{\pgfqpoint{1.904797in}{0.951066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062833in}{1.258354in}}%
\pgfpathcurveto{\pgfqpoint{3.067344in}{1.258354in}}{\pgfqpoint{3.071672in}{1.260146in}}{\pgfqpoint{3.074861in}{1.263336in}}%
\pgfpathcurveto{\pgfqpoint{3.078051in}{1.266526in}}{\pgfqpoint{3.079844in}{1.270853in}}{\pgfqpoint{3.079844in}{1.275364in}}%
\pgfpathcurveto{\pgfqpoint{3.079844in}{1.279876in}}{\pgfqpoint{3.078051in}{1.284203in}}{\pgfqpoint{3.074861in}{1.287393in}}%
\pgfpathcurveto{\pgfqpoint{3.071672in}{1.290582in}}{\pgfqpoint{3.067344in}{1.292375in}}{\pgfqpoint{3.062833in}{1.292375in}}%
\pgfpathcurveto{\pgfqpoint{3.058322in}{1.292375in}}{\pgfqpoint{3.053995in}{1.290582in}}{\pgfqpoint{3.050805in}{1.287393in}}%
\pgfpathcurveto{\pgfqpoint{3.047615in}{1.284203in}}{\pgfqpoint{3.045823in}{1.279876in}}{\pgfqpoint{3.045823in}{1.275364in}}%
\pgfpathcurveto{\pgfqpoint{3.045823in}{1.270853in}}{\pgfqpoint{3.047615in}{1.266526in}}{\pgfqpoint{3.050805in}{1.263336in}}%
\pgfpathcurveto{\pgfqpoint{3.053995in}{1.260146in}}{\pgfqpoint{3.058322in}{1.258354in}}{\pgfqpoint{3.062833in}{1.258354in}}%
\pgfpathlineto{\pgfqpoint{3.062833in}{1.258354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.518348in}{1.110990in}}%
\pgfpathcurveto{\pgfqpoint{2.522859in}{1.110990in}}{\pgfqpoint{2.527186in}{1.112782in}}{\pgfqpoint{2.530376in}{1.115972in}}%
\pgfpathcurveto{\pgfqpoint{2.533566in}{1.119162in}}{\pgfqpoint{2.535358in}{1.123489in}}{\pgfqpoint{2.535358in}{1.128000in}}%
\pgfpathcurveto{\pgfqpoint{2.535358in}{1.132512in}}{\pgfqpoint{2.533566in}{1.136839in}}{\pgfqpoint{2.530376in}{1.140028in}}%
\pgfpathcurveto{\pgfqpoint{2.527186in}{1.143218in}}{\pgfqpoint{2.522859in}{1.145011in}}{\pgfqpoint{2.518348in}{1.145011in}}%
\pgfpathcurveto{\pgfqpoint{2.513836in}{1.145011in}}{\pgfqpoint{2.509509in}{1.143218in}}{\pgfqpoint{2.506320in}{1.140028in}}%
\pgfpathcurveto{\pgfqpoint{2.503130in}{1.136839in}}{\pgfqpoint{2.501337in}{1.132512in}}{\pgfqpoint{2.501337in}{1.128000in}}%
\pgfpathcurveto{\pgfqpoint{2.501337in}{1.123489in}}{\pgfqpoint{2.503130in}{1.119162in}}{\pgfqpoint{2.506320in}{1.115972in}}%
\pgfpathcurveto{\pgfqpoint{2.509509in}{1.112782in}}{\pgfqpoint{2.513836in}{1.110990in}}{\pgfqpoint{2.518348in}{1.110990in}}%
\pgfpathlineto{\pgfqpoint{2.518348in}{1.110990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975797in}{1.397438in}}%
\pgfpathcurveto{\pgfqpoint{2.980309in}{1.397438in}}{\pgfqpoint{2.984636in}{1.399231in}}{\pgfqpoint{2.987825in}{1.402420in}}%
\pgfpathcurveto{\pgfqpoint{2.991015in}{1.405610in}}{\pgfqpoint{2.992808in}{1.409937in}}{\pgfqpoint{2.992808in}{1.414449in}}%
\pgfpathcurveto{\pgfqpoint{2.992808in}{1.418960in}}{\pgfqpoint{2.991015in}{1.423287in}}{\pgfqpoint{2.987825in}{1.426477in}}%
\pgfpathcurveto{\pgfqpoint{2.984636in}{1.429667in}}{\pgfqpoint{2.980309in}{1.431459in}}{\pgfqpoint{2.975797in}{1.431459in}}%
\pgfpathcurveto{\pgfqpoint{2.971286in}{1.431459in}}{\pgfqpoint{2.966959in}{1.429667in}}{\pgfqpoint{2.963769in}{1.426477in}}%
\pgfpathcurveto{\pgfqpoint{2.960579in}{1.423287in}}{\pgfqpoint{2.958787in}{1.418960in}}{\pgfqpoint{2.958787in}{1.414449in}}%
\pgfpathcurveto{\pgfqpoint{2.958787in}{1.409937in}}{\pgfqpoint{2.960579in}{1.405610in}}{\pgfqpoint{2.963769in}{1.402420in}}%
\pgfpathcurveto{\pgfqpoint{2.966959in}{1.399231in}}{\pgfqpoint{2.971286in}{1.397438in}}{\pgfqpoint{2.975797in}{1.397438in}}%
\pgfpathlineto{\pgfqpoint{2.975797in}{1.397438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.816108in}{1.624860in}}%
\pgfpathcurveto{\pgfqpoint{2.820619in}{1.624860in}}{\pgfqpoint{2.824946in}{1.626653in}}{\pgfqpoint{2.828136in}{1.629843in}}%
\pgfpathcurveto{\pgfqpoint{2.831326in}{1.633033in}}{\pgfqpoint{2.833118in}{1.637360in}}{\pgfqpoint{2.833118in}{1.641871in}}%
\pgfpathcurveto{\pgfqpoint{2.833118in}{1.646382in}}{\pgfqpoint{2.831326in}{1.650709in}}{\pgfqpoint{2.828136in}{1.653899in}}%
\pgfpathcurveto{\pgfqpoint{2.824946in}{1.657089in}}{\pgfqpoint{2.820619in}{1.658881in}}{\pgfqpoint{2.816108in}{1.658881in}}%
\pgfpathcurveto{\pgfqpoint{2.811597in}{1.658881in}}{\pgfqpoint{2.807269in}{1.657089in}}{\pgfqpoint{2.804080in}{1.653899in}}%
\pgfpathcurveto{\pgfqpoint{2.800890in}{1.650709in}}{\pgfqpoint{2.799097in}{1.646382in}}{\pgfqpoint{2.799097in}{1.641871in}}%
\pgfpathcurveto{\pgfqpoint{2.799097in}{1.637360in}}{\pgfqpoint{2.800890in}{1.633033in}}{\pgfqpoint{2.804080in}{1.629843in}}%
\pgfpathcurveto{\pgfqpoint{2.807269in}{1.626653in}}{\pgfqpoint{2.811597in}{1.624860in}}{\pgfqpoint{2.816108in}{1.624860in}}%
\pgfpathlineto{\pgfqpoint{2.816108in}{1.624860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216840in}{1.643128in}}%
\pgfpathcurveto{\pgfqpoint{3.221351in}{1.643128in}}{\pgfqpoint{3.225678in}{1.644921in}}{\pgfqpoint{3.228868in}{1.648110in}}%
\pgfpathcurveto{\pgfqpoint{3.232058in}{1.651300in}}{\pgfqpoint{3.233850in}{1.655627in}}{\pgfqpoint{3.233850in}{1.660139in}}%
\pgfpathcurveto{\pgfqpoint{3.233850in}{1.664650in}}{\pgfqpoint{3.232058in}{1.668977in}}{\pgfqpoint{3.228868in}{1.672167in}}%
\pgfpathcurveto{\pgfqpoint{3.225678in}{1.675357in}}{\pgfqpoint{3.221351in}{1.677149in}}{\pgfqpoint{3.216840in}{1.677149in}}%
\pgfpathcurveto{\pgfqpoint{3.212329in}{1.677149in}}{\pgfqpoint{3.208002in}{1.675357in}}{\pgfqpoint{3.204812in}{1.672167in}}%
\pgfpathcurveto{\pgfqpoint{3.201622in}{1.668977in}}{\pgfqpoint{3.199830in}{1.664650in}}{\pgfqpoint{3.199830in}{1.660139in}}%
\pgfpathcurveto{\pgfqpoint{3.199830in}{1.655627in}}{\pgfqpoint{3.201622in}{1.651300in}}{\pgfqpoint{3.204812in}{1.648110in}}%
\pgfpathcurveto{\pgfqpoint{3.208002in}{1.644921in}}{\pgfqpoint{3.212329in}{1.643128in}}{\pgfqpoint{3.216840in}{1.643128in}}%
\pgfpathlineto{\pgfqpoint{3.216840in}{1.643128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562571in}{1.168307in}}%
\pgfpathcurveto{\pgfqpoint{1.567083in}{1.168307in}}{\pgfqpoint{1.571410in}{1.170099in}}{\pgfqpoint{1.574599in}{1.173289in}}%
\pgfpathcurveto{\pgfqpoint{1.577789in}{1.176479in}}{\pgfqpoint{1.579582in}{1.180806in}}{\pgfqpoint{1.579582in}{1.185317in}}%
\pgfpathcurveto{\pgfqpoint{1.579582in}{1.189828in}}{\pgfqpoint{1.577789in}{1.194155in}}{\pgfqpoint{1.574599in}{1.197345in}}%
\pgfpathcurveto{\pgfqpoint{1.571410in}{1.200535in}}{\pgfqpoint{1.567083in}{1.202327in}}{\pgfqpoint{1.562571in}{1.202327in}}%
\pgfpathcurveto{\pgfqpoint{1.558060in}{1.202327in}}{\pgfqpoint{1.553733in}{1.200535in}}{\pgfqpoint{1.550543in}{1.197345in}}%
\pgfpathcurveto{\pgfqpoint{1.547353in}{1.194155in}}{\pgfqpoint{1.545561in}{1.189828in}}{\pgfqpoint{1.545561in}{1.185317in}}%
\pgfpathcurveto{\pgfqpoint{1.545561in}{1.180806in}}{\pgfqpoint{1.547353in}{1.176479in}}{\pgfqpoint{1.550543in}{1.173289in}}%
\pgfpathcurveto{\pgfqpoint{1.553733in}{1.170099in}}{\pgfqpoint{1.558060in}{1.168307in}}{\pgfqpoint{1.562571in}{1.168307in}}%
\pgfpathlineto{\pgfqpoint{1.562571in}{1.168307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151022in}{0.940474in}}%
\pgfpathcurveto{\pgfqpoint{2.155533in}{0.940474in}}{\pgfqpoint{2.159860in}{0.942266in}}{\pgfqpoint{2.163050in}{0.945456in}}%
\pgfpathcurveto{\pgfqpoint{2.166240in}{0.948646in}}{\pgfqpoint{2.168032in}{0.952973in}}{\pgfqpoint{2.168032in}{0.957484in}}%
\pgfpathcurveto{\pgfqpoint{2.168032in}{0.961995in}}{\pgfqpoint{2.166240in}{0.966322in}}{\pgfqpoint{2.163050in}{0.969512in}}%
\pgfpathcurveto{\pgfqpoint{2.159860in}{0.972702in}}{\pgfqpoint{2.155533in}{0.974495in}}{\pgfqpoint{2.151022in}{0.974495in}}%
\pgfpathcurveto{\pgfqpoint{2.146510in}{0.974495in}}{\pgfqpoint{2.142183in}{0.972702in}}{\pgfqpoint{2.138994in}{0.969512in}}%
\pgfpathcurveto{\pgfqpoint{2.135804in}{0.966322in}}{\pgfqpoint{2.134011in}{0.961995in}}{\pgfqpoint{2.134011in}{0.957484in}}%
\pgfpathcurveto{\pgfqpoint{2.134011in}{0.952973in}}{\pgfqpoint{2.135804in}{0.948646in}}{\pgfqpoint{2.138994in}{0.945456in}}%
\pgfpathcurveto{\pgfqpoint{2.142183in}{0.942266in}}{\pgfqpoint{2.146510in}{0.940474in}}{\pgfqpoint{2.151022in}{0.940474in}}%
\pgfpathlineto{\pgfqpoint{2.151022in}{0.940474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779581in}{1.401656in}}%
\pgfpathcurveto{\pgfqpoint{2.784092in}{1.401656in}}{\pgfqpoint{2.788419in}{1.403448in}}{\pgfqpoint{2.791609in}{1.406638in}}%
\pgfpathcurveto{\pgfqpoint{2.794799in}{1.409828in}}{\pgfqpoint{2.796591in}{1.414155in}}{\pgfqpoint{2.796591in}{1.418666in}}%
\pgfpathcurveto{\pgfqpoint{2.796591in}{1.423177in}}{\pgfqpoint{2.794799in}{1.427505in}}{\pgfqpoint{2.791609in}{1.430694in}}%
\pgfpathcurveto{\pgfqpoint{2.788419in}{1.433884in}}{\pgfqpoint{2.784092in}{1.435677in}}{\pgfqpoint{2.779581in}{1.435677in}}%
\pgfpathcurveto{\pgfqpoint{2.775070in}{1.435677in}}{\pgfqpoint{2.770743in}{1.433884in}}{\pgfqpoint{2.767553in}{1.430694in}}%
\pgfpathcurveto{\pgfqpoint{2.764363in}{1.427505in}}{\pgfqpoint{2.762570in}{1.423177in}}{\pgfqpoint{2.762570in}{1.418666in}}%
\pgfpathcurveto{\pgfqpoint{2.762570in}{1.414155in}}{\pgfqpoint{2.764363in}{1.409828in}}{\pgfqpoint{2.767553in}{1.406638in}}%
\pgfpathcurveto{\pgfqpoint{2.770743in}{1.403448in}}{\pgfqpoint{2.775070in}{1.401656in}}{\pgfqpoint{2.779581in}{1.401656in}}%
\pgfpathlineto{\pgfqpoint{2.779581in}{1.401656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815251in}{1.321114in}}%
\pgfpathcurveto{\pgfqpoint{2.819762in}{1.321114in}}{\pgfqpoint{2.824089in}{1.322906in}}{\pgfqpoint{2.827279in}{1.326096in}}%
\pgfpathcurveto{\pgfqpoint{2.830469in}{1.329286in}}{\pgfqpoint{2.832261in}{1.333613in}}{\pgfqpoint{2.832261in}{1.338124in}}%
\pgfpathcurveto{\pgfqpoint{2.832261in}{1.342635in}}{\pgfqpoint{2.830469in}{1.346962in}}{\pgfqpoint{2.827279in}{1.350152in}}%
\pgfpathcurveto{\pgfqpoint{2.824089in}{1.353342in}}{\pgfqpoint{2.819762in}{1.355134in}}{\pgfqpoint{2.815251in}{1.355134in}}%
\pgfpathcurveto{\pgfqpoint{2.810740in}{1.355134in}}{\pgfqpoint{2.806413in}{1.353342in}}{\pgfqpoint{2.803223in}{1.350152in}}%
\pgfpathcurveto{\pgfqpoint{2.800033in}{1.346962in}}{\pgfqpoint{2.798240in}{1.342635in}}{\pgfqpoint{2.798240in}{1.338124in}}%
\pgfpathcurveto{\pgfqpoint{2.798240in}{1.333613in}}{\pgfqpoint{2.800033in}{1.329286in}}{\pgfqpoint{2.803223in}{1.326096in}}%
\pgfpathcurveto{\pgfqpoint{2.806413in}{1.322906in}}{\pgfqpoint{2.810740in}{1.321114in}}{\pgfqpoint{2.815251in}{1.321114in}}%
\pgfpathlineto{\pgfqpoint{2.815251in}{1.321114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.997037in}{1.670883in}}%
\pgfpathcurveto{\pgfqpoint{3.001548in}{1.670883in}}{\pgfqpoint{3.005875in}{1.672675in}}{\pgfqpoint{3.009065in}{1.675865in}}%
\pgfpathcurveto{\pgfqpoint{3.012255in}{1.679055in}}{\pgfqpoint{3.014048in}{1.683382in}}{\pgfqpoint{3.014048in}{1.687893in}}%
\pgfpathcurveto{\pgfqpoint{3.014048in}{1.692404in}}{\pgfqpoint{3.012255in}{1.696731in}}{\pgfqpoint{3.009065in}{1.699921in}}%
\pgfpathcurveto{\pgfqpoint{3.005875in}{1.703111in}}{\pgfqpoint{3.001548in}{1.704903in}}{\pgfqpoint{2.997037in}{1.704903in}}%
\pgfpathcurveto{\pgfqpoint{2.992526in}{1.704903in}}{\pgfqpoint{2.988199in}{1.703111in}}{\pgfqpoint{2.985009in}{1.699921in}}%
\pgfpathcurveto{\pgfqpoint{2.981819in}{1.696731in}}{\pgfqpoint{2.980027in}{1.692404in}}{\pgfqpoint{2.980027in}{1.687893in}}%
\pgfpathcurveto{\pgfqpoint{2.980027in}{1.683382in}}{\pgfqpoint{2.981819in}{1.679055in}}{\pgfqpoint{2.985009in}{1.675865in}}%
\pgfpathcurveto{\pgfqpoint{2.988199in}{1.672675in}}{\pgfqpoint{2.992526in}{1.670883in}}{\pgfqpoint{2.997037in}{1.670883in}}%
\pgfpathlineto{\pgfqpoint{2.997037in}{1.670883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.430215in}{1.157714in}}%
\pgfpathcurveto{\pgfqpoint{2.434726in}{1.157714in}}{\pgfqpoint{2.439053in}{1.159506in}}{\pgfqpoint{2.442243in}{1.162696in}}%
\pgfpathcurveto{\pgfqpoint{2.445433in}{1.165886in}}{\pgfqpoint{2.447225in}{1.170213in}}{\pgfqpoint{2.447225in}{1.174724in}}%
\pgfpathcurveto{\pgfqpoint{2.447225in}{1.179236in}}{\pgfqpoint{2.445433in}{1.183563in}}{\pgfqpoint{2.442243in}{1.186753in}}%
\pgfpathcurveto{\pgfqpoint{2.439053in}{1.189942in}}{\pgfqpoint{2.434726in}{1.191735in}}{\pgfqpoint{2.430215in}{1.191735in}}%
\pgfpathcurveto{\pgfqpoint{2.425704in}{1.191735in}}{\pgfqpoint{2.421377in}{1.189942in}}{\pgfqpoint{2.418187in}{1.186753in}}%
\pgfpathcurveto{\pgfqpoint{2.414997in}{1.183563in}}{\pgfqpoint{2.413204in}{1.179236in}}{\pgfqpoint{2.413204in}{1.174724in}}%
\pgfpathcurveto{\pgfqpoint{2.413204in}{1.170213in}}{\pgfqpoint{2.414997in}{1.165886in}}{\pgfqpoint{2.418187in}{1.162696in}}%
\pgfpathcurveto{\pgfqpoint{2.421377in}{1.159506in}}{\pgfqpoint{2.425704in}{1.157714in}}{\pgfqpoint{2.430215in}{1.157714in}}%
\pgfpathlineto{\pgfqpoint{2.430215in}{1.157714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.796947in}{1.876344in}}%
\pgfpathcurveto{\pgfqpoint{1.801458in}{1.876344in}}{\pgfqpoint{1.805785in}{1.878136in}}{\pgfqpoint{1.808975in}{1.881326in}}%
\pgfpathcurveto{\pgfqpoint{1.812165in}{1.884516in}}{\pgfqpoint{1.813957in}{1.888843in}}{\pgfqpoint{1.813957in}{1.893354in}}%
\pgfpathcurveto{\pgfqpoint{1.813957in}{1.897865in}}{\pgfqpoint{1.812165in}{1.902192in}}{\pgfqpoint{1.808975in}{1.905382in}}%
\pgfpathcurveto{\pgfqpoint{1.805785in}{1.908572in}}{\pgfqpoint{1.801458in}{1.910364in}}{\pgfqpoint{1.796947in}{1.910364in}}%
\pgfpathcurveto{\pgfqpoint{1.792436in}{1.910364in}}{\pgfqpoint{1.788109in}{1.908572in}}{\pgfqpoint{1.784919in}{1.905382in}}%
\pgfpathcurveto{\pgfqpoint{1.781729in}{1.902192in}}{\pgfqpoint{1.779936in}{1.897865in}}{\pgfqpoint{1.779936in}{1.893354in}}%
\pgfpathcurveto{\pgfqpoint{1.779936in}{1.888843in}}{\pgfqpoint{1.781729in}{1.884516in}}{\pgfqpoint{1.784919in}{1.881326in}}%
\pgfpathcurveto{\pgfqpoint{1.788109in}{1.878136in}}{\pgfqpoint{1.792436in}{1.876344in}}{\pgfqpoint{1.796947in}{1.876344in}}%
\pgfpathlineto{\pgfqpoint{1.796947in}{1.876344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723730in}{1.268680in}}%
\pgfpathcurveto{\pgfqpoint{2.728241in}{1.268680in}}{\pgfqpoint{2.732568in}{1.270472in}}{\pgfqpoint{2.735758in}{1.273662in}}%
\pgfpathcurveto{\pgfqpoint{2.738948in}{1.276852in}}{\pgfqpoint{2.740741in}{1.281179in}}{\pgfqpoint{2.740741in}{1.285690in}}%
\pgfpathcurveto{\pgfqpoint{2.740741in}{1.290201in}}{\pgfqpoint{2.738948in}{1.294528in}}{\pgfqpoint{2.735758in}{1.297718in}}%
\pgfpathcurveto{\pgfqpoint{2.732568in}{1.300908in}}{\pgfqpoint{2.728241in}{1.302700in}}{\pgfqpoint{2.723730in}{1.302700in}}%
\pgfpathcurveto{\pgfqpoint{2.719219in}{1.302700in}}{\pgfqpoint{2.714892in}{1.300908in}}{\pgfqpoint{2.711702in}{1.297718in}}%
\pgfpathcurveto{\pgfqpoint{2.708512in}{1.294528in}}{\pgfqpoint{2.706720in}{1.290201in}}{\pgfqpoint{2.706720in}{1.285690in}}%
\pgfpathcurveto{\pgfqpoint{2.706720in}{1.281179in}}{\pgfqpoint{2.708512in}{1.276852in}}{\pgfqpoint{2.711702in}{1.273662in}}%
\pgfpathcurveto{\pgfqpoint{2.714892in}{1.270472in}}{\pgfqpoint{2.719219in}{1.268680in}}{\pgfqpoint{2.723730in}{1.268680in}}%
\pgfpathlineto{\pgfqpoint{2.723730in}{1.268680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.180075in}{1.079976in}}%
\pgfpathcurveto{\pgfqpoint{2.184586in}{1.079976in}}{\pgfqpoint{2.188913in}{1.081768in}}{\pgfqpoint{2.192103in}{1.084958in}}%
\pgfpathcurveto{\pgfqpoint{2.195293in}{1.088148in}}{\pgfqpoint{2.197085in}{1.092475in}}{\pgfqpoint{2.197085in}{1.096986in}}%
\pgfpathcurveto{\pgfqpoint{2.197085in}{1.101497in}}{\pgfqpoint{2.195293in}{1.105825in}}{\pgfqpoint{2.192103in}{1.109014in}}%
\pgfpathcurveto{\pgfqpoint{2.188913in}{1.112204in}}{\pgfqpoint{2.184586in}{1.113997in}}{\pgfqpoint{2.180075in}{1.113997in}}%
\pgfpathcurveto{\pgfqpoint{2.175563in}{1.113997in}}{\pgfqpoint{2.171236in}{1.112204in}}{\pgfqpoint{2.168046in}{1.109014in}}%
\pgfpathcurveto{\pgfqpoint{2.164857in}{1.105825in}}{\pgfqpoint{2.163064in}{1.101497in}}{\pgfqpoint{2.163064in}{1.096986in}}%
\pgfpathcurveto{\pgfqpoint{2.163064in}{1.092475in}}{\pgfqpoint{2.164857in}{1.088148in}}{\pgfqpoint{2.168046in}{1.084958in}}%
\pgfpathcurveto{\pgfqpoint{2.171236in}{1.081768in}}{\pgfqpoint{2.175563in}{1.079976in}}{\pgfqpoint{2.180075in}{1.079976in}}%
\pgfpathlineto{\pgfqpoint{2.180075in}{1.079976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037129in}{1.019152in}}%
\pgfpathcurveto{\pgfqpoint{2.041640in}{1.019152in}}{\pgfqpoint{2.045967in}{1.020944in}}{\pgfqpoint{2.049157in}{1.024134in}}%
\pgfpathcurveto{\pgfqpoint{2.052347in}{1.027324in}}{\pgfqpoint{2.054139in}{1.031651in}}{\pgfqpoint{2.054139in}{1.036162in}}%
\pgfpathcurveto{\pgfqpoint{2.054139in}{1.040673in}}{\pgfqpoint{2.052347in}{1.045000in}}{\pgfqpoint{2.049157in}{1.048190in}}%
\pgfpathcurveto{\pgfqpoint{2.045967in}{1.051380in}}{\pgfqpoint{2.041640in}{1.053172in}}{\pgfqpoint{2.037129in}{1.053172in}}%
\pgfpathcurveto{\pgfqpoint{2.032618in}{1.053172in}}{\pgfqpoint{2.028291in}{1.051380in}}{\pgfqpoint{2.025101in}{1.048190in}}%
\pgfpathcurveto{\pgfqpoint{2.021911in}{1.045000in}}{\pgfqpoint{2.020119in}{1.040673in}}{\pgfqpoint{2.020119in}{1.036162in}}%
\pgfpathcurveto{\pgfqpoint{2.020119in}{1.031651in}}{\pgfqpoint{2.021911in}{1.027324in}}{\pgfqpoint{2.025101in}{1.024134in}}%
\pgfpathcurveto{\pgfqpoint{2.028291in}{1.020944in}}{\pgfqpoint{2.032618in}{1.019152in}}{\pgfqpoint{2.037129in}{1.019152in}}%
\pgfpathlineto{\pgfqpoint{2.037129in}{1.019152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248664in}{1.183201in}}%
\pgfpathcurveto{\pgfqpoint{2.253175in}{1.183201in}}{\pgfqpoint{2.257502in}{1.184994in}}{\pgfqpoint{2.260692in}{1.188184in}}%
\pgfpathcurveto{\pgfqpoint{2.263882in}{1.191374in}}{\pgfqpoint{2.265674in}{1.195701in}}{\pgfqpoint{2.265674in}{1.200212in}}%
\pgfpathcurveto{\pgfqpoint{2.265674in}{1.204723in}}{\pgfqpoint{2.263882in}{1.209050in}}{\pgfqpoint{2.260692in}{1.212240in}}%
\pgfpathcurveto{\pgfqpoint{2.257502in}{1.215430in}}{\pgfqpoint{2.253175in}{1.217222in}}{\pgfqpoint{2.248664in}{1.217222in}}%
\pgfpathcurveto{\pgfqpoint{2.244153in}{1.217222in}}{\pgfqpoint{2.239826in}{1.215430in}}{\pgfqpoint{2.236636in}{1.212240in}}%
\pgfpathcurveto{\pgfqpoint{2.233446in}{1.209050in}}{\pgfqpoint{2.231653in}{1.204723in}}{\pgfqpoint{2.231653in}{1.200212in}}%
\pgfpathcurveto{\pgfqpoint{2.231653in}{1.195701in}}{\pgfqpoint{2.233446in}{1.191374in}}{\pgfqpoint{2.236636in}{1.188184in}}%
\pgfpathcurveto{\pgfqpoint{2.239826in}{1.184994in}}{\pgfqpoint{2.244153in}{1.183201in}}{\pgfqpoint{2.248664in}{1.183201in}}%
\pgfpathlineto{\pgfqpoint{2.248664in}{1.183201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444849in}{1.092338in}}%
\pgfpathcurveto{\pgfqpoint{2.449360in}{1.092338in}}{\pgfqpoint{2.453687in}{1.094130in}}{\pgfqpoint{2.456877in}{1.097320in}}%
\pgfpathcurveto{\pgfqpoint{2.460067in}{1.100510in}}{\pgfqpoint{2.461859in}{1.104837in}}{\pgfqpoint{2.461859in}{1.109348in}}%
\pgfpathcurveto{\pgfqpoint{2.461859in}{1.113859in}}{\pgfqpoint{2.460067in}{1.118187in}}{\pgfqpoint{2.456877in}{1.121376in}}%
\pgfpathcurveto{\pgfqpoint{2.453687in}{1.124566in}}{\pgfqpoint{2.449360in}{1.126359in}}{\pgfqpoint{2.444849in}{1.126359in}}%
\pgfpathcurveto{\pgfqpoint{2.440338in}{1.126359in}}{\pgfqpoint{2.436011in}{1.124566in}}{\pgfqpoint{2.432821in}{1.121376in}}%
\pgfpathcurveto{\pgfqpoint{2.429631in}{1.118187in}}{\pgfqpoint{2.427839in}{1.113859in}}{\pgfqpoint{2.427839in}{1.109348in}}%
\pgfpathcurveto{\pgfqpoint{2.427839in}{1.104837in}}{\pgfqpoint{2.429631in}{1.100510in}}{\pgfqpoint{2.432821in}{1.097320in}}%
\pgfpathcurveto{\pgfqpoint{2.436011in}{1.094130in}}{\pgfqpoint{2.440338in}{1.092338in}}{\pgfqpoint{2.444849in}{1.092338in}}%
\pgfpathlineto{\pgfqpoint{2.444849in}{1.092338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.874545in}{1.549449in}}%
\pgfpathcurveto{\pgfqpoint{3.879056in}{1.549449in}}{\pgfqpoint{3.883383in}{1.551241in}}{\pgfqpoint{3.886573in}{1.554431in}}%
\pgfpathcurveto{\pgfqpoint{3.889763in}{1.557621in}}{\pgfqpoint{3.891555in}{1.561948in}}{\pgfqpoint{3.891555in}{1.566459in}}%
\pgfpathcurveto{\pgfqpoint{3.891555in}{1.570970in}}{\pgfqpoint{3.889763in}{1.575297in}}{\pgfqpoint{3.886573in}{1.578487in}}%
\pgfpathcurveto{\pgfqpoint{3.883383in}{1.581677in}}{\pgfqpoint{3.879056in}{1.583469in}}{\pgfqpoint{3.874545in}{1.583469in}}%
\pgfpathcurveto{\pgfqpoint{3.870033in}{1.583469in}}{\pgfqpoint{3.865706in}{1.581677in}}{\pgfqpoint{3.862516in}{1.578487in}}%
\pgfpathcurveto{\pgfqpoint{3.859327in}{1.575297in}}{\pgfqpoint{3.857534in}{1.570970in}}{\pgfqpoint{3.857534in}{1.566459in}}%
\pgfpathcurveto{\pgfqpoint{3.857534in}{1.561948in}}{\pgfqpoint{3.859327in}{1.557621in}}{\pgfqpoint{3.862516in}{1.554431in}}%
\pgfpathcurveto{\pgfqpoint{3.865706in}{1.551241in}}{\pgfqpoint{3.870033in}{1.549449in}}{\pgfqpoint{3.874545in}{1.549449in}}%
\pgfpathlineto{\pgfqpoint{3.874545in}{1.549449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210637in}{1.946943in}}%
\pgfpathcurveto{\pgfqpoint{1.215148in}{1.946943in}}{\pgfqpoint{1.219475in}{1.948735in}}{\pgfqpoint{1.222665in}{1.951925in}}%
\pgfpathcurveto{\pgfqpoint{1.225855in}{1.955115in}}{\pgfqpoint{1.227647in}{1.959442in}}{\pgfqpoint{1.227647in}{1.963953in}}%
\pgfpathcurveto{\pgfqpoint{1.227647in}{1.968465in}}{\pgfqpoint{1.225855in}{1.972792in}}{\pgfqpoint{1.222665in}{1.975982in}}%
\pgfpathcurveto{\pgfqpoint{1.219475in}{1.979172in}}{\pgfqpoint{1.215148in}{1.980964in}}{\pgfqpoint{1.210637in}{1.980964in}}%
\pgfpathcurveto{\pgfqpoint{1.206125in}{1.980964in}}{\pgfqpoint{1.201798in}{1.979172in}}{\pgfqpoint{1.198608in}{1.975982in}}%
\pgfpathcurveto{\pgfqpoint{1.195419in}{1.972792in}}{\pgfqpoint{1.193626in}{1.968465in}}{\pgfqpoint{1.193626in}{1.963953in}}%
\pgfpathcurveto{\pgfqpoint{1.193626in}{1.959442in}}{\pgfqpoint{1.195419in}{1.955115in}}{\pgfqpoint{1.198608in}{1.951925in}}%
\pgfpathcurveto{\pgfqpoint{1.201798in}{1.948735in}}{\pgfqpoint{1.206125in}{1.946943in}}{\pgfqpoint{1.210637in}{1.946943in}}%
\pgfpathlineto{\pgfqpoint{1.210637in}{1.946943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596256in}{1.150959in}}%
\pgfpathcurveto{\pgfqpoint{2.600767in}{1.150959in}}{\pgfqpoint{2.605094in}{1.152752in}}{\pgfqpoint{2.608284in}{1.155942in}}%
\pgfpathcurveto{\pgfqpoint{2.611474in}{1.159131in}}{\pgfqpoint{2.613266in}{1.163458in}}{\pgfqpoint{2.613266in}{1.167970in}}%
\pgfpathcurveto{\pgfqpoint{2.613266in}{1.172481in}}{\pgfqpoint{2.611474in}{1.176808in}}{\pgfqpoint{2.608284in}{1.179998in}}%
\pgfpathcurveto{\pgfqpoint{2.605094in}{1.183188in}}{\pgfqpoint{2.600767in}{1.184980in}}{\pgfqpoint{2.596256in}{1.184980in}}%
\pgfpathcurveto{\pgfqpoint{2.591745in}{1.184980in}}{\pgfqpoint{2.587418in}{1.183188in}}{\pgfqpoint{2.584228in}{1.179998in}}%
\pgfpathcurveto{\pgfqpoint{2.581038in}{1.176808in}}{\pgfqpoint{2.579246in}{1.172481in}}{\pgfqpoint{2.579246in}{1.167970in}}%
\pgfpathcurveto{\pgfqpoint{2.579246in}{1.163458in}}{\pgfqpoint{2.581038in}{1.159131in}}{\pgfqpoint{2.584228in}{1.155942in}}%
\pgfpathcurveto{\pgfqpoint{2.587418in}{1.152752in}}{\pgfqpoint{2.591745in}{1.150959in}}{\pgfqpoint{2.596256in}{1.150959in}}%
\pgfpathlineto{\pgfqpoint{2.596256in}{1.150959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768202in}{1.150482in}}%
\pgfpathcurveto{\pgfqpoint{1.772714in}{1.150482in}}{\pgfqpoint{1.777041in}{1.152274in}}{\pgfqpoint{1.780230in}{1.155464in}}%
\pgfpathcurveto{\pgfqpoint{1.783420in}{1.158654in}}{\pgfqpoint{1.785213in}{1.162981in}}{\pgfqpoint{1.785213in}{1.167492in}}%
\pgfpathcurveto{\pgfqpoint{1.785213in}{1.172004in}}{\pgfqpoint{1.783420in}{1.176331in}}{\pgfqpoint{1.780230in}{1.179521in}}%
\pgfpathcurveto{\pgfqpoint{1.777041in}{1.182710in}}{\pgfqpoint{1.772714in}{1.184503in}}{\pgfqpoint{1.768202in}{1.184503in}}%
\pgfpathcurveto{\pgfqpoint{1.763691in}{1.184503in}}{\pgfqpoint{1.759364in}{1.182710in}}{\pgfqpoint{1.756174in}{1.179521in}}%
\pgfpathcurveto{\pgfqpoint{1.752984in}{1.176331in}}{\pgfqpoint{1.751192in}{1.172004in}}{\pgfqpoint{1.751192in}{1.167492in}}%
\pgfpathcurveto{\pgfqpoint{1.751192in}{1.162981in}}{\pgfqpoint{1.752984in}{1.158654in}}{\pgfqpoint{1.756174in}{1.155464in}}%
\pgfpathcurveto{\pgfqpoint{1.759364in}{1.152274in}}{\pgfqpoint{1.763691in}{1.150482in}}{\pgfqpoint{1.768202in}{1.150482in}}%
\pgfpathlineto{\pgfqpoint{1.768202in}{1.150482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097172in}{1.761484in}}%
\pgfpathcurveto{\pgfqpoint{2.101683in}{1.761484in}}{\pgfqpoint{2.106010in}{1.763276in}}{\pgfqpoint{2.109200in}{1.766466in}}%
\pgfpathcurveto{\pgfqpoint{2.112390in}{1.769656in}}{\pgfqpoint{2.114182in}{1.773983in}}{\pgfqpoint{2.114182in}{1.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.114182in}{1.783006in}}{\pgfqpoint{2.112390in}{1.787333in}}{\pgfqpoint{2.109200in}{1.790523in}}%
\pgfpathcurveto{\pgfqpoint{2.106010in}{1.793712in}}{\pgfqpoint{2.101683in}{1.795505in}}{\pgfqpoint{2.097172in}{1.795505in}}%
\pgfpathcurveto{\pgfqpoint{2.092661in}{1.795505in}}{\pgfqpoint{2.088334in}{1.793712in}}{\pgfqpoint{2.085144in}{1.790523in}}%
\pgfpathcurveto{\pgfqpoint{2.081954in}{1.787333in}}{\pgfqpoint{2.080162in}{1.783006in}}{\pgfqpoint{2.080162in}{1.778494in}}%
\pgfpathcurveto{\pgfqpoint{2.080162in}{1.773983in}}{\pgfqpoint{2.081954in}{1.769656in}}{\pgfqpoint{2.085144in}{1.766466in}}%
\pgfpathcurveto{\pgfqpoint{2.088334in}{1.763276in}}{\pgfqpoint{2.092661in}{1.761484in}}{\pgfqpoint{2.097172in}{1.761484in}}%
\pgfpathlineto{\pgfqpoint{2.097172in}{1.761484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864877in}{1.280286in}}%
\pgfpathcurveto{\pgfqpoint{1.869388in}{1.280286in}}{\pgfqpoint{1.873715in}{1.282078in}}{\pgfqpoint{1.876905in}{1.285268in}}%
\pgfpathcurveto{\pgfqpoint{1.880095in}{1.288458in}}{\pgfqpoint{1.881887in}{1.292785in}}{\pgfqpoint{1.881887in}{1.297296in}}%
\pgfpathcurveto{\pgfqpoint{1.881887in}{1.301807in}}{\pgfqpoint{1.880095in}{1.306134in}}{\pgfqpoint{1.876905in}{1.309324in}}%
\pgfpathcurveto{\pgfqpoint{1.873715in}{1.312514in}}{\pgfqpoint{1.869388in}{1.314306in}}{\pgfqpoint{1.864877in}{1.314306in}}%
\pgfpathcurveto{\pgfqpoint{1.860366in}{1.314306in}}{\pgfqpoint{1.856039in}{1.312514in}}{\pgfqpoint{1.852849in}{1.309324in}}%
\pgfpathcurveto{\pgfqpoint{1.849659in}{1.306134in}}{\pgfqpoint{1.847867in}{1.301807in}}{\pgfqpoint{1.847867in}{1.297296in}}%
\pgfpathcurveto{\pgfqpoint{1.847867in}{1.292785in}}{\pgfqpoint{1.849659in}{1.288458in}}{\pgfqpoint{1.852849in}{1.285268in}}%
\pgfpathcurveto{\pgfqpoint{1.856039in}{1.282078in}}{\pgfqpoint{1.860366in}{1.280286in}}{\pgfqpoint{1.864877in}{1.280286in}}%
\pgfpathlineto{\pgfqpoint{1.864877in}{1.280286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899371in}{0.985795in}}%
\pgfpathcurveto{\pgfqpoint{1.903882in}{0.985795in}}{\pgfqpoint{1.908209in}{0.987587in}}{\pgfqpoint{1.911399in}{0.990777in}}%
\pgfpathcurveto{\pgfqpoint{1.914589in}{0.993967in}}{\pgfqpoint{1.916381in}{0.998294in}}{\pgfqpoint{1.916381in}{1.002805in}}%
\pgfpathcurveto{\pgfqpoint{1.916381in}{1.007316in}}{\pgfqpoint{1.914589in}{1.011643in}}{\pgfqpoint{1.911399in}{1.014833in}}%
\pgfpathcurveto{\pgfqpoint{1.908209in}{1.018023in}}{\pgfqpoint{1.903882in}{1.019815in}}{\pgfqpoint{1.899371in}{1.019815in}}%
\pgfpathcurveto{\pgfqpoint{1.894860in}{1.019815in}}{\pgfqpoint{1.890533in}{1.018023in}}{\pgfqpoint{1.887343in}{1.014833in}}%
\pgfpathcurveto{\pgfqpoint{1.884153in}{1.011643in}}{\pgfqpoint{1.882360in}{1.007316in}}{\pgfqpoint{1.882360in}{1.002805in}}%
\pgfpathcurveto{\pgfqpoint{1.882360in}{0.998294in}}{\pgfqpoint{1.884153in}{0.993967in}}{\pgfqpoint{1.887343in}{0.990777in}}%
\pgfpathcurveto{\pgfqpoint{1.890533in}{0.987587in}}{\pgfqpoint{1.894860in}{0.985795in}}{\pgfqpoint{1.899371in}{0.985795in}}%
\pgfpathlineto{\pgfqpoint{1.899371in}{0.985795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903939in}{0.974748in}}%
\pgfpathcurveto{\pgfqpoint{1.908451in}{0.974748in}}{\pgfqpoint{1.912778in}{0.976540in}}{\pgfqpoint{1.915968in}{0.979730in}}%
\pgfpathcurveto{\pgfqpoint{1.919157in}{0.982920in}}{\pgfqpoint{1.920950in}{0.987247in}}{\pgfqpoint{1.920950in}{0.991758in}}%
\pgfpathcurveto{\pgfqpoint{1.920950in}{0.996269in}}{\pgfqpoint{1.919157in}{1.000597in}}{\pgfqpoint{1.915968in}{1.003786in}}%
\pgfpathcurveto{\pgfqpoint{1.912778in}{1.006976in}}{\pgfqpoint{1.908451in}{1.008769in}}{\pgfqpoint{1.903939in}{1.008769in}}%
\pgfpathcurveto{\pgfqpoint{1.899428in}{1.008769in}}{\pgfqpoint{1.895101in}{1.006976in}}{\pgfqpoint{1.891911in}{1.003786in}}%
\pgfpathcurveto{\pgfqpoint{1.888721in}{1.000597in}}{\pgfqpoint{1.886929in}{0.996269in}}{\pgfqpoint{1.886929in}{0.991758in}}%
\pgfpathcurveto{\pgfqpoint{1.886929in}{0.987247in}}{\pgfqpoint{1.888721in}{0.982920in}}{\pgfqpoint{1.891911in}{0.979730in}}%
\pgfpathcurveto{\pgfqpoint{1.895101in}{0.976540in}}{\pgfqpoint{1.899428in}{0.974748in}}{\pgfqpoint{1.903939in}{0.974748in}}%
\pgfpathlineto{\pgfqpoint{1.903939in}{0.974748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063664in}{0.985028in}}%
\pgfpathcurveto{\pgfqpoint{2.068175in}{0.985028in}}{\pgfqpoint{2.072502in}{0.986820in}}{\pgfqpoint{2.075692in}{0.990010in}}%
\pgfpathcurveto{\pgfqpoint{2.078882in}{0.993200in}}{\pgfqpoint{2.080674in}{0.997527in}}{\pgfqpoint{2.080674in}{1.002038in}}%
\pgfpathcurveto{\pgfqpoint{2.080674in}{1.006549in}}{\pgfqpoint{2.078882in}{1.010876in}}{\pgfqpoint{2.075692in}{1.014066in}}%
\pgfpathcurveto{\pgfqpoint{2.072502in}{1.017256in}}{\pgfqpoint{2.068175in}{1.019049in}}{\pgfqpoint{2.063664in}{1.019049in}}%
\pgfpathcurveto{\pgfqpoint{2.059152in}{1.019049in}}{\pgfqpoint{2.054825in}{1.017256in}}{\pgfqpoint{2.051635in}{1.014066in}}%
\pgfpathcurveto{\pgfqpoint{2.048446in}{1.010876in}}{\pgfqpoint{2.046653in}{1.006549in}}{\pgfqpoint{2.046653in}{1.002038in}}%
\pgfpathcurveto{\pgfqpoint{2.046653in}{0.997527in}}{\pgfqpoint{2.048446in}{0.993200in}}{\pgfqpoint{2.051635in}{0.990010in}}%
\pgfpathcurveto{\pgfqpoint{2.054825in}{0.986820in}}{\pgfqpoint{2.059152in}{0.985028in}}{\pgfqpoint{2.063664in}{0.985028in}}%
\pgfpathlineto{\pgfqpoint{2.063664in}{0.985028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638682in}{0.911259in}}%
\pgfpathcurveto{\pgfqpoint{1.643193in}{0.911259in}}{\pgfqpoint{1.647520in}{0.913052in}}{\pgfqpoint{1.650710in}{0.916242in}}%
\pgfpathcurveto{\pgfqpoint{1.653900in}{0.919432in}}{\pgfqpoint{1.655692in}{0.923759in}}{\pgfqpoint{1.655692in}{0.928270in}}%
\pgfpathcurveto{\pgfqpoint{1.655692in}{0.932781in}}{\pgfqpoint{1.653900in}{0.937108in}}{\pgfqpoint{1.650710in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{1.647520in}{0.943488in}}{\pgfqpoint{1.643193in}{0.945280in}}{\pgfqpoint{1.638682in}{0.945280in}}%
\pgfpathcurveto{\pgfqpoint{1.634171in}{0.945280in}}{\pgfqpoint{1.629844in}{0.943488in}}{\pgfqpoint{1.626654in}{0.940298in}}%
\pgfpathcurveto{\pgfqpoint{1.623464in}{0.937108in}}{\pgfqpoint{1.621672in}{0.932781in}}{\pgfqpoint{1.621672in}{0.928270in}}%
\pgfpathcurveto{\pgfqpoint{1.621672in}{0.923759in}}{\pgfqpoint{1.623464in}{0.919432in}}{\pgfqpoint{1.626654in}{0.916242in}}%
\pgfpathcurveto{\pgfqpoint{1.629844in}{0.913052in}}{\pgfqpoint{1.634171in}{0.911259in}}{\pgfqpoint{1.638682in}{0.911259in}}%
\pgfpathlineto{\pgfqpoint{1.638682in}{0.911259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.455674in}{1.374789in}}%
\pgfpathcurveto{\pgfqpoint{3.460185in}{1.374789in}}{\pgfqpoint{3.464512in}{1.376582in}}{\pgfqpoint{3.467702in}{1.379772in}}%
\pgfpathcurveto{\pgfqpoint{3.470892in}{1.382961in}}{\pgfqpoint{3.472684in}{1.387288in}}{\pgfqpoint{3.472684in}{1.391800in}}%
\pgfpathcurveto{\pgfqpoint{3.472684in}{1.396311in}}{\pgfqpoint{3.470892in}{1.400638in}}{\pgfqpoint{3.467702in}{1.403828in}}%
\pgfpathcurveto{\pgfqpoint{3.464512in}{1.407018in}}{\pgfqpoint{3.460185in}{1.408810in}}{\pgfqpoint{3.455674in}{1.408810in}}%
\pgfpathcurveto{\pgfqpoint{3.451162in}{1.408810in}}{\pgfqpoint{3.446835in}{1.407018in}}{\pgfqpoint{3.443645in}{1.403828in}}%
\pgfpathcurveto{\pgfqpoint{3.440456in}{1.400638in}}{\pgfqpoint{3.438663in}{1.396311in}}{\pgfqpoint{3.438663in}{1.391800in}}%
\pgfpathcurveto{\pgfqpoint{3.438663in}{1.387288in}}{\pgfqpoint{3.440456in}{1.382961in}}{\pgfqpoint{3.443645in}{1.379772in}}%
\pgfpathcurveto{\pgfqpoint{3.446835in}{1.376582in}}{\pgfqpoint{3.451162in}{1.374789in}}{\pgfqpoint{3.455674in}{1.374789in}}%
\pgfpathlineto{\pgfqpoint{3.455674in}{1.374789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.225793in}{1.537504in}}%
\pgfpathcurveto{\pgfqpoint{3.230304in}{1.537504in}}{\pgfqpoint{3.234631in}{1.539296in}}{\pgfqpoint{3.237821in}{1.542486in}}%
\pgfpathcurveto{\pgfqpoint{3.241011in}{1.545676in}}{\pgfqpoint{3.242803in}{1.550003in}}{\pgfqpoint{3.242803in}{1.554514in}}%
\pgfpathcurveto{\pgfqpoint{3.242803in}{1.559025in}}{\pgfqpoint{3.241011in}{1.563352in}}{\pgfqpoint{3.237821in}{1.566542in}}%
\pgfpathcurveto{\pgfqpoint{3.234631in}{1.569732in}}{\pgfqpoint{3.230304in}{1.571524in}}{\pgfqpoint{3.225793in}{1.571524in}}%
\pgfpathcurveto{\pgfqpoint{3.221282in}{1.571524in}}{\pgfqpoint{3.216955in}{1.569732in}}{\pgfqpoint{3.213765in}{1.566542in}}%
\pgfpathcurveto{\pgfqpoint{3.210575in}{1.563352in}}{\pgfqpoint{3.208783in}{1.559025in}}{\pgfqpoint{3.208783in}{1.554514in}}%
\pgfpathcurveto{\pgfqpoint{3.208783in}{1.550003in}}{\pgfqpoint{3.210575in}{1.545676in}}{\pgfqpoint{3.213765in}{1.542486in}}%
\pgfpathcurveto{\pgfqpoint{3.216955in}{1.539296in}}{\pgfqpoint{3.221282in}{1.537504in}}{\pgfqpoint{3.225793in}{1.537504in}}%
\pgfpathlineto{\pgfqpoint{3.225793in}{1.537504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008810in}{1.000333in}}%
\pgfpathcurveto{\pgfqpoint{2.013321in}{1.000333in}}{\pgfqpoint{2.017648in}{1.002125in}}{\pgfqpoint{2.020838in}{1.005315in}}%
\pgfpathcurveto{\pgfqpoint{2.024028in}{1.008505in}}{\pgfqpoint{2.025820in}{1.012832in}}{\pgfqpoint{2.025820in}{1.017343in}}%
\pgfpathcurveto{\pgfqpoint{2.025820in}{1.021854in}}{\pgfqpoint{2.024028in}{1.026181in}}{\pgfqpoint{2.020838in}{1.029371in}}%
\pgfpathcurveto{\pgfqpoint{2.017648in}{1.032561in}}{\pgfqpoint{2.013321in}{1.034354in}}{\pgfqpoint{2.008810in}{1.034354in}}%
\pgfpathcurveto{\pgfqpoint{2.004298in}{1.034354in}}{\pgfqpoint{1.999971in}{1.032561in}}{\pgfqpoint{1.996782in}{1.029371in}}%
\pgfpathcurveto{\pgfqpoint{1.993592in}{1.026181in}}{\pgfqpoint{1.991799in}{1.021854in}}{\pgfqpoint{1.991799in}{1.017343in}}%
\pgfpathcurveto{\pgfqpoint{1.991799in}{1.012832in}}{\pgfqpoint{1.993592in}{1.008505in}}{\pgfqpoint{1.996782in}{1.005315in}}%
\pgfpathcurveto{\pgfqpoint{1.999971in}{1.002125in}}{\pgfqpoint{2.004298in}{1.000333in}}{\pgfqpoint{2.008810in}{1.000333in}}%
\pgfpathlineto{\pgfqpoint{2.008810in}{1.000333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268678in}{0.991447in}}%
\pgfpathcurveto{\pgfqpoint{2.273189in}{0.991447in}}{\pgfqpoint{2.277516in}{0.993240in}}{\pgfqpoint{2.280706in}{0.996429in}}%
\pgfpathcurveto{\pgfqpoint{2.283896in}{0.999619in}}{\pgfqpoint{2.285688in}{1.003946in}}{\pgfqpoint{2.285688in}{1.008458in}}%
\pgfpathcurveto{\pgfqpoint{2.285688in}{1.012969in}}{\pgfqpoint{2.283896in}{1.017296in}}{\pgfqpoint{2.280706in}{1.020486in}}%
\pgfpathcurveto{\pgfqpoint{2.277516in}{1.023676in}}{\pgfqpoint{2.273189in}{1.025468in}}{\pgfqpoint{2.268678in}{1.025468in}}%
\pgfpathcurveto{\pgfqpoint{2.264167in}{1.025468in}}{\pgfqpoint{2.259840in}{1.023676in}}{\pgfqpoint{2.256650in}{1.020486in}}%
\pgfpathcurveto{\pgfqpoint{2.253460in}{1.017296in}}{\pgfqpoint{2.251667in}{1.012969in}}{\pgfqpoint{2.251667in}{1.008458in}}%
\pgfpathcurveto{\pgfqpoint{2.251667in}{1.003946in}}{\pgfqpoint{2.253460in}{0.999619in}}{\pgfqpoint{2.256650in}{0.996429in}}%
\pgfpathcurveto{\pgfqpoint{2.259840in}{0.993240in}}{\pgfqpoint{2.264167in}{0.991447in}}{\pgfqpoint{2.268678in}{0.991447in}}%
\pgfpathlineto{\pgfqpoint{2.268678in}{0.991447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782881in}{1.103304in}}%
\pgfpathcurveto{\pgfqpoint{2.787392in}{1.103304in}}{\pgfqpoint{2.791719in}{1.105096in}}{\pgfqpoint{2.794909in}{1.108286in}}%
\pgfpathcurveto{\pgfqpoint{2.798099in}{1.111476in}}{\pgfqpoint{2.799891in}{1.115803in}}{\pgfqpoint{2.799891in}{1.120314in}}%
\pgfpathcurveto{\pgfqpoint{2.799891in}{1.124825in}}{\pgfqpoint{2.798099in}{1.129152in}}{\pgfqpoint{2.794909in}{1.132342in}}%
\pgfpathcurveto{\pgfqpoint{2.791719in}{1.135532in}}{\pgfqpoint{2.787392in}{1.137325in}}{\pgfqpoint{2.782881in}{1.137325in}}%
\pgfpathcurveto{\pgfqpoint{2.778369in}{1.137325in}}{\pgfqpoint{2.774042in}{1.135532in}}{\pgfqpoint{2.770853in}{1.132342in}}%
\pgfpathcurveto{\pgfqpoint{2.767663in}{1.129152in}}{\pgfqpoint{2.765870in}{1.124825in}}{\pgfqpoint{2.765870in}{1.120314in}}%
\pgfpathcurveto{\pgfqpoint{2.765870in}{1.115803in}}{\pgfqpoint{2.767663in}{1.111476in}}{\pgfqpoint{2.770853in}{1.108286in}}%
\pgfpathcurveto{\pgfqpoint{2.774042in}{1.105096in}}{\pgfqpoint{2.778369in}{1.103304in}}{\pgfqpoint{2.782881in}{1.103304in}}%
\pgfpathlineto{\pgfqpoint{2.782881in}{1.103304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734755in}{0.891238in}}%
\pgfpathcurveto{\pgfqpoint{1.739266in}{0.891238in}}{\pgfqpoint{1.743593in}{0.893031in}}{\pgfqpoint{1.746783in}{0.896221in}}%
\pgfpathcurveto{\pgfqpoint{1.749973in}{0.899410in}}{\pgfqpoint{1.751765in}{0.903737in}}{\pgfqpoint{1.751765in}{0.908249in}}%
\pgfpathcurveto{\pgfqpoint{1.751765in}{0.912760in}}{\pgfqpoint{1.749973in}{0.917087in}}{\pgfqpoint{1.746783in}{0.920277in}}%
\pgfpathcurveto{\pgfqpoint{1.743593in}{0.923467in}}{\pgfqpoint{1.739266in}{0.925259in}}{\pgfqpoint{1.734755in}{0.925259in}}%
\pgfpathcurveto{\pgfqpoint{1.730243in}{0.925259in}}{\pgfqpoint{1.725916in}{0.923467in}}{\pgfqpoint{1.722726in}{0.920277in}}%
\pgfpathcurveto{\pgfqpoint{1.719537in}{0.917087in}}{\pgfqpoint{1.717744in}{0.912760in}}{\pgfqpoint{1.717744in}{0.908249in}}%
\pgfpathcurveto{\pgfqpoint{1.717744in}{0.903737in}}{\pgfqpoint{1.719537in}{0.899410in}}{\pgfqpoint{1.722726in}{0.896221in}}%
\pgfpathcurveto{\pgfqpoint{1.725916in}{0.893031in}}{\pgfqpoint{1.730243in}{0.891238in}}{\pgfqpoint{1.734755in}{0.891238in}}%
\pgfpathlineto{\pgfqpoint{1.734755in}{0.891238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958090in}{0.919562in}}%
\pgfpathcurveto{\pgfqpoint{1.962602in}{0.919562in}}{\pgfqpoint{1.966929in}{0.921354in}}{\pgfqpoint{1.970119in}{0.924544in}}%
\pgfpathcurveto{\pgfqpoint{1.973309in}{0.927734in}}{\pgfqpoint{1.975101in}{0.932061in}}{\pgfqpoint{1.975101in}{0.936572in}}%
\pgfpathcurveto{\pgfqpoint{1.975101in}{0.941083in}}{\pgfqpoint{1.973309in}{0.945410in}}{\pgfqpoint{1.970119in}{0.948600in}}%
\pgfpathcurveto{\pgfqpoint{1.966929in}{0.951790in}}{\pgfqpoint{1.962602in}{0.953582in}}{\pgfqpoint{1.958090in}{0.953582in}}%
\pgfpathcurveto{\pgfqpoint{1.953579in}{0.953582in}}{\pgfqpoint{1.949252in}{0.951790in}}{\pgfqpoint{1.946062in}{0.948600in}}%
\pgfpathcurveto{\pgfqpoint{1.942872in}{0.945410in}}{\pgfqpoint{1.941080in}{0.941083in}}{\pgfqpoint{1.941080in}{0.936572in}}%
\pgfpathcurveto{\pgfqpoint{1.941080in}{0.932061in}}{\pgfqpoint{1.942872in}{0.927734in}}{\pgfqpoint{1.946062in}{0.924544in}}%
\pgfpathcurveto{\pgfqpoint{1.949252in}{0.921354in}}{\pgfqpoint{1.953579in}{0.919562in}}{\pgfqpoint{1.958090in}{0.919562in}}%
\pgfpathlineto{\pgfqpoint{1.958090in}{0.919562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831824in}{1.177373in}}%
\pgfpathcurveto{\pgfqpoint{1.836335in}{1.177373in}}{\pgfqpoint{1.840662in}{1.179165in}}{\pgfqpoint{1.843852in}{1.182355in}}%
\pgfpathcurveto{\pgfqpoint{1.847042in}{1.185545in}}{\pgfqpoint{1.848835in}{1.189872in}}{\pgfqpoint{1.848835in}{1.194383in}}%
\pgfpathcurveto{\pgfqpoint{1.848835in}{1.198894in}}{\pgfqpoint{1.847042in}{1.203221in}}{\pgfqpoint{1.843852in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{1.840662in}{1.209601in}}{\pgfqpoint{1.836335in}{1.211393in}}{\pgfqpoint{1.831824in}{1.211393in}}%
\pgfpathcurveto{\pgfqpoint{1.827313in}{1.211393in}}{\pgfqpoint{1.822986in}{1.209601in}}{\pgfqpoint{1.819796in}{1.206411in}}%
\pgfpathcurveto{\pgfqpoint{1.816606in}{1.203221in}}{\pgfqpoint{1.814814in}{1.198894in}}{\pgfqpoint{1.814814in}{1.194383in}}%
\pgfpathcurveto{\pgfqpoint{1.814814in}{1.189872in}}{\pgfqpoint{1.816606in}{1.185545in}}{\pgfqpoint{1.819796in}{1.182355in}}%
\pgfpathcurveto{\pgfqpoint{1.822986in}{1.179165in}}{\pgfqpoint{1.827313in}{1.177373in}}{\pgfqpoint{1.831824in}{1.177373in}}%
\pgfpathlineto{\pgfqpoint{1.831824in}{1.177373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.869655,0.379274,0.300941}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657609in}{0.843426in}}%
\pgfpathcurveto{\pgfqpoint{1.662120in}{0.843426in}}{\pgfqpoint{1.666447in}{0.845219in}}{\pgfqpoint{1.669637in}{0.848408in}}%
\pgfpathcurveto{\pgfqpoint{1.672827in}{0.851598in}}{\pgfqpoint{1.674619in}{0.855925in}}{\pgfqpoint{1.674619in}{0.860437in}}%
\pgfpathcurveto{\pgfqpoint{1.674619in}{0.864948in}}{\pgfqpoint{1.672827in}{0.869275in}}{\pgfqpoint{1.669637in}{0.872465in}}%
\pgfpathcurveto{\pgfqpoint{1.666447in}{0.875655in}}{\pgfqpoint{1.662120in}{0.877447in}}{\pgfqpoint{1.657609in}{0.877447in}}%
\pgfpathcurveto{\pgfqpoint{1.653098in}{0.877447in}}{\pgfqpoint{1.648771in}{0.875655in}}{\pgfqpoint{1.645581in}{0.872465in}}%
\pgfpathcurveto{\pgfqpoint{1.642391in}{0.869275in}}{\pgfqpoint{1.640598in}{0.864948in}}{\pgfqpoint{1.640598in}{0.860437in}}%
\pgfpathcurveto{\pgfqpoint{1.640598in}{0.855925in}}{\pgfqpoint{1.642391in}{0.851598in}}{\pgfqpoint{1.645581in}{0.848408in}}%
\pgfpathcurveto{\pgfqpoint{1.648771in}{0.845219in}}{\pgfqpoint{1.653098in}{0.843426in}}{\pgfqpoint{1.657609in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{1.657609in}{0.843426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.376886in}{1.716773in}}%
\pgfpathcurveto{\pgfqpoint{2.381397in}{1.716773in}}{\pgfqpoint{2.385724in}{1.718565in}}{\pgfqpoint{2.388914in}{1.721755in}}%
\pgfpathcurveto{\pgfqpoint{2.392104in}{1.724945in}}{\pgfqpoint{2.393896in}{1.729272in}}{\pgfqpoint{2.393896in}{1.733783in}}%
\pgfpathcurveto{\pgfqpoint{2.393896in}{1.738295in}}{\pgfqpoint{2.392104in}{1.742622in}}{\pgfqpoint{2.388914in}{1.745812in}}%
\pgfpathcurveto{\pgfqpoint{2.385724in}{1.749002in}}{\pgfqpoint{2.381397in}{1.750794in}}{\pgfqpoint{2.376886in}{1.750794in}}%
\pgfpathcurveto{\pgfqpoint{2.372374in}{1.750794in}}{\pgfqpoint{2.368047in}{1.749002in}}{\pgfqpoint{2.364857in}{1.745812in}}%
\pgfpathcurveto{\pgfqpoint{2.361668in}{1.742622in}}{\pgfqpoint{2.359875in}{1.738295in}}{\pgfqpoint{2.359875in}{1.733783in}}%
\pgfpathcurveto{\pgfqpoint{2.359875in}{1.729272in}}{\pgfqpoint{2.361668in}{1.724945in}}{\pgfqpoint{2.364857in}{1.721755in}}%
\pgfpathcurveto{\pgfqpoint{2.368047in}{1.718565in}}{\pgfqpoint{2.372374in}{1.716773in}}{\pgfqpoint{2.376886in}{1.716773in}}%
\pgfpathlineto{\pgfqpoint{2.376886in}{1.716773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440432in}{1.343017in}}%
\pgfpathcurveto{\pgfqpoint{2.444943in}{1.343017in}}{\pgfqpoint{2.449270in}{1.344810in}}{\pgfqpoint{2.452460in}{1.347999in}}%
\pgfpathcurveto{\pgfqpoint{2.455650in}{1.351189in}}{\pgfqpoint{2.457442in}{1.355516in}}{\pgfqpoint{2.457442in}{1.360028in}}%
\pgfpathcurveto{\pgfqpoint{2.457442in}{1.364539in}}{\pgfqpoint{2.455650in}{1.368866in}}{\pgfqpoint{2.452460in}{1.372056in}}%
\pgfpathcurveto{\pgfqpoint{2.449270in}{1.375246in}}{\pgfqpoint{2.444943in}{1.377038in}}{\pgfqpoint{2.440432in}{1.377038in}}%
\pgfpathcurveto{\pgfqpoint{2.435921in}{1.377038in}}{\pgfqpoint{2.431594in}{1.375246in}}{\pgfqpoint{2.428404in}{1.372056in}}%
\pgfpathcurveto{\pgfqpoint{2.425214in}{1.368866in}}{\pgfqpoint{2.423422in}{1.364539in}}{\pgfqpoint{2.423422in}{1.360028in}}%
\pgfpathcurveto{\pgfqpoint{2.423422in}{1.355516in}}{\pgfqpoint{2.425214in}{1.351189in}}{\pgfqpoint{2.428404in}{1.347999in}}%
\pgfpathcurveto{\pgfqpoint{2.431594in}{1.344810in}}{\pgfqpoint{2.435921in}{1.343017in}}{\pgfqpoint{2.440432in}{1.343017in}}%
\pgfpathlineto{\pgfqpoint{2.440432in}{1.343017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134270in}{0.972392in}}%
\pgfpathcurveto{\pgfqpoint{2.138781in}{0.972392in}}{\pgfqpoint{2.143108in}{0.974185in}}{\pgfqpoint{2.146298in}{0.977375in}}%
\pgfpathcurveto{\pgfqpoint{2.149488in}{0.980565in}}{\pgfqpoint{2.151280in}{0.984892in}}{\pgfqpoint{2.151280in}{0.989403in}}%
\pgfpathcurveto{\pgfqpoint{2.151280in}{0.993914in}}{\pgfqpoint{2.149488in}{0.998241in}}{\pgfqpoint{2.146298in}{1.001431in}}%
\pgfpathcurveto{\pgfqpoint{2.143108in}{1.004621in}}{\pgfqpoint{2.138781in}{1.006413in}}{\pgfqpoint{2.134270in}{1.006413in}}%
\pgfpathcurveto{\pgfqpoint{2.129758in}{1.006413in}}{\pgfqpoint{2.125431in}{1.004621in}}{\pgfqpoint{2.122242in}{1.001431in}}%
\pgfpathcurveto{\pgfqpoint{2.119052in}{0.998241in}}{\pgfqpoint{2.117259in}{0.993914in}}{\pgfqpoint{2.117259in}{0.989403in}}%
\pgfpathcurveto{\pgfqpoint{2.117259in}{0.984892in}}{\pgfqpoint{2.119052in}{0.980565in}}{\pgfqpoint{2.122242in}{0.977375in}}%
\pgfpathcurveto{\pgfqpoint{2.125431in}{0.974185in}}{\pgfqpoint{2.129758in}{0.972392in}}{\pgfqpoint{2.134270in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.134270in}{0.972392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740912in}{1.022289in}}%
\pgfpathcurveto{\pgfqpoint{1.745423in}{1.022289in}}{\pgfqpoint{1.749750in}{1.024081in}}{\pgfqpoint{1.752940in}{1.027271in}}%
\pgfpathcurveto{\pgfqpoint{1.756130in}{1.030461in}}{\pgfqpoint{1.757922in}{1.034788in}}{\pgfqpoint{1.757922in}{1.039299in}}%
\pgfpathcurveto{\pgfqpoint{1.757922in}{1.043810in}}{\pgfqpoint{1.756130in}{1.048137in}}{\pgfqpoint{1.752940in}{1.051327in}}%
\pgfpathcurveto{\pgfqpoint{1.749750in}{1.054517in}}{\pgfqpoint{1.745423in}{1.056310in}}{\pgfqpoint{1.740912in}{1.056310in}}%
\pgfpathcurveto{\pgfqpoint{1.736401in}{1.056310in}}{\pgfqpoint{1.732074in}{1.054517in}}{\pgfqpoint{1.728884in}{1.051327in}}%
\pgfpathcurveto{\pgfqpoint{1.725694in}{1.048137in}}{\pgfqpoint{1.723902in}{1.043810in}}{\pgfqpoint{1.723902in}{1.039299in}}%
\pgfpathcurveto{\pgfqpoint{1.723902in}{1.034788in}}{\pgfqpoint{1.725694in}{1.030461in}}{\pgfqpoint{1.728884in}{1.027271in}}%
\pgfpathcurveto{\pgfqpoint{1.732074in}{1.024081in}}{\pgfqpoint{1.736401in}{1.022289in}}{\pgfqpoint{1.740912in}{1.022289in}}%
\pgfpathlineto{\pgfqpoint{1.740912in}{1.022289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964400in}{1.487151in}}%
\pgfpathcurveto{\pgfqpoint{1.968911in}{1.487151in}}{\pgfqpoint{1.973238in}{1.488944in}}{\pgfqpoint{1.976428in}{1.492134in}}%
\pgfpathcurveto{\pgfqpoint{1.979618in}{1.495323in}}{\pgfqpoint{1.981410in}{1.499651in}}{\pgfqpoint{1.981410in}{1.504162in}}%
\pgfpathcurveto{\pgfqpoint{1.981410in}{1.508673in}}{\pgfqpoint{1.979618in}{1.513000in}}{\pgfqpoint{1.976428in}{1.516190in}}%
\pgfpathcurveto{\pgfqpoint{1.973238in}{1.519380in}}{\pgfqpoint{1.968911in}{1.521172in}}{\pgfqpoint{1.964400in}{1.521172in}}%
\pgfpathcurveto{\pgfqpoint{1.959889in}{1.521172in}}{\pgfqpoint{1.955562in}{1.519380in}}{\pgfqpoint{1.952372in}{1.516190in}}%
\pgfpathcurveto{\pgfqpoint{1.949182in}{1.513000in}}{\pgfqpoint{1.947389in}{1.508673in}}{\pgfqpoint{1.947389in}{1.504162in}}%
\pgfpathcurveto{\pgfqpoint{1.947389in}{1.499651in}}{\pgfqpoint{1.949182in}{1.495323in}}{\pgfqpoint{1.952372in}{1.492134in}}%
\pgfpathcurveto{\pgfqpoint{1.955562in}{1.488944in}}{\pgfqpoint{1.959889in}{1.487151in}}{\pgfqpoint{1.964400in}{1.487151in}}%
\pgfpathlineto{\pgfqpoint{1.964400in}{1.487151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884773in}{0.940738in}}%
\pgfpathcurveto{\pgfqpoint{1.889285in}{0.940738in}}{\pgfqpoint{1.893612in}{0.942531in}}{\pgfqpoint{1.896802in}{0.945720in}}%
\pgfpathcurveto{\pgfqpoint{1.899991in}{0.948910in}}{\pgfqpoint{1.901784in}{0.953237in}}{\pgfqpoint{1.901784in}{0.957749in}}%
\pgfpathcurveto{\pgfqpoint{1.901784in}{0.962260in}}{\pgfqpoint{1.899991in}{0.966587in}}{\pgfqpoint{1.896802in}{0.969777in}}%
\pgfpathcurveto{\pgfqpoint{1.893612in}{0.972967in}}{\pgfqpoint{1.889285in}{0.974759in}}{\pgfqpoint{1.884773in}{0.974759in}}%
\pgfpathcurveto{\pgfqpoint{1.880262in}{0.974759in}}{\pgfqpoint{1.875935in}{0.972967in}}{\pgfqpoint{1.872745in}{0.969777in}}%
\pgfpathcurveto{\pgfqpoint{1.869555in}{0.966587in}}{\pgfqpoint{1.867763in}{0.962260in}}{\pgfqpoint{1.867763in}{0.957749in}}%
\pgfpathcurveto{\pgfqpoint{1.867763in}{0.953237in}}{\pgfqpoint{1.869555in}{0.948910in}}{\pgfqpoint{1.872745in}{0.945720in}}%
\pgfpathcurveto{\pgfqpoint{1.875935in}{0.942531in}}{\pgfqpoint{1.880262in}{0.940738in}}{\pgfqpoint{1.884773in}{0.940738in}}%
\pgfpathlineto{\pgfqpoint{1.884773in}{0.940738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772699in}{0.997717in}}%
\pgfpathcurveto{\pgfqpoint{1.777210in}{0.997717in}}{\pgfqpoint{1.781537in}{0.999509in}}{\pgfqpoint{1.784727in}{1.002699in}}%
\pgfpathcurveto{\pgfqpoint{1.787917in}{1.005889in}}{\pgfqpoint{1.789710in}{1.010216in}}{\pgfqpoint{1.789710in}{1.014727in}}%
\pgfpathcurveto{\pgfqpoint{1.789710in}{1.019238in}}{\pgfqpoint{1.787917in}{1.023565in}}{\pgfqpoint{1.784727in}{1.026755in}}%
\pgfpathcurveto{\pgfqpoint{1.781537in}{1.029945in}}{\pgfqpoint{1.777210in}{1.031737in}}{\pgfqpoint{1.772699in}{1.031737in}}%
\pgfpathcurveto{\pgfqpoint{1.768188in}{1.031737in}}{\pgfqpoint{1.763861in}{1.029945in}}{\pgfqpoint{1.760671in}{1.026755in}}%
\pgfpathcurveto{\pgfqpoint{1.757481in}{1.023565in}}{\pgfqpoint{1.755689in}{1.019238in}}{\pgfqpoint{1.755689in}{1.014727in}}%
\pgfpathcurveto{\pgfqpoint{1.755689in}{1.010216in}}{\pgfqpoint{1.757481in}{1.005889in}}{\pgfqpoint{1.760671in}{1.002699in}}%
\pgfpathcurveto{\pgfqpoint{1.763861in}{0.999509in}}{\pgfqpoint{1.768188in}{0.997717in}}{\pgfqpoint{1.772699in}{0.997717in}}%
\pgfpathlineto{\pgfqpoint{1.772699in}{0.997717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.166169in}{1.788706in}}%
\pgfpathcurveto{\pgfqpoint{2.170680in}{1.788706in}}{\pgfqpoint{2.175007in}{1.790498in}}{\pgfqpoint{2.178197in}{1.793688in}}%
\pgfpathcurveto{\pgfqpoint{2.181387in}{1.796878in}}{\pgfqpoint{2.183179in}{1.801205in}}{\pgfqpoint{2.183179in}{1.805716in}}%
\pgfpathcurveto{\pgfqpoint{2.183179in}{1.810228in}}{\pgfqpoint{2.181387in}{1.814555in}}{\pgfqpoint{2.178197in}{1.817745in}}%
\pgfpathcurveto{\pgfqpoint{2.175007in}{1.820934in}}{\pgfqpoint{2.170680in}{1.822727in}}{\pgfqpoint{2.166169in}{1.822727in}}%
\pgfpathcurveto{\pgfqpoint{2.161658in}{1.822727in}}{\pgfqpoint{2.157330in}{1.820934in}}{\pgfqpoint{2.154141in}{1.817745in}}%
\pgfpathcurveto{\pgfqpoint{2.150951in}{1.814555in}}{\pgfqpoint{2.149158in}{1.810228in}}{\pgfqpoint{2.149158in}{1.805716in}}%
\pgfpathcurveto{\pgfqpoint{2.149158in}{1.801205in}}{\pgfqpoint{2.150951in}{1.796878in}}{\pgfqpoint{2.154141in}{1.793688in}}%
\pgfpathcurveto{\pgfqpoint{2.157330in}{1.790498in}}{\pgfqpoint{2.161658in}{1.788706in}}{\pgfqpoint{2.166169in}{1.788706in}}%
\pgfpathlineto{\pgfqpoint{2.166169in}{1.788706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742742in}{1.012843in}}%
\pgfpathcurveto{\pgfqpoint{1.747253in}{1.012843in}}{\pgfqpoint{1.751580in}{1.014635in}}{\pgfqpoint{1.754770in}{1.017825in}}%
\pgfpathcurveto{\pgfqpoint{1.757960in}{1.021015in}}{\pgfqpoint{1.759753in}{1.025342in}}{\pgfqpoint{1.759753in}{1.029854in}}%
\pgfpathcurveto{\pgfqpoint{1.759753in}{1.034365in}}{\pgfqpoint{1.757960in}{1.038692in}}{\pgfqpoint{1.754770in}{1.041882in}}%
\pgfpathcurveto{\pgfqpoint{1.751580in}{1.045072in}}{\pgfqpoint{1.747253in}{1.046864in}}{\pgfqpoint{1.742742in}{1.046864in}}%
\pgfpathcurveto{\pgfqpoint{1.738231in}{1.046864in}}{\pgfqpoint{1.733904in}{1.045072in}}{\pgfqpoint{1.730714in}{1.041882in}}%
\pgfpathcurveto{\pgfqpoint{1.727524in}{1.038692in}}{\pgfqpoint{1.725732in}{1.034365in}}{\pgfqpoint{1.725732in}{1.029854in}}%
\pgfpathcurveto{\pgfqpoint{1.725732in}{1.025342in}}{\pgfqpoint{1.727524in}{1.021015in}}{\pgfqpoint{1.730714in}{1.017825in}}%
\pgfpathcurveto{\pgfqpoint{1.733904in}{1.014635in}}{\pgfqpoint{1.738231in}{1.012843in}}{\pgfqpoint{1.742742in}{1.012843in}}%
\pgfpathlineto{\pgfqpoint{1.742742in}{1.012843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764125in}{0.872504in}}%
\pgfpathcurveto{\pgfqpoint{1.768637in}{0.872504in}}{\pgfqpoint{1.772964in}{0.874296in}}{\pgfqpoint{1.776154in}{0.877486in}}%
\pgfpathcurveto{\pgfqpoint{1.779343in}{0.880676in}}{\pgfqpoint{1.781136in}{0.885003in}}{\pgfqpoint{1.781136in}{0.889514in}}%
\pgfpathcurveto{\pgfqpoint{1.781136in}{0.894025in}}{\pgfqpoint{1.779343in}{0.898352in}}{\pgfqpoint{1.776154in}{0.901542in}}%
\pgfpathcurveto{\pgfqpoint{1.772964in}{0.904732in}}{\pgfqpoint{1.768637in}{0.906525in}}{\pgfqpoint{1.764125in}{0.906525in}}%
\pgfpathcurveto{\pgfqpoint{1.759614in}{0.906525in}}{\pgfqpoint{1.755287in}{0.904732in}}{\pgfqpoint{1.752097in}{0.901542in}}%
\pgfpathcurveto{\pgfqpoint{1.748907in}{0.898352in}}{\pgfqpoint{1.747115in}{0.894025in}}{\pgfqpoint{1.747115in}{0.889514in}}%
\pgfpathcurveto{\pgfqpoint{1.747115in}{0.885003in}}{\pgfqpoint{1.748907in}{0.880676in}}{\pgfqpoint{1.752097in}{0.877486in}}%
\pgfpathcurveto{\pgfqpoint{1.755287in}{0.874296in}}{\pgfqpoint{1.759614in}{0.872504in}}{\pgfqpoint{1.764125in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{1.764125in}{0.872504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879770in}{0.947522in}}%
\pgfpathcurveto{\pgfqpoint{1.884281in}{0.947522in}}{\pgfqpoint{1.888608in}{0.949314in}}{\pgfqpoint{1.891798in}{0.952504in}}%
\pgfpathcurveto{\pgfqpoint{1.894988in}{0.955694in}}{\pgfqpoint{1.896780in}{0.960021in}}{\pgfqpoint{1.896780in}{0.964532in}}%
\pgfpathcurveto{\pgfqpoint{1.896780in}{0.969043in}}{\pgfqpoint{1.894988in}{0.973370in}}{\pgfqpoint{1.891798in}{0.976560in}}%
\pgfpathcurveto{\pgfqpoint{1.888608in}{0.979750in}}{\pgfqpoint{1.884281in}{0.981542in}}{\pgfqpoint{1.879770in}{0.981542in}}%
\pgfpathcurveto{\pgfqpoint{1.875259in}{0.981542in}}{\pgfqpoint{1.870932in}{0.979750in}}{\pgfqpoint{1.867742in}{0.976560in}}%
\pgfpathcurveto{\pgfqpoint{1.864552in}{0.973370in}}{\pgfqpoint{1.862760in}{0.969043in}}{\pgfqpoint{1.862760in}{0.964532in}}%
\pgfpathcurveto{\pgfqpoint{1.862760in}{0.960021in}}{\pgfqpoint{1.864552in}{0.955694in}}{\pgfqpoint{1.867742in}{0.952504in}}%
\pgfpathcurveto{\pgfqpoint{1.870932in}{0.949314in}}{\pgfqpoint{1.875259in}{0.947522in}}{\pgfqpoint{1.879770in}{0.947522in}}%
\pgfpathlineto{\pgfqpoint{1.879770in}{0.947522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282856in}{1.010763in}}%
\pgfpathcurveto{\pgfqpoint{2.287367in}{1.010763in}}{\pgfqpoint{2.291694in}{1.012556in}}{\pgfqpoint{2.294884in}{1.015746in}}%
\pgfpathcurveto{\pgfqpoint{2.298074in}{1.018935in}}{\pgfqpoint{2.299866in}{1.023263in}}{\pgfqpoint{2.299866in}{1.027774in}}%
\pgfpathcurveto{\pgfqpoint{2.299866in}{1.032285in}}{\pgfqpoint{2.298074in}{1.036612in}}{\pgfqpoint{2.294884in}{1.039802in}}%
\pgfpathcurveto{\pgfqpoint{2.291694in}{1.042992in}}{\pgfqpoint{2.287367in}{1.044784in}}{\pgfqpoint{2.282856in}{1.044784in}}%
\pgfpathcurveto{\pgfqpoint{2.278345in}{1.044784in}}{\pgfqpoint{2.274018in}{1.042992in}}{\pgfqpoint{2.270828in}{1.039802in}}%
\pgfpathcurveto{\pgfqpoint{2.267638in}{1.036612in}}{\pgfqpoint{2.265846in}{1.032285in}}{\pgfqpoint{2.265846in}{1.027774in}}%
\pgfpathcurveto{\pgfqpoint{2.265846in}{1.023263in}}{\pgfqpoint{2.267638in}{1.018935in}}{\pgfqpoint{2.270828in}{1.015746in}}%
\pgfpathcurveto{\pgfqpoint{2.274018in}{1.012556in}}{\pgfqpoint{2.278345in}{1.010763in}}{\pgfqpoint{2.282856in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{2.282856in}{1.010763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920425in}{1.058569in}}%
\pgfpathcurveto{\pgfqpoint{1.924936in}{1.058569in}}{\pgfqpoint{1.929263in}{1.060361in}}{\pgfqpoint{1.932453in}{1.063551in}}%
\pgfpathcurveto{\pgfqpoint{1.935643in}{1.066741in}}{\pgfqpoint{1.937435in}{1.071068in}}{\pgfqpoint{1.937435in}{1.075579in}}%
\pgfpathcurveto{\pgfqpoint{1.937435in}{1.080090in}}{\pgfqpoint{1.935643in}{1.084417in}}{\pgfqpoint{1.932453in}{1.087607in}}%
\pgfpathcurveto{\pgfqpoint{1.929263in}{1.090797in}}{\pgfqpoint{1.924936in}{1.092589in}}{\pgfqpoint{1.920425in}{1.092589in}}%
\pgfpathcurveto{\pgfqpoint{1.915914in}{1.092589in}}{\pgfqpoint{1.911586in}{1.090797in}}{\pgfqpoint{1.908397in}{1.087607in}}%
\pgfpathcurveto{\pgfqpoint{1.905207in}{1.084417in}}{\pgfqpoint{1.903414in}{1.080090in}}{\pgfqpoint{1.903414in}{1.075579in}}%
\pgfpathcurveto{\pgfqpoint{1.903414in}{1.071068in}}{\pgfqpoint{1.905207in}{1.066741in}}{\pgfqpoint{1.908397in}{1.063551in}}%
\pgfpathcurveto{\pgfqpoint{1.911586in}{1.060361in}}{\pgfqpoint{1.915914in}{1.058569in}}{\pgfqpoint{1.920425in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{1.920425in}{1.058569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.737010in}{1.438346in}}%
\pgfpathcurveto{\pgfqpoint{2.741521in}{1.438346in}}{\pgfqpoint{2.745848in}{1.440139in}}{\pgfqpoint{2.749038in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{2.752228in}{1.446519in}}{\pgfqpoint{2.754020in}{1.450846in}}{\pgfqpoint{2.754020in}{1.455357in}}%
\pgfpathcurveto{\pgfqpoint{2.754020in}{1.459868in}}{\pgfqpoint{2.752228in}{1.464195in}}{\pgfqpoint{2.749038in}{1.467385in}}%
\pgfpathcurveto{\pgfqpoint{2.745848in}{1.470575in}}{\pgfqpoint{2.741521in}{1.472367in}}{\pgfqpoint{2.737010in}{1.472367in}}%
\pgfpathcurveto{\pgfqpoint{2.732499in}{1.472367in}}{\pgfqpoint{2.728171in}{1.470575in}}{\pgfqpoint{2.724982in}{1.467385in}}%
\pgfpathcurveto{\pgfqpoint{2.721792in}{1.464195in}}{\pgfqpoint{2.719999in}{1.459868in}}{\pgfqpoint{2.719999in}{1.455357in}}%
\pgfpathcurveto{\pgfqpoint{2.719999in}{1.450846in}}{\pgfqpoint{2.721792in}{1.446519in}}{\pgfqpoint{2.724982in}{1.443329in}}%
\pgfpathcurveto{\pgfqpoint{2.728171in}{1.440139in}}{\pgfqpoint{2.732499in}{1.438346in}}{\pgfqpoint{2.737010in}{1.438346in}}%
\pgfpathlineto{\pgfqpoint{2.737010in}{1.438346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034975in}{1.067265in}}%
\pgfpathcurveto{\pgfqpoint{2.039486in}{1.067265in}}{\pgfqpoint{2.043813in}{1.069057in}}{\pgfqpoint{2.047003in}{1.072247in}}%
\pgfpathcurveto{\pgfqpoint{2.050193in}{1.075437in}}{\pgfqpoint{2.051985in}{1.079764in}}{\pgfqpoint{2.051985in}{1.084275in}}%
\pgfpathcurveto{\pgfqpoint{2.051985in}{1.088786in}}{\pgfqpoint{2.050193in}{1.093113in}}{\pgfqpoint{2.047003in}{1.096303in}}%
\pgfpathcurveto{\pgfqpoint{2.043813in}{1.099493in}}{\pgfqpoint{2.039486in}{1.101286in}}{\pgfqpoint{2.034975in}{1.101286in}}%
\pgfpathcurveto{\pgfqpoint{2.030464in}{1.101286in}}{\pgfqpoint{2.026136in}{1.099493in}}{\pgfqpoint{2.022947in}{1.096303in}}%
\pgfpathcurveto{\pgfqpoint{2.019757in}{1.093113in}}{\pgfqpoint{2.017964in}{1.088786in}}{\pgfqpoint{2.017964in}{1.084275in}}%
\pgfpathcurveto{\pgfqpoint{2.017964in}{1.079764in}}{\pgfqpoint{2.019757in}{1.075437in}}{\pgfqpoint{2.022947in}{1.072247in}}%
\pgfpathcurveto{\pgfqpoint{2.026136in}{1.069057in}}{\pgfqpoint{2.030464in}{1.067265in}}{\pgfqpoint{2.034975in}{1.067265in}}%
\pgfpathlineto{\pgfqpoint{2.034975in}{1.067265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853062in}{0.910790in}}%
\pgfpathcurveto{\pgfqpoint{1.857573in}{0.910790in}}{\pgfqpoint{1.861900in}{0.912582in}}{\pgfqpoint{1.865090in}{0.915772in}}%
\pgfpathcurveto{\pgfqpoint{1.868280in}{0.918962in}}{\pgfqpoint{1.870072in}{0.923289in}}{\pgfqpoint{1.870072in}{0.927800in}}%
\pgfpathcurveto{\pgfqpoint{1.870072in}{0.932312in}}{\pgfqpoint{1.868280in}{0.936639in}}{\pgfqpoint{1.865090in}{0.939828in}}%
\pgfpathcurveto{\pgfqpoint{1.861900in}{0.943018in}}{\pgfqpoint{1.857573in}{0.944811in}}{\pgfqpoint{1.853062in}{0.944811in}}%
\pgfpathcurveto{\pgfqpoint{1.848551in}{0.944811in}}{\pgfqpoint{1.844224in}{0.943018in}}{\pgfqpoint{1.841034in}{0.939828in}}%
\pgfpathcurveto{\pgfqpoint{1.837844in}{0.936639in}}{\pgfqpoint{1.836052in}{0.932312in}}{\pgfqpoint{1.836052in}{0.927800in}}%
\pgfpathcurveto{\pgfqpoint{1.836052in}{0.923289in}}{\pgfqpoint{1.837844in}{0.918962in}}{\pgfqpoint{1.841034in}{0.915772in}}%
\pgfpathcurveto{\pgfqpoint{1.844224in}{0.912582in}}{\pgfqpoint{1.848551in}{0.910790in}}{\pgfqpoint{1.853062in}{0.910790in}}%
\pgfpathlineto{\pgfqpoint{1.853062in}{0.910790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805433in}{1.151434in}}%
\pgfpathcurveto{\pgfqpoint{2.809944in}{1.151434in}}{\pgfqpoint{2.814271in}{1.153226in}}{\pgfqpoint{2.817461in}{1.156416in}}%
\pgfpathcurveto{\pgfqpoint{2.820651in}{1.159606in}}{\pgfqpoint{2.822443in}{1.163933in}}{\pgfqpoint{2.822443in}{1.168444in}}%
\pgfpathcurveto{\pgfqpoint{2.822443in}{1.172955in}}{\pgfqpoint{2.820651in}{1.177282in}}{\pgfqpoint{2.817461in}{1.180472in}}%
\pgfpathcurveto{\pgfqpoint{2.814271in}{1.183662in}}{\pgfqpoint{2.809944in}{1.185455in}}{\pgfqpoint{2.805433in}{1.185455in}}%
\pgfpathcurveto{\pgfqpoint{2.800922in}{1.185455in}}{\pgfqpoint{2.796595in}{1.183662in}}{\pgfqpoint{2.793405in}{1.180472in}}%
\pgfpathcurveto{\pgfqpoint{2.790215in}{1.177282in}}{\pgfqpoint{2.788422in}{1.172955in}}{\pgfqpoint{2.788422in}{1.168444in}}%
\pgfpathcurveto{\pgfqpoint{2.788422in}{1.163933in}}{\pgfqpoint{2.790215in}{1.159606in}}{\pgfqpoint{2.793405in}{1.156416in}}%
\pgfpathcurveto{\pgfqpoint{2.796595in}{1.153226in}}{\pgfqpoint{2.800922in}{1.151434in}}{\pgfqpoint{2.805433in}{1.151434in}}%
\pgfpathlineto{\pgfqpoint{2.805433in}{1.151434in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597532in}{1.143655in}}%
\pgfpathcurveto{\pgfqpoint{2.602043in}{1.143655in}}{\pgfqpoint{2.606370in}{1.145447in}}{\pgfqpoint{2.609560in}{1.148637in}}%
\pgfpathcurveto{\pgfqpoint{2.612750in}{1.151827in}}{\pgfqpoint{2.614542in}{1.156154in}}{\pgfqpoint{2.614542in}{1.160665in}}%
\pgfpathcurveto{\pgfqpoint{2.614542in}{1.165176in}}{\pgfqpoint{2.612750in}{1.169503in}}{\pgfqpoint{2.609560in}{1.172693in}}%
\pgfpathcurveto{\pgfqpoint{2.606370in}{1.175883in}}{\pgfqpoint{2.602043in}{1.177675in}}{\pgfqpoint{2.597532in}{1.177675in}}%
\pgfpathcurveto{\pgfqpoint{2.593020in}{1.177675in}}{\pgfqpoint{2.588693in}{1.175883in}}{\pgfqpoint{2.585503in}{1.172693in}}%
\pgfpathcurveto{\pgfqpoint{2.582314in}{1.169503in}}{\pgfqpoint{2.580521in}{1.165176in}}{\pgfqpoint{2.580521in}{1.160665in}}%
\pgfpathcurveto{\pgfqpoint{2.580521in}{1.156154in}}{\pgfqpoint{2.582314in}{1.151827in}}{\pgfqpoint{2.585503in}{1.148637in}}%
\pgfpathcurveto{\pgfqpoint{2.588693in}{1.145447in}}{\pgfqpoint{2.593020in}{1.143655in}}{\pgfqpoint{2.597532in}{1.143655in}}%
\pgfpathlineto{\pgfqpoint{2.597532in}{1.143655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698737in}{0.899140in}}%
\pgfpathcurveto{\pgfqpoint{1.703248in}{0.899140in}}{\pgfqpoint{1.707575in}{0.900932in}}{\pgfqpoint{1.710765in}{0.904122in}}%
\pgfpathcurveto{\pgfqpoint{1.713955in}{0.907312in}}{\pgfqpoint{1.715747in}{0.911639in}}{\pgfqpoint{1.715747in}{0.916150in}}%
\pgfpathcurveto{\pgfqpoint{1.715747in}{0.920661in}}{\pgfqpoint{1.713955in}{0.924988in}}{\pgfqpoint{1.710765in}{0.928178in}}%
\pgfpathcurveto{\pgfqpoint{1.707575in}{0.931368in}}{\pgfqpoint{1.703248in}{0.933160in}}{\pgfqpoint{1.698737in}{0.933160in}}%
\pgfpathcurveto{\pgfqpoint{1.694226in}{0.933160in}}{\pgfqpoint{1.689899in}{0.931368in}}{\pgfqpoint{1.686709in}{0.928178in}}%
\pgfpathcurveto{\pgfqpoint{1.683519in}{0.924988in}}{\pgfqpoint{1.681727in}{0.920661in}}{\pgfqpoint{1.681727in}{0.916150in}}%
\pgfpathcurveto{\pgfqpoint{1.681727in}{0.911639in}}{\pgfqpoint{1.683519in}{0.907312in}}{\pgfqpoint{1.686709in}{0.904122in}}%
\pgfpathcurveto{\pgfqpoint{1.689899in}{0.900932in}}{\pgfqpoint{1.694226in}{0.899140in}}{\pgfqpoint{1.698737in}{0.899140in}}%
\pgfpathlineto{\pgfqpoint{1.698737in}{0.899140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026814in}{1.360025in}}%
\pgfpathcurveto{\pgfqpoint{3.031325in}{1.360025in}}{\pgfqpoint{3.035652in}{1.361818in}}{\pgfqpoint{3.038842in}{1.365007in}}%
\pgfpathcurveto{\pgfqpoint{3.042032in}{1.368197in}}{\pgfqpoint{3.043825in}{1.372524in}}{\pgfqpoint{3.043825in}{1.377036in}}%
\pgfpathcurveto{\pgfqpoint{3.043825in}{1.381547in}}{\pgfqpoint{3.042032in}{1.385874in}}{\pgfqpoint{3.038842in}{1.389064in}}%
\pgfpathcurveto{\pgfqpoint{3.035652in}{1.392254in}}{\pgfqpoint{3.031325in}{1.394046in}}{\pgfqpoint{3.026814in}{1.394046in}}%
\pgfpathcurveto{\pgfqpoint{3.022303in}{1.394046in}}{\pgfqpoint{3.017976in}{1.392254in}}{\pgfqpoint{3.014786in}{1.389064in}}%
\pgfpathcurveto{\pgfqpoint{3.011596in}{1.385874in}}{\pgfqpoint{3.009804in}{1.381547in}}{\pgfqpoint{3.009804in}{1.377036in}}%
\pgfpathcurveto{\pgfqpoint{3.009804in}{1.372524in}}{\pgfqpoint{3.011596in}{1.368197in}}{\pgfqpoint{3.014786in}{1.365007in}}%
\pgfpathcurveto{\pgfqpoint{3.017976in}{1.361818in}}{\pgfqpoint{3.022303in}{1.360025in}}{\pgfqpoint{3.026814in}{1.360025in}}%
\pgfpathlineto{\pgfqpoint{3.026814in}{1.360025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853250in}{0.929800in}}%
\pgfpathcurveto{\pgfqpoint{1.857761in}{0.929800in}}{\pgfqpoint{1.862088in}{0.931593in}}{\pgfqpoint{1.865278in}{0.934783in}}%
\pgfpathcurveto{\pgfqpoint{1.868468in}{0.937972in}}{\pgfqpoint{1.870260in}{0.942300in}}{\pgfqpoint{1.870260in}{0.946811in}}%
\pgfpathcurveto{\pgfqpoint{1.870260in}{0.951322in}}{\pgfqpoint{1.868468in}{0.955649in}}{\pgfqpoint{1.865278in}{0.958839in}}%
\pgfpathcurveto{\pgfqpoint{1.862088in}{0.962029in}}{\pgfqpoint{1.857761in}{0.963821in}}{\pgfqpoint{1.853250in}{0.963821in}}%
\pgfpathcurveto{\pgfqpoint{1.848739in}{0.963821in}}{\pgfqpoint{1.844412in}{0.962029in}}{\pgfqpoint{1.841222in}{0.958839in}}%
\pgfpathcurveto{\pgfqpoint{1.838032in}{0.955649in}}{\pgfqpoint{1.836240in}{0.951322in}}{\pgfqpoint{1.836240in}{0.946811in}}%
\pgfpathcurveto{\pgfqpoint{1.836240in}{0.942300in}}{\pgfqpoint{1.838032in}{0.937972in}}{\pgfqpoint{1.841222in}{0.934783in}}%
\pgfpathcurveto{\pgfqpoint{1.844412in}{0.931593in}}{\pgfqpoint{1.848739in}{0.929800in}}{\pgfqpoint{1.853250in}{0.929800in}}%
\pgfpathlineto{\pgfqpoint{1.853250in}{0.929800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805283in}{0.916153in}}%
\pgfpathcurveto{\pgfqpoint{1.809794in}{0.916153in}}{\pgfqpoint{1.814121in}{0.917945in}}{\pgfqpoint{1.817311in}{0.921135in}}%
\pgfpathcurveto{\pgfqpoint{1.820501in}{0.924325in}}{\pgfqpoint{1.822293in}{0.928652in}}{\pgfqpoint{1.822293in}{0.933163in}}%
\pgfpathcurveto{\pgfqpoint{1.822293in}{0.937674in}}{\pgfqpoint{1.820501in}{0.942001in}}{\pgfqpoint{1.817311in}{0.945191in}}%
\pgfpathcurveto{\pgfqpoint{1.814121in}{0.948381in}}{\pgfqpoint{1.809794in}{0.950174in}}{\pgfqpoint{1.805283in}{0.950174in}}%
\pgfpathcurveto{\pgfqpoint{1.800771in}{0.950174in}}{\pgfqpoint{1.796444in}{0.948381in}}{\pgfqpoint{1.793254in}{0.945191in}}%
\pgfpathcurveto{\pgfqpoint{1.790064in}{0.942001in}}{\pgfqpoint{1.788272in}{0.937674in}}{\pgfqpoint{1.788272in}{0.933163in}}%
\pgfpathcurveto{\pgfqpoint{1.788272in}{0.928652in}}{\pgfqpoint{1.790064in}{0.924325in}}{\pgfqpoint{1.793254in}{0.921135in}}%
\pgfpathcurveto{\pgfqpoint{1.796444in}{0.917945in}}{\pgfqpoint{1.800771in}{0.916153in}}{\pgfqpoint{1.805283in}{0.916153in}}%
\pgfpathlineto{\pgfqpoint{1.805283in}{0.916153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630034in}{1.082349in}}%
\pgfpathcurveto{\pgfqpoint{1.634545in}{1.082349in}}{\pgfqpoint{1.638872in}{1.084142in}}{\pgfqpoint{1.642062in}{1.087332in}}%
\pgfpathcurveto{\pgfqpoint{1.645252in}{1.090522in}}{\pgfqpoint{1.647045in}{1.094849in}}{\pgfqpoint{1.647045in}{1.099360in}}%
\pgfpathcurveto{\pgfqpoint{1.647045in}{1.103871in}}{\pgfqpoint{1.645252in}{1.108198in}}{\pgfqpoint{1.642062in}{1.111388in}}%
\pgfpathcurveto{\pgfqpoint{1.638872in}{1.114578in}}{\pgfqpoint{1.634545in}{1.116370in}}{\pgfqpoint{1.630034in}{1.116370in}}%
\pgfpathcurveto{\pgfqpoint{1.625523in}{1.116370in}}{\pgfqpoint{1.621196in}{1.114578in}}{\pgfqpoint{1.618006in}{1.111388in}}%
\pgfpathcurveto{\pgfqpoint{1.614816in}{1.108198in}}{\pgfqpoint{1.613024in}{1.103871in}}{\pgfqpoint{1.613024in}{1.099360in}}%
\pgfpathcurveto{\pgfqpoint{1.613024in}{1.094849in}}{\pgfqpoint{1.614816in}{1.090522in}}{\pgfqpoint{1.618006in}{1.087332in}}%
\pgfpathcurveto{\pgfqpoint{1.621196in}{1.084142in}}{\pgfqpoint{1.625523in}{1.082349in}}{\pgfqpoint{1.630034in}{1.082349in}}%
\pgfpathlineto{\pgfqpoint{1.630034in}{1.082349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895166in}{0.932721in}}%
\pgfpathcurveto{\pgfqpoint{1.899677in}{0.932721in}}{\pgfqpoint{1.904004in}{0.934513in}}{\pgfqpoint{1.907194in}{0.937703in}}%
\pgfpathcurveto{\pgfqpoint{1.910384in}{0.940893in}}{\pgfqpoint{1.912176in}{0.945220in}}{\pgfqpoint{1.912176in}{0.949731in}}%
\pgfpathcurveto{\pgfqpoint{1.912176in}{0.954243in}}{\pgfqpoint{1.910384in}{0.958570in}}{\pgfqpoint{1.907194in}{0.961760in}}%
\pgfpathcurveto{\pgfqpoint{1.904004in}{0.964949in}}{\pgfqpoint{1.899677in}{0.966742in}}{\pgfqpoint{1.895166in}{0.966742in}}%
\pgfpathcurveto{\pgfqpoint{1.890655in}{0.966742in}}{\pgfqpoint{1.886328in}{0.964949in}}{\pgfqpoint{1.883138in}{0.961760in}}%
\pgfpathcurveto{\pgfqpoint{1.879948in}{0.958570in}}{\pgfqpoint{1.878155in}{0.954243in}}{\pgfqpoint{1.878155in}{0.949731in}}%
\pgfpathcurveto{\pgfqpoint{1.878155in}{0.945220in}}{\pgfqpoint{1.879948in}{0.940893in}}{\pgfqpoint{1.883138in}{0.937703in}}%
\pgfpathcurveto{\pgfqpoint{1.886328in}{0.934513in}}{\pgfqpoint{1.890655in}{0.932721in}}{\pgfqpoint{1.895166in}{0.932721in}}%
\pgfpathlineto{\pgfqpoint{1.895166in}{0.932721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055341in}{1.296838in}}%
\pgfpathcurveto{\pgfqpoint{2.059852in}{1.296838in}}{\pgfqpoint{2.064179in}{1.298631in}}{\pgfqpoint{2.067369in}{1.301820in}}%
\pgfpathcurveto{\pgfqpoint{2.070559in}{1.305010in}}{\pgfqpoint{2.072351in}{1.309337in}}{\pgfqpoint{2.072351in}{1.313849in}}%
\pgfpathcurveto{\pgfqpoint{2.072351in}{1.318360in}}{\pgfqpoint{2.070559in}{1.322687in}}{\pgfqpoint{2.067369in}{1.325877in}}%
\pgfpathcurveto{\pgfqpoint{2.064179in}{1.329067in}}{\pgfqpoint{2.059852in}{1.330859in}}{\pgfqpoint{2.055341in}{1.330859in}}%
\pgfpathcurveto{\pgfqpoint{2.050830in}{1.330859in}}{\pgfqpoint{2.046503in}{1.329067in}}{\pgfqpoint{2.043313in}{1.325877in}}%
\pgfpathcurveto{\pgfqpoint{2.040123in}{1.322687in}}{\pgfqpoint{2.038331in}{1.318360in}}{\pgfqpoint{2.038331in}{1.313849in}}%
\pgfpathcurveto{\pgfqpoint{2.038331in}{1.309337in}}{\pgfqpoint{2.040123in}{1.305010in}}{\pgfqpoint{2.043313in}{1.301820in}}%
\pgfpathcurveto{\pgfqpoint{2.046503in}{1.298631in}}{\pgfqpoint{2.050830in}{1.296838in}}{\pgfqpoint{2.055341in}{1.296838in}}%
\pgfpathlineto{\pgfqpoint{2.055341in}{1.296838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.689260in}{1.197504in}}%
\pgfpathcurveto{\pgfqpoint{2.693771in}{1.197504in}}{\pgfqpoint{2.698098in}{1.199296in}}{\pgfqpoint{2.701288in}{1.202486in}}%
\pgfpathcurveto{\pgfqpoint{2.704478in}{1.205676in}}{\pgfqpoint{2.706270in}{1.210003in}}{\pgfqpoint{2.706270in}{1.214514in}}%
\pgfpathcurveto{\pgfqpoint{2.706270in}{1.219025in}}{\pgfqpoint{2.704478in}{1.223352in}}{\pgfqpoint{2.701288in}{1.226542in}}%
\pgfpathcurveto{\pgfqpoint{2.698098in}{1.229732in}}{\pgfqpoint{2.693771in}{1.231524in}}{\pgfqpoint{2.689260in}{1.231524in}}%
\pgfpathcurveto{\pgfqpoint{2.684749in}{1.231524in}}{\pgfqpoint{2.680422in}{1.229732in}}{\pgfqpoint{2.677232in}{1.226542in}}%
\pgfpathcurveto{\pgfqpoint{2.674042in}{1.223352in}}{\pgfqpoint{2.672249in}{1.219025in}}{\pgfqpoint{2.672249in}{1.214514in}}%
\pgfpathcurveto{\pgfqpoint{2.672249in}{1.210003in}}{\pgfqpoint{2.674042in}{1.205676in}}{\pgfqpoint{2.677232in}{1.202486in}}%
\pgfpathcurveto{\pgfqpoint{2.680422in}{1.199296in}}{\pgfqpoint{2.684749in}{1.197504in}}{\pgfqpoint{2.689260in}{1.197504in}}%
\pgfpathlineto{\pgfqpoint{2.689260in}{1.197504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929640in}{1.112091in}}%
\pgfpathcurveto{\pgfqpoint{1.934151in}{1.112091in}}{\pgfqpoint{1.938478in}{1.113883in}}{\pgfqpoint{1.941668in}{1.117073in}}%
\pgfpathcurveto{\pgfqpoint{1.944858in}{1.120263in}}{\pgfqpoint{1.946650in}{1.124590in}}{\pgfqpoint{1.946650in}{1.129101in}}%
\pgfpathcurveto{\pgfqpoint{1.946650in}{1.133612in}}{\pgfqpoint{1.944858in}{1.137939in}}{\pgfqpoint{1.941668in}{1.141129in}}%
\pgfpathcurveto{\pgfqpoint{1.938478in}{1.144319in}}{\pgfqpoint{1.934151in}{1.146111in}}{\pgfqpoint{1.929640in}{1.146111in}}%
\pgfpathcurveto{\pgfqpoint{1.925128in}{1.146111in}}{\pgfqpoint{1.920801in}{1.144319in}}{\pgfqpoint{1.917612in}{1.141129in}}%
\pgfpathcurveto{\pgfqpoint{1.914422in}{1.137939in}}{\pgfqpoint{1.912629in}{1.133612in}}{\pgfqpoint{1.912629in}{1.129101in}}%
\pgfpathcurveto{\pgfqpoint{1.912629in}{1.124590in}}{\pgfqpoint{1.914422in}{1.120263in}}{\pgfqpoint{1.917612in}{1.117073in}}%
\pgfpathcurveto{\pgfqpoint{1.920801in}{1.113883in}}{\pgfqpoint{1.925128in}{1.112091in}}{\pgfqpoint{1.929640in}{1.112091in}}%
\pgfpathlineto{\pgfqpoint{1.929640in}{1.112091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.510320in}{1.330201in}}%
\pgfpathcurveto{\pgfqpoint{2.514832in}{1.330201in}}{\pgfqpoint{2.519159in}{1.331994in}}{\pgfqpoint{2.522349in}{1.335183in}}%
\pgfpathcurveto{\pgfqpoint{2.525539in}{1.338373in}}{\pgfqpoint{2.527331in}{1.342700in}}{\pgfqpoint{2.527331in}{1.347212in}}%
\pgfpathcurveto{\pgfqpoint{2.527331in}{1.351723in}}{\pgfqpoint{2.525539in}{1.356050in}}{\pgfqpoint{2.522349in}{1.359240in}}%
\pgfpathcurveto{\pgfqpoint{2.519159in}{1.362430in}}{\pgfqpoint{2.514832in}{1.364222in}}{\pgfqpoint{2.510320in}{1.364222in}}%
\pgfpathcurveto{\pgfqpoint{2.505809in}{1.364222in}}{\pgfqpoint{2.501482in}{1.362430in}}{\pgfqpoint{2.498292in}{1.359240in}}%
\pgfpathcurveto{\pgfqpoint{2.495102in}{1.356050in}}{\pgfqpoint{2.493310in}{1.351723in}}{\pgfqpoint{2.493310in}{1.347212in}}%
\pgfpathcurveto{\pgfqpoint{2.493310in}{1.342700in}}{\pgfqpoint{2.495102in}{1.338373in}}{\pgfqpoint{2.498292in}{1.335183in}}%
\pgfpathcurveto{\pgfqpoint{2.501482in}{1.331994in}}{\pgfqpoint{2.505809in}{1.330201in}}{\pgfqpoint{2.510320in}{1.330201in}}%
\pgfpathlineto{\pgfqpoint{2.510320in}{1.330201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652329in}{0.907877in}}%
\pgfpathcurveto{\pgfqpoint{1.656840in}{0.907877in}}{\pgfqpoint{1.661167in}{0.909670in}}{\pgfqpoint{1.664357in}{0.912860in}}%
\pgfpathcurveto{\pgfqpoint{1.667547in}{0.916049in}}{\pgfqpoint{1.669339in}{0.920377in}}{\pgfqpoint{1.669339in}{0.924888in}}%
\pgfpathcurveto{\pgfqpoint{1.669339in}{0.929399in}}{\pgfqpoint{1.667547in}{0.933726in}}{\pgfqpoint{1.664357in}{0.936916in}}%
\pgfpathcurveto{\pgfqpoint{1.661167in}{0.940106in}}{\pgfqpoint{1.656840in}{0.941898in}}{\pgfqpoint{1.652329in}{0.941898in}}%
\pgfpathcurveto{\pgfqpoint{1.647818in}{0.941898in}}{\pgfqpoint{1.643491in}{0.940106in}}{\pgfqpoint{1.640301in}{0.936916in}}%
\pgfpathcurveto{\pgfqpoint{1.637111in}{0.933726in}}{\pgfqpoint{1.635319in}{0.929399in}}{\pgfqpoint{1.635319in}{0.924888in}}%
\pgfpathcurveto{\pgfqpoint{1.635319in}{0.920377in}}{\pgfqpoint{1.637111in}{0.916049in}}{\pgfqpoint{1.640301in}{0.912860in}}%
\pgfpathcurveto{\pgfqpoint{1.643491in}{0.909670in}}{\pgfqpoint{1.647818in}{0.907877in}}{\pgfqpoint{1.652329in}{0.907877in}}%
\pgfpathlineto{\pgfqpoint{1.652329in}{0.907877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544494in}{1.181834in}}%
\pgfpathcurveto{\pgfqpoint{2.549006in}{1.181834in}}{\pgfqpoint{2.553333in}{1.183626in}}{\pgfqpoint{2.556522in}{1.186816in}}%
\pgfpathcurveto{\pgfqpoint{2.559712in}{1.190006in}}{\pgfqpoint{2.561505in}{1.194333in}}{\pgfqpoint{2.561505in}{1.198844in}}%
\pgfpathcurveto{\pgfqpoint{2.561505in}{1.203355in}}{\pgfqpoint{2.559712in}{1.207682in}}{\pgfqpoint{2.556522in}{1.210872in}}%
\pgfpathcurveto{\pgfqpoint{2.553333in}{1.214062in}}{\pgfqpoint{2.549006in}{1.215854in}}{\pgfqpoint{2.544494in}{1.215854in}}%
\pgfpathcurveto{\pgfqpoint{2.539983in}{1.215854in}}{\pgfqpoint{2.535656in}{1.214062in}}{\pgfqpoint{2.532466in}{1.210872in}}%
\pgfpathcurveto{\pgfqpoint{2.529276in}{1.207682in}}{\pgfqpoint{2.527484in}{1.203355in}}{\pgfqpoint{2.527484in}{1.198844in}}%
\pgfpathcurveto{\pgfqpoint{2.527484in}{1.194333in}}{\pgfqpoint{2.529276in}{1.190006in}}{\pgfqpoint{2.532466in}{1.186816in}}%
\pgfpathcurveto{\pgfqpoint{2.535656in}{1.183626in}}{\pgfqpoint{2.539983in}{1.181834in}}{\pgfqpoint{2.544494in}{1.181834in}}%
\pgfpathlineto{\pgfqpoint{2.544494in}{1.181834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608418in}{1.305969in}}%
\pgfpathcurveto{\pgfqpoint{2.612929in}{1.305969in}}{\pgfqpoint{2.617256in}{1.307761in}}{\pgfqpoint{2.620446in}{1.310951in}}%
\pgfpathcurveto{\pgfqpoint{2.623636in}{1.314141in}}{\pgfqpoint{2.625428in}{1.318468in}}{\pgfqpoint{2.625428in}{1.322979in}}%
\pgfpathcurveto{\pgfqpoint{2.625428in}{1.327491in}}{\pgfqpoint{2.623636in}{1.331818in}}{\pgfqpoint{2.620446in}{1.335008in}}%
\pgfpathcurveto{\pgfqpoint{2.617256in}{1.338197in}}{\pgfqpoint{2.612929in}{1.339990in}}{\pgfqpoint{2.608418in}{1.339990in}}%
\pgfpathcurveto{\pgfqpoint{2.603906in}{1.339990in}}{\pgfqpoint{2.599579in}{1.338197in}}{\pgfqpoint{2.596389in}{1.335008in}}%
\pgfpathcurveto{\pgfqpoint{2.593200in}{1.331818in}}{\pgfqpoint{2.591407in}{1.327491in}}{\pgfqpoint{2.591407in}{1.322979in}}%
\pgfpathcurveto{\pgfqpoint{2.591407in}{1.318468in}}{\pgfqpoint{2.593200in}{1.314141in}}{\pgfqpoint{2.596389in}{1.310951in}}%
\pgfpathcurveto{\pgfqpoint{2.599579in}{1.307761in}}{\pgfqpoint{2.603906in}{1.305969in}}{\pgfqpoint{2.608418in}{1.305969in}}%
\pgfpathlineto{\pgfqpoint{2.608418in}{1.305969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023398in}{0.995023in}}%
\pgfpathcurveto{\pgfqpoint{2.027909in}{0.995023in}}{\pgfqpoint{2.032236in}{0.996816in}}{\pgfqpoint{2.035426in}{1.000006in}}%
\pgfpathcurveto{\pgfqpoint{2.038616in}{1.003195in}}{\pgfqpoint{2.040408in}{1.007522in}}{\pgfqpoint{2.040408in}{1.012034in}}%
\pgfpathcurveto{\pgfqpoint{2.040408in}{1.016545in}}{\pgfqpoint{2.038616in}{1.020872in}}{\pgfqpoint{2.035426in}{1.024062in}}%
\pgfpathcurveto{\pgfqpoint{2.032236in}{1.027252in}}{\pgfqpoint{2.027909in}{1.029044in}}{\pgfqpoint{2.023398in}{1.029044in}}%
\pgfpathcurveto{\pgfqpoint{2.018887in}{1.029044in}}{\pgfqpoint{2.014560in}{1.027252in}}{\pgfqpoint{2.011370in}{1.024062in}}%
\pgfpathcurveto{\pgfqpoint{2.008180in}{1.020872in}}{\pgfqpoint{2.006388in}{1.016545in}}{\pgfqpoint{2.006388in}{1.012034in}}%
\pgfpathcurveto{\pgfqpoint{2.006388in}{1.007522in}}{\pgfqpoint{2.008180in}{1.003195in}}{\pgfqpoint{2.011370in}{1.000006in}}%
\pgfpathcurveto{\pgfqpoint{2.014560in}{0.996816in}}{\pgfqpoint{2.018887in}{0.995023in}}{\pgfqpoint{2.023398in}{0.995023in}}%
\pgfpathlineto{\pgfqpoint{2.023398in}{0.995023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285434in}{1.042592in}}%
\pgfpathcurveto{\pgfqpoint{2.289945in}{1.042592in}}{\pgfqpoint{2.294272in}{1.044384in}}{\pgfqpoint{2.297462in}{1.047574in}}%
\pgfpathcurveto{\pgfqpoint{2.300652in}{1.050764in}}{\pgfqpoint{2.302444in}{1.055091in}}{\pgfqpoint{2.302444in}{1.059602in}}%
\pgfpathcurveto{\pgfqpoint{2.302444in}{1.064113in}}{\pgfqpoint{2.300652in}{1.068440in}}{\pgfqpoint{2.297462in}{1.071630in}}%
\pgfpathcurveto{\pgfqpoint{2.294272in}{1.074820in}}{\pgfqpoint{2.289945in}{1.076612in}}{\pgfqpoint{2.285434in}{1.076612in}}%
\pgfpathcurveto{\pgfqpoint{2.280923in}{1.076612in}}{\pgfqpoint{2.276596in}{1.074820in}}{\pgfqpoint{2.273406in}{1.071630in}}%
\pgfpathcurveto{\pgfqpoint{2.270216in}{1.068440in}}{\pgfqpoint{2.268424in}{1.064113in}}{\pgfqpoint{2.268424in}{1.059602in}}%
\pgfpathcurveto{\pgfqpoint{2.268424in}{1.055091in}}{\pgfqpoint{2.270216in}{1.050764in}}{\pgfqpoint{2.273406in}{1.047574in}}%
\pgfpathcurveto{\pgfqpoint{2.276596in}{1.044384in}}{\pgfqpoint{2.280923in}{1.042592in}}{\pgfqpoint{2.285434in}{1.042592in}}%
\pgfpathlineto{\pgfqpoint{2.285434in}{1.042592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570049in}{1.189883in}}%
\pgfpathcurveto{\pgfqpoint{2.574560in}{1.189883in}}{\pgfqpoint{2.578887in}{1.191675in}}{\pgfqpoint{2.582077in}{1.194865in}}%
\pgfpathcurveto{\pgfqpoint{2.585267in}{1.198055in}}{\pgfqpoint{2.587060in}{1.202382in}}{\pgfqpoint{2.587060in}{1.206893in}}%
\pgfpathcurveto{\pgfqpoint{2.587060in}{1.211404in}}{\pgfqpoint{2.585267in}{1.215731in}}{\pgfqpoint{2.582077in}{1.218921in}}%
\pgfpathcurveto{\pgfqpoint{2.578887in}{1.222111in}}{\pgfqpoint{2.574560in}{1.223904in}}{\pgfqpoint{2.570049in}{1.223904in}}%
\pgfpathcurveto{\pgfqpoint{2.565538in}{1.223904in}}{\pgfqpoint{2.561211in}{1.222111in}}{\pgfqpoint{2.558021in}{1.218921in}}%
\pgfpathcurveto{\pgfqpoint{2.554831in}{1.215731in}}{\pgfqpoint{2.553039in}{1.211404in}}{\pgfqpoint{2.553039in}{1.206893in}}%
\pgfpathcurveto{\pgfqpoint{2.553039in}{1.202382in}}{\pgfqpoint{2.554831in}{1.198055in}}{\pgfqpoint{2.558021in}{1.194865in}}%
\pgfpathcurveto{\pgfqpoint{2.561211in}{1.191675in}}{\pgfqpoint{2.565538in}{1.189883in}}{\pgfqpoint{2.570049in}{1.189883in}}%
\pgfpathlineto{\pgfqpoint{2.570049in}{1.189883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017127in}{1.114179in}}%
\pgfpathcurveto{\pgfqpoint{2.021638in}{1.114179in}}{\pgfqpoint{2.025965in}{1.115972in}}{\pgfqpoint{2.029155in}{1.119162in}}%
\pgfpathcurveto{\pgfqpoint{2.032345in}{1.122352in}}{\pgfqpoint{2.034137in}{1.126679in}}{\pgfqpoint{2.034137in}{1.131190in}}%
\pgfpathcurveto{\pgfqpoint{2.034137in}{1.135701in}}{\pgfqpoint{2.032345in}{1.140028in}}{\pgfqpoint{2.029155in}{1.143218in}}%
\pgfpathcurveto{\pgfqpoint{2.025965in}{1.146408in}}{\pgfqpoint{2.021638in}{1.148200in}}{\pgfqpoint{2.017127in}{1.148200in}}%
\pgfpathcurveto{\pgfqpoint{2.012616in}{1.148200in}}{\pgfqpoint{2.008289in}{1.146408in}}{\pgfqpoint{2.005099in}{1.143218in}}%
\pgfpathcurveto{\pgfqpoint{2.001909in}{1.140028in}}{\pgfqpoint{2.000117in}{1.135701in}}{\pgfqpoint{2.000117in}{1.131190in}}%
\pgfpathcurveto{\pgfqpoint{2.000117in}{1.126679in}}{\pgfqpoint{2.001909in}{1.122352in}}{\pgfqpoint{2.005099in}{1.119162in}}%
\pgfpathcurveto{\pgfqpoint{2.008289in}{1.115972in}}{\pgfqpoint{2.012616in}{1.114179in}}{\pgfqpoint{2.017127in}{1.114179in}}%
\pgfpathlineto{\pgfqpoint{2.017127in}{1.114179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757169in}{1.234334in}}%
\pgfpathcurveto{\pgfqpoint{1.761680in}{1.234334in}}{\pgfqpoint{1.766007in}{1.236127in}}{\pgfqpoint{1.769197in}{1.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.772387in}{1.242506in}}{\pgfqpoint{1.774179in}{1.246833in}}{\pgfqpoint{1.774179in}{1.251345in}}%
\pgfpathcurveto{\pgfqpoint{1.774179in}{1.255856in}}{\pgfqpoint{1.772387in}{1.260183in}}{\pgfqpoint{1.769197in}{1.263373in}}%
\pgfpathcurveto{\pgfqpoint{1.766007in}{1.266563in}}{\pgfqpoint{1.761680in}{1.268355in}}{\pgfqpoint{1.757169in}{1.268355in}}%
\pgfpathcurveto{\pgfqpoint{1.752658in}{1.268355in}}{\pgfqpoint{1.748331in}{1.266563in}}{\pgfqpoint{1.745141in}{1.263373in}}%
\pgfpathcurveto{\pgfqpoint{1.741951in}{1.260183in}}{\pgfqpoint{1.740159in}{1.255856in}}{\pgfqpoint{1.740159in}{1.251345in}}%
\pgfpathcurveto{\pgfqpoint{1.740159in}{1.246833in}}{\pgfqpoint{1.741951in}{1.242506in}}{\pgfqpoint{1.745141in}{1.239317in}}%
\pgfpathcurveto{\pgfqpoint{1.748331in}{1.236127in}}{\pgfqpoint{1.752658in}{1.234334in}}{\pgfqpoint{1.757169in}{1.234334in}}%
\pgfpathlineto{\pgfqpoint{1.757169in}{1.234334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002450in}{1.021642in}}%
\pgfpathcurveto{\pgfqpoint{2.006961in}{1.021642in}}{\pgfqpoint{2.011288in}{1.023435in}}{\pgfqpoint{2.014478in}{1.026625in}}%
\pgfpathcurveto{\pgfqpoint{2.017668in}{1.029814in}}{\pgfqpoint{2.019460in}{1.034141in}}{\pgfqpoint{2.019460in}{1.038653in}}%
\pgfpathcurveto{\pgfqpoint{2.019460in}{1.043164in}}{\pgfqpoint{2.017668in}{1.047491in}}{\pgfqpoint{2.014478in}{1.050681in}}%
\pgfpathcurveto{\pgfqpoint{2.011288in}{1.053871in}}{\pgfqpoint{2.006961in}{1.055663in}}{\pgfqpoint{2.002450in}{1.055663in}}%
\pgfpathcurveto{\pgfqpoint{1.997939in}{1.055663in}}{\pgfqpoint{1.993612in}{1.053871in}}{\pgfqpoint{1.990422in}{1.050681in}}%
\pgfpathcurveto{\pgfqpoint{1.987232in}{1.047491in}}{\pgfqpoint{1.985440in}{1.043164in}}{\pgfqpoint{1.985440in}{1.038653in}}%
\pgfpathcurveto{\pgfqpoint{1.985440in}{1.034141in}}{\pgfqpoint{1.987232in}{1.029814in}}{\pgfqpoint{1.990422in}{1.026625in}}%
\pgfpathcurveto{\pgfqpoint{1.993612in}{1.023435in}}{\pgfqpoint{1.997939in}{1.021642in}}{\pgfqpoint{2.002450in}{1.021642in}}%
\pgfpathlineto{\pgfqpoint{2.002450in}{1.021642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745469in}{1.519811in}}%
\pgfpathcurveto{\pgfqpoint{2.749980in}{1.519811in}}{\pgfqpoint{2.754307in}{1.521603in}}{\pgfqpoint{2.757497in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{2.760687in}{1.527983in}}{\pgfqpoint{2.762479in}{1.532310in}}{\pgfqpoint{2.762479in}{1.536821in}}%
\pgfpathcurveto{\pgfqpoint{2.762479in}{1.541332in}}{\pgfqpoint{2.760687in}{1.545659in}}{\pgfqpoint{2.757497in}{1.548849in}}%
\pgfpathcurveto{\pgfqpoint{2.754307in}{1.552039in}}{\pgfqpoint{2.749980in}{1.553831in}}{\pgfqpoint{2.745469in}{1.553831in}}%
\pgfpathcurveto{\pgfqpoint{2.740957in}{1.553831in}}{\pgfqpoint{2.736630in}{1.552039in}}{\pgfqpoint{2.733440in}{1.548849in}}%
\pgfpathcurveto{\pgfqpoint{2.730251in}{1.545659in}}{\pgfqpoint{2.728458in}{1.541332in}}{\pgfqpoint{2.728458in}{1.536821in}}%
\pgfpathcurveto{\pgfqpoint{2.728458in}{1.532310in}}{\pgfqpoint{2.730251in}{1.527983in}}{\pgfqpoint{2.733440in}{1.524793in}}%
\pgfpathcurveto{\pgfqpoint{2.736630in}{1.521603in}}{\pgfqpoint{2.740957in}{1.519811in}}{\pgfqpoint{2.745469in}{1.519811in}}%
\pgfpathlineto{\pgfqpoint{2.745469in}{1.519811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.198989in}{1.080849in}}%
\pgfpathcurveto{\pgfqpoint{2.203500in}{1.080849in}}{\pgfqpoint{2.207827in}{1.082641in}}{\pgfqpoint{2.211017in}{1.085831in}}%
\pgfpathcurveto{\pgfqpoint{2.214207in}{1.089021in}}{\pgfqpoint{2.216000in}{1.093348in}}{\pgfqpoint{2.216000in}{1.097859in}}%
\pgfpathcurveto{\pgfqpoint{2.216000in}{1.102371in}}{\pgfqpoint{2.214207in}{1.106698in}}{\pgfqpoint{2.211017in}{1.109887in}}%
\pgfpathcurveto{\pgfqpoint{2.207827in}{1.113077in}}{\pgfqpoint{2.203500in}{1.114870in}}{\pgfqpoint{2.198989in}{1.114870in}}%
\pgfpathcurveto{\pgfqpoint{2.194478in}{1.114870in}}{\pgfqpoint{2.190151in}{1.113077in}}{\pgfqpoint{2.186961in}{1.109887in}}%
\pgfpathcurveto{\pgfqpoint{2.183771in}{1.106698in}}{\pgfqpoint{2.181979in}{1.102371in}}{\pgfqpoint{2.181979in}{1.097859in}}%
\pgfpathcurveto{\pgfqpoint{2.181979in}{1.093348in}}{\pgfqpoint{2.183771in}{1.089021in}}{\pgfqpoint{2.186961in}{1.085831in}}%
\pgfpathcurveto{\pgfqpoint{2.190151in}{1.082641in}}{\pgfqpoint{2.194478in}{1.080849in}}{\pgfqpoint{2.198989in}{1.080849in}}%
\pgfpathlineto{\pgfqpoint{2.198989in}{1.080849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086511in}{1.127541in}}%
\pgfpathcurveto{\pgfqpoint{3.091022in}{1.127541in}}{\pgfqpoint{3.095349in}{1.129333in}}{\pgfqpoint{3.098539in}{1.132523in}}%
\pgfpathcurveto{\pgfqpoint{3.101729in}{1.135713in}}{\pgfqpoint{3.103521in}{1.140040in}}{\pgfqpoint{3.103521in}{1.144551in}}%
\pgfpathcurveto{\pgfqpoint{3.103521in}{1.149062in}}{\pgfqpoint{3.101729in}{1.153389in}}{\pgfqpoint{3.098539in}{1.156579in}}%
\pgfpathcurveto{\pgfqpoint{3.095349in}{1.159769in}}{\pgfqpoint{3.091022in}{1.161561in}}{\pgfqpoint{3.086511in}{1.161561in}}%
\pgfpathcurveto{\pgfqpoint{3.082000in}{1.161561in}}{\pgfqpoint{3.077673in}{1.159769in}}{\pgfqpoint{3.074483in}{1.156579in}}%
\pgfpathcurveto{\pgfqpoint{3.071293in}{1.153389in}}{\pgfqpoint{3.069501in}{1.149062in}}{\pgfqpoint{3.069501in}{1.144551in}}%
\pgfpathcurveto{\pgfqpoint{3.069501in}{1.140040in}}{\pgfqpoint{3.071293in}{1.135713in}}{\pgfqpoint{3.074483in}{1.132523in}}%
\pgfpathcurveto{\pgfqpoint{3.077673in}{1.129333in}}{\pgfqpoint{3.082000in}{1.127541in}}{\pgfqpoint{3.086511in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{3.086511in}{1.127541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951090in}{1.596537in}}%
\pgfpathcurveto{\pgfqpoint{2.955601in}{1.596537in}}{\pgfqpoint{2.959928in}{1.598329in}}{\pgfqpoint{2.963118in}{1.601519in}}%
\pgfpathcurveto{\pgfqpoint{2.966308in}{1.604709in}}{\pgfqpoint{2.968100in}{1.609036in}}{\pgfqpoint{2.968100in}{1.613547in}}%
\pgfpathcurveto{\pgfqpoint{2.968100in}{1.618059in}}{\pgfqpoint{2.966308in}{1.622386in}}{\pgfqpoint{2.963118in}{1.625576in}}%
\pgfpathcurveto{\pgfqpoint{2.959928in}{1.628765in}}{\pgfqpoint{2.955601in}{1.630558in}}{\pgfqpoint{2.951090in}{1.630558in}}%
\pgfpathcurveto{\pgfqpoint{2.946578in}{1.630558in}}{\pgfqpoint{2.942251in}{1.628765in}}{\pgfqpoint{2.939062in}{1.625576in}}%
\pgfpathcurveto{\pgfqpoint{2.935872in}{1.622386in}}{\pgfqpoint{2.934079in}{1.618059in}}{\pgfqpoint{2.934079in}{1.613547in}}%
\pgfpathcurveto{\pgfqpoint{2.934079in}{1.609036in}}{\pgfqpoint{2.935872in}{1.604709in}}{\pgfqpoint{2.939062in}{1.601519in}}%
\pgfpathcurveto{\pgfqpoint{2.942251in}{1.598329in}}{\pgfqpoint{2.946578in}{1.596537in}}{\pgfqpoint{2.951090in}{1.596537in}}%
\pgfpathlineto{\pgfqpoint{2.951090in}{1.596537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765294in}{1.107590in}}%
\pgfpathcurveto{\pgfqpoint{1.769805in}{1.107590in}}{\pgfqpoint{1.774132in}{1.109382in}}{\pgfqpoint{1.777322in}{1.112572in}}%
\pgfpathcurveto{\pgfqpoint{1.780512in}{1.115762in}}{\pgfqpoint{1.782304in}{1.120089in}}{\pgfqpoint{1.782304in}{1.124600in}}%
\pgfpathcurveto{\pgfqpoint{1.782304in}{1.129111in}}{\pgfqpoint{1.780512in}{1.133438in}}{\pgfqpoint{1.777322in}{1.136628in}}%
\pgfpathcurveto{\pgfqpoint{1.774132in}{1.139818in}}{\pgfqpoint{1.769805in}{1.141610in}}{\pgfqpoint{1.765294in}{1.141610in}}%
\pgfpathcurveto{\pgfqpoint{1.760783in}{1.141610in}}{\pgfqpoint{1.756456in}{1.139818in}}{\pgfqpoint{1.753266in}{1.136628in}}%
\pgfpathcurveto{\pgfqpoint{1.750076in}{1.133438in}}{\pgfqpoint{1.748284in}{1.129111in}}{\pgfqpoint{1.748284in}{1.124600in}}%
\pgfpathcurveto{\pgfqpoint{1.748284in}{1.120089in}}{\pgfqpoint{1.750076in}{1.115762in}}{\pgfqpoint{1.753266in}{1.112572in}}%
\pgfpathcurveto{\pgfqpoint{1.756456in}{1.109382in}}{\pgfqpoint{1.760783in}{1.107590in}}{\pgfqpoint{1.765294in}{1.107590in}}%
\pgfpathlineto{\pgfqpoint{1.765294in}{1.107590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799241in}{0.984342in}}%
\pgfpathcurveto{\pgfqpoint{1.803752in}{0.984342in}}{\pgfqpoint{1.808079in}{0.986134in}}{\pgfqpoint{1.811269in}{0.989324in}}%
\pgfpathcurveto{\pgfqpoint{1.814459in}{0.992514in}}{\pgfqpoint{1.816251in}{0.996841in}}{\pgfqpoint{1.816251in}{1.001352in}}%
\pgfpathcurveto{\pgfqpoint{1.816251in}{1.005863in}}{\pgfqpoint{1.814459in}{1.010190in}}{\pgfqpoint{1.811269in}{1.013380in}}%
\pgfpathcurveto{\pgfqpoint{1.808079in}{1.016570in}}{\pgfqpoint{1.803752in}{1.018362in}}{\pgfqpoint{1.799241in}{1.018362in}}%
\pgfpathcurveto{\pgfqpoint{1.794730in}{1.018362in}}{\pgfqpoint{1.790403in}{1.016570in}}{\pgfqpoint{1.787213in}{1.013380in}}%
\pgfpathcurveto{\pgfqpoint{1.784023in}{1.010190in}}{\pgfqpoint{1.782231in}{1.005863in}}{\pgfqpoint{1.782231in}{1.001352in}}%
\pgfpathcurveto{\pgfqpoint{1.782231in}{0.996841in}}{\pgfqpoint{1.784023in}{0.992514in}}{\pgfqpoint{1.787213in}{0.989324in}}%
\pgfpathcurveto{\pgfqpoint{1.790403in}{0.986134in}}{\pgfqpoint{1.794730in}{0.984342in}}{\pgfqpoint{1.799241in}{0.984342in}}%
\pgfpathlineto{\pgfqpoint{1.799241in}{0.984342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995636in}{1.103485in}}%
\pgfpathcurveto{\pgfqpoint{2.000147in}{1.103485in}}{\pgfqpoint{2.004474in}{1.105277in}}{\pgfqpoint{2.007664in}{1.108467in}}%
\pgfpathcurveto{\pgfqpoint{2.010854in}{1.111657in}}{\pgfqpoint{2.012646in}{1.115984in}}{\pgfqpoint{2.012646in}{1.120495in}}%
\pgfpathcurveto{\pgfqpoint{2.012646in}{1.125006in}}{\pgfqpoint{2.010854in}{1.129333in}}{\pgfqpoint{2.007664in}{1.132523in}}%
\pgfpathcurveto{\pgfqpoint{2.004474in}{1.135713in}}{\pgfqpoint{2.000147in}{1.137505in}}{\pgfqpoint{1.995636in}{1.137505in}}%
\pgfpathcurveto{\pgfqpoint{1.991125in}{1.137505in}}{\pgfqpoint{1.986798in}{1.135713in}}{\pgfqpoint{1.983608in}{1.132523in}}%
\pgfpathcurveto{\pgfqpoint{1.980418in}{1.129333in}}{\pgfqpoint{1.978626in}{1.125006in}}{\pgfqpoint{1.978626in}{1.120495in}}%
\pgfpathcurveto{\pgfqpoint{1.978626in}{1.115984in}}{\pgfqpoint{1.980418in}{1.111657in}}{\pgfqpoint{1.983608in}{1.108467in}}%
\pgfpathcurveto{\pgfqpoint{1.986798in}{1.105277in}}{\pgfqpoint{1.991125in}{1.103485in}}{\pgfqpoint{1.995636in}{1.103485in}}%
\pgfpathlineto{\pgfqpoint{1.995636in}{1.103485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073771in}{1.357705in}}%
\pgfpathcurveto{\pgfqpoint{3.078282in}{1.357705in}}{\pgfqpoint{3.082609in}{1.359498in}}{\pgfqpoint{3.085799in}{1.362688in}}%
\pgfpathcurveto{\pgfqpoint{3.088989in}{1.365878in}}{\pgfqpoint{3.090781in}{1.370205in}}{\pgfqpoint{3.090781in}{1.374716in}}%
\pgfpathcurveto{\pgfqpoint{3.090781in}{1.379227in}}{\pgfqpoint{3.088989in}{1.383554in}}{\pgfqpoint{3.085799in}{1.386744in}}%
\pgfpathcurveto{\pgfqpoint{3.082609in}{1.389934in}}{\pgfqpoint{3.078282in}{1.391726in}}{\pgfqpoint{3.073771in}{1.391726in}}%
\pgfpathcurveto{\pgfqpoint{3.069260in}{1.391726in}}{\pgfqpoint{3.064933in}{1.389934in}}{\pgfqpoint{3.061743in}{1.386744in}}%
\pgfpathcurveto{\pgfqpoint{3.058553in}{1.383554in}}{\pgfqpoint{3.056760in}{1.379227in}}{\pgfqpoint{3.056760in}{1.374716in}}%
\pgfpathcurveto{\pgfqpoint{3.056760in}{1.370205in}}{\pgfqpoint{3.058553in}{1.365878in}}{\pgfqpoint{3.061743in}{1.362688in}}%
\pgfpathcurveto{\pgfqpoint{3.064933in}{1.359498in}}{\pgfqpoint{3.069260in}{1.357705in}}{\pgfqpoint{3.073771in}{1.357705in}}%
\pgfpathlineto{\pgfqpoint{3.073771in}{1.357705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958279,0.604335,0.483297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692494in}{1.520845in}}%
\pgfpathcurveto{\pgfqpoint{2.697006in}{1.520845in}}{\pgfqpoint{2.701333in}{1.522637in}}{\pgfqpoint{2.704522in}{1.525827in}}%
\pgfpathcurveto{\pgfqpoint{2.707712in}{1.529017in}}{\pgfqpoint{2.709505in}{1.533344in}}{\pgfqpoint{2.709505in}{1.537855in}}%
\pgfpathcurveto{\pgfqpoint{2.709505in}{1.542366in}}{\pgfqpoint{2.707712in}{1.546693in}}{\pgfqpoint{2.704522in}{1.549883in}}%
\pgfpathcurveto{\pgfqpoint{2.701333in}{1.553073in}}{\pgfqpoint{2.697006in}{1.554865in}}{\pgfqpoint{2.692494in}{1.554865in}}%
\pgfpathcurveto{\pgfqpoint{2.687983in}{1.554865in}}{\pgfqpoint{2.683656in}{1.553073in}}{\pgfqpoint{2.680466in}{1.549883in}}%
\pgfpathcurveto{\pgfqpoint{2.677276in}{1.546693in}}{\pgfqpoint{2.675484in}{1.542366in}}{\pgfqpoint{2.675484in}{1.537855in}}%
\pgfpathcurveto{\pgfqpoint{2.675484in}{1.533344in}}{\pgfqpoint{2.677276in}{1.529017in}}{\pgfqpoint{2.680466in}{1.525827in}}%
\pgfpathcurveto{\pgfqpoint{2.683656in}{1.522637in}}{\pgfqpoint{2.687983in}{1.520845in}}{\pgfqpoint{2.692494in}{1.520845in}}%
\pgfpathlineto{\pgfqpoint{2.692494in}{1.520845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091176in}{0.946574in}}%
\pgfpathcurveto{\pgfqpoint{2.095687in}{0.946574in}}{\pgfqpoint{2.100014in}{0.948367in}}{\pgfqpoint{2.103204in}{0.951557in}}%
\pgfpathcurveto{\pgfqpoint{2.106394in}{0.954746in}}{\pgfqpoint{2.108187in}{0.959073in}}{\pgfqpoint{2.108187in}{0.963585in}}%
\pgfpathcurveto{\pgfqpoint{2.108187in}{0.968096in}}{\pgfqpoint{2.106394in}{0.972423in}}{\pgfqpoint{2.103204in}{0.975613in}}%
\pgfpathcurveto{\pgfqpoint{2.100014in}{0.978803in}}{\pgfqpoint{2.095687in}{0.980595in}}{\pgfqpoint{2.091176in}{0.980595in}}%
\pgfpathcurveto{\pgfqpoint{2.086665in}{0.980595in}}{\pgfqpoint{2.082338in}{0.978803in}}{\pgfqpoint{2.079148in}{0.975613in}}%
\pgfpathcurveto{\pgfqpoint{2.075958in}{0.972423in}}{\pgfqpoint{2.074166in}{0.968096in}}{\pgfqpoint{2.074166in}{0.963585in}}%
\pgfpathcurveto{\pgfqpoint{2.074166in}{0.959073in}}{\pgfqpoint{2.075958in}{0.954746in}}{\pgfqpoint{2.079148in}{0.951557in}}%
\pgfpathcurveto{\pgfqpoint{2.082338in}{0.948367in}}{\pgfqpoint{2.086665in}{0.946574in}}{\pgfqpoint{2.091176in}{0.946574in}}%
\pgfpathlineto{\pgfqpoint{2.091176in}{0.946574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132960in}{1.070638in}}%
\pgfpathcurveto{\pgfqpoint{2.137471in}{1.070638in}}{\pgfqpoint{2.141798in}{1.072431in}}{\pgfqpoint{2.144988in}{1.075621in}}%
\pgfpathcurveto{\pgfqpoint{2.148178in}{1.078811in}}{\pgfqpoint{2.149970in}{1.083138in}}{\pgfqpoint{2.149970in}{1.087649in}}%
\pgfpathcurveto{\pgfqpoint{2.149970in}{1.092160in}}{\pgfqpoint{2.148178in}{1.096487in}}{\pgfqpoint{2.144988in}{1.099677in}}%
\pgfpathcurveto{\pgfqpoint{2.141798in}{1.102867in}}{\pgfqpoint{2.137471in}{1.104659in}}{\pgfqpoint{2.132960in}{1.104659in}}%
\pgfpathcurveto{\pgfqpoint{2.128448in}{1.104659in}}{\pgfqpoint{2.124121in}{1.102867in}}{\pgfqpoint{2.120931in}{1.099677in}}%
\pgfpathcurveto{\pgfqpoint{2.117742in}{1.096487in}}{\pgfqpoint{2.115949in}{1.092160in}}{\pgfqpoint{2.115949in}{1.087649in}}%
\pgfpathcurveto{\pgfqpoint{2.115949in}{1.083138in}}{\pgfqpoint{2.117742in}{1.078811in}}{\pgfqpoint{2.120931in}{1.075621in}}%
\pgfpathcurveto{\pgfqpoint{2.124121in}{1.072431in}}{\pgfqpoint{2.128448in}{1.070638in}}{\pgfqpoint{2.132960in}{1.070638in}}%
\pgfpathlineto{\pgfqpoint{2.132960in}{1.070638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026129in}{0.997419in}}%
\pgfpathcurveto{\pgfqpoint{2.030640in}{0.997419in}}{\pgfqpoint{2.034967in}{0.999212in}}{\pgfqpoint{2.038157in}{1.002402in}}%
\pgfpathcurveto{\pgfqpoint{2.041347in}{1.005591in}}{\pgfqpoint{2.043139in}{1.009918in}}{\pgfqpoint{2.043139in}{1.014430in}}%
\pgfpathcurveto{\pgfqpoint{2.043139in}{1.018941in}}{\pgfqpoint{2.041347in}{1.023268in}}{\pgfqpoint{2.038157in}{1.026458in}}%
\pgfpathcurveto{\pgfqpoint{2.034967in}{1.029648in}}{\pgfqpoint{2.030640in}{1.031440in}}{\pgfqpoint{2.026129in}{1.031440in}}%
\pgfpathcurveto{\pgfqpoint{2.021617in}{1.031440in}}{\pgfqpoint{2.017290in}{1.029648in}}{\pgfqpoint{2.014100in}{1.026458in}}%
\pgfpathcurveto{\pgfqpoint{2.010911in}{1.023268in}}{\pgfqpoint{2.009118in}{1.018941in}}{\pgfqpoint{2.009118in}{1.014430in}}%
\pgfpathcurveto{\pgfqpoint{2.009118in}{1.009918in}}{\pgfqpoint{2.010911in}{1.005591in}}{\pgfqpoint{2.014100in}{1.002402in}}%
\pgfpathcurveto{\pgfqpoint{2.017290in}{0.999212in}}{\pgfqpoint{2.021617in}{0.997419in}}{\pgfqpoint{2.026129in}{0.997419in}}%
\pgfpathlineto{\pgfqpoint{2.026129in}{0.997419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717414in}{1.888808in}}%
\pgfpathcurveto{\pgfqpoint{1.721925in}{1.888808in}}{\pgfqpoint{1.726252in}{1.890600in}}{\pgfqpoint{1.729442in}{1.893790in}}%
\pgfpathcurveto{\pgfqpoint{1.732632in}{1.896980in}}{\pgfqpoint{1.734425in}{1.901307in}}{\pgfqpoint{1.734425in}{1.905819in}}%
\pgfpathcurveto{\pgfqpoint{1.734425in}{1.910330in}}{\pgfqpoint{1.732632in}{1.914657in}}{\pgfqpoint{1.729442in}{1.917847in}}%
\pgfpathcurveto{\pgfqpoint{1.726252in}{1.921037in}}{\pgfqpoint{1.721925in}{1.922829in}}{\pgfqpoint{1.717414in}{1.922829in}}%
\pgfpathcurveto{\pgfqpoint{1.712903in}{1.922829in}}{\pgfqpoint{1.708576in}{1.921037in}}{\pgfqpoint{1.705386in}{1.917847in}}%
\pgfpathcurveto{\pgfqpoint{1.702196in}{1.914657in}}{\pgfqpoint{1.700404in}{1.910330in}}{\pgfqpoint{1.700404in}{1.905819in}}%
\pgfpathcurveto{\pgfqpoint{1.700404in}{1.901307in}}{\pgfqpoint{1.702196in}{1.896980in}}{\pgfqpoint{1.705386in}{1.893790in}}%
\pgfpathcurveto{\pgfqpoint{1.708576in}{1.890600in}}{\pgfqpoint{1.712903in}{1.888808in}}{\pgfqpoint{1.717414in}{1.888808in}}%
\pgfpathlineto{\pgfqpoint{1.717414in}{1.888808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208359in}{1.034148in}}%
\pgfpathcurveto{\pgfqpoint{2.212870in}{1.034148in}}{\pgfqpoint{2.217197in}{1.035940in}}{\pgfqpoint{2.220387in}{1.039130in}}%
\pgfpathcurveto{\pgfqpoint{2.223577in}{1.042320in}}{\pgfqpoint{2.225369in}{1.046647in}}{\pgfqpoint{2.225369in}{1.051158in}}%
\pgfpathcurveto{\pgfqpoint{2.225369in}{1.055669in}}{\pgfqpoint{2.223577in}{1.059996in}}{\pgfqpoint{2.220387in}{1.063186in}}%
\pgfpathcurveto{\pgfqpoint{2.217197in}{1.066376in}}{\pgfqpoint{2.212870in}{1.068168in}}{\pgfqpoint{2.208359in}{1.068168in}}%
\pgfpathcurveto{\pgfqpoint{2.203848in}{1.068168in}}{\pgfqpoint{2.199521in}{1.066376in}}{\pgfqpoint{2.196331in}{1.063186in}}%
\pgfpathcurveto{\pgfqpoint{2.193141in}{1.059996in}}{\pgfqpoint{2.191349in}{1.055669in}}{\pgfqpoint{2.191349in}{1.051158in}}%
\pgfpathcurveto{\pgfqpoint{2.191349in}{1.046647in}}{\pgfqpoint{2.193141in}{1.042320in}}{\pgfqpoint{2.196331in}{1.039130in}}%
\pgfpathcurveto{\pgfqpoint{2.199521in}{1.035940in}}{\pgfqpoint{2.203848in}{1.034148in}}{\pgfqpoint{2.208359in}{1.034148in}}%
\pgfpathlineto{\pgfqpoint{2.208359in}{1.034148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612805in}{1.368033in}}%
\pgfpathcurveto{\pgfqpoint{1.617316in}{1.368033in}}{\pgfqpoint{1.621643in}{1.369825in}}{\pgfqpoint{1.624833in}{1.373015in}}%
\pgfpathcurveto{\pgfqpoint{1.628023in}{1.376205in}}{\pgfqpoint{1.629815in}{1.380532in}}{\pgfqpoint{1.629815in}{1.385043in}}%
\pgfpathcurveto{\pgfqpoint{1.629815in}{1.389554in}}{\pgfqpoint{1.628023in}{1.393881in}}{\pgfqpoint{1.624833in}{1.397071in}}%
\pgfpathcurveto{\pgfqpoint{1.621643in}{1.400261in}}{\pgfqpoint{1.617316in}{1.402053in}}{\pgfqpoint{1.612805in}{1.402053in}}%
\pgfpathcurveto{\pgfqpoint{1.608294in}{1.402053in}}{\pgfqpoint{1.603967in}{1.400261in}}{\pgfqpoint{1.600777in}{1.397071in}}%
\pgfpathcurveto{\pgfqpoint{1.597587in}{1.393881in}}{\pgfqpoint{1.595795in}{1.389554in}}{\pgfqpoint{1.595795in}{1.385043in}}%
\pgfpathcurveto{\pgfqpoint{1.595795in}{1.380532in}}{\pgfqpoint{1.597587in}{1.376205in}}{\pgfqpoint{1.600777in}{1.373015in}}%
\pgfpathcurveto{\pgfqpoint{1.603967in}{1.369825in}}{\pgfqpoint{1.608294in}{1.368033in}}{\pgfqpoint{1.612805in}{1.368033in}}%
\pgfpathlineto{\pgfqpoint{1.612805in}{1.368033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514008in}{1.094829in}}%
\pgfpathcurveto{\pgfqpoint{2.518519in}{1.094829in}}{\pgfqpoint{2.522846in}{1.096621in}}{\pgfqpoint{2.526036in}{1.099811in}}%
\pgfpathcurveto{\pgfqpoint{2.529226in}{1.103001in}}{\pgfqpoint{2.531018in}{1.107328in}}{\pgfqpoint{2.531018in}{1.111839in}}%
\pgfpathcurveto{\pgfqpoint{2.531018in}{1.116350in}}{\pgfqpoint{2.529226in}{1.120677in}}{\pgfqpoint{2.526036in}{1.123867in}}%
\pgfpathcurveto{\pgfqpoint{2.522846in}{1.127057in}}{\pgfqpoint{2.518519in}{1.128849in}}{\pgfqpoint{2.514008in}{1.128849in}}%
\pgfpathcurveto{\pgfqpoint{2.509497in}{1.128849in}}{\pgfqpoint{2.505170in}{1.127057in}}{\pgfqpoint{2.501980in}{1.123867in}}%
\pgfpathcurveto{\pgfqpoint{2.498790in}{1.120677in}}{\pgfqpoint{2.496997in}{1.116350in}}{\pgfqpoint{2.496997in}{1.111839in}}%
\pgfpathcurveto{\pgfqpoint{2.496997in}{1.107328in}}{\pgfqpoint{2.498790in}{1.103001in}}{\pgfqpoint{2.501980in}{1.099811in}}%
\pgfpathcurveto{\pgfqpoint{2.505170in}{1.096621in}}{\pgfqpoint{2.509497in}{1.094829in}}{\pgfqpoint{2.514008in}{1.094829in}}%
\pgfpathlineto{\pgfqpoint{2.514008in}{1.094829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.912291in}{1.215970in}}%
\pgfpathcurveto{\pgfqpoint{2.916802in}{1.215970in}}{\pgfqpoint{2.921129in}{1.217762in}}{\pgfqpoint{2.924319in}{1.220952in}}%
\pgfpathcurveto{\pgfqpoint{2.927509in}{1.224142in}}{\pgfqpoint{2.929301in}{1.228469in}}{\pgfqpoint{2.929301in}{1.232980in}}%
\pgfpathcurveto{\pgfqpoint{2.929301in}{1.237491in}}{\pgfqpoint{2.927509in}{1.241818in}}{\pgfqpoint{2.924319in}{1.245008in}}%
\pgfpathcurveto{\pgfqpoint{2.921129in}{1.248198in}}{\pgfqpoint{2.916802in}{1.249990in}}{\pgfqpoint{2.912291in}{1.249990in}}%
\pgfpathcurveto{\pgfqpoint{2.907780in}{1.249990in}}{\pgfqpoint{2.903453in}{1.248198in}}{\pgfqpoint{2.900263in}{1.245008in}}%
\pgfpathcurveto{\pgfqpoint{2.897073in}{1.241818in}}{\pgfqpoint{2.895281in}{1.237491in}}{\pgfqpoint{2.895281in}{1.232980in}}%
\pgfpathcurveto{\pgfqpoint{2.895281in}{1.228469in}}{\pgfqpoint{2.897073in}{1.224142in}}{\pgfqpoint{2.900263in}{1.220952in}}%
\pgfpathcurveto{\pgfqpoint{2.903453in}{1.217762in}}{\pgfqpoint{2.907780in}{1.215970in}}{\pgfqpoint{2.912291in}{1.215970in}}%
\pgfpathlineto{\pgfqpoint{2.912291in}{1.215970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.718617in}{1.450554in}}%
\pgfpathcurveto{\pgfqpoint{2.723128in}{1.450554in}}{\pgfqpoint{2.727455in}{1.452346in}}{\pgfqpoint{2.730645in}{1.455536in}}%
\pgfpathcurveto{\pgfqpoint{2.733835in}{1.458726in}}{\pgfqpoint{2.735627in}{1.463053in}}{\pgfqpoint{2.735627in}{1.467564in}}%
\pgfpathcurveto{\pgfqpoint{2.735627in}{1.472076in}}{\pgfqpoint{2.733835in}{1.476403in}}{\pgfqpoint{2.730645in}{1.479592in}}%
\pgfpathcurveto{\pgfqpoint{2.727455in}{1.482782in}}{\pgfqpoint{2.723128in}{1.484575in}}{\pgfqpoint{2.718617in}{1.484575in}}%
\pgfpathcurveto{\pgfqpoint{2.714105in}{1.484575in}}{\pgfqpoint{2.709778in}{1.482782in}}{\pgfqpoint{2.706589in}{1.479592in}}%
\pgfpathcurveto{\pgfqpoint{2.703399in}{1.476403in}}{\pgfqpoint{2.701606in}{1.472076in}}{\pgfqpoint{2.701606in}{1.467564in}}%
\pgfpathcurveto{\pgfqpoint{2.701606in}{1.463053in}}{\pgfqpoint{2.703399in}{1.458726in}}{\pgfqpoint{2.706589in}{1.455536in}}%
\pgfpathcurveto{\pgfqpoint{2.709778in}{1.452346in}}{\pgfqpoint{2.714105in}{1.450554in}}{\pgfqpoint{2.718617in}{1.450554in}}%
\pgfpathlineto{\pgfqpoint{2.718617in}{1.450554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106727in}{1.037044in}}%
\pgfpathcurveto{\pgfqpoint{2.111238in}{1.037044in}}{\pgfqpoint{2.115565in}{1.038836in}}{\pgfqpoint{2.118755in}{1.042026in}}%
\pgfpathcurveto{\pgfqpoint{2.121945in}{1.045216in}}{\pgfqpoint{2.123737in}{1.049543in}}{\pgfqpoint{2.123737in}{1.054054in}}%
\pgfpathcurveto{\pgfqpoint{2.123737in}{1.058565in}}{\pgfqpoint{2.121945in}{1.062892in}}{\pgfqpoint{2.118755in}{1.066082in}}%
\pgfpathcurveto{\pgfqpoint{2.115565in}{1.069272in}}{\pgfqpoint{2.111238in}{1.071064in}}{\pgfqpoint{2.106727in}{1.071064in}}%
\pgfpathcurveto{\pgfqpoint{2.102216in}{1.071064in}}{\pgfqpoint{2.097889in}{1.069272in}}{\pgfqpoint{2.094699in}{1.066082in}}%
\pgfpathcurveto{\pgfqpoint{2.091509in}{1.062892in}}{\pgfqpoint{2.089717in}{1.058565in}}{\pgfqpoint{2.089717in}{1.054054in}}%
\pgfpathcurveto{\pgfqpoint{2.089717in}{1.049543in}}{\pgfqpoint{2.091509in}{1.045216in}}{\pgfqpoint{2.094699in}{1.042026in}}%
\pgfpathcurveto{\pgfqpoint{2.097889in}{1.038836in}}{\pgfqpoint{2.102216in}{1.037044in}}{\pgfqpoint{2.106727in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{2.106727in}{1.037044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944055,0.553153,0.435548}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775136in}{1.106868in}}%
\pgfpathcurveto{\pgfqpoint{1.779647in}{1.106868in}}{\pgfqpoint{1.783975in}{1.108661in}}{\pgfqpoint{1.787164in}{1.111850in}}%
\pgfpathcurveto{\pgfqpoint{1.790354in}{1.115040in}}{\pgfqpoint{1.792147in}{1.119367in}}{\pgfqpoint{1.792147in}{1.123879in}}%
\pgfpathcurveto{\pgfqpoint{1.792147in}{1.128390in}}{\pgfqpoint{1.790354in}{1.132717in}}{\pgfqpoint{1.787164in}{1.135907in}}%
\pgfpathcurveto{\pgfqpoint{1.783975in}{1.139097in}}{\pgfqpoint{1.779647in}{1.140889in}}{\pgfqpoint{1.775136in}{1.140889in}}%
\pgfpathcurveto{\pgfqpoint{1.770625in}{1.140889in}}{\pgfqpoint{1.766298in}{1.139097in}}{\pgfqpoint{1.763108in}{1.135907in}}%
\pgfpathcurveto{\pgfqpoint{1.759918in}{1.132717in}}{\pgfqpoint{1.758126in}{1.128390in}}{\pgfqpoint{1.758126in}{1.123879in}}%
\pgfpathcurveto{\pgfqpoint{1.758126in}{1.119367in}}{\pgfqpoint{1.759918in}{1.115040in}}{\pgfqpoint{1.763108in}{1.111850in}}%
\pgfpathcurveto{\pgfqpoint{1.766298in}{1.108661in}}{\pgfqpoint{1.770625in}{1.106868in}}{\pgfqpoint{1.775136in}{1.106868in}}%
\pgfpathlineto{\pgfqpoint{1.775136in}{1.106868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.823225in}{1.154212in}}%
\pgfpathcurveto{\pgfqpoint{2.827736in}{1.154212in}}{\pgfqpoint{2.832063in}{1.156004in}}{\pgfqpoint{2.835253in}{1.159194in}}%
\pgfpathcurveto{\pgfqpoint{2.838443in}{1.162384in}}{\pgfqpoint{2.840235in}{1.166711in}}{\pgfqpoint{2.840235in}{1.171222in}}%
\pgfpathcurveto{\pgfqpoint{2.840235in}{1.175734in}}{\pgfqpoint{2.838443in}{1.180061in}}{\pgfqpoint{2.835253in}{1.183251in}}%
\pgfpathcurveto{\pgfqpoint{2.832063in}{1.186440in}}{\pgfqpoint{2.827736in}{1.188233in}}{\pgfqpoint{2.823225in}{1.188233in}}%
\pgfpathcurveto{\pgfqpoint{2.818714in}{1.188233in}}{\pgfqpoint{2.814387in}{1.186440in}}{\pgfqpoint{2.811197in}{1.183251in}}%
\pgfpathcurveto{\pgfqpoint{2.808007in}{1.180061in}}{\pgfqpoint{2.806215in}{1.175734in}}{\pgfqpoint{2.806215in}{1.171222in}}%
\pgfpathcurveto{\pgfqpoint{2.806215in}{1.166711in}}{\pgfqpoint{2.808007in}{1.162384in}}{\pgfqpoint{2.811197in}{1.159194in}}%
\pgfpathcurveto{\pgfqpoint{2.814387in}{1.156004in}}{\pgfqpoint{2.818714in}{1.154212in}}{\pgfqpoint{2.823225in}{1.154212in}}%
\pgfpathlineto{\pgfqpoint{2.823225in}{1.154212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775311in}{1.133161in}}%
\pgfpathcurveto{\pgfqpoint{1.779822in}{1.133161in}}{\pgfqpoint{1.784149in}{1.134953in}}{\pgfqpoint{1.787339in}{1.138143in}}%
\pgfpathcurveto{\pgfqpoint{1.790529in}{1.141333in}}{\pgfqpoint{1.792321in}{1.145660in}}{\pgfqpoint{1.792321in}{1.150171in}}%
\pgfpathcurveto{\pgfqpoint{1.792321in}{1.154683in}}{\pgfqpoint{1.790529in}{1.159010in}}{\pgfqpoint{1.787339in}{1.162199in}}%
\pgfpathcurveto{\pgfqpoint{1.784149in}{1.165389in}}{\pgfqpoint{1.779822in}{1.167182in}}{\pgfqpoint{1.775311in}{1.167182in}}%
\pgfpathcurveto{\pgfqpoint{1.770800in}{1.167182in}}{\pgfqpoint{1.766473in}{1.165389in}}{\pgfqpoint{1.763283in}{1.162199in}}%
\pgfpathcurveto{\pgfqpoint{1.760093in}{1.159010in}}{\pgfqpoint{1.758301in}{1.154683in}}{\pgfqpoint{1.758301in}{1.150171in}}%
\pgfpathcurveto{\pgfqpoint{1.758301in}{1.145660in}}{\pgfqpoint{1.760093in}{1.141333in}}{\pgfqpoint{1.763283in}{1.138143in}}%
\pgfpathcurveto{\pgfqpoint{1.766473in}{1.134953in}}{\pgfqpoint{1.770800in}{1.133161in}}{\pgfqpoint{1.775311in}{1.133161in}}%
\pgfpathlineto{\pgfqpoint{1.775311in}{1.133161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475766in}{1.766661in}}%
\pgfpathcurveto{\pgfqpoint{2.480277in}{1.766661in}}{\pgfqpoint{2.484604in}{1.768453in}}{\pgfqpoint{2.487794in}{1.771643in}}%
\pgfpathcurveto{\pgfqpoint{2.490984in}{1.774833in}}{\pgfqpoint{2.492776in}{1.779160in}}{\pgfqpoint{2.492776in}{1.783671in}}%
\pgfpathcurveto{\pgfqpoint{2.492776in}{1.788182in}}{\pgfqpoint{2.490984in}{1.792509in}}{\pgfqpoint{2.487794in}{1.795699in}}%
\pgfpathcurveto{\pgfqpoint{2.484604in}{1.798889in}}{\pgfqpoint{2.480277in}{1.800682in}}{\pgfqpoint{2.475766in}{1.800682in}}%
\pgfpathcurveto{\pgfqpoint{2.471255in}{1.800682in}}{\pgfqpoint{2.466928in}{1.798889in}}{\pgfqpoint{2.463738in}{1.795699in}}%
\pgfpathcurveto{\pgfqpoint{2.460548in}{1.792509in}}{\pgfqpoint{2.458756in}{1.788182in}}{\pgfqpoint{2.458756in}{1.783671in}}%
\pgfpathcurveto{\pgfqpoint{2.458756in}{1.779160in}}{\pgfqpoint{2.460548in}{1.774833in}}{\pgfqpoint{2.463738in}{1.771643in}}%
\pgfpathcurveto{\pgfqpoint{2.466928in}{1.768453in}}{\pgfqpoint{2.471255in}{1.766661in}}{\pgfqpoint{2.475766in}{1.766661in}}%
\pgfpathlineto{\pgfqpoint{2.475766in}{1.766661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724603in}{1.284000in}}%
\pgfpathcurveto{\pgfqpoint{2.729114in}{1.284000in}}{\pgfqpoint{2.733441in}{1.285792in}}{\pgfqpoint{2.736631in}{1.288982in}}%
\pgfpathcurveto{\pgfqpoint{2.739821in}{1.292172in}}{\pgfqpoint{2.741613in}{1.296499in}}{\pgfqpoint{2.741613in}{1.301011in}}%
\pgfpathcurveto{\pgfqpoint{2.741613in}{1.305522in}}{\pgfqpoint{2.739821in}{1.309849in}}{\pgfqpoint{2.736631in}{1.313039in}}%
\pgfpathcurveto{\pgfqpoint{2.733441in}{1.316229in}}{\pgfqpoint{2.729114in}{1.318021in}}{\pgfqpoint{2.724603in}{1.318021in}}%
\pgfpathcurveto{\pgfqpoint{2.720092in}{1.318021in}}{\pgfqpoint{2.715765in}{1.316229in}}{\pgfqpoint{2.712575in}{1.313039in}}%
\pgfpathcurveto{\pgfqpoint{2.709385in}{1.309849in}}{\pgfqpoint{2.707593in}{1.305522in}}{\pgfqpoint{2.707593in}{1.301011in}}%
\pgfpathcurveto{\pgfqpoint{2.707593in}{1.296499in}}{\pgfqpoint{2.709385in}{1.292172in}}{\pgfqpoint{2.712575in}{1.288982in}}%
\pgfpathcurveto{\pgfqpoint{2.715765in}{1.285792in}}{\pgfqpoint{2.720092in}{1.284000in}}{\pgfqpoint{2.724603in}{1.284000in}}%
\pgfpathlineto{\pgfqpoint{2.724603in}{1.284000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103613in}{1.075153in}}%
\pgfpathcurveto{\pgfqpoint{2.108124in}{1.075153in}}{\pgfqpoint{2.112451in}{1.076945in}}{\pgfqpoint{2.115641in}{1.080135in}}%
\pgfpathcurveto{\pgfqpoint{2.118831in}{1.083325in}}{\pgfqpoint{2.120623in}{1.087652in}}{\pgfqpoint{2.120623in}{1.092163in}}%
\pgfpathcurveto{\pgfqpoint{2.120623in}{1.096675in}}{\pgfqpoint{2.118831in}{1.101002in}}{\pgfqpoint{2.115641in}{1.104192in}}%
\pgfpathcurveto{\pgfqpoint{2.112451in}{1.107381in}}{\pgfqpoint{2.108124in}{1.109174in}}{\pgfqpoint{2.103613in}{1.109174in}}%
\pgfpathcurveto{\pgfqpoint{2.099102in}{1.109174in}}{\pgfqpoint{2.094775in}{1.107381in}}{\pgfqpoint{2.091585in}{1.104192in}}%
\pgfpathcurveto{\pgfqpoint{2.088395in}{1.101002in}}{\pgfqpoint{2.086602in}{1.096675in}}{\pgfqpoint{2.086602in}{1.092163in}}%
\pgfpathcurveto{\pgfqpoint{2.086602in}{1.087652in}}{\pgfqpoint{2.088395in}{1.083325in}}{\pgfqpoint{2.091585in}{1.080135in}}%
\pgfpathcurveto{\pgfqpoint{2.094775in}{1.076945in}}{\pgfqpoint{2.099102in}{1.075153in}}{\pgfqpoint{2.103613in}{1.075153in}}%
\pgfpathlineto{\pgfqpoint{2.103613in}{1.075153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743709in}{1.085254in}}%
\pgfpathcurveto{\pgfqpoint{2.748220in}{1.085254in}}{\pgfqpoint{2.752547in}{1.087047in}}{\pgfqpoint{2.755737in}{1.090237in}}%
\pgfpathcurveto{\pgfqpoint{2.758927in}{1.093426in}}{\pgfqpoint{2.760719in}{1.097753in}}{\pgfqpoint{2.760719in}{1.102265in}}%
\pgfpathcurveto{\pgfqpoint{2.760719in}{1.106776in}}{\pgfqpoint{2.758927in}{1.111103in}}{\pgfqpoint{2.755737in}{1.114293in}}%
\pgfpathcurveto{\pgfqpoint{2.752547in}{1.117483in}}{\pgfqpoint{2.748220in}{1.119275in}}{\pgfqpoint{2.743709in}{1.119275in}}%
\pgfpathcurveto{\pgfqpoint{2.739198in}{1.119275in}}{\pgfqpoint{2.734871in}{1.117483in}}{\pgfqpoint{2.731681in}{1.114293in}}%
\pgfpathcurveto{\pgfqpoint{2.728491in}{1.111103in}}{\pgfqpoint{2.726699in}{1.106776in}}{\pgfqpoint{2.726699in}{1.102265in}}%
\pgfpathcurveto{\pgfqpoint{2.726699in}{1.097753in}}{\pgfqpoint{2.728491in}{1.093426in}}{\pgfqpoint{2.731681in}{1.090237in}}%
\pgfpathcurveto{\pgfqpoint{2.734871in}{1.087047in}}{\pgfqpoint{2.739198in}{1.085254in}}{\pgfqpoint{2.743709in}{1.085254in}}%
\pgfpathlineto{\pgfqpoint{2.743709in}{1.085254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651745in}{0.840936in}}%
\pgfpathcurveto{\pgfqpoint{1.656256in}{0.840936in}}{\pgfqpoint{1.660583in}{0.842729in}}{\pgfqpoint{1.663773in}{0.845919in}}%
\pgfpathcurveto{\pgfqpoint{1.666963in}{0.849109in}}{\pgfqpoint{1.668755in}{0.853436in}}{\pgfqpoint{1.668755in}{0.857947in}}%
\pgfpathcurveto{\pgfqpoint{1.668755in}{0.862458in}}{\pgfqpoint{1.666963in}{0.866785in}}{\pgfqpoint{1.663773in}{0.869975in}}%
\pgfpathcurveto{\pgfqpoint{1.660583in}{0.873165in}}{\pgfqpoint{1.656256in}{0.874957in}}{\pgfqpoint{1.651745in}{0.874957in}}%
\pgfpathcurveto{\pgfqpoint{1.647234in}{0.874957in}}{\pgfqpoint{1.642907in}{0.873165in}}{\pgfqpoint{1.639717in}{0.869975in}}%
\pgfpathcurveto{\pgfqpoint{1.636527in}{0.866785in}}{\pgfqpoint{1.634735in}{0.862458in}}{\pgfqpoint{1.634735in}{0.857947in}}%
\pgfpathcurveto{\pgfqpoint{1.634735in}{0.853436in}}{\pgfqpoint{1.636527in}{0.849109in}}{\pgfqpoint{1.639717in}{0.845919in}}%
\pgfpathcurveto{\pgfqpoint{1.642907in}{0.842729in}}{\pgfqpoint{1.647234in}{0.840936in}}{\pgfqpoint{1.651745in}{0.840936in}}%
\pgfpathlineto{\pgfqpoint{1.651745in}{0.840936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001262in}{1.105584in}}%
\pgfpathcurveto{\pgfqpoint{2.005773in}{1.105584in}}{\pgfqpoint{2.010100in}{1.107376in}}{\pgfqpoint{2.013290in}{1.110566in}}%
\pgfpathcurveto{\pgfqpoint{2.016480in}{1.113756in}}{\pgfqpoint{2.018272in}{1.118083in}}{\pgfqpoint{2.018272in}{1.122594in}}%
\pgfpathcurveto{\pgfqpoint{2.018272in}{1.127105in}}{\pgfqpoint{2.016480in}{1.131432in}}{\pgfqpoint{2.013290in}{1.134622in}}%
\pgfpathcurveto{\pgfqpoint{2.010100in}{1.137812in}}{\pgfqpoint{2.005773in}{1.139604in}}{\pgfqpoint{2.001262in}{1.139604in}}%
\pgfpathcurveto{\pgfqpoint{1.996750in}{1.139604in}}{\pgfqpoint{1.992423in}{1.137812in}}{\pgfqpoint{1.989233in}{1.134622in}}%
\pgfpathcurveto{\pgfqpoint{1.986044in}{1.131432in}}{\pgfqpoint{1.984251in}{1.127105in}}{\pgfqpoint{1.984251in}{1.122594in}}%
\pgfpathcurveto{\pgfqpoint{1.984251in}{1.118083in}}{\pgfqpoint{1.986044in}{1.113756in}}{\pgfqpoint{1.989233in}{1.110566in}}%
\pgfpathcurveto{\pgfqpoint{1.992423in}{1.107376in}}{\pgfqpoint{1.996750in}{1.105584in}}{\pgfqpoint{2.001262in}{1.105584in}}%
\pgfpathlineto{\pgfqpoint{2.001262in}{1.105584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275731in}{1.569457in}}%
\pgfpathcurveto{\pgfqpoint{2.280242in}{1.569457in}}{\pgfqpoint{2.284569in}{1.571249in}}{\pgfqpoint{2.287759in}{1.574439in}}%
\pgfpathcurveto{\pgfqpoint{2.290949in}{1.577629in}}{\pgfqpoint{2.292741in}{1.581956in}}{\pgfqpoint{2.292741in}{1.586467in}}%
\pgfpathcurveto{\pgfqpoint{2.292741in}{1.590979in}}{\pgfqpoint{2.290949in}{1.595306in}}{\pgfqpoint{2.287759in}{1.598496in}}%
\pgfpathcurveto{\pgfqpoint{2.284569in}{1.601685in}}{\pgfqpoint{2.280242in}{1.603478in}}{\pgfqpoint{2.275731in}{1.603478in}}%
\pgfpathcurveto{\pgfqpoint{2.271219in}{1.603478in}}{\pgfqpoint{2.266892in}{1.601685in}}{\pgfqpoint{2.263702in}{1.598496in}}%
\pgfpathcurveto{\pgfqpoint{2.260512in}{1.595306in}}{\pgfqpoint{2.258720in}{1.590979in}}{\pgfqpoint{2.258720in}{1.586467in}}%
\pgfpathcurveto{\pgfqpoint{2.258720in}{1.581956in}}{\pgfqpoint{2.260512in}{1.577629in}}{\pgfqpoint{2.263702in}{1.574439in}}%
\pgfpathcurveto{\pgfqpoint{2.266892in}{1.571249in}}{\pgfqpoint{2.271219in}{1.569457in}}{\pgfqpoint{2.275731in}{1.569457in}}%
\pgfpathlineto{\pgfqpoint{2.275731in}{1.569457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938874in}{1.334998in}}%
\pgfpathcurveto{\pgfqpoint{1.943385in}{1.334998in}}{\pgfqpoint{1.947712in}{1.336790in}}{\pgfqpoint{1.950902in}{1.339980in}}%
\pgfpathcurveto{\pgfqpoint{1.954092in}{1.343170in}}{\pgfqpoint{1.955884in}{1.347497in}}{\pgfqpoint{1.955884in}{1.352008in}}%
\pgfpathcurveto{\pgfqpoint{1.955884in}{1.356520in}}{\pgfqpoint{1.954092in}{1.360847in}}{\pgfqpoint{1.950902in}{1.364037in}}%
\pgfpathcurveto{\pgfqpoint{1.947712in}{1.367226in}}{\pgfqpoint{1.943385in}{1.369019in}}{\pgfqpoint{1.938874in}{1.369019in}}%
\pgfpathcurveto{\pgfqpoint{1.934362in}{1.369019in}}{\pgfqpoint{1.930035in}{1.367226in}}{\pgfqpoint{1.926845in}{1.364037in}}%
\pgfpathcurveto{\pgfqpoint{1.923656in}{1.360847in}}{\pgfqpoint{1.921863in}{1.356520in}}{\pgfqpoint{1.921863in}{1.352008in}}%
\pgfpathcurveto{\pgfqpoint{1.921863in}{1.347497in}}{\pgfqpoint{1.923656in}{1.343170in}}{\pgfqpoint{1.926845in}{1.339980in}}%
\pgfpathcurveto{\pgfqpoint{1.930035in}{1.336790in}}{\pgfqpoint{1.934362in}{1.334998in}}{\pgfqpoint{1.938874in}{1.334998in}}%
\pgfpathlineto{\pgfqpoint{1.938874in}{1.334998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944771in}{0.914095in}}%
\pgfpathcurveto{\pgfqpoint{1.949282in}{0.914095in}}{\pgfqpoint{1.953609in}{0.915888in}}{\pgfqpoint{1.956799in}{0.919078in}}%
\pgfpathcurveto{\pgfqpoint{1.959989in}{0.922268in}}{\pgfqpoint{1.961781in}{0.926595in}}{\pgfqpoint{1.961781in}{0.931106in}}%
\pgfpathcurveto{\pgfqpoint{1.961781in}{0.935617in}}{\pgfqpoint{1.959989in}{0.939944in}}{\pgfqpoint{1.956799in}{0.943134in}}%
\pgfpathcurveto{\pgfqpoint{1.953609in}{0.946324in}}{\pgfqpoint{1.949282in}{0.948116in}}{\pgfqpoint{1.944771in}{0.948116in}}%
\pgfpathcurveto{\pgfqpoint{1.940259in}{0.948116in}}{\pgfqpoint{1.935932in}{0.946324in}}{\pgfqpoint{1.932742in}{0.943134in}}%
\pgfpathcurveto{\pgfqpoint{1.929552in}{0.939944in}}{\pgfqpoint{1.927760in}{0.935617in}}{\pgfqpoint{1.927760in}{0.931106in}}%
\pgfpathcurveto{\pgfqpoint{1.927760in}{0.926595in}}{\pgfqpoint{1.929552in}{0.922268in}}{\pgfqpoint{1.932742in}{0.919078in}}%
\pgfpathcurveto{\pgfqpoint{1.935932in}{0.915888in}}{\pgfqpoint{1.940259in}{0.914095in}}{\pgfqpoint{1.944771in}{0.914095in}}%
\pgfpathlineto{\pgfqpoint{1.944771in}{0.914095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195488in}{1.103864in}}%
\pgfpathcurveto{\pgfqpoint{2.199999in}{1.103864in}}{\pgfqpoint{2.204326in}{1.105656in}}{\pgfqpoint{2.207516in}{1.108846in}}%
\pgfpathcurveto{\pgfqpoint{2.210706in}{1.112036in}}{\pgfqpoint{2.212498in}{1.116363in}}{\pgfqpoint{2.212498in}{1.120874in}}%
\pgfpathcurveto{\pgfqpoint{2.212498in}{1.125385in}}{\pgfqpoint{2.210706in}{1.129712in}}{\pgfqpoint{2.207516in}{1.132902in}}%
\pgfpathcurveto{\pgfqpoint{2.204326in}{1.136092in}}{\pgfqpoint{2.199999in}{1.137884in}}{\pgfqpoint{2.195488in}{1.137884in}}%
\pgfpathcurveto{\pgfqpoint{2.190977in}{1.137884in}}{\pgfqpoint{2.186650in}{1.136092in}}{\pgfqpoint{2.183460in}{1.132902in}}%
\pgfpathcurveto{\pgfqpoint{2.180270in}{1.129712in}}{\pgfqpoint{2.178478in}{1.125385in}}{\pgfqpoint{2.178478in}{1.120874in}}%
\pgfpathcurveto{\pgfqpoint{2.178478in}{1.116363in}}{\pgfqpoint{2.180270in}{1.112036in}}{\pgfqpoint{2.183460in}{1.108846in}}%
\pgfpathcurveto{\pgfqpoint{2.186650in}{1.105656in}}{\pgfqpoint{2.190977in}{1.103864in}}{\pgfqpoint{2.195488in}{1.103864in}}%
\pgfpathlineto{\pgfqpoint{2.195488in}{1.103864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569192in}{0.958594in}}%
\pgfpathcurveto{\pgfqpoint{1.573703in}{0.958594in}}{\pgfqpoint{1.578030in}{0.960387in}}{\pgfqpoint{1.581220in}{0.963577in}}%
\pgfpathcurveto{\pgfqpoint{1.584410in}{0.966766in}}{\pgfqpoint{1.586202in}{0.971093in}}{\pgfqpoint{1.586202in}{0.975605in}}%
\pgfpathcurveto{\pgfqpoint{1.586202in}{0.980116in}}{\pgfqpoint{1.584410in}{0.984443in}}{\pgfqpoint{1.581220in}{0.987633in}}%
\pgfpathcurveto{\pgfqpoint{1.578030in}{0.990823in}}{\pgfqpoint{1.573703in}{0.992615in}}{\pgfqpoint{1.569192in}{0.992615in}}%
\pgfpathcurveto{\pgfqpoint{1.564681in}{0.992615in}}{\pgfqpoint{1.560354in}{0.990823in}}{\pgfqpoint{1.557164in}{0.987633in}}%
\pgfpathcurveto{\pgfqpoint{1.553974in}{0.984443in}}{\pgfqpoint{1.552182in}{0.980116in}}{\pgfqpoint{1.552182in}{0.975605in}}%
\pgfpathcurveto{\pgfqpoint{1.552182in}{0.971093in}}{\pgfqpoint{1.553974in}{0.966766in}}{\pgfqpoint{1.557164in}{0.963577in}}%
\pgfpathcurveto{\pgfqpoint{1.560354in}{0.960387in}}{\pgfqpoint{1.564681in}{0.958594in}}{\pgfqpoint{1.569192in}{0.958594in}}%
\pgfpathlineto{\pgfqpoint{1.569192in}{0.958594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.695582in}{1.168171in}}%
\pgfpathcurveto{\pgfqpoint{2.700093in}{1.168171in}}{\pgfqpoint{2.704420in}{1.169963in}}{\pgfqpoint{2.707610in}{1.173153in}}%
\pgfpathcurveto{\pgfqpoint{2.710800in}{1.176343in}}{\pgfqpoint{2.712592in}{1.180670in}}{\pgfqpoint{2.712592in}{1.185181in}}%
\pgfpathcurveto{\pgfqpoint{2.712592in}{1.189692in}}{\pgfqpoint{2.710800in}{1.194019in}}{\pgfqpoint{2.707610in}{1.197209in}}%
\pgfpathcurveto{\pgfqpoint{2.704420in}{1.200399in}}{\pgfqpoint{2.700093in}{1.202191in}}{\pgfqpoint{2.695582in}{1.202191in}}%
\pgfpathcurveto{\pgfqpoint{2.691070in}{1.202191in}}{\pgfqpoint{2.686743in}{1.200399in}}{\pgfqpoint{2.683553in}{1.197209in}}%
\pgfpathcurveto{\pgfqpoint{2.680364in}{1.194019in}}{\pgfqpoint{2.678571in}{1.189692in}}{\pgfqpoint{2.678571in}{1.185181in}}%
\pgfpathcurveto{\pgfqpoint{2.678571in}{1.180670in}}{\pgfqpoint{2.680364in}{1.176343in}}{\pgfqpoint{2.683553in}{1.173153in}}%
\pgfpathcurveto{\pgfqpoint{2.686743in}{1.169963in}}{\pgfqpoint{2.691070in}{1.168171in}}{\pgfqpoint{2.695582in}{1.168171in}}%
\pgfpathlineto{\pgfqpoint{2.695582in}{1.168171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639105in}{1.156503in}}%
\pgfpathcurveto{\pgfqpoint{1.643616in}{1.156503in}}{\pgfqpoint{1.647943in}{1.158295in}}{\pgfqpoint{1.651133in}{1.161485in}}%
\pgfpathcurveto{\pgfqpoint{1.654323in}{1.164675in}}{\pgfqpoint{1.656115in}{1.169002in}}{\pgfqpoint{1.656115in}{1.173513in}}%
\pgfpathcurveto{\pgfqpoint{1.656115in}{1.178024in}}{\pgfqpoint{1.654323in}{1.182351in}}{\pgfqpoint{1.651133in}{1.185541in}}%
\pgfpathcurveto{\pgfqpoint{1.647943in}{1.188731in}}{\pgfqpoint{1.643616in}{1.190523in}}{\pgfqpoint{1.639105in}{1.190523in}}%
\pgfpathcurveto{\pgfqpoint{1.634594in}{1.190523in}}{\pgfqpoint{1.630267in}{1.188731in}}{\pgfqpoint{1.627077in}{1.185541in}}%
\pgfpathcurveto{\pgfqpoint{1.623887in}{1.182351in}}{\pgfqpoint{1.622095in}{1.178024in}}{\pgfqpoint{1.622095in}{1.173513in}}%
\pgfpathcurveto{\pgfqpoint{1.622095in}{1.169002in}}{\pgfqpoint{1.623887in}{1.164675in}}{\pgfqpoint{1.627077in}{1.161485in}}%
\pgfpathcurveto{\pgfqpoint{1.630267in}{1.158295in}}{\pgfqpoint{1.634594in}{1.156503in}}{\pgfqpoint{1.639105in}{1.156503in}}%
\pgfpathlineto{\pgfqpoint{1.639105in}{1.156503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841625in}{0.867758in}}%
\pgfpathcurveto{\pgfqpoint{1.846136in}{0.867758in}}{\pgfqpoint{1.850463in}{0.869551in}}{\pgfqpoint{1.853653in}{0.872741in}}%
\pgfpathcurveto{\pgfqpoint{1.856843in}{0.875930in}}{\pgfqpoint{1.858635in}{0.880258in}}{\pgfqpoint{1.858635in}{0.884769in}}%
\pgfpathcurveto{\pgfqpoint{1.858635in}{0.889280in}}{\pgfqpoint{1.856843in}{0.893607in}}{\pgfqpoint{1.853653in}{0.896797in}}%
\pgfpathcurveto{\pgfqpoint{1.850463in}{0.899987in}}{\pgfqpoint{1.846136in}{0.901779in}}{\pgfqpoint{1.841625in}{0.901779in}}%
\pgfpathcurveto{\pgfqpoint{1.837114in}{0.901779in}}{\pgfqpoint{1.832787in}{0.899987in}}{\pgfqpoint{1.829597in}{0.896797in}}%
\pgfpathcurveto{\pgfqpoint{1.826407in}{0.893607in}}{\pgfqpoint{1.824614in}{0.889280in}}{\pgfqpoint{1.824614in}{0.884769in}}%
\pgfpathcurveto{\pgfqpoint{1.824614in}{0.880258in}}{\pgfqpoint{1.826407in}{0.875930in}}{\pgfqpoint{1.829597in}{0.872741in}}%
\pgfpathcurveto{\pgfqpoint{1.832787in}{0.869551in}}{\pgfqpoint{1.837114in}{0.867758in}}{\pgfqpoint{1.841625in}{0.867758in}}%
\pgfpathlineto{\pgfqpoint{1.841625in}{0.867758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193368in}{1.347895in}}%
\pgfpathcurveto{\pgfqpoint{3.197879in}{1.347895in}}{\pgfqpoint{3.202206in}{1.349688in}}{\pgfqpoint{3.205396in}{1.352877in}}%
\pgfpathcurveto{\pgfqpoint{3.208586in}{1.356067in}}{\pgfqpoint{3.210378in}{1.360394in}}{\pgfqpoint{3.210378in}{1.364906in}}%
\pgfpathcurveto{\pgfqpoint{3.210378in}{1.369417in}}{\pgfqpoint{3.208586in}{1.373744in}}{\pgfqpoint{3.205396in}{1.376934in}}%
\pgfpathcurveto{\pgfqpoint{3.202206in}{1.380124in}}{\pgfqpoint{3.197879in}{1.381916in}}{\pgfqpoint{3.193368in}{1.381916in}}%
\pgfpathcurveto{\pgfqpoint{3.188856in}{1.381916in}}{\pgfqpoint{3.184529in}{1.380124in}}{\pgfqpoint{3.181339in}{1.376934in}}%
\pgfpathcurveto{\pgfqpoint{3.178150in}{1.373744in}}{\pgfqpoint{3.176357in}{1.369417in}}{\pgfqpoint{3.176357in}{1.364906in}}%
\pgfpathcurveto{\pgfqpoint{3.176357in}{1.360394in}}{\pgfqpoint{3.178150in}{1.356067in}}{\pgfqpoint{3.181339in}{1.352877in}}%
\pgfpathcurveto{\pgfqpoint{3.184529in}{1.349688in}}{\pgfqpoint{3.188856in}{1.347895in}}{\pgfqpoint{3.193368in}{1.347895in}}%
\pgfpathlineto{\pgfqpoint{3.193368in}{1.347895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826972in}{0.961836in}}%
\pgfpathcurveto{\pgfqpoint{1.831483in}{0.961836in}}{\pgfqpoint{1.835810in}{0.963628in}}{\pgfqpoint{1.839000in}{0.966818in}}%
\pgfpathcurveto{\pgfqpoint{1.842190in}{0.970008in}}{\pgfqpoint{1.843982in}{0.974335in}}{\pgfqpoint{1.843982in}{0.978846in}}%
\pgfpathcurveto{\pgfqpoint{1.843982in}{0.983358in}}{\pgfqpoint{1.842190in}{0.987685in}}{\pgfqpoint{1.839000in}{0.990875in}}%
\pgfpathcurveto{\pgfqpoint{1.835810in}{0.994064in}}{\pgfqpoint{1.831483in}{0.995857in}}{\pgfqpoint{1.826972in}{0.995857in}}%
\pgfpathcurveto{\pgfqpoint{1.822461in}{0.995857in}}{\pgfqpoint{1.818134in}{0.994064in}}{\pgfqpoint{1.814944in}{0.990875in}}%
\pgfpathcurveto{\pgfqpoint{1.811754in}{0.987685in}}{\pgfqpoint{1.809962in}{0.983358in}}{\pgfqpoint{1.809962in}{0.978846in}}%
\pgfpathcurveto{\pgfqpoint{1.809962in}{0.974335in}}{\pgfqpoint{1.811754in}{0.970008in}}{\pgfqpoint{1.814944in}{0.966818in}}%
\pgfpathcurveto{\pgfqpoint{1.818134in}{0.963628in}}{\pgfqpoint{1.822461in}{0.961836in}}{\pgfqpoint{1.826972in}{0.961836in}}%
\pgfpathlineto{\pgfqpoint{1.826972in}{0.961836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189047in}{1.034361in}}%
\pgfpathcurveto{\pgfqpoint{2.193558in}{1.034361in}}{\pgfqpoint{2.197885in}{1.036154in}}{\pgfqpoint{2.201075in}{1.039343in}}%
\pgfpathcurveto{\pgfqpoint{2.204265in}{1.042533in}}{\pgfqpoint{2.206058in}{1.046860in}}{\pgfqpoint{2.206058in}{1.051372in}}%
\pgfpathcurveto{\pgfqpoint{2.206058in}{1.055883in}}{\pgfqpoint{2.204265in}{1.060210in}}{\pgfqpoint{2.201075in}{1.063400in}}%
\pgfpathcurveto{\pgfqpoint{2.197885in}{1.066590in}}{\pgfqpoint{2.193558in}{1.068382in}}{\pgfqpoint{2.189047in}{1.068382in}}%
\pgfpathcurveto{\pgfqpoint{2.184536in}{1.068382in}}{\pgfqpoint{2.180209in}{1.066590in}}{\pgfqpoint{2.177019in}{1.063400in}}%
\pgfpathcurveto{\pgfqpoint{2.173829in}{1.060210in}}{\pgfqpoint{2.172037in}{1.055883in}}{\pgfqpoint{2.172037in}{1.051372in}}%
\pgfpathcurveto{\pgfqpoint{2.172037in}{1.046860in}}{\pgfqpoint{2.173829in}{1.042533in}}{\pgfqpoint{2.177019in}{1.039343in}}%
\pgfpathcurveto{\pgfqpoint{2.180209in}{1.036154in}}{\pgfqpoint{2.184536in}{1.034361in}}{\pgfqpoint{2.189047in}{1.034361in}}%
\pgfpathlineto{\pgfqpoint{2.189047in}{1.034361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228763in}{1.115392in}}%
\pgfpathcurveto{\pgfqpoint{2.233274in}{1.115392in}}{\pgfqpoint{2.237601in}{1.117184in}}{\pgfqpoint{2.240791in}{1.120374in}}%
\pgfpathcurveto{\pgfqpoint{2.243981in}{1.123564in}}{\pgfqpoint{2.245773in}{1.127891in}}{\pgfqpoint{2.245773in}{1.132402in}}%
\pgfpathcurveto{\pgfqpoint{2.245773in}{1.136914in}}{\pgfqpoint{2.243981in}{1.141241in}}{\pgfqpoint{2.240791in}{1.144431in}}%
\pgfpathcurveto{\pgfqpoint{2.237601in}{1.147620in}}{\pgfqpoint{2.233274in}{1.149413in}}{\pgfqpoint{2.228763in}{1.149413in}}%
\pgfpathcurveto{\pgfqpoint{2.224252in}{1.149413in}}{\pgfqpoint{2.219925in}{1.147620in}}{\pgfqpoint{2.216735in}{1.144431in}}%
\pgfpathcurveto{\pgfqpoint{2.213545in}{1.141241in}}{\pgfqpoint{2.211753in}{1.136914in}}{\pgfqpoint{2.211753in}{1.132402in}}%
\pgfpathcurveto{\pgfqpoint{2.211753in}{1.127891in}}{\pgfqpoint{2.213545in}{1.123564in}}{\pgfqpoint{2.216735in}{1.120374in}}%
\pgfpathcurveto{\pgfqpoint{2.219925in}{1.117184in}}{\pgfqpoint{2.224252in}{1.115392in}}{\pgfqpoint{2.228763in}{1.115392in}}%
\pgfpathlineto{\pgfqpoint{2.228763in}{1.115392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113234in}{0.981578in}}%
\pgfpathcurveto{\pgfqpoint{2.117745in}{0.981578in}}{\pgfqpoint{2.122072in}{0.983370in}}{\pgfqpoint{2.125262in}{0.986560in}}%
\pgfpathcurveto{\pgfqpoint{2.128452in}{0.989750in}}{\pgfqpoint{2.130244in}{0.994077in}}{\pgfqpoint{2.130244in}{0.998588in}}%
\pgfpathcurveto{\pgfqpoint{2.130244in}{1.003099in}}{\pgfqpoint{2.128452in}{1.007426in}}{\pgfqpoint{2.125262in}{1.010616in}}%
\pgfpathcurveto{\pgfqpoint{2.122072in}{1.013806in}}{\pgfqpoint{2.117745in}{1.015598in}}{\pgfqpoint{2.113234in}{1.015598in}}%
\pgfpathcurveto{\pgfqpoint{2.108722in}{1.015598in}}{\pgfqpoint{2.104395in}{1.013806in}}{\pgfqpoint{2.101205in}{1.010616in}}%
\pgfpathcurveto{\pgfqpoint{2.098016in}{1.007426in}}{\pgfqpoint{2.096223in}{1.003099in}}{\pgfqpoint{2.096223in}{0.998588in}}%
\pgfpathcurveto{\pgfqpoint{2.096223in}{0.994077in}}{\pgfqpoint{2.098016in}{0.989750in}}{\pgfqpoint{2.101205in}{0.986560in}}%
\pgfpathcurveto{\pgfqpoint{2.104395in}{0.983370in}}{\pgfqpoint{2.108722in}{0.981578in}}{\pgfqpoint{2.113234in}{0.981578in}}%
\pgfpathlineto{\pgfqpoint{2.113234in}{0.981578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824801in}{0.918198in}}%
\pgfpathcurveto{\pgfqpoint{1.829312in}{0.918198in}}{\pgfqpoint{1.833639in}{0.919991in}}{\pgfqpoint{1.836829in}{0.923181in}}%
\pgfpathcurveto{\pgfqpoint{1.840019in}{0.926370in}}{\pgfqpoint{1.841811in}{0.930697in}}{\pgfqpoint{1.841811in}{0.935209in}}%
\pgfpathcurveto{\pgfqpoint{1.841811in}{0.939720in}}{\pgfqpoint{1.840019in}{0.944047in}}{\pgfqpoint{1.836829in}{0.947237in}}%
\pgfpathcurveto{\pgfqpoint{1.833639in}{0.950427in}}{\pgfqpoint{1.829312in}{0.952219in}}{\pgfqpoint{1.824801in}{0.952219in}}%
\pgfpathcurveto{\pgfqpoint{1.820290in}{0.952219in}}{\pgfqpoint{1.815963in}{0.950427in}}{\pgfqpoint{1.812773in}{0.947237in}}%
\pgfpathcurveto{\pgfqpoint{1.809583in}{0.944047in}}{\pgfqpoint{1.807791in}{0.939720in}}{\pgfqpoint{1.807791in}{0.935209in}}%
\pgfpathcurveto{\pgfqpoint{1.807791in}{0.930697in}}{\pgfqpoint{1.809583in}{0.926370in}}{\pgfqpoint{1.812773in}{0.923181in}}%
\pgfpathcurveto{\pgfqpoint{1.815963in}{0.919991in}}{\pgfqpoint{1.820290in}{0.918198in}}{\pgfqpoint{1.824801in}{0.918198in}}%
\pgfpathlineto{\pgfqpoint{1.824801in}{0.918198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868908in}{1.380134in}}%
\pgfpathcurveto{\pgfqpoint{1.873420in}{1.380134in}}{\pgfqpoint{1.877747in}{1.381926in}}{\pgfqpoint{1.880936in}{1.385116in}}%
\pgfpathcurveto{\pgfqpoint{1.884126in}{1.388306in}}{\pgfqpoint{1.885919in}{1.392633in}}{\pgfqpoint{1.885919in}{1.397144in}}%
\pgfpathcurveto{\pgfqpoint{1.885919in}{1.401655in}}{\pgfqpoint{1.884126in}{1.405982in}}{\pgfqpoint{1.880936in}{1.409172in}}%
\pgfpathcurveto{\pgfqpoint{1.877747in}{1.412362in}}{\pgfqpoint{1.873420in}{1.414154in}}{\pgfqpoint{1.868908in}{1.414154in}}%
\pgfpathcurveto{\pgfqpoint{1.864397in}{1.414154in}}{\pgfqpoint{1.860070in}{1.412362in}}{\pgfqpoint{1.856880in}{1.409172in}}%
\pgfpathcurveto{\pgfqpoint{1.853690in}{1.405982in}}{\pgfqpoint{1.851898in}{1.401655in}}{\pgfqpoint{1.851898in}{1.397144in}}%
\pgfpathcurveto{\pgfqpoint{1.851898in}{1.392633in}}{\pgfqpoint{1.853690in}{1.388306in}}{\pgfqpoint{1.856880in}{1.385116in}}%
\pgfpathcurveto{\pgfqpoint{1.860070in}{1.381926in}}{\pgfqpoint{1.864397in}{1.380134in}}{\pgfqpoint{1.868908in}{1.380134in}}%
\pgfpathlineto{\pgfqpoint{1.868908in}{1.380134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963616in}{1.374566in}}%
\pgfpathcurveto{\pgfqpoint{2.968127in}{1.374566in}}{\pgfqpoint{2.972454in}{1.376358in}}{\pgfqpoint{2.975644in}{1.379548in}}%
\pgfpathcurveto{\pgfqpoint{2.978834in}{1.382738in}}{\pgfqpoint{2.980626in}{1.387065in}}{\pgfqpoint{2.980626in}{1.391576in}}%
\pgfpathcurveto{\pgfqpoint{2.980626in}{1.396088in}}{\pgfqpoint{2.978834in}{1.400415in}}{\pgfqpoint{2.975644in}{1.403604in}}%
\pgfpathcurveto{\pgfqpoint{2.972454in}{1.406794in}}{\pgfqpoint{2.968127in}{1.408587in}}{\pgfqpoint{2.963616in}{1.408587in}}%
\pgfpathcurveto{\pgfqpoint{2.959105in}{1.408587in}}{\pgfqpoint{2.954778in}{1.406794in}}{\pgfqpoint{2.951588in}{1.403604in}}%
\pgfpathcurveto{\pgfqpoint{2.948398in}{1.400415in}}{\pgfqpoint{2.946606in}{1.396088in}}{\pgfqpoint{2.946606in}{1.391576in}}%
\pgfpathcurveto{\pgfqpoint{2.946606in}{1.387065in}}{\pgfqpoint{2.948398in}{1.382738in}}{\pgfqpoint{2.951588in}{1.379548in}}%
\pgfpathcurveto{\pgfqpoint{2.954778in}{1.376358in}}{\pgfqpoint{2.959105in}{1.374566in}}{\pgfqpoint{2.963616in}{1.374566in}}%
\pgfpathlineto{\pgfqpoint{2.963616in}{1.374566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134808in}{1.047432in}}%
\pgfpathcurveto{\pgfqpoint{2.139319in}{1.047432in}}{\pgfqpoint{2.143646in}{1.049225in}}{\pgfqpoint{2.146836in}{1.052414in}}%
\pgfpathcurveto{\pgfqpoint{2.150026in}{1.055604in}}{\pgfqpoint{2.151818in}{1.059931in}}{\pgfqpoint{2.151818in}{1.064443in}}%
\pgfpathcurveto{\pgfqpoint{2.151818in}{1.068954in}}{\pgfqpoint{2.150026in}{1.073281in}}{\pgfqpoint{2.146836in}{1.076471in}}%
\pgfpathcurveto{\pgfqpoint{2.143646in}{1.079661in}}{\pgfqpoint{2.139319in}{1.081453in}}{\pgfqpoint{2.134808in}{1.081453in}}%
\pgfpathcurveto{\pgfqpoint{2.130297in}{1.081453in}}{\pgfqpoint{2.125970in}{1.079661in}}{\pgfqpoint{2.122780in}{1.076471in}}%
\pgfpathcurveto{\pgfqpoint{2.119590in}{1.073281in}}{\pgfqpoint{2.117798in}{1.068954in}}{\pgfqpoint{2.117798in}{1.064443in}}%
\pgfpathcurveto{\pgfqpoint{2.117798in}{1.059931in}}{\pgfqpoint{2.119590in}{1.055604in}}{\pgfqpoint{2.122780in}{1.052414in}}%
\pgfpathcurveto{\pgfqpoint{2.125970in}{1.049225in}}{\pgfqpoint{2.130297in}{1.047432in}}{\pgfqpoint{2.134808in}{1.047432in}}%
\pgfpathlineto{\pgfqpoint{2.134808in}{1.047432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.464521in}{1.123228in}}%
\pgfpathcurveto{\pgfqpoint{2.469033in}{1.123228in}}{\pgfqpoint{2.473360in}{1.125021in}}{\pgfqpoint{2.476550in}{1.128210in}}%
\pgfpathcurveto{\pgfqpoint{2.479739in}{1.131400in}}{\pgfqpoint{2.481532in}{1.135727in}}{\pgfqpoint{2.481532in}{1.140239in}}%
\pgfpathcurveto{\pgfqpoint{2.481532in}{1.144750in}}{\pgfqpoint{2.479739in}{1.149077in}}{\pgfqpoint{2.476550in}{1.152267in}}%
\pgfpathcurveto{\pgfqpoint{2.473360in}{1.155457in}}{\pgfqpoint{2.469033in}{1.157249in}}{\pgfqpoint{2.464521in}{1.157249in}}%
\pgfpathcurveto{\pgfqpoint{2.460010in}{1.157249in}}{\pgfqpoint{2.455683in}{1.155457in}}{\pgfqpoint{2.452493in}{1.152267in}}%
\pgfpathcurveto{\pgfqpoint{2.449303in}{1.149077in}}{\pgfqpoint{2.447511in}{1.144750in}}{\pgfqpoint{2.447511in}{1.140239in}}%
\pgfpathcurveto{\pgfqpoint{2.447511in}{1.135727in}}{\pgfqpoint{2.449303in}{1.131400in}}{\pgfqpoint{2.452493in}{1.128210in}}%
\pgfpathcurveto{\pgfqpoint{2.455683in}{1.125021in}}{\pgfqpoint{2.460010in}{1.123228in}}{\pgfqpoint{2.464521in}{1.123228in}}%
\pgfpathlineto{\pgfqpoint{2.464521in}{1.123228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994115in}{1.075091in}}%
\pgfpathcurveto{\pgfqpoint{1.998626in}{1.075091in}}{\pgfqpoint{2.002953in}{1.076884in}}{\pgfqpoint{2.006143in}{1.080073in}}%
\pgfpathcurveto{\pgfqpoint{2.009333in}{1.083263in}}{\pgfqpoint{2.011125in}{1.087590in}}{\pgfqpoint{2.011125in}{1.092102in}}%
\pgfpathcurveto{\pgfqpoint{2.011125in}{1.096613in}}{\pgfqpoint{2.009333in}{1.100940in}}{\pgfqpoint{2.006143in}{1.104130in}}%
\pgfpathcurveto{\pgfqpoint{2.002953in}{1.107320in}}{\pgfqpoint{1.998626in}{1.109112in}}{\pgfqpoint{1.994115in}{1.109112in}}%
\pgfpathcurveto{\pgfqpoint{1.989604in}{1.109112in}}{\pgfqpoint{1.985277in}{1.107320in}}{\pgfqpoint{1.982087in}{1.104130in}}%
\pgfpathcurveto{\pgfqpoint{1.978897in}{1.100940in}}{\pgfqpoint{1.977105in}{1.096613in}}{\pgfqpoint{1.977105in}{1.092102in}}%
\pgfpathcurveto{\pgfqpoint{1.977105in}{1.087590in}}{\pgfqpoint{1.978897in}{1.083263in}}{\pgfqpoint{1.982087in}{1.080073in}}%
\pgfpathcurveto{\pgfqpoint{1.985277in}{1.076884in}}{\pgfqpoint{1.989604in}{1.075091in}}{\pgfqpoint{1.994115in}{1.075091in}}%
\pgfpathlineto{\pgfqpoint{1.994115in}{1.075091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382910in}{1.053621in}}%
\pgfpathcurveto{\pgfqpoint{2.387421in}{1.053621in}}{\pgfqpoint{2.391748in}{1.055413in}}{\pgfqpoint{2.394938in}{1.058603in}}%
\pgfpathcurveto{\pgfqpoint{2.398128in}{1.061793in}}{\pgfqpoint{2.399920in}{1.066120in}}{\pgfqpoint{2.399920in}{1.070631in}}%
\pgfpathcurveto{\pgfqpoint{2.399920in}{1.075142in}}{\pgfqpoint{2.398128in}{1.079469in}}{\pgfqpoint{2.394938in}{1.082659in}}%
\pgfpathcurveto{\pgfqpoint{2.391748in}{1.085849in}}{\pgfqpoint{2.387421in}{1.087642in}}{\pgfqpoint{2.382910in}{1.087642in}}%
\pgfpathcurveto{\pgfqpoint{2.378399in}{1.087642in}}{\pgfqpoint{2.374072in}{1.085849in}}{\pgfqpoint{2.370882in}{1.082659in}}%
\pgfpathcurveto{\pgfqpoint{2.367692in}{1.079469in}}{\pgfqpoint{2.365900in}{1.075142in}}{\pgfqpoint{2.365900in}{1.070631in}}%
\pgfpathcurveto{\pgfqpoint{2.365900in}{1.066120in}}{\pgfqpoint{2.367692in}{1.061793in}}{\pgfqpoint{2.370882in}{1.058603in}}%
\pgfpathcurveto{\pgfqpoint{2.374072in}{1.055413in}}{\pgfqpoint{2.378399in}{1.053621in}}{\pgfqpoint{2.382910in}{1.053621in}}%
\pgfpathlineto{\pgfqpoint{2.382910in}{1.053621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685287in}{0.875569in}}%
\pgfpathcurveto{\pgfqpoint{1.689798in}{0.875569in}}{\pgfqpoint{1.694125in}{0.877362in}}{\pgfqpoint{1.697315in}{0.880552in}}%
\pgfpathcurveto{\pgfqpoint{1.700505in}{0.883741in}}{\pgfqpoint{1.702297in}{0.888068in}}{\pgfqpoint{1.702297in}{0.892580in}}%
\pgfpathcurveto{\pgfqpoint{1.702297in}{0.897091in}}{\pgfqpoint{1.700505in}{0.901418in}}{\pgfqpoint{1.697315in}{0.904608in}}%
\pgfpathcurveto{\pgfqpoint{1.694125in}{0.907798in}}{\pgfqpoint{1.689798in}{0.909590in}}{\pgfqpoint{1.685287in}{0.909590in}}%
\pgfpathcurveto{\pgfqpoint{1.680776in}{0.909590in}}{\pgfqpoint{1.676449in}{0.907798in}}{\pgfqpoint{1.673259in}{0.904608in}}%
\pgfpathcurveto{\pgfqpoint{1.670069in}{0.901418in}}{\pgfqpoint{1.668277in}{0.897091in}}{\pgfqpoint{1.668277in}{0.892580in}}%
\pgfpathcurveto{\pgfqpoint{1.668277in}{0.888068in}}{\pgfqpoint{1.670069in}{0.883741in}}{\pgfqpoint{1.673259in}{0.880552in}}%
\pgfpathcurveto{\pgfqpoint{1.676449in}{0.877362in}}{\pgfqpoint{1.680776in}{0.875569in}}{\pgfqpoint{1.685287in}{0.875569in}}%
\pgfpathlineto{\pgfqpoint{1.685287in}{0.875569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030712in}{0.970017in}}%
\pgfpathcurveto{\pgfqpoint{2.035224in}{0.970017in}}{\pgfqpoint{2.039551in}{0.971809in}}{\pgfqpoint{2.042740in}{0.974999in}}%
\pgfpathcurveto{\pgfqpoint{2.045930in}{0.978189in}}{\pgfqpoint{2.047723in}{0.982516in}}{\pgfqpoint{2.047723in}{0.987027in}}%
\pgfpathcurveto{\pgfqpoint{2.047723in}{0.991538in}}{\pgfqpoint{2.045930in}{0.995865in}}{\pgfqpoint{2.042740in}{0.999055in}}%
\pgfpathcurveto{\pgfqpoint{2.039551in}{1.002245in}}{\pgfqpoint{2.035224in}{1.004038in}}{\pgfqpoint{2.030712in}{1.004038in}}%
\pgfpathcurveto{\pgfqpoint{2.026201in}{1.004038in}}{\pgfqpoint{2.021874in}{1.002245in}}{\pgfqpoint{2.018684in}{0.999055in}}%
\pgfpathcurveto{\pgfqpoint{2.015494in}{0.995865in}}{\pgfqpoint{2.013702in}{0.991538in}}{\pgfqpoint{2.013702in}{0.987027in}}%
\pgfpathcurveto{\pgfqpoint{2.013702in}{0.982516in}}{\pgfqpoint{2.015494in}{0.978189in}}{\pgfqpoint{2.018684in}{0.974999in}}%
\pgfpathcurveto{\pgfqpoint{2.021874in}{0.971809in}}{\pgfqpoint{2.026201in}{0.970017in}}{\pgfqpoint{2.030712in}{0.970017in}}%
\pgfpathlineto{\pgfqpoint{2.030712in}{0.970017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620022in}{1.040029in}}%
\pgfpathcurveto{\pgfqpoint{1.624533in}{1.040029in}}{\pgfqpoint{1.628861in}{1.041821in}}{\pgfqpoint{1.632050in}{1.045011in}}%
\pgfpathcurveto{\pgfqpoint{1.635240in}{1.048201in}}{\pgfqpoint{1.637033in}{1.052528in}}{\pgfqpoint{1.637033in}{1.057039in}}%
\pgfpathcurveto{\pgfqpoint{1.637033in}{1.061550in}}{\pgfqpoint{1.635240in}{1.065877in}}{\pgfqpoint{1.632050in}{1.069067in}}%
\pgfpathcurveto{\pgfqpoint{1.628861in}{1.072257in}}{\pgfqpoint{1.624533in}{1.074049in}}{\pgfqpoint{1.620022in}{1.074049in}}%
\pgfpathcurveto{\pgfqpoint{1.615511in}{1.074049in}}{\pgfqpoint{1.611184in}{1.072257in}}{\pgfqpoint{1.607994in}{1.069067in}}%
\pgfpathcurveto{\pgfqpoint{1.604804in}{1.065877in}}{\pgfqpoint{1.603012in}{1.061550in}}{\pgfqpoint{1.603012in}{1.057039in}}%
\pgfpathcurveto{\pgfqpoint{1.603012in}{1.052528in}}{\pgfqpoint{1.604804in}{1.048201in}}{\pgfqpoint{1.607994in}{1.045011in}}%
\pgfpathcurveto{\pgfqpoint{1.611184in}{1.041821in}}{\pgfqpoint{1.615511in}{1.040029in}}{\pgfqpoint{1.620022in}{1.040029in}}%
\pgfpathlineto{\pgfqpoint{1.620022in}{1.040029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179331in}{1.482969in}}%
\pgfpathcurveto{\pgfqpoint{2.183842in}{1.482969in}}{\pgfqpoint{2.188169in}{1.484762in}}{\pgfqpoint{2.191359in}{1.487951in}}%
\pgfpathcurveto{\pgfqpoint{2.194549in}{1.491141in}}{\pgfqpoint{2.196341in}{1.495468in}}{\pgfqpoint{2.196341in}{1.499980in}}%
\pgfpathcurveto{\pgfqpoint{2.196341in}{1.504491in}}{\pgfqpoint{2.194549in}{1.508818in}}{\pgfqpoint{2.191359in}{1.512008in}}%
\pgfpathcurveto{\pgfqpoint{2.188169in}{1.515198in}}{\pgfqpoint{2.183842in}{1.516990in}}{\pgfqpoint{2.179331in}{1.516990in}}%
\pgfpathcurveto{\pgfqpoint{2.174820in}{1.516990in}}{\pgfqpoint{2.170492in}{1.515198in}}{\pgfqpoint{2.167303in}{1.512008in}}%
\pgfpathcurveto{\pgfqpoint{2.164113in}{1.508818in}}{\pgfqpoint{2.162320in}{1.504491in}}{\pgfqpoint{2.162320in}{1.499980in}}%
\pgfpathcurveto{\pgfqpoint{2.162320in}{1.495468in}}{\pgfqpoint{2.164113in}{1.491141in}}{\pgfqpoint{2.167303in}{1.487951in}}%
\pgfpathcurveto{\pgfqpoint{2.170492in}{1.484762in}}{\pgfqpoint{2.174820in}{1.482969in}}{\pgfqpoint{2.179331in}{1.482969in}}%
\pgfpathlineto{\pgfqpoint{2.179331in}{1.482969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195304in}{1.068635in}}%
\pgfpathcurveto{\pgfqpoint{2.199815in}{1.068635in}}{\pgfqpoint{2.204142in}{1.070428in}}{\pgfqpoint{2.207332in}{1.073617in}}%
\pgfpathcurveto{\pgfqpoint{2.210522in}{1.076807in}}{\pgfqpoint{2.212314in}{1.081134in}}{\pgfqpoint{2.212314in}{1.085646in}}%
\pgfpathcurveto{\pgfqpoint{2.212314in}{1.090157in}}{\pgfqpoint{2.210522in}{1.094484in}}{\pgfqpoint{2.207332in}{1.097674in}}%
\pgfpathcurveto{\pgfqpoint{2.204142in}{1.100864in}}{\pgfqpoint{2.199815in}{1.102656in}}{\pgfqpoint{2.195304in}{1.102656in}}%
\pgfpathcurveto{\pgfqpoint{2.190793in}{1.102656in}}{\pgfqpoint{2.186466in}{1.100864in}}{\pgfqpoint{2.183276in}{1.097674in}}%
\pgfpathcurveto{\pgfqpoint{2.180086in}{1.094484in}}{\pgfqpoint{2.178294in}{1.090157in}}{\pgfqpoint{2.178294in}{1.085646in}}%
\pgfpathcurveto{\pgfqpoint{2.178294in}{1.081134in}}{\pgfqpoint{2.180086in}{1.076807in}}{\pgfqpoint{2.183276in}{1.073617in}}%
\pgfpathcurveto{\pgfqpoint{2.186466in}{1.070428in}}{\pgfqpoint{2.190793in}{1.068635in}}{\pgfqpoint{2.195304in}{1.068635in}}%
\pgfpathlineto{\pgfqpoint{2.195304in}{1.068635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033558in}{1.060279in}}%
\pgfpathcurveto{\pgfqpoint{2.038069in}{1.060279in}}{\pgfqpoint{2.042396in}{1.062072in}}{\pgfqpoint{2.045586in}{1.065262in}}%
\pgfpathcurveto{\pgfqpoint{2.048776in}{1.068451in}}{\pgfqpoint{2.050568in}{1.072778in}}{\pgfqpoint{2.050568in}{1.077290in}}%
\pgfpathcurveto{\pgfqpoint{2.050568in}{1.081801in}}{\pgfqpoint{2.048776in}{1.086128in}}{\pgfqpoint{2.045586in}{1.089318in}}%
\pgfpathcurveto{\pgfqpoint{2.042396in}{1.092508in}}{\pgfqpoint{2.038069in}{1.094300in}}{\pgfqpoint{2.033558in}{1.094300in}}%
\pgfpathcurveto{\pgfqpoint{2.029047in}{1.094300in}}{\pgfqpoint{2.024720in}{1.092508in}}{\pgfqpoint{2.021530in}{1.089318in}}%
\pgfpathcurveto{\pgfqpoint{2.018340in}{1.086128in}}{\pgfqpoint{2.016548in}{1.081801in}}{\pgfqpoint{2.016548in}{1.077290in}}%
\pgfpathcurveto{\pgfqpoint{2.016548in}{1.072778in}}{\pgfqpoint{2.018340in}{1.068451in}}{\pgfqpoint{2.021530in}{1.065262in}}%
\pgfpathcurveto{\pgfqpoint{2.024720in}{1.062072in}}{\pgfqpoint{2.029047in}{1.060279in}}{\pgfqpoint{2.033558in}{1.060279in}}%
\pgfpathlineto{\pgfqpoint{2.033558in}{1.060279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369032in}{1.793795in}}%
\pgfpathcurveto{\pgfqpoint{2.373543in}{1.793795in}}{\pgfqpoint{2.377870in}{1.795587in}}{\pgfqpoint{2.381060in}{1.798777in}}%
\pgfpathcurveto{\pgfqpoint{2.384250in}{1.801967in}}{\pgfqpoint{2.386042in}{1.806294in}}{\pgfqpoint{2.386042in}{1.810805in}}%
\pgfpathcurveto{\pgfqpoint{2.386042in}{1.815317in}}{\pgfqpoint{2.384250in}{1.819644in}}{\pgfqpoint{2.381060in}{1.822834in}}%
\pgfpathcurveto{\pgfqpoint{2.377870in}{1.826023in}}{\pgfqpoint{2.373543in}{1.827816in}}{\pgfqpoint{2.369032in}{1.827816in}}%
\pgfpathcurveto{\pgfqpoint{2.364521in}{1.827816in}}{\pgfqpoint{2.360194in}{1.826023in}}{\pgfqpoint{2.357004in}{1.822834in}}%
\pgfpathcurveto{\pgfqpoint{2.353814in}{1.819644in}}{\pgfqpoint{2.352022in}{1.815317in}}{\pgfqpoint{2.352022in}{1.810805in}}%
\pgfpathcurveto{\pgfqpoint{2.352022in}{1.806294in}}{\pgfqpoint{2.353814in}{1.801967in}}{\pgfqpoint{2.357004in}{1.798777in}}%
\pgfpathcurveto{\pgfqpoint{2.360194in}{1.795587in}}{\pgfqpoint{2.364521in}{1.793795in}}{\pgfqpoint{2.369032in}{1.793795in}}%
\pgfpathlineto{\pgfqpoint{2.369032in}{1.793795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.340341in}{1.347065in}}%
\pgfpathcurveto{\pgfqpoint{2.344852in}{1.347065in}}{\pgfqpoint{2.349179in}{1.348857in}}{\pgfqpoint{2.352369in}{1.352047in}}%
\pgfpathcurveto{\pgfqpoint{2.355559in}{1.355237in}}{\pgfqpoint{2.357352in}{1.359564in}}{\pgfqpoint{2.357352in}{1.364075in}}%
\pgfpathcurveto{\pgfqpoint{2.357352in}{1.368587in}}{\pgfqpoint{2.355559in}{1.372914in}}{\pgfqpoint{2.352369in}{1.376103in}}%
\pgfpathcurveto{\pgfqpoint{2.349179in}{1.379293in}}{\pgfqpoint{2.344852in}{1.381086in}}{\pgfqpoint{2.340341in}{1.381086in}}%
\pgfpathcurveto{\pgfqpoint{2.335830in}{1.381086in}}{\pgfqpoint{2.331503in}{1.379293in}}{\pgfqpoint{2.328313in}{1.376103in}}%
\pgfpathcurveto{\pgfqpoint{2.325123in}{1.372914in}}{\pgfqpoint{2.323331in}{1.368587in}}{\pgfqpoint{2.323331in}{1.364075in}}%
\pgfpathcurveto{\pgfqpoint{2.323331in}{1.359564in}}{\pgfqpoint{2.325123in}{1.355237in}}{\pgfqpoint{2.328313in}{1.352047in}}%
\pgfpathcurveto{\pgfqpoint{2.331503in}{1.348857in}}{\pgfqpoint{2.335830in}{1.347065in}}{\pgfqpoint{2.340341in}{1.347065in}}%
\pgfpathlineto{\pgfqpoint{2.340341in}{1.347065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118433in}{0.997646in}}%
\pgfpathcurveto{\pgfqpoint{2.122944in}{0.997646in}}{\pgfqpoint{2.127271in}{0.999438in}}{\pgfqpoint{2.130461in}{1.002628in}}%
\pgfpathcurveto{\pgfqpoint{2.133651in}{1.005818in}}{\pgfqpoint{2.135443in}{1.010145in}}{\pgfqpoint{2.135443in}{1.014656in}}%
\pgfpathcurveto{\pgfqpoint{2.135443in}{1.019167in}}{\pgfqpoint{2.133651in}{1.023494in}}{\pgfqpoint{2.130461in}{1.026684in}}%
\pgfpathcurveto{\pgfqpoint{2.127271in}{1.029874in}}{\pgfqpoint{2.122944in}{1.031666in}}{\pgfqpoint{2.118433in}{1.031666in}}%
\pgfpathcurveto{\pgfqpoint{2.113922in}{1.031666in}}{\pgfqpoint{2.109595in}{1.029874in}}{\pgfqpoint{2.106405in}{1.026684in}}%
\pgfpathcurveto{\pgfqpoint{2.103215in}{1.023494in}}{\pgfqpoint{2.101423in}{1.019167in}}{\pgfqpoint{2.101423in}{1.014656in}}%
\pgfpathcurveto{\pgfqpoint{2.101423in}{1.010145in}}{\pgfqpoint{2.103215in}{1.005818in}}{\pgfqpoint{2.106405in}{1.002628in}}%
\pgfpathcurveto{\pgfqpoint{2.109595in}{0.999438in}}{\pgfqpoint{2.113922in}{0.997646in}}{\pgfqpoint{2.118433in}{0.997646in}}%
\pgfpathlineto{\pgfqpoint{2.118433in}{0.997646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645432in}{0.975106in}}%
\pgfpathcurveto{\pgfqpoint{1.649943in}{0.975106in}}{\pgfqpoint{1.654270in}{0.976899in}}{\pgfqpoint{1.657460in}{0.980088in}}%
\pgfpathcurveto{\pgfqpoint{1.660650in}{0.983278in}}{\pgfqpoint{1.662442in}{0.987605in}}{\pgfqpoint{1.662442in}{0.992117in}}%
\pgfpathcurveto{\pgfqpoint{1.662442in}{0.996628in}}{\pgfqpoint{1.660650in}{1.000955in}}{\pgfqpoint{1.657460in}{1.004145in}}%
\pgfpathcurveto{\pgfqpoint{1.654270in}{1.007335in}}{\pgfqpoint{1.649943in}{1.009127in}}{\pgfqpoint{1.645432in}{1.009127in}}%
\pgfpathcurveto{\pgfqpoint{1.640921in}{1.009127in}}{\pgfqpoint{1.636594in}{1.007335in}}{\pgfqpoint{1.633404in}{1.004145in}}%
\pgfpathcurveto{\pgfqpoint{1.630214in}{1.000955in}}{\pgfqpoint{1.628422in}{0.996628in}}{\pgfqpoint{1.628422in}{0.992117in}}%
\pgfpathcurveto{\pgfqpoint{1.628422in}{0.987605in}}{\pgfqpoint{1.630214in}{0.983278in}}{\pgfqpoint{1.633404in}{0.980088in}}%
\pgfpathcurveto{\pgfqpoint{1.636594in}{0.976899in}}{\pgfqpoint{1.640921in}{0.975106in}}{\pgfqpoint{1.645432in}{0.975106in}}%
\pgfpathlineto{\pgfqpoint{1.645432in}{0.975106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.554145in}{0.852429in}}%
\pgfpathcurveto{\pgfqpoint{1.558656in}{0.852429in}}{\pgfqpoint{1.562983in}{0.854222in}}{\pgfqpoint{1.566173in}{0.857412in}}%
\pgfpathcurveto{\pgfqpoint{1.569363in}{0.860602in}}{\pgfqpoint{1.571156in}{0.864929in}}{\pgfqpoint{1.571156in}{0.869440in}}%
\pgfpathcurveto{\pgfqpoint{1.571156in}{0.873951in}}{\pgfqpoint{1.569363in}{0.878278in}}{\pgfqpoint{1.566173in}{0.881468in}}%
\pgfpathcurveto{\pgfqpoint{1.562983in}{0.884658in}}{\pgfqpoint{1.558656in}{0.886450in}}{\pgfqpoint{1.554145in}{0.886450in}}%
\pgfpathcurveto{\pgfqpoint{1.549634in}{0.886450in}}{\pgfqpoint{1.545307in}{0.884658in}}{\pgfqpoint{1.542117in}{0.881468in}}%
\pgfpathcurveto{\pgfqpoint{1.538927in}{0.878278in}}{\pgfqpoint{1.537135in}{0.873951in}}{\pgfqpoint{1.537135in}{0.869440in}}%
\pgfpathcurveto{\pgfqpoint{1.537135in}{0.864929in}}{\pgfqpoint{1.538927in}{0.860602in}}{\pgfqpoint{1.542117in}{0.857412in}}%
\pgfpathcurveto{\pgfqpoint{1.545307in}{0.854222in}}{\pgfqpoint{1.549634in}{0.852429in}}{\pgfqpoint{1.554145in}{0.852429in}}%
\pgfpathlineto{\pgfqpoint{1.554145in}{0.852429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813128in}{0.965961in}}%
\pgfpathcurveto{\pgfqpoint{1.817639in}{0.965961in}}{\pgfqpoint{1.821966in}{0.967753in}}{\pgfqpoint{1.825156in}{0.970943in}}%
\pgfpathcurveto{\pgfqpoint{1.828346in}{0.974133in}}{\pgfqpoint{1.830138in}{0.978460in}}{\pgfqpoint{1.830138in}{0.982971in}}%
\pgfpathcurveto{\pgfqpoint{1.830138in}{0.987482in}}{\pgfqpoint{1.828346in}{0.991809in}}{\pgfqpoint{1.825156in}{0.994999in}}%
\pgfpathcurveto{\pgfqpoint{1.821966in}{0.998189in}}{\pgfqpoint{1.817639in}{0.999981in}}{\pgfqpoint{1.813128in}{0.999981in}}%
\pgfpathcurveto{\pgfqpoint{1.808616in}{0.999981in}}{\pgfqpoint{1.804289in}{0.998189in}}{\pgfqpoint{1.801100in}{0.994999in}}%
\pgfpathcurveto{\pgfqpoint{1.797910in}{0.991809in}}{\pgfqpoint{1.796117in}{0.987482in}}{\pgfqpoint{1.796117in}{0.982971in}}%
\pgfpathcurveto{\pgfqpoint{1.796117in}{0.978460in}}{\pgfqpoint{1.797910in}{0.974133in}}{\pgfqpoint{1.801100in}{0.970943in}}%
\pgfpathcurveto{\pgfqpoint{1.804289in}{0.967753in}}{\pgfqpoint{1.808616in}{0.965961in}}{\pgfqpoint{1.813128in}{0.965961in}}%
\pgfpathlineto{\pgfqpoint{1.813128in}{0.965961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635459in}{1.294560in}}%
\pgfpathcurveto{\pgfqpoint{2.639970in}{1.294560in}}{\pgfqpoint{2.644297in}{1.296353in}}{\pgfqpoint{2.647487in}{1.299543in}}%
\pgfpathcurveto{\pgfqpoint{2.650677in}{1.302733in}}{\pgfqpoint{2.652469in}{1.307060in}}{\pgfqpoint{2.652469in}{1.311571in}}%
\pgfpathcurveto{\pgfqpoint{2.652469in}{1.316082in}}{\pgfqpoint{2.650677in}{1.320409in}}{\pgfqpoint{2.647487in}{1.323599in}}%
\pgfpathcurveto{\pgfqpoint{2.644297in}{1.326789in}}{\pgfqpoint{2.639970in}{1.328581in}}{\pgfqpoint{2.635459in}{1.328581in}}%
\pgfpathcurveto{\pgfqpoint{2.630948in}{1.328581in}}{\pgfqpoint{2.626621in}{1.326789in}}{\pgfqpoint{2.623431in}{1.323599in}}%
\pgfpathcurveto{\pgfqpoint{2.620241in}{1.320409in}}{\pgfqpoint{2.618449in}{1.316082in}}{\pgfqpoint{2.618449in}{1.311571in}}%
\pgfpathcurveto{\pgfqpoint{2.618449in}{1.307060in}}{\pgfqpoint{2.620241in}{1.302733in}}{\pgfqpoint{2.623431in}{1.299543in}}%
\pgfpathcurveto{\pgfqpoint{2.626621in}{1.296353in}}{\pgfqpoint{2.630948in}{1.294560in}}{\pgfqpoint{2.635459in}{1.294560in}}%
\pgfpathlineto{\pgfqpoint{2.635459in}{1.294560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954996in}{1.128122in}}%
\pgfpathcurveto{\pgfqpoint{1.959507in}{1.128122in}}{\pgfqpoint{1.963834in}{1.129915in}}{\pgfqpoint{1.967024in}{1.133105in}}%
\pgfpathcurveto{\pgfqpoint{1.970214in}{1.136294in}}{\pgfqpoint{1.972006in}{1.140621in}}{\pgfqpoint{1.972006in}{1.145133in}}%
\pgfpathcurveto{\pgfqpoint{1.972006in}{1.149644in}}{\pgfqpoint{1.970214in}{1.153971in}}{\pgfqpoint{1.967024in}{1.157161in}}%
\pgfpathcurveto{\pgfqpoint{1.963834in}{1.160351in}}{\pgfqpoint{1.959507in}{1.162143in}}{\pgfqpoint{1.954996in}{1.162143in}}%
\pgfpathcurveto{\pgfqpoint{1.950485in}{1.162143in}}{\pgfqpoint{1.946158in}{1.160351in}}{\pgfqpoint{1.942968in}{1.157161in}}%
\pgfpathcurveto{\pgfqpoint{1.939778in}{1.153971in}}{\pgfqpoint{1.937986in}{1.149644in}}{\pgfqpoint{1.937986in}{1.145133in}}%
\pgfpathcurveto{\pgfqpoint{1.937986in}{1.140621in}}{\pgfqpoint{1.939778in}{1.136294in}}{\pgfqpoint{1.942968in}{1.133105in}}%
\pgfpathcurveto{\pgfqpoint{1.946158in}{1.129915in}}{\pgfqpoint{1.950485in}{1.128122in}}{\pgfqpoint{1.954996in}{1.128122in}}%
\pgfpathlineto{\pgfqpoint{1.954996in}{1.128122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.589402in}{1.360475in}}%
\pgfpathcurveto{\pgfqpoint{2.593913in}{1.360475in}}{\pgfqpoint{2.598240in}{1.362268in}}{\pgfqpoint{2.601430in}{1.365458in}}%
\pgfpathcurveto{\pgfqpoint{2.604620in}{1.368647in}}{\pgfqpoint{2.606412in}{1.372974in}}{\pgfqpoint{2.606412in}{1.377486in}}%
\pgfpathcurveto{\pgfqpoint{2.606412in}{1.381997in}}{\pgfqpoint{2.604620in}{1.386324in}}{\pgfqpoint{2.601430in}{1.389514in}}%
\pgfpathcurveto{\pgfqpoint{2.598240in}{1.392704in}}{\pgfqpoint{2.593913in}{1.394496in}}{\pgfqpoint{2.589402in}{1.394496in}}%
\pgfpathcurveto{\pgfqpoint{2.584891in}{1.394496in}}{\pgfqpoint{2.580564in}{1.392704in}}{\pgfqpoint{2.577374in}{1.389514in}}%
\pgfpathcurveto{\pgfqpoint{2.574184in}{1.386324in}}{\pgfqpoint{2.572392in}{1.381997in}}{\pgfqpoint{2.572392in}{1.377486in}}%
\pgfpathcurveto{\pgfqpoint{2.572392in}{1.372974in}}{\pgfqpoint{2.574184in}{1.368647in}}{\pgfqpoint{2.577374in}{1.365458in}}%
\pgfpathcurveto{\pgfqpoint{2.580564in}{1.362268in}}{\pgfqpoint{2.584891in}{1.360475in}}{\pgfqpoint{2.589402in}{1.360475in}}%
\pgfpathlineto{\pgfqpoint{2.589402in}{1.360475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249474in}{1.426939in}}%
\pgfpathcurveto{\pgfqpoint{2.253985in}{1.426939in}}{\pgfqpoint{2.258312in}{1.428731in}}{\pgfqpoint{2.261502in}{1.431921in}}%
\pgfpathcurveto{\pgfqpoint{2.264692in}{1.435111in}}{\pgfqpoint{2.266484in}{1.439438in}}{\pgfqpoint{2.266484in}{1.443949in}}%
\pgfpathcurveto{\pgfqpoint{2.266484in}{1.448460in}}{\pgfqpoint{2.264692in}{1.452787in}}{\pgfqpoint{2.261502in}{1.455977in}}%
\pgfpathcurveto{\pgfqpoint{2.258312in}{1.459167in}}{\pgfqpoint{2.253985in}{1.460959in}}{\pgfqpoint{2.249474in}{1.460959in}}%
\pgfpathcurveto{\pgfqpoint{2.244962in}{1.460959in}}{\pgfqpoint{2.240635in}{1.459167in}}{\pgfqpoint{2.237445in}{1.455977in}}%
\pgfpathcurveto{\pgfqpoint{2.234256in}{1.452787in}}{\pgfqpoint{2.232463in}{1.448460in}}{\pgfqpoint{2.232463in}{1.443949in}}%
\pgfpathcurveto{\pgfqpoint{2.232463in}{1.439438in}}{\pgfqpoint{2.234256in}{1.435111in}}{\pgfqpoint{2.237445in}{1.431921in}}%
\pgfpathcurveto{\pgfqpoint{2.240635in}{1.428731in}}{\pgfqpoint{2.244962in}{1.426939in}}{\pgfqpoint{2.249474in}{1.426939in}}%
\pgfpathlineto{\pgfqpoint{2.249474in}{1.426939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.873402,0.386960,0.306332}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989438in}{0.895085in}}%
\pgfpathcurveto{\pgfqpoint{1.993949in}{0.895085in}}{\pgfqpoint{1.998276in}{0.896877in}}{\pgfqpoint{2.001466in}{0.900067in}}%
\pgfpathcurveto{\pgfqpoint{2.004656in}{0.903257in}}{\pgfqpoint{2.006448in}{0.907584in}}{\pgfqpoint{2.006448in}{0.912095in}}%
\pgfpathcurveto{\pgfqpoint{2.006448in}{0.916607in}}{\pgfqpoint{2.004656in}{0.920934in}}{\pgfqpoint{2.001466in}{0.924123in}}%
\pgfpathcurveto{\pgfqpoint{1.998276in}{0.927313in}}{\pgfqpoint{1.993949in}{0.929106in}}{\pgfqpoint{1.989438in}{0.929106in}}%
\pgfpathcurveto{\pgfqpoint{1.984927in}{0.929106in}}{\pgfqpoint{1.980600in}{0.927313in}}{\pgfqpoint{1.977410in}{0.924123in}}%
\pgfpathcurveto{\pgfqpoint{1.974220in}{0.920934in}}{\pgfqpoint{1.972427in}{0.916607in}}{\pgfqpoint{1.972427in}{0.912095in}}%
\pgfpathcurveto{\pgfqpoint{1.972427in}{0.907584in}}{\pgfqpoint{1.974220in}{0.903257in}}{\pgfqpoint{1.977410in}{0.900067in}}%
\pgfpathcurveto{\pgfqpoint{1.980600in}{0.896877in}}{\pgfqpoint{1.984927in}{0.895085in}}{\pgfqpoint{1.989438in}{0.895085in}}%
\pgfpathlineto{\pgfqpoint{1.989438in}{0.895085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.113389in}{0.966468in}}%
\pgfpathcurveto{\pgfqpoint{2.117900in}{0.966468in}}{\pgfqpoint{2.122227in}{0.968260in}}{\pgfqpoint{2.125417in}{0.971450in}}%
\pgfpathcurveto{\pgfqpoint{2.128607in}{0.974640in}}{\pgfqpoint{2.130399in}{0.978967in}}{\pgfqpoint{2.130399in}{0.983478in}}%
\pgfpathcurveto{\pgfqpoint{2.130399in}{0.987990in}}{\pgfqpoint{2.128607in}{0.992317in}}{\pgfqpoint{2.125417in}{0.995507in}}%
\pgfpathcurveto{\pgfqpoint{2.122227in}{0.998697in}}{\pgfqpoint{2.117900in}{1.000489in}}{\pgfqpoint{2.113389in}{1.000489in}}%
\pgfpathcurveto{\pgfqpoint{2.108878in}{1.000489in}}{\pgfqpoint{2.104551in}{0.998697in}}{\pgfqpoint{2.101361in}{0.995507in}}%
\pgfpathcurveto{\pgfqpoint{2.098171in}{0.992317in}}{\pgfqpoint{2.096378in}{0.987990in}}{\pgfqpoint{2.096378in}{0.983478in}}%
\pgfpathcurveto{\pgfqpoint{2.096378in}{0.978967in}}{\pgfqpoint{2.098171in}{0.974640in}}{\pgfqpoint{2.101361in}{0.971450in}}%
\pgfpathcurveto{\pgfqpoint{2.104551in}{0.968260in}}{\pgfqpoint{2.108878in}{0.966468in}}{\pgfqpoint{2.113389in}{0.966468in}}%
\pgfpathlineto{\pgfqpoint{2.113389in}{0.966468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871428in}{1.105845in}}%
\pgfpathcurveto{\pgfqpoint{1.875940in}{1.105845in}}{\pgfqpoint{1.880267in}{1.107637in}}{\pgfqpoint{1.883456in}{1.110827in}}%
\pgfpathcurveto{\pgfqpoint{1.886646in}{1.114017in}}{\pgfqpoint{1.888439in}{1.118344in}}{\pgfqpoint{1.888439in}{1.122855in}}%
\pgfpathcurveto{\pgfqpoint{1.888439in}{1.127367in}}{\pgfqpoint{1.886646in}{1.131694in}}{\pgfqpoint{1.883456in}{1.134884in}}%
\pgfpathcurveto{\pgfqpoint{1.880267in}{1.138073in}}{\pgfqpoint{1.875940in}{1.139866in}}{\pgfqpoint{1.871428in}{1.139866in}}%
\pgfpathcurveto{\pgfqpoint{1.866917in}{1.139866in}}{\pgfqpoint{1.862590in}{1.138073in}}{\pgfqpoint{1.859400in}{1.134884in}}%
\pgfpathcurveto{\pgfqpoint{1.856210in}{1.131694in}}{\pgfqpoint{1.854418in}{1.127367in}}{\pgfqpoint{1.854418in}{1.122855in}}%
\pgfpathcurveto{\pgfqpoint{1.854418in}{1.118344in}}{\pgfqpoint{1.856210in}{1.114017in}}{\pgfqpoint{1.859400in}{1.110827in}}%
\pgfpathcurveto{\pgfqpoint{1.862590in}{1.107637in}}{\pgfqpoint{1.866917in}{1.105845in}}{\pgfqpoint{1.871428in}{1.105845in}}%
\pgfpathlineto{\pgfqpoint{1.871428in}{1.105845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127133in}{1.026364in}}%
\pgfpathcurveto{\pgfqpoint{2.131644in}{1.026364in}}{\pgfqpoint{2.135972in}{1.028156in}}{\pgfqpoint{2.139161in}{1.031346in}}%
\pgfpathcurveto{\pgfqpoint{2.142351in}{1.034536in}}{\pgfqpoint{2.144144in}{1.038863in}}{\pgfqpoint{2.144144in}{1.043374in}}%
\pgfpathcurveto{\pgfqpoint{2.144144in}{1.047885in}}{\pgfqpoint{2.142351in}{1.052212in}}{\pgfqpoint{2.139161in}{1.055402in}}%
\pgfpathcurveto{\pgfqpoint{2.135972in}{1.058592in}}{\pgfqpoint{2.131644in}{1.060384in}}{\pgfqpoint{2.127133in}{1.060384in}}%
\pgfpathcurveto{\pgfqpoint{2.122622in}{1.060384in}}{\pgfqpoint{2.118295in}{1.058592in}}{\pgfqpoint{2.115105in}{1.055402in}}%
\pgfpathcurveto{\pgfqpoint{2.111915in}{1.052212in}}{\pgfqpoint{2.110123in}{1.047885in}}{\pgfqpoint{2.110123in}{1.043374in}}%
\pgfpathcurveto{\pgfqpoint{2.110123in}{1.038863in}}{\pgfqpoint{2.111915in}{1.034536in}}{\pgfqpoint{2.115105in}{1.031346in}}%
\pgfpathcurveto{\pgfqpoint{2.118295in}{1.028156in}}{\pgfqpoint{2.122622in}{1.026364in}}{\pgfqpoint{2.127133in}{1.026364in}}%
\pgfpathlineto{\pgfqpoint{2.127133in}{1.026364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931697in}{1.069584in}}%
\pgfpathcurveto{\pgfqpoint{1.936208in}{1.069584in}}{\pgfqpoint{1.940535in}{1.071376in}}{\pgfqpoint{1.943725in}{1.074566in}}%
\pgfpathcurveto{\pgfqpoint{1.946915in}{1.077756in}}{\pgfqpoint{1.948707in}{1.082083in}}{\pgfqpoint{1.948707in}{1.086594in}}%
\pgfpathcurveto{\pgfqpoint{1.948707in}{1.091105in}}{\pgfqpoint{1.946915in}{1.095432in}}{\pgfqpoint{1.943725in}{1.098622in}}%
\pgfpathcurveto{\pgfqpoint{1.940535in}{1.101812in}}{\pgfqpoint{1.936208in}{1.103604in}}{\pgfqpoint{1.931697in}{1.103604in}}%
\pgfpathcurveto{\pgfqpoint{1.927186in}{1.103604in}}{\pgfqpoint{1.922858in}{1.101812in}}{\pgfqpoint{1.919669in}{1.098622in}}%
\pgfpathcurveto{\pgfqpoint{1.916479in}{1.095432in}}{\pgfqpoint{1.914686in}{1.091105in}}{\pgfqpoint{1.914686in}{1.086594in}}%
\pgfpathcurveto{\pgfqpoint{1.914686in}{1.082083in}}{\pgfqpoint{1.916479in}{1.077756in}}{\pgfqpoint{1.919669in}{1.074566in}}%
\pgfpathcurveto{\pgfqpoint{1.922858in}{1.071376in}}{\pgfqpoint{1.927186in}{1.069584in}}{\pgfqpoint{1.931697in}{1.069584in}}%
\pgfpathlineto{\pgfqpoint{1.931697in}{1.069584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572879in}{1.663849in}}%
\pgfpathcurveto{\pgfqpoint{2.577390in}{1.663849in}}{\pgfqpoint{2.581717in}{1.665642in}}{\pgfqpoint{2.584907in}{1.668831in}}%
\pgfpathcurveto{\pgfqpoint{2.588097in}{1.672021in}}{\pgfqpoint{2.589889in}{1.676348in}}{\pgfqpoint{2.589889in}{1.680860in}}%
\pgfpathcurveto{\pgfqpoint{2.589889in}{1.685371in}}{\pgfqpoint{2.588097in}{1.689698in}}{\pgfqpoint{2.584907in}{1.692888in}}%
\pgfpathcurveto{\pgfqpoint{2.581717in}{1.696078in}}{\pgfqpoint{2.577390in}{1.697870in}}{\pgfqpoint{2.572879in}{1.697870in}}%
\pgfpathcurveto{\pgfqpoint{2.568367in}{1.697870in}}{\pgfqpoint{2.564040in}{1.696078in}}{\pgfqpoint{2.560850in}{1.692888in}}%
\pgfpathcurveto{\pgfqpoint{2.557661in}{1.689698in}}{\pgfqpoint{2.555868in}{1.685371in}}{\pgfqpoint{2.555868in}{1.680860in}}%
\pgfpathcurveto{\pgfqpoint{2.555868in}{1.676348in}}{\pgfqpoint{2.557661in}{1.672021in}}{\pgfqpoint{2.560850in}{1.668831in}}%
\pgfpathcurveto{\pgfqpoint{2.564040in}{1.665642in}}{\pgfqpoint{2.568367in}{1.663849in}}{\pgfqpoint{2.572879in}{1.663849in}}%
\pgfpathlineto{\pgfqpoint{2.572879in}{1.663849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906423in}{0.972849in}}%
\pgfpathcurveto{\pgfqpoint{1.910934in}{0.972849in}}{\pgfqpoint{1.915261in}{0.974642in}}{\pgfqpoint{1.918451in}{0.977832in}}%
\pgfpathcurveto{\pgfqpoint{1.921641in}{0.981021in}}{\pgfqpoint{1.923434in}{0.985348in}}{\pgfqpoint{1.923434in}{0.989860in}}%
\pgfpathcurveto{\pgfqpoint{1.923434in}{0.994371in}}{\pgfqpoint{1.921641in}{0.998698in}}{\pgfqpoint{1.918451in}{1.001888in}}%
\pgfpathcurveto{\pgfqpoint{1.915261in}{1.005078in}}{\pgfqpoint{1.910934in}{1.006870in}}{\pgfqpoint{1.906423in}{1.006870in}}%
\pgfpathcurveto{\pgfqpoint{1.901912in}{1.006870in}}{\pgfqpoint{1.897585in}{1.005078in}}{\pgfqpoint{1.894395in}{1.001888in}}%
\pgfpathcurveto{\pgfqpoint{1.891205in}{0.998698in}}{\pgfqpoint{1.889413in}{0.994371in}}{\pgfqpoint{1.889413in}{0.989860in}}%
\pgfpathcurveto{\pgfqpoint{1.889413in}{0.985348in}}{\pgfqpoint{1.891205in}{0.981021in}}{\pgfqpoint{1.894395in}{0.977832in}}%
\pgfpathcurveto{\pgfqpoint{1.897585in}{0.974642in}}{\pgfqpoint{1.901912in}{0.972849in}}{\pgfqpoint{1.906423in}{0.972849in}}%
\pgfpathlineto{\pgfqpoint{1.906423in}{0.972849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397217in}{1.641895in}}%
\pgfpathcurveto{\pgfqpoint{2.401728in}{1.641895in}}{\pgfqpoint{2.406055in}{1.643688in}}{\pgfqpoint{2.409245in}{1.646878in}}%
\pgfpathcurveto{\pgfqpoint{2.412435in}{1.650068in}}{\pgfqpoint{2.414227in}{1.654395in}}{\pgfqpoint{2.414227in}{1.658906in}}%
\pgfpathcurveto{\pgfqpoint{2.414227in}{1.663417in}}{\pgfqpoint{2.412435in}{1.667744in}}{\pgfqpoint{2.409245in}{1.670934in}}%
\pgfpathcurveto{\pgfqpoint{2.406055in}{1.674124in}}{\pgfqpoint{2.401728in}{1.675916in}}{\pgfqpoint{2.397217in}{1.675916in}}%
\pgfpathcurveto{\pgfqpoint{2.392706in}{1.675916in}}{\pgfqpoint{2.388379in}{1.674124in}}{\pgfqpoint{2.385189in}{1.670934in}}%
\pgfpathcurveto{\pgfqpoint{2.381999in}{1.667744in}}{\pgfqpoint{2.380207in}{1.663417in}}{\pgfqpoint{2.380207in}{1.658906in}}%
\pgfpathcurveto{\pgfqpoint{2.380207in}{1.654395in}}{\pgfqpoint{2.381999in}{1.650068in}}{\pgfqpoint{2.385189in}{1.646878in}}%
\pgfpathcurveto{\pgfqpoint{2.388379in}{1.643688in}}{\pgfqpoint{2.392706in}{1.641895in}}{\pgfqpoint{2.397217in}{1.641895in}}%
\pgfpathlineto{\pgfqpoint{2.397217in}{1.641895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901438in}{1.011835in}}%
\pgfpathcurveto{\pgfqpoint{1.905950in}{1.011835in}}{\pgfqpoint{1.910277in}{1.013627in}}{\pgfqpoint{1.913467in}{1.016817in}}%
\pgfpathcurveto{\pgfqpoint{1.916656in}{1.020007in}}{\pgfqpoint{1.918449in}{1.024334in}}{\pgfqpoint{1.918449in}{1.028845in}}%
\pgfpathcurveto{\pgfqpoint{1.918449in}{1.033356in}}{\pgfqpoint{1.916656in}{1.037683in}}{\pgfqpoint{1.913467in}{1.040873in}}%
\pgfpathcurveto{\pgfqpoint{1.910277in}{1.044063in}}{\pgfqpoint{1.905950in}{1.045855in}}{\pgfqpoint{1.901438in}{1.045855in}}%
\pgfpathcurveto{\pgfqpoint{1.896927in}{1.045855in}}{\pgfqpoint{1.892600in}{1.044063in}}{\pgfqpoint{1.889410in}{1.040873in}}%
\pgfpathcurveto{\pgfqpoint{1.886220in}{1.037683in}}{\pgfqpoint{1.884428in}{1.033356in}}{\pgfqpoint{1.884428in}{1.028845in}}%
\pgfpathcurveto{\pgfqpoint{1.884428in}{1.024334in}}{\pgfqpoint{1.886220in}{1.020007in}}{\pgfqpoint{1.889410in}{1.016817in}}%
\pgfpathcurveto{\pgfqpoint{1.892600in}{1.013627in}}{\pgfqpoint{1.896927in}{1.011835in}}{\pgfqpoint{1.901438in}{1.011835in}}%
\pgfpathlineto{\pgfqpoint{1.901438in}{1.011835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812489in}{1.047511in}}%
\pgfpathcurveto{\pgfqpoint{1.817000in}{1.047511in}}{\pgfqpoint{1.821327in}{1.049303in}}{\pgfqpoint{1.824517in}{1.052493in}}%
\pgfpathcurveto{\pgfqpoint{1.827707in}{1.055683in}}{\pgfqpoint{1.829499in}{1.060010in}}{\pgfqpoint{1.829499in}{1.064521in}}%
\pgfpathcurveto{\pgfqpoint{1.829499in}{1.069032in}}{\pgfqpoint{1.827707in}{1.073359in}}{\pgfqpoint{1.824517in}{1.076549in}}%
\pgfpathcurveto{\pgfqpoint{1.821327in}{1.079739in}}{\pgfqpoint{1.817000in}{1.081531in}}{\pgfqpoint{1.812489in}{1.081531in}}%
\pgfpathcurveto{\pgfqpoint{1.807977in}{1.081531in}}{\pgfqpoint{1.803650in}{1.079739in}}{\pgfqpoint{1.800460in}{1.076549in}}%
\pgfpathcurveto{\pgfqpoint{1.797270in}{1.073359in}}{\pgfqpoint{1.795478in}{1.069032in}}{\pgfqpoint{1.795478in}{1.064521in}}%
\pgfpathcurveto{\pgfqpoint{1.795478in}{1.060010in}}{\pgfqpoint{1.797270in}{1.055683in}}{\pgfqpoint{1.800460in}{1.052493in}}%
\pgfpathcurveto{\pgfqpoint{1.803650in}{1.049303in}}{\pgfqpoint{1.807977in}{1.047511in}}{\pgfqpoint{1.812489in}{1.047511in}}%
\pgfpathlineto{\pgfqpoint{1.812489in}{1.047511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914655in}{1.456822in}}%
\pgfpathcurveto{\pgfqpoint{2.919166in}{1.456822in}}{\pgfqpoint{2.923493in}{1.458615in}}{\pgfqpoint{2.926683in}{1.461804in}}%
\pgfpathcurveto{\pgfqpoint{2.929873in}{1.464994in}}{\pgfqpoint{2.931665in}{1.469321in}}{\pgfqpoint{2.931665in}{1.473833in}}%
\pgfpathcurveto{\pgfqpoint{2.931665in}{1.478344in}}{\pgfqpoint{2.929873in}{1.482671in}}{\pgfqpoint{2.926683in}{1.485861in}}%
\pgfpathcurveto{\pgfqpoint{2.923493in}{1.489051in}}{\pgfqpoint{2.919166in}{1.490843in}}{\pgfqpoint{2.914655in}{1.490843in}}%
\pgfpathcurveto{\pgfqpoint{2.910144in}{1.490843in}}{\pgfqpoint{2.905817in}{1.489051in}}{\pgfqpoint{2.902627in}{1.485861in}}%
\pgfpathcurveto{\pgfqpoint{2.899437in}{1.482671in}}{\pgfqpoint{2.897645in}{1.478344in}}{\pgfqpoint{2.897645in}{1.473833in}}%
\pgfpathcurveto{\pgfqpoint{2.897645in}{1.469321in}}{\pgfqpoint{2.899437in}{1.464994in}}{\pgfqpoint{2.902627in}{1.461804in}}%
\pgfpathcurveto{\pgfqpoint{2.905817in}{1.458615in}}{\pgfqpoint{2.910144in}{1.456822in}}{\pgfqpoint{2.914655in}{1.456822in}}%
\pgfpathlineto{\pgfqpoint{2.914655in}{1.456822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010825in}{1.111839in}}%
\pgfpathcurveto{\pgfqpoint{2.015336in}{1.111839in}}{\pgfqpoint{2.019663in}{1.113631in}}{\pgfqpoint{2.022853in}{1.116821in}}%
\pgfpathcurveto{\pgfqpoint{2.026043in}{1.120011in}}{\pgfqpoint{2.027836in}{1.124338in}}{\pgfqpoint{2.027836in}{1.128849in}}%
\pgfpathcurveto{\pgfqpoint{2.027836in}{1.133360in}}{\pgfqpoint{2.026043in}{1.137687in}}{\pgfqpoint{2.022853in}{1.140877in}}%
\pgfpathcurveto{\pgfqpoint{2.019663in}{1.144067in}}{\pgfqpoint{2.015336in}{1.145860in}}{\pgfqpoint{2.010825in}{1.145860in}}%
\pgfpathcurveto{\pgfqpoint{2.006314in}{1.145860in}}{\pgfqpoint{2.001987in}{1.144067in}}{\pgfqpoint{1.998797in}{1.140877in}}%
\pgfpathcurveto{\pgfqpoint{1.995607in}{1.137687in}}{\pgfqpoint{1.993815in}{1.133360in}}{\pgfqpoint{1.993815in}{1.128849in}}%
\pgfpathcurveto{\pgfqpoint{1.993815in}{1.124338in}}{\pgfqpoint{1.995607in}{1.120011in}}{\pgfqpoint{1.998797in}{1.116821in}}%
\pgfpathcurveto{\pgfqpoint{2.001987in}{1.113631in}}{\pgfqpoint{2.006314in}{1.111839in}}{\pgfqpoint{2.010825in}{1.111839in}}%
\pgfpathlineto{\pgfqpoint{2.010825in}{1.111839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.592326in}{1.344454in}}%
\pgfpathcurveto{\pgfqpoint{2.596837in}{1.344454in}}{\pgfqpoint{2.601164in}{1.346246in}}{\pgfqpoint{2.604354in}{1.349436in}}%
\pgfpathcurveto{\pgfqpoint{2.607544in}{1.352626in}}{\pgfqpoint{2.609336in}{1.356953in}}{\pgfqpoint{2.609336in}{1.361464in}}%
\pgfpathcurveto{\pgfqpoint{2.609336in}{1.365975in}}{\pgfqpoint{2.607544in}{1.370302in}}{\pgfqpoint{2.604354in}{1.373492in}}%
\pgfpathcurveto{\pgfqpoint{2.601164in}{1.376682in}}{\pgfqpoint{2.596837in}{1.378474in}}{\pgfqpoint{2.592326in}{1.378474in}}%
\pgfpathcurveto{\pgfqpoint{2.587815in}{1.378474in}}{\pgfqpoint{2.583488in}{1.376682in}}{\pgfqpoint{2.580298in}{1.373492in}}%
\pgfpathcurveto{\pgfqpoint{2.577108in}{1.370302in}}{\pgfqpoint{2.575316in}{1.365975in}}{\pgfqpoint{2.575316in}{1.361464in}}%
\pgfpathcurveto{\pgfqpoint{2.575316in}{1.356953in}}{\pgfqpoint{2.577108in}{1.352626in}}{\pgfqpoint{2.580298in}{1.349436in}}%
\pgfpathcurveto{\pgfqpoint{2.583488in}{1.346246in}}{\pgfqpoint{2.587815in}{1.344454in}}{\pgfqpoint{2.592326in}{1.344454in}}%
\pgfpathlineto{\pgfqpoint{2.592326in}{1.344454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.649759in}{0.874142in}}%
\pgfpathcurveto{\pgfqpoint{1.654270in}{0.874142in}}{\pgfqpoint{1.658597in}{0.875934in}}{\pgfqpoint{1.661787in}{0.879124in}}%
\pgfpathcurveto{\pgfqpoint{1.664977in}{0.882314in}}{\pgfqpoint{1.666769in}{0.886641in}}{\pgfqpoint{1.666769in}{0.891152in}}%
\pgfpathcurveto{\pgfqpoint{1.666769in}{0.895664in}}{\pgfqpoint{1.664977in}{0.899991in}}{\pgfqpoint{1.661787in}{0.903181in}}%
\pgfpathcurveto{\pgfqpoint{1.658597in}{0.906370in}}{\pgfqpoint{1.654270in}{0.908163in}}{\pgfqpoint{1.649759in}{0.908163in}}%
\pgfpathcurveto{\pgfqpoint{1.645248in}{0.908163in}}{\pgfqpoint{1.640921in}{0.906370in}}{\pgfqpoint{1.637731in}{0.903181in}}%
\pgfpathcurveto{\pgfqpoint{1.634541in}{0.899991in}}{\pgfqpoint{1.632749in}{0.895664in}}{\pgfqpoint{1.632749in}{0.891152in}}%
\pgfpathcurveto{\pgfqpoint{1.632749in}{0.886641in}}{\pgfqpoint{1.634541in}{0.882314in}}{\pgfqpoint{1.637731in}{0.879124in}}%
\pgfpathcurveto{\pgfqpoint{1.640921in}{0.875934in}}{\pgfqpoint{1.645248in}{0.874142in}}{\pgfqpoint{1.649759in}{0.874142in}}%
\pgfpathlineto{\pgfqpoint{1.649759in}{0.874142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.360835in}{1.042022in}}%
\pgfpathcurveto{\pgfqpoint{2.365346in}{1.042022in}}{\pgfqpoint{2.369673in}{1.043814in}}{\pgfqpoint{2.372863in}{1.047004in}}%
\pgfpathcurveto{\pgfqpoint{2.376053in}{1.050194in}}{\pgfqpoint{2.377845in}{1.054521in}}{\pgfqpoint{2.377845in}{1.059032in}}%
\pgfpathcurveto{\pgfqpoint{2.377845in}{1.063543in}}{\pgfqpoint{2.376053in}{1.067870in}}{\pgfqpoint{2.372863in}{1.071060in}}%
\pgfpathcurveto{\pgfqpoint{2.369673in}{1.074250in}}{\pgfqpoint{2.365346in}{1.076042in}}{\pgfqpoint{2.360835in}{1.076042in}}%
\pgfpathcurveto{\pgfqpoint{2.356324in}{1.076042in}}{\pgfqpoint{2.351997in}{1.074250in}}{\pgfqpoint{2.348807in}{1.071060in}}%
\pgfpathcurveto{\pgfqpoint{2.345617in}{1.067870in}}{\pgfqpoint{2.343824in}{1.063543in}}{\pgfqpoint{2.343824in}{1.059032in}}%
\pgfpathcurveto{\pgfqpoint{2.343824in}{1.054521in}}{\pgfqpoint{2.345617in}{1.050194in}}{\pgfqpoint{2.348807in}{1.047004in}}%
\pgfpathcurveto{\pgfqpoint{2.351997in}{1.043814in}}{\pgfqpoint{2.356324in}{1.042022in}}{\pgfqpoint{2.360835in}{1.042022in}}%
\pgfpathlineto{\pgfqpoint{2.360835in}{1.042022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512995in}{1.103288in}}%
\pgfpathcurveto{\pgfqpoint{2.517507in}{1.103288in}}{\pgfqpoint{2.521834in}{1.105080in}}{\pgfqpoint{2.525023in}{1.108270in}}%
\pgfpathcurveto{\pgfqpoint{2.528213in}{1.111460in}}{\pgfqpoint{2.530006in}{1.115787in}}{\pgfqpoint{2.530006in}{1.120298in}}%
\pgfpathcurveto{\pgfqpoint{2.530006in}{1.124809in}}{\pgfqpoint{2.528213in}{1.129136in}}{\pgfqpoint{2.525023in}{1.132326in}}%
\pgfpathcurveto{\pgfqpoint{2.521834in}{1.135516in}}{\pgfqpoint{2.517507in}{1.137308in}}{\pgfqpoint{2.512995in}{1.137308in}}%
\pgfpathcurveto{\pgfqpoint{2.508484in}{1.137308in}}{\pgfqpoint{2.504157in}{1.135516in}}{\pgfqpoint{2.500967in}{1.132326in}}%
\pgfpathcurveto{\pgfqpoint{2.497777in}{1.129136in}}{\pgfqpoint{2.495985in}{1.124809in}}{\pgfqpoint{2.495985in}{1.120298in}}%
\pgfpathcurveto{\pgfqpoint{2.495985in}{1.115787in}}{\pgfqpoint{2.497777in}{1.111460in}}{\pgfqpoint{2.500967in}{1.108270in}}%
\pgfpathcurveto{\pgfqpoint{2.504157in}{1.105080in}}{\pgfqpoint{2.508484in}{1.103288in}}{\pgfqpoint{2.512995in}{1.103288in}}%
\pgfpathlineto{\pgfqpoint{2.512995in}{1.103288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814374in}{0.927685in}}%
\pgfpathcurveto{\pgfqpoint{1.818885in}{0.927685in}}{\pgfqpoint{1.823212in}{0.929478in}}{\pgfqpoint{1.826402in}{0.932667in}}%
\pgfpathcurveto{\pgfqpoint{1.829592in}{0.935857in}}{\pgfqpoint{1.831384in}{0.940184in}}{\pgfqpoint{1.831384in}{0.944696in}}%
\pgfpathcurveto{\pgfqpoint{1.831384in}{0.949207in}}{\pgfqpoint{1.829592in}{0.953534in}}{\pgfqpoint{1.826402in}{0.956724in}}%
\pgfpathcurveto{\pgfqpoint{1.823212in}{0.959914in}}{\pgfqpoint{1.818885in}{0.961706in}}{\pgfqpoint{1.814374in}{0.961706in}}%
\pgfpathcurveto{\pgfqpoint{1.809862in}{0.961706in}}{\pgfqpoint{1.805535in}{0.959914in}}{\pgfqpoint{1.802346in}{0.956724in}}%
\pgfpathcurveto{\pgfqpoint{1.799156in}{0.953534in}}{\pgfqpoint{1.797363in}{0.949207in}}{\pgfqpoint{1.797363in}{0.944696in}}%
\pgfpathcurveto{\pgfqpoint{1.797363in}{0.940184in}}{\pgfqpoint{1.799156in}{0.935857in}}{\pgfqpoint{1.802346in}{0.932667in}}%
\pgfpathcurveto{\pgfqpoint{1.805535in}{0.929478in}}{\pgfqpoint{1.809862in}{0.927685in}}{\pgfqpoint{1.814374in}{0.927685in}}%
\pgfpathlineto{\pgfqpoint{1.814374in}{0.927685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961723in}{1.130405in}}%
\pgfpathcurveto{\pgfqpoint{2.966234in}{1.130405in}}{\pgfqpoint{2.970561in}{1.132197in}}{\pgfqpoint{2.973751in}{1.135387in}}%
\pgfpathcurveto{\pgfqpoint{2.976941in}{1.138577in}}{\pgfqpoint{2.978733in}{1.142904in}}{\pgfqpoint{2.978733in}{1.147415in}}%
\pgfpathcurveto{\pgfqpoint{2.978733in}{1.151927in}}{\pgfqpoint{2.976941in}{1.156254in}}{\pgfqpoint{2.973751in}{1.159444in}}%
\pgfpathcurveto{\pgfqpoint{2.970561in}{1.162633in}}{\pgfqpoint{2.966234in}{1.164426in}}{\pgfqpoint{2.961723in}{1.164426in}}%
\pgfpathcurveto{\pgfqpoint{2.957212in}{1.164426in}}{\pgfqpoint{2.952885in}{1.162633in}}{\pgfqpoint{2.949695in}{1.159444in}}%
\pgfpathcurveto{\pgfqpoint{2.946505in}{1.156254in}}{\pgfqpoint{2.944713in}{1.151927in}}{\pgfqpoint{2.944713in}{1.147415in}}%
\pgfpathcurveto{\pgfqpoint{2.944713in}{1.142904in}}{\pgfqpoint{2.946505in}{1.138577in}}{\pgfqpoint{2.949695in}{1.135387in}}%
\pgfpathcurveto{\pgfqpoint{2.952885in}{1.132197in}}{\pgfqpoint{2.957212in}{1.130405in}}{\pgfqpoint{2.961723in}{1.130405in}}%
\pgfpathlineto{\pgfqpoint{2.961723in}{1.130405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849102in}{1.007233in}}%
\pgfpathcurveto{\pgfqpoint{1.853613in}{1.007233in}}{\pgfqpoint{1.857940in}{1.009025in}}{\pgfqpoint{1.861130in}{1.012215in}}%
\pgfpathcurveto{\pgfqpoint{1.864320in}{1.015405in}}{\pgfqpoint{1.866112in}{1.019732in}}{\pgfqpoint{1.866112in}{1.024243in}}%
\pgfpathcurveto{\pgfqpoint{1.866112in}{1.028755in}}{\pgfqpoint{1.864320in}{1.033082in}}{\pgfqpoint{1.861130in}{1.036272in}}%
\pgfpathcurveto{\pgfqpoint{1.857940in}{1.039461in}}{\pgfqpoint{1.853613in}{1.041254in}}{\pgfqpoint{1.849102in}{1.041254in}}%
\pgfpathcurveto{\pgfqpoint{1.844591in}{1.041254in}}{\pgfqpoint{1.840264in}{1.039461in}}{\pgfqpoint{1.837074in}{1.036272in}}%
\pgfpathcurveto{\pgfqpoint{1.833884in}{1.033082in}}{\pgfqpoint{1.832091in}{1.028755in}}{\pgfqpoint{1.832091in}{1.024243in}}%
\pgfpathcurveto{\pgfqpoint{1.832091in}{1.019732in}}{\pgfqpoint{1.833884in}{1.015405in}}{\pgfqpoint{1.837074in}{1.012215in}}%
\pgfpathcurveto{\pgfqpoint{1.840264in}{1.009025in}}{\pgfqpoint{1.844591in}{1.007233in}}{\pgfqpoint{1.849102in}{1.007233in}}%
\pgfpathlineto{\pgfqpoint{1.849102in}{1.007233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.643034in}{0.893467in}}%
\pgfpathcurveto{\pgfqpoint{1.647545in}{0.893467in}}{\pgfqpoint{1.651872in}{0.895259in}}{\pgfqpoint{1.655062in}{0.898449in}}%
\pgfpathcurveto{\pgfqpoint{1.658252in}{0.901639in}}{\pgfqpoint{1.660044in}{0.905966in}}{\pgfqpoint{1.660044in}{0.910477in}}%
\pgfpathcurveto{\pgfqpoint{1.660044in}{0.914989in}}{\pgfqpoint{1.658252in}{0.919316in}}{\pgfqpoint{1.655062in}{0.922505in}}%
\pgfpathcurveto{\pgfqpoint{1.651872in}{0.925695in}}{\pgfqpoint{1.647545in}{0.927488in}}{\pgfqpoint{1.643034in}{0.927488in}}%
\pgfpathcurveto{\pgfqpoint{1.638523in}{0.927488in}}{\pgfqpoint{1.634196in}{0.925695in}}{\pgfqpoint{1.631006in}{0.922505in}}%
\pgfpathcurveto{\pgfqpoint{1.627816in}{0.919316in}}{\pgfqpoint{1.626024in}{0.914989in}}{\pgfqpoint{1.626024in}{0.910477in}}%
\pgfpathcurveto{\pgfqpoint{1.626024in}{0.905966in}}{\pgfqpoint{1.627816in}{0.901639in}}{\pgfqpoint{1.631006in}{0.898449in}}%
\pgfpathcurveto{\pgfqpoint{1.634196in}{0.895259in}}{\pgfqpoint{1.638523in}{0.893467in}}{\pgfqpoint{1.643034in}{0.893467in}}%
\pgfpathlineto{\pgfqpoint{1.643034in}{0.893467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968105,0.668475,0.550486}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433128in}{1.700932in}}%
\pgfpathcurveto{\pgfqpoint{2.437639in}{1.700932in}}{\pgfqpoint{2.441966in}{1.702725in}}{\pgfqpoint{2.445156in}{1.705915in}}%
\pgfpathcurveto{\pgfqpoint{2.448346in}{1.709105in}}{\pgfqpoint{2.450138in}{1.713432in}}{\pgfqpoint{2.450138in}{1.717943in}}%
\pgfpathcurveto{\pgfqpoint{2.450138in}{1.722454in}}{\pgfqpoint{2.448346in}{1.726781in}}{\pgfqpoint{2.445156in}{1.729971in}}%
\pgfpathcurveto{\pgfqpoint{2.441966in}{1.733161in}}{\pgfqpoint{2.437639in}{1.734953in}}{\pgfqpoint{2.433128in}{1.734953in}}%
\pgfpathcurveto{\pgfqpoint{2.428617in}{1.734953in}}{\pgfqpoint{2.424290in}{1.733161in}}{\pgfqpoint{2.421100in}{1.729971in}}%
\pgfpathcurveto{\pgfqpoint{2.417910in}{1.726781in}}{\pgfqpoint{2.416117in}{1.722454in}}{\pgfqpoint{2.416117in}{1.717943in}}%
\pgfpathcurveto{\pgfqpoint{2.416117in}{1.713432in}}{\pgfqpoint{2.417910in}{1.709105in}}{\pgfqpoint{2.421100in}{1.705915in}}%
\pgfpathcurveto{\pgfqpoint{2.424290in}{1.702725in}}{\pgfqpoint{2.428617in}{1.700932in}}{\pgfqpoint{2.433128in}{1.700932in}}%
\pgfpathlineto{\pgfqpoint{2.433128in}{1.700932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559262in}{1.086584in}}%
\pgfpathcurveto{\pgfqpoint{1.563773in}{1.086584in}}{\pgfqpoint{1.568100in}{1.088376in}}{\pgfqpoint{1.571290in}{1.091566in}}%
\pgfpathcurveto{\pgfqpoint{1.574480in}{1.094756in}}{\pgfqpoint{1.576273in}{1.099083in}}{\pgfqpoint{1.576273in}{1.103594in}}%
\pgfpathcurveto{\pgfqpoint{1.576273in}{1.108105in}}{\pgfqpoint{1.574480in}{1.112432in}}{\pgfqpoint{1.571290in}{1.115622in}}%
\pgfpathcurveto{\pgfqpoint{1.568100in}{1.118812in}}{\pgfqpoint{1.563773in}{1.120604in}}{\pgfqpoint{1.559262in}{1.120604in}}%
\pgfpathcurveto{\pgfqpoint{1.554751in}{1.120604in}}{\pgfqpoint{1.550424in}{1.118812in}}{\pgfqpoint{1.547234in}{1.115622in}}%
\pgfpathcurveto{\pgfqpoint{1.544044in}{1.112432in}}{\pgfqpoint{1.542252in}{1.108105in}}{\pgfqpoint{1.542252in}{1.103594in}}%
\pgfpathcurveto{\pgfqpoint{1.542252in}{1.099083in}}{\pgfqpoint{1.544044in}{1.094756in}}{\pgfqpoint{1.547234in}{1.091566in}}%
\pgfpathcurveto{\pgfqpoint{1.550424in}{1.088376in}}{\pgfqpoint{1.554751in}{1.086584in}}{\pgfqpoint{1.559262in}{1.086584in}}%
\pgfpathlineto{\pgfqpoint{1.559262in}{1.086584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829116in}{0.914680in}}%
\pgfpathcurveto{\pgfqpoint{1.833627in}{0.914680in}}{\pgfqpoint{1.837954in}{0.916472in}}{\pgfqpoint{1.841144in}{0.919662in}}%
\pgfpathcurveto{\pgfqpoint{1.844334in}{0.922852in}}{\pgfqpoint{1.846127in}{0.927179in}}{\pgfqpoint{1.846127in}{0.931690in}}%
\pgfpathcurveto{\pgfqpoint{1.846127in}{0.936202in}}{\pgfqpoint{1.844334in}{0.940529in}}{\pgfqpoint{1.841144in}{0.943719in}}%
\pgfpathcurveto{\pgfqpoint{1.837954in}{0.946908in}}{\pgfqpoint{1.833627in}{0.948701in}}{\pgfqpoint{1.829116in}{0.948701in}}%
\pgfpathcurveto{\pgfqpoint{1.824605in}{0.948701in}}{\pgfqpoint{1.820278in}{0.946908in}}{\pgfqpoint{1.817088in}{0.943719in}}%
\pgfpathcurveto{\pgfqpoint{1.813898in}{0.940529in}}{\pgfqpoint{1.812106in}{0.936202in}}{\pgfqpoint{1.812106in}{0.931690in}}%
\pgfpathcurveto{\pgfqpoint{1.812106in}{0.927179in}}{\pgfqpoint{1.813898in}{0.922852in}}{\pgfqpoint{1.817088in}{0.919662in}}%
\pgfpathcurveto{\pgfqpoint{1.820278in}{0.916472in}}{\pgfqpoint{1.824605in}{0.914680in}}{\pgfqpoint{1.829116in}{0.914680in}}%
\pgfpathlineto{\pgfqpoint{1.829116in}{0.914680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976905in}{1.344175in}}%
\pgfpathcurveto{\pgfqpoint{1.981416in}{1.344175in}}{\pgfqpoint{1.985743in}{1.345967in}}{\pgfqpoint{1.988933in}{1.349157in}}%
\pgfpathcurveto{\pgfqpoint{1.992123in}{1.352347in}}{\pgfqpoint{1.993915in}{1.356674in}}{\pgfqpoint{1.993915in}{1.361185in}}%
\pgfpathcurveto{\pgfqpoint{1.993915in}{1.365696in}}{\pgfqpoint{1.992123in}{1.370023in}}{\pgfqpoint{1.988933in}{1.373213in}}%
\pgfpathcurveto{\pgfqpoint{1.985743in}{1.376403in}}{\pgfqpoint{1.981416in}{1.378195in}}{\pgfqpoint{1.976905in}{1.378195in}}%
\pgfpathcurveto{\pgfqpoint{1.972394in}{1.378195in}}{\pgfqpoint{1.968067in}{1.376403in}}{\pgfqpoint{1.964877in}{1.373213in}}%
\pgfpathcurveto{\pgfqpoint{1.961687in}{1.370023in}}{\pgfqpoint{1.959895in}{1.365696in}}{\pgfqpoint{1.959895in}{1.361185in}}%
\pgfpathcurveto{\pgfqpoint{1.959895in}{1.356674in}}{\pgfqpoint{1.961687in}{1.352347in}}{\pgfqpoint{1.964877in}{1.349157in}}%
\pgfpathcurveto{\pgfqpoint{1.968067in}{1.345967in}}{\pgfqpoint{1.972394in}{1.344175in}}{\pgfqpoint{1.976905in}{1.344175in}}%
\pgfpathlineto{\pgfqpoint{1.976905in}{1.344175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456060in}{1.279514in}}%
\pgfpathcurveto{\pgfqpoint{2.460572in}{1.279514in}}{\pgfqpoint{2.464899in}{1.281307in}}{\pgfqpoint{2.468089in}{1.284496in}}%
\pgfpathcurveto{\pgfqpoint{2.471278in}{1.287686in}}{\pgfqpoint{2.473071in}{1.292013in}}{\pgfqpoint{2.473071in}{1.296525in}}%
\pgfpathcurveto{\pgfqpoint{2.473071in}{1.301036in}}{\pgfqpoint{2.471278in}{1.305363in}}{\pgfqpoint{2.468089in}{1.308553in}}%
\pgfpathcurveto{\pgfqpoint{2.464899in}{1.311743in}}{\pgfqpoint{2.460572in}{1.313535in}}{\pgfqpoint{2.456060in}{1.313535in}}%
\pgfpathcurveto{\pgfqpoint{2.451549in}{1.313535in}}{\pgfqpoint{2.447222in}{1.311743in}}{\pgfqpoint{2.444032in}{1.308553in}}%
\pgfpathcurveto{\pgfqpoint{2.440842in}{1.305363in}}{\pgfqpoint{2.439050in}{1.301036in}}{\pgfqpoint{2.439050in}{1.296525in}}%
\pgfpathcurveto{\pgfqpoint{2.439050in}{1.292013in}}{\pgfqpoint{2.440842in}{1.287686in}}{\pgfqpoint{2.444032in}{1.284496in}}%
\pgfpathcurveto{\pgfqpoint{2.447222in}{1.281307in}}{\pgfqpoint{2.451549in}{1.279514in}}{\pgfqpoint{2.456060in}{1.279514in}}%
\pgfpathlineto{\pgfqpoint{2.456060in}{1.279514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053197in}{1.032537in}}%
\pgfpathcurveto{\pgfqpoint{2.057708in}{1.032537in}}{\pgfqpoint{2.062035in}{1.034330in}}{\pgfqpoint{2.065225in}{1.037519in}}%
\pgfpathcurveto{\pgfqpoint{2.068415in}{1.040709in}}{\pgfqpoint{2.070207in}{1.045036in}}{\pgfqpoint{2.070207in}{1.049548in}}%
\pgfpathcurveto{\pgfqpoint{2.070207in}{1.054059in}}{\pgfqpoint{2.068415in}{1.058386in}}{\pgfqpoint{2.065225in}{1.061576in}}%
\pgfpathcurveto{\pgfqpoint{2.062035in}{1.064766in}}{\pgfqpoint{2.057708in}{1.066558in}}{\pgfqpoint{2.053197in}{1.066558in}}%
\pgfpathcurveto{\pgfqpoint{2.048686in}{1.066558in}}{\pgfqpoint{2.044359in}{1.064766in}}{\pgfqpoint{2.041169in}{1.061576in}}%
\pgfpathcurveto{\pgfqpoint{2.037979in}{1.058386in}}{\pgfqpoint{2.036186in}{1.054059in}}{\pgfqpoint{2.036186in}{1.049548in}}%
\pgfpathcurveto{\pgfqpoint{2.036186in}{1.045036in}}{\pgfqpoint{2.037979in}{1.040709in}}{\pgfqpoint{2.041169in}{1.037519in}}%
\pgfpathcurveto{\pgfqpoint{2.044359in}{1.034330in}}{\pgfqpoint{2.048686in}{1.032537in}}{\pgfqpoint{2.053197in}{1.032537in}}%
\pgfpathlineto{\pgfqpoint{2.053197in}{1.032537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853196in}{1.017714in}}%
\pgfpathcurveto{\pgfqpoint{1.857707in}{1.017714in}}{\pgfqpoint{1.862034in}{1.019506in}}{\pgfqpoint{1.865224in}{1.022696in}}%
\pgfpathcurveto{\pgfqpoint{1.868414in}{1.025886in}}{\pgfqpoint{1.870206in}{1.030213in}}{\pgfqpoint{1.870206in}{1.034724in}}%
\pgfpathcurveto{\pgfqpoint{1.870206in}{1.039235in}}{\pgfqpoint{1.868414in}{1.043562in}}{\pgfqpoint{1.865224in}{1.046752in}}%
\pgfpathcurveto{\pgfqpoint{1.862034in}{1.049942in}}{\pgfqpoint{1.857707in}{1.051734in}}{\pgfqpoint{1.853196in}{1.051734in}}%
\pgfpathcurveto{\pgfqpoint{1.848684in}{1.051734in}}{\pgfqpoint{1.844357in}{1.049942in}}{\pgfqpoint{1.841167in}{1.046752in}}%
\pgfpathcurveto{\pgfqpoint{1.837978in}{1.043562in}}{\pgfqpoint{1.836185in}{1.039235in}}{\pgfqpoint{1.836185in}{1.034724in}}%
\pgfpathcurveto{\pgfqpoint{1.836185in}{1.030213in}}{\pgfqpoint{1.837978in}{1.025886in}}{\pgfqpoint{1.841167in}{1.022696in}}%
\pgfpathcurveto{\pgfqpoint{1.844357in}{1.019506in}}{\pgfqpoint{1.848684in}{1.017714in}}{\pgfqpoint{1.853196in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{1.853196in}{1.017714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007032in}{1.203038in}}%
\pgfpathcurveto{\pgfqpoint{2.011543in}{1.203038in}}{\pgfqpoint{2.015870in}{1.204830in}}{\pgfqpoint{2.019060in}{1.208020in}}%
\pgfpathcurveto{\pgfqpoint{2.022250in}{1.211210in}}{\pgfqpoint{2.024042in}{1.215537in}}{\pgfqpoint{2.024042in}{1.220048in}}%
\pgfpathcurveto{\pgfqpoint{2.024042in}{1.224559in}}{\pgfqpoint{2.022250in}{1.228886in}}{\pgfqpoint{2.019060in}{1.232076in}}%
\pgfpathcurveto{\pgfqpoint{2.015870in}{1.235266in}}{\pgfqpoint{2.011543in}{1.237058in}}{\pgfqpoint{2.007032in}{1.237058in}}%
\pgfpathcurveto{\pgfqpoint{2.002520in}{1.237058in}}{\pgfqpoint{1.998193in}{1.235266in}}{\pgfqpoint{1.995004in}{1.232076in}}%
\pgfpathcurveto{\pgfqpoint{1.991814in}{1.228886in}}{\pgfqpoint{1.990021in}{1.224559in}}{\pgfqpoint{1.990021in}{1.220048in}}%
\pgfpathcurveto{\pgfqpoint{1.990021in}{1.215537in}}{\pgfqpoint{1.991814in}{1.211210in}}{\pgfqpoint{1.995004in}{1.208020in}}%
\pgfpathcurveto{\pgfqpoint{1.998193in}{1.204830in}}{\pgfqpoint{2.002520in}{1.203038in}}{\pgfqpoint{2.007032in}{1.203038in}}%
\pgfpathlineto{\pgfqpoint{2.007032in}{1.203038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924542in}{0.979379in}}%
\pgfpathcurveto{\pgfqpoint{1.929053in}{0.979379in}}{\pgfqpoint{1.933380in}{0.981171in}}{\pgfqpoint{1.936570in}{0.984361in}}%
\pgfpathcurveto{\pgfqpoint{1.939760in}{0.987551in}}{\pgfqpoint{1.941552in}{0.991878in}}{\pgfqpoint{1.941552in}{0.996389in}}%
\pgfpathcurveto{\pgfqpoint{1.941552in}{1.000900in}}{\pgfqpoint{1.939760in}{1.005227in}}{\pgfqpoint{1.936570in}{1.008417in}}%
\pgfpathcurveto{\pgfqpoint{1.933380in}{1.011607in}}{\pgfqpoint{1.929053in}{1.013400in}}{\pgfqpoint{1.924542in}{1.013400in}}%
\pgfpathcurveto{\pgfqpoint{1.920030in}{1.013400in}}{\pgfqpoint{1.915703in}{1.011607in}}{\pgfqpoint{1.912514in}{1.008417in}}%
\pgfpathcurveto{\pgfqpoint{1.909324in}{1.005227in}}{\pgfqpoint{1.907531in}{1.000900in}}{\pgfqpoint{1.907531in}{0.996389in}}%
\pgfpathcurveto{\pgfqpoint{1.907531in}{0.991878in}}{\pgfqpoint{1.909324in}{0.987551in}}{\pgfqpoint{1.912514in}{0.984361in}}%
\pgfpathcurveto{\pgfqpoint{1.915703in}{0.981171in}}{\pgfqpoint{1.920030in}{0.979379in}}{\pgfqpoint{1.924542in}{0.979379in}}%
\pgfpathlineto{\pgfqpoint{1.924542in}{0.979379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081369in}{1.003081in}}%
\pgfpathcurveto{\pgfqpoint{2.085881in}{1.003081in}}{\pgfqpoint{2.090208in}{1.004873in}}{\pgfqpoint{2.093398in}{1.008063in}}%
\pgfpathcurveto{\pgfqpoint{2.096587in}{1.011253in}}{\pgfqpoint{2.098380in}{1.015580in}}{\pgfqpoint{2.098380in}{1.020091in}}%
\pgfpathcurveto{\pgfqpoint{2.098380in}{1.024603in}}{\pgfqpoint{2.096587in}{1.028930in}}{\pgfqpoint{2.093398in}{1.032119in}}%
\pgfpathcurveto{\pgfqpoint{2.090208in}{1.035309in}}{\pgfqpoint{2.085881in}{1.037102in}}{\pgfqpoint{2.081369in}{1.037102in}}%
\pgfpathcurveto{\pgfqpoint{2.076858in}{1.037102in}}{\pgfqpoint{2.072531in}{1.035309in}}{\pgfqpoint{2.069341in}{1.032119in}}%
\pgfpathcurveto{\pgfqpoint{2.066151in}{1.028930in}}{\pgfqpoint{2.064359in}{1.024603in}}{\pgfqpoint{2.064359in}{1.020091in}}%
\pgfpathcurveto{\pgfqpoint{2.064359in}{1.015580in}}{\pgfqpoint{2.066151in}{1.011253in}}{\pgfqpoint{2.069341in}{1.008063in}}%
\pgfpathcurveto{\pgfqpoint{2.072531in}{1.004873in}}{\pgfqpoint{2.076858in}{1.003081in}}{\pgfqpoint{2.081369in}{1.003081in}}%
\pgfpathlineto{\pgfqpoint{2.081369in}{1.003081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007720in}{0.912740in}}%
\pgfpathcurveto{\pgfqpoint{2.012232in}{0.912740in}}{\pgfqpoint{2.016559in}{0.914533in}}{\pgfqpoint{2.019749in}{0.917723in}}%
\pgfpathcurveto{\pgfqpoint{2.022938in}{0.920913in}}{\pgfqpoint{2.024731in}{0.925240in}}{\pgfqpoint{2.024731in}{0.929751in}}%
\pgfpathcurveto{\pgfqpoint{2.024731in}{0.934262in}}{\pgfqpoint{2.022938in}{0.938589in}}{\pgfqpoint{2.019749in}{0.941779in}}%
\pgfpathcurveto{\pgfqpoint{2.016559in}{0.944969in}}{\pgfqpoint{2.012232in}{0.946761in}}{\pgfqpoint{2.007720in}{0.946761in}}%
\pgfpathcurveto{\pgfqpoint{2.003209in}{0.946761in}}{\pgfqpoint{1.998882in}{0.944969in}}{\pgfqpoint{1.995692in}{0.941779in}}%
\pgfpathcurveto{\pgfqpoint{1.992502in}{0.938589in}}{\pgfqpoint{1.990710in}{0.934262in}}{\pgfqpoint{1.990710in}{0.929751in}}%
\pgfpathcurveto{\pgfqpoint{1.990710in}{0.925240in}}{\pgfqpoint{1.992502in}{0.920913in}}{\pgfqpoint{1.995692in}{0.917723in}}%
\pgfpathcurveto{\pgfqpoint{1.998882in}{0.914533in}}{\pgfqpoint{2.003209in}{0.912740in}}{\pgfqpoint{2.007720in}{0.912740in}}%
\pgfpathlineto{\pgfqpoint{2.007720in}{0.912740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882598in}{0.995773in}}%
\pgfpathcurveto{\pgfqpoint{1.887109in}{0.995773in}}{\pgfqpoint{1.891436in}{0.997565in}}{\pgfqpoint{1.894626in}{1.000755in}}%
\pgfpathcurveto{\pgfqpoint{1.897816in}{1.003945in}}{\pgfqpoint{1.899609in}{1.008272in}}{\pgfqpoint{1.899609in}{1.012783in}}%
\pgfpathcurveto{\pgfqpoint{1.899609in}{1.017295in}}{\pgfqpoint{1.897816in}{1.021622in}}{\pgfqpoint{1.894626in}{1.024811in}}%
\pgfpathcurveto{\pgfqpoint{1.891436in}{1.028001in}}{\pgfqpoint{1.887109in}{1.029794in}}{\pgfqpoint{1.882598in}{1.029794in}}%
\pgfpathcurveto{\pgfqpoint{1.878087in}{1.029794in}}{\pgfqpoint{1.873760in}{1.028001in}}{\pgfqpoint{1.870570in}{1.024811in}}%
\pgfpathcurveto{\pgfqpoint{1.867380in}{1.021622in}}{\pgfqpoint{1.865588in}{1.017295in}}{\pgfqpoint{1.865588in}{1.012783in}}%
\pgfpathcurveto{\pgfqpoint{1.865588in}{1.008272in}}{\pgfqpoint{1.867380in}{1.003945in}}{\pgfqpoint{1.870570in}{1.000755in}}%
\pgfpathcurveto{\pgfqpoint{1.873760in}{0.997565in}}{\pgfqpoint{1.878087in}{0.995773in}}{\pgfqpoint{1.882598in}{0.995773in}}%
\pgfpathlineto{\pgfqpoint{1.882598in}{0.995773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225351in}{1.034038in}}%
\pgfpathcurveto{\pgfqpoint{2.229862in}{1.034038in}}{\pgfqpoint{2.234189in}{1.035831in}}{\pgfqpoint{2.237379in}{1.039021in}}%
\pgfpathcurveto{\pgfqpoint{2.240569in}{1.042210in}}{\pgfqpoint{2.242361in}{1.046537in}}{\pgfqpoint{2.242361in}{1.051049in}}%
\pgfpathcurveto{\pgfqpoint{2.242361in}{1.055560in}}{\pgfqpoint{2.240569in}{1.059887in}}{\pgfqpoint{2.237379in}{1.063077in}}%
\pgfpathcurveto{\pgfqpoint{2.234189in}{1.066267in}}{\pgfqpoint{2.229862in}{1.068059in}}{\pgfqpoint{2.225351in}{1.068059in}}%
\pgfpathcurveto{\pgfqpoint{2.220840in}{1.068059in}}{\pgfqpoint{2.216513in}{1.066267in}}{\pgfqpoint{2.213323in}{1.063077in}}%
\pgfpathcurveto{\pgfqpoint{2.210133in}{1.059887in}}{\pgfqpoint{2.208340in}{1.055560in}}{\pgfqpoint{2.208340in}{1.051049in}}%
\pgfpathcurveto{\pgfqpoint{2.208340in}{1.046537in}}{\pgfqpoint{2.210133in}{1.042210in}}{\pgfqpoint{2.213323in}{1.039021in}}%
\pgfpathcurveto{\pgfqpoint{2.216513in}{1.035831in}}{\pgfqpoint{2.220840in}{1.034038in}}{\pgfqpoint{2.225351in}{1.034038in}}%
\pgfpathlineto{\pgfqpoint{2.225351in}{1.034038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922428in}{0.941135in}}%
\pgfpathcurveto{\pgfqpoint{1.926939in}{0.941135in}}{\pgfqpoint{1.931266in}{0.942927in}}{\pgfqpoint{1.934456in}{0.946117in}}%
\pgfpathcurveto{\pgfqpoint{1.937646in}{0.949307in}}{\pgfqpoint{1.939438in}{0.953634in}}{\pgfqpoint{1.939438in}{0.958145in}}%
\pgfpathcurveto{\pgfqpoint{1.939438in}{0.962657in}}{\pgfqpoint{1.937646in}{0.966984in}}{\pgfqpoint{1.934456in}{0.970174in}}%
\pgfpathcurveto{\pgfqpoint{1.931266in}{0.973363in}}{\pgfqpoint{1.926939in}{0.975156in}}{\pgfqpoint{1.922428in}{0.975156in}}%
\pgfpathcurveto{\pgfqpoint{1.917916in}{0.975156in}}{\pgfqpoint{1.913589in}{0.973363in}}{\pgfqpoint{1.910400in}{0.970174in}}%
\pgfpathcurveto{\pgfqpoint{1.907210in}{0.966984in}}{\pgfqpoint{1.905417in}{0.962657in}}{\pgfqpoint{1.905417in}{0.958145in}}%
\pgfpathcurveto{\pgfqpoint{1.905417in}{0.953634in}}{\pgfqpoint{1.907210in}{0.949307in}}{\pgfqpoint{1.910400in}{0.946117in}}%
\pgfpathcurveto{\pgfqpoint{1.913589in}{0.942927in}}{\pgfqpoint{1.917916in}{0.941135in}}{\pgfqpoint{1.922428in}{0.941135in}}%
\pgfpathlineto{\pgfqpoint{1.922428in}{0.941135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082092in}{1.434600in}}%
\pgfpathcurveto{\pgfqpoint{2.086603in}{1.434600in}}{\pgfqpoint{2.090930in}{1.436392in}}{\pgfqpoint{2.094120in}{1.439582in}}%
\pgfpathcurveto{\pgfqpoint{2.097310in}{1.442772in}}{\pgfqpoint{2.099102in}{1.447099in}}{\pgfqpoint{2.099102in}{1.451610in}}%
\pgfpathcurveto{\pgfqpoint{2.099102in}{1.456121in}}{\pgfqpoint{2.097310in}{1.460448in}}{\pgfqpoint{2.094120in}{1.463638in}}%
\pgfpathcurveto{\pgfqpoint{2.090930in}{1.466828in}}{\pgfqpoint{2.086603in}{1.468620in}}{\pgfqpoint{2.082092in}{1.468620in}}%
\pgfpathcurveto{\pgfqpoint{2.077581in}{1.468620in}}{\pgfqpoint{2.073254in}{1.466828in}}{\pgfqpoint{2.070064in}{1.463638in}}%
\pgfpathcurveto{\pgfqpoint{2.066874in}{1.460448in}}{\pgfqpoint{2.065081in}{1.456121in}}{\pgfqpoint{2.065081in}{1.451610in}}%
\pgfpathcurveto{\pgfqpoint{2.065081in}{1.447099in}}{\pgfqpoint{2.066874in}{1.442772in}}{\pgfqpoint{2.070064in}{1.439582in}}%
\pgfpathcurveto{\pgfqpoint{2.073254in}{1.436392in}}{\pgfqpoint{2.077581in}{1.434600in}}{\pgfqpoint{2.082092in}{1.434600in}}%
\pgfpathlineto{\pgfqpoint{2.082092in}{1.434600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.570780in}{1.265039in}}%
\pgfpathcurveto{\pgfqpoint{2.575292in}{1.265039in}}{\pgfqpoint{2.579619in}{1.266831in}}{\pgfqpoint{2.582809in}{1.270021in}}%
\pgfpathcurveto{\pgfqpoint{2.585998in}{1.273211in}}{\pgfqpoint{2.587791in}{1.277538in}}{\pgfqpoint{2.587791in}{1.282049in}}%
\pgfpathcurveto{\pgfqpoint{2.587791in}{1.286561in}}{\pgfqpoint{2.585998in}{1.290888in}}{\pgfqpoint{2.582809in}{1.294078in}}%
\pgfpathcurveto{\pgfqpoint{2.579619in}{1.297267in}}{\pgfqpoint{2.575292in}{1.299060in}}{\pgfqpoint{2.570780in}{1.299060in}}%
\pgfpathcurveto{\pgfqpoint{2.566269in}{1.299060in}}{\pgfqpoint{2.561942in}{1.297267in}}{\pgfqpoint{2.558752in}{1.294078in}}%
\pgfpathcurveto{\pgfqpoint{2.555562in}{1.290888in}}{\pgfqpoint{2.553770in}{1.286561in}}{\pgfqpoint{2.553770in}{1.282049in}}%
\pgfpathcurveto{\pgfqpoint{2.553770in}{1.277538in}}{\pgfqpoint{2.555562in}{1.273211in}}{\pgfqpoint{2.558752in}{1.270021in}}%
\pgfpathcurveto{\pgfqpoint{2.561942in}{1.266831in}}{\pgfqpoint{2.566269in}{1.265039in}}{\pgfqpoint{2.570780in}{1.265039in}}%
\pgfpathlineto{\pgfqpoint{2.570780in}{1.265039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387732in}{1.422117in}}%
\pgfpathcurveto{\pgfqpoint{3.392243in}{1.422117in}}{\pgfqpoint{3.396571in}{1.423910in}}{\pgfqpoint{3.399760in}{1.427100in}}%
\pgfpathcurveto{\pgfqpoint{3.402950in}{1.430289in}}{\pgfqpoint{3.404743in}{1.434617in}}{\pgfqpoint{3.404743in}{1.439128in}}%
\pgfpathcurveto{\pgfqpoint{3.404743in}{1.443639in}}{\pgfqpoint{3.402950in}{1.447966in}}{\pgfqpoint{3.399760in}{1.451156in}}%
\pgfpathcurveto{\pgfqpoint{3.396571in}{1.454346in}}{\pgfqpoint{3.392243in}{1.456138in}}{\pgfqpoint{3.387732in}{1.456138in}}%
\pgfpathcurveto{\pgfqpoint{3.383221in}{1.456138in}}{\pgfqpoint{3.378894in}{1.454346in}}{\pgfqpoint{3.375704in}{1.451156in}}%
\pgfpathcurveto{\pgfqpoint{3.372514in}{1.447966in}}{\pgfqpoint{3.370722in}{1.443639in}}{\pgfqpoint{3.370722in}{1.439128in}}%
\pgfpathcurveto{\pgfqpoint{3.370722in}{1.434617in}}{\pgfqpoint{3.372514in}{1.430289in}}{\pgfqpoint{3.375704in}{1.427100in}}%
\pgfpathcurveto{\pgfqpoint{3.378894in}{1.423910in}}{\pgfqpoint{3.383221in}{1.422117in}}{\pgfqpoint{3.387732in}{1.422117in}}%
\pgfpathlineto{\pgfqpoint{3.387732in}{1.422117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220595in}{1.091130in}}%
\pgfpathcurveto{\pgfqpoint{2.225106in}{1.091130in}}{\pgfqpoint{2.229433in}{1.092923in}}{\pgfqpoint{2.232623in}{1.096113in}}%
\pgfpathcurveto{\pgfqpoint{2.235813in}{1.099303in}}{\pgfqpoint{2.237606in}{1.103630in}}{\pgfqpoint{2.237606in}{1.108141in}}%
\pgfpathcurveto{\pgfqpoint{2.237606in}{1.112652in}}{\pgfqpoint{2.235813in}{1.116979in}}{\pgfqpoint{2.232623in}{1.120169in}}%
\pgfpathcurveto{\pgfqpoint{2.229433in}{1.123359in}}{\pgfqpoint{2.225106in}{1.125151in}}{\pgfqpoint{2.220595in}{1.125151in}}%
\pgfpathcurveto{\pgfqpoint{2.216084in}{1.125151in}}{\pgfqpoint{2.211757in}{1.123359in}}{\pgfqpoint{2.208567in}{1.120169in}}%
\pgfpathcurveto{\pgfqpoint{2.205377in}{1.116979in}}{\pgfqpoint{2.203585in}{1.112652in}}{\pgfqpoint{2.203585in}{1.108141in}}%
\pgfpathcurveto{\pgfqpoint{2.203585in}{1.103630in}}{\pgfqpoint{2.205377in}{1.099303in}}{\pgfqpoint{2.208567in}{1.096113in}}%
\pgfpathcurveto{\pgfqpoint{2.211757in}{1.092923in}}{\pgfqpoint{2.216084in}{1.091130in}}{\pgfqpoint{2.220595in}{1.091130in}}%
\pgfpathlineto{\pgfqpoint{2.220595in}{1.091130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507736in}{1.191066in}}%
\pgfpathcurveto{\pgfqpoint{2.512247in}{1.191066in}}{\pgfqpoint{2.516574in}{1.192858in}}{\pgfqpoint{2.519764in}{1.196048in}}%
\pgfpathcurveto{\pgfqpoint{2.522954in}{1.199238in}}{\pgfqpoint{2.524746in}{1.203565in}}{\pgfqpoint{2.524746in}{1.208076in}}%
\pgfpathcurveto{\pgfqpoint{2.524746in}{1.212587in}}{\pgfqpoint{2.522954in}{1.216914in}}{\pgfqpoint{2.519764in}{1.220104in}}%
\pgfpathcurveto{\pgfqpoint{2.516574in}{1.223294in}}{\pgfqpoint{2.512247in}{1.225086in}}{\pgfqpoint{2.507736in}{1.225086in}}%
\pgfpathcurveto{\pgfqpoint{2.503224in}{1.225086in}}{\pgfqpoint{2.498897in}{1.223294in}}{\pgfqpoint{2.495707in}{1.220104in}}%
\pgfpathcurveto{\pgfqpoint{2.492517in}{1.216914in}}{\pgfqpoint{2.490725in}{1.212587in}}{\pgfqpoint{2.490725in}{1.208076in}}%
\pgfpathcurveto{\pgfqpoint{2.490725in}{1.203565in}}{\pgfqpoint{2.492517in}{1.199238in}}{\pgfqpoint{2.495707in}{1.196048in}}%
\pgfpathcurveto{\pgfqpoint{2.498897in}{1.192858in}}{\pgfqpoint{2.503224in}{1.191066in}}{\pgfqpoint{2.507736in}{1.191066in}}%
\pgfpathlineto{\pgfqpoint{2.507736in}{1.191066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055894in}{0.983074in}}%
\pgfpathcurveto{\pgfqpoint{2.060406in}{0.983074in}}{\pgfqpoint{2.064733in}{0.984867in}}{\pgfqpoint{2.067923in}{0.988056in}}%
\pgfpathcurveto{\pgfqpoint{2.071112in}{0.991246in}}{\pgfqpoint{2.072905in}{0.995573in}}{\pgfqpoint{2.072905in}{1.000085in}}%
\pgfpathcurveto{\pgfqpoint{2.072905in}{1.004596in}}{\pgfqpoint{2.071112in}{1.008923in}}{\pgfqpoint{2.067923in}{1.012113in}}%
\pgfpathcurveto{\pgfqpoint{2.064733in}{1.015303in}}{\pgfqpoint{2.060406in}{1.017095in}}{\pgfqpoint{2.055894in}{1.017095in}}%
\pgfpathcurveto{\pgfqpoint{2.051383in}{1.017095in}}{\pgfqpoint{2.047056in}{1.015303in}}{\pgfqpoint{2.043866in}{1.012113in}}%
\pgfpathcurveto{\pgfqpoint{2.040676in}{1.008923in}}{\pgfqpoint{2.038884in}{1.004596in}}{\pgfqpoint{2.038884in}{1.000085in}}%
\pgfpathcurveto{\pgfqpoint{2.038884in}{0.995573in}}{\pgfqpoint{2.040676in}{0.991246in}}{\pgfqpoint{2.043866in}{0.988056in}}%
\pgfpathcurveto{\pgfqpoint{2.047056in}{0.984867in}}{\pgfqpoint{2.051383in}{0.983074in}}{\pgfqpoint{2.055894in}{0.983074in}}%
\pgfpathlineto{\pgfqpoint{2.055894in}{0.983074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010459in}{1.104109in}}%
\pgfpathcurveto{\pgfqpoint{2.014970in}{1.104109in}}{\pgfqpoint{2.019297in}{1.105901in}}{\pgfqpoint{2.022487in}{1.109091in}}%
\pgfpathcurveto{\pgfqpoint{2.025677in}{1.112281in}}{\pgfqpoint{2.027469in}{1.116608in}}{\pgfqpoint{2.027469in}{1.121119in}}%
\pgfpathcurveto{\pgfqpoint{2.027469in}{1.125631in}}{\pgfqpoint{2.025677in}{1.129958in}}{\pgfqpoint{2.022487in}{1.133147in}}%
\pgfpathcurveto{\pgfqpoint{2.019297in}{1.136337in}}{\pgfqpoint{2.014970in}{1.138130in}}{\pgfqpoint{2.010459in}{1.138130in}}%
\pgfpathcurveto{\pgfqpoint{2.005948in}{1.138130in}}{\pgfqpoint{2.001621in}{1.136337in}}{\pgfqpoint{1.998431in}{1.133147in}}%
\pgfpathcurveto{\pgfqpoint{1.995241in}{1.129958in}}{\pgfqpoint{1.993449in}{1.125631in}}{\pgfqpoint{1.993449in}{1.121119in}}%
\pgfpathcurveto{\pgfqpoint{1.993449in}{1.116608in}}{\pgfqpoint{1.995241in}{1.112281in}}{\pgfqpoint{1.998431in}{1.109091in}}%
\pgfpathcurveto{\pgfqpoint{2.001621in}{1.105901in}}{\pgfqpoint{2.005948in}{1.104109in}}{\pgfqpoint{2.010459in}{1.104109in}}%
\pgfpathlineto{\pgfqpoint{2.010459in}{1.104109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.462990in}{1.401800in}}%
\pgfpathcurveto{\pgfqpoint{3.467501in}{1.401800in}}{\pgfqpoint{3.471828in}{1.403592in}}{\pgfqpoint{3.475018in}{1.406782in}}%
\pgfpathcurveto{\pgfqpoint{3.478208in}{1.409972in}}{\pgfqpoint{3.480000in}{1.414299in}}{\pgfqpoint{3.480000in}{1.418810in}}%
\pgfpathcurveto{\pgfqpoint{3.480000in}{1.423321in}}{\pgfqpoint{3.478208in}{1.427648in}}{\pgfqpoint{3.475018in}{1.430838in}}%
\pgfpathcurveto{\pgfqpoint{3.471828in}{1.434028in}}{\pgfqpoint{3.467501in}{1.435820in}}{\pgfqpoint{3.462990in}{1.435820in}}%
\pgfpathcurveto{\pgfqpoint{3.458478in}{1.435820in}}{\pgfqpoint{3.454151in}{1.434028in}}{\pgfqpoint{3.450962in}{1.430838in}}%
\pgfpathcurveto{\pgfqpoint{3.447772in}{1.427648in}}{\pgfqpoint{3.445979in}{1.423321in}}{\pgfqpoint{3.445979in}{1.418810in}}%
\pgfpathcurveto{\pgfqpoint{3.445979in}{1.414299in}}{\pgfqpoint{3.447772in}{1.409972in}}{\pgfqpoint{3.450962in}{1.406782in}}%
\pgfpathcurveto{\pgfqpoint{3.454151in}{1.403592in}}{\pgfqpoint{3.458478in}{1.401800in}}{\pgfqpoint{3.462990in}{1.401800in}}%
\pgfpathlineto{\pgfqpoint{3.462990in}{1.401800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831723in}{1.131046in}}%
\pgfpathcurveto{\pgfqpoint{1.836234in}{1.131046in}}{\pgfqpoint{1.840561in}{1.132838in}}{\pgfqpoint{1.843751in}{1.136028in}}%
\pgfpathcurveto{\pgfqpoint{1.846941in}{1.139218in}}{\pgfqpoint{1.848733in}{1.143545in}}{\pgfqpoint{1.848733in}{1.148056in}}%
\pgfpathcurveto{\pgfqpoint{1.848733in}{1.152567in}}{\pgfqpoint{1.846941in}{1.156894in}}{\pgfqpoint{1.843751in}{1.160084in}}%
\pgfpathcurveto{\pgfqpoint{1.840561in}{1.163274in}}{\pgfqpoint{1.836234in}{1.165066in}}{\pgfqpoint{1.831723in}{1.165066in}}%
\pgfpathcurveto{\pgfqpoint{1.827212in}{1.165066in}}{\pgfqpoint{1.822884in}{1.163274in}}{\pgfqpoint{1.819695in}{1.160084in}}%
\pgfpathcurveto{\pgfqpoint{1.816505in}{1.156894in}}{\pgfqpoint{1.814712in}{1.152567in}}{\pgfqpoint{1.814712in}{1.148056in}}%
\pgfpathcurveto{\pgfqpoint{1.814712in}{1.143545in}}{\pgfqpoint{1.816505in}{1.139218in}}{\pgfqpoint{1.819695in}{1.136028in}}%
\pgfpathcurveto{\pgfqpoint{1.822884in}{1.132838in}}{\pgfqpoint{1.827212in}{1.131046in}}{\pgfqpoint{1.831723in}{1.131046in}}%
\pgfpathlineto{\pgfqpoint{1.831723in}{1.131046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.662790in}{1.560457in}}%
\pgfpathcurveto{\pgfqpoint{3.667302in}{1.560457in}}{\pgfqpoint{3.671629in}{1.562250in}}{\pgfqpoint{3.674818in}{1.565440in}}%
\pgfpathcurveto{\pgfqpoint{3.678008in}{1.568629in}}{\pgfqpoint{3.679801in}{1.572957in}}{\pgfqpoint{3.679801in}{1.577468in}}%
\pgfpathcurveto{\pgfqpoint{3.679801in}{1.581979in}}{\pgfqpoint{3.678008in}{1.586306in}}{\pgfqpoint{3.674818in}{1.589496in}}%
\pgfpathcurveto{\pgfqpoint{3.671629in}{1.592686in}}{\pgfqpoint{3.667302in}{1.594478in}}{\pgfqpoint{3.662790in}{1.594478in}}%
\pgfpathcurveto{\pgfqpoint{3.658279in}{1.594478in}}{\pgfqpoint{3.653952in}{1.592686in}}{\pgfqpoint{3.650762in}{1.589496in}}%
\pgfpathcurveto{\pgfqpoint{3.647572in}{1.586306in}}{\pgfqpoint{3.645780in}{1.581979in}}{\pgfqpoint{3.645780in}{1.577468in}}%
\pgfpathcurveto{\pgfqpoint{3.645780in}{1.572957in}}{\pgfqpoint{3.647572in}{1.568629in}}{\pgfqpoint{3.650762in}{1.565440in}}%
\pgfpathcurveto{\pgfqpoint{3.653952in}{1.562250in}}{\pgfqpoint{3.658279in}{1.560457in}}{\pgfqpoint{3.662790in}{1.560457in}}%
\pgfpathlineto{\pgfqpoint{3.662790in}{1.560457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.295551in}{1.852085in}}%
\pgfpathcurveto{\pgfqpoint{2.300062in}{1.852085in}}{\pgfqpoint{2.304389in}{1.853877in}}{\pgfqpoint{2.307579in}{1.857067in}}%
\pgfpathcurveto{\pgfqpoint{2.310769in}{1.860257in}}{\pgfqpoint{2.312562in}{1.864584in}}{\pgfqpoint{2.312562in}{1.869095in}}%
\pgfpathcurveto{\pgfqpoint{2.312562in}{1.873606in}}{\pgfqpoint{2.310769in}{1.877933in}}{\pgfqpoint{2.307579in}{1.881123in}}%
\pgfpathcurveto{\pgfqpoint{2.304389in}{1.884313in}}{\pgfqpoint{2.300062in}{1.886105in}}{\pgfqpoint{2.295551in}{1.886105in}}%
\pgfpathcurveto{\pgfqpoint{2.291040in}{1.886105in}}{\pgfqpoint{2.286713in}{1.884313in}}{\pgfqpoint{2.283523in}{1.881123in}}%
\pgfpathcurveto{\pgfqpoint{2.280333in}{1.877933in}}{\pgfqpoint{2.278541in}{1.873606in}}{\pgfqpoint{2.278541in}{1.869095in}}%
\pgfpathcurveto{\pgfqpoint{2.278541in}{1.864584in}}{\pgfqpoint{2.280333in}{1.860257in}}{\pgfqpoint{2.283523in}{1.857067in}}%
\pgfpathcurveto{\pgfqpoint{2.286713in}{1.853877in}}{\pgfqpoint{2.291040in}{1.852085in}}{\pgfqpoint{2.295551in}{1.852085in}}%
\pgfpathlineto{\pgfqpoint{2.295551in}{1.852085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.741412in}{1.522129in}}%
\pgfpathcurveto{\pgfqpoint{2.745923in}{1.522129in}}{\pgfqpoint{2.750250in}{1.523921in}}{\pgfqpoint{2.753440in}{1.527111in}}%
\pgfpathcurveto{\pgfqpoint{2.756630in}{1.530301in}}{\pgfqpoint{2.758423in}{1.534628in}}{\pgfqpoint{2.758423in}{1.539139in}}%
\pgfpathcurveto{\pgfqpoint{2.758423in}{1.543650in}}{\pgfqpoint{2.756630in}{1.547978in}}{\pgfqpoint{2.753440in}{1.551167in}}%
\pgfpathcurveto{\pgfqpoint{2.750250in}{1.554357in}}{\pgfqpoint{2.745923in}{1.556150in}}{\pgfqpoint{2.741412in}{1.556150in}}%
\pgfpathcurveto{\pgfqpoint{2.736901in}{1.556150in}}{\pgfqpoint{2.732574in}{1.554357in}}{\pgfqpoint{2.729384in}{1.551167in}}%
\pgfpathcurveto{\pgfqpoint{2.726194in}{1.547978in}}{\pgfqpoint{2.724402in}{1.543650in}}{\pgfqpoint{2.724402in}{1.539139in}}%
\pgfpathcurveto{\pgfqpoint{2.724402in}{1.534628in}}{\pgfqpoint{2.726194in}{1.530301in}}{\pgfqpoint{2.729384in}{1.527111in}}%
\pgfpathcurveto{\pgfqpoint{2.732574in}{1.523921in}}{\pgfqpoint{2.736901in}{1.522129in}}{\pgfqpoint{2.741412in}{1.522129in}}%
\pgfpathlineto{\pgfqpoint{2.741412in}{1.522129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836199in}{1.685246in}}%
\pgfpathcurveto{\pgfqpoint{1.840710in}{1.685246in}}{\pgfqpoint{1.845037in}{1.687038in}}{\pgfqpoint{1.848227in}{1.690228in}}%
\pgfpathcurveto{\pgfqpoint{1.851417in}{1.693418in}}{\pgfqpoint{1.853209in}{1.697745in}}{\pgfqpoint{1.853209in}{1.702256in}}%
\pgfpathcurveto{\pgfqpoint{1.853209in}{1.706768in}}{\pgfqpoint{1.851417in}{1.711095in}}{\pgfqpoint{1.848227in}{1.714285in}}%
\pgfpathcurveto{\pgfqpoint{1.845037in}{1.717474in}}{\pgfqpoint{1.840710in}{1.719267in}}{\pgfqpoint{1.836199in}{1.719267in}}%
\pgfpathcurveto{\pgfqpoint{1.831688in}{1.719267in}}{\pgfqpoint{1.827360in}{1.717474in}}{\pgfqpoint{1.824171in}{1.714285in}}%
\pgfpathcurveto{\pgfqpoint{1.820981in}{1.711095in}}{\pgfqpoint{1.819188in}{1.706768in}}{\pgfqpoint{1.819188in}{1.702256in}}%
\pgfpathcurveto{\pgfqpoint{1.819188in}{1.697745in}}{\pgfqpoint{1.820981in}{1.693418in}}{\pgfqpoint{1.824171in}{1.690228in}}%
\pgfpathcurveto{\pgfqpoint{1.827360in}{1.687038in}}{\pgfqpoint{1.831688in}{1.685246in}}{\pgfqpoint{1.836199in}{1.685246in}}%
\pgfpathlineto{\pgfqpoint{1.836199in}{1.685246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911400in}{1.026623in}}%
\pgfpathcurveto{\pgfqpoint{1.915911in}{1.026623in}}{\pgfqpoint{1.920238in}{1.028415in}}{\pgfqpoint{1.923428in}{1.031605in}}%
\pgfpathcurveto{\pgfqpoint{1.926618in}{1.034795in}}{\pgfqpoint{1.928410in}{1.039122in}}{\pgfqpoint{1.928410in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{1.928410in}{1.048144in}}{\pgfqpoint{1.926618in}{1.052471in}}{\pgfqpoint{1.923428in}{1.055661in}}%
\pgfpathcurveto{\pgfqpoint{1.920238in}{1.058851in}}{\pgfqpoint{1.915911in}{1.060643in}}{\pgfqpoint{1.911400in}{1.060643in}}%
\pgfpathcurveto{\pgfqpoint{1.906888in}{1.060643in}}{\pgfqpoint{1.902561in}{1.058851in}}{\pgfqpoint{1.899371in}{1.055661in}}%
\pgfpathcurveto{\pgfqpoint{1.896181in}{1.052471in}}{\pgfqpoint{1.894389in}{1.048144in}}{\pgfqpoint{1.894389in}{1.043633in}}%
\pgfpathcurveto{\pgfqpoint{1.894389in}{1.039122in}}{\pgfqpoint{1.896181in}{1.034795in}}{\pgfqpoint{1.899371in}{1.031605in}}%
\pgfpathcurveto{\pgfqpoint{1.902561in}{1.028415in}}{\pgfqpoint{1.906888in}{1.026623in}}{\pgfqpoint{1.911400in}{1.026623in}}%
\pgfpathlineto{\pgfqpoint{1.911400in}{1.026623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.028132in}{0.999884in}}%
\pgfpathcurveto{\pgfqpoint{2.032643in}{0.999884in}}{\pgfqpoint{2.036970in}{1.001677in}}{\pgfqpoint{2.040160in}{1.004867in}}%
\pgfpathcurveto{\pgfqpoint{2.043350in}{1.008057in}}{\pgfqpoint{2.045142in}{1.012384in}}{\pgfqpoint{2.045142in}{1.016895in}}%
\pgfpathcurveto{\pgfqpoint{2.045142in}{1.021406in}}{\pgfqpoint{2.043350in}{1.025733in}}{\pgfqpoint{2.040160in}{1.028923in}}%
\pgfpathcurveto{\pgfqpoint{2.036970in}{1.032113in}}{\pgfqpoint{2.032643in}{1.033905in}}{\pgfqpoint{2.028132in}{1.033905in}}%
\pgfpathcurveto{\pgfqpoint{2.023621in}{1.033905in}}{\pgfqpoint{2.019294in}{1.032113in}}{\pgfqpoint{2.016104in}{1.028923in}}%
\pgfpathcurveto{\pgfqpoint{2.012914in}{1.025733in}}{\pgfqpoint{2.011122in}{1.021406in}}{\pgfqpoint{2.011122in}{1.016895in}}%
\pgfpathcurveto{\pgfqpoint{2.011122in}{1.012384in}}{\pgfqpoint{2.012914in}{1.008057in}}{\pgfqpoint{2.016104in}{1.004867in}}%
\pgfpathcurveto{\pgfqpoint{2.019294in}{1.001677in}}{\pgfqpoint{2.023621in}{0.999884in}}{\pgfqpoint{2.028132in}{0.999884in}}%
\pgfpathlineto{\pgfqpoint{2.028132in}{0.999884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638453in}{0.864510in}}%
\pgfpathcurveto{\pgfqpoint{1.642964in}{0.864510in}}{\pgfqpoint{1.647291in}{0.866303in}}{\pgfqpoint{1.650481in}{0.869493in}}%
\pgfpathcurveto{\pgfqpoint{1.653671in}{0.872683in}}{\pgfqpoint{1.655463in}{0.877010in}}{\pgfqpoint{1.655463in}{0.881521in}}%
\pgfpathcurveto{\pgfqpoint{1.655463in}{0.886032in}}{\pgfqpoint{1.653671in}{0.890359in}}{\pgfqpoint{1.650481in}{0.893549in}}%
\pgfpathcurveto{\pgfqpoint{1.647291in}{0.896739in}}{\pgfqpoint{1.642964in}{0.898531in}}{\pgfqpoint{1.638453in}{0.898531in}}%
\pgfpathcurveto{\pgfqpoint{1.633941in}{0.898531in}}{\pgfqpoint{1.629614in}{0.896739in}}{\pgfqpoint{1.626424in}{0.893549in}}%
\pgfpathcurveto{\pgfqpoint{1.623235in}{0.890359in}}{\pgfqpoint{1.621442in}{0.886032in}}{\pgfqpoint{1.621442in}{0.881521in}}%
\pgfpathcurveto{\pgfqpoint{1.621442in}{0.877010in}}{\pgfqpoint{1.623235in}{0.872683in}}{\pgfqpoint{1.626424in}{0.869493in}}%
\pgfpathcurveto{\pgfqpoint{1.629614in}{0.866303in}}{\pgfqpoint{1.633941in}{0.864510in}}{\pgfqpoint{1.638453in}{0.864510in}}%
\pgfpathlineto{\pgfqpoint{1.638453in}{0.864510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711960in}{1.057799in}}%
\pgfpathcurveto{\pgfqpoint{1.716471in}{1.057799in}}{\pgfqpoint{1.720798in}{1.059591in}}{\pgfqpoint{1.723988in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{1.727178in}{1.065971in}}{\pgfqpoint{1.728970in}{1.070298in}}{\pgfqpoint{1.728970in}{1.074809in}}%
\pgfpathcurveto{\pgfqpoint{1.728970in}{1.079320in}}{\pgfqpoint{1.727178in}{1.083647in}}{\pgfqpoint{1.723988in}{1.086837in}}%
\pgfpathcurveto{\pgfqpoint{1.720798in}{1.090027in}}{\pgfqpoint{1.716471in}{1.091819in}}{\pgfqpoint{1.711960in}{1.091819in}}%
\pgfpathcurveto{\pgfqpoint{1.707449in}{1.091819in}}{\pgfqpoint{1.703122in}{1.090027in}}{\pgfqpoint{1.699932in}{1.086837in}}%
\pgfpathcurveto{\pgfqpoint{1.696742in}{1.083647in}}{\pgfqpoint{1.694950in}{1.079320in}}{\pgfqpoint{1.694950in}{1.074809in}}%
\pgfpathcurveto{\pgfqpoint{1.694950in}{1.070298in}}{\pgfqpoint{1.696742in}{1.065971in}}{\pgfqpoint{1.699932in}{1.062781in}}%
\pgfpathcurveto{\pgfqpoint{1.703122in}{1.059591in}}{\pgfqpoint{1.707449in}{1.057799in}}{\pgfqpoint{1.711960in}{1.057799in}}%
\pgfpathlineto{\pgfqpoint{1.711960in}{1.057799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891133in}{1.397794in}}%
\pgfpathcurveto{\pgfqpoint{1.895645in}{1.397794in}}{\pgfqpoint{1.899972in}{1.399587in}}{\pgfqpoint{1.903162in}{1.402777in}}%
\pgfpathcurveto{\pgfqpoint{1.906351in}{1.405966in}}{\pgfqpoint{1.908144in}{1.410294in}}{\pgfqpoint{1.908144in}{1.414805in}}%
\pgfpathcurveto{\pgfqpoint{1.908144in}{1.419316in}}{\pgfqpoint{1.906351in}{1.423643in}}{\pgfqpoint{1.903162in}{1.426833in}}%
\pgfpathcurveto{\pgfqpoint{1.899972in}{1.430023in}}{\pgfqpoint{1.895645in}{1.431815in}}{\pgfqpoint{1.891133in}{1.431815in}}%
\pgfpathcurveto{\pgfqpoint{1.886622in}{1.431815in}}{\pgfqpoint{1.882295in}{1.430023in}}{\pgfqpoint{1.879105in}{1.426833in}}%
\pgfpathcurveto{\pgfqpoint{1.875915in}{1.423643in}}{\pgfqpoint{1.874123in}{1.419316in}}{\pgfqpoint{1.874123in}{1.414805in}}%
\pgfpathcurveto{\pgfqpoint{1.874123in}{1.410294in}}{\pgfqpoint{1.875915in}{1.405966in}}{\pgfqpoint{1.879105in}{1.402777in}}%
\pgfpathcurveto{\pgfqpoint{1.882295in}{1.399587in}}{\pgfqpoint{1.886622in}{1.397794in}}{\pgfqpoint{1.891133in}{1.397794in}}%
\pgfpathlineto{\pgfqpoint{1.891133in}{1.397794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972300in}{1.236265in}}%
\pgfpathcurveto{\pgfqpoint{1.976812in}{1.236265in}}{\pgfqpoint{1.981139in}{1.238057in}}{\pgfqpoint{1.984328in}{1.241247in}}%
\pgfpathcurveto{\pgfqpoint{1.987518in}{1.244437in}}{\pgfqpoint{1.989311in}{1.248764in}}{\pgfqpoint{1.989311in}{1.253275in}}%
\pgfpathcurveto{\pgfqpoint{1.989311in}{1.257787in}}{\pgfqpoint{1.987518in}{1.262114in}}{\pgfqpoint{1.984328in}{1.265304in}}%
\pgfpathcurveto{\pgfqpoint{1.981139in}{1.268493in}}{\pgfqpoint{1.976812in}{1.270286in}}{\pgfqpoint{1.972300in}{1.270286in}}%
\pgfpathcurveto{\pgfqpoint{1.967789in}{1.270286in}}{\pgfqpoint{1.963462in}{1.268493in}}{\pgfqpoint{1.960272in}{1.265304in}}%
\pgfpathcurveto{\pgfqpoint{1.957082in}{1.262114in}}{\pgfqpoint{1.955290in}{1.257787in}}{\pgfqpoint{1.955290in}{1.253275in}}%
\pgfpathcurveto{\pgfqpoint{1.955290in}{1.248764in}}{\pgfqpoint{1.957082in}{1.244437in}}{\pgfqpoint{1.960272in}{1.241247in}}%
\pgfpathcurveto{\pgfqpoint{1.963462in}{1.238057in}}{\pgfqpoint{1.967789in}{1.236265in}}{\pgfqpoint{1.972300in}{1.236265in}}%
\pgfpathlineto{\pgfqpoint{1.972300in}{1.236265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055551in}{1.121080in}}%
\pgfpathcurveto{\pgfqpoint{2.060062in}{1.121080in}}{\pgfqpoint{2.064389in}{1.122872in}}{\pgfqpoint{2.067579in}{1.126062in}}%
\pgfpathcurveto{\pgfqpoint{2.070769in}{1.129252in}}{\pgfqpoint{2.072561in}{1.133579in}}{\pgfqpoint{2.072561in}{1.138090in}}%
\pgfpathcurveto{\pgfqpoint{2.072561in}{1.142601in}}{\pgfqpoint{2.070769in}{1.146928in}}{\pgfqpoint{2.067579in}{1.150118in}}%
\pgfpathcurveto{\pgfqpoint{2.064389in}{1.153308in}}{\pgfqpoint{2.060062in}{1.155100in}}{\pgfqpoint{2.055551in}{1.155100in}}%
\pgfpathcurveto{\pgfqpoint{2.051039in}{1.155100in}}{\pgfqpoint{2.046712in}{1.153308in}}{\pgfqpoint{2.043522in}{1.150118in}}%
\pgfpathcurveto{\pgfqpoint{2.040332in}{1.146928in}}{\pgfqpoint{2.038540in}{1.142601in}}{\pgfqpoint{2.038540in}{1.138090in}}%
\pgfpathcurveto{\pgfqpoint{2.038540in}{1.133579in}}{\pgfqpoint{2.040332in}{1.129252in}}{\pgfqpoint{2.043522in}{1.126062in}}%
\pgfpathcurveto{\pgfqpoint{2.046712in}{1.122872in}}{\pgfqpoint{2.051039in}{1.121080in}}{\pgfqpoint{2.055551in}{1.121080in}}%
\pgfpathlineto{\pgfqpoint{2.055551in}{1.121080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576600in}{1.201752in}}%
\pgfpathcurveto{\pgfqpoint{2.581111in}{1.201752in}}{\pgfqpoint{2.585438in}{1.203545in}}{\pgfqpoint{2.588628in}{1.206735in}}%
\pgfpathcurveto{\pgfqpoint{2.591818in}{1.209924in}}{\pgfqpoint{2.593610in}{1.214251in}}{\pgfqpoint{2.593610in}{1.218763in}}%
\pgfpathcurveto{\pgfqpoint{2.593610in}{1.223274in}}{\pgfqpoint{2.591818in}{1.227601in}}{\pgfqpoint{2.588628in}{1.230791in}}%
\pgfpathcurveto{\pgfqpoint{2.585438in}{1.233981in}}{\pgfqpoint{2.581111in}{1.235773in}}{\pgfqpoint{2.576600in}{1.235773in}}%
\pgfpathcurveto{\pgfqpoint{2.572088in}{1.235773in}}{\pgfqpoint{2.567761in}{1.233981in}}{\pgfqpoint{2.564571in}{1.230791in}}%
\pgfpathcurveto{\pgfqpoint{2.561381in}{1.227601in}}{\pgfqpoint{2.559589in}{1.223274in}}{\pgfqpoint{2.559589in}{1.218763in}}%
\pgfpathcurveto{\pgfqpoint{2.559589in}{1.214251in}}{\pgfqpoint{2.561381in}{1.209924in}}{\pgfqpoint{2.564571in}{1.206735in}}%
\pgfpathcurveto{\pgfqpoint{2.567761in}{1.203545in}}{\pgfqpoint{2.572088in}{1.201752in}}{\pgfqpoint{2.576600in}{1.201752in}}%
\pgfpathlineto{\pgfqpoint{2.576600in}{1.201752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239655in}{1.100165in}}%
\pgfpathcurveto{\pgfqpoint{2.244166in}{1.100165in}}{\pgfqpoint{2.248493in}{1.101957in}}{\pgfqpoint{2.251683in}{1.105147in}}%
\pgfpathcurveto{\pgfqpoint{2.254873in}{1.108337in}}{\pgfqpoint{2.256665in}{1.112664in}}{\pgfqpoint{2.256665in}{1.117175in}}%
\pgfpathcurveto{\pgfqpoint{2.256665in}{1.121686in}}{\pgfqpoint{2.254873in}{1.126013in}}{\pgfqpoint{2.251683in}{1.129203in}}%
\pgfpathcurveto{\pgfqpoint{2.248493in}{1.132393in}}{\pgfqpoint{2.244166in}{1.134185in}}{\pgfqpoint{2.239655in}{1.134185in}}%
\pgfpathcurveto{\pgfqpoint{2.235143in}{1.134185in}}{\pgfqpoint{2.230816in}{1.132393in}}{\pgfqpoint{2.227627in}{1.129203in}}%
\pgfpathcurveto{\pgfqpoint{2.224437in}{1.126013in}}{\pgfqpoint{2.222644in}{1.121686in}}{\pgfqpoint{2.222644in}{1.117175in}}%
\pgfpathcurveto{\pgfqpoint{2.222644in}{1.112664in}}{\pgfqpoint{2.224437in}{1.108337in}}{\pgfqpoint{2.227627in}{1.105147in}}%
\pgfpathcurveto{\pgfqpoint{2.230816in}{1.101957in}}{\pgfqpoint{2.235143in}{1.100165in}}{\pgfqpoint{2.239655in}{1.100165in}}%
\pgfpathlineto{\pgfqpoint{2.239655in}{1.100165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660816in}{0.913948in}}%
\pgfpathcurveto{\pgfqpoint{1.665327in}{0.913948in}}{\pgfqpoint{1.669654in}{0.915740in}}{\pgfqpoint{1.672844in}{0.918930in}}%
\pgfpathcurveto{\pgfqpoint{1.676034in}{0.922120in}}{\pgfqpoint{1.677826in}{0.926447in}}{\pgfqpoint{1.677826in}{0.930958in}}%
\pgfpathcurveto{\pgfqpoint{1.677826in}{0.935469in}}{\pgfqpoint{1.676034in}{0.939796in}}{\pgfqpoint{1.672844in}{0.942986in}}%
\pgfpathcurveto{\pgfqpoint{1.669654in}{0.946176in}}{\pgfqpoint{1.665327in}{0.947968in}}{\pgfqpoint{1.660816in}{0.947968in}}%
\pgfpathcurveto{\pgfqpoint{1.656305in}{0.947968in}}{\pgfqpoint{1.651978in}{0.946176in}}{\pgfqpoint{1.648788in}{0.942986in}}%
\pgfpathcurveto{\pgfqpoint{1.645598in}{0.939796in}}{\pgfqpoint{1.643806in}{0.935469in}}{\pgfqpoint{1.643806in}{0.930958in}}%
\pgfpathcurveto{\pgfqpoint{1.643806in}{0.926447in}}{\pgfqpoint{1.645598in}{0.922120in}}{\pgfqpoint{1.648788in}{0.918930in}}%
\pgfpathcurveto{\pgfqpoint{1.651978in}{0.915740in}}{\pgfqpoint{1.656305in}{0.913948in}}{\pgfqpoint{1.660816in}{0.913948in}}%
\pgfpathlineto{\pgfqpoint{1.660816in}{0.913948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003734in}{0.906754in}}%
\pgfpathcurveto{\pgfqpoint{2.008246in}{0.906754in}}{\pgfqpoint{2.012573in}{0.908546in}}{\pgfqpoint{2.015762in}{0.911736in}}%
\pgfpathcurveto{\pgfqpoint{2.018952in}{0.914926in}}{\pgfqpoint{2.020745in}{0.919253in}}{\pgfqpoint{2.020745in}{0.923764in}}%
\pgfpathcurveto{\pgfqpoint{2.020745in}{0.928275in}}{\pgfqpoint{2.018952in}{0.932602in}}{\pgfqpoint{2.015762in}{0.935792in}}%
\pgfpathcurveto{\pgfqpoint{2.012573in}{0.938982in}}{\pgfqpoint{2.008246in}{0.940774in}}{\pgfqpoint{2.003734in}{0.940774in}}%
\pgfpathcurveto{\pgfqpoint{1.999223in}{0.940774in}}{\pgfqpoint{1.994896in}{0.938982in}}{\pgfqpoint{1.991706in}{0.935792in}}%
\pgfpathcurveto{\pgfqpoint{1.988516in}{0.932602in}}{\pgfqpoint{1.986724in}{0.928275in}}{\pgfqpoint{1.986724in}{0.923764in}}%
\pgfpathcurveto{\pgfqpoint{1.986724in}{0.919253in}}{\pgfqpoint{1.988516in}{0.914926in}}{\pgfqpoint{1.991706in}{0.911736in}}%
\pgfpathcurveto{\pgfqpoint{1.994896in}{0.908546in}}{\pgfqpoint{1.999223in}{0.906754in}}{\pgfqpoint{2.003734in}{0.906754in}}%
\pgfpathlineto{\pgfqpoint{2.003734in}{0.906754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.046094in}{1.177033in}}%
\pgfpathcurveto{\pgfqpoint{3.050605in}{1.177033in}}{\pgfqpoint{3.054932in}{1.178825in}}{\pgfqpoint{3.058122in}{1.182015in}}%
\pgfpathcurveto{\pgfqpoint{3.061312in}{1.185205in}}{\pgfqpoint{3.063104in}{1.189532in}}{\pgfqpoint{3.063104in}{1.194043in}}%
\pgfpathcurveto{\pgfqpoint{3.063104in}{1.198554in}}{\pgfqpoint{3.061312in}{1.202881in}}{\pgfqpoint{3.058122in}{1.206071in}}%
\pgfpathcurveto{\pgfqpoint{3.054932in}{1.209261in}}{\pgfqpoint{3.050605in}{1.211054in}}{\pgfqpoint{3.046094in}{1.211054in}}%
\pgfpathcurveto{\pgfqpoint{3.041583in}{1.211054in}}{\pgfqpoint{3.037256in}{1.209261in}}{\pgfqpoint{3.034066in}{1.206071in}}%
\pgfpathcurveto{\pgfqpoint{3.030876in}{1.202881in}}{\pgfqpoint{3.029084in}{1.198554in}}{\pgfqpoint{3.029084in}{1.194043in}}%
\pgfpathcurveto{\pgfqpoint{3.029084in}{1.189532in}}{\pgfqpoint{3.030876in}{1.185205in}}{\pgfqpoint{3.034066in}{1.182015in}}%
\pgfpathcurveto{\pgfqpoint{3.037256in}{1.178825in}}{\pgfqpoint{3.041583in}{1.177033in}}{\pgfqpoint{3.046094in}{1.177033in}}%
\pgfpathlineto{\pgfqpoint{3.046094in}{1.177033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.593689in}{1.101509in}}%
\pgfpathcurveto{\pgfqpoint{2.598200in}{1.101509in}}{\pgfqpoint{2.602527in}{1.103302in}}{\pgfqpoint{2.605717in}{1.106491in}}%
\pgfpathcurveto{\pgfqpoint{2.608907in}{1.109681in}}{\pgfqpoint{2.610699in}{1.114008in}}{\pgfqpoint{2.610699in}{1.118520in}}%
\pgfpathcurveto{\pgfqpoint{2.610699in}{1.123031in}}{\pgfqpoint{2.608907in}{1.127358in}}{\pgfqpoint{2.605717in}{1.130548in}}%
\pgfpathcurveto{\pgfqpoint{2.602527in}{1.133738in}}{\pgfqpoint{2.598200in}{1.135530in}}{\pgfqpoint{2.593689in}{1.135530in}}%
\pgfpathcurveto{\pgfqpoint{2.589177in}{1.135530in}}{\pgfqpoint{2.584850in}{1.133738in}}{\pgfqpoint{2.581660in}{1.130548in}}%
\pgfpathcurveto{\pgfqpoint{2.578471in}{1.127358in}}{\pgfqpoint{2.576678in}{1.123031in}}{\pgfqpoint{2.576678in}{1.118520in}}%
\pgfpathcurveto{\pgfqpoint{2.576678in}{1.114008in}}{\pgfqpoint{2.578471in}{1.109681in}}{\pgfqpoint{2.581660in}{1.106491in}}%
\pgfpathcurveto{\pgfqpoint{2.584850in}{1.103302in}}{\pgfqpoint{2.589177in}{1.101509in}}{\pgfqpoint{2.593689in}{1.101509in}}%
\pgfpathlineto{\pgfqpoint{2.593689in}{1.101509in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956354in}{1.293940in}}%
\pgfpathcurveto{\pgfqpoint{2.960865in}{1.293940in}}{\pgfqpoint{2.965192in}{1.295732in}}{\pgfqpoint{2.968382in}{1.298922in}}%
\pgfpathcurveto{\pgfqpoint{2.971572in}{1.302112in}}{\pgfqpoint{2.973364in}{1.306439in}}{\pgfqpoint{2.973364in}{1.310950in}}%
\pgfpathcurveto{\pgfqpoint{2.973364in}{1.315462in}}{\pgfqpoint{2.971572in}{1.319789in}}{\pgfqpoint{2.968382in}{1.322979in}}%
\pgfpathcurveto{\pgfqpoint{2.965192in}{1.326168in}}{\pgfqpoint{2.960865in}{1.327961in}}{\pgfqpoint{2.956354in}{1.327961in}}%
\pgfpathcurveto{\pgfqpoint{2.951842in}{1.327961in}}{\pgfqpoint{2.947515in}{1.326168in}}{\pgfqpoint{2.944326in}{1.322979in}}%
\pgfpathcurveto{\pgfqpoint{2.941136in}{1.319789in}}{\pgfqpoint{2.939343in}{1.315462in}}{\pgfqpoint{2.939343in}{1.310950in}}%
\pgfpathcurveto{\pgfqpoint{2.939343in}{1.306439in}}{\pgfqpoint{2.941136in}{1.302112in}}{\pgfqpoint{2.944326in}{1.298922in}}%
\pgfpathcurveto{\pgfqpoint{2.947515in}{1.295732in}}{\pgfqpoint{2.951842in}{1.293940in}}{\pgfqpoint{2.956354in}{1.293940in}}%
\pgfpathlineto{\pgfqpoint{2.956354in}{1.293940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.651142in}{1.512522in}}%
\pgfpathcurveto{\pgfqpoint{2.655653in}{1.512522in}}{\pgfqpoint{2.659980in}{1.514314in}}{\pgfqpoint{2.663170in}{1.517504in}}%
\pgfpathcurveto{\pgfqpoint{2.666360in}{1.520694in}}{\pgfqpoint{2.668152in}{1.525021in}}{\pgfqpoint{2.668152in}{1.529532in}}%
\pgfpathcurveto{\pgfqpoint{2.668152in}{1.534043in}}{\pgfqpoint{2.666360in}{1.538370in}}{\pgfqpoint{2.663170in}{1.541560in}}%
\pgfpathcurveto{\pgfqpoint{2.659980in}{1.544750in}}{\pgfqpoint{2.655653in}{1.546542in}}{\pgfqpoint{2.651142in}{1.546542in}}%
\pgfpathcurveto{\pgfqpoint{2.646631in}{1.546542in}}{\pgfqpoint{2.642304in}{1.544750in}}{\pgfqpoint{2.639114in}{1.541560in}}%
\pgfpathcurveto{\pgfqpoint{2.635924in}{1.538370in}}{\pgfqpoint{2.634132in}{1.534043in}}{\pgfqpoint{2.634132in}{1.529532in}}%
\pgfpathcurveto{\pgfqpoint{2.634132in}{1.525021in}}{\pgfqpoint{2.635924in}{1.520694in}}{\pgfqpoint{2.639114in}{1.517504in}}%
\pgfpathcurveto{\pgfqpoint{2.642304in}{1.514314in}}{\pgfqpoint{2.646631in}{1.512522in}}{\pgfqpoint{2.651142in}{1.512522in}}%
\pgfpathlineto{\pgfqpoint{2.651142in}{1.512522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674052in}{1.480134in}}%
\pgfpathcurveto{\pgfqpoint{2.678563in}{1.480134in}}{\pgfqpoint{2.682890in}{1.481927in}}{\pgfqpoint{2.686080in}{1.485117in}}%
\pgfpathcurveto{\pgfqpoint{2.689270in}{1.488307in}}{\pgfqpoint{2.691062in}{1.492634in}}{\pgfqpoint{2.691062in}{1.497145in}}%
\pgfpathcurveto{\pgfqpoint{2.691062in}{1.501656in}}{\pgfqpoint{2.689270in}{1.505983in}}{\pgfqpoint{2.686080in}{1.509173in}}%
\pgfpathcurveto{\pgfqpoint{2.682890in}{1.512363in}}{\pgfqpoint{2.678563in}{1.514155in}}{\pgfqpoint{2.674052in}{1.514155in}}%
\pgfpathcurveto{\pgfqpoint{2.669541in}{1.514155in}}{\pgfqpoint{2.665214in}{1.512363in}}{\pgfqpoint{2.662024in}{1.509173in}}%
\pgfpathcurveto{\pgfqpoint{2.658834in}{1.505983in}}{\pgfqpoint{2.657042in}{1.501656in}}{\pgfqpoint{2.657042in}{1.497145in}}%
\pgfpathcurveto{\pgfqpoint{2.657042in}{1.492634in}}{\pgfqpoint{2.658834in}{1.488307in}}{\pgfqpoint{2.662024in}{1.485117in}}%
\pgfpathcurveto{\pgfqpoint{2.665214in}{1.481927in}}{\pgfqpoint{2.669541in}{1.480134in}}{\pgfqpoint{2.674052in}{1.480134in}}%
\pgfpathlineto{\pgfqpoint{2.674052in}{1.480134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616859in}{0.921020in}}%
\pgfpathcurveto{\pgfqpoint{1.621371in}{0.921020in}}{\pgfqpoint{1.625698in}{0.922813in}}{\pgfqpoint{1.628888in}{0.926002in}}%
\pgfpathcurveto{\pgfqpoint{1.632077in}{0.929192in}}{\pgfqpoint{1.633870in}{0.933519in}}{\pgfqpoint{1.633870in}{0.938031in}}%
\pgfpathcurveto{\pgfqpoint{1.633870in}{0.942542in}}{\pgfqpoint{1.632077in}{0.946869in}}{\pgfqpoint{1.628888in}{0.950059in}}%
\pgfpathcurveto{\pgfqpoint{1.625698in}{0.953249in}}{\pgfqpoint{1.621371in}{0.955041in}}{\pgfqpoint{1.616859in}{0.955041in}}%
\pgfpathcurveto{\pgfqpoint{1.612348in}{0.955041in}}{\pgfqpoint{1.608021in}{0.953249in}}{\pgfqpoint{1.604831in}{0.950059in}}%
\pgfpathcurveto{\pgfqpoint{1.601641in}{0.946869in}}{\pgfqpoint{1.599849in}{0.942542in}}{\pgfqpoint{1.599849in}{0.938031in}}%
\pgfpathcurveto{\pgfqpoint{1.599849in}{0.933519in}}{\pgfqpoint{1.601641in}{0.929192in}}{\pgfqpoint{1.604831in}{0.926002in}}%
\pgfpathcurveto{\pgfqpoint{1.608021in}{0.922813in}}{\pgfqpoint{1.612348in}{0.921020in}}{\pgfqpoint{1.616859in}{0.921020in}}%
\pgfpathlineto{\pgfqpoint{1.616859in}{0.921020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835180in}{1.038370in}}%
\pgfpathcurveto{\pgfqpoint{1.839691in}{1.038370in}}{\pgfqpoint{1.844019in}{1.040163in}}{\pgfqpoint{1.847208in}{1.043353in}}%
\pgfpathcurveto{\pgfqpoint{1.850398in}{1.046542in}}{\pgfqpoint{1.852191in}{1.050869in}}{\pgfqpoint{1.852191in}{1.055381in}}%
\pgfpathcurveto{\pgfqpoint{1.852191in}{1.059892in}}{\pgfqpoint{1.850398in}{1.064219in}}{\pgfqpoint{1.847208in}{1.067409in}}%
\pgfpathcurveto{\pgfqpoint{1.844019in}{1.070599in}}{\pgfqpoint{1.839691in}{1.072391in}}{\pgfqpoint{1.835180in}{1.072391in}}%
\pgfpathcurveto{\pgfqpoint{1.830669in}{1.072391in}}{\pgfqpoint{1.826342in}{1.070599in}}{\pgfqpoint{1.823152in}{1.067409in}}%
\pgfpathcurveto{\pgfqpoint{1.819962in}{1.064219in}}{\pgfqpoint{1.818170in}{1.059892in}}{\pgfqpoint{1.818170in}{1.055381in}}%
\pgfpathcurveto{\pgfqpoint{1.818170in}{1.050869in}}{\pgfqpoint{1.819962in}{1.046542in}}{\pgfqpoint{1.823152in}{1.043353in}}%
\pgfpathcurveto{\pgfqpoint{1.826342in}{1.040163in}}{\pgfqpoint{1.830669in}{1.038370in}}{\pgfqpoint{1.835180in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{1.835180in}{1.038370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519177in}{1.374947in}}%
\pgfpathcurveto{\pgfqpoint{2.523688in}{1.374947in}}{\pgfqpoint{2.528015in}{1.376739in}}{\pgfqpoint{2.531205in}{1.379929in}}%
\pgfpathcurveto{\pgfqpoint{2.534395in}{1.383119in}}{\pgfqpoint{2.536187in}{1.387446in}}{\pgfqpoint{2.536187in}{1.391957in}}%
\pgfpathcurveto{\pgfqpoint{2.536187in}{1.396468in}}{\pgfqpoint{2.534395in}{1.400795in}}{\pgfqpoint{2.531205in}{1.403985in}}%
\pgfpathcurveto{\pgfqpoint{2.528015in}{1.407175in}}{\pgfqpoint{2.523688in}{1.408968in}}{\pgfqpoint{2.519177in}{1.408968in}}%
\pgfpathcurveto{\pgfqpoint{2.514666in}{1.408968in}}{\pgfqpoint{2.510339in}{1.407175in}}{\pgfqpoint{2.507149in}{1.403985in}}%
\pgfpathcurveto{\pgfqpoint{2.503959in}{1.400795in}}{\pgfqpoint{2.502167in}{1.396468in}}{\pgfqpoint{2.502167in}{1.391957in}}%
\pgfpathcurveto{\pgfqpoint{2.502167in}{1.387446in}}{\pgfqpoint{2.503959in}{1.383119in}}{\pgfqpoint{2.507149in}{1.379929in}}%
\pgfpathcurveto{\pgfqpoint{2.510339in}{1.376739in}}{\pgfqpoint{2.514666in}{1.374947in}}{\pgfqpoint{2.519177in}{1.374947in}}%
\pgfpathlineto{\pgfqpoint{2.519177in}{1.374947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.287927in}{1.018651in}}%
\pgfpathcurveto{\pgfqpoint{2.292438in}{1.018651in}}{\pgfqpoint{2.296765in}{1.020443in}}{\pgfqpoint{2.299955in}{1.023633in}}%
\pgfpathcurveto{\pgfqpoint{2.303145in}{1.026823in}}{\pgfqpoint{2.304937in}{1.031150in}}{\pgfqpoint{2.304937in}{1.035661in}}%
\pgfpathcurveto{\pgfqpoint{2.304937in}{1.040172in}}{\pgfqpoint{2.303145in}{1.044499in}}{\pgfqpoint{2.299955in}{1.047689in}}%
\pgfpathcurveto{\pgfqpoint{2.296765in}{1.050879in}}{\pgfqpoint{2.292438in}{1.052671in}}{\pgfqpoint{2.287927in}{1.052671in}}%
\pgfpathcurveto{\pgfqpoint{2.283416in}{1.052671in}}{\pgfqpoint{2.279089in}{1.050879in}}{\pgfqpoint{2.275899in}{1.047689in}}%
\pgfpathcurveto{\pgfqpoint{2.272709in}{1.044499in}}{\pgfqpoint{2.270916in}{1.040172in}}{\pgfqpoint{2.270916in}{1.035661in}}%
\pgfpathcurveto{\pgfqpoint{2.270916in}{1.031150in}}{\pgfqpoint{2.272709in}{1.026823in}}{\pgfqpoint{2.275899in}{1.023633in}}%
\pgfpathcurveto{\pgfqpoint{2.279089in}{1.020443in}}{\pgfqpoint{2.283416in}{1.018651in}}{\pgfqpoint{2.287927in}{1.018651in}}%
\pgfpathlineto{\pgfqpoint{2.287927in}{1.018651in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262843in}{1.280848in}}%
\pgfpathcurveto{\pgfqpoint{2.267354in}{1.280848in}}{\pgfqpoint{2.271681in}{1.282640in}}{\pgfqpoint{2.274871in}{1.285830in}}%
\pgfpathcurveto{\pgfqpoint{2.278061in}{1.289020in}}{\pgfqpoint{2.279853in}{1.293347in}}{\pgfqpoint{2.279853in}{1.297858in}}%
\pgfpathcurveto{\pgfqpoint{2.279853in}{1.302369in}}{\pgfqpoint{2.278061in}{1.306696in}}{\pgfqpoint{2.274871in}{1.309886in}}%
\pgfpathcurveto{\pgfqpoint{2.271681in}{1.313076in}}{\pgfqpoint{2.267354in}{1.314868in}}{\pgfqpoint{2.262843in}{1.314868in}}%
\pgfpathcurveto{\pgfqpoint{2.258332in}{1.314868in}}{\pgfqpoint{2.254005in}{1.313076in}}{\pgfqpoint{2.250815in}{1.309886in}}%
\pgfpathcurveto{\pgfqpoint{2.247625in}{1.306696in}}{\pgfqpoint{2.245833in}{1.302369in}}{\pgfqpoint{2.245833in}{1.297858in}}%
\pgfpathcurveto{\pgfqpoint{2.245833in}{1.293347in}}{\pgfqpoint{2.247625in}{1.289020in}}{\pgfqpoint{2.250815in}{1.285830in}}%
\pgfpathcurveto{\pgfqpoint{2.254005in}{1.282640in}}{\pgfqpoint{2.258332in}{1.280848in}}{\pgfqpoint{2.262843in}{1.280848in}}%
\pgfpathlineto{\pgfqpoint{2.262843in}{1.280848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849288in}{0.958154in}}%
\pgfpathcurveto{\pgfqpoint{1.853799in}{0.958154in}}{\pgfqpoint{1.858126in}{0.959946in}}{\pgfqpoint{1.861316in}{0.963136in}}%
\pgfpathcurveto{\pgfqpoint{1.864506in}{0.966326in}}{\pgfqpoint{1.866298in}{0.970653in}}{\pgfqpoint{1.866298in}{0.975164in}}%
\pgfpathcurveto{\pgfqpoint{1.866298in}{0.979675in}}{\pgfqpoint{1.864506in}{0.984002in}}{\pgfqpoint{1.861316in}{0.987192in}}%
\pgfpathcurveto{\pgfqpoint{1.858126in}{0.990382in}}{\pgfqpoint{1.853799in}{0.992174in}}{\pgfqpoint{1.849288in}{0.992174in}}%
\pgfpathcurveto{\pgfqpoint{1.844776in}{0.992174in}}{\pgfqpoint{1.840449in}{0.990382in}}{\pgfqpoint{1.837259in}{0.987192in}}%
\pgfpathcurveto{\pgfqpoint{1.834070in}{0.984002in}}{\pgfqpoint{1.832277in}{0.979675in}}{\pgfqpoint{1.832277in}{0.975164in}}%
\pgfpathcurveto{\pgfqpoint{1.832277in}{0.970653in}}{\pgfqpoint{1.834070in}{0.966326in}}{\pgfqpoint{1.837259in}{0.963136in}}%
\pgfpathcurveto{\pgfqpoint{1.840449in}{0.959946in}}{\pgfqpoint{1.844776in}{0.958154in}}{\pgfqpoint{1.849288in}{0.958154in}}%
\pgfpathlineto{\pgfqpoint{1.849288in}{0.958154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831863in}{1.098277in}}%
\pgfpathcurveto{\pgfqpoint{1.836375in}{1.098277in}}{\pgfqpoint{1.840702in}{1.100069in}}{\pgfqpoint{1.843891in}{1.103259in}}%
\pgfpathcurveto{\pgfqpoint{1.847081in}{1.106449in}}{\pgfqpoint{1.848874in}{1.110776in}}{\pgfqpoint{1.848874in}{1.115287in}}%
\pgfpathcurveto{\pgfqpoint{1.848874in}{1.119798in}}{\pgfqpoint{1.847081in}{1.124125in}}{\pgfqpoint{1.843891in}{1.127315in}}%
\pgfpathcurveto{\pgfqpoint{1.840702in}{1.130505in}}{\pgfqpoint{1.836375in}{1.132297in}}{\pgfqpoint{1.831863in}{1.132297in}}%
\pgfpathcurveto{\pgfqpoint{1.827352in}{1.132297in}}{\pgfqpoint{1.823025in}{1.130505in}}{\pgfqpoint{1.819835in}{1.127315in}}%
\pgfpathcurveto{\pgfqpoint{1.816645in}{1.124125in}}{\pgfqpoint{1.814853in}{1.119798in}}{\pgfqpoint{1.814853in}{1.115287in}}%
\pgfpathcurveto{\pgfqpoint{1.814853in}{1.110776in}}{\pgfqpoint{1.816645in}{1.106449in}}{\pgfqpoint{1.819835in}{1.103259in}}%
\pgfpathcurveto{\pgfqpoint{1.823025in}{1.100069in}}{\pgfqpoint{1.827352in}{1.098277in}}{\pgfqpoint{1.831863in}{1.098277in}}%
\pgfpathlineto{\pgfqpoint{1.831863in}{1.098277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882861in}{1.019412in}}%
\pgfpathcurveto{\pgfqpoint{1.887372in}{1.019412in}}{\pgfqpoint{1.891699in}{1.021204in}}{\pgfqpoint{1.894889in}{1.024394in}}%
\pgfpathcurveto{\pgfqpoint{1.898079in}{1.027584in}}{\pgfqpoint{1.899871in}{1.031911in}}{\pgfqpoint{1.899871in}{1.036422in}}%
\pgfpathcurveto{\pgfqpoint{1.899871in}{1.040933in}}{\pgfqpoint{1.898079in}{1.045260in}}{\pgfqpoint{1.894889in}{1.048450in}}%
\pgfpathcurveto{\pgfqpoint{1.891699in}{1.051640in}}{\pgfqpoint{1.887372in}{1.053433in}}{\pgfqpoint{1.882861in}{1.053433in}}%
\pgfpathcurveto{\pgfqpoint{1.878350in}{1.053433in}}{\pgfqpoint{1.874023in}{1.051640in}}{\pgfqpoint{1.870833in}{1.048450in}}%
\pgfpathcurveto{\pgfqpoint{1.867643in}{1.045260in}}{\pgfqpoint{1.865851in}{1.040933in}}{\pgfqpoint{1.865851in}{1.036422in}}%
\pgfpathcurveto{\pgfqpoint{1.865851in}{1.031911in}}{\pgfqpoint{1.867643in}{1.027584in}}{\pgfqpoint{1.870833in}{1.024394in}}%
\pgfpathcurveto{\pgfqpoint{1.874023in}{1.021204in}}{\pgfqpoint{1.878350in}{1.019412in}}{\pgfqpoint{1.882861in}{1.019412in}}%
\pgfpathlineto{\pgfqpoint{1.882861in}{1.019412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967317,0.657471,0.538160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940508in}{1.385480in}}%
\pgfpathcurveto{\pgfqpoint{1.945019in}{1.385480in}}{\pgfqpoint{1.949346in}{1.387272in}}{\pgfqpoint{1.952536in}{1.390462in}}%
\pgfpathcurveto{\pgfqpoint{1.955726in}{1.393652in}}{\pgfqpoint{1.957518in}{1.397979in}}{\pgfqpoint{1.957518in}{1.402490in}}%
\pgfpathcurveto{\pgfqpoint{1.957518in}{1.407001in}}{\pgfqpoint{1.955726in}{1.411328in}}{\pgfqpoint{1.952536in}{1.414518in}}%
\pgfpathcurveto{\pgfqpoint{1.949346in}{1.417708in}}{\pgfqpoint{1.945019in}{1.419501in}}{\pgfqpoint{1.940508in}{1.419501in}}%
\pgfpathcurveto{\pgfqpoint{1.935997in}{1.419501in}}{\pgfqpoint{1.931670in}{1.417708in}}{\pgfqpoint{1.928480in}{1.414518in}}%
\pgfpathcurveto{\pgfqpoint{1.925290in}{1.411328in}}{\pgfqpoint{1.923498in}{1.407001in}}{\pgfqpoint{1.923498in}{1.402490in}}%
\pgfpathcurveto{\pgfqpoint{1.923498in}{1.397979in}}{\pgfqpoint{1.925290in}{1.393652in}}{\pgfqpoint{1.928480in}{1.390462in}}%
\pgfpathcurveto{\pgfqpoint{1.931670in}{1.387272in}}{\pgfqpoint{1.935997in}{1.385480in}}{\pgfqpoint{1.940508in}{1.385480in}}%
\pgfpathlineto{\pgfqpoint{1.940508in}{1.385480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278184in}{1.023643in}}%
\pgfpathcurveto{\pgfqpoint{2.282695in}{1.023643in}}{\pgfqpoint{2.287022in}{1.025435in}}{\pgfqpoint{2.290212in}{1.028625in}}%
\pgfpathcurveto{\pgfqpoint{2.293402in}{1.031815in}}{\pgfqpoint{2.295195in}{1.036142in}}{\pgfqpoint{2.295195in}{1.040653in}}%
\pgfpathcurveto{\pgfqpoint{2.295195in}{1.045164in}}{\pgfqpoint{2.293402in}{1.049491in}}{\pgfqpoint{2.290212in}{1.052681in}}%
\pgfpathcurveto{\pgfqpoint{2.287022in}{1.055871in}}{\pgfqpoint{2.282695in}{1.057663in}}{\pgfqpoint{2.278184in}{1.057663in}}%
\pgfpathcurveto{\pgfqpoint{2.273673in}{1.057663in}}{\pgfqpoint{2.269346in}{1.055871in}}{\pgfqpoint{2.266156in}{1.052681in}}%
\pgfpathcurveto{\pgfqpoint{2.262966in}{1.049491in}}{\pgfqpoint{2.261174in}{1.045164in}}{\pgfqpoint{2.261174in}{1.040653in}}%
\pgfpathcurveto{\pgfqpoint{2.261174in}{1.036142in}}{\pgfqpoint{2.262966in}{1.031815in}}{\pgfqpoint{2.266156in}{1.028625in}}%
\pgfpathcurveto{\pgfqpoint{2.269346in}{1.025435in}}{\pgfqpoint{2.273673in}{1.023643in}}{\pgfqpoint{2.278184in}{1.023643in}}%
\pgfpathlineto{\pgfqpoint{2.278184in}{1.023643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936780,0.532750,0.418093}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335566in}{1.095930in}}%
\pgfpathcurveto{\pgfqpoint{1.340077in}{1.095930in}}{\pgfqpoint{1.344404in}{1.097722in}}{\pgfqpoint{1.347594in}{1.100912in}}%
\pgfpathcurveto{\pgfqpoint{1.350784in}{1.104102in}}{\pgfqpoint{1.352577in}{1.108429in}}{\pgfqpoint{1.352577in}{1.112940in}}%
\pgfpathcurveto{\pgfqpoint{1.352577in}{1.117451in}}{\pgfqpoint{1.350784in}{1.121778in}}{\pgfqpoint{1.347594in}{1.124968in}}%
\pgfpathcurveto{\pgfqpoint{1.344404in}{1.128158in}}{\pgfqpoint{1.340077in}{1.129950in}}{\pgfqpoint{1.335566in}{1.129950in}}%
\pgfpathcurveto{\pgfqpoint{1.331055in}{1.129950in}}{\pgfqpoint{1.326728in}{1.128158in}}{\pgfqpoint{1.323538in}{1.124968in}}%
\pgfpathcurveto{\pgfqpoint{1.320348in}{1.121778in}}{\pgfqpoint{1.318556in}{1.117451in}}{\pgfqpoint{1.318556in}{1.112940in}}%
\pgfpathcurveto{\pgfqpoint{1.318556in}{1.108429in}}{\pgfqpoint{1.320348in}{1.104102in}}{\pgfqpoint{1.323538in}{1.100912in}}%
\pgfpathcurveto{\pgfqpoint{1.326728in}{1.097722in}}{\pgfqpoint{1.331055in}{1.095930in}}{\pgfqpoint{1.335566in}{1.095930in}}%
\pgfpathlineto{\pgfqpoint{1.335566in}{1.095930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947654,0.565976,0.447478}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434347in}{1.323177in}}%
\pgfpathcurveto{\pgfqpoint{2.438858in}{1.323177in}}{\pgfqpoint{2.443185in}{1.324970in}}{\pgfqpoint{2.446375in}{1.328160in}}%
\pgfpathcurveto{\pgfqpoint{2.449565in}{1.331349in}}{\pgfqpoint{2.451357in}{1.335676in}}{\pgfqpoint{2.451357in}{1.340188in}}%
\pgfpathcurveto{\pgfqpoint{2.451357in}{1.344699in}}{\pgfqpoint{2.449565in}{1.349026in}}{\pgfqpoint{2.446375in}{1.352216in}}%
\pgfpathcurveto{\pgfqpoint{2.443185in}{1.355406in}}{\pgfqpoint{2.438858in}{1.357198in}}{\pgfqpoint{2.434347in}{1.357198in}}%
\pgfpathcurveto{\pgfqpoint{2.429835in}{1.357198in}}{\pgfqpoint{2.425508in}{1.355406in}}{\pgfqpoint{2.422318in}{1.352216in}}%
\pgfpathcurveto{\pgfqpoint{2.419129in}{1.349026in}}{\pgfqpoint{2.417336in}{1.344699in}}{\pgfqpoint{2.417336in}{1.340188in}}%
\pgfpathcurveto{\pgfqpoint{2.417336in}{1.335676in}}{\pgfqpoint{2.419129in}{1.331349in}}{\pgfqpoint{2.422318in}{1.328160in}}%
\pgfpathcurveto{\pgfqpoint{2.425508in}{1.324970in}}{\pgfqpoint{2.429835in}{1.323177in}}{\pgfqpoint{2.434347in}{1.323177in}}%
\pgfpathlineto{\pgfqpoint{2.434347in}{1.323177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959385,0.610306,0.489382}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453023in}{1.405190in}}%
\pgfpathcurveto{\pgfqpoint{2.457535in}{1.405190in}}{\pgfqpoint{2.461862in}{1.406983in}}{\pgfqpoint{2.465052in}{1.410173in}}%
\pgfpathcurveto{\pgfqpoint{2.468242in}{1.413363in}}{\pgfqpoint{2.470034in}{1.417690in}}{\pgfqpoint{2.470034in}{1.422201in}}%
\pgfpathcurveto{\pgfqpoint{2.470034in}{1.426712in}}{\pgfqpoint{2.468242in}{1.431039in}}{\pgfqpoint{2.465052in}{1.434229in}}%
\pgfpathcurveto{\pgfqpoint{2.461862in}{1.437419in}}{\pgfqpoint{2.457535in}{1.439211in}}{\pgfqpoint{2.453023in}{1.439211in}}%
\pgfpathcurveto{\pgfqpoint{2.448512in}{1.439211in}}{\pgfqpoint{2.444185in}{1.437419in}}{\pgfqpoint{2.440995in}{1.434229in}}%
\pgfpathcurveto{\pgfqpoint{2.437805in}{1.431039in}}{\pgfqpoint{2.436013in}{1.426712in}}{\pgfqpoint{2.436013in}{1.422201in}}%
\pgfpathcurveto{\pgfqpoint{2.436013in}{1.417690in}}{\pgfqpoint{2.437805in}{1.413363in}}{\pgfqpoint{2.440995in}{1.410173in}}%
\pgfpathcurveto{\pgfqpoint{2.444185in}{1.406983in}}{\pgfqpoint{2.448512in}{1.405190in}}{\pgfqpoint{2.453023in}{1.405190in}}%
\pgfpathlineto{\pgfqpoint{2.453023in}{1.405190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681508in}{0.997038in}}%
\pgfpathcurveto{\pgfqpoint{1.686019in}{0.997038in}}{\pgfqpoint{1.690346in}{0.998830in}}{\pgfqpoint{1.693536in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{1.696726in}{1.005210in}}{\pgfqpoint{1.698518in}{1.009537in}}{\pgfqpoint{1.698518in}{1.014048in}}%
\pgfpathcurveto{\pgfqpoint{1.698518in}{1.018560in}}{\pgfqpoint{1.696726in}{1.022887in}}{\pgfqpoint{1.693536in}{1.026077in}}%
\pgfpathcurveto{\pgfqpoint{1.690346in}{1.029266in}}{\pgfqpoint{1.686019in}{1.031059in}}{\pgfqpoint{1.681508in}{1.031059in}}%
\pgfpathcurveto{\pgfqpoint{1.676997in}{1.031059in}}{\pgfqpoint{1.672670in}{1.029266in}}{\pgfqpoint{1.669480in}{1.026077in}}%
\pgfpathcurveto{\pgfqpoint{1.666290in}{1.022887in}}{\pgfqpoint{1.664497in}{1.018560in}}{\pgfqpoint{1.664497in}{1.014048in}}%
\pgfpathcurveto{\pgfqpoint{1.664497in}{1.009537in}}{\pgfqpoint{1.666290in}{1.005210in}}{\pgfqpoint{1.669480in}{1.002020in}}%
\pgfpathcurveto{\pgfqpoint{1.672670in}{0.998830in}}{\pgfqpoint{1.676997in}{0.997038in}}{\pgfqpoint{1.681508in}{0.997038in}}%
\pgfpathlineto{\pgfqpoint{1.681508in}{0.997038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185041in}{1.424613in}}%
\pgfpathcurveto{\pgfqpoint{3.189552in}{1.424613in}}{\pgfqpoint{3.193879in}{1.426405in}}{\pgfqpoint{3.197069in}{1.429595in}}%
\pgfpathcurveto{\pgfqpoint{3.200259in}{1.432785in}}{\pgfqpoint{3.202051in}{1.437112in}}{\pgfqpoint{3.202051in}{1.441623in}}%
\pgfpathcurveto{\pgfqpoint{3.202051in}{1.446134in}}{\pgfqpoint{3.200259in}{1.450461in}}{\pgfqpoint{3.197069in}{1.453651in}}%
\pgfpathcurveto{\pgfqpoint{3.193879in}{1.456841in}}{\pgfqpoint{3.189552in}{1.458634in}}{\pgfqpoint{3.185041in}{1.458634in}}%
\pgfpathcurveto{\pgfqpoint{3.180529in}{1.458634in}}{\pgfqpoint{3.176202in}{1.456841in}}{\pgfqpoint{3.173012in}{1.453651in}}%
\pgfpathcurveto{\pgfqpoint{3.169823in}{1.450461in}}{\pgfqpoint{3.168030in}{1.446134in}}{\pgfqpoint{3.168030in}{1.441623in}}%
\pgfpathcurveto{\pgfqpoint{3.168030in}{1.437112in}}{\pgfqpoint{3.169823in}{1.432785in}}{\pgfqpoint{3.173012in}{1.429595in}}%
\pgfpathcurveto{\pgfqpoint{3.176202in}{1.426405in}}{\pgfqpoint{3.180529in}{1.424613in}}{\pgfqpoint{3.185041in}{1.424613in}}%
\pgfpathlineto{\pgfqpoint{3.185041in}{1.424613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749009in}{0.899570in}}%
\pgfpathcurveto{\pgfqpoint{1.753520in}{0.899570in}}{\pgfqpoint{1.757847in}{0.901362in}}{\pgfqpoint{1.761037in}{0.904552in}}%
\pgfpathcurveto{\pgfqpoint{1.764227in}{0.907742in}}{\pgfqpoint{1.766019in}{0.912069in}}{\pgfqpoint{1.766019in}{0.916580in}}%
\pgfpathcurveto{\pgfqpoint{1.766019in}{0.921091in}}{\pgfqpoint{1.764227in}{0.925418in}}{\pgfqpoint{1.761037in}{0.928608in}}%
\pgfpathcurveto{\pgfqpoint{1.757847in}{0.931798in}}{\pgfqpoint{1.753520in}{0.933590in}}{\pgfqpoint{1.749009in}{0.933590in}}%
\pgfpathcurveto{\pgfqpoint{1.744498in}{0.933590in}}{\pgfqpoint{1.740170in}{0.931798in}}{\pgfqpoint{1.736981in}{0.928608in}}%
\pgfpathcurveto{\pgfqpoint{1.733791in}{0.925418in}}{\pgfqpoint{1.731998in}{0.921091in}}{\pgfqpoint{1.731998in}{0.916580in}}%
\pgfpathcurveto{\pgfqpoint{1.731998in}{0.912069in}}{\pgfqpoint{1.733791in}{0.907742in}}{\pgfqpoint{1.736981in}{0.904552in}}%
\pgfpathcurveto{\pgfqpoint{1.740170in}{0.901362in}}{\pgfqpoint{1.744498in}{0.899570in}}{\pgfqpoint{1.749009in}{0.899570in}}%
\pgfpathlineto{\pgfqpoint{1.749009in}{0.899570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501972in}{0.839623in}}%
\pgfpathcurveto{\pgfqpoint{1.506483in}{0.839623in}}{\pgfqpoint{1.510810in}{0.841415in}}{\pgfqpoint{1.514000in}{0.844605in}}%
\pgfpathcurveto{\pgfqpoint{1.517190in}{0.847795in}}{\pgfqpoint{1.518982in}{0.852122in}}{\pgfqpoint{1.518982in}{0.856633in}}%
\pgfpathcurveto{\pgfqpoint{1.518982in}{0.861145in}}{\pgfqpoint{1.517190in}{0.865472in}}{\pgfqpoint{1.514000in}{0.868661in}}%
\pgfpathcurveto{\pgfqpoint{1.510810in}{0.871851in}}{\pgfqpoint{1.506483in}{0.873644in}}{\pgfqpoint{1.501972in}{0.873644in}}%
\pgfpathcurveto{\pgfqpoint{1.497460in}{0.873644in}}{\pgfqpoint{1.493133in}{0.871851in}}{\pgfqpoint{1.489943in}{0.868661in}}%
\pgfpathcurveto{\pgfqpoint{1.486754in}{0.865472in}}{\pgfqpoint{1.484961in}{0.861145in}}{\pgfqpoint{1.484961in}{0.856633in}}%
\pgfpathcurveto{\pgfqpoint{1.484961in}{0.852122in}}{\pgfqpoint{1.486754in}{0.847795in}}{\pgfqpoint{1.489943in}{0.844605in}}%
\pgfpathcurveto{\pgfqpoint{1.493133in}{0.841415in}}{\pgfqpoint{1.497460in}{0.839623in}}{\pgfqpoint{1.501972in}{0.839623in}}%
\pgfpathlineto{\pgfqpoint{1.501972in}{0.839623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.578030in}{1.498856in}}%
\pgfpathcurveto{\pgfqpoint{2.582541in}{1.498856in}}{\pgfqpoint{2.586868in}{1.500648in}}{\pgfqpoint{2.590058in}{1.503838in}}%
\pgfpathcurveto{\pgfqpoint{2.593248in}{1.507028in}}{\pgfqpoint{2.595040in}{1.511355in}}{\pgfqpoint{2.595040in}{1.515866in}}%
\pgfpathcurveto{\pgfqpoint{2.595040in}{1.520378in}}{\pgfqpoint{2.593248in}{1.524705in}}{\pgfqpoint{2.590058in}{1.527895in}}%
\pgfpathcurveto{\pgfqpoint{2.586868in}{1.531084in}}{\pgfqpoint{2.582541in}{1.532877in}}{\pgfqpoint{2.578030in}{1.532877in}}%
\pgfpathcurveto{\pgfqpoint{2.573518in}{1.532877in}}{\pgfqpoint{2.569191in}{1.531084in}}{\pgfqpoint{2.566001in}{1.527895in}}%
\pgfpathcurveto{\pgfqpoint{2.562812in}{1.524705in}}{\pgfqpoint{2.561019in}{1.520378in}}{\pgfqpoint{2.561019in}{1.515866in}}%
\pgfpathcurveto{\pgfqpoint{2.561019in}{1.511355in}}{\pgfqpoint{2.562812in}{1.507028in}}{\pgfqpoint{2.566001in}{1.503838in}}%
\pgfpathcurveto{\pgfqpoint{2.569191in}{1.500648in}}{\pgfqpoint{2.573518in}{1.498856in}}{\pgfqpoint{2.578030in}{1.498856in}}%
\pgfpathlineto{\pgfqpoint{2.578030in}{1.498856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987396in}{1.052920in}}%
\pgfpathcurveto{\pgfqpoint{1.991907in}{1.052920in}}{\pgfqpoint{1.996234in}{1.054712in}}{\pgfqpoint{1.999424in}{1.057902in}}%
\pgfpathcurveto{\pgfqpoint{2.002614in}{1.061092in}}{\pgfqpoint{2.004407in}{1.065419in}}{\pgfqpoint{2.004407in}{1.069930in}}%
\pgfpathcurveto{\pgfqpoint{2.004407in}{1.074441in}}{\pgfqpoint{2.002614in}{1.078768in}}{\pgfqpoint{1.999424in}{1.081958in}}%
\pgfpathcurveto{\pgfqpoint{1.996234in}{1.085148in}}{\pgfqpoint{1.991907in}{1.086941in}}{\pgfqpoint{1.987396in}{1.086941in}}%
\pgfpathcurveto{\pgfqpoint{1.982885in}{1.086941in}}{\pgfqpoint{1.978558in}{1.085148in}}{\pgfqpoint{1.975368in}{1.081958in}}%
\pgfpathcurveto{\pgfqpoint{1.972178in}{1.078768in}}{\pgfqpoint{1.970386in}{1.074441in}}{\pgfqpoint{1.970386in}{1.069930in}}%
\pgfpathcurveto{\pgfqpoint{1.970386in}{1.065419in}}{\pgfqpoint{1.972178in}{1.061092in}}{\pgfqpoint{1.975368in}{1.057902in}}%
\pgfpathcurveto{\pgfqpoint{1.978558in}{1.054712in}}{\pgfqpoint{1.982885in}{1.052920in}}{\pgfqpoint{1.987396in}{1.052920in}}%
\pgfpathlineto{\pgfqpoint{1.987396in}{1.052920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836601in}{0.909512in}}%
\pgfpathcurveto{\pgfqpoint{1.841112in}{0.909512in}}{\pgfqpoint{1.845439in}{0.911304in}}{\pgfqpoint{1.848629in}{0.914494in}}%
\pgfpathcurveto{\pgfqpoint{1.851819in}{0.917684in}}{\pgfqpoint{1.853611in}{0.922011in}}{\pgfqpoint{1.853611in}{0.926522in}}%
\pgfpathcurveto{\pgfqpoint{1.853611in}{0.931033in}}{\pgfqpoint{1.851819in}{0.935360in}}{\pgfqpoint{1.848629in}{0.938550in}}%
\pgfpathcurveto{\pgfqpoint{1.845439in}{0.941740in}}{\pgfqpoint{1.841112in}{0.943532in}}{\pgfqpoint{1.836601in}{0.943532in}}%
\pgfpathcurveto{\pgfqpoint{1.832090in}{0.943532in}}{\pgfqpoint{1.827763in}{0.941740in}}{\pgfqpoint{1.824573in}{0.938550in}}%
\pgfpathcurveto{\pgfqpoint{1.821383in}{0.935360in}}{\pgfqpoint{1.819590in}{0.931033in}}{\pgfqpoint{1.819590in}{0.926522in}}%
\pgfpathcurveto{\pgfqpoint{1.819590in}{0.922011in}}{\pgfqpoint{1.821383in}{0.917684in}}{\pgfqpoint{1.824573in}{0.914494in}}%
\pgfpathcurveto{\pgfqpoint{1.827763in}{0.911304in}}{\pgfqpoint{1.832090in}{0.909512in}}{\pgfqpoint{1.836601in}{0.909512in}}%
\pgfpathlineto{\pgfqpoint{1.836601in}{0.909512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924409,0.498590,0.389059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474621in}{1.193156in}}%
\pgfpathcurveto{\pgfqpoint{2.479132in}{1.193156in}}{\pgfqpoint{2.483459in}{1.194948in}}{\pgfqpoint{2.486649in}{1.198138in}}%
\pgfpathcurveto{\pgfqpoint{2.489839in}{1.201328in}}{\pgfqpoint{2.491631in}{1.205655in}}{\pgfqpoint{2.491631in}{1.210166in}}%
\pgfpathcurveto{\pgfqpoint{2.491631in}{1.214677in}}{\pgfqpoint{2.489839in}{1.219004in}}{\pgfqpoint{2.486649in}{1.222194in}}%
\pgfpathcurveto{\pgfqpoint{2.483459in}{1.225384in}}{\pgfqpoint{2.479132in}{1.227176in}}{\pgfqpoint{2.474621in}{1.227176in}}%
\pgfpathcurveto{\pgfqpoint{2.470110in}{1.227176in}}{\pgfqpoint{2.465783in}{1.225384in}}{\pgfqpoint{2.462593in}{1.222194in}}%
\pgfpathcurveto{\pgfqpoint{2.459403in}{1.219004in}}{\pgfqpoint{2.457610in}{1.214677in}}{\pgfqpoint{2.457610in}{1.210166in}}%
\pgfpathcurveto{\pgfqpoint{2.457610in}{1.205655in}}{\pgfqpoint{2.459403in}{1.201328in}}{\pgfqpoint{2.462593in}{1.198138in}}%
\pgfpathcurveto{\pgfqpoint{2.465783in}{1.194948in}}{\pgfqpoint{2.470110in}{1.193156in}}{\pgfqpoint{2.474621in}{1.193156in}}%
\pgfpathlineto{\pgfqpoint{2.474621in}{1.193156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176547in}{1.073235in}}%
\pgfpathcurveto{\pgfqpoint{2.181058in}{1.073235in}}{\pgfqpoint{2.185385in}{1.075027in}}{\pgfqpoint{2.188575in}{1.078217in}}%
\pgfpathcurveto{\pgfqpoint{2.191765in}{1.081407in}}{\pgfqpoint{2.193557in}{1.085734in}}{\pgfqpoint{2.193557in}{1.090245in}}%
\pgfpathcurveto{\pgfqpoint{2.193557in}{1.094757in}}{\pgfqpoint{2.191765in}{1.099084in}}{\pgfqpoint{2.188575in}{1.102274in}}%
\pgfpathcurveto{\pgfqpoint{2.185385in}{1.105463in}}{\pgfqpoint{2.181058in}{1.107256in}}{\pgfqpoint{2.176547in}{1.107256in}}%
\pgfpathcurveto{\pgfqpoint{2.172036in}{1.107256in}}{\pgfqpoint{2.167709in}{1.105463in}}{\pgfqpoint{2.164519in}{1.102274in}}%
\pgfpathcurveto{\pgfqpoint{2.161329in}{1.099084in}}{\pgfqpoint{2.159536in}{1.094757in}}{\pgfqpoint{2.159536in}{1.090245in}}%
\pgfpathcurveto{\pgfqpoint{2.159536in}{1.085734in}}{\pgfqpoint{2.161329in}{1.081407in}}{\pgfqpoint{2.164519in}{1.078217in}}%
\pgfpathcurveto{\pgfqpoint{2.167709in}{1.075027in}}{\pgfqpoint{2.172036in}{1.073235in}}{\pgfqpoint{2.176547in}{1.073235in}}%
\pgfpathlineto{\pgfqpoint{2.176547in}{1.073235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892138,0.425389,0.333289}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115907in}{0.946419in}}%
\pgfpathcurveto{\pgfqpoint{2.120419in}{0.946419in}}{\pgfqpoint{2.124746in}{0.948211in}}{\pgfqpoint{2.127936in}{0.951401in}}%
\pgfpathcurveto{\pgfqpoint{2.131125in}{0.954591in}}{\pgfqpoint{2.132918in}{0.958918in}}{\pgfqpoint{2.132918in}{0.963429in}}%
\pgfpathcurveto{\pgfqpoint{2.132918in}{0.967940in}}{\pgfqpoint{2.131125in}{0.972267in}}{\pgfqpoint{2.127936in}{0.975457in}}%
\pgfpathcurveto{\pgfqpoint{2.124746in}{0.978647in}}{\pgfqpoint{2.120419in}{0.980439in}}{\pgfqpoint{2.115907in}{0.980439in}}%
\pgfpathcurveto{\pgfqpoint{2.111396in}{0.980439in}}{\pgfqpoint{2.107069in}{0.978647in}}{\pgfqpoint{2.103879in}{0.975457in}}%
\pgfpathcurveto{\pgfqpoint{2.100689in}{0.972267in}}{\pgfqpoint{2.098897in}{0.967940in}}{\pgfqpoint{2.098897in}{0.963429in}}%
\pgfpathcurveto{\pgfqpoint{2.098897in}{0.958918in}}{\pgfqpoint{2.100689in}{0.954591in}}{\pgfqpoint{2.103879in}{0.951401in}}%
\pgfpathcurveto{\pgfqpoint{2.107069in}{0.948211in}}{\pgfqpoint{2.111396in}{0.946419in}}{\pgfqpoint{2.115907in}{0.946419in}}%
\pgfpathlineto{\pgfqpoint{2.115907in}{0.946419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954853,0.591622,0.471337}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.344753in}{1.463320in}}%
\pgfpathcurveto{\pgfqpoint{2.349264in}{1.463320in}}{\pgfqpoint{2.353591in}{1.465112in}}{\pgfqpoint{2.356781in}{1.468302in}}%
\pgfpathcurveto{\pgfqpoint{2.359971in}{1.471492in}}{\pgfqpoint{2.361763in}{1.475819in}}{\pgfqpoint{2.361763in}{1.480330in}}%
\pgfpathcurveto{\pgfqpoint{2.361763in}{1.484841in}}{\pgfqpoint{2.359971in}{1.489168in}}{\pgfqpoint{2.356781in}{1.492358in}}%
\pgfpathcurveto{\pgfqpoint{2.353591in}{1.495548in}}{\pgfqpoint{2.349264in}{1.497340in}}{\pgfqpoint{2.344753in}{1.497340in}}%
\pgfpathcurveto{\pgfqpoint{2.340242in}{1.497340in}}{\pgfqpoint{2.335915in}{1.495548in}}{\pgfqpoint{2.332725in}{1.492358in}}%
\pgfpathcurveto{\pgfqpoint{2.329535in}{1.489168in}}{\pgfqpoint{2.327743in}{1.484841in}}{\pgfqpoint{2.327743in}{1.480330in}}%
\pgfpathcurveto{\pgfqpoint{2.327743in}{1.475819in}}{\pgfqpoint{2.329535in}{1.471492in}}{\pgfqpoint{2.332725in}{1.468302in}}%
\pgfpathcurveto{\pgfqpoint{2.335915in}{1.465112in}}{\pgfqpoint{2.340242in}{1.463320in}}{\pgfqpoint{2.344753in}{1.463320in}}%
\pgfpathlineto{\pgfqpoint{2.344753in}{1.463320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888390,0.417703,0.327898}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044311in}{0.965902in}}%
\pgfpathcurveto{\pgfqpoint{2.048822in}{0.965902in}}{\pgfqpoint{2.053149in}{0.967695in}}{\pgfqpoint{2.056339in}{0.970885in}}%
\pgfpathcurveto{\pgfqpoint{2.059529in}{0.974074in}}{\pgfqpoint{2.061321in}{0.978402in}}{\pgfqpoint{2.061321in}{0.982913in}}%
\pgfpathcurveto{\pgfqpoint{2.061321in}{0.987424in}}{\pgfqpoint{2.059529in}{0.991751in}}{\pgfqpoint{2.056339in}{0.994941in}}%
\pgfpathcurveto{\pgfqpoint{2.053149in}{0.998131in}}{\pgfqpoint{2.048822in}{0.999923in}}{\pgfqpoint{2.044311in}{0.999923in}}%
\pgfpathcurveto{\pgfqpoint{2.039799in}{0.999923in}}{\pgfqpoint{2.035472in}{0.998131in}}{\pgfqpoint{2.032282in}{0.994941in}}%
\pgfpathcurveto{\pgfqpoint{2.029093in}{0.991751in}}{\pgfqpoint{2.027300in}{0.987424in}}{\pgfqpoint{2.027300in}{0.982913in}}%
\pgfpathcurveto{\pgfqpoint{2.027300in}{0.978402in}}{\pgfqpoint{2.029093in}{0.974074in}}{\pgfqpoint{2.032282in}{0.970885in}}%
\pgfpathcurveto{\pgfqpoint{2.035472in}{0.967695in}}{\pgfqpoint{2.039799in}{0.965902in}}{\pgfqpoint{2.044311in}{0.965902in}}%
\pgfpathlineto{\pgfqpoint{2.044311in}{0.965902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329274in}{1.076404in}}%
\pgfpathcurveto{\pgfqpoint{2.333786in}{1.076404in}}{\pgfqpoint{2.338113in}{1.078196in}}{\pgfqpoint{2.341303in}{1.081386in}}%
\pgfpathcurveto{\pgfqpoint{2.344492in}{1.084576in}}{\pgfqpoint{2.346285in}{1.088903in}}{\pgfqpoint{2.346285in}{1.093414in}}%
\pgfpathcurveto{\pgfqpoint{2.346285in}{1.097926in}}{\pgfqpoint{2.344492in}{1.102253in}}{\pgfqpoint{2.341303in}{1.105442in}}%
\pgfpathcurveto{\pgfqpoint{2.338113in}{1.108632in}}{\pgfqpoint{2.333786in}{1.110425in}}{\pgfqpoint{2.329274in}{1.110425in}}%
\pgfpathcurveto{\pgfqpoint{2.324763in}{1.110425in}}{\pgfqpoint{2.320436in}{1.108632in}}{\pgfqpoint{2.317246in}{1.105442in}}%
\pgfpathcurveto{\pgfqpoint{2.314056in}{1.102253in}}{\pgfqpoint{2.312264in}{1.097926in}}{\pgfqpoint{2.312264in}{1.093414in}}%
\pgfpathcurveto{\pgfqpoint{2.312264in}{1.088903in}}{\pgfqpoint{2.314056in}{1.084576in}}{\pgfqpoint{2.317246in}{1.081386in}}%
\pgfpathcurveto{\pgfqpoint{2.320436in}{1.078196in}}{\pgfqpoint{2.324763in}{1.076404in}}{\pgfqpoint{2.329274in}{1.076404in}}%
\pgfpathlineto{\pgfqpoint{2.329274in}{1.076404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024090in}{0.978247in}}%
\pgfpathcurveto{\pgfqpoint{2.028601in}{0.978247in}}{\pgfqpoint{2.032928in}{0.980039in}}{\pgfqpoint{2.036118in}{0.983229in}}%
\pgfpathcurveto{\pgfqpoint{2.039308in}{0.986419in}}{\pgfqpoint{2.041100in}{0.990746in}}{\pgfqpoint{2.041100in}{0.995257in}}%
\pgfpathcurveto{\pgfqpoint{2.041100in}{0.999768in}}{\pgfqpoint{2.039308in}{1.004096in}}{\pgfqpoint{2.036118in}{1.007285in}}%
\pgfpathcurveto{\pgfqpoint{2.032928in}{1.010475in}}{\pgfqpoint{2.028601in}{1.012268in}}{\pgfqpoint{2.024090in}{1.012268in}}%
\pgfpathcurveto{\pgfqpoint{2.019579in}{1.012268in}}{\pgfqpoint{2.015252in}{1.010475in}}{\pgfqpoint{2.012062in}{1.007285in}}%
\pgfpathcurveto{\pgfqpoint{2.008872in}{1.004096in}}{\pgfqpoint{2.007079in}{0.999768in}}{\pgfqpoint{2.007079in}{0.995257in}}%
\pgfpathcurveto{\pgfqpoint{2.007079in}{0.990746in}}{\pgfqpoint{2.008872in}{0.986419in}}{\pgfqpoint{2.012062in}{0.983229in}}%
\pgfpathcurveto{\pgfqpoint{2.015252in}{0.980039in}}{\pgfqpoint{2.019579in}{0.978247in}}{\pgfqpoint{2.024090in}{0.978247in}}%
\pgfpathlineto{\pgfqpoint{2.024090in}{0.978247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866283in}{0.875537in}}%
\pgfpathcurveto{\pgfqpoint{1.870795in}{0.875537in}}{\pgfqpoint{1.875122in}{0.877329in}}{\pgfqpoint{1.878311in}{0.880519in}}%
\pgfpathcurveto{\pgfqpoint{1.881501in}{0.883709in}}{\pgfqpoint{1.883294in}{0.888036in}}{\pgfqpoint{1.883294in}{0.892547in}}%
\pgfpathcurveto{\pgfqpoint{1.883294in}{0.897058in}}{\pgfqpoint{1.881501in}{0.901385in}}{\pgfqpoint{1.878311in}{0.904575in}}%
\pgfpathcurveto{\pgfqpoint{1.875122in}{0.907765in}}{\pgfqpoint{1.870795in}{0.909558in}}{\pgfqpoint{1.866283in}{0.909558in}}%
\pgfpathcurveto{\pgfqpoint{1.861772in}{0.909558in}}{\pgfqpoint{1.857445in}{0.907765in}}{\pgfqpoint{1.854255in}{0.904575in}}%
\pgfpathcurveto{\pgfqpoint{1.851065in}{0.901385in}}{\pgfqpoint{1.849273in}{0.897058in}}{\pgfqpoint{1.849273in}{0.892547in}}%
\pgfpathcurveto{\pgfqpoint{1.849273in}{0.888036in}}{\pgfqpoint{1.851065in}{0.883709in}}{\pgfqpoint{1.854255in}{0.880519in}}%
\pgfpathcurveto{\pgfqpoint{1.857445in}{0.877329in}}{\pgfqpoint{1.861772in}{0.875537in}}{\pgfqpoint{1.866283in}{0.875537in}}%
\pgfpathlineto{\pgfqpoint{1.866283in}{0.875537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980520in}{1.003788in}}%
\pgfpathcurveto{\pgfqpoint{1.985031in}{1.003788in}}{\pgfqpoint{1.989358in}{1.005581in}}{\pgfqpoint{1.992548in}{1.008770in}}%
\pgfpathcurveto{\pgfqpoint{1.995738in}{1.011960in}}{\pgfqpoint{1.997530in}{1.016287in}}{\pgfqpoint{1.997530in}{1.020799in}}%
\pgfpathcurveto{\pgfqpoint{1.997530in}{1.025310in}}{\pgfqpoint{1.995738in}{1.029637in}}{\pgfqpoint{1.992548in}{1.032827in}}%
\pgfpathcurveto{\pgfqpoint{1.989358in}{1.036017in}}{\pgfqpoint{1.985031in}{1.037809in}}{\pgfqpoint{1.980520in}{1.037809in}}%
\pgfpathcurveto{\pgfqpoint{1.976009in}{1.037809in}}{\pgfqpoint{1.971682in}{1.036017in}}{\pgfqpoint{1.968492in}{1.032827in}}%
\pgfpathcurveto{\pgfqpoint{1.965302in}{1.029637in}}{\pgfqpoint{1.963510in}{1.025310in}}{\pgfqpoint{1.963510in}{1.020799in}}%
\pgfpathcurveto{\pgfqpoint{1.963510in}{1.016287in}}{\pgfqpoint{1.965302in}{1.011960in}}{\pgfqpoint{1.968492in}{1.008770in}}%
\pgfpathcurveto{\pgfqpoint{1.971682in}{1.005581in}}{\pgfqpoint{1.976009in}{1.003788in}}{\pgfqpoint{1.980520in}{1.003788in}}%
\pgfpathlineto{\pgfqpoint{1.980520in}{1.003788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941728,0.546413,0.429707}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956247in}{1.095741in}}%
\pgfpathcurveto{\pgfqpoint{1.960758in}{1.095741in}}{\pgfqpoint{1.965085in}{1.097533in}}{\pgfqpoint{1.968275in}{1.100723in}}%
\pgfpathcurveto{\pgfqpoint{1.971465in}{1.103913in}}{\pgfqpoint{1.973257in}{1.108240in}}{\pgfqpoint{1.973257in}{1.112751in}}%
\pgfpathcurveto{\pgfqpoint{1.973257in}{1.117263in}}{\pgfqpoint{1.971465in}{1.121590in}}{\pgfqpoint{1.968275in}{1.124780in}}%
\pgfpathcurveto{\pgfqpoint{1.965085in}{1.127969in}}{\pgfqpoint{1.960758in}{1.129762in}}{\pgfqpoint{1.956247in}{1.129762in}}%
\pgfpathcurveto{\pgfqpoint{1.951736in}{1.129762in}}{\pgfqpoint{1.947409in}{1.127969in}}{\pgfqpoint{1.944219in}{1.124780in}}%
\pgfpathcurveto{\pgfqpoint{1.941029in}{1.121590in}}{\pgfqpoint{1.939237in}{1.117263in}}{\pgfqpoint{1.939237in}{1.112751in}}%
\pgfpathcurveto{\pgfqpoint{1.939237in}{1.108240in}}{\pgfqpoint{1.941029in}{1.103913in}}{\pgfqpoint{1.944219in}{1.100723in}}%
\pgfpathcurveto{\pgfqpoint{1.947409in}{1.097533in}}{\pgfqpoint{1.951736in}{1.095741in}}{\pgfqpoint{1.956247in}{1.095741in}}%
\pgfpathlineto{\pgfqpoint{1.956247in}{1.095741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134371in}{0.996812in}}%
\pgfpathcurveto{\pgfqpoint{2.138882in}{0.996812in}}{\pgfqpoint{2.143209in}{0.998605in}}{\pgfqpoint{2.146399in}{1.001795in}}%
\pgfpathcurveto{\pgfqpoint{2.149589in}{1.004984in}}{\pgfqpoint{2.151381in}{1.009312in}}{\pgfqpoint{2.151381in}{1.013823in}}%
\pgfpathcurveto{\pgfqpoint{2.151381in}{1.018334in}}{\pgfqpoint{2.149589in}{1.022661in}}{\pgfqpoint{2.146399in}{1.025851in}}%
\pgfpathcurveto{\pgfqpoint{2.143209in}{1.029041in}}{\pgfqpoint{2.138882in}{1.030833in}}{\pgfqpoint{2.134371in}{1.030833in}}%
\pgfpathcurveto{\pgfqpoint{2.129859in}{1.030833in}}{\pgfqpoint{2.125532in}{1.029041in}}{\pgfqpoint{2.122343in}{1.025851in}}%
\pgfpathcurveto{\pgfqpoint{2.119153in}{1.022661in}}{\pgfqpoint{2.117360in}{1.018334in}}{\pgfqpoint{2.117360in}{1.013823in}}%
\pgfpathcurveto{\pgfqpoint{2.117360in}{1.009312in}}{\pgfqpoint{2.119153in}{1.004984in}}{\pgfqpoint{2.122343in}{1.001795in}}%
\pgfpathcurveto{\pgfqpoint{2.125532in}{0.998605in}}{\pgfqpoint{2.129859in}{0.996812in}}{\pgfqpoint{2.134371in}{0.996812in}}%
\pgfpathlineto{\pgfqpoint{2.134371in}{0.996812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063217in}{1.009118in}}%
\pgfpathcurveto{\pgfqpoint{2.067728in}{1.009118in}}{\pgfqpoint{2.072055in}{1.010911in}}{\pgfqpoint{2.075245in}{1.014101in}}%
\pgfpathcurveto{\pgfqpoint{2.078435in}{1.017291in}}{\pgfqpoint{2.080227in}{1.021618in}}{\pgfqpoint{2.080227in}{1.026129in}}%
\pgfpathcurveto{\pgfqpoint{2.080227in}{1.030640in}}{\pgfqpoint{2.078435in}{1.034967in}}{\pgfqpoint{2.075245in}{1.038157in}}%
\pgfpathcurveto{\pgfqpoint{2.072055in}{1.041347in}}{\pgfqpoint{2.067728in}{1.043139in}}{\pgfqpoint{2.063217in}{1.043139in}}%
\pgfpathcurveto{\pgfqpoint{2.058705in}{1.043139in}}{\pgfqpoint{2.054378in}{1.041347in}}{\pgfqpoint{2.051188in}{1.038157in}}%
\pgfpathcurveto{\pgfqpoint{2.047999in}{1.034967in}}{\pgfqpoint{2.046206in}{1.030640in}}{\pgfqpoint{2.046206in}{1.026129in}}%
\pgfpathcurveto{\pgfqpoint{2.046206in}{1.021618in}}{\pgfqpoint{2.047999in}{1.017291in}}{\pgfqpoint{2.051188in}{1.014101in}}%
\pgfpathcurveto{\pgfqpoint{2.054378in}{1.010911in}}{\pgfqpoint{2.058705in}{1.009118in}}{\pgfqpoint{2.063217in}{1.009118in}}%
\pgfpathlineto{\pgfqpoint{2.063217in}{1.009118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.951254,0.578799,0.459408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912631in}{1.179769in}}%
\pgfpathcurveto{\pgfqpoint{1.917142in}{1.179769in}}{\pgfqpoint{1.921469in}{1.181561in}}{\pgfqpoint{1.924659in}{1.184751in}}%
\pgfpathcurveto{\pgfqpoint{1.927849in}{1.187941in}}{\pgfqpoint{1.929641in}{1.192268in}}{\pgfqpoint{1.929641in}{1.196779in}}%
\pgfpathcurveto{\pgfqpoint{1.929641in}{1.201290in}}{\pgfqpoint{1.927849in}{1.205617in}}{\pgfqpoint{1.924659in}{1.208807in}}%
\pgfpathcurveto{\pgfqpoint{1.921469in}{1.211997in}}{\pgfqpoint{1.917142in}{1.213789in}}{\pgfqpoint{1.912631in}{1.213789in}}%
\pgfpathcurveto{\pgfqpoint{1.908119in}{1.213789in}}{\pgfqpoint{1.903792in}{1.211997in}}{\pgfqpoint{1.900603in}{1.208807in}}%
\pgfpathcurveto{\pgfqpoint{1.897413in}{1.205617in}}{\pgfqpoint{1.895620in}{1.201290in}}{\pgfqpoint{1.895620in}{1.196779in}}%
\pgfpathcurveto{\pgfqpoint{1.895620in}{1.192268in}}{\pgfqpoint{1.897413in}{1.187941in}}{\pgfqpoint{1.900603in}{1.184751in}}%
\pgfpathcurveto{\pgfqpoint{1.903792in}{1.181561in}}{\pgfqpoint{1.908119in}{1.179769in}}{\pgfqpoint{1.912631in}{1.179769in}}%
\pgfpathlineto{\pgfqpoint{1.912631in}{1.179769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904621in}{1.675097in}}%
\pgfpathcurveto{\pgfqpoint{2.909132in}{1.675097in}}{\pgfqpoint{2.913459in}{1.676889in}}{\pgfqpoint{2.916649in}{1.680079in}}%
\pgfpathcurveto{\pgfqpoint{2.919839in}{1.683269in}}{\pgfqpoint{2.921631in}{1.687596in}}{\pgfqpoint{2.921631in}{1.692107in}}%
\pgfpathcurveto{\pgfqpoint{2.921631in}{1.696618in}}{\pgfqpoint{2.919839in}{1.700945in}}{\pgfqpoint{2.916649in}{1.704135in}}%
\pgfpathcurveto{\pgfqpoint{2.913459in}{1.707325in}}{\pgfqpoint{2.909132in}{1.709117in}}{\pgfqpoint{2.904621in}{1.709117in}}%
\pgfpathcurveto{\pgfqpoint{2.900110in}{1.709117in}}{\pgfqpoint{2.895783in}{1.707325in}}{\pgfqpoint{2.892593in}{1.704135in}}%
\pgfpathcurveto{\pgfqpoint{2.889403in}{1.700945in}}{\pgfqpoint{2.887611in}{1.696618in}}{\pgfqpoint{2.887611in}{1.692107in}}%
\pgfpathcurveto{\pgfqpoint{2.887611in}{1.687596in}}{\pgfqpoint{2.889403in}{1.683269in}}{\pgfqpoint{2.892593in}{1.680079in}}%
\pgfpathcurveto{\pgfqpoint{2.895783in}{1.676889in}}{\pgfqpoint{2.900110in}{1.675097in}}{\pgfqpoint{2.904621in}{1.675097in}}%
\pgfpathlineto{\pgfqpoint{2.904621in}{1.675097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.877149,0.394645,0.311724}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622472in}{0.871353in}}%
\pgfpathcurveto{\pgfqpoint{1.626983in}{0.871353in}}{\pgfqpoint{1.631310in}{0.873145in}}{\pgfqpoint{1.634500in}{0.876335in}}%
\pgfpathcurveto{\pgfqpoint{1.637690in}{0.879525in}}{\pgfqpoint{1.639483in}{0.883852in}}{\pgfqpoint{1.639483in}{0.888363in}}%
\pgfpathcurveto{\pgfqpoint{1.639483in}{0.892874in}}{\pgfqpoint{1.637690in}{0.897201in}}{\pgfqpoint{1.634500in}{0.900391in}}%
\pgfpathcurveto{\pgfqpoint{1.631310in}{0.903581in}}{\pgfqpoint{1.626983in}{0.905373in}}{\pgfqpoint{1.622472in}{0.905373in}}%
\pgfpathcurveto{\pgfqpoint{1.617961in}{0.905373in}}{\pgfqpoint{1.613634in}{0.903581in}}{\pgfqpoint{1.610444in}{0.900391in}}%
\pgfpathcurveto{\pgfqpoint{1.607254in}{0.897201in}}{\pgfqpoint{1.605462in}{0.892874in}}{\pgfqpoint{1.605462in}{0.888363in}}%
\pgfpathcurveto{\pgfqpoint{1.605462in}{0.883852in}}{\pgfqpoint{1.607254in}{0.879525in}}{\pgfqpoint{1.610444in}{0.876335in}}%
\pgfpathcurveto{\pgfqpoint{1.613634in}{0.873145in}}{\pgfqpoint{1.617961in}{0.871353in}}{\pgfqpoint{1.622472in}{0.871353in}}%
\pgfpathlineto{\pgfqpoint{1.622472in}{0.871353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614036in}{1.020302in}}%
\pgfpathcurveto{\pgfqpoint{1.618547in}{1.020302in}}{\pgfqpoint{1.622874in}{1.022094in}}{\pgfqpoint{1.626064in}{1.025284in}}%
\pgfpathcurveto{\pgfqpoint{1.629254in}{1.028474in}}{\pgfqpoint{1.631046in}{1.032801in}}{\pgfqpoint{1.631046in}{1.037312in}}%
\pgfpathcurveto{\pgfqpoint{1.631046in}{1.041823in}}{\pgfqpoint{1.629254in}{1.046150in}}{\pgfqpoint{1.626064in}{1.049340in}}%
\pgfpathcurveto{\pgfqpoint{1.622874in}{1.052530in}}{\pgfqpoint{1.618547in}{1.054323in}}{\pgfqpoint{1.614036in}{1.054323in}}%
\pgfpathcurveto{\pgfqpoint{1.609525in}{1.054323in}}{\pgfqpoint{1.605198in}{1.052530in}}{\pgfqpoint{1.602008in}{1.049340in}}%
\pgfpathcurveto{\pgfqpoint{1.598818in}{1.046150in}}{\pgfqpoint{1.597026in}{1.041823in}}{\pgfqpoint{1.597026in}{1.037312in}}%
\pgfpathcurveto{\pgfqpoint{1.597026in}{1.032801in}}{\pgfqpoint{1.598818in}{1.028474in}}{\pgfqpoint{1.602008in}{1.025284in}}%
\pgfpathcurveto{\pgfqpoint{1.605198in}{1.022094in}}{\pgfqpoint{1.609525in}{1.020302in}}{\pgfqpoint{1.614036in}{1.020302in}}%
\pgfpathlineto{\pgfqpoint{1.614036in}{1.020302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803869in}{1.602157in}}%
\pgfpathcurveto{\pgfqpoint{2.808380in}{1.602157in}}{\pgfqpoint{2.812707in}{1.603949in}}{\pgfqpoint{2.815897in}{1.607139in}}%
\pgfpathcurveto{\pgfqpoint{2.819087in}{1.610329in}}{\pgfqpoint{2.820879in}{1.614656in}}{\pgfqpoint{2.820879in}{1.619167in}}%
\pgfpathcurveto{\pgfqpoint{2.820879in}{1.623679in}}{\pgfqpoint{2.819087in}{1.628006in}}{\pgfqpoint{2.815897in}{1.631196in}}%
\pgfpathcurveto{\pgfqpoint{2.812707in}{1.634385in}}{\pgfqpoint{2.808380in}{1.636178in}}{\pgfqpoint{2.803869in}{1.636178in}}%
\pgfpathcurveto{\pgfqpoint{2.799358in}{1.636178in}}{\pgfqpoint{2.795031in}{1.634385in}}{\pgfqpoint{2.791841in}{1.631196in}}%
\pgfpathcurveto{\pgfqpoint{2.788651in}{1.628006in}}{\pgfqpoint{2.786859in}{1.623679in}}{\pgfqpoint{2.786859in}{1.619167in}}%
\pgfpathcurveto{\pgfqpoint{2.786859in}{1.614656in}}{\pgfqpoint{2.788651in}{1.610329in}}{\pgfqpoint{2.791841in}{1.607139in}}%
\pgfpathcurveto{\pgfqpoint{2.795031in}{1.603949in}}{\pgfqpoint{2.799358in}{1.602157in}}{\pgfqpoint{2.803869in}{1.602157in}}%
\pgfpathlineto{\pgfqpoint{2.803869in}{1.602157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174752in}{1.287373in}}%
\pgfpathcurveto{\pgfqpoint{3.179263in}{1.287373in}}{\pgfqpoint{3.183590in}{1.289165in}}{\pgfqpoint{3.186780in}{1.292355in}}%
\pgfpathcurveto{\pgfqpoint{3.189970in}{1.295545in}}{\pgfqpoint{3.191762in}{1.299872in}}{\pgfqpoint{3.191762in}{1.304383in}}%
\pgfpathcurveto{\pgfqpoint{3.191762in}{1.308895in}}{\pgfqpoint{3.189970in}{1.313222in}}{\pgfqpoint{3.186780in}{1.316412in}}%
\pgfpathcurveto{\pgfqpoint{3.183590in}{1.319601in}}{\pgfqpoint{3.179263in}{1.321394in}}{\pgfqpoint{3.174752in}{1.321394in}}%
\pgfpathcurveto{\pgfqpoint{3.170240in}{1.321394in}}{\pgfqpoint{3.165913in}{1.319601in}}{\pgfqpoint{3.162723in}{1.316412in}}%
\pgfpathcurveto{\pgfqpoint{3.159533in}{1.313222in}}{\pgfqpoint{3.157741in}{1.308895in}}{\pgfqpoint{3.157741in}{1.304383in}}%
\pgfpathcurveto{\pgfqpoint{3.157741in}{1.299872in}}{\pgfqpoint{3.159533in}{1.295545in}}{\pgfqpoint{3.162723in}{1.292355in}}%
\pgfpathcurveto{\pgfqpoint{3.165913in}{1.289165in}}{\pgfqpoint{3.170240in}{1.287373in}}{\pgfqpoint{3.174752in}{1.287373in}}%
\pgfpathlineto{\pgfqpoint{3.174752in}{1.287373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225700in}{1.008573in}}%
\pgfpathcurveto{\pgfqpoint{2.230212in}{1.008573in}}{\pgfqpoint{2.234539in}{1.010365in}}{\pgfqpoint{2.237729in}{1.013555in}}%
\pgfpathcurveto{\pgfqpoint{2.240918in}{1.016745in}}{\pgfqpoint{2.242711in}{1.021072in}}{\pgfqpoint{2.242711in}{1.025583in}}%
\pgfpathcurveto{\pgfqpoint{2.242711in}{1.030094in}}{\pgfqpoint{2.240918in}{1.034421in}}{\pgfqpoint{2.237729in}{1.037611in}}%
\pgfpathcurveto{\pgfqpoint{2.234539in}{1.040801in}}{\pgfqpoint{2.230212in}{1.042594in}}{\pgfqpoint{2.225700in}{1.042594in}}%
\pgfpathcurveto{\pgfqpoint{2.221189in}{1.042594in}}{\pgfqpoint{2.216862in}{1.040801in}}{\pgfqpoint{2.213672in}{1.037611in}}%
\pgfpathcurveto{\pgfqpoint{2.210482in}{1.034421in}}{\pgfqpoint{2.208690in}{1.030094in}}{\pgfqpoint{2.208690in}{1.025583in}}%
\pgfpathcurveto{\pgfqpoint{2.208690in}{1.021072in}}{\pgfqpoint{2.210482in}{1.016745in}}{\pgfqpoint{2.213672in}{1.013555in}}%
\pgfpathcurveto{\pgfqpoint{2.216862in}{1.010365in}}{\pgfqpoint{2.221189in}{1.008573in}}{\pgfqpoint{2.225700in}{1.008573in}}%
\pgfpathlineto{\pgfqpoint{2.225700in}{1.008573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522069in}{0.897357in}}%
\pgfpathcurveto{\pgfqpoint{1.526580in}{0.897357in}}{\pgfqpoint{1.530907in}{0.899149in}}{\pgfqpoint{1.534097in}{0.902339in}}%
\pgfpathcurveto{\pgfqpoint{1.537287in}{0.905529in}}{\pgfqpoint{1.539079in}{0.909856in}}{\pgfqpoint{1.539079in}{0.914368in}}%
\pgfpathcurveto{\pgfqpoint{1.539079in}{0.918879in}}{\pgfqpoint{1.537287in}{0.923206in}}{\pgfqpoint{1.534097in}{0.926396in}}%
\pgfpathcurveto{\pgfqpoint{1.530907in}{0.929586in}}{\pgfqpoint{1.526580in}{0.931378in}}{\pgfqpoint{1.522069in}{0.931378in}}%
\pgfpathcurveto{\pgfqpoint{1.517558in}{0.931378in}}{\pgfqpoint{1.513231in}{0.929586in}}{\pgfqpoint{1.510041in}{0.926396in}}%
\pgfpathcurveto{\pgfqpoint{1.506851in}{0.923206in}}{\pgfqpoint{1.505059in}{0.918879in}}{\pgfqpoint{1.505059in}{0.914368in}}%
\pgfpathcurveto{\pgfqpoint{1.505059in}{0.909856in}}{\pgfqpoint{1.506851in}{0.905529in}}{\pgfqpoint{1.510041in}{0.902339in}}%
\pgfpathcurveto{\pgfqpoint{1.513231in}{0.899149in}}{\pgfqpoint{1.517558in}{0.897357in}}{\pgfqpoint{1.522069in}{0.897357in}}%
\pgfpathlineto{\pgfqpoint{1.522069in}{0.897357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919222in}{1.019397in}}%
\pgfpathcurveto{\pgfqpoint{1.923733in}{1.019397in}}{\pgfqpoint{1.928060in}{1.021190in}}{\pgfqpoint{1.931250in}{1.024380in}}%
\pgfpathcurveto{\pgfqpoint{1.934440in}{1.027569in}}{\pgfqpoint{1.936232in}{1.031896in}}{\pgfqpoint{1.936232in}{1.036408in}}%
\pgfpathcurveto{\pgfqpoint{1.936232in}{1.040919in}}{\pgfqpoint{1.934440in}{1.045246in}}{\pgfqpoint{1.931250in}{1.048436in}}%
\pgfpathcurveto{\pgfqpoint{1.928060in}{1.051626in}}{\pgfqpoint{1.923733in}{1.053418in}}{\pgfqpoint{1.919222in}{1.053418in}}%
\pgfpathcurveto{\pgfqpoint{1.914711in}{1.053418in}}{\pgfqpoint{1.910384in}{1.051626in}}{\pgfqpoint{1.907194in}{1.048436in}}%
\pgfpathcurveto{\pgfqpoint{1.904004in}{1.045246in}}{\pgfqpoint{1.902211in}{1.040919in}}{\pgfqpoint{1.902211in}{1.036408in}}%
\pgfpathcurveto{\pgfqpoint{1.902211in}{1.031896in}}{\pgfqpoint{1.904004in}{1.027569in}}{\pgfqpoint{1.907194in}{1.024380in}}%
\pgfpathcurveto{\pgfqpoint{1.910384in}{1.021190in}}{\pgfqpoint{1.914711in}{1.019397in}}{\pgfqpoint{1.919222in}{1.019397in}}%
\pgfpathlineto{\pgfqpoint{1.919222in}{1.019397in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.669677in}{1.638855in}}%
\pgfpathcurveto{\pgfqpoint{2.674188in}{1.638855in}}{\pgfqpoint{2.678515in}{1.640648in}}{\pgfqpoint{2.681705in}{1.643837in}}%
\pgfpathcurveto{\pgfqpoint{2.684895in}{1.647027in}}{\pgfqpoint{2.686688in}{1.651354in}}{\pgfqpoint{2.686688in}{1.655866in}}%
\pgfpathcurveto{\pgfqpoint{2.686688in}{1.660377in}}{\pgfqpoint{2.684895in}{1.664704in}}{\pgfqpoint{2.681705in}{1.667894in}}%
\pgfpathcurveto{\pgfqpoint{2.678515in}{1.671084in}}{\pgfqpoint{2.674188in}{1.672876in}}{\pgfqpoint{2.669677in}{1.672876in}}%
\pgfpathcurveto{\pgfqpoint{2.665166in}{1.672876in}}{\pgfqpoint{2.660839in}{1.671084in}}{\pgfqpoint{2.657649in}{1.667894in}}%
\pgfpathcurveto{\pgfqpoint{2.654459in}{1.664704in}}{\pgfqpoint{2.652667in}{1.660377in}}{\pgfqpoint{2.652667in}{1.655866in}}%
\pgfpathcurveto{\pgfqpoint{2.652667in}{1.651354in}}{\pgfqpoint{2.654459in}{1.647027in}}{\pgfqpoint{2.657649in}{1.643837in}}%
\pgfpathcurveto{\pgfqpoint{2.660839in}{1.640648in}}{\pgfqpoint{2.665166in}{1.638855in}}{\pgfqpoint{2.669677in}{1.638855in}}%
\pgfpathlineto{\pgfqpoint{2.669677in}{1.638855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.462282in}{1.211550in}}%
\pgfpathcurveto{\pgfqpoint{2.466794in}{1.211550in}}{\pgfqpoint{2.471121in}{1.213342in}}{\pgfqpoint{2.474310in}{1.216532in}}%
\pgfpathcurveto{\pgfqpoint{2.477500in}{1.219722in}}{\pgfqpoint{2.479293in}{1.224049in}}{\pgfqpoint{2.479293in}{1.228560in}}%
\pgfpathcurveto{\pgfqpoint{2.479293in}{1.233072in}}{\pgfqpoint{2.477500in}{1.237399in}}{\pgfqpoint{2.474310in}{1.240589in}}%
\pgfpathcurveto{\pgfqpoint{2.471121in}{1.243779in}}{\pgfqpoint{2.466794in}{1.245571in}}{\pgfqpoint{2.462282in}{1.245571in}}%
\pgfpathcurveto{\pgfqpoint{2.457771in}{1.245571in}}{\pgfqpoint{2.453444in}{1.243779in}}{\pgfqpoint{2.450254in}{1.240589in}}%
\pgfpathcurveto{\pgfqpoint{2.447064in}{1.237399in}}{\pgfqpoint{2.445272in}{1.233072in}}{\pgfqpoint{2.445272in}{1.228560in}}%
\pgfpathcurveto{\pgfqpoint{2.445272in}{1.224049in}}{\pgfqpoint{2.447064in}{1.219722in}}{\pgfqpoint{2.450254in}{1.216532in}}%
\pgfpathcurveto{\pgfqpoint{2.453444in}{1.213342in}}{\pgfqpoint{2.457771in}{1.211550in}}{\pgfqpoint{2.462282in}{1.211550in}}%
\pgfpathlineto{\pgfqpoint{2.462282in}{1.211550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810196in}{0.929692in}}%
\pgfpathcurveto{\pgfqpoint{1.814707in}{0.929692in}}{\pgfqpoint{1.819034in}{0.931484in}}{\pgfqpoint{1.822224in}{0.934674in}}%
\pgfpathcurveto{\pgfqpoint{1.825414in}{0.937864in}}{\pgfqpoint{1.827206in}{0.942191in}}{\pgfqpoint{1.827206in}{0.946702in}}%
\pgfpathcurveto{\pgfqpoint{1.827206in}{0.951213in}}{\pgfqpoint{1.825414in}{0.955540in}}{\pgfqpoint{1.822224in}{0.958730in}}%
\pgfpathcurveto{\pgfqpoint{1.819034in}{0.961920in}}{\pgfqpoint{1.814707in}{0.963712in}}{\pgfqpoint{1.810196in}{0.963712in}}%
\pgfpathcurveto{\pgfqpoint{1.805685in}{0.963712in}}{\pgfqpoint{1.801358in}{0.961920in}}{\pgfqpoint{1.798168in}{0.958730in}}%
\pgfpathcurveto{\pgfqpoint{1.794978in}{0.955540in}}{\pgfqpoint{1.793186in}{0.951213in}}{\pgfqpoint{1.793186in}{0.946702in}}%
\pgfpathcurveto{\pgfqpoint{1.793186in}{0.942191in}}{\pgfqpoint{1.794978in}{0.937864in}}{\pgfqpoint{1.798168in}{0.934674in}}%
\pgfpathcurveto{\pgfqpoint{1.801358in}{0.931484in}}{\pgfqpoint{1.805685in}{0.929692in}}{\pgfqpoint{1.810196in}{0.929692in}}%
\pgfpathlineto{\pgfqpoint{1.810196in}{0.929692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108292in}{1.288123in}}%
\pgfpathcurveto{\pgfqpoint{2.112803in}{1.288123in}}{\pgfqpoint{2.117130in}{1.289915in}}{\pgfqpoint{2.120320in}{1.293105in}}%
\pgfpathcurveto{\pgfqpoint{2.123510in}{1.296295in}}{\pgfqpoint{2.125302in}{1.300622in}}{\pgfqpoint{2.125302in}{1.305133in}}%
\pgfpathcurveto{\pgfqpoint{2.125302in}{1.309644in}}{\pgfqpoint{2.123510in}{1.313971in}}{\pgfqpoint{2.120320in}{1.317161in}}%
\pgfpathcurveto{\pgfqpoint{2.117130in}{1.320351in}}{\pgfqpoint{2.112803in}{1.322144in}}{\pgfqpoint{2.108292in}{1.322144in}}%
\pgfpathcurveto{\pgfqpoint{2.103781in}{1.322144in}}{\pgfqpoint{2.099454in}{1.320351in}}{\pgfqpoint{2.096264in}{1.317161in}}%
\pgfpathcurveto{\pgfqpoint{2.093074in}{1.313971in}}{\pgfqpoint{2.091281in}{1.309644in}}{\pgfqpoint{2.091281in}{1.305133in}}%
\pgfpathcurveto{\pgfqpoint{2.091281in}{1.300622in}}{\pgfqpoint{2.093074in}{1.296295in}}{\pgfqpoint{2.096264in}{1.293105in}}%
\pgfpathcurveto{\pgfqpoint{2.099454in}{1.289915in}}{\pgfqpoint{2.103781in}{1.288123in}}{\pgfqpoint{2.108292in}{1.288123in}}%
\pgfpathlineto{\pgfqpoint{2.108292in}{1.288123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520231in}{1.502641in}}%
\pgfpathcurveto{\pgfqpoint{2.524742in}{1.502641in}}{\pgfqpoint{2.529069in}{1.504433in}}{\pgfqpoint{2.532259in}{1.507623in}}%
\pgfpathcurveto{\pgfqpoint{2.535449in}{1.510813in}}{\pgfqpoint{2.537241in}{1.515140in}}{\pgfqpoint{2.537241in}{1.519651in}}%
\pgfpathcurveto{\pgfqpoint{2.537241in}{1.524163in}}{\pgfqpoint{2.535449in}{1.528490in}}{\pgfqpoint{2.532259in}{1.531679in}}%
\pgfpathcurveto{\pgfqpoint{2.529069in}{1.534869in}}{\pgfqpoint{2.524742in}{1.536662in}}{\pgfqpoint{2.520231in}{1.536662in}}%
\pgfpathcurveto{\pgfqpoint{2.515719in}{1.536662in}}{\pgfqpoint{2.511392in}{1.534869in}}{\pgfqpoint{2.508202in}{1.531679in}}%
\pgfpathcurveto{\pgfqpoint{2.505013in}{1.528490in}}{\pgfqpoint{2.503220in}{1.524163in}}{\pgfqpoint{2.503220in}{1.519651in}}%
\pgfpathcurveto{\pgfqpoint{2.503220in}{1.515140in}}{\pgfqpoint{2.505013in}{1.510813in}}{\pgfqpoint{2.508202in}{1.507623in}}%
\pgfpathcurveto{\pgfqpoint{2.511392in}{1.504433in}}{\pgfqpoint{2.515719in}{1.502641in}}{\pgfqpoint{2.520231in}{1.502641in}}%
\pgfpathlineto{\pgfqpoint{2.520231in}{1.502641in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886424in}{1.411994in}}%
\pgfpathcurveto{\pgfqpoint{1.890935in}{1.411994in}}{\pgfqpoint{1.895262in}{1.413787in}}{\pgfqpoint{1.898452in}{1.416976in}}%
\pgfpathcurveto{\pgfqpoint{1.901642in}{1.420166in}}{\pgfqpoint{1.903434in}{1.424493in}}{\pgfqpoint{1.903434in}{1.429005in}}%
\pgfpathcurveto{\pgfqpoint{1.903434in}{1.433516in}}{\pgfqpoint{1.901642in}{1.437843in}}{\pgfqpoint{1.898452in}{1.441033in}}%
\pgfpathcurveto{\pgfqpoint{1.895262in}{1.444223in}}{\pgfqpoint{1.890935in}{1.446015in}}{\pgfqpoint{1.886424in}{1.446015in}}%
\pgfpathcurveto{\pgfqpoint{1.881913in}{1.446015in}}{\pgfqpoint{1.877586in}{1.444223in}}{\pgfqpoint{1.874396in}{1.441033in}}%
\pgfpathcurveto{\pgfqpoint{1.871206in}{1.437843in}}{\pgfqpoint{1.869414in}{1.433516in}}{\pgfqpoint{1.869414in}{1.429005in}}%
\pgfpathcurveto{\pgfqpoint{1.869414in}{1.424493in}}{\pgfqpoint{1.871206in}{1.420166in}}{\pgfqpoint{1.874396in}{1.416976in}}%
\pgfpathcurveto{\pgfqpoint{1.877586in}{1.413787in}}{\pgfqpoint{1.881913in}{1.411994in}}{\pgfqpoint{1.886424in}{1.411994in}}%
\pgfpathlineto{\pgfqpoint{1.886424in}{1.411994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584871in}{0.856916in}}%
\pgfpathcurveto{\pgfqpoint{1.589383in}{0.856916in}}{\pgfqpoint{1.593710in}{0.858709in}}{\pgfqpoint{1.596899in}{0.861899in}}%
\pgfpathcurveto{\pgfqpoint{1.600089in}{0.865088in}}{\pgfqpoint{1.601882in}{0.869415in}}{\pgfqpoint{1.601882in}{0.873927in}}%
\pgfpathcurveto{\pgfqpoint{1.601882in}{0.878438in}}{\pgfqpoint{1.600089in}{0.882765in}}{\pgfqpoint{1.596899in}{0.885955in}}%
\pgfpathcurveto{\pgfqpoint{1.593710in}{0.889145in}}{\pgfqpoint{1.589383in}{0.890937in}}{\pgfqpoint{1.584871in}{0.890937in}}%
\pgfpathcurveto{\pgfqpoint{1.580360in}{0.890937in}}{\pgfqpoint{1.576033in}{0.889145in}}{\pgfqpoint{1.572843in}{0.885955in}}%
\pgfpathcurveto{\pgfqpoint{1.569653in}{0.882765in}}{\pgfqpoint{1.567861in}{0.878438in}}{\pgfqpoint{1.567861in}{0.873927in}}%
\pgfpathcurveto{\pgfqpoint{1.567861in}{0.869415in}}{\pgfqpoint{1.569653in}{0.865088in}}{\pgfqpoint{1.572843in}{0.861899in}}%
\pgfpathcurveto{\pgfqpoint{1.576033in}{0.858709in}}{\pgfqpoint{1.580360in}{0.856916in}}{\pgfqpoint{1.584871in}{0.856916in}}%
\pgfpathlineto{\pgfqpoint{1.584871in}{0.856916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.218533in}{1.460702in}}%
\pgfpathcurveto{\pgfqpoint{3.223044in}{1.460702in}}{\pgfqpoint{3.227371in}{1.462495in}}{\pgfqpoint{3.230561in}{1.465685in}}%
\pgfpathcurveto{\pgfqpoint{3.233751in}{1.468874in}}{\pgfqpoint{3.235543in}{1.473202in}}{\pgfqpoint{3.235543in}{1.477713in}}%
\pgfpathcurveto{\pgfqpoint{3.235543in}{1.482224in}}{\pgfqpoint{3.233751in}{1.486551in}}{\pgfqpoint{3.230561in}{1.489741in}}%
\pgfpathcurveto{\pgfqpoint{3.227371in}{1.492931in}}{\pgfqpoint{3.223044in}{1.494723in}}{\pgfqpoint{3.218533in}{1.494723in}}%
\pgfpathcurveto{\pgfqpoint{3.214021in}{1.494723in}}{\pgfqpoint{3.209694in}{1.492931in}}{\pgfqpoint{3.206505in}{1.489741in}}%
\pgfpathcurveto{\pgfqpoint{3.203315in}{1.486551in}}{\pgfqpoint{3.201522in}{1.482224in}}{\pgfqpoint{3.201522in}{1.477713in}}%
\pgfpathcurveto{\pgfqpoint{3.201522in}{1.473202in}}{\pgfqpoint{3.203315in}{1.468874in}}{\pgfqpoint{3.206505in}{1.465685in}}%
\pgfpathcurveto{\pgfqpoint{3.209694in}{1.462495in}}{\pgfqpoint{3.214021in}{1.460702in}}{\pgfqpoint{3.218533in}{1.460702in}}%
\pgfpathlineto{\pgfqpoint{3.218533in}{1.460702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996275in}{1.010450in}}%
\pgfpathcurveto{\pgfqpoint{2.000786in}{1.010450in}}{\pgfqpoint{2.005113in}{1.012242in}}{\pgfqpoint{2.008303in}{1.015432in}}%
\pgfpathcurveto{\pgfqpoint{2.011493in}{1.018622in}}{\pgfqpoint{2.013285in}{1.022949in}}{\pgfqpoint{2.013285in}{1.027460in}}%
\pgfpathcurveto{\pgfqpoint{2.013285in}{1.031972in}}{\pgfqpoint{2.011493in}{1.036299in}}{\pgfqpoint{2.008303in}{1.039489in}}%
\pgfpathcurveto{\pgfqpoint{2.005113in}{1.042678in}}{\pgfqpoint{2.000786in}{1.044471in}}{\pgfqpoint{1.996275in}{1.044471in}}%
\pgfpathcurveto{\pgfqpoint{1.991763in}{1.044471in}}{\pgfqpoint{1.987436in}{1.042678in}}{\pgfqpoint{1.984247in}{1.039489in}}%
\pgfpathcurveto{\pgfqpoint{1.981057in}{1.036299in}}{\pgfqpoint{1.979264in}{1.031972in}}{\pgfqpoint{1.979264in}{1.027460in}}%
\pgfpathcurveto{\pgfqpoint{1.979264in}{1.022949in}}{\pgfqpoint{1.981057in}{1.018622in}}{\pgfqpoint{1.984247in}{1.015432in}}%
\pgfpathcurveto{\pgfqpoint{1.987436in}{1.012242in}}{\pgfqpoint{1.991763in}{1.010450in}}{\pgfqpoint{1.996275in}{1.010450in}}%
\pgfpathlineto{\pgfqpoint{1.996275in}{1.010450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872312in}{1.659368in}}%
\pgfpathcurveto{\pgfqpoint{1.876823in}{1.659368in}}{\pgfqpoint{1.881151in}{1.661161in}}{\pgfqpoint{1.884340in}{1.664351in}}%
\pgfpathcurveto{\pgfqpoint{1.887530in}{1.667541in}}{\pgfqpoint{1.889323in}{1.671868in}}{\pgfqpoint{1.889323in}{1.676379in}}%
\pgfpathcurveto{\pgfqpoint{1.889323in}{1.680890in}}{\pgfqpoint{1.887530in}{1.685217in}}{\pgfqpoint{1.884340in}{1.688407in}}%
\pgfpathcurveto{\pgfqpoint{1.881151in}{1.691597in}}{\pgfqpoint{1.876823in}{1.693389in}}{\pgfqpoint{1.872312in}{1.693389in}}%
\pgfpathcurveto{\pgfqpoint{1.867801in}{1.693389in}}{\pgfqpoint{1.863474in}{1.691597in}}{\pgfqpoint{1.860284in}{1.688407in}}%
\pgfpathcurveto{\pgfqpoint{1.857094in}{1.685217in}}{\pgfqpoint{1.855302in}{1.680890in}}{\pgfqpoint{1.855302in}{1.676379in}}%
\pgfpathcurveto{\pgfqpoint{1.855302in}{1.671868in}}{\pgfqpoint{1.857094in}{1.667541in}}{\pgfqpoint{1.860284in}{1.664351in}}%
\pgfpathcurveto{\pgfqpoint{1.863474in}{1.661161in}}{\pgfqpoint{1.867801in}{1.659368in}}{\pgfqpoint{1.872312in}{1.659368in}}%
\pgfpathlineto{\pgfqpoint{1.872312in}{1.659368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681498in}{0.911714in}}%
\pgfpathcurveto{\pgfqpoint{1.686009in}{0.911714in}}{\pgfqpoint{1.690336in}{0.913507in}}{\pgfqpoint{1.693526in}{0.916697in}}%
\pgfpathcurveto{\pgfqpoint{1.696716in}{0.919886in}}{\pgfqpoint{1.698508in}{0.924213in}}{\pgfqpoint{1.698508in}{0.928725in}}%
\pgfpathcurveto{\pgfqpoint{1.698508in}{0.933236in}}{\pgfqpoint{1.696716in}{0.937563in}}{\pgfqpoint{1.693526in}{0.940753in}}%
\pgfpathcurveto{\pgfqpoint{1.690336in}{0.943943in}}{\pgfqpoint{1.686009in}{0.945735in}}{\pgfqpoint{1.681498in}{0.945735in}}%
\pgfpathcurveto{\pgfqpoint{1.676986in}{0.945735in}}{\pgfqpoint{1.672659in}{0.943943in}}{\pgfqpoint{1.669470in}{0.940753in}}%
\pgfpathcurveto{\pgfqpoint{1.666280in}{0.937563in}}{\pgfqpoint{1.664487in}{0.933236in}}{\pgfqpoint{1.664487in}{0.928725in}}%
\pgfpathcurveto{\pgfqpoint{1.664487in}{0.924213in}}{\pgfqpoint{1.666280in}{0.919886in}}{\pgfqpoint{1.669470in}{0.916697in}}%
\pgfpathcurveto{\pgfqpoint{1.672659in}{0.913507in}}{\pgfqpoint{1.676986in}{0.911714in}}{\pgfqpoint{1.681498in}{0.911714in}}%
\pgfpathlineto{\pgfqpoint{1.681498in}{0.911714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962701,0.628218,0.507636}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514244in}{1.509208in}}%
\pgfpathcurveto{\pgfqpoint{2.518756in}{1.509208in}}{\pgfqpoint{2.523083in}{1.511000in}}{\pgfqpoint{2.526273in}{1.514190in}}%
\pgfpathcurveto{\pgfqpoint{2.529463in}{1.517380in}}{\pgfqpoint{2.531255in}{1.521707in}}{\pgfqpoint{2.531255in}{1.526218in}}%
\pgfpathcurveto{\pgfqpoint{2.531255in}{1.530730in}}{\pgfqpoint{2.529463in}{1.535057in}}{\pgfqpoint{2.526273in}{1.538247in}}%
\pgfpathcurveto{\pgfqpoint{2.523083in}{1.541436in}}{\pgfqpoint{2.518756in}{1.543229in}}{\pgfqpoint{2.514244in}{1.543229in}}%
\pgfpathcurveto{\pgfqpoint{2.509733in}{1.543229in}}{\pgfqpoint{2.505406in}{1.541436in}}{\pgfqpoint{2.502216in}{1.538247in}}%
\pgfpathcurveto{\pgfqpoint{2.499026in}{1.535057in}}{\pgfqpoint{2.497234in}{1.530730in}}{\pgfqpoint{2.497234in}{1.526218in}}%
\pgfpathcurveto{\pgfqpoint{2.497234in}{1.521707in}}{\pgfqpoint{2.499026in}{1.517380in}}{\pgfqpoint{2.502216in}{1.514190in}}%
\pgfpathcurveto{\pgfqpoint{2.505406in}{1.511000in}}{\pgfqpoint{2.509733in}{1.509208in}}{\pgfqpoint{2.514244in}{1.509208in}}%
\pgfpathlineto{\pgfqpoint{2.514244in}{1.509208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929357,0.512254,0.400673}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336757in}{1.201831in}}%
\pgfpathcurveto{\pgfqpoint{2.341268in}{1.201831in}}{\pgfqpoint{2.345595in}{1.203624in}}{\pgfqpoint{2.348785in}{1.206813in}}%
\pgfpathcurveto{\pgfqpoint{2.351975in}{1.210003in}}{\pgfqpoint{2.353767in}{1.214330in}}{\pgfqpoint{2.353767in}{1.218842in}}%
\pgfpathcurveto{\pgfqpoint{2.353767in}{1.223353in}}{\pgfqpoint{2.351975in}{1.227680in}}{\pgfqpoint{2.348785in}{1.230870in}}%
\pgfpathcurveto{\pgfqpoint{2.345595in}{1.234060in}}{\pgfqpoint{2.341268in}{1.235852in}}{\pgfqpoint{2.336757in}{1.235852in}}%
\pgfpathcurveto{\pgfqpoint{2.332246in}{1.235852in}}{\pgfqpoint{2.327919in}{1.234060in}}{\pgfqpoint{2.324729in}{1.230870in}}%
\pgfpathcurveto{\pgfqpoint{2.321539in}{1.227680in}}{\pgfqpoint{2.319746in}{1.223353in}}{\pgfqpoint{2.319746in}{1.218842in}}%
\pgfpathcurveto{\pgfqpoint{2.319746in}{1.214330in}}{\pgfqpoint{2.321539in}{1.210003in}}{\pgfqpoint{2.324729in}{1.206813in}}%
\pgfpathcurveto{\pgfqpoint{2.327919in}{1.203624in}}{\pgfqpoint{2.332246in}{1.201831in}}{\pgfqpoint{2.336757in}{1.201831in}}%
\pgfpathlineto{\pgfqpoint{2.336757in}{1.201831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934605in}{1.556242in}}%
\pgfpathcurveto{\pgfqpoint{1.939116in}{1.556242in}}{\pgfqpoint{1.943443in}{1.558035in}}{\pgfqpoint{1.946633in}{1.561225in}}%
\pgfpathcurveto{\pgfqpoint{1.949823in}{1.564415in}}{\pgfqpoint{1.951615in}{1.568742in}}{\pgfqpoint{1.951615in}{1.573253in}}%
\pgfpathcurveto{\pgfqpoint{1.951615in}{1.577764in}}{\pgfqpoint{1.949823in}{1.582091in}}{\pgfqpoint{1.946633in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{1.943443in}{1.588471in}}{\pgfqpoint{1.939116in}{1.590263in}}{\pgfqpoint{1.934605in}{1.590263in}}%
\pgfpathcurveto{\pgfqpoint{1.930094in}{1.590263in}}{\pgfqpoint{1.925767in}{1.588471in}}{\pgfqpoint{1.922577in}{1.585281in}}%
\pgfpathcurveto{\pgfqpoint{1.919387in}{1.582091in}}{\pgfqpoint{1.917594in}{1.577764in}}{\pgfqpoint{1.917594in}{1.573253in}}%
\pgfpathcurveto{\pgfqpoint{1.917594in}{1.568742in}}{\pgfqpoint{1.919387in}{1.564415in}}{\pgfqpoint{1.922577in}{1.561225in}}%
\pgfpathcurveto{\pgfqpoint{1.925767in}{1.558035in}}{\pgfqpoint{1.930094in}{1.556242in}}{\pgfqpoint{1.934605in}{1.556242in}}%
\pgfpathlineto{\pgfqpoint{1.934605in}{1.556242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384477in}{1.305947in}}%
\pgfpathcurveto{\pgfqpoint{2.388988in}{1.305947in}}{\pgfqpoint{2.393315in}{1.307739in}}{\pgfqpoint{2.396505in}{1.310929in}}%
\pgfpathcurveto{\pgfqpoint{2.399695in}{1.314119in}}{\pgfqpoint{2.401487in}{1.318446in}}{\pgfqpoint{2.401487in}{1.322957in}}%
\pgfpathcurveto{\pgfqpoint{2.401487in}{1.327468in}}{\pgfqpoint{2.399695in}{1.331795in}}{\pgfqpoint{2.396505in}{1.334985in}}%
\pgfpathcurveto{\pgfqpoint{2.393315in}{1.338175in}}{\pgfqpoint{2.388988in}{1.339968in}}{\pgfqpoint{2.384477in}{1.339968in}}%
\pgfpathcurveto{\pgfqpoint{2.379965in}{1.339968in}}{\pgfqpoint{2.375638in}{1.338175in}}{\pgfqpoint{2.372448in}{1.334985in}}%
\pgfpathcurveto{\pgfqpoint{2.369259in}{1.331795in}}{\pgfqpoint{2.367466in}{1.327468in}}{\pgfqpoint{2.367466in}{1.322957in}}%
\pgfpathcurveto{\pgfqpoint{2.367466in}{1.318446in}}{\pgfqpoint{2.369259in}{1.314119in}}{\pgfqpoint{2.372448in}{1.310929in}}%
\pgfpathcurveto{\pgfqpoint{2.375638in}{1.307739in}}{\pgfqpoint{2.379965in}{1.305947in}}{\pgfqpoint{2.384477in}{1.305947in}}%
\pgfpathlineto{\pgfqpoint{2.384477in}{1.305947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894486in}{1.018456in}}%
\pgfpathcurveto{\pgfqpoint{1.898997in}{1.018456in}}{\pgfqpoint{1.903324in}{1.020248in}}{\pgfqpoint{1.906514in}{1.023438in}}%
\pgfpathcurveto{\pgfqpoint{1.909704in}{1.026628in}}{\pgfqpoint{1.911496in}{1.030955in}}{\pgfqpoint{1.911496in}{1.035466in}}%
\pgfpathcurveto{\pgfqpoint{1.911496in}{1.039978in}}{\pgfqpoint{1.909704in}{1.044305in}}{\pgfqpoint{1.906514in}{1.047495in}}%
\pgfpathcurveto{\pgfqpoint{1.903324in}{1.050684in}}{\pgfqpoint{1.898997in}{1.052477in}}{\pgfqpoint{1.894486in}{1.052477in}}%
\pgfpathcurveto{\pgfqpoint{1.889975in}{1.052477in}}{\pgfqpoint{1.885648in}{1.050684in}}{\pgfqpoint{1.882458in}{1.047495in}}%
\pgfpathcurveto{\pgfqpoint{1.879268in}{1.044305in}}{\pgfqpoint{1.877475in}{1.039978in}}{\pgfqpoint{1.877475in}{1.035466in}}%
\pgfpathcurveto{\pgfqpoint{1.877475in}{1.030955in}}{\pgfqpoint{1.879268in}{1.026628in}}{\pgfqpoint{1.882458in}{1.023438in}}%
\pgfpathcurveto{\pgfqpoint{1.885648in}{1.020248in}}{\pgfqpoint{1.889975in}{1.018456in}}{\pgfqpoint{1.894486in}{1.018456in}}%
\pgfpathlineto{\pgfqpoint{1.894486in}{1.018456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.817908in}{1.451249in}}%
\pgfpathcurveto{\pgfqpoint{2.822419in}{1.451249in}}{\pgfqpoint{2.826746in}{1.453041in}}{\pgfqpoint{2.829936in}{1.456231in}}%
\pgfpathcurveto{\pgfqpoint{2.833126in}{1.459421in}}{\pgfqpoint{2.834918in}{1.463748in}}{\pgfqpoint{2.834918in}{1.468260in}}%
\pgfpathcurveto{\pgfqpoint{2.834918in}{1.472771in}}{\pgfqpoint{2.833126in}{1.477098in}}{\pgfqpoint{2.829936in}{1.480288in}}%
\pgfpathcurveto{\pgfqpoint{2.826746in}{1.483478in}}{\pgfqpoint{2.822419in}{1.485270in}}{\pgfqpoint{2.817908in}{1.485270in}}%
\pgfpathcurveto{\pgfqpoint{2.813396in}{1.485270in}}{\pgfqpoint{2.809069in}{1.483478in}}{\pgfqpoint{2.805880in}{1.480288in}}%
\pgfpathcurveto{\pgfqpoint{2.802690in}{1.477098in}}{\pgfqpoint{2.800897in}{1.472771in}}{\pgfqpoint{2.800897in}{1.468260in}}%
\pgfpathcurveto{\pgfqpoint{2.800897in}{1.463748in}}{\pgfqpoint{2.802690in}{1.459421in}}{\pgfqpoint{2.805880in}{1.456231in}}%
\pgfpathcurveto{\pgfqpoint{2.809069in}{1.453041in}}{\pgfqpoint{2.813396in}{1.451249in}}{\pgfqpoint{2.817908in}{1.451249in}}%
\pgfpathlineto{\pgfqpoint{2.817908in}{1.451249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811722in}{0.901678in}}%
\pgfpathcurveto{\pgfqpoint{1.816234in}{0.901678in}}{\pgfqpoint{1.820561in}{0.903470in}}{\pgfqpoint{1.823750in}{0.906660in}}%
\pgfpathcurveto{\pgfqpoint{1.826940in}{0.909850in}}{\pgfqpoint{1.828733in}{0.914177in}}{\pgfqpoint{1.828733in}{0.918688in}}%
\pgfpathcurveto{\pgfqpoint{1.828733in}{0.923199in}}{\pgfqpoint{1.826940in}{0.927526in}}{\pgfqpoint{1.823750in}{0.930716in}}%
\pgfpathcurveto{\pgfqpoint{1.820561in}{0.933906in}}{\pgfqpoint{1.816234in}{0.935698in}}{\pgfqpoint{1.811722in}{0.935698in}}%
\pgfpathcurveto{\pgfqpoint{1.807211in}{0.935698in}}{\pgfqpoint{1.802884in}{0.933906in}}{\pgfqpoint{1.799694in}{0.930716in}}%
\pgfpathcurveto{\pgfqpoint{1.796504in}{0.927526in}}{\pgfqpoint{1.794712in}{0.923199in}}{\pgfqpoint{1.794712in}{0.918688in}}%
\pgfpathcurveto{\pgfqpoint{1.794712in}{0.914177in}}{\pgfqpoint{1.796504in}{0.909850in}}{\pgfqpoint{1.799694in}{0.906660in}}%
\pgfpathcurveto{\pgfqpoint{1.802884in}{0.903470in}}{\pgfqpoint{1.807211in}{0.901678in}}{\pgfqpoint{1.811722in}{0.901678in}}%
\pgfpathlineto{\pgfqpoint{1.811722in}{0.901678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728159in}{0.963686in}}%
\pgfpathcurveto{\pgfqpoint{1.732670in}{0.963686in}}{\pgfqpoint{1.736997in}{0.965478in}}{\pgfqpoint{1.740187in}{0.968668in}}%
\pgfpathcurveto{\pgfqpoint{1.743377in}{0.971858in}}{\pgfqpoint{1.745170in}{0.976185in}}{\pgfqpoint{1.745170in}{0.980696in}}%
\pgfpathcurveto{\pgfqpoint{1.745170in}{0.985207in}}{\pgfqpoint{1.743377in}{0.989534in}}{\pgfqpoint{1.740187in}{0.992724in}}%
\pgfpathcurveto{\pgfqpoint{1.736997in}{0.995914in}}{\pgfqpoint{1.732670in}{0.997707in}}{\pgfqpoint{1.728159in}{0.997707in}}%
\pgfpathcurveto{\pgfqpoint{1.723648in}{0.997707in}}{\pgfqpoint{1.719321in}{0.995914in}}{\pgfqpoint{1.716131in}{0.992724in}}%
\pgfpathcurveto{\pgfqpoint{1.712941in}{0.989534in}}{\pgfqpoint{1.711149in}{0.985207in}}{\pgfqpoint{1.711149in}{0.980696in}}%
\pgfpathcurveto{\pgfqpoint{1.711149in}{0.976185in}}{\pgfqpoint{1.712941in}{0.971858in}}{\pgfqpoint{1.716131in}{0.968668in}}%
\pgfpathcurveto{\pgfqpoint{1.719321in}{0.965478in}}{\pgfqpoint{1.723648in}{0.963686in}}{\pgfqpoint{1.728159in}{0.963686in}}%
\pgfpathlineto{\pgfqpoint{1.728159in}{0.963686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163086in}{1.025563in}}%
\pgfpathcurveto{\pgfqpoint{2.167597in}{1.025563in}}{\pgfqpoint{2.171924in}{1.027356in}}{\pgfqpoint{2.175114in}{1.030545in}}%
\pgfpathcurveto{\pgfqpoint{2.178304in}{1.033735in}}{\pgfqpoint{2.180096in}{1.038062in}}{\pgfqpoint{2.180096in}{1.042574in}}%
\pgfpathcurveto{\pgfqpoint{2.180096in}{1.047085in}}{\pgfqpoint{2.178304in}{1.051412in}}{\pgfqpoint{2.175114in}{1.054602in}}%
\pgfpathcurveto{\pgfqpoint{2.171924in}{1.057792in}}{\pgfqpoint{2.167597in}{1.059584in}}{\pgfqpoint{2.163086in}{1.059584in}}%
\pgfpathcurveto{\pgfqpoint{2.158575in}{1.059584in}}{\pgfqpoint{2.154248in}{1.057792in}}{\pgfqpoint{2.151058in}{1.054602in}}%
\pgfpathcurveto{\pgfqpoint{2.147868in}{1.051412in}}{\pgfqpoint{2.146075in}{1.047085in}}{\pgfqpoint{2.146075in}{1.042574in}}%
\pgfpathcurveto{\pgfqpoint{2.146075in}{1.038062in}}{\pgfqpoint{2.147868in}{1.033735in}}{\pgfqpoint{2.151058in}{1.030545in}}%
\pgfpathcurveto{\pgfqpoint{2.154248in}{1.027356in}}{\pgfqpoint{2.158575in}{1.025563in}}{\pgfqpoint{2.163086in}{1.025563in}}%
\pgfpathlineto{\pgfqpoint{2.163086in}{1.025563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350873in}{1.136679in}}%
\pgfpathcurveto{\pgfqpoint{2.355384in}{1.136679in}}{\pgfqpoint{2.359711in}{1.138471in}}{\pgfqpoint{2.362901in}{1.141661in}}%
\pgfpathcurveto{\pgfqpoint{2.366091in}{1.144851in}}{\pgfqpoint{2.367883in}{1.149178in}}{\pgfqpoint{2.367883in}{1.153689in}}%
\pgfpathcurveto{\pgfqpoint{2.367883in}{1.158200in}}{\pgfqpoint{2.366091in}{1.162527in}}{\pgfqpoint{2.362901in}{1.165717in}}%
\pgfpathcurveto{\pgfqpoint{2.359711in}{1.168907in}}{\pgfqpoint{2.355384in}{1.170699in}}{\pgfqpoint{2.350873in}{1.170699in}}%
\pgfpathcurveto{\pgfqpoint{2.346362in}{1.170699in}}{\pgfqpoint{2.342035in}{1.168907in}}{\pgfqpoint{2.338845in}{1.165717in}}%
\pgfpathcurveto{\pgfqpoint{2.335655in}{1.162527in}}{\pgfqpoint{2.333862in}{1.158200in}}{\pgfqpoint{2.333862in}{1.153689in}}%
\pgfpathcurveto{\pgfqpoint{2.333862in}{1.149178in}}{\pgfqpoint{2.335655in}{1.144851in}}{\pgfqpoint{2.338845in}{1.141661in}}%
\pgfpathcurveto{\pgfqpoint{2.342035in}{1.138471in}}{\pgfqpoint{2.346362in}{1.136679in}}{\pgfqpoint{2.350873in}{1.136679in}}%
\pgfpathlineto{\pgfqpoint{2.350873in}{1.136679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.619877in}{1.387315in}}%
\pgfpathcurveto{\pgfqpoint{2.624389in}{1.387315in}}{\pgfqpoint{2.628716in}{1.389107in}}{\pgfqpoint{2.631906in}{1.392297in}}%
\pgfpathcurveto{\pgfqpoint{2.635096in}{1.395487in}}{\pgfqpoint{2.636888in}{1.399814in}}{\pgfqpoint{2.636888in}{1.404325in}}%
\pgfpathcurveto{\pgfqpoint{2.636888in}{1.408836in}}{\pgfqpoint{2.635096in}{1.413163in}}{\pgfqpoint{2.631906in}{1.416353in}}%
\pgfpathcurveto{\pgfqpoint{2.628716in}{1.419543in}}{\pgfqpoint{2.624389in}{1.421335in}}{\pgfqpoint{2.619877in}{1.421335in}}%
\pgfpathcurveto{\pgfqpoint{2.615366in}{1.421335in}}{\pgfqpoint{2.611039in}{1.419543in}}{\pgfqpoint{2.607849in}{1.416353in}}%
\pgfpathcurveto{\pgfqpoint{2.604659in}{1.413163in}}{\pgfqpoint{2.602867in}{1.408836in}}{\pgfqpoint{2.602867in}{1.404325in}}%
\pgfpathcurveto{\pgfqpoint{2.602867in}{1.399814in}}{\pgfqpoint{2.604659in}{1.395487in}}{\pgfqpoint{2.607849in}{1.392297in}}%
\pgfpathcurveto{\pgfqpoint{2.611039in}{1.389107in}}{\pgfqpoint{2.615366in}{1.387315in}}{\pgfqpoint{2.619877in}{1.387315in}}%
\pgfpathlineto{\pgfqpoint{2.619877in}{1.387315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969683,0.690484,0.575138}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056249in}{1.300246in}}%
\pgfpathcurveto{\pgfqpoint{2.060760in}{1.300246in}}{\pgfqpoint{2.065087in}{1.302038in}}{\pgfqpoint{2.068277in}{1.305228in}}%
\pgfpathcurveto{\pgfqpoint{2.071467in}{1.308418in}}{\pgfqpoint{2.073259in}{1.312745in}}{\pgfqpoint{2.073259in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{2.073259in}{1.321767in}}{\pgfqpoint{2.071467in}{1.326094in}}{\pgfqpoint{2.068277in}{1.329284in}}%
\pgfpathcurveto{\pgfqpoint{2.065087in}{1.332474in}}{\pgfqpoint{2.060760in}{1.334266in}}{\pgfqpoint{2.056249in}{1.334266in}}%
\pgfpathcurveto{\pgfqpoint{2.051738in}{1.334266in}}{\pgfqpoint{2.047411in}{1.332474in}}{\pgfqpoint{2.044221in}{1.329284in}}%
\pgfpathcurveto{\pgfqpoint{2.041031in}{1.326094in}}{\pgfqpoint{2.039238in}{1.321767in}}{\pgfqpoint{2.039238in}{1.317256in}}%
\pgfpathcurveto{\pgfqpoint{2.039238in}{1.312745in}}{\pgfqpoint{2.041031in}{1.308418in}}{\pgfqpoint{2.044221in}{1.305228in}}%
\pgfpathcurveto{\pgfqpoint{2.047411in}{1.302038in}}{\pgfqpoint{2.051738in}{1.300246in}}{\pgfqpoint{2.056249in}{1.300246in}}%
\pgfpathlineto{\pgfqpoint{2.056249in}{1.300246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679807in}{0.937295in}}%
\pgfpathcurveto{\pgfqpoint{1.684318in}{0.937295in}}{\pgfqpoint{1.688645in}{0.939088in}}{\pgfqpoint{1.691835in}{0.942278in}}%
\pgfpathcurveto{\pgfqpoint{1.695025in}{0.945468in}}{\pgfqpoint{1.696817in}{0.949795in}}{\pgfqpoint{1.696817in}{0.954306in}}%
\pgfpathcurveto{\pgfqpoint{1.696817in}{0.958817in}}{\pgfqpoint{1.695025in}{0.963144in}}{\pgfqpoint{1.691835in}{0.966334in}}%
\pgfpathcurveto{\pgfqpoint{1.688645in}{0.969524in}}{\pgfqpoint{1.684318in}{0.971316in}}{\pgfqpoint{1.679807in}{0.971316in}}%
\pgfpathcurveto{\pgfqpoint{1.675296in}{0.971316in}}{\pgfqpoint{1.670969in}{0.969524in}}{\pgfqpoint{1.667779in}{0.966334in}}%
\pgfpathcurveto{\pgfqpoint{1.664589in}{0.963144in}}{\pgfqpoint{1.662797in}{0.958817in}}{\pgfqpoint{1.662797in}{0.954306in}}%
\pgfpathcurveto{\pgfqpoint{1.662797in}{0.949795in}}{\pgfqpoint{1.664589in}{0.945468in}}{\pgfqpoint{1.667779in}{0.942278in}}%
\pgfpathcurveto{\pgfqpoint{1.670969in}{0.939088in}}{\pgfqpoint{1.675296in}{0.937295in}}{\pgfqpoint{1.679807in}{0.937295in}}%
\pgfpathlineto{\pgfqpoint{1.679807in}{0.937295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785585in}{0.987411in}}%
\pgfpathcurveto{\pgfqpoint{1.790096in}{0.987411in}}{\pgfqpoint{1.794423in}{0.989203in}}{\pgfqpoint{1.797613in}{0.992393in}}%
\pgfpathcurveto{\pgfqpoint{1.800803in}{0.995583in}}{\pgfqpoint{1.802595in}{0.999910in}}{\pgfqpoint{1.802595in}{1.004421in}}%
\pgfpathcurveto{\pgfqpoint{1.802595in}{1.008933in}}{\pgfqpoint{1.800803in}{1.013260in}}{\pgfqpoint{1.797613in}{1.016450in}}%
\pgfpathcurveto{\pgfqpoint{1.794423in}{1.019639in}}{\pgfqpoint{1.790096in}{1.021432in}}{\pgfqpoint{1.785585in}{1.021432in}}%
\pgfpathcurveto{\pgfqpoint{1.781074in}{1.021432in}}{\pgfqpoint{1.776747in}{1.019639in}}{\pgfqpoint{1.773557in}{1.016450in}}%
\pgfpathcurveto{\pgfqpoint{1.770367in}{1.013260in}}{\pgfqpoint{1.768574in}{1.008933in}}{\pgfqpoint{1.768574in}{1.004421in}}%
\pgfpathcurveto{\pgfqpoint{1.768574in}{0.999910in}}{\pgfqpoint{1.770367in}{0.995583in}}{\pgfqpoint{1.773557in}{0.992393in}}%
\pgfpathcurveto{\pgfqpoint{1.776747in}{0.989203in}}{\pgfqpoint{1.781074in}{0.987411in}}{\pgfqpoint{1.785585in}{0.987411in}}%
\pgfpathlineto{\pgfqpoint{1.785585in}{0.987411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.319302in}{1.015115in}}%
\pgfpathcurveto{\pgfqpoint{2.323813in}{1.015115in}}{\pgfqpoint{2.328140in}{1.016908in}}{\pgfqpoint{2.331330in}{1.020098in}}%
\pgfpathcurveto{\pgfqpoint{2.334520in}{1.023287in}}{\pgfqpoint{2.336312in}{1.027614in}}{\pgfqpoint{2.336312in}{1.032126in}}%
\pgfpathcurveto{\pgfqpoint{2.336312in}{1.036637in}}{\pgfqpoint{2.334520in}{1.040964in}}{\pgfqpoint{2.331330in}{1.044154in}}%
\pgfpathcurveto{\pgfqpoint{2.328140in}{1.047344in}}{\pgfqpoint{2.323813in}{1.049136in}}{\pgfqpoint{2.319302in}{1.049136in}}%
\pgfpathcurveto{\pgfqpoint{2.314791in}{1.049136in}}{\pgfqpoint{2.310464in}{1.047344in}}{\pgfqpoint{2.307274in}{1.044154in}}%
\pgfpathcurveto{\pgfqpoint{2.304084in}{1.040964in}}{\pgfqpoint{2.302291in}{1.036637in}}{\pgfqpoint{2.302291in}{1.032126in}}%
\pgfpathcurveto{\pgfqpoint{2.302291in}{1.027614in}}{\pgfqpoint{2.304084in}{1.023287in}}{\pgfqpoint{2.307274in}{1.020098in}}%
\pgfpathcurveto{\pgfqpoint{2.310464in}{1.016908in}}{\pgfqpoint{2.314791in}{1.015115in}}{\pgfqpoint{2.319302in}{1.015115in}}%
\pgfpathlineto{\pgfqpoint{2.319302in}{1.015115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904475in}{1.025702in}}%
\pgfpathcurveto{\pgfqpoint{1.908986in}{1.025702in}}{\pgfqpoint{1.913313in}{1.027494in}}{\pgfqpoint{1.916503in}{1.030684in}}%
\pgfpathcurveto{\pgfqpoint{1.919693in}{1.033874in}}{\pgfqpoint{1.921485in}{1.038201in}}{\pgfqpoint{1.921485in}{1.042712in}}%
\pgfpathcurveto{\pgfqpoint{1.921485in}{1.047223in}}{\pgfqpoint{1.919693in}{1.051550in}}{\pgfqpoint{1.916503in}{1.054740in}}%
\pgfpathcurveto{\pgfqpoint{1.913313in}{1.057930in}}{\pgfqpoint{1.908986in}{1.059722in}}{\pgfqpoint{1.904475in}{1.059722in}}%
\pgfpathcurveto{\pgfqpoint{1.899964in}{1.059722in}}{\pgfqpoint{1.895637in}{1.057930in}}{\pgfqpoint{1.892447in}{1.054740in}}%
\pgfpathcurveto{\pgfqpoint{1.889257in}{1.051550in}}{\pgfqpoint{1.887464in}{1.047223in}}{\pgfqpoint{1.887464in}{1.042712in}}%
\pgfpathcurveto{\pgfqpoint{1.887464in}{1.038201in}}{\pgfqpoint{1.889257in}{1.033874in}}{\pgfqpoint{1.892447in}{1.030684in}}%
\pgfpathcurveto{\pgfqpoint{1.895637in}{1.027494in}}{\pgfqpoint{1.899964in}{1.025702in}}{\pgfqpoint{1.904475in}{1.025702in}}%
\pgfpathlineto{\pgfqpoint{1.904475in}{1.025702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219261in}{1.036536in}}%
\pgfpathcurveto{\pgfqpoint{2.223772in}{1.036536in}}{\pgfqpoint{2.228099in}{1.038328in}}{\pgfqpoint{2.231289in}{1.041518in}}%
\pgfpathcurveto{\pgfqpoint{2.234479in}{1.044708in}}{\pgfqpoint{2.236271in}{1.049035in}}{\pgfqpoint{2.236271in}{1.053546in}}%
\pgfpathcurveto{\pgfqpoint{2.236271in}{1.058058in}}{\pgfqpoint{2.234479in}{1.062385in}}{\pgfqpoint{2.231289in}{1.065575in}}%
\pgfpathcurveto{\pgfqpoint{2.228099in}{1.068764in}}{\pgfqpoint{2.223772in}{1.070557in}}{\pgfqpoint{2.219261in}{1.070557in}}%
\pgfpathcurveto{\pgfqpoint{2.214750in}{1.070557in}}{\pgfqpoint{2.210423in}{1.068764in}}{\pgfqpoint{2.207233in}{1.065575in}}%
\pgfpathcurveto{\pgfqpoint{2.204043in}{1.062385in}}{\pgfqpoint{2.202250in}{1.058058in}}{\pgfqpoint{2.202250in}{1.053546in}}%
\pgfpathcurveto{\pgfqpoint{2.202250in}{1.049035in}}{\pgfqpoint{2.204043in}{1.044708in}}{\pgfqpoint{2.207233in}{1.041518in}}%
\pgfpathcurveto{\pgfqpoint{2.210423in}{1.038328in}}{\pgfqpoint{2.214750in}{1.036536in}}{\pgfqpoint{2.219261in}{1.036536in}}%
\pgfpathlineto{\pgfqpoint{2.219261in}{1.036536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974436in}{1.164788in}}%
\pgfpathcurveto{\pgfqpoint{2.978947in}{1.164788in}}{\pgfqpoint{2.983274in}{1.166581in}}{\pgfqpoint{2.986464in}{1.169770in}}%
\pgfpathcurveto{\pgfqpoint{2.989654in}{1.172960in}}{\pgfqpoint{2.991446in}{1.177287in}}{\pgfqpoint{2.991446in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{2.991446in}{1.186310in}}{\pgfqpoint{2.989654in}{1.190637in}}{\pgfqpoint{2.986464in}{1.193827in}}%
\pgfpathcurveto{\pgfqpoint{2.983274in}{1.197017in}}{\pgfqpoint{2.978947in}{1.198809in}}{\pgfqpoint{2.974436in}{1.198809in}}%
\pgfpathcurveto{\pgfqpoint{2.969924in}{1.198809in}}{\pgfqpoint{2.965597in}{1.197017in}}{\pgfqpoint{2.962407in}{1.193827in}}%
\pgfpathcurveto{\pgfqpoint{2.959218in}{1.190637in}}{\pgfqpoint{2.957425in}{1.186310in}}{\pgfqpoint{2.957425in}{1.181799in}}%
\pgfpathcurveto{\pgfqpoint{2.957425in}{1.177287in}}{\pgfqpoint{2.959218in}{1.172960in}}{\pgfqpoint{2.962407in}{1.169770in}}%
\pgfpathcurveto{\pgfqpoint{2.965597in}{1.166581in}}{\pgfqpoint{2.969924in}{1.164788in}}{\pgfqpoint{2.974436in}{1.164788in}}%
\pgfpathlineto{\pgfqpoint{2.974436in}{1.164788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943948in}{1.040204in}}%
\pgfpathcurveto{\pgfqpoint{1.948459in}{1.040204in}}{\pgfqpoint{1.952786in}{1.041996in}}{\pgfqpoint{1.955976in}{1.045186in}}%
\pgfpathcurveto{\pgfqpoint{1.959166in}{1.048376in}}{\pgfqpoint{1.960958in}{1.052703in}}{\pgfqpoint{1.960958in}{1.057214in}}%
\pgfpathcurveto{\pgfqpoint{1.960958in}{1.061725in}}{\pgfqpoint{1.959166in}{1.066052in}}{\pgfqpoint{1.955976in}{1.069242in}}%
\pgfpathcurveto{\pgfqpoint{1.952786in}{1.072432in}}{\pgfqpoint{1.948459in}{1.074224in}}{\pgfqpoint{1.943948in}{1.074224in}}%
\pgfpathcurveto{\pgfqpoint{1.939437in}{1.074224in}}{\pgfqpoint{1.935110in}{1.072432in}}{\pgfqpoint{1.931920in}{1.069242in}}%
\pgfpathcurveto{\pgfqpoint{1.928730in}{1.066052in}}{\pgfqpoint{1.926937in}{1.061725in}}{\pgfqpoint{1.926937in}{1.057214in}}%
\pgfpathcurveto{\pgfqpoint{1.926937in}{1.052703in}}{\pgfqpoint{1.928730in}{1.048376in}}{\pgfqpoint{1.931920in}{1.045186in}}%
\pgfpathcurveto{\pgfqpoint{1.935110in}{1.041996in}}{\pgfqpoint{1.939437in}{1.040204in}}{\pgfqpoint{1.943948in}{1.040204in}}%
\pgfpathlineto{\pgfqpoint{1.943948in}{1.040204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103713in}{1.001339in}}%
\pgfpathcurveto{\pgfqpoint{2.108224in}{1.001339in}}{\pgfqpoint{2.112551in}{1.003131in}}{\pgfqpoint{2.115741in}{1.006321in}}%
\pgfpathcurveto{\pgfqpoint{2.118931in}{1.009511in}}{\pgfqpoint{2.120723in}{1.013838in}}{\pgfqpoint{2.120723in}{1.018349in}}%
\pgfpathcurveto{\pgfqpoint{2.120723in}{1.022860in}}{\pgfqpoint{2.118931in}{1.027187in}}{\pgfqpoint{2.115741in}{1.030377in}}%
\pgfpathcurveto{\pgfqpoint{2.112551in}{1.033567in}}{\pgfqpoint{2.108224in}{1.035359in}}{\pgfqpoint{2.103713in}{1.035359in}}%
\pgfpathcurveto{\pgfqpoint{2.099202in}{1.035359in}}{\pgfqpoint{2.094875in}{1.033567in}}{\pgfqpoint{2.091685in}{1.030377in}}%
\pgfpathcurveto{\pgfqpoint{2.088495in}{1.027187in}}{\pgfqpoint{2.086702in}{1.022860in}}{\pgfqpoint{2.086702in}{1.018349in}}%
\pgfpathcurveto{\pgfqpoint{2.086702in}{1.013838in}}{\pgfqpoint{2.088495in}{1.009511in}}{\pgfqpoint{2.091685in}{1.006321in}}%
\pgfpathcurveto{\pgfqpoint{2.094875in}{1.003131in}}{\pgfqpoint{2.099202in}{1.001339in}}{\pgfqpoint{2.103713in}{1.001339in}}%
\pgfpathlineto{\pgfqpoint{2.103713in}{1.001339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012450in}{0.993930in}}%
\pgfpathcurveto{\pgfqpoint{2.016961in}{0.993930in}}{\pgfqpoint{2.021288in}{0.995723in}}{\pgfqpoint{2.024478in}{0.998913in}}%
\pgfpathcurveto{\pgfqpoint{2.027668in}{1.002102in}}{\pgfqpoint{2.029460in}{1.006429in}}{\pgfqpoint{2.029460in}{1.010941in}}%
\pgfpathcurveto{\pgfqpoint{2.029460in}{1.015452in}}{\pgfqpoint{2.027668in}{1.019779in}}{\pgfqpoint{2.024478in}{1.022969in}}%
\pgfpathcurveto{\pgfqpoint{2.021288in}{1.026159in}}{\pgfqpoint{2.016961in}{1.027951in}}{\pgfqpoint{2.012450in}{1.027951in}}%
\pgfpathcurveto{\pgfqpoint{2.007939in}{1.027951in}}{\pgfqpoint{2.003612in}{1.026159in}}{\pgfqpoint{2.000422in}{1.022969in}}%
\pgfpathcurveto{\pgfqpoint{1.997232in}{1.019779in}}{\pgfqpoint{1.995440in}{1.015452in}}{\pgfqpoint{1.995440in}{1.010941in}}%
\pgfpathcurveto{\pgfqpoint{1.995440in}{1.006429in}}{\pgfqpoint{1.997232in}{1.002102in}}{\pgfqpoint{2.000422in}{0.998913in}}%
\pgfpathcurveto{\pgfqpoint{2.003612in}{0.995723in}}{\pgfqpoint{2.007939in}{0.993930in}}{\pgfqpoint{2.012450in}{0.993930in}}%
\pgfpathlineto{\pgfqpoint{2.012450in}{0.993930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967711,0.662973,0.544323}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400428in}{1.457819in}}%
\pgfpathcurveto{\pgfqpoint{2.404939in}{1.457819in}}{\pgfqpoint{2.409266in}{1.459611in}}{\pgfqpoint{2.412456in}{1.462801in}}%
\pgfpathcurveto{\pgfqpoint{2.415646in}{1.465991in}}{\pgfqpoint{2.417438in}{1.470318in}}{\pgfqpoint{2.417438in}{1.474829in}}%
\pgfpathcurveto{\pgfqpoint{2.417438in}{1.479341in}}{\pgfqpoint{2.415646in}{1.483668in}}{\pgfqpoint{2.412456in}{1.486858in}}%
\pgfpathcurveto{\pgfqpoint{2.409266in}{1.490047in}}{\pgfqpoint{2.404939in}{1.491840in}}{\pgfqpoint{2.400428in}{1.491840in}}%
\pgfpathcurveto{\pgfqpoint{2.395917in}{1.491840in}}{\pgfqpoint{2.391590in}{1.490047in}}{\pgfqpoint{2.388400in}{1.486858in}}%
\pgfpathcurveto{\pgfqpoint{2.385210in}{1.483668in}}{\pgfqpoint{2.383418in}{1.479341in}}{\pgfqpoint{2.383418in}{1.474829in}}%
\pgfpathcurveto{\pgfqpoint{2.383418in}{1.470318in}}{\pgfqpoint{2.385210in}{1.465991in}}{\pgfqpoint{2.388400in}{1.462801in}}%
\pgfpathcurveto{\pgfqpoint{2.391590in}{1.459611in}}{\pgfqpoint{2.395917in}{1.457819in}}{\pgfqpoint{2.400428in}{1.457819in}}%
\pgfpathlineto{\pgfqpoint{2.400428in}{1.457819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281253in}{1.296025in}}%
\pgfpathcurveto{\pgfqpoint{3.285764in}{1.296025in}}{\pgfqpoint{3.290091in}{1.297817in}}{\pgfqpoint{3.293281in}{1.301007in}}%
\pgfpathcurveto{\pgfqpoint{3.296471in}{1.304197in}}{\pgfqpoint{3.298263in}{1.308524in}}{\pgfqpoint{3.298263in}{1.313035in}}%
\pgfpathcurveto{\pgfqpoint{3.298263in}{1.317546in}}{\pgfqpoint{3.296471in}{1.321873in}}{\pgfqpoint{3.293281in}{1.325063in}}%
\pgfpathcurveto{\pgfqpoint{3.290091in}{1.328253in}}{\pgfqpoint{3.285764in}{1.330045in}}{\pgfqpoint{3.281253in}{1.330045in}}%
\pgfpathcurveto{\pgfqpoint{3.276742in}{1.330045in}}{\pgfqpoint{3.272414in}{1.328253in}}{\pgfqpoint{3.269225in}{1.325063in}}%
\pgfpathcurveto{\pgfqpoint{3.266035in}{1.321873in}}{\pgfqpoint{3.264242in}{1.317546in}}{\pgfqpoint{3.264242in}{1.313035in}}%
\pgfpathcurveto{\pgfqpoint{3.264242in}{1.308524in}}{\pgfqpoint{3.266035in}{1.304197in}}{\pgfqpoint{3.269225in}{1.301007in}}%
\pgfpathcurveto{\pgfqpoint{3.272414in}{1.297817in}}{\pgfqpoint{3.276742in}{1.296025in}}{\pgfqpoint{3.281253in}{1.296025in}}%
\pgfpathlineto{\pgfqpoint{3.281253in}{1.296025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880896,0.402331,0.317115}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121210in}{0.918588in}}%
\pgfpathcurveto{\pgfqpoint{2.125721in}{0.918588in}}{\pgfqpoint{2.130048in}{0.920380in}}{\pgfqpoint{2.133238in}{0.923570in}}%
\pgfpathcurveto{\pgfqpoint{2.136428in}{0.926760in}}{\pgfqpoint{2.138220in}{0.931087in}}{\pgfqpoint{2.138220in}{0.935598in}}%
\pgfpathcurveto{\pgfqpoint{2.138220in}{0.940110in}}{\pgfqpoint{2.136428in}{0.944437in}}{\pgfqpoint{2.133238in}{0.947627in}}%
\pgfpathcurveto{\pgfqpoint{2.130048in}{0.950816in}}{\pgfqpoint{2.125721in}{0.952609in}}{\pgfqpoint{2.121210in}{0.952609in}}%
\pgfpathcurveto{\pgfqpoint{2.116699in}{0.952609in}}{\pgfqpoint{2.112372in}{0.950816in}}{\pgfqpoint{2.109182in}{0.947627in}}%
\pgfpathcurveto{\pgfqpoint{2.105992in}{0.944437in}}{\pgfqpoint{2.104200in}{0.940110in}}{\pgfqpoint{2.104200in}{0.935598in}}%
\pgfpathcurveto{\pgfqpoint{2.104200in}{0.931087in}}{\pgfqpoint{2.105992in}{0.926760in}}{\pgfqpoint{2.109182in}{0.923570in}}%
\pgfpathcurveto{\pgfqpoint{2.112372in}{0.920380in}}{\pgfqpoint{2.116699in}{0.918588in}}{\pgfqpoint{2.121210in}{0.918588in}}%
\pgfpathlineto{\pgfqpoint{2.121210in}{0.918588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963806,0.634188,0.513721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942863in}{1.597970in}}%
\pgfpathcurveto{\pgfqpoint{2.947374in}{1.597970in}}{\pgfqpoint{2.951702in}{1.599762in}}{\pgfqpoint{2.954891in}{1.602952in}}%
\pgfpathcurveto{\pgfqpoint{2.958081in}{1.606142in}}{\pgfqpoint{2.959874in}{1.610469in}}{\pgfqpoint{2.959874in}{1.614980in}}%
\pgfpathcurveto{\pgfqpoint{2.959874in}{1.619491in}}{\pgfqpoint{2.958081in}{1.623818in}}{\pgfqpoint{2.954891in}{1.627008in}}%
\pgfpathcurveto{\pgfqpoint{2.951702in}{1.630198in}}{\pgfqpoint{2.947374in}{1.631990in}}{\pgfqpoint{2.942863in}{1.631990in}}%
\pgfpathcurveto{\pgfqpoint{2.938352in}{1.631990in}}{\pgfqpoint{2.934025in}{1.630198in}}{\pgfqpoint{2.930835in}{1.627008in}}%
\pgfpathcurveto{\pgfqpoint{2.927645in}{1.623818in}}{\pgfqpoint{2.925853in}{1.619491in}}{\pgfqpoint{2.925853in}{1.614980in}}%
\pgfpathcurveto{\pgfqpoint{2.925853in}{1.610469in}}{\pgfqpoint{2.927645in}{1.606142in}}{\pgfqpoint{2.930835in}{1.602952in}}%
\pgfpathcurveto{\pgfqpoint{2.934025in}{1.599762in}}{\pgfqpoint{2.938352in}{1.597970in}}{\pgfqpoint{2.942863in}{1.597970in}}%
\pgfpathlineto{\pgfqpoint{2.942863in}{1.597970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058791in}{1.179820in}}%
\pgfpathcurveto{\pgfqpoint{2.063303in}{1.179820in}}{\pgfqpoint{2.067630in}{1.181612in}}{\pgfqpoint{2.070820in}{1.184802in}}%
\pgfpathcurveto{\pgfqpoint{2.074009in}{1.187992in}}{\pgfqpoint{2.075802in}{1.192319in}}{\pgfqpoint{2.075802in}{1.196830in}}%
\pgfpathcurveto{\pgfqpoint{2.075802in}{1.201341in}}{\pgfqpoint{2.074009in}{1.205668in}}{\pgfqpoint{2.070820in}{1.208858in}}%
\pgfpathcurveto{\pgfqpoint{2.067630in}{1.212048in}}{\pgfqpoint{2.063303in}{1.213840in}}{\pgfqpoint{2.058791in}{1.213840in}}%
\pgfpathcurveto{\pgfqpoint{2.054280in}{1.213840in}}{\pgfqpoint{2.049953in}{1.212048in}}{\pgfqpoint{2.046763in}{1.208858in}}%
\pgfpathcurveto{\pgfqpoint{2.043573in}{1.205668in}}{\pgfqpoint{2.041781in}{1.201341in}}{\pgfqpoint{2.041781in}{1.196830in}}%
\pgfpathcurveto{\pgfqpoint{2.041781in}{1.192319in}}{\pgfqpoint{2.043573in}{1.187992in}}{\pgfqpoint{2.046763in}{1.184802in}}%
\pgfpathcurveto{\pgfqpoint{2.049953in}{1.181612in}}{\pgfqpoint{2.054280in}{1.179820in}}{\pgfqpoint{2.058791in}{1.179820in}}%
\pgfpathlineto{\pgfqpoint{2.058791in}{1.179820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359504in}{1.265575in}}%
\pgfpathcurveto{\pgfqpoint{2.364015in}{1.265575in}}{\pgfqpoint{2.368342in}{1.267367in}}{\pgfqpoint{2.371532in}{1.270557in}}%
\pgfpathcurveto{\pgfqpoint{2.374722in}{1.273747in}}{\pgfqpoint{2.376514in}{1.278074in}}{\pgfqpoint{2.376514in}{1.282585in}}%
\pgfpathcurveto{\pgfqpoint{2.376514in}{1.287096in}}{\pgfqpoint{2.374722in}{1.291423in}}{\pgfqpoint{2.371532in}{1.294613in}}%
\pgfpathcurveto{\pgfqpoint{2.368342in}{1.297803in}}{\pgfqpoint{2.364015in}{1.299595in}}{\pgfqpoint{2.359504in}{1.299595in}}%
\pgfpathcurveto{\pgfqpoint{2.354993in}{1.299595in}}{\pgfqpoint{2.350666in}{1.297803in}}{\pgfqpoint{2.347476in}{1.294613in}}%
\pgfpathcurveto{\pgfqpoint{2.344286in}{1.291423in}}{\pgfqpoint{2.342493in}{1.287096in}}{\pgfqpoint{2.342493in}{1.282585in}}%
\pgfpathcurveto{\pgfqpoint{2.342493in}{1.278074in}}{\pgfqpoint{2.344286in}{1.273747in}}{\pgfqpoint{2.347476in}{1.270557in}}%
\pgfpathcurveto{\pgfqpoint{2.350666in}{1.267367in}}{\pgfqpoint{2.354993in}{1.265575in}}{\pgfqpoint{2.359504in}{1.265575in}}%
\pgfpathlineto{\pgfqpoint{2.359504in}{1.265575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.353798in}{1.143355in}}%
\pgfpathcurveto{\pgfqpoint{2.358309in}{1.143355in}}{\pgfqpoint{2.362636in}{1.145148in}}{\pgfqpoint{2.365826in}{1.148337in}}%
\pgfpathcurveto{\pgfqpoint{2.369016in}{1.151527in}}{\pgfqpoint{2.370808in}{1.155854in}}{\pgfqpoint{2.370808in}{1.160366in}}%
\pgfpathcurveto{\pgfqpoint{2.370808in}{1.164877in}}{\pgfqpoint{2.369016in}{1.169204in}}{\pgfqpoint{2.365826in}{1.172394in}}%
\pgfpathcurveto{\pgfqpoint{2.362636in}{1.175584in}}{\pgfqpoint{2.358309in}{1.177376in}}{\pgfqpoint{2.353798in}{1.177376in}}%
\pgfpathcurveto{\pgfqpoint{2.349286in}{1.177376in}}{\pgfqpoint{2.344959in}{1.175584in}}{\pgfqpoint{2.341769in}{1.172394in}}%
\pgfpathcurveto{\pgfqpoint{2.338579in}{1.169204in}}{\pgfqpoint{2.336787in}{1.164877in}}{\pgfqpoint{2.336787in}{1.160366in}}%
\pgfpathcurveto{\pgfqpoint{2.336787in}{1.155854in}}{\pgfqpoint{2.338579in}{1.151527in}}{\pgfqpoint{2.341769in}{1.148337in}}%
\pgfpathcurveto{\pgfqpoint{2.344959in}{1.145148in}}{\pgfqpoint{2.349286in}{1.143355in}}{\pgfqpoint{2.353798in}{1.143355in}}%
\pgfpathlineto{\pgfqpoint{2.353798in}{1.143355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889430in}{1.086793in}}%
\pgfpathcurveto{\pgfqpoint{1.893941in}{1.086793in}}{\pgfqpoint{1.898268in}{1.088586in}}{\pgfqpoint{1.901458in}{1.091776in}}%
\pgfpathcurveto{\pgfqpoint{1.904648in}{1.094965in}}{\pgfqpoint{1.906440in}{1.099293in}}{\pgfqpoint{1.906440in}{1.103804in}}%
\pgfpathcurveto{\pgfqpoint{1.906440in}{1.108315in}}{\pgfqpoint{1.904648in}{1.112642in}}{\pgfqpoint{1.901458in}{1.115832in}}%
\pgfpathcurveto{\pgfqpoint{1.898268in}{1.119022in}}{\pgfqpoint{1.893941in}{1.120814in}}{\pgfqpoint{1.889430in}{1.120814in}}%
\pgfpathcurveto{\pgfqpoint{1.884919in}{1.120814in}}{\pgfqpoint{1.880591in}{1.119022in}}{\pgfqpoint{1.877402in}{1.115832in}}%
\pgfpathcurveto{\pgfqpoint{1.874212in}{1.112642in}}{\pgfqpoint{1.872419in}{1.108315in}}{\pgfqpoint{1.872419in}{1.103804in}}%
\pgfpathcurveto{\pgfqpoint{1.872419in}{1.099293in}}{\pgfqpoint{1.874212in}{1.094965in}}{\pgfqpoint{1.877402in}{1.091776in}}%
\pgfpathcurveto{\pgfqpoint{1.880591in}{1.088586in}}{\pgfqpoint{1.884919in}{1.086793in}}{\pgfqpoint{1.889430in}{1.086793in}}%
\pgfpathlineto{\pgfqpoint{1.889430in}{1.086793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087205in}{0.993370in}}%
\pgfpathcurveto{\pgfqpoint{2.091717in}{0.993370in}}{\pgfqpoint{2.096044in}{0.995162in}}{\pgfqpoint{2.099233in}{0.998352in}}%
\pgfpathcurveto{\pgfqpoint{2.102423in}{1.001542in}}{\pgfqpoint{2.104216in}{1.005869in}}{\pgfqpoint{2.104216in}{1.010381in}}%
\pgfpathcurveto{\pgfqpoint{2.104216in}{1.014892in}}{\pgfqpoint{2.102423in}{1.019219in}}{\pgfqpoint{2.099233in}{1.022409in}}%
\pgfpathcurveto{\pgfqpoint{2.096044in}{1.025599in}}{\pgfqpoint{2.091717in}{1.027391in}}{\pgfqpoint{2.087205in}{1.027391in}}%
\pgfpathcurveto{\pgfqpoint{2.082694in}{1.027391in}}{\pgfqpoint{2.078367in}{1.025599in}}{\pgfqpoint{2.075177in}{1.022409in}}%
\pgfpathcurveto{\pgfqpoint{2.071987in}{1.019219in}}{\pgfqpoint{2.070195in}{1.014892in}}{\pgfqpoint{2.070195in}{1.010381in}}%
\pgfpathcurveto{\pgfqpoint{2.070195in}{1.005869in}}{\pgfqpoint{2.071987in}{1.001542in}}{\pgfqpoint{2.075177in}{0.998352in}}%
\pgfpathcurveto{\pgfqpoint{2.078367in}{0.995162in}}{\pgfqpoint{2.082694in}{0.993370in}}{\pgfqpoint{2.087205in}{0.993370in}}%
\pgfpathlineto{\pgfqpoint{2.087205in}{0.993370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.884643,0.410017,0.322507}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102891in}{0.965680in}}%
\pgfpathcurveto{\pgfqpoint{2.107402in}{0.965680in}}{\pgfqpoint{2.111729in}{0.967473in}}{\pgfqpoint{2.114919in}{0.970663in}}%
\pgfpathcurveto{\pgfqpoint{2.118109in}{0.973852in}}{\pgfqpoint{2.119902in}{0.978179in}}{\pgfqpoint{2.119902in}{0.982691in}}%
\pgfpathcurveto{\pgfqpoint{2.119902in}{0.987202in}}{\pgfqpoint{2.118109in}{0.991529in}}{\pgfqpoint{2.114919in}{0.994719in}}%
\pgfpathcurveto{\pgfqpoint{2.111729in}{0.997909in}}{\pgfqpoint{2.107402in}{0.999701in}}{\pgfqpoint{2.102891in}{0.999701in}}%
\pgfpathcurveto{\pgfqpoint{2.098380in}{0.999701in}}{\pgfqpoint{2.094053in}{0.997909in}}{\pgfqpoint{2.090863in}{0.994719in}}%
\pgfpathcurveto{\pgfqpoint{2.087673in}{0.991529in}}{\pgfqpoint{2.085881in}{0.987202in}}{\pgfqpoint{2.085881in}{0.982691in}}%
\pgfpathcurveto{\pgfqpoint{2.085881in}{0.978179in}}{\pgfqpoint{2.087673in}{0.973852in}}{\pgfqpoint{2.090863in}{0.970663in}}%
\pgfpathcurveto{\pgfqpoint{2.094053in}{0.967473in}}{\pgfqpoint{2.098380in}{0.965680in}}{\pgfqpoint{2.102891in}{0.965680in}}%
\pgfpathlineto{\pgfqpoint{2.102891in}{0.965680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.575332in}{1.123001in}}%
\pgfpathcurveto{\pgfqpoint{1.579843in}{1.123001in}}{\pgfqpoint{1.584170in}{1.124793in}}{\pgfqpoint{1.587360in}{1.127983in}}%
\pgfpathcurveto{\pgfqpoint{1.590550in}{1.131173in}}{\pgfqpoint{1.592342in}{1.135500in}}{\pgfqpoint{1.592342in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{1.592342in}{1.144522in}}{\pgfqpoint{1.590550in}{1.148849in}}{\pgfqpoint{1.587360in}{1.152039in}}%
\pgfpathcurveto{\pgfqpoint{1.584170in}{1.155229in}}{\pgfqpoint{1.579843in}{1.157021in}}{\pgfqpoint{1.575332in}{1.157021in}}%
\pgfpathcurveto{\pgfqpoint{1.570820in}{1.157021in}}{\pgfqpoint{1.566493in}{1.155229in}}{\pgfqpoint{1.563304in}{1.152039in}}%
\pgfpathcurveto{\pgfqpoint{1.560114in}{1.148849in}}{\pgfqpoint{1.558321in}{1.144522in}}{\pgfqpoint{1.558321in}{1.140011in}}%
\pgfpathcurveto{\pgfqpoint{1.558321in}{1.135500in}}{\pgfqpoint{1.560114in}{1.131173in}}{\pgfqpoint{1.563304in}{1.127983in}}%
\pgfpathcurveto{\pgfqpoint{1.566493in}{1.124793in}}{\pgfqpoint{1.570820in}{1.123001in}}{\pgfqpoint{1.575332in}{1.123001in}}%
\pgfpathlineto{\pgfqpoint{1.575332in}{1.123001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915157,0.476927,0.372179}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538246in}{0.989545in}}%
\pgfpathcurveto{\pgfqpoint{1.542757in}{0.989545in}}{\pgfqpoint{1.547084in}{0.991337in}}{\pgfqpoint{1.550274in}{0.994527in}}%
\pgfpathcurveto{\pgfqpoint{1.553464in}{0.997717in}}{\pgfqpoint{1.555256in}{1.002044in}}{\pgfqpoint{1.555256in}{1.006555in}}%
\pgfpathcurveto{\pgfqpoint{1.555256in}{1.011067in}}{\pgfqpoint{1.553464in}{1.015394in}}{\pgfqpoint{1.550274in}{1.018584in}}%
\pgfpathcurveto{\pgfqpoint{1.547084in}{1.021773in}}{\pgfqpoint{1.542757in}{1.023566in}}{\pgfqpoint{1.538246in}{1.023566in}}%
\pgfpathcurveto{\pgfqpoint{1.533734in}{1.023566in}}{\pgfqpoint{1.529407in}{1.021773in}}{\pgfqpoint{1.526217in}{1.018584in}}%
\pgfpathcurveto{\pgfqpoint{1.523028in}{1.015394in}}{\pgfqpoint{1.521235in}{1.011067in}}{\pgfqpoint{1.521235in}{1.006555in}}%
\pgfpathcurveto{\pgfqpoint{1.521235in}{1.002044in}}{\pgfqpoint{1.523028in}{0.997717in}}{\pgfqpoint{1.526217in}{0.994527in}}%
\pgfpathcurveto{\pgfqpoint{1.529407in}{0.991337in}}{\pgfqpoint{1.533734in}{0.989545in}}{\pgfqpoint{1.538246in}{0.989545in}}%
\pgfpathlineto{\pgfqpoint{1.538246in}{0.989545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905783,0.455186,0.355336}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335044in}{1.054581in}}%
\pgfpathcurveto{\pgfqpoint{2.339555in}{1.054581in}}{\pgfqpoint{2.343882in}{1.056374in}}{\pgfqpoint{2.347072in}{1.059563in}}%
\pgfpathcurveto{\pgfqpoint{2.350262in}{1.062753in}}{\pgfqpoint{2.352055in}{1.067080in}}{\pgfqpoint{2.352055in}{1.071592in}}%
\pgfpathcurveto{\pgfqpoint{2.352055in}{1.076103in}}{\pgfqpoint{2.350262in}{1.080430in}}{\pgfqpoint{2.347072in}{1.083620in}}%
\pgfpathcurveto{\pgfqpoint{2.343882in}{1.086810in}}{\pgfqpoint{2.339555in}{1.088602in}}{\pgfqpoint{2.335044in}{1.088602in}}%
\pgfpathcurveto{\pgfqpoint{2.330533in}{1.088602in}}{\pgfqpoint{2.326206in}{1.086810in}}{\pgfqpoint{2.323016in}{1.083620in}}%
\pgfpathcurveto{\pgfqpoint{2.319826in}{1.080430in}}{\pgfqpoint{2.318034in}{1.076103in}}{\pgfqpoint{2.318034in}{1.071592in}}%
\pgfpathcurveto{\pgfqpoint{2.318034in}{1.067080in}}{\pgfqpoint{2.319826in}{1.062753in}}{\pgfqpoint{2.323016in}{1.059563in}}%
\pgfpathcurveto{\pgfqpoint{2.326206in}{1.056374in}}{\pgfqpoint{2.330533in}{1.054581in}}{\pgfqpoint{2.335044in}{1.054581in}}%
\pgfpathlineto{\pgfqpoint{2.335044in}{1.054581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966922,0.651969,0.531997}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208256in}{1.544712in}}%
\pgfpathcurveto{\pgfqpoint{2.212767in}{1.544712in}}{\pgfqpoint{2.217094in}{1.546505in}}{\pgfqpoint{2.220284in}{1.549695in}}%
\pgfpathcurveto{\pgfqpoint{2.223474in}{1.552884in}}{\pgfqpoint{2.225266in}{1.557211in}}{\pgfqpoint{2.225266in}{1.561723in}}%
\pgfpathcurveto{\pgfqpoint{2.225266in}{1.566234in}}{\pgfqpoint{2.223474in}{1.570561in}}{\pgfqpoint{2.220284in}{1.573751in}}%
\pgfpathcurveto{\pgfqpoint{2.217094in}{1.576941in}}{\pgfqpoint{2.212767in}{1.578733in}}{\pgfqpoint{2.208256in}{1.578733in}}%
\pgfpathcurveto{\pgfqpoint{2.203745in}{1.578733in}}{\pgfqpoint{2.199418in}{1.576941in}}{\pgfqpoint{2.196228in}{1.573751in}}%
\pgfpathcurveto{\pgfqpoint{2.193038in}{1.570561in}}{\pgfqpoint{2.191245in}{1.566234in}}{\pgfqpoint{2.191245in}{1.561723in}}%
\pgfpathcurveto{\pgfqpoint{2.191245in}{1.557211in}}{\pgfqpoint{2.193038in}{1.552884in}}{\pgfqpoint{2.196228in}{1.549695in}}%
\pgfpathcurveto{\pgfqpoint{2.199418in}{1.546505in}}{\pgfqpoint{2.203745in}{1.544712in}}{\pgfqpoint{2.208256in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{2.208256in}{1.544712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939254,0.539581,0.423900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.237466in}{1.195969in}}%
\pgfpathcurveto{\pgfqpoint{2.241978in}{1.195969in}}{\pgfqpoint{2.246305in}{1.197761in}}{\pgfqpoint{2.249494in}{1.200951in}}%
\pgfpathcurveto{\pgfqpoint{2.252684in}{1.204141in}}{\pgfqpoint{2.254477in}{1.208468in}}{\pgfqpoint{2.254477in}{1.212979in}}%
\pgfpathcurveto{\pgfqpoint{2.254477in}{1.217491in}}{\pgfqpoint{2.252684in}{1.221818in}}{\pgfqpoint{2.249494in}{1.225008in}}%
\pgfpathcurveto{\pgfqpoint{2.246305in}{1.228197in}}{\pgfqpoint{2.241978in}{1.229990in}}{\pgfqpoint{2.237466in}{1.229990in}}%
\pgfpathcurveto{\pgfqpoint{2.232955in}{1.229990in}}{\pgfqpoint{2.228628in}{1.228197in}}{\pgfqpoint{2.225438in}{1.225008in}}%
\pgfpathcurveto{\pgfqpoint{2.222248in}{1.221818in}}{\pgfqpoint{2.220456in}{1.217491in}}{\pgfqpoint{2.220456in}{1.212979in}}%
\pgfpathcurveto{\pgfqpoint{2.220456in}{1.208468in}}{\pgfqpoint{2.222248in}{1.204141in}}{\pgfqpoint{2.225438in}{1.200951in}}%
\pgfpathcurveto{\pgfqpoint{2.228628in}{1.197761in}}{\pgfqpoint{2.232955in}{1.195969in}}{\pgfqpoint{2.237466in}{1.195969in}}%
\pgfpathlineto{\pgfqpoint{2.237466in}{1.195969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.908908,0.462433,0.360950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815735in}{1.045321in}}%
\pgfpathcurveto{\pgfqpoint{1.820246in}{1.045321in}}{\pgfqpoint{1.824573in}{1.047113in}}{\pgfqpoint{1.827763in}{1.050303in}}%
\pgfpathcurveto{\pgfqpoint{1.830953in}{1.053493in}}{\pgfqpoint{1.832745in}{1.057820in}}{\pgfqpoint{1.832745in}{1.062331in}}%
\pgfpathcurveto{\pgfqpoint{1.832745in}{1.066843in}}{\pgfqpoint{1.830953in}{1.071170in}}{\pgfqpoint{1.827763in}{1.074359in}}%
\pgfpathcurveto{\pgfqpoint{1.824573in}{1.077549in}}{\pgfqpoint{1.820246in}{1.079342in}}{\pgfqpoint{1.815735in}{1.079342in}}%
\pgfpathcurveto{\pgfqpoint{1.811223in}{1.079342in}}{\pgfqpoint{1.806896in}{1.077549in}}{\pgfqpoint{1.803707in}{1.074359in}}%
\pgfpathcurveto{\pgfqpoint{1.800517in}{1.071170in}}{\pgfqpoint{1.798724in}{1.066843in}}{\pgfqpoint{1.798724in}{1.062331in}}%
\pgfpathcurveto{\pgfqpoint{1.798724in}{1.057820in}}{\pgfqpoint{1.800517in}{1.053493in}}{\pgfqpoint{1.803707in}{1.050303in}}%
\pgfpathcurveto{\pgfqpoint{1.806896in}{1.047113in}}{\pgfqpoint{1.811223in}{1.045321in}}{\pgfqpoint{1.815735in}{1.045321in}}%
\pgfpathlineto{\pgfqpoint{1.815735in}{1.045321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337653in}{1.359181in}}%
\pgfpathcurveto{\pgfqpoint{3.342165in}{1.359181in}}{\pgfqpoint{3.346492in}{1.360974in}}{\pgfqpoint{3.349682in}{1.364163in}}%
\pgfpathcurveto{\pgfqpoint{3.352871in}{1.367353in}}{\pgfqpoint{3.354664in}{1.371680in}}{\pgfqpoint{3.354664in}{1.376192in}}%
\pgfpathcurveto{\pgfqpoint{3.354664in}{1.380703in}}{\pgfqpoint{3.352871in}{1.385030in}}{\pgfqpoint{3.349682in}{1.388220in}}%
\pgfpathcurveto{\pgfqpoint{3.346492in}{1.391410in}}{\pgfqpoint{3.342165in}{1.393202in}}{\pgfqpoint{3.337653in}{1.393202in}}%
\pgfpathcurveto{\pgfqpoint{3.333142in}{1.393202in}}{\pgfqpoint{3.328815in}{1.391410in}}{\pgfqpoint{3.325625in}{1.388220in}}%
\pgfpathcurveto{\pgfqpoint{3.322435in}{1.385030in}}{\pgfqpoint{3.320643in}{1.380703in}}{\pgfqpoint{3.320643in}{1.376192in}}%
\pgfpathcurveto{\pgfqpoint{3.320643in}{1.371680in}}{\pgfqpoint{3.322435in}{1.367353in}}{\pgfqpoint{3.325625in}{1.364163in}}%
\pgfpathcurveto{\pgfqpoint{3.328815in}{1.360974in}}{\pgfqpoint{3.333142in}{1.359181in}}{\pgfqpoint{3.337653in}{1.359181in}}%
\pgfpathlineto{\pgfqpoint{3.337653in}{1.359181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.918282,0.484173,0.377794}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549180in}{1.167697in}}%
\pgfpathcurveto{\pgfqpoint{2.553691in}{1.167697in}}{\pgfqpoint{2.558018in}{1.169489in}}{\pgfqpoint{2.561208in}{1.172679in}}%
\pgfpathcurveto{\pgfqpoint{2.564398in}{1.175869in}}{\pgfqpoint{2.566190in}{1.180196in}}{\pgfqpoint{2.566190in}{1.184707in}}%
\pgfpathcurveto{\pgfqpoint{2.566190in}{1.189218in}}{\pgfqpoint{2.564398in}{1.193545in}}{\pgfqpoint{2.561208in}{1.196735in}}%
\pgfpathcurveto{\pgfqpoint{2.558018in}{1.199925in}}{\pgfqpoint{2.553691in}{1.201717in}}{\pgfqpoint{2.549180in}{1.201717in}}%
\pgfpathcurveto{\pgfqpoint{2.544668in}{1.201717in}}{\pgfqpoint{2.540341in}{1.199925in}}{\pgfqpoint{2.537151in}{1.196735in}}%
\pgfpathcurveto{\pgfqpoint{2.533962in}{1.193545in}}{\pgfqpoint{2.532169in}{1.189218in}}{\pgfqpoint{2.532169in}{1.184707in}}%
\pgfpathcurveto{\pgfqpoint{2.532169in}{1.180196in}}{\pgfqpoint{2.533962in}{1.175869in}}{\pgfqpoint{2.537151in}{1.172679in}}%
\pgfpathcurveto{\pgfqpoint{2.540341in}{1.169489in}}{\pgfqpoint{2.544668in}{1.167697in}}{\pgfqpoint{2.549180in}{1.167697in}}%
\pgfpathlineto{\pgfqpoint{2.549180in}{1.167697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895885,0.433075,0.338681}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637304in}{0.924517in}}%
\pgfpathcurveto{\pgfqpoint{1.641815in}{0.924517in}}{\pgfqpoint{1.646142in}{0.926310in}}{\pgfqpoint{1.649332in}{0.929500in}}%
\pgfpathcurveto{\pgfqpoint{1.652522in}{0.932690in}}{\pgfqpoint{1.654314in}{0.937017in}}{\pgfqpoint{1.654314in}{0.941528in}}%
\pgfpathcurveto{\pgfqpoint{1.654314in}{0.946039in}}{\pgfqpoint{1.652522in}{0.950366in}}{\pgfqpoint{1.649332in}{0.953556in}}%
\pgfpathcurveto{\pgfqpoint{1.646142in}{0.956746in}}{\pgfqpoint{1.641815in}{0.958538in}}{\pgfqpoint{1.637304in}{0.958538in}}%
\pgfpathcurveto{\pgfqpoint{1.632792in}{0.958538in}}{\pgfqpoint{1.628465in}{0.956746in}}{\pgfqpoint{1.625276in}{0.953556in}}%
\pgfpathcurveto{\pgfqpoint{1.622086in}{0.950366in}}{\pgfqpoint{1.620293in}{0.946039in}}{\pgfqpoint{1.620293in}{0.941528in}}%
\pgfpathcurveto{\pgfqpoint{1.620293in}{0.937017in}}{\pgfqpoint{1.622086in}{0.932690in}}{\pgfqpoint{1.625276in}{0.929500in}}%
\pgfpathcurveto{\pgfqpoint{1.628465in}{0.926310in}}{\pgfqpoint{1.632792in}{0.924517in}}{\pgfqpoint{1.637304in}{0.924517in}}%
\pgfpathlineto{\pgfqpoint{1.637304in}{0.924517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912033,0.469680,0.366565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650819in}{0.989311in}}%
\pgfpathcurveto{\pgfqpoint{1.655330in}{0.989311in}}{\pgfqpoint{1.659658in}{0.991103in}}{\pgfqpoint{1.662847in}{0.994293in}}%
\pgfpathcurveto{\pgfqpoint{1.666037in}{0.997483in}}{\pgfqpoint{1.667830in}{1.001810in}}{\pgfqpoint{1.667830in}{1.006321in}}%
\pgfpathcurveto{\pgfqpoint{1.667830in}{1.010832in}}{\pgfqpoint{1.666037in}{1.015159in}}{\pgfqpoint{1.662847in}{1.018349in}}%
\pgfpathcurveto{\pgfqpoint{1.659658in}{1.021539in}}{\pgfqpoint{1.655330in}{1.023331in}}{\pgfqpoint{1.650819in}{1.023331in}}%
\pgfpathcurveto{\pgfqpoint{1.646308in}{1.023331in}}{\pgfqpoint{1.641981in}{1.021539in}}{\pgfqpoint{1.638791in}{1.018349in}}%
\pgfpathcurveto{\pgfqpoint{1.635601in}{1.015159in}}{\pgfqpoint{1.633809in}{1.010832in}}{\pgfqpoint{1.633809in}{1.006321in}}%
\pgfpathcurveto{\pgfqpoint{1.633809in}{1.001810in}}{\pgfqpoint{1.635601in}{0.997483in}}{\pgfqpoint{1.638791in}{0.994293in}}%
\pgfpathcurveto{\pgfqpoint{1.641981in}{0.991103in}}{\pgfqpoint{1.646308in}{0.989311in}}{\pgfqpoint{1.650819in}{0.989311in}}%
\pgfpathlineto{\pgfqpoint{1.650819in}{0.989311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872269in}{1.037339in}}%
\pgfpathcurveto{\pgfqpoint{1.876780in}{1.037339in}}{\pgfqpoint{1.881107in}{1.039131in}}{\pgfqpoint{1.884297in}{1.042321in}}%
\pgfpathcurveto{\pgfqpoint{1.887487in}{1.045511in}}{\pgfqpoint{1.889279in}{1.049838in}}{\pgfqpoint{1.889279in}{1.054349in}}%
\pgfpathcurveto{\pgfqpoint{1.889279in}{1.058860in}}{\pgfqpoint{1.887487in}{1.063187in}}{\pgfqpoint{1.884297in}{1.066377in}}%
\pgfpathcurveto{\pgfqpoint{1.881107in}{1.069567in}}{\pgfqpoint{1.876780in}{1.071360in}}{\pgfqpoint{1.872269in}{1.071360in}}%
\pgfpathcurveto{\pgfqpoint{1.867757in}{1.071360in}}{\pgfqpoint{1.863430in}{1.069567in}}{\pgfqpoint{1.860240in}{1.066377in}}%
\pgfpathcurveto{\pgfqpoint{1.857051in}{1.063187in}}{\pgfqpoint{1.855258in}{1.058860in}}{\pgfqpoint{1.855258in}{1.054349in}}%
\pgfpathcurveto{\pgfqpoint{1.855258in}{1.049838in}}{\pgfqpoint{1.857051in}{1.045511in}}{\pgfqpoint{1.860240in}{1.042321in}}%
\pgfpathcurveto{\pgfqpoint{1.863430in}{1.039131in}}{\pgfqpoint{1.867757in}{1.037339in}}{\pgfqpoint{1.872269in}{1.037339in}}%
\pgfpathlineto{\pgfqpoint{1.872269in}{1.037339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902659,0.447939,0.349721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.642164in}{1.088407in}}%
\pgfpathcurveto{\pgfqpoint{2.646675in}{1.088407in}}{\pgfqpoint{2.651002in}{1.090200in}}{\pgfqpoint{2.654192in}{1.093390in}}%
\pgfpathcurveto{\pgfqpoint{2.657382in}{1.096579in}}{\pgfqpoint{2.659174in}{1.100906in}}{\pgfqpoint{2.659174in}{1.105418in}}%
\pgfpathcurveto{\pgfqpoint{2.659174in}{1.109929in}}{\pgfqpoint{2.657382in}{1.114256in}}{\pgfqpoint{2.654192in}{1.117446in}}%
\pgfpathcurveto{\pgfqpoint{2.651002in}{1.120636in}}{\pgfqpoint{2.646675in}{1.122428in}}{\pgfqpoint{2.642164in}{1.122428in}}%
\pgfpathcurveto{\pgfqpoint{2.637652in}{1.122428in}}{\pgfqpoint{2.633325in}{1.120636in}}{\pgfqpoint{2.630135in}{1.117446in}}%
\pgfpathcurveto{\pgfqpoint{2.626946in}{1.114256in}}{\pgfqpoint{2.625153in}{1.109929in}}{\pgfqpoint{2.625153in}{1.105418in}}%
\pgfpathcurveto{\pgfqpoint{2.625153in}{1.100906in}}{\pgfqpoint{2.626946in}{1.096579in}}{\pgfqpoint{2.630135in}{1.093390in}}%
\pgfpathcurveto{\pgfqpoint{2.633325in}{1.090200in}}{\pgfqpoint{2.637652in}{1.088407in}}{\pgfqpoint{2.642164in}{1.088407in}}%
\pgfpathlineto{\pgfqpoint{2.642164in}{1.088407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945854,0.559565,0.441513}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.643607in}{1.270348in}}%
\pgfpathcurveto{\pgfqpoint{2.648118in}{1.270348in}}{\pgfqpoint{2.652445in}{1.272141in}}{\pgfqpoint{2.655635in}{1.275331in}}%
\pgfpathcurveto{\pgfqpoint{2.658825in}{1.278521in}}{\pgfqpoint{2.660617in}{1.282848in}}{\pgfqpoint{2.660617in}{1.287359in}}%
\pgfpathcurveto{\pgfqpoint{2.660617in}{1.291870in}}{\pgfqpoint{2.658825in}{1.296197in}}{\pgfqpoint{2.655635in}{1.299387in}}%
\pgfpathcurveto{\pgfqpoint{2.652445in}{1.302577in}}{\pgfqpoint{2.648118in}{1.304369in}}{\pgfqpoint{2.643607in}{1.304369in}}%
\pgfpathcurveto{\pgfqpoint{2.639096in}{1.304369in}}{\pgfqpoint{2.634769in}{1.302577in}}{\pgfqpoint{2.631579in}{1.299387in}}%
\pgfpathcurveto{\pgfqpoint{2.628389in}{1.296197in}}{\pgfqpoint{2.626596in}{1.291870in}}{\pgfqpoint{2.626596in}{1.287359in}}%
\pgfpathcurveto{\pgfqpoint{2.626596in}{1.282848in}}{\pgfqpoint{2.628389in}{1.278521in}}{\pgfqpoint{2.631579in}{1.275331in}}%
\pgfpathcurveto{\pgfqpoint{2.634769in}{1.272141in}}{\pgfqpoint{2.639096in}{1.270348in}}{\pgfqpoint{2.643607in}{1.270348in}}%
\pgfpathlineto{\pgfqpoint{2.643607in}{1.270348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790535in}{0.924810in}}%
\pgfpathcurveto{\pgfqpoint{1.795046in}{0.924810in}}{\pgfqpoint{1.799373in}{0.926603in}}{\pgfqpoint{1.802563in}{0.929793in}}%
\pgfpathcurveto{\pgfqpoint{1.805753in}{0.932983in}}{\pgfqpoint{1.807546in}{0.937310in}}{\pgfqpoint{1.807546in}{0.941821in}}%
\pgfpathcurveto{\pgfqpoint{1.807546in}{0.946332in}}{\pgfqpoint{1.805753in}{0.950659in}}{\pgfqpoint{1.802563in}{0.953849in}}%
\pgfpathcurveto{\pgfqpoint{1.799373in}{0.957039in}}{\pgfqpoint{1.795046in}{0.958831in}}{\pgfqpoint{1.790535in}{0.958831in}}%
\pgfpathcurveto{\pgfqpoint{1.786024in}{0.958831in}}{\pgfqpoint{1.781697in}{0.957039in}}{\pgfqpoint{1.778507in}{0.953849in}}%
\pgfpathcurveto{\pgfqpoint{1.775317in}{0.950659in}}{\pgfqpoint{1.773525in}{0.946332in}}{\pgfqpoint{1.773525in}{0.941821in}}%
\pgfpathcurveto{\pgfqpoint{1.773525in}{0.937310in}}{\pgfqpoint{1.775317in}{0.932983in}}{\pgfqpoint{1.778507in}{0.929793in}}%
\pgfpathcurveto{\pgfqpoint{1.781697in}{0.926603in}}{\pgfqpoint{1.786024in}{0.924810in}}{\pgfqpoint{1.790535in}{0.924810in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{0.924810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.884450in}{1.746571in}}%
\pgfpathcurveto{\pgfqpoint{2.888961in}{1.746571in}}{\pgfqpoint{2.893288in}{1.748363in}}{\pgfqpoint{2.896478in}{1.751553in}}%
\pgfpathcurveto{\pgfqpoint{2.899668in}{1.754743in}}{\pgfqpoint{2.901460in}{1.759070in}}{\pgfqpoint{2.901460in}{1.763581in}}%
\pgfpathcurveto{\pgfqpoint{2.901460in}{1.768093in}}{\pgfqpoint{2.899668in}{1.772420in}}{\pgfqpoint{2.896478in}{1.775609in}}%
\pgfpathcurveto{\pgfqpoint{2.893288in}{1.778799in}}{\pgfqpoint{2.888961in}{1.780592in}}{\pgfqpoint{2.884450in}{1.780592in}}%
\pgfpathcurveto{\pgfqpoint{2.879939in}{1.780592in}}{\pgfqpoint{2.875612in}{1.778799in}}{\pgfqpoint{2.872422in}{1.775609in}}%
\pgfpathcurveto{\pgfqpoint{2.869232in}{1.772420in}}{\pgfqpoint{2.867440in}{1.768093in}}{\pgfqpoint{2.867440in}{1.763581in}}%
\pgfpathcurveto{\pgfqpoint{2.867440in}{1.759070in}}{\pgfqpoint{2.869232in}{1.754743in}}{\pgfqpoint{2.872422in}{1.751553in}}%
\pgfpathcurveto{\pgfqpoint{2.875612in}{1.748363in}}{\pgfqpoint{2.879939in}{1.746571in}}{\pgfqpoint{2.884450in}{1.746571in}}%
\pgfpathlineto{\pgfqpoint{2.884450in}{1.746571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961595,0.622247,0.501551}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666414in}{1.516232in}}%
\pgfpathcurveto{\pgfqpoint{2.670925in}{1.516232in}}{\pgfqpoint{2.675252in}{1.518025in}}{\pgfqpoint{2.678442in}{1.521215in}}%
\pgfpathcurveto{\pgfqpoint{2.681632in}{1.524405in}}{\pgfqpoint{2.683424in}{1.528732in}}{\pgfqpoint{2.683424in}{1.533243in}}%
\pgfpathcurveto{\pgfqpoint{2.683424in}{1.537754in}}{\pgfqpoint{2.681632in}{1.542081in}}{\pgfqpoint{2.678442in}{1.545271in}}%
\pgfpathcurveto{\pgfqpoint{2.675252in}{1.548461in}}{\pgfqpoint{2.670925in}{1.550253in}}{\pgfqpoint{2.666414in}{1.550253in}}%
\pgfpathcurveto{\pgfqpoint{2.661902in}{1.550253in}}{\pgfqpoint{2.657575in}{1.548461in}}{\pgfqpoint{2.654385in}{1.545271in}}%
\pgfpathcurveto{\pgfqpoint{2.651196in}{1.542081in}}{\pgfqpoint{2.649403in}{1.537754in}}{\pgfqpoint{2.649403in}{1.533243in}}%
\pgfpathcurveto{\pgfqpoint{2.649403in}{1.528732in}}{\pgfqpoint{2.651196in}{1.524405in}}{\pgfqpoint{2.654385in}{1.521215in}}%
\pgfpathcurveto{\pgfqpoint{2.657575in}{1.518025in}}{\pgfqpoint{2.661902in}{1.516232in}}{\pgfqpoint{2.666414in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{2.666414in}{1.516232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921406,0.491420,0.383408}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229537in}{1.062290in}}%
\pgfpathcurveto{\pgfqpoint{2.234048in}{1.062290in}}{\pgfqpoint{2.238375in}{1.064082in}}{\pgfqpoint{2.241565in}{1.067272in}}%
\pgfpathcurveto{\pgfqpoint{2.244755in}{1.070462in}}{\pgfqpoint{2.246547in}{1.074789in}}{\pgfqpoint{2.246547in}{1.079300in}}%
\pgfpathcurveto{\pgfqpoint{2.246547in}{1.083811in}}{\pgfqpoint{2.244755in}{1.088138in}}{\pgfqpoint{2.241565in}{1.091328in}}%
\pgfpathcurveto{\pgfqpoint{2.238375in}{1.094518in}}{\pgfqpoint{2.234048in}{1.096310in}}{\pgfqpoint{2.229537in}{1.096310in}}%
\pgfpathcurveto{\pgfqpoint{2.225025in}{1.096310in}}{\pgfqpoint{2.220698in}{1.094518in}}{\pgfqpoint{2.217509in}{1.091328in}}%
\pgfpathcurveto{\pgfqpoint{2.214319in}{1.088138in}}{\pgfqpoint{2.212526in}{1.083811in}}{\pgfqpoint{2.212526in}{1.079300in}}%
\pgfpathcurveto{\pgfqpoint{2.212526in}{1.074789in}}{\pgfqpoint{2.214319in}{1.070462in}}{\pgfqpoint{2.217509in}{1.067272in}}%
\pgfpathcurveto{\pgfqpoint{2.220698in}{1.064082in}}{\pgfqpoint{2.225025in}{1.062290in}}{\pgfqpoint{2.229537in}{1.062290in}}%
\pgfpathlineto{\pgfqpoint{2.229537in}{1.062290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964911,0.640159,0.519806}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634001in}{1.745778in}}%
\pgfpathcurveto{\pgfqpoint{2.638512in}{1.745778in}}{\pgfqpoint{2.642839in}{1.747570in}}{\pgfqpoint{2.646029in}{1.750760in}}%
\pgfpathcurveto{\pgfqpoint{2.649219in}{1.753950in}}{\pgfqpoint{2.651011in}{1.758277in}}{\pgfqpoint{2.651011in}{1.762788in}}%
\pgfpathcurveto{\pgfqpoint{2.651011in}{1.767299in}}{\pgfqpoint{2.649219in}{1.771626in}}{\pgfqpoint{2.646029in}{1.774816in}}%
\pgfpathcurveto{\pgfqpoint{2.642839in}{1.778006in}}{\pgfqpoint{2.638512in}{1.779798in}}{\pgfqpoint{2.634001in}{1.779798in}}%
\pgfpathcurveto{\pgfqpoint{2.629490in}{1.779798in}}{\pgfqpoint{2.625162in}{1.778006in}}{\pgfqpoint{2.621973in}{1.774816in}}%
\pgfpathcurveto{\pgfqpoint{2.618783in}{1.771626in}}{\pgfqpoint{2.616990in}{1.767299in}}{\pgfqpoint{2.616990in}{1.762788in}}%
\pgfpathcurveto{\pgfqpoint{2.616990in}{1.758277in}}{\pgfqpoint{2.618783in}{1.753950in}}{\pgfqpoint{2.621973in}{1.750760in}}%
\pgfpathcurveto{\pgfqpoint{2.625162in}{1.747570in}}{\pgfqpoint{2.629490in}{1.745778in}}{\pgfqpoint{2.634001in}{1.745778in}}%
\pgfpathlineto{\pgfqpoint{2.634001in}{1.745778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953554in}{1.267217in}}%
\pgfpathcurveto{\pgfqpoint{1.958065in}{1.267217in}}{\pgfqpoint{1.962392in}{1.269010in}}{\pgfqpoint{1.965582in}{1.272200in}}%
\pgfpathcurveto{\pgfqpoint{1.968772in}{1.275389in}}{\pgfqpoint{1.970565in}{1.279717in}}{\pgfqpoint{1.970565in}{1.284228in}}%
\pgfpathcurveto{\pgfqpoint{1.970565in}{1.288739in}}{\pgfqpoint{1.968772in}{1.293066in}}{\pgfqpoint{1.965582in}{1.296256in}}%
\pgfpathcurveto{\pgfqpoint{1.962392in}{1.299446in}}{\pgfqpoint{1.958065in}{1.301238in}}{\pgfqpoint{1.953554in}{1.301238in}}%
\pgfpathcurveto{\pgfqpoint{1.949043in}{1.301238in}}{\pgfqpoint{1.944716in}{1.299446in}}{\pgfqpoint{1.941526in}{1.296256in}}%
\pgfpathcurveto{\pgfqpoint{1.938336in}{1.293066in}}{\pgfqpoint{1.936544in}{1.288739in}}{\pgfqpoint{1.936544in}{1.284228in}}%
\pgfpathcurveto{\pgfqpoint{1.936544in}{1.279717in}}{\pgfqpoint{1.938336in}{1.275389in}}{\pgfqpoint{1.941526in}{1.272200in}}%
\pgfpathcurveto{\pgfqpoint{1.944716in}{1.269010in}}{\pgfqpoint{1.949043in}{1.267217in}}{\pgfqpoint{1.953554in}{1.267217in}}%
\pgfpathlineto{\pgfqpoint{1.953554in}{1.267217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035989in}{1.276472in}}%
\pgfpathcurveto{\pgfqpoint{3.040500in}{1.276472in}}{\pgfqpoint{3.044827in}{1.278264in}}{\pgfqpoint{3.048017in}{1.281454in}}%
\pgfpathcurveto{\pgfqpoint{3.051207in}{1.284644in}}{\pgfqpoint{3.052999in}{1.288971in}}{\pgfqpoint{3.052999in}{1.293482in}}%
\pgfpathcurveto{\pgfqpoint{3.052999in}{1.297993in}}{\pgfqpoint{3.051207in}{1.302320in}}{\pgfqpoint{3.048017in}{1.305510in}}%
\pgfpathcurveto{\pgfqpoint{3.044827in}{1.308700in}}{\pgfqpoint{3.040500in}{1.310492in}}{\pgfqpoint{3.035989in}{1.310492in}}%
\pgfpathcurveto{\pgfqpoint{3.031478in}{1.310492in}}{\pgfqpoint{3.027151in}{1.308700in}}{\pgfqpoint{3.023961in}{1.305510in}}%
\pgfpathcurveto{\pgfqpoint{3.020771in}{1.302320in}}{\pgfqpoint{3.018978in}{1.297993in}}{\pgfqpoint{3.018978in}{1.293482in}}%
\pgfpathcurveto{\pgfqpoint{3.018978in}{1.288971in}}{\pgfqpoint{3.020771in}{1.284644in}}{\pgfqpoint{3.023961in}{1.281454in}}%
\pgfpathcurveto{\pgfqpoint{3.027151in}{1.278264in}}{\pgfqpoint{3.031478in}{1.276472in}}{\pgfqpoint{3.035989in}{1.276472in}}%
\pgfpathlineto{\pgfqpoint{3.035989in}{1.276472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926883,0.505422,0.394866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633430in}{1.268546in}}%
\pgfpathcurveto{\pgfqpoint{2.637941in}{1.268546in}}{\pgfqpoint{2.642268in}{1.270338in}}{\pgfqpoint{2.645458in}{1.273528in}}%
\pgfpathcurveto{\pgfqpoint{2.648648in}{1.276718in}}{\pgfqpoint{2.650440in}{1.281045in}}{\pgfqpoint{2.650440in}{1.285556in}}%
\pgfpathcurveto{\pgfqpoint{2.650440in}{1.290067in}}{\pgfqpoint{2.648648in}{1.294394in}}{\pgfqpoint{2.645458in}{1.297584in}}%
\pgfpathcurveto{\pgfqpoint{2.642268in}{1.300774in}}{\pgfqpoint{2.637941in}{1.302566in}}{\pgfqpoint{2.633430in}{1.302566in}}%
\pgfpathcurveto{\pgfqpoint{2.628919in}{1.302566in}}{\pgfqpoint{2.624592in}{1.300774in}}{\pgfqpoint{2.621402in}{1.297584in}}%
\pgfpathcurveto{\pgfqpoint{2.618212in}{1.294394in}}{\pgfqpoint{2.616420in}{1.290067in}}{\pgfqpoint{2.616420in}{1.285556in}}%
\pgfpathcurveto{\pgfqpoint{2.616420in}{1.281045in}}{\pgfqpoint{2.618212in}{1.276718in}}{\pgfqpoint{2.621402in}{1.273528in}}%
\pgfpathcurveto{\pgfqpoint{2.624592in}{1.270338in}}{\pgfqpoint{2.628919in}{1.268546in}}{\pgfqpoint{2.633430in}{1.268546in}}%
\pgfpathlineto{\pgfqpoint{2.633430in}{1.268546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.491793in}{1.303926in}}%
\pgfpathcurveto{\pgfqpoint{2.496304in}{1.303926in}}{\pgfqpoint{2.500631in}{1.305719in}}{\pgfqpoint{2.503821in}{1.308908in}}%
\pgfpathcurveto{\pgfqpoint{2.507011in}{1.312098in}}{\pgfqpoint{2.508803in}{1.316425in}}{\pgfqpoint{2.508803in}{1.320937in}}%
\pgfpathcurveto{\pgfqpoint{2.508803in}{1.325448in}}{\pgfqpoint{2.507011in}{1.329775in}}{\pgfqpoint{2.503821in}{1.332965in}}%
\pgfpathcurveto{\pgfqpoint{2.500631in}{1.336155in}}{\pgfqpoint{2.496304in}{1.337947in}}{\pgfqpoint{2.491793in}{1.337947in}}%
\pgfpathcurveto{\pgfqpoint{2.487281in}{1.337947in}}{\pgfqpoint{2.482954in}{1.336155in}}{\pgfqpoint{2.479765in}{1.332965in}}%
\pgfpathcurveto{\pgfqpoint{2.476575in}{1.329775in}}{\pgfqpoint{2.474782in}{1.325448in}}{\pgfqpoint{2.474782in}{1.320937in}}%
\pgfpathcurveto{\pgfqpoint{2.474782in}{1.316425in}}{\pgfqpoint{2.476575in}{1.312098in}}{\pgfqpoint{2.479765in}{1.308908in}}%
\pgfpathcurveto{\pgfqpoint{2.482954in}{1.305719in}}{\pgfqpoint{2.487281in}{1.303926in}}{\pgfqpoint{2.491793in}{1.303926in}}%
\pgfpathlineto{\pgfqpoint{2.491793in}{1.303926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949454,0.572388,0.453443}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934737in}{1.224007in}}%
\pgfpathcurveto{\pgfqpoint{1.939248in}{1.224007in}}{\pgfqpoint{1.943575in}{1.225799in}}{\pgfqpoint{1.946765in}{1.228989in}}%
\pgfpathcurveto{\pgfqpoint{1.949955in}{1.232179in}}{\pgfqpoint{1.951747in}{1.236506in}}{\pgfqpoint{1.951747in}{1.241017in}}%
\pgfpathcurveto{\pgfqpoint{1.951747in}{1.245528in}}{\pgfqpoint{1.949955in}{1.249855in}}{\pgfqpoint{1.946765in}{1.253045in}}%
\pgfpathcurveto{\pgfqpoint{1.943575in}{1.256235in}}{\pgfqpoint{1.939248in}{1.258027in}}{\pgfqpoint{1.934737in}{1.258027in}}%
\pgfpathcurveto{\pgfqpoint{1.930226in}{1.258027in}}{\pgfqpoint{1.925899in}{1.256235in}}{\pgfqpoint{1.922709in}{1.253045in}}%
\pgfpathcurveto{\pgfqpoint{1.919519in}{1.249855in}}{\pgfqpoint{1.917726in}{1.245528in}}{\pgfqpoint{1.917726in}{1.241017in}}%
\pgfpathcurveto{\pgfqpoint{1.917726in}{1.236506in}}{\pgfqpoint{1.919519in}{1.232179in}}{\pgfqpoint{1.922709in}{1.228989in}}%
\pgfpathcurveto{\pgfqpoint{1.925899in}{1.225799in}}{\pgfqpoint{1.930226in}{1.224007in}}{\pgfqpoint{1.934737in}{1.224007in}}%
\pgfpathlineto{\pgfqpoint{1.934737in}{1.224007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.934305,0.525918,0.412286}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995109in}{1.066212in}}%
\pgfpathcurveto{\pgfqpoint{1.999620in}{1.066212in}}{\pgfqpoint{2.003947in}{1.068004in}}{\pgfqpoint{2.007137in}{1.071194in}}%
\pgfpathcurveto{\pgfqpoint{2.010327in}{1.074384in}}{\pgfqpoint{2.012119in}{1.078711in}}{\pgfqpoint{2.012119in}{1.083222in}}%
\pgfpathcurveto{\pgfqpoint{2.012119in}{1.087733in}}{\pgfqpoint{2.010327in}{1.092060in}}{\pgfqpoint{2.007137in}{1.095250in}}%
\pgfpathcurveto{\pgfqpoint{2.003947in}{1.098440in}}{\pgfqpoint{1.999620in}{1.100232in}}{\pgfqpoint{1.995109in}{1.100232in}}%
\pgfpathcurveto{\pgfqpoint{1.990598in}{1.100232in}}{\pgfqpoint{1.986271in}{1.098440in}}{\pgfqpoint{1.983081in}{1.095250in}}%
\pgfpathcurveto{\pgfqpoint{1.979891in}{1.092060in}}{\pgfqpoint{1.978098in}{1.087733in}}{\pgfqpoint{1.978098in}{1.083222in}}%
\pgfpathcurveto{\pgfqpoint{1.978098in}{1.078711in}}{\pgfqpoint{1.979891in}{1.074384in}}{\pgfqpoint{1.983081in}{1.071194in}}%
\pgfpathcurveto{\pgfqpoint{1.986271in}{1.068004in}}{\pgfqpoint{1.990598in}{1.066212in}}{\pgfqpoint{1.995109in}{1.066212in}}%
\pgfpathlineto{\pgfqpoint{1.995109in}{1.066212in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899534,0.440692,0.344107}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256027in}{1.022835in}}%
\pgfpathcurveto{\pgfqpoint{2.260538in}{1.022835in}}{\pgfqpoint{2.264865in}{1.024627in}}{\pgfqpoint{2.268055in}{1.027817in}}%
\pgfpathcurveto{\pgfqpoint{2.271245in}{1.031007in}}{\pgfqpoint{2.273037in}{1.035334in}}{\pgfqpoint{2.273037in}{1.039845in}}%
\pgfpathcurveto{\pgfqpoint{2.273037in}{1.044357in}}{\pgfqpoint{2.271245in}{1.048684in}}{\pgfqpoint{2.268055in}{1.051874in}}%
\pgfpathcurveto{\pgfqpoint{2.264865in}{1.055063in}}{\pgfqpoint{2.260538in}{1.056856in}}{\pgfqpoint{2.256027in}{1.056856in}}%
\pgfpathcurveto{\pgfqpoint{2.251516in}{1.056856in}}{\pgfqpoint{2.247188in}{1.055063in}}{\pgfqpoint{2.243999in}{1.051874in}}%
\pgfpathcurveto{\pgfqpoint{2.240809in}{1.048684in}}{\pgfqpoint{2.239016in}{1.044357in}}{\pgfqpoint{2.239016in}{1.039845in}}%
\pgfpathcurveto{\pgfqpoint{2.239016in}{1.035334in}}{\pgfqpoint{2.240809in}{1.031007in}}{\pgfqpoint{2.243999in}{1.027817in}}%
\pgfpathcurveto{\pgfqpoint{2.247188in}{1.024627in}}{\pgfqpoint{2.251516in}{1.022835in}}{\pgfqpoint{2.256027in}{1.022835in}}%
\pgfpathlineto{\pgfqpoint{2.256027in}{1.022835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695693in}{1.835284in}}%
\pgfpathcurveto{\pgfqpoint{1.700205in}{1.835284in}}{\pgfqpoint{1.704532in}{1.837076in}}{\pgfqpoint{1.707721in}{1.840266in}}%
\pgfpathcurveto{\pgfqpoint{1.710911in}{1.843456in}}{\pgfqpoint{1.712704in}{1.847783in}}{\pgfqpoint{1.712704in}{1.852294in}}%
\pgfpathcurveto{\pgfqpoint{1.712704in}{1.856805in}}{\pgfqpoint{1.710911in}{1.861132in}}{\pgfqpoint{1.707721in}{1.864322in}}%
\pgfpathcurveto{\pgfqpoint{1.704532in}{1.867512in}}{\pgfqpoint{1.700205in}{1.869304in}}{\pgfqpoint{1.695693in}{1.869304in}}%
\pgfpathcurveto{\pgfqpoint{1.691182in}{1.869304in}}{\pgfqpoint{1.686855in}{1.867512in}}{\pgfqpoint{1.683665in}{1.864322in}}%
\pgfpathcurveto{\pgfqpoint{1.680475in}{1.861132in}}{\pgfqpoint{1.678683in}{1.856805in}}{\pgfqpoint{1.678683in}{1.852294in}}%
\pgfpathcurveto{\pgfqpoint{1.678683in}{1.847783in}}{\pgfqpoint{1.680475in}{1.843456in}}{\pgfqpoint{1.683665in}{1.840266in}}%
\pgfpathcurveto{\pgfqpoint{1.686855in}{1.837076in}}{\pgfqpoint{1.691182in}{1.835284in}}{\pgfqpoint{1.695693in}{1.835284in}}%
\pgfpathlineto{\pgfqpoint{1.695693in}{1.835284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062075in}{1.961933in}}%
\pgfpathcurveto{\pgfqpoint{1.066587in}{1.961933in}}{\pgfqpoint{1.070914in}{1.963725in}}{\pgfqpoint{1.074104in}{1.966915in}}%
\pgfpathcurveto{\pgfqpoint{1.077293in}{1.970105in}}{\pgfqpoint{1.079086in}{1.974432in}}{\pgfqpoint{1.079086in}{1.978943in}}%
\pgfpathcurveto{\pgfqpoint{1.079086in}{1.983454in}}{\pgfqpoint{1.077293in}{1.987781in}}{\pgfqpoint{1.074104in}{1.990971in}}%
\pgfpathcurveto{\pgfqpoint{1.070914in}{1.994161in}}{\pgfqpoint{1.066587in}{1.995953in}}{\pgfqpoint{1.062075in}{1.995953in}}%
\pgfpathcurveto{\pgfqpoint{1.057564in}{1.995953in}}{\pgfqpoint{1.053237in}{1.994161in}}{\pgfqpoint{1.050047in}{1.990971in}}%
\pgfpathcurveto{\pgfqpoint{1.046857in}{1.987781in}}{\pgfqpoint{1.045065in}{1.983454in}}{\pgfqpoint{1.045065in}{1.978943in}}%
\pgfpathcurveto{\pgfqpoint{1.045065in}{1.974432in}}{\pgfqpoint{1.046857in}{1.970105in}}{\pgfqpoint{1.050047in}{1.966915in}}%
\pgfpathcurveto{\pgfqpoint{1.053237in}{1.963725in}}{\pgfqpoint{1.057564in}{1.961933in}}{\pgfqpoint{1.062075in}{1.961933in}}%
\pgfpathlineto{\pgfqpoint{1.062075in}{1.961933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253196in}{1.656344in}}%
\pgfpathcurveto{\pgfqpoint{2.257707in}{1.656344in}}{\pgfqpoint{2.262034in}{1.658136in}}{\pgfqpoint{2.265224in}{1.661326in}}%
\pgfpathcurveto{\pgfqpoint{2.268414in}{1.664516in}}{\pgfqpoint{2.270206in}{1.668843in}}{\pgfqpoint{2.270206in}{1.673354in}}%
\pgfpathcurveto{\pgfqpoint{2.270206in}{1.677865in}}{\pgfqpoint{2.268414in}{1.682192in}}{\pgfqpoint{2.265224in}{1.685382in}}%
\pgfpathcurveto{\pgfqpoint{2.262034in}{1.688572in}}{\pgfqpoint{2.257707in}{1.690365in}}{\pgfqpoint{2.253196in}{1.690365in}}%
\pgfpathcurveto{\pgfqpoint{2.248685in}{1.690365in}}{\pgfqpoint{2.244358in}{1.688572in}}{\pgfqpoint{2.241168in}{1.685382in}}%
\pgfpathcurveto{\pgfqpoint{2.237978in}{1.682192in}}{\pgfqpoint{2.236186in}{1.677865in}}{\pgfqpoint{2.236186in}{1.673354in}}%
\pgfpathcurveto{\pgfqpoint{2.236186in}{1.668843in}}{\pgfqpoint{2.237978in}{1.664516in}}{\pgfqpoint{2.241168in}{1.661326in}}%
\pgfpathcurveto{\pgfqpoint{2.244358in}{1.658136in}}{\pgfqpoint{2.248685in}{1.656344in}}{\pgfqpoint{2.253196in}{1.656344in}}%
\pgfpathlineto{\pgfqpoint{2.253196in}{1.656344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501296in}{1.921164in}}%
\pgfpathcurveto{\pgfqpoint{1.505807in}{1.921164in}}{\pgfqpoint{1.510134in}{1.922956in}}{\pgfqpoint{1.513324in}{1.926146in}}%
\pgfpathcurveto{\pgfqpoint{1.516514in}{1.929336in}}{\pgfqpoint{1.518306in}{1.933663in}}{\pgfqpoint{1.518306in}{1.938174in}}%
\pgfpathcurveto{\pgfqpoint{1.518306in}{1.942685in}}{\pgfqpoint{1.516514in}{1.947012in}}{\pgfqpoint{1.513324in}{1.950202in}}%
\pgfpathcurveto{\pgfqpoint{1.510134in}{1.953392in}}{\pgfqpoint{1.505807in}{1.955185in}}{\pgfqpoint{1.501296in}{1.955185in}}%
\pgfpathcurveto{\pgfqpoint{1.496785in}{1.955185in}}{\pgfqpoint{1.492458in}{1.953392in}}{\pgfqpoint{1.489268in}{1.950202in}}%
\pgfpathcurveto{\pgfqpoint{1.486078in}{1.947012in}}{\pgfqpoint{1.484286in}{1.942685in}}{\pgfqpoint{1.484286in}{1.938174in}}%
\pgfpathcurveto{\pgfqpoint{1.484286in}{1.933663in}}{\pgfqpoint{1.486078in}{1.929336in}}{\pgfqpoint{1.489268in}{1.926146in}}%
\pgfpathcurveto{\pgfqpoint{1.492458in}{1.922956in}}{\pgfqpoint{1.496785in}{1.921164in}}{\pgfqpoint{1.501296in}{1.921164in}}%
\pgfpathlineto{\pgfqpoint{1.501296in}{1.921164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665489in}{1.893198in}}%
\pgfpathcurveto{\pgfqpoint{1.670001in}{1.893198in}}{\pgfqpoint{1.674328in}{1.894991in}}{\pgfqpoint{1.677517in}{1.898181in}}%
\pgfpathcurveto{\pgfqpoint{1.680707in}{1.901371in}}{\pgfqpoint{1.682500in}{1.905698in}}{\pgfqpoint{1.682500in}{1.910209in}}%
\pgfpathcurveto{\pgfqpoint{1.682500in}{1.914720in}}{\pgfqpoint{1.680707in}{1.919047in}}{\pgfqpoint{1.677517in}{1.922237in}}%
\pgfpathcurveto{\pgfqpoint{1.674328in}{1.925427in}}{\pgfqpoint{1.670001in}{1.927219in}}{\pgfqpoint{1.665489in}{1.927219in}}%
\pgfpathcurveto{\pgfqpoint{1.660978in}{1.927219in}}{\pgfqpoint{1.656651in}{1.925427in}}{\pgfqpoint{1.653461in}{1.922237in}}%
\pgfpathcurveto{\pgfqpoint{1.650271in}{1.919047in}}{\pgfqpoint{1.648479in}{1.914720in}}{\pgfqpoint{1.648479in}{1.910209in}}%
\pgfpathcurveto{\pgfqpoint{1.648479in}{1.905698in}}{\pgfqpoint{1.650271in}{1.901371in}}{\pgfqpoint{1.653461in}{1.898181in}}%
\pgfpathcurveto{\pgfqpoint{1.656651in}{1.894991in}}{\pgfqpoint{1.660978in}{1.893198in}}{\pgfqpoint{1.665489in}{1.893198in}}%
\pgfpathlineto{\pgfqpoint{1.665489in}{1.893198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362712in}{1.903192in}}%
\pgfpathcurveto{\pgfqpoint{1.367223in}{1.903192in}}{\pgfqpoint{1.371550in}{1.904984in}}{\pgfqpoint{1.374740in}{1.908174in}}%
\pgfpathcurveto{\pgfqpoint{1.377930in}{1.911364in}}{\pgfqpoint{1.379722in}{1.915691in}}{\pgfqpoint{1.379722in}{1.920202in}}%
\pgfpathcurveto{\pgfqpoint{1.379722in}{1.924713in}}{\pgfqpoint{1.377930in}{1.929041in}}{\pgfqpoint{1.374740in}{1.932230in}}%
\pgfpathcurveto{\pgfqpoint{1.371550in}{1.935420in}}{\pgfqpoint{1.367223in}{1.937213in}}{\pgfqpoint{1.362712in}{1.937213in}}%
\pgfpathcurveto{\pgfqpoint{1.358201in}{1.937213in}}{\pgfqpoint{1.353874in}{1.935420in}}{\pgfqpoint{1.350684in}{1.932230in}}%
\pgfpathcurveto{\pgfqpoint{1.347494in}{1.929041in}}{\pgfqpoint{1.345701in}{1.924713in}}{\pgfqpoint{1.345701in}{1.920202in}}%
\pgfpathcurveto{\pgfqpoint{1.345701in}{1.915691in}}{\pgfqpoint{1.347494in}{1.911364in}}{\pgfqpoint{1.350684in}{1.908174in}}%
\pgfpathcurveto{\pgfqpoint{1.353874in}{1.904984in}}{\pgfqpoint{1.358201in}{1.903192in}}{\pgfqpoint{1.362712in}{1.903192in}}%
\pgfpathlineto{\pgfqpoint{1.362712in}{1.903192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258772in}{1.797444in}}%
\pgfpathcurveto{\pgfqpoint{2.263283in}{1.797444in}}{\pgfqpoint{2.267610in}{1.799236in}}{\pgfqpoint{2.270800in}{1.802426in}}%
\pgfpathcurveto{\pgfqpoint{2.273990in}{1.805616in}}{\pgfqpoint{2.275782in}{1.809943in}}{\pgfqpoint{2.275782in}{1.814454in}}%
\pgfpathcurveto{\pgfqpoint{2.275782in}{1.818965in}}{\pgfqpoint{2.273990in}{1.823292in}}{\pgfqpoint{2.270800in}{1.826482in}}%
\pgfpathcurveto{\pgfqpoint{2.267610in}{1.829672in}}{\pgfqpoint{2.263283in}{1.831464in}}{\pgfqpoint{2.258772in}{1.831464in}}%
\pgfpathcurveto{\pgfqpoint{2.254261in}{1.831464in}}{\pgfqpoint{2.249934in}{1.829672in}}{\pgfqpoint{2.246744in}{1.826482in}}%
\pgfpathcurveto{\pgfqpoint{2.243554in}{1.823292in}}{\pgfqpoint{2.241762in}{1.818965in}}{\pgfqpoint{2.241762in}{1.814454in}}%
\pgfpathcurveto{\pgfqpoint{2.241762in}{1.809943in}}{\pgfqpoint{2.243554in}{1.805616in}}{\pgfqpoint{2.246744in}{1.802426in}}%
\pgfpathcurveto{\pgfqpoint{2.249934in}{1.799236in}}{\pgfqpoint{2.254261in}{1.797444in}}{\pgfqpoint{2.258772in}{1.797444in}}%
\pgfpathlineto{\pgfqpoint{2.258772in}{1.797444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053573in}{1.962421in}}%
\pgfpathcurveto{\pgfqpoint{1.058084in}{1.962421in}}{\pgfqpoint{1.062411in}{1.964213in}}{\pgfqpoint{1.065601in}{1.967403in}}%
\pgfpathcurveto{\pgfqpoint{1.068791in}{1.970593in}}{\pgfqpoint{1.070583in}{1.974920in}}{\pgfqpoint{1.070583in}{1.979432in}}%
\pgfpathcurveto{\pgfqpoint{1.070583in}{1.983943in}}{\pgfqpoint{1.068791in}{1.988270in}}{\pgfqpoint{1.065601in}{1.991460in}}%
\pgfpathcurveto{\pgfqpoint{1.062411in}{1.994650in}}{\pgfqpoint{1.058084in}{1.996442in}}{\pgfqpoint{1.053573in}{1.996442in}}%
\pgfpathcurveto{\pgfqpoint{1.049062in}{1.996442in}}{\pgfqpoint{1.044735in}{1.994650in}}{\pgfqpoint{1.041545in}{1.991460in}}%
\pgfpathcurveto{\pgfqpoint{1.038355in}{1.988270in}}{\pgfqpoint{1.036563in}{1.983943in}}{\pgfqpoint{1.036563in}{1.979432in}}%
\pgfpathcurveto{\pgfqpoint{1.036563in}{1.974920in}}{\pgfqpoint{1.038355in}{1.970593in}}{\pgfqpoint{1.041545in}{1.967403in}}%
\pgfpathcurveto{\pgfqpoint{1.044735in}{1.964213in}}{\pgfqpoint{1.049062in}{1.962421in}}{\pgfqpoint{1.053573in}{1.962421in}}%
\pgfpathlineto{\pgfqpoint{1.053573in}{1.962421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153428in}{1.956683in}}%
\pgfpathcurveto{\pgfqpoint{1.157939in}{1.956683in}}{\pgfqpoint{1.162266in}{1.958475in}}{\pgfqpoint{1.165456in}{1.961665in}}%
\pgfpathcurveto{\pgfqpoint{1.168646in}{1.964855in}}{\pgfqpoint{1.170438in}{1.969182in}}{\pgfqpoint{1.170438in}{1.973693in}}%
\pgfpathcurveto{\pgfqpoint{1.170438in}{1.978204in}}{\pgfqpoint{1.168646in}{1.982531in}}{\pgfqpoint{1.165456in}{1.985721in}}%
\pgfpathcurveto{\pgfqpoint{1.162266in}{1.988911in}}{\pgfqpoint{1.157939in}{1.990703in}}{\pgfqpoint{1.153428in}{1.990703in}}%
\pgfpathcurveto{\pgfqpoint{1.148917in}{1.990703in}}{\pgfqpoint{1.144590in}{1.988911in}}{\pgfqpoint{1.141400in}{1.985721in}}%
\pgfpathcurveto{\pgfqpoint{1.138210in}{1.982531in}}{\pgfqpoint{1.136418in}{1.978204in}}{\pgfqpoint{1.136418in}{1.973693in}}%
\pgfpathcurveto{\pgfqpoint{1.136418in}{1.969182in}}{\pgfqpoint{1.138210in}{1.964855in}}{\pgfqpoint{1.141400in}{1.961665in}}%
\pgfpathcurveto{\pgfqpoint{1.144590in}{1.958475in}}{\pgfqpoint{1.148917in}{1.956683in}}{\pgfqpoint{1.153428in}{1.956683in}}%
\pgfpathlineto{\pgfqpoint{1.153428in}{1.956683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.409609in}{1.892794in}}%
\pgfpathcurveto{\pgfqpoint{1.414121in}{1.892794in}}{\pgfqpoint{1.418448in}{1.894586in}}{\pgfqpoint{1.421638in}{1.897776in}}%
\pgfpathcurveto{\pgfqpoint{1.424827in}{1.900966in}}{\pgfqpoint{1.426620in}{1.905293in}}{\pgfqpoint{1.426620in}{1.909804in}}%
\pgfpathcurveto{\pgfqpoint{1.426620in}{1.914316in}}{\pgfqpoint{1.424827in}{1.918643in}}{\pgfqpoint{1.421638in}{1.921833in}}%
\pgfpathcurveto{\pgfqpoint{1.418448in}{1.925022in}}{\pgfqpoint{1.414121in}{1.926815in}}{\pgfqpoint{1.409609in}{1.926815in}}%
\pgfpathcurveto{\pgfqpoint{1.405098in}{1.926815in}}{\pgfqpoint{1.400771in}{1.925022in}}{\pgfqpoint{1.397581in}{1.921833in}}%
\pgfpathcurveto{\pgfqpoint{1.394391in}{1.918643in}}{\pgfqpoint{1.392599in}{1.914316in}}{\pgfqpoint{1.392599in}{1.909804in}}%
\pgfpathcurveto{\pgfqpoint{1.392599in}{1.905293in}}{\pgfqpoint{1.394391in}{1.900966in}}{\pgfqpoint{1.397581in}{1.897776in}}%
\pgfpathcurveto{\pgfqpoint{1.400771in}{1.894586in}}{\pgfqpoint{1.405098in}{1.892794in}}{\pgfqpoint{1.409609in}{1.892794in}}%
\pgfpathlineto{\pgfqpoint{1.409609in}{1.892794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482266in}{1.536339in}}%
\pgfpathcurveto{\pgfqpoint{2.486777in}{1.536339in}}{\pgfqpoint{2.491104in}{1.538131in}}{\pgfqpoint{2.494294in}{1.541321in}}%
\pgfpathcurveto{\pgfqpoint{2.497484in}{1.544511in}}{\pgfqpoint{2.499276in}{1.548838in}}{\pgfqpoint{2.499276in}{1.553349in}}%
\pgfpathcurveto{\pgfqpoint{2.499276in}{1.557860in}}{\pgfqpoint{2.497484in}{1.562187in}}{\pgfqpoint{2.494294in}{1.565377in}}%
\pgfpathcurveto{\pgfqpoint{2.491104in}{1.568567in}}{\pgfqpoint{2.486777in}{1.570359in}}{\pgfqpoint{2.482266in}{1.570359in}}%
\pgfpathcurveto{\pgfqpoint{2.477755in}{1.570359in}}{\pgfqpoint{2.473428in}{1.568567in}}{\pgfqpoint{2.470238in}{1.565377in}}%
\pgfpathcurveto{\pgfqpoint{2.467048in}{1.562187in}}{\pgfqpoint{2.465256in}{1.557860in}}{\pgfqpoint{2.465256in}{1.553349in}}%
\pgfpathcurveto{\pgfqpoint{2.465256in}{1.548838in}}{\pgfqpoint{2.467048in}{1.544511in}}{\pgfqpoint{2.470238in}{1.541321in}}%
\pgfpathcurveto{\pgfqpoint{2.473428in}{1.538131in}}{\pgfqpoint{2.477755in}{1.536339in}}{\pgfqpoint{2.482266in}{1.536339in}}%
\pgfpathlineto{\pgfqpoint{2.482266in}{1.536339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204096in}{1.677886in}}%
\pgfpathcurveto{\pgfqpoint{2.208608in}{1.677886in}}{\pgfqpoint{2.212935in}{1.679679in}}{\pgfqpoint{2.216125in}{1.682868in}}%
\pgfpathcurveto{\pgfqpoint{2.219315in}{1.686058in}}{\pgfqpoint{2.221107in}{1.690385in}}{\pgfqpoint{2.221107in}{1.694897in}}%
\pgfpathcurveto{\pgfqpoint{2.221107in}{1.699408in}}{\pgfqpoint{2.219315in}{1.703735in}}{\pgfqpoint{2.216125in}{1.706925in}}%
\pgfpathcurveto{\pgfqpoint{2.212935in}{1.710115in}}{\pgfqpoint{2.208608in}{1.711907in}}{\pgfqpoint{2.204096in}{1.711907in}}%
\pgfpathcurveto{\pgfqpoint{2.199585in}{1.711907in}}{\pgfqpoint{2.195258in}{1.710115in}}{\pgfqpoint{2.192068in}{1.706925in}}%
\pgfpathcurveto{\pgfqpoint{2.188878in}{1.703735in}}{\pgfqpoint{2.187086in}{1.699408in}}{\pgfqpoint{2.187086in}{1.694897in}}%
\pgfpathcurveto{\pgfqpoint{2.187086in}{1.690385in}}{\pgfqpoint{2.188878in}{1.686058in}}{\pgfqpoint{2.192068in}{1.682868in}}%
\pgfpathcurveto{\pgfqpoint{2.195258in}{1.679679in}}{\pgfqpoint{2.199585in}{1.677886in}}{\pgfqpoint{2.204096in}{1.677886in}}%
\pgfpathlineto{\pgfqpoint{2.204096in}{1.677886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264652in}{1.773503in}}%
\pgfpathcurveto{\pgfqpoint{2.269163in}{1.773503in}}{\pgfqpoint{2.273490in}{1.775295in}}{\pgfqpoint{2.276680in}{1.778485in}}%
\pgfpathcurveto{\pgfqpoint{2.279870in}{1.781675in}}{\pgfqpoint{2.281662in}{1.786002in}}{\pgfqpoint{2.281662in}{1.790513in}}%
\pgfpathcurveto{\pgfqpoint{2.281662in}{1.795024in}}{\pgfqpoint{2.279870in}{1.799351in}}{\pgfqpoint{2.276680in}{1.802541in}}%
\pgfpathcurveto{\pgfqpoint{2.273490in}{1.805731in}}{\pgfqpoint{2.269163in}{1.807523in}}{\pgfqpoint{2.264652in}{1.807523in}}%
\pgfpathcurveto{\pgfqpoint{2.260141in}{1.807523in}}{\pgfqpoint{2.255814in}{1.805731in}}{\pgfqpoint{2.252624in}{1.802541in}}%
\pgfpathcurveto{\pgfqpoint{2.249434in}{1.799351in}}{\pgfqpoint{2.247641in}{1.795024in}}{\pgfqpoint{2.247641in}{1.790513in}}%
\pgfpathcurveto{\pgfqpoint{2.247641in}{1.786002in}}{\pgfqpoint{2.249434in}{1.781675in}}{\pgfqpoint{2.252624in}{1.778485in}}%
\pgfpathcurveto{\pgfqpoint{2.255814in}{1.775295in}}{\pgfqpoint{2.260141in}{1.773503in}}{\pgfqpoint{2.264652in}{1.773503in}}%
\pgfpathlineto{\pgfqpoint{2.264652in}{1.773503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107298in}{1.959334in}}%
\pgfpathcurveto{\pgfqpoint{1.111809in}{1.959334in}}{\pgfqpoint{1.116136in}{1.961126in}}{\pgfqpoint{1.119326in}{1.964316in}}%
\pgfpathcurveto{\pgfqpoint{1.122516in}{1.967506in}}{\pgfqpoint{1.124308in}{1.971833in}}{\pgfqpoint{1.124308in}{1.976344in}}%
\pgfpathcurveto{\pgfqpoint{1.124308in}{1.980855in}}{\pgfqpoint{1.122516in}{1.985182in}}{\pgfqpoint{1.119326in}{1.988372in}}%
\pgfpathcurveto{\pgfqpoint{1.116136in}{1.991562in}}{\pgfqpoint{1.111809in}{1.993354in}}{\pgfqpoint{1.107298in}{1.993354in}}%
\pgfpathcurveto{\pgfqpoint{1.102786in}{1.993354in}}{\pgfqpoint{1.098459in}{1.991562in}}{\pgfqpoint{1.095269in}{1.988372in}}%
\pgfpathcurveto{\pgfqpoint{1.092079in}{1.985182in}}{\pgfqpoint{1.090287in}{1.980855in}}{\pgfqpoint{1.090287in}{1.976344in}}%
\pgfpathcurveto{\pgfqpoint{1.090287in}{1.971833in}}{\pgfqpoint{1.092079in}{1.967506in}}{\pgfqpoint{1.095269in}{1.964316in}}%
\pgfpathcurveto{\pgfqpoint{1.098459in}{1.961126in}}{\pgfqpoint{1.102786in}{1.959334in}}{\pgfqpoint{1.107298in}{1.959334in}}%
\pgfpathlineto{\pgfqpoint{1.107298in}{1.959334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093410in}{1.960132in}}%
\pgfpathcurveto{\pgfqpoint{1.097921in}{1.960132in}}{\pgfqpoint{1.102248in}{1.961924in}}{\pgfqpoint{1.105438in}{1.965114in}}%
\pgfpathcurveto{\pgfqpoint{1.108628in}{1.968304in}}{\pgfqpoint{1.110420in}{1.972631in}}{\pgfqpoint{1.110420in}{1.977142in}}%
\pgfpathcurveto{\pgfqpoint{1.110420in}{1.981653in}}{\pgfqpoint{1.108628in}{1.985980in}}{\pgfqpoint{1.105438in}{1.989170in}}%
\pgfpathcurveto{\pgfqpoint{1.102248in}{1.992360in}}{\pgfqpoint{1.097921in}{1.994152in}}{\pgfqpoint{1.093410in}{1.994152in}}%
\pgfpathcurveto{\pgfqpoint{1.088899in}{1.994152in}}{\pgfqpoint{1.084572in}{1.992360in}}{\pgfqpoint{1.081382in}{1.989170in}}%
\pgfpathcurveto{\pgfqpoint{1.078192in}{1.985980in}}{\pgfqpoint{1.076400in}{1.981653in}}{\pgfqpoint{1.076400in}{1.977142in}}%
\pgfpathcurveto{\pgfqpoint{1.076400in}{1.972631in}}{\pgfqpoint{1.078192in}{1.968304in}}{\pgfqpoint{1.081382in}{1.965114in}}%
\pgfpathcurveto{\pgfqpoint{1.084572in}{1.961924in}}{\pgfqpoint{1.088899in}{1.960132in}}{\pgfqpoint{1.093410in}{1.960132in}}%
\pgfpathlineto{\pgfqpoint{1.093410in}{1.960132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051968in}{1.962513in}}%
\pgfpathcurveto{\pgfqpoint{1.056480in}{1.962513in}}{\pgfqpoint{1.060807in}{1.964306in}}{\pgfqpoint{1.063997in}{1.967496in}}%
\pgfpathcurveto{\pgfqpoint{1.067186in}{1.970685in}}{\pgfqpoint{1.068979in}{1.975013in}}{\pgfqpoint{1.068979in}{1.979524in}}%
\pgfpathcurveto{\pgfqpoint{1.068979in}{1.984035in}}{\pgfqpoint{1.067186in}{1.988362in}}{\pgfqpoint{1.063997in}{1.991552in}}%
\pgfpathcurveto{\pgfqpoint{1.060807in}{1.994742in}}{\pgfqpoint{1.056480in}{1.996534in}}{\pgfqpoint{1.051968in}{1.996534in}}%
\pgfpathcurveto{\pgfqpoint{1.047457in}{1.996534in}}{\pgfqpoint{1.043130in}{1.994742in}}{\pgfqpoint{1.039940in}{1.991552in}}%
\pgfpathcurveto{\pgfqpoint{1.036750in}{1.988362in}}{\pgfqpoint{1.034958in}{1.984035in}}{\pgfqpoint{1.034958in}{1.979524in}}%
\pgfpathcurveto{\pgfqpoint{1.034958in}{1.975013in}}{\pgfqpoint{1.036750in}{1.970685in}}{\pgfqpoint{1.039940in}{1.967496in}}%
\pgfpathcurveto{\pgfqpoint{1.043130in}{1.964306in}}{\pgfqpoint{1.047457in}{1.962513in}}{\pgfqpoint{1.051968in}{1.962513in}}%
\pgfpathlineto{\pgfqpoint{1.051968in}{1.962513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247804in}{1.944710in}}%
\pgfpathcurveto{\pgfqpoint{1.252315in}{1.944710in}}{\pgfqpoint{1.256642in}{1.946502in}}{\pgfqpoint{1.259832in}{1.949692in}}%
\pgfpathcurveto{\pgfqpoint{1.263022in}{1.952882in}}{\pgfqpoint{1.264814in}{1.957209in}}{\pgfqpoint{1.264814in}{1.961720in}}%
\pgfpathcurveto{\pgfqpoint{1.264814in}{1.966231in}}{\pgfqpoint{1.263022in}{1.970558in}}{\pgfqpoint{1.259832in}{1.973748in}}%
\pgfpathcurveto{\pgfqpoint{1.256642in}{1.976938in}}{\pgfqpoint{1.252315in}{1.978731in}}{\pgfqpoint{1.247804in}{1.978731in}}%
\pgfpathcurveto{\pgfqpoint{1.243293in}{1.978731in}}{\pgfqpoint{1.238966in}{1.976938in}}{\pgfqpoint{1.235776in}{1.973748in}}%
\pgfpathcurveto{\pgfqpoint{1.232586in}{1.970558in}}{\pgfqpoint{1.230793in}{1.966231in}}{\pgfqpoint{1.230793in}{1.961720in}}%
\pgfpathcurveto{\pgfqpoint{1.230793in}{1.957209in}}{\pgfqpoint{1.232586in}{1.952882in}}{\pgfqpoint{1.235776in}{1.949692in}}%
\pgfpathcurveto{\pgfqpoint{1.238966in}{1.946502in}}{\pgfqpoint{1.243293in}{1.944710in}}{\pgfqpoint{1.247804in}{1.944710in}}%
\pgfpathlineto{\pgfqpoint{1.247804in}{1.944710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185143in}{1.807999in}}%
\pgfpathcurveto{\pgfqpoint{2.189654in}{1.807999in}}{\pgfqpoint{2.193981in}{1.809792in}}{\pgfqpoint{2.197171in}{1.812982in}}%
\pgfpathcurveto{\pgfqpoint{2.200361in}{1.816171in}}{\pgfqpoint{2.202153in}{1.820499in}}{\pgfqpoint{2.202153in}{1.825010in}}%
\pgfpathcurveto{\pgfqpoint{2.202153in}{1.829521in}}{\pgfqpoint{2.200361in}{1.833848in}}{\pgfqpoint{2.197171in}{1.837038in}}%
\pgfpathcurveto{\pgfqpoint{2.193981in}{1.840228in}}{\pgfqpoint{2.189654in}{1.842020in}}{\pgfqpoint{2.185143in}{1.842020in}}%
\pgfpathcurveto{\pgfqpoint{2.180632in}{1.842020in}}{\pgfqpoint{2.176305in}{1.840228in}}{\pgfqpoint{2.173115in}{1.837038in}}%
\pgfpathcurveto{\pgfqpoint{2.169925in}{1.833848in}}{\pgfqpoint{2.168132in}{1.829521in}}{\pgfqpoint{2.168132in}{1.825010in}}%
\pgfpathcurveto{\pgfqpoint{2.168132in}{1.820499in}}{\pgfqpoint{2.169925in}{1.816171in}}{\pgfqpoint{2.173115in}{1.812982in}}%
\pgfpathcurveto{\pgfqpoint{2.176305in}{1.809792in}}{\pgfqpoint{2.180632in}{1.807999in}}{\pgfqpoint{2.185143in}{1.807999in}}%
\pgfpathlineto{\pgfqpoint{2.185143in}{1.807999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685948in}{1.869547in}}%
\pgfpathcurveto{\pgfqpoint{1.690459in}{1.869547in}}{\pgfqpoint{1.694786in}{1.871340in}}{\pgfqpoint{1.697976in}{1.874529in}}%
\pgfpathcurveto{\pgfqpoint{1.701166in}{1.877719in}}{\pgfqpoint{1.702958in}{1.882046in}}{\pgfqpoint{1.702958in}{1.886558in}}%
\pgfpathcurveto{\pgfqpoint{1.702958in}{1.891069in}}{\pgfqpoint{1.701166in}{1.895396in}}{\pgfqpoint{1.697976in}{1.898586in}}%
\pgfpathcurveto{\pgfqpoint{1.694786in}{1.901776in}}{\pgfqpoint{1.690459in}{1.903568in}}{\pgfqpoint{1.685948in}{1.903568in}}%
\pgfpathcurveto{\pgfqpoint{1.681436in}{1.903568in}}{\pgfqpoint{1.677109in}{1.901776in}}{\pgfqpoint{1.673920in}{1.898586in}}%
\pgfpathcurveto{\pgfqpoint{1.670730in}{1.895396in}}{\pgfqpoint{1.668937in}{1.891069in}}{\pgfqpoint{1.668937in}{1.886558in}}%
\pgfpathcurveto{\pgfqpoint{1.668937in}{1.882046in}}{\pgfqpoint{1.670730in}{1.877719in}}{\pgfqpoint{1.673920in}{1.874529in}}%
\pgfpathcurveto{\pgfqpoint{1.677109in}{1.871340in}}{\pgfqpoint{1.681436in}{1.869547in}}{\pgfqpoint{1.685948in}{1.869547in}}%
\pgfpathlineto{\pgfqpoint{1.685948in}{1.869547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969192,0.705836,0.593704}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927643in}{1.292009in}}%
\pgfpathcurveto{\pgfqpoint{1.932154in}{1.292009in}}{\pgfqpoint{1.936481in}{1.293802in}}{\pgfqpoint{1.939671in}{1.296991in}}%
\pgfpathcurveto{\pgfqpoint{1.942861in}{1.300181in}}{\pgfqpoint{1.944654in}{1.304508in}}{\pgfqpoint{1.944654in}{1.309020in}}%
\pgfpathcurveto{\pgfqpoint{1.944654in}{1.313531in}}{\pgfqpoint{1.942861in}{1.317858in}}{\pgfqpoint{1.939671in}{1.321048in}}%
\pgfpathcurveto{\pgfqpoint{1.936481in}{1.324238in}}{\pgfqpoint{1.932154in}{1.326030in}}{\pgfqpoint{1.927643in}{1.326030in}}%
\pgfpathcurveto{\pgfqpoint{1.923132in}{1.326030in}}{\pgfqpoint{1.918805in}{1.324238in}}{\pgfqpoint{1.915615in}{1.321048in}}%
\pgfpathcurveto{\pgfqpoint{1.912425in}{1.317858in}}{\pgfqpoint{1.910633in}{1.313531in}}{\pgfqpoint{1.910633in}{1.309020in}}%
\pgfpathcurveto{\pgfqpoint{1.910633in}{1.304508in}}{\pgfqpoint{1.912425in}{1.300181in}}{\pgfqpoint{1.915615in}{1.296991in}}%
\pgfpathcurveto{\pgfqpoint{1.918805in}{1.293802in}}{\pgfqpoint{1.923132in}{1.292009in}}{\pgfqpoint{1.927643in}{1.292009in}}%
\pgfpathlineto{\pgfqpoint{1.927643in}{1.292009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054097in}{1.962391in}}%
\pgfpathcurveto{\pgfqpoint{1.058608in}{1.962391in}}{\pgfqpoint{1.062935in}{1.964183in}}{\pgfqpoint{1.066125in}{1.967373in}}%
\pgfpathcurveto{\pgfqpoint{1.069315in}{1.970563in}}{\pgfqpoint{1.071107in}{1.974890in}}{\pgfqpoint{1.071107in}{1.979401in}}%
\pgfpathcurveto{\pgfqpoint{1.071107in}{1.983913in}}{\pgfqpoint{1.069315in}{1.988240in}}{\pgfqpoint{1.066125in}{1.991430in}}%
\pgfpathcurveto{\pgfqpoint{1.062935in}{1.994619in}}{\pgfqpoint{1.058608in}{1.996412in}}{\pgfqpoint{1.054097in}{1.996412in}}%
\pgfpathcurveto{\pgfqpoint{1.049586in}{1.996412in}}{\pgfqpoint{1.045258in}{1.994619in}}{\pgfqpoint{1.042069in}{1.991430in}}%
\pgfpathcurveto{\pgfqpoint{1.038879in}{1.988240in}}{\pgfqpoint{1.037086in}{1.983913in}}{\pgfqpoint{1.037086in}{1.979401in}}%
\pgfpathcurveto{\pgfqpoint{1.037086in}{1.974890in}}{\pgfqpoint{1.038879in}{1.970563in}}{\pgfqpoint{1.042069in}{1.967373in}}%
\pgfpathcurveto{\pgfqpoint{1.045258in}{1.964183in}}{\pgfqpoint{1.049586in}{1.962391in}}{\pgfqpoint{1.054097in}{1.962391in}}%
\pgfpathlineto{\pgfqpoint{1.054097in}{1.962391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157004in}{1.945955in}}%
\pgfpathcurveto{\pgfqpoint{1.161515in}{1.945955in}}{\pgfqpoint{1.165842in}{1.947747in}}{\pgfqpoint{1.169032in}{1.950937in}}%
\pgfpathcurveto{\pgfqpoint{1.172222in}{1.954127in}}{\pgfqpoint{1.174014in}{1.958454in}}{\pgfqpoint{1.174014in}{1.962965in}}%
\pgfpathcurveto{\pgfqpoint{1.174014in}{1.967477in}}{\pgfqpoint{1.172222in}{1.971804in}}{\pgfqpoint{1.169032in}{1.974993in}}%
\pgfpathcurveto{\pgfqpoint{1.165842in}{1.978183in}}{\pgfqpoint{1.161515in}{1.979976in}}{\pgfqpoint{1.157004in}{1.979976in}}%
\pgfpathcurveto{\pgfqpoint{1.152493in}{1.979976in}}{\pgfqpoint{1.148166in}{1.978183in}}{\pgfqpoint{1.144976in}{1.974993in}}%
\pgfpathcurveto{\pgfqpoint{1.141786in}{1.971804in}}{\pgfqpoint{1.139993in}{1.967477in}}{\pgfqpoint{1.139993in}{1.962965in}}%
\pgfpathcurveto{\pgfqpoint{1.139993in}{1.958454in}}{\pgfqpoint{1.141786in}{1.954127in}}{\pgfqpoint{1.144976in}{1.950937in}}%
\pgfpathcurveto{\pgfqpoint{1.148166in}{1.947747in}}{\pgfqpoint{1.152493in}{1.945955in}}{\pgfqpoint{1.157004in}{1.945955in}}%
\pgfpathlineto{\pgfqpoint{1.157004in}{1.945955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194402in}{1.947355in}}%
\pgfpathcurveto{\pgfqpoint{1.198913in}{1.947355in}}{\pgfqpoint{1.203240in}{1.949148in}}{\pgfqpoint{1.206430in}{1.952338in}}%
\pgfpathcurveto{\pgfqpoint{1.209620in}{1.955528in}}{\pgfqpoint{1.211412in}{1.959855in}}{\pgfqpoint{1.211412in}{1.964366in}}%
\pgfpathcurveto{\pgfqpoint{1.211412in}{1.968877in}}{\pgfqpoint{1.209620in}{1.973204in}}{\pgfqpoint{1.206430in}{1.976394in}}%
\pgfpathcurveto{\pgfqpoint{1.203240in}{1.979584in}}{\pgfqpoint{1.198913in}{1.981376in}}{\pgfqpoint{1.194402in}{1.981376in}}%
\pgfpathcurveto{\pgfqpoint{1.189891in}{1.981376in}}{\pgfqpoint{1.185564in}{1.979584in}}{\pgfqpoint{1.182374in}{1.976394in}}%
\pgfpathcurveto{\pgfqpoint{1.179184in}{1.973204in}}{\pgfqpoint{1.177391in}{1.968877in}}{\pgfqpoint{1.177391in}{1.964366in}}%
\pgfpathcurveto{\pgfqpoint{1.177391in}{1.959855in}}{\pgfqpoint{1.179184in}{1.955528in}}{\pgfqpoint{1.182374in}{1.952338in}}%
\pgfpathcurveto{\pgfqpoint{1.185564in}{1.949148in}}{\pgfqpoint{1.189891in}{1.947355in}}{\pgfqpoint{1.194402in}{1.947355in}}%
\pgfpathlineto{\pgfqpoint{1.194402in}{1.947355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.449389in}{1.612497in}}%
\pgfpathcurveto{\pgfqpoint{2.453900in}{1.612497in}}{\pgfqpoint{2.458227in}{1.614290in}}{\pgfqpoint{2.461417in}{1.617479in}}%
\pgfpathcurveto{\pgfqpoint{2.464607in}{1.620669in}}{\pgfqpoint{2.466399in}{1.624996in}}{\pgfqpoint{2.466399in}{1.629508in}}%
\pgfpathcurveto{\pgfqpoint{2.466399in}{1.634019in}}{\pgfqpoint{2.464607in}{1.638346in}}{\pgfqpoint{2.461417in}{1.641536in}}%
\pgfpathcurveto{\pgfqpoint{2.458227in}{1.644726in}}{\pgfqpoint{2.453900in}{1.646518in}}{\pgfqpoint{2.449389in}{1.646518in}}%
\pgfpathcurveto{\pgfqpoint{2.444878in}{1.646518in}}{\pgfqpoint{2.440551in}{1.644726in}}{\pgfqpoint{2.437361in}{1.641536in}}%
\pgfpathcurveto{\pgfqpoint{2.434171in}{1.638346in}}{\pgfqpoint{2.432379in}{1.634019in}}{\pgfqpoint{2.432379in}{1.629508in}}%
\pgfpathcurveto{\pgfqpoint{2.432379in}{1.624996in}}{\pgfqpoint{2.434171in}{1.620669in}}{\pgfqpoint{2.437361in}{1.617479in}}%
\pgfpathcurveto{\pgfqpoint{2.440551in}{1.614290in}}{\pgfqpoint{2.444878in}{1.612497in}}{\pgfqpoint{2.449389in}{1.612497in}}%
\pgfpathlineto{\pgfqpoint{2.449389in}{1.612497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953104in}{1.786535in}}%
\pgfpathcurveto{\pgfqpoint{1.957615in}{1.786535in}}{\pgfqpoint{1.961942in}{1.788327in}}{\pgfqpoint{1.965132in}{1.791517in}}%
\pgfpathcurveto{\pgfqpoint{1.968322in}{1.794707in}}{\pgfqpoint{1.970114in}{1.799034in}}{\pgfqpoint{1.970114in}{1.803545in}}%
\pgfpathcurveto{\pgfqpoint{1.970114in}{1.808056in}}{\pgfqpoint{1.968322in}{1.812384in}}{\pgfqpoint{1.965132in}{1.815573in}}%
\pgfpathcurveto{\pgfqpoint{1.961942in}{1.818763in}}{\pgfqpoint{1.957615in}{1.820556in}}{\pgfqpoint{1.953104in}{1.820556in}}%
\pgfpathcurveto{\pgfqpoint{1.948593in}{1.820556in}}{\pgfqpoint{1.944266in}{1.818763in}}{\pgfqpoint{1.941076in}{1.815573in}}%
\pgfpathcurveto{\pgfqpoint{1.937886in}{1.812384in}}{\pgfqpoint{1.936093in}{1.808056in}}{\pgfqpoint{1.936093in}{1.803545in}}%
\pgfpathcurveto{\pgfqpoint{1.936093in}{1.799034in}}{\pgfqpoint{1.937886in}{1.794707in}}{\pgfqpoint{1.941076in}{1.791517in}}%
\pgfpathcurveto{\pgfqpoint{1.944266in}{1.788327in}}{\pgfqpoint{1.948593in}{1.786535in}}{\pgfqpoint{1.953104in}{1.786535in}}%
\pgfpathlineto{\pgfqpoint{1.953104in}{1.786535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303127in}{1.647632in}}%
\pgfpathcurveto{\pgfqpoint{2.307638in}{1.647632in}}{\pgfqpoint{2.311965in}{1.649424in}}{\pgfqpoint{2.315155in}{1.652614in}}%
\pgfpathcurveto{\pgfqpoint{2.318345in}{1.655804in}}{\pgfqpoint{2.320138in}{1.660131in}}{\pgfqpoint{2.320138in}{1.664642in}}%
\pgfpathcurveto{\pgfqpoint{2.320138in}{1.669154in}}{\pgfqpoint{2.318345in}{1.673481in}}{\pgfqpoint{2.315155in}{1.676670in}}%
\pgfpathcurveto{\pgfqpoint{2.311965in}{1.679860in}}{\pgfqpoint{2.307638in}{1.681653in}}{\pgfqpoint{2.303127in}{1.681653in}}%
\pgfpathcurveto{\pgfqpoint{2.298616in}{1.681653in}}{\pgfqpoint{2.294289in}{1.679860in}}{\pgfqpoint{2.291099in}{1.676670in}}%
\pgfpathcurveto{\pgfqpoint{2.287909in}{1.673481in}}{\pgfqpoint{2.286117in}{1.669154in}}{\pgfqpoint{2.286117in}{1.664642in}}%
\pgfpathcurveto{\pgfqpoint{2.286117in}{1.660131in}}{\pgfqpoint{2.287909in}{1.655804in}}{\pgfqpoint{2.291099in}{1.652614in}}%
\pgfpathcurveto{\pgfqpoint{2.294289in}{1.649424in}}{\pgfqpoint{2.298616in}{1.647632in}}{\pgfqpoint{2.303127in}{1.647632in}}%
\pgfpathlineto{\pgfqpoint{2.303127in}{1.647632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110237in}{1.959165in}}%
\pgfpathcurveto{\pgfqpoint{1.114748in}{1.959165in}}{\pgfqpoint{1.119075in}{1.960957in}}{\pgfqpoint{1.122265in}{1.964147in}}%
\pgfpathcurveto{\pgfqpoint{1.125455in}{1.967337in}}{\pgfqpoint{1.127247in}{1.971664in}}{\pgfqpoint{1.127247in}{1.976175in}}%
\pgfpathcurveto{\pgfqpoint{1.127247in}{1.980686in}}{\pgfqpoint{1.125455in}{1.985013in}}{\pgfqpoint{1.122265in}{1.988203in}}%
\pgfpathcurveto{\pgfqpoint{1.119075in}{1.991393in}}{\pgfqpoint{1.114748in}{1.993185in}}{\pgfqpoint{1.110237in}{1.993185in}}%
\pgfpathcurveto{\pgfqpoint{1.105726in}{1.993185in}}{\pgfqpoint{1.101399in}{1.991393in}}{\pgfqpoint{1.098209in}{1.988203in}}%
\pgfpathcurveto{\pgfqpoint{1.095019in}{1.985013in}}{\pgfqpoint{1.093227in}{1.980686in}}{\pgfqpoint{1.093227in}{1.976175in}}%
\pgfpathcurveto{\pgfqpoint{1.093227in}{1.971664in}}{\pgfqpoint{1.095019in}{1.967337in}}{\pgfqpoint{1.098209in}{1.964147in}}%
\pgfpathcurveto{\pgfqpoint{1.101399in}{1.960957in}}{\pgfqpoint{1.105726in}{1.959165in}}{\pgfqpoint{1.110237in}{1.959165in}}%
\pgfpathlineto{\pgfqpoint{1.110237in}{1.959165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521812in}{1.879741in}}%
\pgfpathcurveto{\pgfqpoint{1.526323in}{1.879741in}}{\pgfqpoint{1.530650in}{1.881533in}}{\pgfqpoint{1.533840in}{1.884723in}}%
\pgfpathcurveto{\pgfqpoint{1.537030in}{1.887913in}}{\pgfqpoint{1.538822in}{1.892240in}}{\pgfqpoint{1.538822in}{1.896751in}}%
\pgfpathcurveto{\pgfqpoint{1.538822in}{1.901263in}}{\pgfqpoint{1.537030in}{1.905590in}}{\pgfqpoint{1.533840in}{1.908780in}}%
\pgfpathcurveto{\pgfqpoint{1.530650in}{1.911969in}}{\pgfqpoint{1.526323in}{1.913762in}}{\pgfqpoint{1.521812in}{1.913762in}}%
\pgfpathcurveto{\pgfqpoint{1.517300in}{1.913762in}}{\pgfqpoint{1.512973in}{1.911969in}}{\pgfqpoint{1.509783in}{1.908780in}}%
\pgfpathcurveto{\pgfqpoint{1.506594in}{1.905590in}}{\pgfqpoint{1.504801in}{1.901263in}}{\pgfqpoint{1.504801in}{1.896751in}}%
\pgfpathcurveto{\pgfqpoint{1.504801in}{1.892240in}}{\pgfqpoint{1.506594in}{1.887913in}}{\pgfqpoint{1.509783in}{1.884723in}}%
\pgfpathcurveto{\pgfqpoint{1.512973in}{1.881533in}}{\pgfqpoint{1.517300in}{1.879741in}}{\pgfqpoint{1.521812in}{1.879741in}}%
\pgfpathlineto{\pgfqpoint{1.521812in}{1.879741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059327in}{1.962090in}}%
\pgfpathcurveto{\pgfqpoint{1.063838in}{1.962090in}}{\pgfqpoint{1.068165in}{1.963883in}}{\pgfqpoint{1.071355in}{1.967073in}}%
\pgfpathcurveto{\pgfqpoint{1.074545in}{1.970263in}}{\pgfqpoint{1.076337in}{1.974590in}}{\pgfqpoint{1.076337in}{1.979101in}}%
\pgfpathcurveto{\pgfqpoint{1.076337in}{1.983612in}}{\pgfqpoint{1.074545in}{1.987939in}}{\pgfqpoint{1.071355in}{1.991129in}}%
\pgfpathcurveto{\pgfqpoint{1.068165in}{1.994319in}}{\pgfqpoint{1.063838in}{1.996111in}}{\pgfqpoint{1.059327in}{1.996111in}}%
\pgfpathcurveto{\pgfqpoint{1.054816in}{1.996111in}}{\pgfqpoint{1.050489in}{1.994319in}}{\pgfqpoint{1.047299in}{1.991129in}}%
\pgfpathcurveto{\pgfqpoint{1.044109in}{1.987939in}}{\pgfqpoint{1.042317in}{1.983612in}}{\pgfqpoint{1.042317in}{1.979101in}}%
\pgfpathcurveto{\pgfqpoint{1.042317in}{1.974590in}}{\pgfqpoint{1.044109in}{1.970263in}}{\pgfqpoint{1.047299in}{1.967073in}}%
\pgfpathcurveto{\pgfqpoint{1.050489in}{1.963883in}}{\pgfqpoint{1.054816in}{1.962090in}}{\pgfqpoint{1.059327in}{1.962090in}}%
\pgfpathlineto{\pgfqpoint{1.059327in}{1.962090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093834in}{1.960107in}}%
\pgfpathcurveto{\pgfqpoint{1.098345in}{1.960107in}}{\pgfqpoint{1.102672in}{1.961900in}}{\pgfqpoint{1.105862in}{1.965090in}}%
\pgfpathcurveto{\pgfqpoint{1.109052in}{1.968280in}}{\pgfqpoint{1.110844in}{1.972607in}}{\pgfqpoint{1.110844in}{1.977118in}}%
\pgfpathcurveto{\pgfqpoint{1.110844in}{1.981629in}}{\pgfqpoint{1.109052in}{1.985956in}}{\pgfqpoint{1.105862in}{1.989146in}}%
\pgfpathcurveto{\pgfqpoint{1.102672in}{1.992336in}}{\pgfqpoint{1.098345in}{1.994128in}}{\pgfqpoint{1.093834in}{1.994128in}}%
\pgfpathcurveto{\pgfqpoint{1.089323in}{1.994128in}}{\pgfqpoint{1.084996in}{1.992336in}}{\pgfqpoint{1.081806in}{1.989146in}}%
\pgfpathcurveto{\pgfqpoint{1.078616in}{1.985956in}}{\pgfqpoint{1.076823in}{1.981629in}}{\pgfqpoint{1.076823in}{1.977118in}}%
\pgfpathcurveto{\pgfqpoint{1.076823in}{1.972607in}}{\pgfqpoint{1.078616in}{1.968280in}}{\pgfqpoint{1.081806in}{1.965090in}}%
\pgfpathcurveto{\pgfqpoint{1.084996in}{1.961900in}}{\pgfqpoint{1.089323in}{1.960107in}}{\pgfqpoint{1.093834in}{1.960107in}}%
\pgfpathlineto{\pgfqpoint{1.093834in}{1.960107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176339in}{1.948923in}}%
\pgfpathcurveto{\pgfqpoint{1.180850in}{1.948923in}}{\pgfqpoint{1.185177in}{1.950715in}}{\pgfqpoint{1.188367in}{1.953905in}}%
\pgfpathcurveto{\pgfqpoint{1.191557in}{1.957095in}}{\pgfqpoint{1.193349in}{1.961422in}}{\pgfqpoint{1.193349in}{1.965933in}}%
\pgfpathcurveto{\pgfqpoint{1.193349in}{1.970444in}}{\pgfqpoint{1.191557in}{1.974771in}}{\pgfqpoint{1.188367in}{1.977961in}}%
\pgfpathcurveto{\pgfqpoint{1.185177in}{1.981151in}}{\pgfqpoint{1.180850in}{1.982943in}}{\pgfqpoint{1.176339in}{1.982943in}}%
\pgfpathcurveto{\pgfqpoint{1.171828in}{1.982943in}}{\pgfqpoint{1.167501in}{1.981151in}}{\pgfqpoint{1.164311in}{1.977961in}}%
\pgfpathcurveto{\pgfqpoint{1.161121in}{1.974771in}}{\pgfqpoint{1.159329in}{1.970444in}}{\pgfqpoint{1.159329in}{1.965933in}}%
\pgfpathcurveto{\pgfqpoint{1.159329in}{1.961422in}}{\pgfqpoint{1.161121in}{1.957095in}}{\pgfqpoint{1.164311in}{1.953905in}}%
\pgfpathcurveto{\pgfqpoint{1.167501in}{1.950715in}}{\pgfqpoint{1.171828in}{1.948923in}}{\pgfqpoint{1.176339in}{1.948923in}}%
\pgfpathlineto{\pgfqpoint{1.176339in}{1.948923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.674084in}{1.905899in}}%
\pgfpathcurveto{\pgfqpoint{1.678595in}{1.905899in}}{\pgfqpoint{1.682922in}{1.907691in}}{\pgfqpoint{1.686112in}{1.910881in}}%
\pgfpathcurveto{\pgfqpoint{1.689302in}{1.914071in}}{\pgfqpoint{1.691094in}{1.918398in}}{\pgfqpoint{1.691094in}{1.922909in}}%
\pgfpathcurveto{\pgfqpoint{1.691094in}{1.927420in}}{\pgfqpoint{1.689302in}{1.931747in}}{\pgfqpoint{1.686112in}{1.934937in}}%
\pgfpathcurveto{\pgfqpoint{1.682922in}{1.938127in}}{\pgfqpoint{1.678595in}{1.939919in}}{\pgfqpoint{1.674084in}{1.939919in}}%
\pgfpathcurveto{\pgfqpoint{1.669573in}{1.939919in}}{\pgfqpoint{1.665246in}{1.938127in}}{\pgfqpoint{1.662056in}{1.934937in}}%
\pgfpathcurveto{\pgfqpoint{1.658866in}{1.931747in}}{\pgfqpoint{1.657073in}{1.927420in}}{\pgfqpoint{1.657073in}{1.922909in}}%
\pgfpathcurveto{\pgfqpoint{1.657073in}{1.918398in}}{\pgfqpoint{1.658866in}{1.914071in}}{\pgfqpoint{1.662056in}{1.910881in}}%
\pgfpathcurveto{\pgfqpoint{1.665246in}{1.907691in}}{\pgfqpoint{1.669573in}{1.905899in}}{\pgfqpoint{1.674084in}{1.905899in}}%
\pgfpathlineto{\pgfqpoint{1.674084in}{1.905899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998190in}{1.797740in}}%
\pgfpathcurveto{\pgfqpoint{2.002702in}{1.797740in}}{\pgfqpoint{2.007029in}{1.799533in}}{\pgfqpoint{2.010219in}{1.802723in}}%
\pgfpathcurveto{\pgfqpoint{2.013408in}{1.805912in}}{\pgfqpoint{2.015201in}{1.810239in}}{\pgfqpoint{2.015201in}{1.814751in}}%
\pgfpathcurveto{\pgfqpoint{2.015201in}{1.819262in}}{\pgfqpoint{2.013408in}{1.823589in}}{\pgfqpoint{2.010219in}{1.826779in}}%
\pgfpathcurveto{\pgfqpoint{2.007029in}{1.829969in}}{\pgfqpoint{2.002702in}{1.831761in}}{\pgfqpoint{1.998190in}{1.831761in}}%
\pgfpathcurveto{\pgfqpoint{1.993679in}{1.831761in}}{\pgfqpoint{1.989352in}{1.829969in}}{\pgfqpoint{1.986162in}{1.826779in}}%
\pgfpathcurveto{\pgfqpoint{1.982972in}{1.823589in}}{\pgfqpoint{1.981180in}{1.819262in}}{\pgfqpoint{1.981180in}{1.814751in}}%
\pgfpathcurveto{\pgfqpoint{1.981180in}{1.810239in}}{\pgfqpoint{1.982972in}{1.805912in}}{\pgfqpoint{1.986162in}{1.802723in}}%
\pgfpathcurveto{\pgfqpoint{1.989352in}{1.799533in}}{\pgfqpoint{1.993679in}{1.797740in}}{\pgfqpoint{1.998190in}{1.797740in}}%
\pgfpathlineto{\pgfqpoint{1.998190in}{1.797740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.561671in}{1.848341in}}%
\pgfpathcurveto{\pgfqpoint{1.566182in}{1.848341in}}{\pgfqpoint{1.570509in}{1.850133in}}{\pgfqpoint{1.573699in}{1.853323in}}%
\pgfpathcurveto{\pgfqpoint{1.576889in}{1.856513in}}{\pgfqpoint{1.578681in}{1.860840in}}{\pgfqpoint{1.578681in}{1.865351in}}%
\pgfpathcurveto{\pgfqpoint{1.578681in}{1.869862in}}{\pgfqpoint{1.576889in}{1.874189in}}{\pgfqpoint{1.573699in}{1.877379in}}%
\pgfpathcurveto{\pgfqpoint{1.570509in}{1.880569in}}{\pgfqpoint{1.566182in}{1.882362in}}{\pgfqpoint{1.561671in}{1.882362in}}%
\pgfpathcurveto{\pgfqpoint{1.557159in}{1.882362in}}{\pgfqpoint{1.552832in}{1.880569in}}{\pgfqpoint{1.549642in}{1.877379in}}%
\pgfpathcurveto{\pgfqpoint{1.546453in}{1.874189in}}{\pgfqpoint{1.544660in}{1.869862in}}{\pgfqpoint{1.544660in}{1.865351in}}%
\pgfpathcurveto{\pgfqpoint{1.544660in}{1.860840in}}{\pgfqpoint{1.546453in}{1.856513in}}{\pgfqpoint{1.549642in}{1.853323in}}%
\pgfpathcurveto{\pgfqpoint{1.552832in}{1.850133in}}{\pgfqpoint{1.557159in}{1.848341in}}{\pgfqpoint{1.561671in}{1.848341in}}%
\pgfpathlineto{\pgfqpoint{1.561671in}{1.848341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.401821in}{1.247675in}}%
\pgfpathcurveto{\pgfqpoint{2.406332in}{1.247675in}}{\pgfqpoint{2.410659in}{1.249467in}}{\pgfqpoint{2.413849in}{1.252657in}}%
\pgfpathcurveto{\pgfqpoint{2.417039in}{1.255847in}}{\pgfqpoint{2.418831in}{1.260174in}}{\pgfqpoint{2.418831in}{1.264685in}}%
\pgfpathcurveto{\pgfqpoint{2.418831in}{1.269196in}}{\pgfqpoint{2.417039in}{1.273523in}}{\pgfqpoint{2.413849in}{1.276713in}}%
\pgfpathcurveto{\pgfqpoint{2.410659in}{1.279903in}}{\pgfqpoint{2.406332in}{1.281695in}}{\pgfqpoint{2.401821in}{1.281695in}}%
\pgfpathcurveto{\pgfqpoint{2.397309in}{1.281695in}}{\pgfqpoint{2.392982in}{1.279903in}}{\pgfqpoint{2.389793in}{1.276713in}}%
\pgfpathcurveto{\pgfqpoint{2.386603in}{1.273523in}}{\pgfqpoint{2.384810in}{1.269196in}}{\pgfqpoint{2.384810in}{1.264685in}}%
\pgfpathcurveto{\pgfqpoint{2.384810in}{1.260174in}}{\pgfqpoint{2.386603in}{1.255847in}}{\pgfqpoint{2.389793in}{1.252657in}}%
\pgfpathcurveto{\pgfqpoint{2.392982in}{1.249467in}}{\pgfqpoint{2.397309in}{1.247675in}}{\pgfqpoint{2.401821in}{1.247675in}}%
\pgfpathlineto{\pgfqpoint{2.401821in}{1.247675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252933in}{1.672459in}}%
\pgfpathcurveto{\pgfqpoint{2.257444in}{1.672459in}}{\pgfqpoint{2.261772in}{1.674251in}}{\pgfqpoint{2.264961in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.268151in}{1.680631in}}{\pgfqpoint{2.269944in}{1.684958in}}{\pgfqpoint{2.269944in}{1.689469in}}%
\pgfpathcurveto{\pgfqpoint{2.269944in}{1.693980in}}{\pgfqpoint{2.268151in}{1.698307in}}{\pgfqpoint{2.264961in}{1.701497in}}%
\pgfpathcurveto{\pgfqpoint{2.261772in}{1.704687in}}{\pgfqpoint{2.257444in}{1.706480in}}{\pgfqpoint{2.252933in}{1.706480in}}%
\pgfpathcurveto{\pgfqpoint{2.248422in}{1.706480in}}{\pgfqpoint{2.244095in}{1.704687in}}{\pgfqpoint{2.240905in}{1.701497in}}%
\pgfpathcurveto{\pgfqpoint{2.237715in}{1.698307in}}{\pgfqpoint{2.235923in}{1.693980in}}{\pgfqpoint{2.235923in}{1.689469in}}%
\pgfpathcurveto{\pgfqpoint{2.235923in}{1.684958in}}{\pgfqpoint{2.237715in}{1.680631in}}{\pgfqpoint{2.240905in}{1.677441in}}%
\pgfpathcurveto{\pgfqpoint{2.244095in}{1.674251in}}{\pgfqpoint{2.248422in}{1.672459in}}{\pgfqpoint{2.252933in}{1.672459in}}%
\pgfpathlineto{\pgfqpoint{2.252933in}{1.672459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194302in}{1.954334in}}%
\pgfpathcurveto{\pgfqpoint{1.198813in}{1.954334in}}{\pgfqpoint{1.203140in}{1.956126in}}{\pgfqpoint{1.206330in}{1.959316in}}%
\pgfpathcurveto{\pgfqpoint{1.209520in}{1.962506in}}{\pgfqpoint{1.211312in}{1.966833in}}{\pgfqpoint{1.211312in}{1.971344in}}%
\pgfpathcurveto{\pgfqpoint{1.211312in}{1.975855in}}{\pgfqpoint{1.209520in}{1.980182in}}{\pgfqpoint{1.206330in}{1.983372in}}%
\pgfpathcurveto{\pgfqpoint{1.203140in}{1.986562in}}{\pgfqpoint{1.198813in}{1.988354in}}{\pgfqpoint{1.194302in}{1.988354in}}%
\pgfpathcurveto{\pgfqpoint{1.189791in}{1.988354in}}{\pgfqpoint{1.185464in}{1.986562in}}{\pgfqpoint{1.182274in}{1.983372in}}%
\pgfpathcurveto{\pgfqpoint{1.179084in}{1.980182in}}{\pgfqpoint{1.177292in}{1.975855in}}{\pgfqpoint{1.177292in}{1.971344in}}%
\pgfpathcurveto{\pgfqpoint{1.177292in}{1.966833in}}{\pgfqpoint{1.179084in}{1.962506in}}{\pgfqpoint{1.182274in}{1.959316in}}%
\pgfpathcurveto{\pgfqpoint{1.185464in}{1.956126in}}{\pgfqpoint{1.189791in}{1.954334in}}{\pgfqpoint{1.194302in}{1.954334in}}%
\pgfpathlineto{\pgfqpoint{1.194302in}{1.954334in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.583643in}{1.931959in}}%
\pgfpathcurveto{\pgfqpoint{1.588154in}{1.931959in}}{\pgfqpoint{1.592481in}{1.933751in}}{\pgfqpoint{1.595671in}{1.936941in}}%
\pgfpathcurveto{\pgfqpoint{1.598861in}{1.940131in}}{\pgfqpoint{1.600653in}{1.944458in}}{\pgfqpoint{1.600653in}{1.948969in}}%
\pgfpathcurveto{\pgfqpoint{1.600653in}{1.953480in}}{\pgfqpoint{1.598861in}{1.957807in}}{\pgfqpoint{1.595671in}{1.960997in}}%
\pgfpathcurveto{\pgfqpoint{1.592481in}{1.964187in}}{\pgfqpoint{1.588154in}{1.965979in}}{\pgfqpoint{1.583643in}{1.965979in}}%
\pgfpathcurveto{\pgfqpoint{1.579132in}{1.965979in}}{\pgfqpoint{1.574805in}{1.964187in}}{\pgfqpoint{1.571615in}{1.960997in}}%
\pgfpathcurveto{\pgfqpoint{1.568425in}{1.957807in}}{\pgfqpoint{1.566633in}{1.953480in}}{\pgfqpoint{1.566633in}{1.948969in}}%
\pgfpathcurveto{\pgfqpoint{1.566633in}{1.944458in}}{\pgfqpoint{1.568425in}{1.940131in}}{\pgfqpoint{1.571615in}{1.936941in}}%
\pgfpathcurveto{\pgfqpoint{1.574805in}{1.933751in}}{\pgfqpoint{1.579132in}{1.931959in}}{\pgfqpoint{1.583643in}{1.931959in}}%
\pgfpathlineto{\pgfqpoint{1.583643in}{1.931959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654672in}{1.889380in}}%
\pgfpathcurveto{\pgfqpoint{1.659183in}{1.889380in}}{\pgfqpoint{1.663510in}{1.891173in}}{\pgfqpoint{1.666700in}{1.894362in}}%
\pgfpathcurveto{\pgfqpoint{1.669890in}{1.897552in}}{\pgfqpoint{1.671682in}{1.901879in}}{\pgfqpoint{1.671682in}{1.906391in}}%
\pgfpathcurveto{\pgfqpoint{1.671682in}{1.910902in}}{\pgfqpoint{1.669890in}{1.915229in}}{\pgfqpoint{1.666700in}{1.918419in}}%
\pgfpathcurveto{\pgfqpoint{1.663510in}{1.921609in}}{\pgfqpoint{1.659183in}{1.923401in}}{\pgfqpoint{1.654672in}{1.923401in}}%
\pgfpathcurveto{\pgfqpoint{1.650161in}{1.923401in}}{\pgfqpoint{1.645834in}{1.921609in}}{\pgfqpoint{1.642644in}{1.918419in}}%
\pgfpathcurveto{\pgfqpoint{1.639454in}{1.915229in}}{\pgfqpoint{1.637662in}{1.910902in}}{\pgfqpoint{1.637662in}{1.906391in}}%
\pgfpathcurveto{\pgfqpoint{1.637662in}{1.901879in}}{\pgfqpoint{1.639454in}{1.897552in}}{\pgfqpoint{1.642644in}{1.894362in}}%
\pgfpathcurveto{\pgfqpoint{1.645834in}{1.891173in}}{\pgfqpoint{1.650161in}{1.889380in}}{\pgfqpoint{1.654672in}{1.889380in}}%
\pgfpathlineto{\pgfqpoint{1.654672in}{1.889380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108663in}{1.959255in}}%
\pgfpathcurveto{\pgfqpoint{1.113174in}{1.959255in}}{\pgfqpoint{1.117501in}{1.961048in}}{\pgfqpoint{1.120691in}{1.964237in}}%
\pgfpathcurveto{\pgfqpoint{1.123881in}{1.967427in}}{\pgfqpoint{1.125673in}{1.971754in}}{\pgfqpoint{1.125673in}{1.976266in}}%
\pgfpathcurveto{\pgfqpoint{1.125673in}{1.980777in}}{\pgfqpoint{1.123881in}{1.985104in}}{\pgfqpoint{1.120691in}{1.988294in}}%
\pgfpathcurveto{\pgfqpoint{1.117501in}{1.991484in}}{\pgfqpoint{1.113174in}{1.993276in}}{\pgfqpoint{1.108663in}{1.993276in}}%
\pgfpathcurveto{\pgfqpoint{1.104152in}{1.993276in}}{\pgfqpoint{1.099825in}{1.991484in}}{\pgfqpoint{1.096635in}{1.988294in}}%
\pgfpathcurveto{\pgfqpoint{1.093445in}{1.985104in}}{\pgfqpoint{1.091652in}{1.980777in}}{\pgfqpoint{1.091652in}{1.976266in}}%
\pgfpathcurveto{\pgfqpoint{1.091652in}{1.971754in}}{\pgfqpoint{1.093445in}{1.967427in}}{\pgfqpoint{1.096635in}{1.964237in}}%
\pgfpathcurveto{\pgfqpoint{1.099825in}{1.961048in}}{\pgfqpoint{1.104152in}{1.959255in}}{\pgfqpoint{1.108663in}{1.959255in}}%
\pgfpathlineto{\pgfqpoint{1.108663in}{1.959255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133666in}{1.957818in}}%
\pgfpathcurveto{\pgfqpoint{1.138177in}{1.957818in}}{\pgfqpoint{1.142504in}{1.959611in}}{\pgfqpoint{1.145694in}{1.962801in}}%
\pgfpathcurveto{\pgfqpoint{1.148884in}{1.965990in}}{\pgfqpoint{1.150676in}{1.970317in}}{\pgfqpoint{1.150676in}{1.974829in}}%
\pgfpathcurveto{\pgfqpoint{1.150676in}{1.979340in}}{\pgfqpoint{1.148884in}{1.983667in}}{\pgfqpoint{1.145694in}{1.986857in}}%
\pgfpathcurveto{\pgfqpoint{1.142504in}{1.990047in}}{\pgfqpoint{1.138177in}{1.991839in}}{\pgfqpoint{1.133666in}{1.991839in}}%
\pgfpathcurveto{\pgfqpoint{1.129154in}{1.991839in}}{\pgfqpoint{1.124827in}{1.990047in}}{\pgfqpoint{1.121637in}{1.986857in}}%
\pgfpathcurveto{\pgfqpoint{1.118448in}{1.983667in}}{\pgfqpoint{1.116655in}{1.979340in}}{\pgfqpoint{1.116655in}{1.974829in}}%
\pgfpathcurveto{\pgfqpoint{1.116655in}{1.970317in}}{\pgfqpoint{1.118448in}{1.965990in}}{\pgfqpoint{1.121637in}{1.962801in}}%
\pgfpathcurveto{\pgfqpoint{1.124827in}{1.959611in}}{\pgfqpoint{1.129154in}{1.957818in}}{\pgfqpoint{1.133666in}{1.957818in}}%
\pgfpathlineto{\pgfqpoint{1.133666in}{1.957818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.882989in}{1.729748in}}%
\pgfpathcurveto{\pgfqpoint{2.887500in}{1.729748in}}{\pgfqpoint{2.891827in}{1.731540in}}{\pgfqpoint{2.895017in}{1.734730in}}%
\pgfpathcurveto{\pgfqpoint{2.898207in}{1.737920in}}{\pgfqpoint{2.899999in}{1.742247in}}{\pgfqpoint{2.899999in}{1.746758in}}%
\pgfpathcurveto{\pgfqpoint{2.899999in}{1.751270in}}{\pgfqpoint{2.898207in}{1.755597in}}{\pgfqpoint{2.895017in}{1.758786in}}%
\pgfpathcurveto{\pgfqpoint{2.891827in}{1.761976in}}{\pgfqpoint{2.887500in}{1.763769in}}{\pgfqpoint{2.882989in}{1.763769in}}%
\pgfpathcurveto{\pgfqpoint{2.878478in}{1.763769in}}{\pgfqpoint{2.874151in}{1.761976in}}{\pgfqpoint{2.870961in}{1.758786in}}%
\pgfpathcurveto{\pgfqpoint{2.867771in}{1.755597in}}{\pgfqpoint{2.865978in}{1.751270in}}{\pgfqpoint{2.865978in}{1.746758in}}%
\pgfpathcurveto{\pgfqpoint{2.865978in}{1.742247in}}{\pgfqpoint{2.867771in}{1.737920in}}{\pgfqpoint{2.870961in}{1.734730in}}%
\pgfpathcurveto{\pgfqpoint{2.874151in}{1.731540in}}{\pgfqpoint{2.878478in}{1.729748in}}{\pgfqpoint{2.882989in}{1.729748in}}%
\pgfpathlineto{\pgfqpoint{2.882989in}{1.729748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548491in}{1.909340in}}%
\pgfpathcurveto{\pgfqpoint{1.553002in}{1.909340in}}{\pgfqpoint{1.557330in}{1.911132in}}{\pgfqpoint{1.560519in}{1.914322in}}%
\pgfpathcurveto{\pgfqpoint{1.563709in}{1.917512in}}{\pgfqpoint{1.565502in}{1.921839in}}{\pgfqpoint{1.565502in}{1.926350in}}%
\pgfpathcurveto{\pgfqpoint{1.565502in}{1.930861in}}{\pgfqpoint{1.563709in}{1.935188in}}{\pgfqpoint{1.560519in}{1.938378in}}%
\pgfpathcurveto{\pgfqpoint{1.557330in}{1.941568in}}{\pgfqpoint{1.553002in}{1.943361in}}{\pgfqpoint{1.548491in}{1.943361in}}%
\pgfpathcurveto{\pgfqpoint{1.543980in}{1.943361in}}{\pgfqpoint{1.539653in}{1.941568in}}{\pgfqpoint{1.536463in}{1.938378in}}%
\pgfpathcurveto{\pgfqpoint{1.533273in}{1.935188in}}{\pgfqpoint{1.531481in}{1.930861in}}{\pgfqpoint{1.531481in}{1.926350in}}%
\pgfpathcurveto{\pgfqpoint{1.531481in}{1.921839in}}{\pgfqpoint{1.533273in}{1.917512in}}{\pgfqpoint{1.536463in}{1.914322in}}%
\pgfpathcurveto{\pgfqpoint{1.539653in}{1.911132in}}{\pgfqpoint{1.543980in}{1.909340in}}{\pgfqpoint{1.548491in}{1.909340in}}%
\pgfpathlineto{\pgfqpoint{1.548491in}{1.909340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061215in}{1.961982in}}%
\pgfpathcurveto{\pgfqpoint{1.065726in}{1.961982in}}{\pgfqpoint{1.070053in}{1.963774in}}{\pgfqpoint{1.073243in}{1.966964in}}%
\pgfpathcurveto{\pgfqpoint{1.076433in}{1.970154in}}{\pgfqpoint{1.078225in}{1.974481in}}{\pgfqpoint{1.078225in}{1.978992in}}%
\pgfpathcurveto{\pgfqpoint{1.078225in}{1.983504in}}{\pgfqpoint{1.076433in}{1.987831in}}{\pgfqpoint{1.073243in}{1.991020in}}%
\pgfpathcurveto{\pgfqpoint{1.070053in}{1.994210in}}{\pgfqpoint{1.065726in}{1.996003in}}{\pgfqpoint{1.061215in}{1.996003in}}%
\pgfpathcurveto{\pgfqpoint{1.056703in}{1.996003in}}{\pgfqpoint{1.052376in}{1.994210in}}{\pgfqpoint{1.049187in}{1.991020in}}%
\pgfpathcurveto{\pgfqpoint{1.045997in}{1.987831in}}{\pgfqpoint{1.044204in}{1.983504in}}{\pgfqpoint{1.044204in}{1.978992in}}%
\pgfpathcurveto{\pgfqpoint{1.044204in}{1.974481in}}{\pgfqpoint{1.045997in}{1.970154in}}{\pgfqpoint{1.049187in}{1.966964in}}%
\pgfpathcurveto{\pgfqpoint{1.052376in}{1.963774in}}{\pgfqpoint{1.056703in}{1.961982in}}{\pgfqpoint{1.061215in}{1.961982in}}%
\pgfpathlineto{\pgfqpoint{1.061215in}{1.961982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299498in}{1.837842in}}%
\pgfpathcurveto{\pgfqpoint{2.304009in}{1.837842in}}{\pgfqpoint{2.308336in}{1.839634in}}{\pgfqpoint{2.311526in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{2.314716in}{1.846014in}}{\pgfqpoint{2.316508in}{1.850341in}}{\pgfqpoint{2.316508in}{1.854852in}}%
\pgfpathcurveto{\pgfqpoint{2.316508in}{1.859363in}}{\pgfqpoint{2.314716in}{1.863690in}}{\pgfqpoint{2.311526in}{1.866880in}}%
\pgfpathcurveto{\pgfqpoint{2.308336in}{1.870070in}}{\pgfqpoint{2.304009in}{1.871862in}}{\pgfqpoint{2.299498in}{1.871862in}}%
\pgfpathcurveto{\pgfqpoint{2.294987in}{1.871862in}}{\pgfqpoint{2.290660in}{1.870070in}}{\pgfqpoint{2.287470in}{1.866880in}}%
\pgfpathcurveto{\pgfqpoint{2.284280in}{1.863690in}}{\pgfqpoint{2.282487in}{1.859363in}}{\pgfqpoint{2.282487in}{1.854852in}}%
\pgfpathcurveto{\pgfqpoint{2.282487in}{1.850341in}}{\pgfqpoint{2.284280in}{1.846014in}}{\pgfqpoint{2.287470in}{1.842824in}}%
\pgfpathcurveto{\pgfqpoint{2.290660in}{1.839634in}}{\pgfqpoint{2.294987in}{1.837842in}}{\pgfqpoint{2.299498in}{1.837842in}}%
\pgfpathlineto{\pgfqpoint{2.299498in}{1.837842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197278in}{1.940826in}}%
\pgfpathcurveto{\pgfqpoint{1.201789in}{1.940826in}}{\pgfqpoint{1.206116in}{1.942618in}}{\pgfqpoint{1.209306in}{1.945808in}}%
\pgfpathcurveto{\pgfqpoint{1.212496in}{1.948998in}}{\pgfqpoint{1.214288in}{1.953325in}}{\pgfqpoint{1.214288in}{1.957836in}}%
\pgfpathcurveto{\pgfqpoint{1.214288in}{1.962347in}}{\pgfqpoint{1.212496in}{1.966674in}}{\pgfqpoint{1.209306in}{1.969864in}}%
\pgfpathcurveto{\pgfqpoint{1.206116in}{1.973054in}}{\pgfqpoint{1.201789in}{1.974847in}}{\pgfqpoint{1.197278in}{1.974847in}}%
\pgfpathcurveto{\pgfqpoint{1.192766in}{1.974847in}}{\pgfqpoint{1.188439in}{1.973054in}}{\pgfqpoint{1.185249in}{1.969864in}}%
\pgfpathcurveto{\pgfqpoint{1.182060in}{1.966674in}}{\pgfqpoint{1.180267in}{1.962347in}}{\pgfqpoint{1.180267in}{1.957836in}}%
\pgfpathcurveto{\pgfqpoint{1.180267in}{1.953325in}}{\pgfqpoint{1.182060in}{1.948998in}}{\pgfqpoint{1.185249in}{1.945808in}}%
\pgfpathcurveto{\pgfqpoint{1.188439in}{1.942618in}}{\pgfqpoint{1.192766in}{1.940826in}}{\pgfqpoint{1.197278in}{1.940826in}}%
\pgfpathlineto{\pgfqpoint{1.197278in}{1.940826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139570in}{1.753841in}}%
\pgfpathcurveto{\pgfqpoint{2.144081in}{1.753841in}}{\pgfqpoint{2.148408in}{1.755634in}}{\pgfqpoint{2.151598in}{1.758824in}}%
\pgfpathcurveto{\pgfqpoint{2.154788in}{1.762014in}}{\pgfqpoint{2.156580in}{1.766341in}}{\pgfqpoint{2.156580in}{1.770852in}}%
\pgfpathcurveto{\pgfqpoint{2.156580in}{1.775363in}}{\pgfqpoint{2.154788in}{1.779690in}}{\pgfqpoint{2.151598in}{1.782880in}}%
\pgfpathcurveto{\pgfqpoint{2.148408in}{1.786070in}}{\pgfqpoint{2.144081in}{1.787862in}}{\pgfqpoint{2.139570in}{1.787862in}}%
\pgfpathcurveto{\pgfqpoint{2.135058in}{1.787862in}}{\pgfqpoint{2.130731in}{1.786070in}}{\pgfqpoint{2.127541in}{1.782880in}}%
\pgfpathcurveto{\pgfqpoint{2.124352in}{1.779690in}}{\pgfqpoint{2.122559in}{1.775363in}}{\pgfqpoint{2.122559in}{1.770852in}}%
\pgfpathcurveto{\pgfqpoint{2.122559in}{1.766341in}}{\pgfqpoint{2.124352in}{1.762014in}}{\pgfqpoint{2.127541in}{1.758824in}}%
\pgfpathcurveto{\pgfqpoint{2.130731in}{1.755634in}}{\pgfqpoint{2.135058in}{1.753841in}}{\pgfqpoint{2.139570in}{1.753841in}}%
\pgfpathlineto{\pgfqpoint{2.139570in}{1.753841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331508in}{1.936327in}}%
\pgfpathcurveto{\pgfqpoint{1.336020in}{1.936327in}}{\pgfqpoint{1.340347in}{1.938119in}}{\pgfqpoint{1.343537in}{1.941309in}}%
\pgfpathcurveto{\pgfqpoint{1.346727in}{1.944499in}}{\pgfqpoint{1.348519in}{1.948826in}}{\pgfqpoint{1.348519in}{1.953337in}}%
\pgfpathcurveto{\pgfqpoint{1.348519in}{1.957849in}}{\pgfqpoint{1.346727in}{1.962176in}}{\pgfqpoint{1.343537in}{1.965366in}}%
\pgfpathcurveto{\pgfqpoint{1.340347in}{1.968556in}}{\pgfqpoint{1.336020in}{1.970348in}}{\pgfqpoint{1.331508in}{1.970348in}}%
\pgfpathcurveto{\pgfqpoint{1.326997in}{1.970348in}}{\pgfqpoint{1.322670in}{1.968556in}}{\pgfqpoint{1.319480in}{1.965366in}}%
\pgfpathcurveto{\pgfqpoint{1.316290in}{1.962176in}}{\pgfqpoint{1.314498in}{1.957849in}}{\pgfqpoint{1.314498in}{1.953337in}}%
\pgfpathcurveto{\pgfqpoint{1.314498in}{1.948826in}}{\pgfqpoint{1.316290in}{1.944499in}}{\pgfqpoint{1.319480in}{1.941309in}}%
\pgfpathcurveto{\pgfqpoint{1.322670in}{1.938119in}}{\pgfqpoint{1.326997in}{1.936327in}}{\pgfqpoint{1.331508in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{1.331508in}{1.936327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135957in}{1.957687in}}%
\pgfpathcurveto{\pgfqpoint{1.140468in}{1.957687in}}{\pgfqpoint{1.144795in}{1.959479in}}{\pgfqpoint{1.147985in}{1.962669in}}%
\pgfpathcurveto{\pgfqpoint{1.151175in}{1.965859in}}{\pgfqpoint{1.152967in}{1.970186in}}{\pgfqpoint{1.152967in}{1.974697in}}%
\pgfpathcurveto{\pgfqpoint{1.152967in}{1.979208in}}{\pgfqpoint{1.151175in}{1.983535in}}{\pgfqpoint{1.147985in}{1.986725in}}%
\pgfpathcurveto{\pgfqpoint{1.144795in}{1.989915in}}{\pgfqpoint{1.140468in}{1.991707in}}{\pgfqpoint{1.135957in}{1.991707in}}%
\pgfpathcurveto{\pgfqpoint{1.131446in}{1.991707in}}{\pgfqpoint{1.127118in}{1.989915in}}{\pgfqpoint{1.123929in}{1.986725in}}%
\pgfpathcurveto{\pgfqpoint{1.120739in}{1.983535in}}{\pgfqpoint{1.118946in}{1.979208in}}{\pgfqpoint{1.118946in}{1.974697in}}%
\pgfpathcurveto{\pgfqpoint{1.118946in}{1.970186in}}{\pgfqpoint{1.120739in}{1.965859in}}{\pgfqpoint{1.123929in}{1.962669in}}%
\pgfpathcurveto{\pgfqpoint{1.127118in}{1.959479in}}{\pgfqpoint{1.131446in}{1.957687in}}{\pgfqpoint{1.135957in}{1.957687in}}%
\pgfpathlineto{\pgfqpoint{1.135957in}{1.957687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463592in}{1.924571in}}%
\pgfpathcurveto{\pgfqpoint{1.468103in}{1.924571in}}{\pgfqpoint{1.472430in}{1.926363in}}{\pgfqpoint{1.475620in}{1.929553in}}%
\pgfpathcurveto{\pgfqpoint{1.478810in}{1.932743in}}{\pgfqpoint{1.480603in}{1.937070in}}{\pgfqpoint{1.480603in}{1.941581in}}%
\pgfpathcurveto{\pgfqpoint{1.480603in}{1.946092in}}{\pgfqpoint{1.478810in}{1.950419in}}{\pgfqpoint{1.475620in}{1.953609in}}%
\pgfpathcurveto{\pgfqpoint{1.472430in}{1.956799in}}{\pgfqpoint{1.468103in}{1.958591in}}{\pgfqpoint{1.463592in}{1.958591in}}%
\pgfpathcurveto{\pgfqpoint{1.459081in}{1.958591in}}{\pgfqpoint{1.454754in}{1.956799in}}{\pgfqpoint{1.451564in}{1.953609in}}%
\pgfpathcurveto{\pgfqpoint{1.448374in}{1.950419in}}{\pgfqpoint{1.446582in}{1.946092in}}{\pgfqpoint{1.446582in}{1.941581in}}%
\pgfpathcurveto{\pgfqpoint{1.446582in}{1.937070in}}{\pgfqpoint{1.448374in}{1.932743in}}{\pgfqpoint{1.451564in}{1.929553in}}%
\pgfpathcurveto{\pgfqpoint{1.454754in}{1.926363in}}{\pgfqpoint{1.459081in}{1.924571in}}{\pgfqpoint{1.463592in}{1.924571in}}%
\pgfpathlineto{\pgfqpoint{1.463592in}{1.924571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091913in}{1.960218in}}%
\pgfpathcurveto{\pgfqpoint{1.096424in}{1.960218in}}{\pgfqpoint{1.100751in}{1.962010in}}{\pgfqpoint{1.103941in}{1.965200in}}%
\pgfpathcurveto{\pgfqpoint{1.107131in}{1.968390in}}{\pgfqpoint{1.108923in}{1.972717in}}{\pgfqpoint{1.108923in}{1.977228in}}%
\pgfpathcurveto{\pgfqpoint{1.108923in}{1.981739in}}{\pgfqpoint{1.107131in}{1.986066in}}{\pgfqpoint{1.103941in}{1.989256in}}%
\pgfpathcurveto{\pgfqpoint{1.100751in}{1.992446in}}{\pgfqpoint{1.096424in}{1.994239in}}{\pgfqpoint{1.091913in}{1.994239in}}%
\pgfpathcurveto{\pgfqpoint{1.087401in}{1.994239in}}{\pgfqpoint{1.083074in}{1.992446in}}{\pgfqpoint{1.079884in}{1.989256in}}%
\pgfpathcurveto{\pgfqpoint{1.076695in}{1.986066in}}{\pgfqpoint{1.074902in}{1.981739in}}{\pgfqpoint{1.074902in}{1.977228in}}%
\pgfpathcurveto{\pgfqpoint{1.074902in}{1.972717in}}{\pgfqpoint{1.076695in}{1.968390in}}{\pgfqpoint{1.079884in}{1.965200in}}%
\pgfpathcurveto{\pgfqpoint{1.083074in}{1.962010in}}{\pgfqpoint{1.087401in}{1.960218in}}{\pgfqpoint{1.091913in}{1.960218in}}%
\pgfpathlineto{\pgfqpoint{1.091913in}{1.960218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.623099in}{1.929691in}}%
\pgfpathcurveto{\pgfqpoint{1.627610in}{1.929691in}}{\pgfqpoint{1.631937in}{1.931484in}}{\pgfqpoint{1.635127in}{1.934674in}}%
\pgfpathcurveto{\pgfqpoint{1.638317in}{1.937863in}}{\pgfqpoint{1.640109in}{1.942190in}}{\pgfqpoint{1.640109in}{1.946702in}}%
\pgfpathcurveto{\pgfqpoint{1.640109in}{1.951213in}}{\pgfqpoint{1.638317in}{1.955540in}}{\pgfqpoint{1.635127in}{1.958730in}}%
\pgfpathcurveto{\pgfqpoint{1.631937in}{1.961920in}}{\pgfqpoint{1.627610in}{1.963712in}}{\pgfqpoint{1.623099in}{1.963712in}}%
\pgfpathcurveto{\pgfqpoint{1.618588in}{1.963712in}}{\pgfqpoint{1.614261in}{1.961920in}}{\pgfqpoint{1.611071in}{1.958730in}}%
\pgfpathcurveto{\pgfqpoint{1.607881in}{1.955540in}}{\pgfqpoint{1.606089in}{1.951213in}}{\pgfqpoint{1.606089in}{1.946702in}}%
\pgfpathcurveto{\pgfqpoint{1.606089in}{1.942190in}}{\pgfqpoint{1.607881in}{1.937863in}}{\pgfqpoint{1.611071in}{1.934674in}}%
\pgfpathcurveto{\pgfqpoint{1.614261in}{1.931484in}}{\pgfqpoint{1.618588in}{1.929691in}}{\pgfqpoint{1.623099in}{1.929691in}}%
\pgfpathlineto{\pgfqpoint{1.623099in}{1.929691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531976in}{1.893927in}}%
\pgfpathcurveto{\pgfqpoint{1.536487in}{1.893927in}}{\pgfqpoint{1.540814in}{1.895719in}}{\pgfqpoint{1.544004in}{1.898909in}}%
\pgfpathcurveto{\pgfqpoint{1.547194in}{1.902099in}}{\pgfqpoint{1.548986in}{1.906426in}}{\pgfqpoint{1.548986in}{1.910937in}}%
\pgfpathcurveto{\pgfqpoint{1.548986in}{1.915449in}}{\pgfqpoint{1.547194in}{1.919776in}}{\pgfqpoint{1.544004in}{1.922966in}}%
\pgfpathcurveto{\pgfqpoint{1.540814in}{1.926155in}}{\pgfqpoint{1.536487in}{1.927948in}}{\pgfqpoint{1.531976in}{1.927948in}}%
\pgfpathcurveto{\pgfqpoint{1.527464in}{1.927948in}}{\pgfqpoint{1.523137in}{1.926155in}}{\pgfqpoint{1.519947in}{1.922966in}}%
\pgfpathcurveto{\pgfqpoint{1.516757in}{1.919776in}}{\pgfqpoint{1.514965in}{1.915449in}}{\pgfqpoint{1.514965in}{1.910937in}}%
\pgfpathcurveto{\pgfqpoint{1.514965in}{1.906426in}}{\pgfqpoint{1.516757in}{1.902099in}}{\pgfqpoint{1.519947in}{1.898909in}}%
\pgfpathcurveto{\pgfqpoint{1.523137in}{1.895719in}}{\pgfqpoint{1.527464in}{1.893927in}}{\pgfqpoint{1.531976in}{1.893927in}}%
\pgfpathlineto{\pgfqpoint{1.531976in}{1.893927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784609in}{1.896126in}}%
\pgfpathcurveto{\pgfqpoint{1.789120in}{1.896126in}}{\pgfqpoint{1.793447in}{1.897919in}}{\pgfqpoint{1.796637in}{1.901109in}}%
\pgfpathcurveto{\pgfqpoint{1.799827in}{1.904299in}}{\pgfqpoint{1.801619in}{1.908626in}}{\pgfqpoint{1.801619in}{1.913137in}}%
\pgfpathcurveto{\pgfqpoint{1.801619in}{1.917648in}}{\pgfqpoint{1.799827in}{1.921975in}}{\pgfqpoint{1.796637in}{1.925165in}}%
\pgfpathcurveto{\pgfqpoint{1.793447in}{1.928355in}}{\pgfqpoint{1.789120in}{1.930147in}}{\pgfqpoint{1.784609in}{1.930147in}}%
\pgfpathcurveto{\pgfqpoint{1.780098in}{1.930147in}}{\pgfqpoint{1.775771in}{1.928355in}}{\pgfqpoint{1.772581in}{1.925165in}}%
\pgfpathcurveto{\pgfqpoint{1.769391in}{1.921975in}}{\pgfqpoint{1.767599in}{1.917648in}}{\pgfqpoint{1.767599in}{1.913137in}}%
\pgfpathcurveto{\pgfqpoint{1.767599in}{1.908626in}}{\pgfqpoint{1.769391in}{1.904299in}}{\pgfqpoint{1.772581in}{1.901109in}}%
\pgfpathcurveto{\pgfqpoint{1.775771in}{1.897919in}}{\pgfqpoint{1.780098in}{1.896126in}}{\pgfqpoint{1.784609in}{1.896126in}}%
\pgfpathlineto{\pgfqpoint{1.784609in}{1.896126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111182in}{1.959110in}}%
\pgfpathcurveto{\pgfqpoint{1.115693in}{1.959110in}}{\pgfqpoint{1.120020in}{1.960903in}}{\pgfqpoint{1.123210in}{1.964093in}}%
\pgfpathcurveto{\pgfqpoint{1.126400in}{1.967283in}}{\pgfqpoint{1.128192in}{1.971610in}}{\pgfqpoint{1.128192in}{1.976121in}}%
\pgfpathcurveto{\pgfqpoint{1.128192in}{1.980632in}}{\pgfqpoint{1.126400in}{1.984959in}}{\pgfqpoint{1.123210in}{1.988149in}}%
\pgfpathcurveto{\pgfqpoint{1.120020in}{1.991339in}}{\pgfqpoint{1.115693in}{1.993131in}}{\pgfqpoint{1.111182in}{1.993131in}}%
\pgfpathcurveto{\pgfqpoint{1.106671in}{1.993131in}}{\pgfqpoint{1.102344in}{1.991339in}}{\pgfqpoint{1.099154in}{1.988149in}}%
\pgfpathcurveto{\pgfqpoint{1.095964in}{1.984959in}}{\pgfqpoint{1.094172in}{1.980632in}}{\pgfqpoint{1.094172in}{1.976121in}}%
\pgfpathcurveto{\pgfqpoint{1.094172in}{1.971610in}}{\pgfqpoint{1.095964in}{1.967283in}}{\pgfqpoint{1.099154in}{1.964093in}}%
\pgfpathcurveto{\pgfqpoint{1.102344in}{1.960903in}}{\pgfqpoint{1.106671in}{1.959110in}}{\pgfqpoint{1.111182in}{1.959110in}}%
\pgfpathlineto{\pgfqpoint{1.111182in}{1.959110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056045in}{1.962279in}}%
\pgfpathcurveto{\pgfqpoint{1.060556in}{1.962279in}}{\pgfqpoint{1.064883in}{1.964071in}}{\pgfqpoint{1.068073in}{1.967261in}}%
\pgfpathcurveto{\pgfqpoint{1.071263in}{1.970451in}}{\pgfqpoint{1.073055in}{1.974778in}}{\pgfqpoint{1.073055in}{1.979289in}}%
\pgfpathcurveto{\pgfqpoint{1.073055in}{1.983801in}}{\pgfqpoint{1.071263in}{1.988128in}}{\pgfqpoint{1.068073in}{1.991318in}}%
\pgfpathcurveto{\pgfqpoint{1.064883in}{1.994507in}}{\pgfqpoint{1.060556in}{1.996300in}}{\pgfqpoint{1.056045in}{1.996300in}}%
\pgfpathcurveto{\pgfqpoint{1.051534in}{1.996300in}}{\pgfqpoint{1.047206in}{1.994507in}}{\pgfqpoint{1.044017in}{1.991318in}}%
\pgfpathcurveto{\pgfqpoint{1.040827in}{1.988128in}}{\pgfqpoint{1.039034in}{1.983801in}}{\pgfqpoint{1.039034in}{1.979289in}}%
\pgfpathcurveto{\pgfqpoint{1.039034in}{1.974778in}}{\pgfqpoint{1.040827in}{1.970451in}}{\pgfqpoint{1.044017in}{1.967261in}}%
\pgfpathcurveto{\pgfqpoint{1.047206in}{1.964071in}}{\pgfqpoint{1.051534in}{1.962279in}}{\pgfqpoint{1.056045in}{1.962279in}}%
\pgfpathlineto{\pgfqpoint{1.056045in}{1.962279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760348in}{1.911136in}}%
\pgfpathcurveto{\pgfqpoint{1.764859in}{1.911136in}}{\pgfqpoint{1.769186in}{1.912928in}}{\pgfqpoint{1.772376in}{1.916118in}}%
\pgfpathcurveto{\pgfqpoint{1.775566in}{1.919308in}}{\pgfqpoint{1.777358in}{1.923635in}}{\pgfqpoint{1.777358in}{1.928146in}}%
\pgfpathcurveto{\pgfqpoint{1.777358in}{1.932657in}}{\pgfqpoint{1.775566in}{1.936984in}}{\pgfqpoint{1.772376in}{1.940174in}}%
\pgfpathcurveto{\pgfqpoint{1.769186in}{1.943364in}}{\pgfqpoint{1.764859in}{1.945156in}}{\pgfqpoint{1.760348in}{1.945156in}}%
\pgfpathcurveto{\pgfqpoint{1.755837in}{1.945156in}}{\pgfqpoint{1.751510in}{1.943364in}}{\pgfqpoint{1.748320in}{1.940174in}}%
\pgfpathcurveto{\pgfqpoint{1.745130in}{1.936984in}}{\pgfqpoint{1.743337in}{1.932657in}}{\pgfqpoint{1.743337in}{1.928146in}}%
\pgfpathcurveto{\pgfqpoint{1.743337in}{1.923635in}}{\pgfqpoint{1.745130in}{1.919308in}}{\pgfqpoint{1.748320in}{1.916118in}}%
\pgfpathcurveto{\pgfqpoint{1.751510in}{1.912928in}}{\pgfqpoint{1.755837in}{1.911136in}}{\pgfqpoint{1.760348in}{1.911136in}}%
\pgfpathlineto{\pgfqpoint{1.760348in}{1.911136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.356242in}{1.552234in}}%
\pgfpathcurveto{\pgfqpoint{2.360754in}{1.552234in}}{\pgfqpoint{2.365081in}{1.554026in}}{\pgfqpoint{2.368271in}{1.557216in}}%
\pgfpathcurveto{\pgfqpoint{2.371460in}{1.560406in}}{\pgfqpoint{2.373253in}{1.564733in}}{\pgfqpoint{2.373253in}{1.569245in}}%
\pgfpathcurveto{\pgfqpoint{2.373253in}{1.573756in}}{\pgfqpoint{2.371460in}{1.578083in}}{\pgfqpoint{2.368271in}{1.581273in}}%
\pgfpathcurveto{\pgfqpoint{2.365081in}{1.584463in}}{\pgfqpoint{2.360754in}{1.586255in}}{\pgfqpoint{2.356242in}{1.586255in}}%
\pgfpathcurveto{\pgfqpoint{2.351731in}{1.586255in}}{\pgfqpoint{2.347404in}{1.584463in}}{\pgfqpoint{2.344214in}{1.581273in}}%
\pgfpathcurveto{\pgfqpoint{2.341024in}{1.578083in}}{\pgfqpoint{2.339232in}{1.573756in}}{\pgfqpoint{2.339232in}{1.569245in}}%
\pgfpathcurveto{\pgfqpoint{2.339232in}{1.564733in}}{\pgfqpoint{2.341024in}{1.560406in}}{\pgfqpoint{2.344214in}{1.557216in}}%
\pgfpathcurveto{\pgfqpoint{2.347404in}{1.554026in}}{\pgfqpoint{2.351731in}{1.552234in}}{\pgfqpoint{2.356242in}{1.552234in}}%
\pgfpathlineto{\pgfqpoint{2.356242in}{1.552234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698914in}{1.727826in}}%
\pgfpathcurveto{\pgfqpoint{1.703425in}{1.727826in}}{\pgfqpoint{1.707752in}{1.729619in}}{\pgfqpoint{1.710942in}{1.732809in}}%
\pgfpathcurveto{\pgfqpoint{1.714132in}{1.735998in}}{\pgfqpoint{1.715924in}{1.740325in}}{\pgfqpoint{1.715924in}{1.744837in}}%
\pgfpathcurveto{\pgfqpoint{1.715924in}{1.749348in}}{\pgfqpoint{1.714132in}{1.753675in}}{\pgfqpoint{1.710942in}{1.756865in}}%
\pgfpathcurveto{\pgfqpoint{1.707752in}{1.760055in}}{\pgfqpoint{1.703425in}{1.761847in}}{\pgfqpoint{1.698914in}{1.761847in}}%
\pgfpathcurveto{\pgfqpoint{1.694403in}{1.761847in}}{\pgfqpoint{1.690076in}{1.760055in}}{\pgfqpoint{1.686886in}{1.756865in}}%
\pgfpathcurveto{\pgfqpoint{1.683696in}{1.753675in}}{\pgfqpoint{1.681903in}{1.749348in}}{\pgfqpoint{1.681903in}{1.744837in}}%
\pgfpathcurveto{\pgfqpoint{1.681903in}{1.740325in}}{\pgfqpoint{1.683696in}{1.735998in}}{\pgfqpoint{1.686886in}{1.732809in}}%
\pgfpathcurveto{\pgfqpoint{1.690076in}{1.729619in}}{\pgfqpoint{1.694403in}{1.727826in}}{\pgfqpoint{1.698914in}{1.727826in}}%
\pgfpathlineto{\pgfqpoint{1.698914in}{1.727826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256790in}{1.942337in}}%
\pgfpathcurveto{\pgfqpoint{1.261302in}{1.942337in}}{\pgfqpoint{1.265629in}{1.944130in}}{\pgfqpoint{1.268818in}{1.947320in}}%
\pgfpathcurveto{\pgfqpoint{1.272008in}{1.950509in}}{\pgfqpoint{1.273801in}{1.954836in}}{\pgfqpoint{1.273801in}{1.959348in}}%
\pgfpathcurveto{\pgfqpoint{1.273801in}{1.963859in}}{\pgfqpoint{1.272008in}{1.968186in}}{\pgfqpoint{1.268818in}{1.971376in}}%
\pgfpathcurveto{\pgfqpoint{1.265629in}{1.974566in}}{\pgfqpoint{1.261302in}{1.976358in}}{\pgfqpoint{1.256790in}{1.976358in}}%
\pgfpathcurveto{\pgfqpoint{1.252279in}{1.976358in}}{\pgfqpoint{1.247952in}{1.974566in}}{\pgfqpoint{1.244762in}{1.971376in}}%
\pgfpathcurveto{\pgfqpoint{1.241572in}{1.968186in}}{\pgfqpoint{1.239780in}{1.963859in}}{\pgfqpoint{1.239780in}{1.959348in}}%
\pgfpathcurveto{\pgfqpoint{1.239780in}{1.954836in}}{\pgfqpoint{1.241572in}{1.950509in}}{\pgfqpoint{1.244762in}{1.947320in}}%
\pgfpathcurveto{\pgfqpoint{1.247952in}{1.944130in}}{\pgfqpoint{1.252279in}{1.942337in}}{\pgfqpoint{1.256790in}{1.942337in}}%
\pgfpathlineto{\pgfqpoint{1.256790in}{1.942337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229202in}{1.738804in}}%
\pgfpathcurveto{\pgfqpoint{2.233714in}{1.738804in}}{\pgfqpoint{2.238041in}{1.740596in}}{\pgfqpoint{2.241231in}{1.743786in}}%
\pgfpathcurveto{\pgfqpoint{2.244421in}{1.746976in}}{\pgfqpoint{2.246213in}{1.751303in}}{\pgfqpoint{2.246213in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{2.246213in}{1.760326in}}{\pgfqpoint{2.244421in}{1.764653in}}{\pgfqpoint{2.241231in}{1.767842in}}%
\pgfpathcurveto{\pgfqpoint{2.238041in}{1.771032in}}{\pgfqpoint{2.233714in}{1.772825in}}{\pgfqpoint{2.229202in}{1.772825in}}%
\pgfpathcurveto{\pgfqpoint{2.224691in}{1.772825in}}{\pgfqpoint{2.220364in}{1.771032in}}{\pgfqpoint{2.217174in}{1.767842in}}%
\pgfpathcurveto{\pgfqpoint{2.213984in}{1.764653in}}{\pgfqpoint{2.212192in}{1.760326in}}{\pgfqpoint{2.212192in}{1.755814in}}%
\pgfpathcurveto{\pgfqpoint{2.212192in}{1.751303in}}{\pgfqpoint{2.213984in}{1.746976in}}{\pgfqpoint{2.217174in}{1.743786in}}%
\pgfpathcurveto{\pgfqpoint{2.220364in}{1.740596in}}{\pgfqpoint{2.224691in}{1.738804in}}{\pgfqpoint{2.229202in}{1.738804in}}%
\pgfpathlineto{\pgfqpoint{2.229202in}{1.738804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094328in}{1.960079in}}%
\pgfpathcurveto{\pgfqpoint{1.098839in}{1.960079in}}{\pgfqpoint{1.103166in}{1.961871in}}{\pgfqpoint{1.106356in}{1.965061in}}%
\pgfpathcurveto{\pgfqpoint{1.109546in}{1.968251in}}{\pgfqpoint{1.111338in}{1.972578in}}{\pgfqpoint{1.111338in}{1.977089in}}%
\pgfpathcurveto{\pgfqpoint{1.111338in}{1.981601in}}{\pgfqpoint{1.109546in}{1.985928in}}{\pgfqpoint{1.106356in}{1.989118in}}%
\pgfpathcurveto{\pgfqpoint{1.103166in}{1.992307in}}{\pgfqpoint{1.098839in}{1.994100in}}{\pgfqpoint{1.094328in}{1.994100in}}%
\pgfpathcurveto{\pgfqpoint{1.089817in}{1.994100in}}{\pgfqpoint{1.085490in}{1.992307in}}{\pgfqpoint{1.082300in}{1.989118in}}%
\pgfpathcurveto{\pgfqpoint{1.079110in}{1.985928in}}{\pgfqpoint{1.077318in}{1.981601in}}{\pgfqpoint{1.077318in}{1.977089in}}%
\pgfpathcurveto{\pgfqpoint{1.077318in}{1.972578in}}{\pgfqpoint{1.079110in}{1.968251in}}{\pgfqpoint{1.082300in}{1.965061in}}%
\pgfpathcurveto{\pgfqpoint{1.085490in}{1.961871in}}{\pgfqpoint{1.089817in}{1.960079in}}{\pgfqpoint{1.094328in}{1.960079in}}%
\pgfpathlineto{\pgfqpoint{1.094328in}{1.960079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525360in}{1.704769in}}%
\pgfpathcurveto{\pgfqpoint{2.529871in}{1.704769in}}{\pgfqpoint{2.534198in}{1.706562in}}{\pgfqpoint{2.537388in}{1.709752in}}%
\pgfpathcurveto{\pgfqpoint{2.540578in}{1.712941in}}{\pgfqpoint{2.542370in}{1.717268in}}{\pgfqpoint{2.542370in}{1.721780in}}%
\pgfpathcurveto{\pgfqpoint{2.542370in}{1.726291in}}{\pgfqpoint{2.540578in}{1.730618in}}{\pgfqpoint{2.537388in}{1.733808in}}%
\pgfpathcurveto{\pgfqpoint{2.534198in}{1.736998in}}{\pgfqpoint{2.529871in}{1.738790in}}{\pgfqpoint{2.525360in}{1.738790in}}%
\pgfpathcurveto{\pgfqpoint{2.520849in}{1.738790in}}{\pgfqpoint{2.516522in}{1.736998in}}{\pgfqpoint{2.513332in}{1.733808in}}%
\pgfpathcurveto{\pgfqpoint{2.510142in}{1.730618in}}{\pgfqpoint{2.508350in}{1.726291in}}{\pgfqpoint{2.508350in}{1.721780in}}%
\pgfpathcurveto{\pgfqpoint{2.508350in}{1.717268in}}{\pgfqpoint{2.510142in}{1.712941in}}{\pgfqpoint{2.513332in}{1.709752in}}%
\pgfpathcurveto{\pgfqpoint{2.516522in}{1.706562in}}{\pgfqpoint{2.520849in}{1.704769in}}{\pgfqpoint{2.525360in}{1.704769in}}%
\pgfpathlineto{\pgfqpoint{2.525360in}{1.704769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908457in}{1.769366in}}%
\pgfpathcurveto{\pgfqpoint{1.912969in}{1.769366in}}{\pgfqpoint{1.917296in}{1.771159in}}{\pgfqpoint{1.920485in}{1.774349in}}%
\pgfpathcurveto{\pgfqpoint{1.923675in}{1.777538in}}{\pgfqpoint{1.925468in}{1.781866in}}{\pgfqpoint{1.925468in}{1.786377in}}%
\pgfpathcurveto{\pgfqpoint{1.925468in}{1.790888in}}{\pgfqpoint{1.923675in}{1.795215in}}{\pgfqpoint{1.920485in}{1.798405in}}%
\pgfpathcurveto{\pgfqpoint{1.917296in}{1.801595in}}{\pgfqpoint{1.912969in}{1.803387in}}{\pgfqpoint{1.908457in}{1.803387in}}%
\pgfpathcurveto{\pgfqpoint{1.903946in}{1.803387in}}{\pgfqpoint{1.899619in}{1.801595in}}{\pgfqpoint{1.896429in}{1.798405in}}%
\pgfpathcurveto{\pgfqpoint{1.893239in}{1.795215in}}{\pgfqpoint{1.891447in}{1.790888in}}{\pgfqpoint{1.891447in}{1.786377in}}%
\pgfpathcurveto{\pgfqpoint{1.891447in}{1.781866in}}{\pgfqpoint{1.893239in}{1.777538in}}{\pgfqpoint{1.896429in}{1.774349in}}%
\pgfpathcurveto{\pgfqpoint{1.899619in}{1.771159in}}{\pgfqpoint{1.903946in}{1.769366in}}{\pgfqpoint{1.908457in}{1.769366in}}%
\pgfpathlineto{\pgfqpoint{1.908457in}{1.769366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273345in}{1.702216in}}%
\pgfpathcurveto{\pgfqpoint{2.277857in}{1.702216in}}{\pgfqpoint{2.282184in}{1.704009in}}{\pgfqpoint{2.285373in}{1.707199in}}%
\pgfpathcurveto{\pgfqpoint{2.288563in}{1.710388in}}{\pgfqpoint{2.290356in}{1.714715in}}{\pgfqpoint{2.290356in}{1.719227in}}%
\pgfpathcurveto{\pgfqpoint{2.290356in}{1.723738in}}{\pgfqpoint{2.288563in}{1.728065in}}{\pgfqpoint{2.285373in}{1.731255in}}%
\pgfpathcurveto{\pgfqpoint{2.282184in}{1.734445in}}{\pgfqpoint{2.277857in}{1.736237in}}{\pgfqpoint{2.273345in}{1.736237in}}%
\pgfpathcurveto{\pgfqpoint{2.268834in}{1.736237in}}{\pgfqpoint{2.264507in}{1.734445in}}{\pgfqpoint{2.261317in}{1.731255in}}%
\pgfpathcurveto{\pgfqpoint{2.258127in}{1.728065in}}{\pgfqpoint{2.256335in}{1.723738in}}{\pgfqpoint{2.256335in}{1.719227in}}%
\pgfpathcurveto{\pgfqpoint{2.256335in}{1.714715in}}{\pgfqpoint{2.258127in}{1.710388in}}{\pgfqpoint{2.261317in}{1.707199in}}%
\pgfpathcurveto{\pgfqpoint{2.264507in}{1.704009in}}{\pgfqpoint{2.268834in}{1.702216in}}{\pgfqpoint{2.273345in}{1.702216in}}%
\pgfpathlineto{\pgfqpoint{2.273345in}{1.702216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032253in}{1.848064in}}%
\pgfpathcurveto{\pgfqpoint{2.036764in}{1.848064in}}{\pgfqpoint{2.041091in}{1.849856in}}{\pgfqpoint{2.044281in}{1.853046in}}%
\pgfpathcurveto{\pgfqpoint{2.047471in}{1.856236in}}{\pgfqpoint{2.049263in}{1.860563in}}{\pgfqpoint{2.049263in}{1.865074in}}%
\pgfpathcurveto{\pgfqpoint{2.049263in}{1.869586in}}{\pgfqpoint{2.047471in}{1.873913in}}{\pgfqpoint{2.044281in}{1.877103in}}%
\pgfpathcurveto{\pgfqpoint{2.041091in}{1.880293in}}{\pgfqpoint{2.036764in}{1.882085in}}{\pgfqpoint{2.032253in}{1.882085in}}%
\pgfpathcurveto{\pgfqpoint{2.027742in}{1.882085in}}{\pgfqpoint{2.023415in}{1.880293in}}{\pgfqpoint{2.020225in}{1.877103in}}%
\pgfpathcurveto{\pgfqpoint{2.017035in}{1.873913in}}{\pgfqpoint{2.015243in}{1.869586in}}{\pgfqpoint{2.015243in}{1.865074in}}%
\pgfpathcurveto{\pgfqpoint{2.015243in}{1.860563in}}{\pgfqpoint{2.017035in}{1.856236in}}{\pgfqpoint{2.020225in}{1.853046in}}%
\pgfpathcurveto{\pgfqpoint{2.023415in}{1.849856in}}{\pgfqpoint{2.027742in}{1.848064in}}{\pgfqpoint{2.032253in}{1.848064in}}%
\pgfpathlineto{\pgfqpoint{2.032253in}{1.848064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402493in}{1.934821in}}%
\pgfpathcurveto{\pgfqpoint{1.407004in}{1.934821in}}{\pgfqpoint{1.411331in}{1.936613in}}{\pgfqpoint{1.414521in}{1.939803in}}%
\pgfpathcurveto{\pgfqpoint{1.417711in}{1.942993in}}{\pgfqpoint{1.419503in}{1.947320in}}{\pgfqpoint{1.419503in}{1.951831in}}%
\pgfpathcurveto{\pgfqpoint{1.419503in}{1.956343in}}{\pgfqpoint{1.417711in}{1.960670in}}{\pgfqpoint{1.414521in}{1.963860in}}%
\pgfpathcurveto{\pgfqpoint{1.411331in}{1.967049in}}{\pgfqpoint{1.407004in}{1.968842in}}{\pgfqpoint{1.402493in}{1.968842in}}%
\pgfpathcurveto{\pgfqpoint{1.397982in}{1.968842in}}{\pgfqpoint{1.393655in}{1.967049in}}{\pgfqpoint{1.390465in}{1.963860in}}%
\pgfpathcurveto{\pgfqpoint{1.387275in}{1.960670in}}{\pgfqpoint{1.385483in}{1.956343in}}{\pgfqpoint{1.385483in}{1.951831in}}%
\pgfpathcurveto{\pgfqpoint{1.385483in}{1.947320in}}{\pgfqpoint{1.387275in}{1.942993in}}{\pgfqpoint{1.390465in}{1.939803in}}%
\pgfpathcurveto{\pgfqpoint{1.393655in}{1.936613in}}{\pgfqpoint{1.397982in}{1.934821in}}{\pgfqpoint{1.402493in}{1.934821in}}%
\pgfpathlineto{\pgfqpoint{1.402493in}{1.934821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073229in}{1.961292in}}%
\pgfpathcurveto{\pgfqpoint{1.077740in}{1.961292in}}{\pgfqpoint{1.082067in}{1.963084in}}{\pgfqpoint{1.085257in}{1.966274in}}%
\pgfpathcurveto{\pgfqpoint{1.088447in}{1.969464in}}{\pgfqpoint{1.090240in}{1.973791in}}{\pgfqpoint{1.090240in}{1.978302in}}%
\pgfpathcurveto{\pgfqpoint{1.090240in}{1.982813in}}{\pgfqpoint{1.088447in}{1.987140in}}{\pgfqpoint{1.085257in}{1.990330in}}%
\pgfpathcurveto{\pgfqpoint{1.082067in}{1.993520in}}{\pgfqpoint{1.077740in}{1.995312in}}{\pgfqpoint{1.073229in}{1.995312in}}%
\pgfpathcurveto{\pgfqpoint{1.068718in}{1.995312in}}{\pgfqpoint{1.064391in}{1.993520in}}{\pgfqpoint{1.061201in}{1.990330in}}%
\pgfpathcurveto{\pgfqpoint{1.058011in}{1.987140in}}{\pgfqpoint{1.056219in}{1.982813in}}{\pgfqpoint{1.056219in}{1.978302in}}%
\pgfpathcurveto{\pgfqpoint{1.056219in}{1.973791in}}{\pgfqpoint{1.058011in}{1.969464in}}{\pgfqpoint{1.061201in}{1.966274in}}%
\pgfpathcurveto{\pgfqpoint{1.064391in}{1.963084in}}{\pgfqpoint{1.068718in}{1.961292in}}{\pgfqpoint{1.073229in}{1.961292in}}%
\pgfpathlineto{\pgfqpoint{1.073229in}{1.961292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188072in}{1.936619in}}%
\pgfpathcurveto{\pgfqpoint{1.192584in}{1.936619in}}{\pgfqpoint{1.196911in}{1.938411in}}{\pgfqpoint{1.200100in}{1.941601in}}%
\pgfpathcurveto{\pgfqpoint{1.203290in}{1.944791in}}{\pgfqpoint{1.205083in}{1.949118in}}{\pgfqpoint{1.205083in}{1.953629in}}%
\pgfpathcurveto{\pgfqpoint{1.205083in}{1.958140in}}{\pgfqpoint{1.203290in}{1.962467in}}{\pgfqpoint{1.200100in}{1.965657in}}%
\pgfpathcurveto{\pgfqpoint{1.196911in}{1.968847in}}{\pgfqpoint{1.192584in}{1.970639in}}{\pgfqpoint{1.188072in}{1.970639in}}%
\pgfpathcurveto{\pgfqpoint{1.183561in}{1.970639in}}{\pgfqpoint{1.179234in}{1.968847in}}{\pgfqpoint{1.176044in}{1.965657in}}%
\pgfpathcurveto{\pgfqpoint{1.172854in}{1.962467in}}{\pgfqpoint{1.171062in}{1.958140in}}{\pgfqpoint{1.171062in}{1.953629in}}%
\pgfpathcurveto{\pgfqpoint{1.171062in}{1.949118in}}{\pgfqpoint{1.172854in}{1.944791in}}{\pgfqpoint{1.176044in}{1.941601in}}%
\pgfpathcurveto{\pgfqpoint{1.179234in}{1.938411in}}{\pgfqpoint{1.183561in}{1.936619in}}{\pgfqpoint{1.188072in}{1.936619in}}%
\pgfpathlineto{\pgfqpoint{1.188072in}{1.936619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644729in}{1.928448in}}%
\pgfpathcurveto{\pgfqpoint{1.649240in}{1.928448in}}{\pgfqpoint{1.653567in}{1.930241in}}{\pgfqpoint{1.656757in}{1.933430in}}%
\pgfpathcurveto{\pgfqpoint{1.659947in}{1.936620in}}{\pgfqpoint{1.661739in}{1.940947in}}{\pgfqpoint{1.661739in}{1.945459in}}%
\pgfpathcurveto{\pgfqpoint{1.661739in}{1.949970in}}{\pgfqpoint{1.659947in}{1.954297in}}{\pgfqpoint{1.656757in}{1.957487in}}%
\pgfpathcurveto{\pgfqpoint{1.653567in}{1.960677in}}{\pgfqpoint{1.649240in}{1.962469in}}{\pgfqpoint{1.644729in}{1.962469in}}%
\pgfpathcurveto{\pgfqpoint{1.640218in}{1.962469in}}{\pgfqpoint{1.635891in}{1.960677in}}{\pgfqpoint{1.632701in}{1.957487in}}%
\pgfpathcurveto{\pgfqpoint{1.629511in}{1.954297in}}{\pgfqpoint{1.627719in}{1.949970in}}{\pgfqpoint{1.627719in}{1.945459in}}%
\pgfpathcurveto{\pgfqpoint{1.627719in}{1.940947in}}{\pgfqpoint{1.629511in}{1.936620in}}{\pgfqpoint{1.632701in}{1.933430in}}%
\pgfpathcurveto{\pgfqpoint{1.635891in}{1.930241in}}{\pgfqpoint{1.640218in}{1.928448in}}{\pgfqpoint{1.644729in}{1.928448in}}%
\pgfpathlineto{\pgfqpoint{1.644729in}{1.928448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088625in}{1.960407in}}%
\pgfpathcurveto{\pgfqpoint{1.093136in}{1.960407in}}{\pgfqpoint{1.097463in}{1.962199in}}{\pgfqpoint{1.100653in}{1.965389in}}%
\pgfpathcurveto{\pgfqpoint{1.103843in}{1.968579in}}{\pgfqpoint{1.105635in}{1.972906in}}{\pgfqpoint{1.105635in}{1.977417in}}%
\pgfpathcurveto{\pgfqpoint{1.105635in}{1.981928in}}{\pgfqpoint{1.103843in}{1.986255in}}{\pgfqpoint{1.100653in}{1.989445in}}%
\pgfpathcurveto{\pgfqpoint{1.097463in}{1.992635in}}{\pgfqpoint{1.093136in}{1.994427in}}{\pgfqpoint{1.088625in}{1.994427in}}%
\pgfpathcurveto{\pgfqpoint{1.084114in}{1.994427in}}{\pgfqpoint{1.079787in}{1.992635in}}{\pgfqpoint{1.076597in}{1.989445in}}%
\pgfpathcurveto{\pgfqpoint{1.073407in}{1.986255in}}{\pgfqpoint{1.071614in}{1.981928in}}{\pgfqpoint{1.071614in}{1.977417in}}%
\pgfpathcurveto{\pgfqpoint{1.071614in}{1.972906in}}{\pgfqpoint{1.073407in}{1.968579in}}{\pgfqpoint{1.076597in}{1.965389in}}%
\pgfpathcurveto{\pgfqpoint{1.079787in}{1.962199in}}{\pgfqpoint{1.084114in}{1.960407in}}{\pgfqpoint{1.088625in}{1.960407in}}%
\pgfpathlineto{\pgfqpoint{1.088625in}{1.960407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110792in}{1.959133in}}%
\pgfpathcurveto{\pgfqpoint{1.115304in}{1.959133in}}{\pgfqpoint{1.119631in}{1.960925in}}{\pgfqpoint{1.122821in}{1.964115in}}%
\pgfpathcurveto{\pgfqpoint{1.126010in}{1.967305in}}{\pgfqpoint{1.127803in}{1.971632in}}{\pgfqpoint{1.127803in}{1.976143in}}%
\pgfpathcurveto{\pgfqpoint{1.127803in}{1.980654in}}{\pgfqpoint{1.126010in}{1.984981in}}{\pgfqpoint{1.122821in}{1.988171in}}%
\pgfpathcurveto{\pgfqpoint{1.119631in}{1.991361in}}{\pgfqpoint{1.115304in}{1.993154in}}{\pgfqpoint{1.110792in}{1.993154in}}%
\pgfpathcurveto{\pgfqpoint{1.106281in}{1.993154in}}{\pgfqpoint{1.101954in}{1.991361in}}{\pgfqpoint{1.098764in}{1.988171in}}%
\pgfpathcurveto{\pgfqpoint{1.095574in}{1.984981in}}{\pgfqpoint{1.093782in}{1.980654in}}{\pgfqpoint{1.093782in}{1.976143in}}%
\pgfpathcurveto{\pgfqpoint{1.093782in}{1.971632in}}{\pgfqpoint{1.095574in}{1.967305in}}{\pgfqpoint{1.098764in}{1.964115in}}%
\pgfpathcurveto{\pgfqpoint{1.101954in}{1.960925in}}{\pgfqpoint{1.106281in}{1.959133in}}{\pgfqpoint{1.110792in}{1.959133in}}%
\pgfpathlineto{\pgfqpoint{1.110792in}{1.959133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153969in}{1.560781in}}%
\pgfpathcurveto{\pgfqpoint{2.158480in}{1.560781in}}{\pgfqpoint{2.162807in}{1.562573in}}{\pgfqpoint{2.165997in}{1.565763in}}%
\pgfpathcurveto{\pgfqpoint{2.169187in}{1.568953in}}{\pgfqpoint{2.170980in}{1.573280in}}{\pgfqpoint{2.170980in}{1.577791in}}%
\pgfpathcurveto{\pgfqpoint{2.170980in}{1.582302in}}{\pgfqpoint{2.169187in}{1.586629in}}{\pgfqpoint{2.165997in}{1.589819in}}%
\pgfpathcurveto{\pgfqpoint{2.162807in}{1.593009in}}{\pgfqpoint{2.158480in}{1.594801in}}{\pgfqpoint{2.153969in}{1.594801in}}%
\pgfpathcurveto{\pgfqpoint{2.149458in}{1.594801in}}{\pgfqpoint{2.145131in}{1.593009in}}{\pgfqpoint{2.141941in}{1.589819in}}%
\pgfpathcurveto{\pgfqpoint{2.138751in}{1.586629in}}{\pgfqpoint{2.136959in}{1.582302in}}{\pgfqpoint{2.136959in}{1.577791in}}%
\pgfpathcurveto{\pgfqpoint{2.136959in}{1.573280in}}{\pgfqpoint{2.138751in}{1.568953in}}{\pgfqpoint{2.141941in}{1.565763in}}%
\pgfpathcurveto{\pgfqpoint{2.145131in}{1.562573in}}{\pgfqpoint{2.149458in}{1.560781in}}{\pgfqpoint{2.153969in}{1.560781in}}%
\pgfpathlineto{\pgfqpoint{2.153969in}{1.560781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278800in}{1.949478in}}%
\pgfpathcurveto{\pgfqpoint{1.283312in}{1.949478in}}{\pgfqpoint{1.287639in}{1.951270in}}{\pgfqpoint{1.290828in}{1.954460in}}%
\pgfpathcurveto{\pgfqpoint{1.294018in}{1.957650in}}{\pgfqpoint{1.295811in}{1.961977in}}{\pgfqpoint{1.295811in}{1.966488in}}%
\pgfpathcurveto{\pgfqpoint{1.295811in}{1.970999in}}{\pgfqpoint{1.294018in}{1.975326in}}{\pgfqpoint{1.290828in}{1.978516in}}%
\pgfpathcurveto{\pgfqpoint{1.287639in}{1.981706in}}{\pgfqpoint{1.283312in}{1.983498in}}{\pgfqpoint{1.278800in}{1.983498in}}%
\pgfpathcurveto{\pgfqpoint{1.274289in}{1.983498in}}{\pgfqpoint{1.269962in}{1.981706in}}{\pgfqpoint{1.266772in}{1.978516in}}%
\pgfpathcurveto{\pgfqpoint{1.263582in}{1.975326in}}{\pgfqpoint{1.261790in}{1.970999in}}{\pgfqpoint{1.261790in}{1.966488in}}%
\pgfpathcurveto{\pgfqpoint{1.261790in}{1.961977in}}{\pgfqpoint{1.263582in}{1.957650in}}{\pgfqpoint{1.266772in}{1.954460in}}%
\pgfpathcurveto{\pgfqpoint{1.269962in}{1.951270in}}{\pgfqpoint{1.274289in}{1.949478in}}{\pgfqpoint{1.278800in}{1.949478in}}%
\pgfpathlineto{\pgfqpoint{1.278800in}{1.949478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.529517in}{1.683870in}}%
\pgfpathcurveto{\pgfqpoint{2.534028in}{1.683870in}}{\pgfqpoint{2.538355in}{1.685663in}}{\pgfqpoint{2.541545in}{1.688853in}}%
\pgfpathcurveto{\pgfqpoint{2.544735in}{1.692043in}}{\pgfqpoint{2.546528in}{1.696370in}}{\pgfqpoint{2.546528in}{1.700881in}}%
\pgfpathcurveto{\pgfqpoint{2.546528in}{1.705392in}}{\pgfqpoint{2.544735in}{1.709719in}}{\pgfqpoint{2.541545in}{1.712909in}}%
\pgfpathcurveto{\pgfqpoint{2.538355in}{1.716099in}}{\pgfqpoint{2.534028in}{1.717891in}}{\pgfqpoint{2.529517in}{1.717891in}}%
\pgfpathcurveto{\pgfqpoint{2.525006in}{1.717891in}}{\pgfqpoint{2.520679in}{1.716099in}}{\pgfqpoint{2.517489in}{1.712909in}}%
\pgfpathcurveto{\pgfqpoint{2.514299in}{1.709719in}}{\pgfqpoint{2.512507in}{1.705392in}}{\pgfqpoint{2.512507in}{1.700881in}}%
\pgfpathcurveto{\pgfqpoint{2.512507in}{1.696370in}}{\pgfqpoint{2.514299in}{1.692043in}}{\pgfqpoint{2.517489in}{1.688853in}}%
\pgfpathcurveto{\pgfqpoint{2.520679in}{1.685663in}}{\pgfqpoint{2.525006in}{1.683870in}}{\pgfqpoint{2.529517in}{1.683870in}}%
\pgfpathlineto{\pgfqpoint{2.529517in}{1.683870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407605in}{1.936285in}}%
\pgfpathcurveto{\pgfqpoint{1.412116in}{1.936285in}}{\pgfqpoint{1.416443in}{1.938078in}}{\pgfqpoint{1.419633in}{1.941267in}}%
\pgfpathcurveto{\pgfqpoint{1.422823in}{1.944457in}}{\pgfqpoint{1.424615in}{1.948784in}}{\pgfqpoint{1.424615in}{1.953296in}}%
\pgfpathcurveto{\pgfqpoint{1.424615in}{1.957807in}}{\pgfqpoint{1.422823in}{1.962134in}}{\pgfqpoint{1.419633in}{1.965324in}}%
\pgfpathcurveto{\pgfqpoint{1.416443in}{1.968514in}}{\pgfqpoint{1.412116in}{1.970306in}}{\pgfqpoint{1.407605in}{1.970306in}}%
\pgfpathcurveto{\pgfqpoint{1.403093in}{1.970306in}}{\pgfqpoint{1.398766in}{1.968514in}}{\pgfqpoint{1.395577in}{1.965324in}}%
\pgfpathcurveto{\pgfqpoint{1.392387in}{1.962134in}}{\pgfqpoint{1.390594in}{1.957807in}}{\pgfqpoint{1.390594in}{1.953296in}}%
\pgfpathcurveto{\pgfqpoint{1.390594in}{1.948784in}}{\pgfqpoint{1.392387in}{1.944457in}}{\pgfqpoint{1.395577in}{1.941267in}}%
\pgfpathcurveto{\pgfqpoint{1.398766in}{1.938078in}}{\pgfqpoint{1.403093in}{1.936285in}}{\pgfqpoint{1.407605in}{1.936285in}}%
\pgfpathlineto{\pgfqpoint{1.407605in}{1.936285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.466708in}{1.883599in}}%
\pgfpathcurveto{\pgfqpoint{1.471220in}{1.883599in}}{\pgfqpoint{1.475547in}{1.885391in}}{\pgfqpoint{1.478737in}{1.888581in}}%
\pgfpathcurveto{\pgfqpoint{1.481926in}{1.891771in}}{\pgfqpoint{1.483719in}{1.896098in}}{\pgfqpoint{1.483719in}{1.900609in}}%
\pgfpathcurveto{\pgfqpoint{1.483719in}{1.905121in}}{\pgfqpoint{1.481926in}{1.909448in}}{\pgfqpoint{1.478737in}{1.912638in}}%
\pgfpathcurveto{\pgfqpoint{1.475547in}{1.915827in}}{\pgfqpoint{1.471220in}{1.917620in}}{\pgfqpoint{1.466708in}{1.917620in}}%
\pgfpathcurveto{\pgfqpoint{1.462197in}{1.917620in}}{\pgfqpoint{1.457870in}{1.915827in}}{\pgfqpoint{1.454680in}{1.912638in}}%
\pgfpathcurveto{\pgfqpoint{1.451490in}{1.909448in}}{\pgfqpoint{1.449698in}{1.905121in}}{\pgfqpoint{1.449698in}{1.900609in}}%
\pgfpathcurveto{\pgfqpoint{1.449698in}{1.896098in}}{\pgfqpoint{1.451490in}{1.891771in}}{\pgfqpoint{1.454680in}{1.888581in}}%
\pgfpathcurveto{\pgfqpoint{1.457870in}{1.885391in}}{\pgfqpoint{1.462197in}{1.883599in}}{\pgfqpoint{1.466708in}{1.883599in}}%
\pgfpathlineto{\pgfqpoint{1.466708in}{1.883599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126376in}{1.958237in}}%
\pgfpathcurveto{\pgfqpoint{1.130887in}{1.958237in}}{\pgfqpoint{1.135214in}{1.960030in}}{\pgfqpoint{1.138404in}{1.963220in}}%
\pgfpathcurveto{\pgfqpoint{1.141594in}{1.966409in}}{\pgfqpoint{1.143386in}{1.970736in}}{\pgfqpoint{1.143386in}{1.975248in}}%
\pgfpathcurveto{\pgfqpoint{1.143386in}{1.979759in}}{\pgfqpoint{1.141594in}{1.984086in}}{\pgfqpoint{1.138404in}{1.987276in}}%
\pgfpathcurveto{\pgfqpoint{1.135214in}{1.990466in}}{\pgfqpoint{1.130887in}{1.992258in}}{\pgfqpoint{1.126376in}{1.992258in}}%
\pgfpathcurveto{\pgfqpoint{1.121865in}{1.992258in}}{\pgfqpoint{1.117537in}{1.990466in}}{\pgfqpoint{1.114348in}{1.987276in}}%
\pgfpathcurveto{\pgfqpoint{1.111158in}{1.984086in}}{\pgfqpoint{1.109365in}{1.979759in}}{\pgfqpoint{1.109365in}{1.975248in}}%
\pgfpathcurveto{\pgfqpoint{1.109365in}{1.970736in}}{\pgfqpoint{1.111158in}{1.966409in}}{\pgfqpoint{1.114348in}{1.963220in}}%
\pgfpathcurveto{\pgfqpoint{1.117537in}{1.960030in}}{\pgfqpoint{1.121865in}{1.958237in}}{\pgfqpoint{1.126376in}{1.958237in}}%
\pgfpathlineto{\pgfqpoint{1.126376in}{1.958237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273000in}{1.941974in}}%
\pgfpathcurveto{\pgfqpoint{1.277511in}{1.941974in}}{\pgfqpoint{1.281838in}{1.943767in}}{\pgfqpoint{1.285028in}{1.946957in}}%
\pgfpathcurveto{\pgfqpoint{1.288218in}{1.950147in}}{\pgfqpoint{1.290010in}{1.954474in}}{\pgfqpoint{1.290010in}{1.958985in}}%
\pgfpathcurveto{\pgfqpoint{1.290010in}{1.963496in}}{\pgfqpoint{1.288218in}{1.967823in}}{\pgfqpoint{1.285028in}{1.971013in}}%
\pgfpathcurveto{\pgfqpoint{1.281838in}{1.974203in}}{\pgfqpoint{1.277511in}{1.975995in}}{\pgfqpoint{1.273000in}{1.975995in}}%
\pgfpathcurveto{\pgfqpoint{1.268488in}{1.975995in}}{\pgfqpoint{1.264161in}{1.974203in}}{\pgfqpoint{1.260972in}{1.971013in}}%
\pgfpathcurveto{\pgfqpoint{1.257782in}{1.967823in}}{\pgfqpoint{1.255989in}{1.963496in}}{\pgfqpoint{1.255989in}{1.958985in}}%
\pgfpathcurveto{\pgfqpoint{1.255989in}{1.954474in}}{\pgfqpoint{1.257782in}{1.950147in}}{\pgfqpoint{1.260972in}{1.946957in}}%
\pgfpathcurveto{\pgfqpoint{1.264161in}{1.943767in}}{\pgfqpoint{1.268488in}{1.941974in}}{\pgfqpoint{1.273000in}{1.941974in}}%
\pgfpathlineto{\pgfqpoint{1.273000in}{1.941974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358841in}{1.835887in}}%
\pgfpathcurveto{\pgfqpoint{2.363352in}{1.835887in}}{\pgfqpoint{2.367679in}{1.837679in}}{\pgfqpoint{2.370869in}{1.840869in}}%
\pgfpathcurveto{\pgfqpoint{2.374059in}{1.844059in}}{\pgfqpoint{2.375851in}{1.848386in}}{\pgfqpoint{2.375851in}{1.852898in}}%
\pgfpathcurveto{\pgfqpoint{2.375851in}{1.857409in}}{\pgfqpoint{2.374059in}{1.861736in}}{\pgfqpoint{2.370869in}{1.864926in}}%
\pgfpathcurveto{\pgfqpoint{2.367679in}{1.868116in}}{\pgfqpoint{2.363352in}{1.869908in}}{\pgfqpoint{2.358841in}{1.869908in}}%
\pgfpathcurveto{\pgfqpoint{2.354330in}{1.869908in}}{\pgfqpoint{2.350003in}{1.868116in}}{\pgfqpoint{2.346813in}{1.864926in}}%
\pgfpathcurveto{\pgfqpoint{2.343623in}{1.861736in}}{\pgfqpoint{2.341831in}{1.857409in}}{\pgfqpoint{2.341831in}{1.852898in}}%
\pgfpathcurveto{\pgfqpoint{2.341831in}{1.848386in}}{\pgfqpoint{2.343623in}{1.844059in}}{\pgfqpoint{2.346813in}{1.840869in}}%
\pgfpathcurveto{\pgfqpoint{2.350003in}{1.837679in}}{\pgfqpoint{2.354330in}{1.835887in}}{\pgfqpoint{2.358841in}{1.835887in}}%
\pgfpathlineto{\pgfqpoint{2.358841in}{1.835887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798331in}{1.801290in}}%
\pgfpathcurveto{\pgfqpoint{1.802842in}{1.801290in}}{\pgfqpoint{1.807169in}{1.803082in}}{\pgfqpoint{1.810359in}{1.806272in}}%
\pgfpathcurveto{\pgfqpoint{1.813549in}{1.809462in}}{\pgfqpoint{1.815341in}{1.813789in}}{\pgfqpoint{1.815341in}{1.818300in}}%
\pgfpathcurveto{\pgfqpoint{1.815341in}{1.822811in}}{\pgfqpoint{1.813549in}{1.827139in}}{\pgfqpoint{1.810359in}{1.830328in}}%
\pgfpathcurveto{\pgfqpoint{1.807169in}{1.833518in}}{\pgfqpoint{1.802842in}{1.835311in}}{\pgfqpoint{1.798331in}{1.835311in}}%
\pgfpathcurveto{\pgfqpoint{1.793820in}{1.835311in}}{\pgfqpoint{1.789493in}{1.833518in}}{\pgfqpoint{1.786303in}{1.830328in}}%
\pgfpathcurveto{\pgfqpoint{1.783113in}{1.827139in}}{\pgfqpoint{1.781320in}{1.822811in}}{\pgfqpoint{1.781320in}{1.818300in}}%
\pgfpathcurveto{\pgfqpoint{1.781320in}{1.813789in}}{\pgfqpoint{1.783113in}{1.809462in}}{\pgfqpoint{1.786303in}{1.806272in}}%
\pgfpathcurveto{\pgfqpoint{1.789493in}{1.803082in}}{\pgfqpoint{1.793820in}{1.801290in}}{\pgfqpoint{1.798331in}{1.801290in}}%
\pgfpathlineto{\pgfqpoint{1.798331in}{1.801290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482859in}{1.928552in}}%
\pgfpathcurveto{\pgfqpoint{1.487370in}{1.928552in}}{\pgfqpoint{1.491697in}{1.930344in}}{\pgfqpoint{1.494887in}{1.933534in}}%
\pgfpathcurveto{\pgfqpoint{1.498077in}{1.936724in}}{\pgfqpoint{1.499869in}{1.941051in}}{\pgfqpoint{1.499869in}{1.945562in}}%
\pgfpathcurveto{\pgfqpoint{1.499869in}{1.950073in}}{\pgfqpoint{1.498077in}{1.954400in}}{\pgfqpoint{1.494887in}{1.957590in}}%
\pgfpathcurveto{\pgfqpoint{1.491697in}{1.960780in}}{\pgfqpoint{1.487370in}{1.962573in}}{\pgfqpoint{1.482859in}{1.962573in}}%
\pgfpathcurveto{\pgfqpoint{1.478348in}{1.962573in}}{\pgfqpoint{1.474020in}{1.960780in}}{\pgfqpoint{1.470831in}{1.957590in}}%
\pgfpathcurveto{\pgfqpoint{1.467641in}{1.954400in}}{\pgfqpoint{1.465848in}{1.950073in}}{\pgfqpoint{1.465848in}{1.945562in}}%
\pgfpathcurveto{\pgfqpoint{1.465848in}{1.941051in}}{\pgfqpoint{1.467641in}{1.936724in}}{\pgfqpoint{1.470831in}{1.933534in}}%
\pgfpathcurveto{\pgfqpoint{1.474020in}{1.930344in}}{\pgfqpoint{1.478348in}{1.928552in}}{\pgfqpoint{1.482859in}{1.928552in}}%
\pgfpathlineto{\pgfqpoint{1.482859in}{1.928552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953054,0.585211,0.465373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946894in}{1.167844in}}%
\pgfpathcurveto{\pgfqpoint{1.951405in}{1.167844in}}{\pgfqpoint{1.955732in}{1.169636in}}{\pgfqpoint{1.958922in}{1.172826in}}%
\pgfpathcurveto{\pgfqpoint{1.962112in}{1.176016in}}{\pgfqpoint{1.963904in}{1.180343in}}{\pgfqpoint{1.963904in}{1.184854in}}%
\pgfpathcurveto{\pgfqpoint{1.963904in}{1.189365in}}{\pgfqpoint{1.962112in}{1.193692in}}{\pgfqpoint{1.958922in}{1.196882in}}%
\pgfpathcurveto{\pgfqpoint{1.955732in}{1.200072in}}{\pgfqpoint{1.951405in}{1.201864in}}{\pgfqpoint{1.946894in}{1.201864in}}%
\pgfpathcurveto{\pgfqpoint{1.942383in}{1.201864in}}{\pgfqpoint{1.938056in}{1.200072in}}{\pgfqpoint{1.934866in}{1.196882in}}%
\pgfpathcurveto{\pgfqpoint{1.931676in}{1.193692in}}{\pgfqpoint{1.929884in}{1.189365in}}{\pgfqpoint{1.929884in}{1.184854in}}%
\pgfpathcurveto{\pgfqpoint{1.929884in}{1.180343in}}{\pgfqpoint{1.931676in}{1.176016in}}{\pgfqpoint{1.934866in}{1.172826in}}%
\pgfpathcurveto{\pgfqpoint{1.938056in}{1.169636in}}{\pgfqpoint{1.942383in}{1.167844in}}{\pgfqpoint{1.946894in}{1.167844in}}%
\pgfpathlineto{\pgfqpoint{1.946894in}{1.167844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.645589in}{1.881076in}}%
\pgfpathcurveto{\pgfqpoint{1.650100in}{1.881076in}}{\pgfqpoint{1.654427in}{1.882868in}}{\pgfqpoint{1.657617in}{1.886058in}}%
\pgfpathcurveto{\pgfqpoint{1.660807in}{1.889248in}}{\pgfqpoint{1.662599in}{1.893575in}}{\pgfqpoint{1.662599in}{1.898086in}}%
\pgfpathcurveto{\pgfqpoint{1.662599in}{1.902597in}}{\pgfqpoint{1.660807in}{1.906924in}}{\pgfqpoint{1.657617in}{1.910114in}}%
\pgfpathcurveto{\pgfqpoint{1.654427in}{1.913304in}}{\pgfqpoint{1.650100in}{1.915096in}}{\pgfqpoint{1.645589in}{1.915096in}}%
\pgfpathcurveto{\pgfqpoint{1.641078in}{1.915096in}}{\pgfqpoint{1.636751in}{1.913304in}}{\pgfqpoint{1.633561in}{1.910114in}}%
\pgfpathcurveto{\pgfqpoint{1.630371in}{1.906924in}}{\pgfqpoint{1.628578in}{1.902597in}}{\pgfqpoint{1.628578in}{1.898086in}}%
\pgfpathcurveto{\pgfqpoint{1.628578in}{1.893575in}}{\pgfqpoint{1.630371in}{1.889248in}}{\pgfqpoint{1.633561in}{1.886058in}}%
\pgfpathcurveto{\pgfqpoint{1.636751in}{1.882868in}}{\pgfqpoint{1.641078in}{1.881076in}}{\pgfqpoint{1.645589in}{1.881076in}}%
\pgfpathlineto{\pgfqpoint{1.645589in}{1.881076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.314388in}{1.773897in}}%
\pgfpathcurveto{\pgfqpoint{2.318899in}{1.773897in}}{\pgfqpoint{2.323226in}{1.775689in}}{\pgfqpoint{2.326416in}{1.778879in}}%
\pgfpathcurveto{\pgfqpoint{2.329606in}{1.782069in}}{\pgfqpoint{2.331398in}{1.786396in}}{\pgfqpoint{2.331398in}{1.790908in}}%
\pgfpathcurveto{\pgfqpoint{2.331398in}{1.795419in}}{\pgfqpoint{2.329606in}{1.799746in}}{\pgfqpoint{2.326416in}{1.802936in}}%
\pgfpathcurveto{\pgfqpoint{2.323226in}{1.806126in}}{\pgfqpoint{2.318899in}{1.807918in}}{\pgfqpoint{2.314388in}{1.807918in}}%
\pgfpathcurveto{\pgfqpoint{2.309877in}{1.807918in}}{\pgfqpoint{2.305550in}{1.806126in}}{\pgfqpoint{2.302360in}{1.802936in}}%
\pgfpathcurveto{\pgfqpoint{2.299170in}{1.799746in}}{\pgfqpoint{2.297378in}{1.795419in}}{\pgfqpoint{2.297378in}{1.790908in}}%
\pgfpathcurveto{\pgfqpoint{2.297378in}{1.786396in}}{\pgfqpoint{2.299170in}{1.782069in}}{\pgfqpoint{2.302360in}{1.778879in}}%
\pgfpathcurveto{\pgfqpoint{2.305550in}{1.775689in}}{\pgfqpoint{2.309877in}{1.773897in}}{\pgfqpoint{2.314388in}{1.773897in}}%
\pgfpathlineto{\pgfqpoint{2.314388in}{1.773897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100104in}{1.955601in}}%
\pgfpathcurveto{\pgfqpoint{1.104615in}{1.955601in}}{\pgfqpoint{1.108942in}{1.957393in}}{\pgfqpoint{1.112132in}{1.960583in}}%
\pgfpathcurveto{\pgfqpoint{1.115322in}{1.963773in}}{\pgfqpoint{1.117114in}{1.968100in}}{\pgfqpoint{1.117114in}{1.972611in}}%
\pgfpathcurveto{\pgfqpoint{1.117114in}{1.977122in}}{\pgfqpoint{1.115322in}{1.981449in}}{\pgfqpoint{1.112132in}{1.984639in}}%
\pgfpathcurveto{\pgfqpoint{1.108942in}{1.987829in}}{\pgfqpoint{1.104615in}{1.989622in}}{\pgfqpoint{1.100104in}{1.989622in}}%
\pgfpathcurveto{\pgfqpoint{1.095592in}{1.989622in}}{\pgfqpoint{1.091265in}{1.987829in}}{\pgfqpoint{1.088075in}{1.984639in}}%
\pgfpathcurveto{\pgfqpoint{1.084885in}{1.981449in}}{\pgfqpoint{1.083093in}{1.977122in}}{\pgfqpoint{1.083093in}{1.972611in}}%
\pgfpathcurveto{\pgfqpoint{1.083093in}{1.968100in}}{\pgfqpoint{1.084885in}{1.963773in}}{\pgfqpoint{1.088075in}{1.960583in}}%
\pgfpathcurveto{\pgfqpoint{1.091265in}{1.957393in}}{\pgfqpoint{1.095592in}{1.955601in}}{\pgfqpoint{1.100104in}{1.955601in}}%
\pgfpathlineto{\pgfqpoint{1.100104in}{1.955601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362993in}{1.817903in}}%
\pgfpathcurveto{\pgfqpoint{2.367505in}{1.817903in}}{\pgfqpoint{2.371832in}{1.819695in}}{\pgfqpoint{2.375022in}{1.822885in}}%
\pgfpathcurveto{\pgfqpoint{2.378211in}{1.826075in}}{\pgfqpoint{2.380004in}{1.830402in}}{\pgfqpoint{2.380004in}{1.834913in}}%
\pgfpathcurveto{\pgfqpoint{2.380004in}{1.839425in}}{\pgfqpoint{2.378211in}{1.843752in}}{\pgfqpoint{2.375022in}{1.846941in}}%
\pgfpathcurveto{\pgfqpoint{2.371832in}{1.850131in}}{\pgfqpoint{2.367505in}{1.851924in}}{\pgfqpoint{2.362993in}{1.851924in}}%
\pgfpathcurveto{\pgfqpoint{2.358482in}{1.851924in}}{\pgfqpoint{2.354155in}{1.850131in}}{\pgfqpoint{2.350965in}{1.846941in}}%
\pgfpathcurveto{\pgfqpoint{2.347775in}{1.843752in}}{\pgfqpoint{2.345983in}{1.839425in}}{\pgfqpoint{2.345983in}{1.834913in}}%
\pgfpathcurveto{\pgfqpoint{2.345983in}{1.830402in}}{\pgfqpoint{2.347775in}{1.826075in}}{\pgfqpoint{2.350965in}{1.822885in}}%
\pgfpathcurveto{\pgfqpoint{2.354155in}{1.819695in}}{\pgfqpoint{2.358482in}{1.817903in}}{\pgfqpoint{2.362993in}{1.817903in}}%
\pgfpathlineto{\pgfqpoint{2.362993in}{1.817903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063386in}{1.961857in}}%
\pgfpathcurveto{\pgfqpoint{1.067897in}{1.961857in}}{\pgfqpoint{1.072224in}{1.963650in}}{\pgfqpoint{1.075414in}{1.966839in}}%
\pgfpathcurveto{\pgfqpoint{1.078604in}{1.970029in}}{\pgfqpoint{1.080396in}{1.974356in}}{\pgfqpoint{1.080396in}{1.978868in}}%
\pgfpathcurveto{\pgfqpoint{1.080396in}{1.983379in}}{\pgfqpoint{1.078604in}{1.987706in}}{\pgfqpoint{1.075414in}{1.990896in}}%
\pgfpathcurveto{\pgfqpoint{1.072224in}{1.994086in}}{\pgfqpoint{1.067897in}{1.995878in}}{\pgfqpoint{1.063386in}{1.995878in}}%
\pgfpathcurveto{\pgfqpoint{1.058874in}{1.995878in}}{\pgfqpoint{1.054547in}{1.994086in}}{\pgfqpoint{1.051357in}{1.990896in}}%
\pgfpathcurveto{\pgfqpoint{1.048168in}{1.987706in}}{\pgfqpoint{1.046375in}{1.983379in}}{\pgfqpoint{1.046375in}{1.978868in}}%
\pgfpathcurveto{\pgfqpoint{1.046375in}{1.974356in}}{\pgfqpoint{1.048168in}{1.970029in}}{\pgfqpoint{1.051357in}{1.966839in}}%
\pgfpathcurveto{\pgfqpoint{1.054547in}{1.963650in}}{\pgfqpoint{1.058874in}{1.961857in}}{\pgfqpoint{1.063386in}{1.961857in}}%
\pgfpathlineto{\pgfqpoint{1.063386in}{1.961857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102308in}{1.959620in}}%
\pgfpathcurveto{\pgfqpoint{1.106820in}{1.959620in}}{\pgfqpoint{1.111147in}{1.961413in}}{\pgfqpoint{1.114337in}{1.964603in}}%
\pgfpathcurveto{\pgfqpoint{1.117526in}{1.967793in}}{\pgfqpoint{1.119319in}{1.972120in}}{\pgfqpoint{1.119319in}{1.976631in}}%
\pgfpathcurveto{\pgfqpoint{1.119319in}{1.981142in}}{\pgfqpoint{1.117526in}{1.985469in}}{\pgfqpoint{1.114337in}{1.988659in}}%
\pgfpathcurveto{\pgfqpoint{1.111147in}{1.991849in}}{\pgfqpoint{1.106820in}{1.993641in}}{\pgfqpoint{1.102308in}{1.993641in}}%
\pgfpathcurveto{\pgfqpoint{1.097797in}{1.993641in}}{\pgfqpoint{1.093470in}{1.991849in}}{\pgfqpoint{1.090280in}{1.988659in}}%
\pgfpathcurveto{\pgfqpoint{1.087090in}{1.985469in}}{\pgfqpoint{1.085298in}{1.981142in}}{\pgfqpoint{1.085298in}{1.976631in}}%
\pgfpathcurveto{\pgfqpoint{1.085298in}{1.972120in}}{\pgfqpoint{1.087090in}{1.967793in}}{\pgfqpoint{1.090280in}{1.964603in}}%
\pgfpathcurveto{\pgfqpoint{1.093470in}{1.961413in}}{\pgfqpoint{1.097797in}{1.959620in}}{\pgfqpoint{1.102308in}{1.959620in}}%
\pgfpathlineto{\pgfqpoint{1.102308in}{1.959620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.515202in}{1.900290in}}%
\pgfpathcurveto{\pgfqpoint{1.519714in}{1.900290in}}{\pgfqpoint{1.524041in}{1.902082in}}{\pgfqpoint{1.527231in}{1.905272in}}%
\pgfpathcurveto{\pgfqpoint{1.530420in}{1.908462in}}{\pgfqpoint{1.532213in}{1.912789in}}{\pgfqpoint{1.532213in}{1.917300in}}%
\pgfpathcurveto{\pgfqpoint{1.532213in}{1.921811in}}{\pgfqpoint{1.530420in}{1.926138in}}{\pgfqpoint{1.527231in}{1.929328in}}%
\pgfpathcurveto{\pgfqpoint{1.524041in}{1.932518in}}{\pgfqpoint{1.519714in}{1.934310in}}{\pgfqpoint{1.515202in}{1.934310in}}%
\pgfpathcurveto{\pgfqpoint{1.510691in}{1.934310in}}{\pgfqpoint{1.506364in}{1.932518in}}{\pgfqpoint{1.503174in}{1.929328in}}%
\pgfpathcurveto{\pgfqpoint{1.499984in}{1.926138in}}{\pgfqpoint{1.498192in}{1.921811in}}{\pgfqpoint{1.498192in}{1.917300in}}%
\pgfpathcurveto{\pgfqpoint{1.498192in}{1.912789in}}{\pgfqpoint{1.499984in}{1.908462in}}{\pgfqpoint{1.503174in}{1.905272in}}%
\pgfpathcurveto{\pgfqpoint{1.506364in}{1.902082in}}{\pgfqpoint{1.510691in}{1.900290in}}{\pgfqpoint{1.515202in}{1.900290in}}%
\pgfpathlineto{\pgfqpoint{1.515202in}{1.900290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093361in}{1.754094in}}%
\pgfpathcurveto{\pgfqpoint{2.097872in}{1.754094in}}{\pgfqpoint{2.102199in}{1.755886in}}{\pgfqpoint{2.105389in}{1.759076in}}%
\pgfpathcurveto{\pgfqpoint{2.108579in}{1.762266in}}{\pgfqpoint{2.110371in}{1.766593in}}{\pgfqpoint{2.110371in}{1.771104in}}%
\pgfpathcurveto{\pgfqpoint{2.110371in}{1.775615in}}{\pgfqpoint{2.108579in}{1.779942in}}{\pgfqpoint{2.105389in}{1.783132in}}%
\pgfpathcurveto{\pgfqpoint{2.102199in}{1.786322in}}{\pgfqpoint{2.097872in}{1.788115in}}{\pgfqpoint{2.093361in}{1.788115in}}%
\pgfpathcurveto{\pgfqpoint{2.088850in}{1.788115in}}{\pgfqpoint{2.084523in}{1.786322in}}{\pgfqpoint{2.081333in}{1.783132in}}%
\pgfpathcurveto{\pgfqpoint{2.078143in}{1.779942in}}{\pgfqpoint{2.076350in}{1.775615in}}{\pgfqpoint{2.076350in}{1.771104in}}%
\pgfpathcurveto{\pgfqpoint{2.076350in}{1.766593in}}{\pgfqpoint{2.078143in}{1.762266in}}{\pgfqpoint{2.081333in}{1.759076in}}%
\pgfpathcurveto{\pgfqpoint{2.084523in}{1.755886in}}{\pgfqpoint{2.088850in}{1.754094in}}{\pgfqpoint{2.093361in}{1.754094in}}%
\pgfpathlineto{\pgfqpoint{2.093361in}{1.754094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.456189in}{1.639921in}}%
\pgfpathcurveto{\pgfqpoint{2.460700in}{1.639921in}}{\pgfqpoint{2.465027in}{1.641713in}}{\pgfqpoint{2.468217in}{1.644903in}}%
\pgfpathcurveto{\pgfqpoint{2.471407in}{1.648093in}}{\pgfqpoint{2.473199in}{1.652420in}}{\pgfqpoint{2.473199in}{1.656931in}}%
\pgfpathcurveto{\pgfqpoint{2.473199in}{1.661442in}}{\pgfqpoint{2.471407in}{1.665769in}}{\pgfqpoint{2.468217in}{1.668959in}}%
\pgfpathcurveto{\pgfqpoint{2.465027in}{1.672149in}}{\pgfqpoint{2.460700in}{1.673942in}}{\pgfqpoint{2.456189in}{1.673942in}}%
\pgfpathcurveto{\pgfqpoint{2.451677in}{1.673942in}}{\pgfqpoint{2.447350in}{1.672149in}}{\pgfqpoint{2.444161in}{1.668959in}}%
\pgfpathcurveto{\pgfqpoint{2.440971in}{1.665769in}}{\pgfqpoint{2.439178in}{1.661442in}}{\pgfqpoint{2.439178in}{1.656931in}}%
\pgfpathcurveto{\pgfqpoint{2.439178in}{1.652420in}}{\pgfqpoint{2.440971in}{1.648093in}}{\pgfqpoint{2.444161in}{1.644903in}}%
\pgfpathcurveto{\pgfqpoint{2.447350in}{1.641713in}}{\pgfqpoint{2.451677in}{1.639921in}}{\pgfqpoint{2.456189in}{1.639921in}}%
\pgfpathlineto{\pgfqpoint{2.456189in}{1.639921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096517in}{1.763688in}}%
\pgfpathcurveto{\pgfqpoint{2.101028in}{1.763688in}}{\pgfqpoint{2.105356in}{1.765480in}}{\pgfqpoint{2.108545in}{1.768670in}}%
\pgfpathcurveto{\pgfqpoint{2.111735in}{1.771860in}}{\pgfqpoint{2.113528in}{1.776187in}}{\pgfqpoint{2.113528in}{1.780698in}}%
\pgfpathcurveto{\pgfqpoint{2.113528in}{1.785209in}}{\pgfqpoint{2.111735in}{1.789536in}}{\pgfqpoint{2.108545in}{1.792726in}}%
\pgfpathcurveto{\pgfqpoint{2.105356in}{1.795916in}}{\pgfqpoint{2.101028in}{1.797708in}}{\pgfqpoint{2.096517in}{1.797708in}}%
\pgfpathcurveto{\pgfqpoint{2.092006in}{1.797708in}}{\pgfqpoint{2.087679in}{1.795916in}}{\pgfqpoint{2.084489in}{1.792726in}}%
\pgfpathcurveto{\pgfqpoint{2.081299in}{1.789536in}}{\pgfqpoint{2.079507in}{1.785209in}}{\pgfqpoint{2.079507in}{1.780698in}}%
\pgfpathcurveto{\pgfqpoint{2.079507in}{1.776187in}}{\pgfqpoint{2.081299in}{1.771860in}}{\pgfqpoint{2.084489in}{1.768670in}}%
\pgfpathcurveto{\pgfqpoint{2.087679in}{1.765480in}}{\pgfqpoint{2.092006in}{1.763688in}}{\pgfqpoint{2.096517in}{1.763688in}}%
\pgfpathlineto{\pgfqpoint{2.096517in}{1.763688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.419005in}{1.941420in}}%
\pgfpathcurveto{\pgfqpoint{1.423516in}{1.941420in}}{\pgfqpoint{1.427843in}{1.943213in}}{\pgfqpoint{1.431033in}{1.946402in}}%
\pgfpathcurveto{\pgfqpoint{1.434223in}{1.949592in}}{\pgfqpoint{1.436016in}{1.953919in}}{\pgfqpoint{1.436016in}{1.958431in}}%
\pgfpathcurveto{\pgfqpoint{1.436016in}{1.962942in}}{\pgfqpoint{1.434223in}{1.967269in}}{\pgfqpoint{1.431033in}{1.970459in}}%
\pgfpathcurveto{\pgfqpoint{1.427843in}{1.973649in}}{\pgfqpoint{1.423516in}{1.975441in}}{\pgfqpoint{1.419005in}{1.975441in}}%
\pgfpathcurveto{\pgfqpoint{1.414494in}{1.975441in}}{\pgfqpoint{1.410167in}{1.973649in}}{\pgfqpoint{1.406977in}{1.970459in}}%
\pgfpathcurveto{\pgfqpoint{1.403787in}{1.967269in}}{\pgfqpoint{1.401995in}{1.962942in}}{\pgfqpoint{1.401995in}{1.958431in}}%
\pgfpathcurveto{\pgfqpoint{1.401995in}{1.953919in}}{\pgfqpoint{1.403787in}{1.949592in}}{\pgfqpoint{1.406977in}{1.946402in}}%
\pgfpathcurveto{\pgfqpoint{1.410167in}{1.943213in}}{\pgfqpoint{1.414494in}{1.941420in}}{\pgfqpoint{1.419005in}{1.941420in}}%
\pgfpathlineto{\pgfqpoint{1.419005in}{1.941420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323011in}{1.946937in}}%
\pgfpathcurveto{\pgfqpoint{1.327522in}{1.946937in}}{\pgfqpoint{1.331849in}{1.948729in}}{\pgfqpoint{1.335039in}{1.951919in}}%
\pgfpathcurveto{\pgfqpoint{1.338229in}{1.955109in}}{\pgfqpoint{1.340022in}{1.959436in}}{\pgfqpoint{1.340022in}{1.963947in}}%
\pgfpathcurveto{\pgfqpoint{1.340022in}{1.968458in}}{\pgfqpoint{1.338229in}{1.972785in}}{\pgfqpoint{1.335039in}{1.975975in}}%
\pgfpathcurveto{\pgfqpoint{1.331849in}{1.979165in}}{\pgfqpoint{1.327522in}{1.980958in}}{\pgfqpoint{1.323011in}{1.980958in}}%
\pgfpathcurveto{\pgfqpoint{1.318500in}{1.980958in}}{\pgfqpoint{1.314173in}{1.979165in}}{\pgfqpoint{1.310983in}{1.975975in}}%
\pgfpathcurveto{\pgfqpoint{1.307793in}{1.972785in}}{\pgfqpoint{1.306001in}{1.968458in}}{\pgfqpoint{1.306001in}{1.963947in}}%
\pgfpathcurveto{\pgfqpoint{1.306001in}{1.959436in}}{\pgfqpoint{1.307793in}{1.955109in}}{\pgfqpoint{1.310983in}{1.951919in}}%
\pgfpathcurveto{\pgfqpoint{1.314173in}{1.948729in}}{\pgfqpoint{1.318500in}{1.946937in}}{\pgfqpoint{1.323011in}{1.946937in}}%
\pgfpathlineto{\pgfqpoint{1.323011in}{1.946937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.329730in}{1.759353in}}%
\pgfpathcurveto{\pgfqpoint{2.334242in}{1.759353in}}{\pgfqpoint{2.338569in}{1.761145in}}{\pgfqpoint{2.341758in}{1.764335in}}%
\pgfpathcurveto{\pgfqpoint{2.344948in}{1.767525in}}{\pgfqpoint{2.346741in}{1.771852in}}{\pgfqpoint{2.346741in}{1.776363in}}%
\pgfpathcurveto{\pgfqpoint{2.346741in}{1.780875in}}{\pgfqpoint{2.344948in}{1.785202in}}{\pgfqpoint{2.341758in}{1.788392in}}%
\pgfpathcurveto{\pgfqpoint{2.338569in}{1.791581in}}{\pgfqpoint{2.334242in}{1.793374in}}{\pgfqpoint{2.329730in}{1.793374in}}%
\pgfpathcurveto{\pgfqpoint{2.325219in}{1.793374in}}{\pgfqpoint{2.320892in}{1.791581in}}{\pgfqpoint{2.317702in}{1.788392in}}%
\pgfpathcurveto{\pgfqpoint{2.314512in}{1.785202in}}{\pgfqpoint{2.312720in}{1.780875in}}{\pgfqpoint{2.312720in}{1.776363in}}%
\pgfpathcurveto{\pgfqpoint{2.312720in}{1.771852in}}{\pgfqpoint{2.314512in}{1.767525in}}{\pgfqpoint{2.317702in}{1.764335in}}%
\pgfpathcurveto{\pgfqpoint{2.320892in}{1.761145in}}{\pgfqpoint{2.325219in}{1.759353in}}{\pgfqpoint{2.329730in}{1.759353in}}%
\pgfpathlineto{\pgfqpoint{2.329730in}{1.759353in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061765in}{1.961950in}}%
\pgfpathcurveto{\pgfqpoint{1.066276in}{1.961950in}}{\pgfqpoint{1.070603in}{1.963743in}}{\pgfqpoint{1.073793in}{1.966933in}}%
\pgfpathcurveto{\pgfqpoint{1.076983in}{1.970122in}}{\pgfqpoint{1.078775in}{1.974450in}}{\pgfqpoint{1.078775in}{1.978961in}}%
\pgfpathcurveto{\pgfqpoint{1.078775in}{1.983472in}}{\pgfqpoint{1.076983in}{1.987799in}}{\pgfqpoint{1.073793in}{1.990989in}}%
\pgfpathcurveto{\pgfqpoint{1.070603in}{1.994179in}}{\pgfqpoint{1.066276in}{1.995971in}}{\pgfqpoint{1.061765in}{1.995971in}}%
\pgfpathcurveto{\pgfqpoint{1.057254in}{1.995971in}}{\pgfqpoint{1.052927in}{1.994179in}}{\pgfqpoint{1.049737in}{1.990989in}}%
\pgfpathcurveto{\pgfqpoint{1.046547in}{1.987799in}}{\pgfqpoint{1.044755in}{1.983472in}}{\pgfqpoint{1.044755in}{1.978961in}}%
\pgfpathcurveto{\pgfqpoint{1.044755in}{1.974450in}}{\pgfqpoint{1.046547in}{1.970122in}}{\pgfqpoint{1.049737in}{1.966933in}}%
\pgfpathcurveto{\pgfqpoint{1.052927in}{1.963743in}}{\pgfqpoint{1.057254in}{1.961950in}}{\pgfqpoint{1.061765in}{1.961950in}}%
\pgfpathlineto{\pgfqpoint{1.061765in}{1.961950in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107028in}{1.959349in}}%
\pgfpathcurveto{\pgfqpoint{1.111539in}{1.959349in}}{\pgfqpoint{1.115866in}{1.961141in}}{\pgfqpoint{1.119056in}{1.964331in}}%
\pgfpathcurveto{\pgfqpoint{1.122246in}{1.967521in}}{\pgfqpoint{1.124038in}{1.971848in}}{\pgfqpoint{1.124038in}{1.976360in}}%
\pgfpathcurveto{\pgfqpoint{1.124038in}{1.980871in}}{\pgfqpoint{1.122246in}{1.985198in}}{\pgfqpoint{1.119056in}{1.988388in}}%
\pgfpathcurveto{\pgfqpoint{1.115866in}{1.991578in}}{\pgfqpoint{1.111539in}{1.993370in}}{\pgfqpoint{1.107028in}{1.993370in}}%
\pgfpathcurveto{\pgfqpoint{1.102517in}{1.993370in}}{\pgfqpoint{1.098190in}{1.991578in}}{\pgfqpoint{1.095000in}{1.988388in}}%
\pgfpathcurveto{\pgfqpoint{1.091810in}{1.985198in}}{\pgfqpoint{1.090017in}{1.980871in}}{\pgfqpoint{1.090017in}{1.976360in}}%
\pgfpathcurveto{\pgfqpoint{1.090017in}{1.971848in}}{\pgfqpoint{1.091810in}{1.967521in}}{\pgfqpoint{1.095000in}{1.964331in}}%
\pgfpathcurveto{\pgfqpoint{1.098190in}{1.961141in}}{\pgfqpoint{1.102517in}{1.959349in}}{\pgfqpoint{1.107028in}{1.959349in}}%
\pgfpathlineto{\pgfqpoint{1.107028in}{1.959349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349950in}{1.798372in}}%
\pgfpathcurveto{\pgfqpoint{2.354461in}{1.798372in}}{\pgfqpoint{2.358789in}{1.800164in}}{\pgfqpoint{2.361978in}{1.803354in}}%
\pgfpathcurveto{\pgfqpoint{2.365168in}{1.806544in}}{\pgfqpoint{2.366961in}{1.810871in}}{\pgfqpoint{2.366961in}{1.815382in}}%
\pgfpathcurveto{\pgfqpoint{2.366961in}{1.819893in}}{\pgfqpoint{2.365168in}{1.824220in}}{\pgfqpoint{2.361978in}{1.827410in}}%
\pgfpathcurveto{\pgfqpoint{2.358789in}{1.830600in}}{\pgfqpoint{2.354461in}{1.832393in}}{\pgfqpoint{2.349950in}{1.832393in}}%
\pgfpathcurveto{\pgfqpoint{2.345439in}{1.832393in}}{\pgfqpoint{2.341112in}{1.830600in}}{\pgfqpoint{2.337922in}{1.827410in}}%
\pgfpathcurveto{\pgfqpoint{2.334732in}{1.824220in}}{\pgfqpoint{2.332940in}{1.819893in}}{\pgfqpoint{2.332940in}{1.815382in}}%
\pgfpathcurveto{\pgfqpoint{2.332940in}{1.810871in}}{\pgfqpoint{2.334732in}{1.806544in}}{\pgfqpoint{2.337922in}{1.803354in}}%
\pgfpathcurveto{\pgfqpoint{2.341112in}{1.800164in}}{\pgfqpoint{2.345439in}{1.798372in}}{\pgfqpoint{2.349950in}{1.798372in}}%
\pgfpathlineto{\pgfqpoint{2.349950in}{1.798372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534039in}{1.816488in}}%
\pgfpathcurveto{\pgfqpoint{1.538550in}{1.816488in}}{\pgfqpoint{1.542877in}{1.818280in}}{\pgfqpoint{1.546067in}{1.821470in}}%
\pgfpathcurveto{\pgfqpoint{1.549257in}{1.824660in}}{\pgfqpoint{1.551049in}{1.828987in}}{\pgfqpoint{1.551049in}{1.833498in}}%
\pgfpathcurveto{\pgfqpoint{1.551049in}{1.838009in}}{\pgfqpoint{1.549257in}{1.842336in}}{\pgfqpoint{1.546067in}{1.845526in}}%
\pgfpathcurveto{\pgfqpoint{1.542877in}{1.848716in}}{\pgfqpoint{1.538550in}{1.850508in}}{\pgfqpoint{1.534039in}{1.850508in}}%
\pgfpathcurveto{\pgfqpoint{1.529528in}{1.850508in}}{\pgfqpoint{1.525201in}{1.848716in}}{\pgfqpoint{1.522011in}{1.845526in}}%
\pgfpathcurveto{\pgfqpoint{1.518821in}{1.842336in}}{\pgfqpoint{1.517028in}{1.838009in}}{\pgfqpoint{1.517028in}{1.833498in}}%
\pgfpathcurveto{\pgfqpoint{1.517028in}{1.828987in}}{\pgfqpoint{1.518821in}{1.824660in}}{\pgfqpoint{1.522011in}{1.821470in}}%
\pgfpathcurveto{\pgfqpoint{1.525201in}{1.818280in}}{\pgfqpoint{1.529528in}{1.816488in}}{\pgfqpoint{1.534039in}{1.816488in}}%
\pgfpathlineto{\pgfqpoint{1.534039in}{1.816488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487183in}{1.923068in}}%
\pgfpathcurveto{\pgfqpoint{1.491694in}{1.923068in}}{\pgfqpoint{1.496021in}{1.924861in}}{\pgfqpoint{1.499211in}{1.928051in}}%
\pgfpathcurveto{\pgfqpoint{1.502401in}{1.931240in}}{\pgfqpoint{1.504193in}{1.935567in}}{\pgfqpoint{1.504193in}{1.940079in}}%
\pgfpathcurveto{\pgfqpoint{1.504193in}{1.944590in}}{\pgfqpoint{1.502401in}{1.948917in}}{\pgfqpoint{1.499211in}{1.952107in}}%
\pgfpathcurveto{\pgfqpoint{1.496021in}{1.955297in}}{\pgfqpoint{1.491694in}{1.957089in}}{\pgfqpoint{1.487183in}{1.957089in}}%
\pgfpathcurveto{\pgfqpoint{1.482672in}{1.957089in}}{\pgfqpoint{1.478345in}{1.955297in}}{\pgfqpoint{1.475155in}{1.952107in}}%
\pgfpathcurveto{\pgfqpoint{1.471965in}{1.948917in}}{\pgfqpoint{1.470173in}{1.944590in}}{\pgfqpoint{1.470173in}{1.940079in}}%
\pgfpathcurveto{\pgfqpoint{1.470173in}{1.935567in}}{\pgfqpoint{1.471965in}{1.931240in}}{\pgfqpoint{1.475155in}{1.928051in}}%
\pgfpathcurveto{\pgfqpoint{1.478345in}{1.924861in}}{\pgfqpoint{1.482672in}{1.923068in}}{\pgfqpoint{1.487183in}{1.923068in}}%
\pgfpathlineto{\pgfqpoint{1.487183in}{1.923068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237515in}{1.951850in}}%
\pgfpathcurveto{\pgfqpoint{1.242026in}{1.951850in}}{\pgfqpoint{1.246353in}{1.953643in}}{\pgfqpoint{1.249543in}{1.956833in}}%
\pgfpathcurveto{\pgfqpoint{1.252733in}{1.960022in}}{\pgfqpoint{1.254525in}{1.964349in}}{\pgfqpoint{1.254525in}{1.968861in}}%
\pgfpathcurveto{\pgfqpoint{1.254525in}{1.973372in}}{\pgfqpoint{1.252733in}{1.977699in}}{\pgfqpoint{1.249543in}{1.980889in}}%
\pgfpathcurveto{\pgfqpoint{1.246353in}{1.984079in}}{\pgfqpoint{1.242026in}{1.985871in}}{\pgfqpoint{1.237515in}{1.985871in}}%
\pgfpathcurveto{\pgfqpoint{1.233003in}{1.985871in}}{\pgfqpoint{1.228676in}{1.984079in}}{\pgfqpoint{1.225486in}{1.980889in}}%
\pgfpathcurveto{\pgfqpoint{1.222297in}{1.977699in}}{\pgfqpoint{1.220504in}{1.973372in}}{\pgfqpoint{1.220504in}{1.968861in}}%
\pgfpathcurveto{\pgfqpoint{1.220504in}{1.964349in}}{\pgfqpoint{1.222297in}{1.960022in}}{\pgfqpoint{1.225486in}{1.956833in}}%
\pgfpathcurveto{\pgfqpoint{1.228676in}{1.953643in}}{\pgfqpoint{1.233003in}{1.951850in}}{\pgfqpoint{1.237515in}{1.951850in}}%
\pgfpathlineto{\pgfqpoint{1.237515in}{1.951850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252630in}{1.773243in}}%
\pgfpathcurveto{\pgfqpoint{2.257141in}{1.773243in}}{\pgfqpoint{2.261468in}{1.775036in}}{\pgfqpoint{2.264658in}{1.778226in}}%
\pgfpathcurveto{\pgfqpoint{2.267848in}{1.781415in}}{\pgfqpoint{2.269640in}{1.785742in}}{\pgfqpoint{2.269640in}{1.790254in}}%
\pgfpathcurveto{\pgfqpoint{2.269640in}{1.794765in}}{\pgfqpoint{2.267848in}{1.799092in}}{\pgfqpoint{2.264658in}{1.802282in}}%
\pgfpathcurveto{\pgfqpoint{2.261468in}{1.805472in}}{\pgfqpoint{2.257141in}{1.807264in}}{\pgfqpoint{2.252630in}{1.807264in}}%
\pgfpathcurveto{\pgfqpoint{2.248119in}{1.807264in}}{\pgfqpoint{2.243792in}{1.805472in}}{\pgfqpoint{2.240602in}{1.802282in}}%
\pgfpathcurveto{\pgfqpoint{2.237412in}{1.799092in}}{\pgfqpoint{2.235620in}{1.794765in}}{\pgfqpoint{2.235620in}{1.790254in}}%
\pgfpathcurveto{\pgfqpoint{2.235620in}{1.785742in}}{\pgfqpoint{2.237412in}{1.781415in}}{\pgfqpoint{2.240602in}{1.778226in}}%
\pgfpathcurveto{\pgfqpoint{2.243792in}{1.775036in}}{\pgfqpoint{2.248119in}{1.773243in}}{\pgfqpoint{2.252630in}{1.773243in}}%
\pgfpathlineto{\pgfqpoint{2.252630in}{1.773243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318480in}{1.619324in}}%
\pgfpathcurveto{\pgfqpoint{2.322992in}{1.619324in}}{\pgfqpoint{2.327319in}{1.621116in}}{\pgfqpoint{2.330509in}{1.624306in}}%
\pgfpathcurveto{\pgfqpoint{2.333698in}{1.627496in}}{\pgfqpoint{2.335491in}{1.631823in}}{\pgfqpoint{2.335491in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.335491in}{1.640845in}}{\pgfqpoint{2.333698in}{1.645172in}}{\pgfqpoint{2.330509in}{1.648362in}}%
\pgfpathcurveto{\pgfqpoint{2.327319in}{1.651552in}}{\pgfqpoint{2.322992in}{1.653344in}}{\pgfqpoint{2.318480in}{1.653344in}}%
\pgfpathcurveto{\pgfqpoint{2.313969in}{1.653344in}}{\pgfqpoint{2.309642in}{1.651552in}}{\pgfqpoint{2.306452in}{1.648362in}}%
\pgfpathcurveto{\pgfqpoint{2.303262in}{1.645172in}}{\pgfqpoint{2.301470in}{1.640845in}}{\pgfqpoint{2.301470in}{1.636334in}}%
\pgfpathcurveto{\pgfqpoint{2.301470in}{1.631823in}}{\pgfqpoint{2.303262in}{1.627496in}}{\pgfqpoint{2.306452in}{1.624306in}}%
\pgfpathcurveto{\pgfqpoint{2.309642in}{1.621116in}}{\pgfqpoint{2.313969in}{1.619324in}}{\pgfqpoint{2.318480in}{1.619324in}}%
\pgfpathlineto{\pgfqpoint{2.318480in}{1.619324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283375in}{1.823241in}}%
\pgfpathcurveto{\pgfqpoint{2.287887in}{1.823241in}}{\pgfqpoint{2.292214in}{1.825033in}}{\pgfqpoint{2.295404in}{1.828223in}}%
\pgfpathcurveto{\pgfqpoint{2.298594in}{1.831413in}}{\pgfqpoint{2.300386in}{1.835740in}}{\pgfqpoint{2.300386in}{1.840251in}}%
\pgfpathcurveto{\pgfqpoint{2.300386in}{1.844762in}}{\pgfqpoint{2.298594in}{1.849089in}}{\pgfqpoint{2.295404in}{1.852279in}}%
\pgfpathcurveto{\pgfqpoint{2.292214in}{1.855469in}}{\pgfqpoint{2.287887in}{1.857262in}}{\pgfqpoint{2.283375in}{1.857262in}}%
\pgfpathcurveto{\pgfqpoint{2.278864in}{1.857262in}}{\pgfqpoint{2.274537in}{1.855469in}}{\pgfqpoint{2.271347in}{1.852279in}}%
\pgfpathcurveto{\pgfqpoint{2.268157in}{1.849089in}}{\pgfqpoint{2.266365in}{1.844762in}}{\pgfqpoint{2.266365in}{1.840251in}}%
\pgfpathcurveto{\pgfqpoint{2.266365in}{1.835740in}}{\pgfqpoint{2.268157in}{1.831413in}}{\pgfqpoint{2.271347in}{1.828223in}}%
\pgfpathcurveto{\pgfqpoint{2.274537in}{1.825033in}}{\pgfqpoint{2.278864in}{1.823241in}}{\pgfqpoint{2.283375in}{1.823241in}}%
\pgfpathlineto{\pgfqpoint{2.283375in}{1.823241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362678in}{1.938325in}}%
\pgfpathcurveto{\pgfqpoint{1.367189in}{1.938325in}}{\pgfqpoint{1.371516in}{1.940117in}}{\pgfqpoint{1.374706in}{1.943307in}}%
\pgfpathcurveto{\pgfqpoint{1.377896in}{1.946497in}}{\pgfqpoint{1.379689in}{1.950824in}}{\pgfqpoint{1.379689in}{1.955335in}}%
\pgfpathcurveto{\pgfqpoint{1.379689in}{1.959846in}}{\pgfqpoint{1.377896in}{1.964173in}}{\pgfqpoint{1.374706in}{1.967363in}}%
\pgfpathcurveto{\pgfqpoint{1.371516in}{1.970553in}}{\pgfqpoint{1.367189in}{1.972345in}}{\pgfqpoint{1.362678in}{1.972345in}}%
\pgfpathcurveto{\pgfqpoint{1.358167in}{1.972345in}}{\pgfqpoint{1.353840in}{1.970553in}}{\pgfqpoint{1.350650in}{1.967363in}}%
\pgfpathcurveto{\pgfqpoint{1.347460in}{1.964173in}}{\pgfqpoint{1.345668in}{1.959846in}}{\pgfqpoint{1.345668in}{1.955335in}}%
\pgfpathcurveto{\pgfqpoint{1.345668in}{1.950824in}}{\pgfqpoint{1.347460in}{1.946497in}}{\pgfqpoint{1.350650in}{1.943307in}}%
\pgfpathcurveto{\pgfqpoint{1.353840in}{1.940117in}}{\pgfqpoint{1.358167in}{1.938325in}}{\pgfqpoint{1.362678in}{1.938325in}}%
\pgfpathlineto{\pgfqpoint{1.362678in}{1.938325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167089in}{1.955898in}}%
\pgfpathcurveto{\pgfqpoint{1.171601in}{1.955898in}}{\pgfqpoint{1.175928in}{1.957690in}}{\pgfqpoint{1.179117in}{1.960880in}}%
\pgfpathcurveto{\pgfqpoint{1.182307in}{1.964070in}}{\pgfqpoint{1.184100in}{1.968397in}}{\pgfqpoint{1.184100in}{1.972908in}}%
\pgfpathcurveto{\pgfqpoint{1.184100in}{1.977419in}}{\pgfqpoint{1.182307in}{1.981746in}}{\pgfqpoint{1.179117in}{1.984936in}}%
\pgfpathcurveto{\pgfqpoint{1.175928in}{1.988126in}}{\pgfqpoint{1.171601in}{1.989918in}}{\pgfqpoint{1.167089in}{1.989918in}}%
\pgfpathcurveto{\pgfqpoint{1.162578in}{1.989918in}}{\pgfqpoint{1.158251in}{1.988126in}}{\pgfqpoint{1.155061in}{1.984936in}}%
\pgfpathcurveto{\pgfqpoint{1.151871in}{1.981746in}}{\pgfqpoint{1.150079in}{1.977419in}}{\pgfqpoint{1.150079in}{1.972908in}}%
\pgfpathcurveto{\pgfqpoint{1.150079in}{1.968397in}}{\pgfqpoint{1.151871in}{1.964070in}}{\pgfqpoint{1.155061in}{1.960880in}}%
\pgfpathcurveto{\pgfqpoint{1.158251in}{1.957690in}}{\pgfqpoint{1.162578in}{1.955898in}}{\pgfqpoint{1.167089in}{1.955898in}}%
\pgfpathlineto{\pgfqpoint{1.167089in}{1.955898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833830in}{1.874379in}}%
\pgfpathcurveto{\pgfqpoint{1.838342in}{1.874379in}}{\pgfqpoint{1.842669in}{1.876171in}}{\pgfqpoint{1.845859in}{1.879361in}}%
\pgfpathcurveto{\pgfqpoint{1.849049in}{1.882551in}}{\pgfqpoint{1.850841in}{1.886878in}}{\pgfqpoint{1.850841in}{1.891389in}}%
\pgfpathcurveto{\pgfqpoint{1.850841in}{1.895900in}}{\pgfqpoint{1.849049in}{1.900227in}}{\pgfqpoint{1.845859in}{1.903417in}}%
\pgfpathcurveto{\pgfqpoint{1.842669in}{1.906607in}}{\pgfqpoint{1.838342in}{1.908399in}}{\pgfqpoint{1.833830in}{1.908399in}}%
\pgfpathcurveto{\pgfqpoint{1.829319in}{1.908399in}}{\pgfqpoint{1.824992in}{1.906607in}}{\pgfqpoint{1.821802in}{1.903417in}}%
\pgfpathcurveto{\pgfqpoint{1.818612in}{1.900227in}}{\pgfqpoint{1.816820in}{1.895900in}}{\pgfqpoint{1.816820in}{1.891389in}}%
\pgfpathcurveto{\pgfqpoint{1.816820in}{1.886878in}}{\pgfqpoint{1.818612in}{1.882551in}}{\pgfqpoint{1.821802in}{1.879361in}}%
\pgfpathcurveto{\pgfqpoint{1.824992in}{1.876171in}}{\pgfqpoint{1.829319in}{1.874379in}}{\pgfqpoint{1.833830in}{1.874379in}}%
\pgfpathlineto{\pgfqpoint{1.833830in}{1.874379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368351in}{1.944331in}}%
\pgfpathcurveto{\pgfqpoint{1.372863in}{1.944331in}}{\pgfqpoint{1.377190in}{1.946124in}}{\pgfqpoint{1.380379in}{1.949313in}}%
\pgfpathcurveto{\pgfqpoint{1.383569in}{1.952503in}}{\pgfqpoint{1.385362in}{1.956830in}}{\pgfqpoint{1.385362in}{1.961342in}}%
\pgfpathcurveto{\pgfqpoint{1.385362in}{1.965853in}}{\pgfqpoint{1.383569in}{1.970180in}}{\pgfqpoint{1.380379in}{1.973370in}}%
\pgfpathcurveto{\pgfqpoint{1.377190in}{1.976560in}}{\pgfqpoint{1.372863in}{1.978352in}}{\pgfqpoint{1.368351in}{1.978352in}}%
\pgfpathcurveto{\pgfqpoint{1.363840in}{1.978352in}}{\pgfqpoint{1.359513in}{1.976560in}}{\pgfqpoint{1.356323in}{1.973370in}}%
\pgfpathcurveto{\pgfqpoint{1.353133in}{1.970180in}}{\pgfqpoint{1.351341in}{1.965853in}}{\pgfqpoint{1.351341in}{1.961342in}}%
\pgfpathcurveto{\pgfqpoint{1.351341in}{1.956830in}}{\pgfqpoint{1.353133in}{1.952503in}}{\pgfqpoint{1.356323in}{1.949313in}}%
\pgfpathcurveto{\pgfqpoint{1.359513in}{1.946124in}}{\pgfqpoint{1.363840in}{1.944331in}}{\pgfqpoint{1.368351in}{1.944331in}}%
\pgfpathlineto{\pgfqpoint{1.368351in}{1.944331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.171984in}{1.949507in}}%
\pgfpathcurveto{\pgfqpoint{1.176495in}{1.949507in}}{\pgfqpoint{1.180822in}{1.951299in}}{\pgfqpoint{1.184012in}{1.954489in}}%
\pgfpathcurveto{\pgfqpoint{1.187202in}{1.957679in}}{\pgfqpoint{1.188994in}{1.962006in}}{\pgfqpoint{1.188994in}{1.966517in}}%
\pgfpathcurveto{\pgfqpoint{1.188994in}{1.971029in}}{\pgfqpoint{1.187202in}{1.975356in}}{\pgfqpoint{1.184012in}{1.978546in}}%
\pgfpathcurveto{\pgfqpoint{1.180822in}{1.981736in}}{\pgfqpoint{1.176495in}{1.983528in}}{\pgfqpoint{1.171984in}{1.983528in}}%
\pgfpathcurveto{\pgfqpoint{1.167473in}{1.983528in}}{\pgfqpoint{1.163145in}{1.981736in}}{\pgfqpoint{1.159956in}{1.978546in}}%
\pgfpathcurveto{\pgfqpoint{1.156766in}{1.975356in}}{\pgfqpoint{1.154973in}{1.971029in}}{\pgfqpoint{1.154973in}{1.966517in}}%
\pgfpathcurveto{\pgfqpoint{1.154973in}{1.962006in}}{\pgfqpoint{1.156766in}{1.957679in}}{\pgfqpoint{1.159956in}{1.954489in}}%
\pgfpathcurveto{\pgfqpoint{1.163145in}{1.951299in}}{\pgfqpoint{1.167473in}{1.949507in}}{\pgfqpoint{1.171984in}{1.949507in}}%
\pgfpathlineto{\pgfqpoint{1.171984in}{1.949507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102315in}{1.959620in}}%
\pgfpathcurveto{\pgfqpoint{1.106826in}{1.959620in}}{\pgfqpoint{1.111153in}{1.961412in}}{\pgfqpoint{1.114343in}{1.964602in}}%
\pgfpathcurveto{\pgfqpoint{1.117533in}{1.967792in}}{\pgfqpoint{1.119325in}{1.972119in}}{\pgfqpoint{1.119325in}{1.976630in}}%
\pgfpathcurveto{\pgfqpoint{1.119325in}{1.981142in}}{\pgfqpoint{1.117533in}{1.985469in}}{\pgfqpoint{1.114343in}{1.988659in}}%
\pgfpathcurveto{\pgfqpoint{1.111153in}{1.991848in}}{\pgfqpoint{1.106826in}{1.993641in}}{\pgfqpoint{1.102315in}{1.993641in}}%
\pgfpathcurveto{\pgfqpoint{1.097804in}{1.993641in}}{\pgfqpoint{1.093477in}{1.991848in}}{\pgfqpoint{1.090287in}{1.988659in}}%
\pgfpathcurveto{\pgfqpoint{1.087097in}{1.985469in}}{\pgfqpoint{1.085304in}{1.981142in}}{\pgfqpoint{1.085304in}{1.976630in}}%
\pgfpathcurveto{\pgfqpoint{1.085304in}{1.972119in}}{\pgfqpoint{1.087097in}{1.967792in}}{\pgfqpoint{1.090287in}{1.964602in}}%
\pgfpathcurveto{\pgfqpoint{1.093477in}{1.961412in}}{\pgfqpoint{1.097804in}{1.959620in}}{\pgfqpoint{1.102315in}{1.959620in}}%
\pgfpathlineto{\pgfqpoint{1.102315in}{1.959620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078636in}{1.960981in}}%
\pgfpathcurveto{\pgfqpoint{1.083147in}{1.960981in}}{\pgfqpoint{1.087475in}{1.962773in}}{\pgfqpoint{1.090664in}{1.965963in}}%
\pgfpathcurveto{\pgfqpoint{1.093854in}{1.969153in}}{\pgfqpoint{1.095647in}{1.973480in}}{\pgfqpoint{1.095647in}{1.977991in}}%
\pgfpathcurveto{\pgfqpoint{1.095647in}{1.982502in}}{\pgfqpoint{1.093854in}{1.986829in}}{\pgfqpoint{1.090664in}{1.990019in}}%
\pgfpathcurveto{\pgfqpoint{1.087475in}{1.993209in}}{\pgfqpoint{1.083147in}{1.995001in}}{\pgfqpoint{1.078636in}{1.995001in}}%
\pgfpathcurveto{\pgfqpoint{1.074125in}{1.995001in}}{\pgfqpoint{1.069798in}{1.993209in}}{\pgfqpoint{1.066608in}{1.990019in}}%
\pgfpathcurveto{\pgfqpoint{1.063418in}{1.986829in}}{\pgfqpoint{1.061626in}{1.982502in}}{\pgfqpoint{1.061626in}{1.977991in}}%
\pgfpathcurveto{\pgfqpoint{1.061626in}{1.973480in}}{\pgfqpoint{1.063418in}{1.969153in}}{\pgfqpoint{1.066608in}{1.965963in}}%
\pgfpathcurveto{\pgfqpoint{1.069798in}{1.962773in}}{\pgfqpoint{1.074125in}{1.960981in}}{\pgfqpoint{1.078636in}{1.960981in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{1.960981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980365in}{1.897980in}}%
\pgfpathcurveto{\pgfqpoint{1.984876in}{1.897980in}}{\pgfqpoint{1.989203in}{1.899772in}}{\pgfqpoint{1.992393in}{1.902962in}}%
\pgfpathcurveto{\pgfqpoint{1.995583in}{1.906152in}}{\pgfqpoint{1.997375in}{1.910479in}}{\pgfqpoint{1.997375in}{1.914990in}}%
\pgfpathcurveto{\pgfqpoint{1.997375in}{1.919502in}}{\pgfqpoint{1.995583in}{1.923829in}}{\pgfqpoint{1.992393in}{1.927019in}}%
\pgfpathcurveto{\pgfqpoint{1.989203in}{1.930208in}}{\pgfqpoint{1.984876in}{1.932001in}}{\pgfqpoint{1.980365in}{1.932001in}}%
\pgfpathcurveto{\pgfqpoint{1.975854in}{1.932001in}}{\pgfqpoint{1.971527in}{1.930208in}}{\pgfqpoint{1.968337in}{1.927019in}}%
\pgfpathcurveto{\pgfqpoint{1.965147in}{1.923829in}}{\pgfqpoint{1.963355in}{1.919502in}}{\pgfqpoint{1.963355in}{1.914990in}}%
\pgfpathcurveto{\pgfqpoint{1.963355in}{1.910479in}}{\pgfqpoint{1.965147in}{1.906152in}}{\pgfqpoint{1.968337in}{1.902962in}}%
\pgfpathcurveto{\pgfqpoint{1.971527in}{1.899772in}}{\pgfqpoint{1.975854in}{1.897980in}}{\pgfqpoint{1.980365in}{1.897980in}}%
\pgfpathlineto{\pgfqpoint{1.980365in}{1.897980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141688in}{1.957357in}}%
\pgfpathcurveto{\pgfqpoint{1.146199in}{1.957357in}}{\pgfqpoint{1.150526in}{1.959150in}}{\pgfqpoint{1.153716in}{1.962340in}}%
\pgfpathcurveto{\pgfqpoint{1.156906in}{1.965529in}}{\pgfqpoint{1.158698in}{1.969856in}}{\pgfqpoint{1.158698in}{1.974368in}}%
\pgfpathcurveto{\pgfqpoint{1.158698in}{1.978879in}}{\pgfqpoint{1.156906in}{1.983206in}}{\pgfqpoint{1.153716in}{1.986396in}}%
\pgfpathcurveto{\pgfqpoint{1.150526in}{1.989586in}}{\pgfqpoint{1.146199in}{1.991378in}}{\pgfqpoint{1.141688in}{1.991378in}}%
\pgfpathcurveto{\pgfqpoint{1.137177in}{1.991378in}}{\pgfqpoint{1.132850in}{1.989586in}}{\pgfqpoint{1.129660in}{1.986396in}}%
\pgfpathcurveto{\pgfqpoint{1.126470in}{1.983206in}}{\pgfqpoint{1.124678in}{1.978879in}}{\pgfqpoint{1.124678in}{1.974368in}}%
\pgfpathcurveto{\pgfqpoint{1.124678in}{1.969856in}}{\pgfqpoint{1.126470in}{1.965529in}}{\pgfqpoint{1.129660in}{1.962340in}}%
\pgfpathcurveto{\pgfqpoint{1.132850in}{1.959150in}}{\pgfqpoint{1.137177in}{1.957357in}}{\pgfqpoint{1.141688in}{1.957357in}}%
\pgfpathlineto{\pgfqpoint{1.141688in}{1.957357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293260in}{1.783618in}}%
\pgfpathcurveto{\pgfqpoint{2.297771in}{1.783618in}}{\pgfqpoint{2.302098in}{1.785410in}}{\pgfqpoint{2.305288in}{1.788600in}}%
\pgfpathcurveto{\pgfqpoint{2.308478in}{1.791790in}}{\pgfqpoint{2.310271in}{1.796117in}}{\pgfqpoint{2.310271in}{1.800628in}}%
\pgfpathcurveto{\pgfqpoint{2.310271in}{1.805139in}}{\pgfqpoint{2.308478in}{1.809466in}}{\pgfqpoint{2.305288in}{1.812656in}}%
\pgfpathcurveto{\pgfqpoint{2.302098in}{1.815846in}}{\pgfqpoint{2.297771in}{1.817638in}}{\pgfqpoint{2.293260in}{1.817638in}}%
\pgfpathcurveto{\pgfqpoint{2.288749in}{1.817638in}}{\pgfqpoint{2.284422in}{1.815846in}}{\pgfqpoint{2.281232in}{1.812656in}}%
\pgfpathcurveto{\pgfqpoint{2.278042in}{1.809466in}}{\pgfqpoint{2.276250in}{1.805139in}}{\pgfqpoint{2.276250in}{1.800628in}}%
\pgfpathcurveto{\pgfqpoint{2.276250in}{1.796117in}}{\pgfqpoint{2.278042in}{1.791790in}}{\pgfqpoint{2.281232in}{1.788600in}}%
\pgfpathcurveto{\pgfqpoint{2.284422in}{1.785410in}}{\pgfqpoint{2.288749in}{1.783618in}}{\pgfqpoint{2.293260in}{1.783618in}}%
\pgfpathlineto{\pgfqpoint{2.293260in}{1.783618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128387in}{1.958122in}}%
\pgfpathcurveto{\pgfqpoint{1.132899in}{1.958122in}}{\pgfqpoint{1.137226in}{1.959914in}}{\pgfqpoint{1.140415in}{1.963104in}}%
\pgfpathcurveto{\pgfqpoint{1.143605in}{1.966294in}}{\pgfqpoint{1.145398in}{1.970621in}}{\pgfqpoint{1.145398in}{1.975132in}}%
\pgfpathcurveto{\pgfqpoint{1.145398in}{1.979643in}}{\pgfqpoint{1.143605in}{1.983970in}}{\pgfqpoint{1.140415in}{1.987160in}}%
\pgfpathcurveto{\pgfqpoint{1.137226in}{1.990350in}}{\pgfqpoint{1.132899in}{1.992142in}}{\pgfqpoint{1.128387in}{1.992142in}}%
\pgfpathcurveto{\pgfqpoint{1.123876in}{1.992142in}}{\pgfqpoint{1.119549in}{1.990350in}}{\pgfqpoint{1.116359in}{1.987160in}}%
\pgfpathcurveto{\pgfqpoint{1.113169in}{1.983970in}}{\pgfqpoint{1.111377in}{1.979643in}}{\pgfqpoint{1.111377in}{1.975132in}}%
\pgfpathcurveto{\pgfqpoint{1.111377in}{1.970621in}}{\pgfqpoint{1.113169in}{1.966294in}}{\pgfqpoint{1.116359in}{1.963104in}}%
\pgfpathcurveto{\pgfqpoint{1.119549in}{1.959914in}}{\pgfqpoint{1.123876in}{1.958122in}}{\pgfqpoint{1.128387in}{1.958122in}}%
\pgfpathlineto{\pgfqpoint{1.128387in}{1.958122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715714in}{1.909761in}}%
\pgfpathcurveto{\pgfqpoint{1.720226in}{1.909761in}}{\pgfqpoint{1.724553in}{1.911553in}}{\pgfqpoint{1.727743in}{1.914743in}}%
\pgfpathcurveto{\pgfqpoint{1.730932in}{1.917933in}}{\pgfqpoint{1.732725in}{1.922260in}}{\pgfqpoint{1.732725in}{1.926771in}}%
\pgfpathcurveto{\pgfqpoint{1.732725in}{1.931282in}}{\pgfqpoint{1.730932in}{1.935609in}}{\pgfqpoint{1.727743in}{1.938799in}}%
\pgfpathcurveto{\pgfqpoint{1.724553in}{1.941989in}}{\pgfqpoint{1.720226in}{1.943781in}}{\pgfqpoint{1.715714in}{1.943781in}}%
\pgfpathcurveto{\pgfqpoint{1.711203in}{1.943781in}}{\pgfqpoint{1.706876in}{1.941989in}}{\pgfqpoint{1.703686in}{1.938799in}}%
\pgfpathcurveto{\pgfqpoint{1.700496in}{1.935609in}}{\pgfqpoint{1.698704in}{1.931282in}}{\pgfqpoint{1.698704in}{1.926771in}}%
\pgfpathcurveto{\pgfqpoint{1.698704in}{1.922260in}}{\pgfqpoint{1.700496in}{1.917933in}}{\pgfqpoint{1.703686in}{1.914743in}}%
\pgfpathcurveto{\pgfqpoint{1.706876in}{1.911553in}}{\pgfqpoint{1.711203in}{1.909761in}}{\pgfqpoint{1.715714in}{1.909761in}}%
\pgfpathlineto{\pgfqpoint{1.715714in}{1.909761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159181in}{1.956352in}}%
\pgfpathcurveto{\pgfqpoint{1.163692in}{1.956352in}}{\pgfqpoint{1.168019in}{1.958144in}}{\pgfqpoint{1.171209in}{1.961334in}}%
\pgfpathcurveto{\pgfqpoint{1.174399in}{1.964524in}}{\pgfqpoint{1.176191in}{1.968851in}}{\pgfqpoint{1.176191in}{1.973362in}}%
\pgfpathcurveto{\pgfqpoint{1.176191in}{1.977874in}}{\pgfqpoint{1.174399in}{1.982201in}}{\pgfqpoint{1.171209in}{1.985391in}}%
\pgfpathcurveto{\pgfqpoint{1.168019in}{1.988580in}}{\pgfqpoint{1.163692in}{1.990373in}}{\pgfqpoint{1.159181in}{1.990373in}}%
\pgfpathcurveto{\pgfqpoint{1.154669in}{1.990373in}}{\pgfqpoint{1.150342in}{1.988580in}}{\pgfqpoint{1.147152in}{1.985391in}}%
\pgfpathcurveto{\pgfqpoint{1.143963in}{1.982201in}}{\pgfqpoint{1.142170in}{1.977874in}}{\pgfqpoint{1.142170in}{1.973362in}}%
\pgfpathcurveto{\pgfqpoint{1.142170in}{1.968851in}}{\pgfqpoint{1.143963in}{1.964524in}}{\pgfqpoint{1.147152in}{1.961334in}}%
\pgfpathcurveto{\pgfqpoint{1.150342in}{1.958144in}}{\pgfqpoint{1.154669in}{1.956352in}}{\pgfqpoint{1.159181in}{1.956352in}}%
\pgfpathlineto{\pgfqpoint{1.159181in}{1.956352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087257in}{1.960485in}}%
\pgfpathcurveto{\pgfqpoint{1.091768in}{1.960485in}}{\pgfqpoint{1.096096in}{1.962278in}}{\pgfqpoint{1.099285in}{1.965468in}}%
\pgfpathcurveto{\pgfqpoint{1.102475in}{1.968657in}}{\pgfqpoint{1.104268in}{1.972985in}}{\pgfqpoint{1.104268in}{1.977496in}}%
\pgfpathcurveto{\pgfqpoint{1.104268in}{1.982007in}}{\pgfqpoint{1.102475in}{1.986334in}}{\pgfqpoint{1.099285in}{1.989524in}}%
\pgfpathcurveto{\pgfqpoint{1.096096in}{1.992714in}}{\pgfqpoint{1.091768in}{1.994506in}}{\pgfqpoint{1.087257in}{1.994506in}}%
\pgfpathcurveto{\pgfqpoint{1.082746in}{1.994506in}}{\pgfqpoint{1.078419in}{1.992714in}}{\pgfqpoint{1.075229in}{1.989524in}}%
\pgfpathcurveto{\pgfqpoint{1.072039in}{1.986334in}}{\pgfqpoint{1.070247in}{1.982007in}}{\pgfqpoint{1.070247in}{1.977496in}}%
\pgfpathcurveto{\pgfqpoint{1.070247in}{1.972985in}}{\pgfqpoint{1.072039in}{1.968657in}}{\pgfqpoint{1.075229in}{1.965468in}}%
\pgfpathcurveto{\pgfqpoint{1.078419in}{1.962278in}}{\pgfqpoint{1.082746in}{1.960485in}}{\pgfqpoint{1.087257in}{1.960485in}}%
\pgfpathlineto{\pgfqpoint{1.087257in}{1.960485in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109626in}{1.959200in}}%
\pgfpathcurveto{\pgfqpoint{1.114137in}{1.959200in}}{\pgfqpoint{1.118464in}{1.960992in}}{\pgfqpoint{1.121654in}{1.964182in}}%
\pgfpathcurveto{\pgfqpoint{1.124844in}{1.967372in}}{\pgfqpoint{1.126636in}{1.971699in}}{\pgfqpoint{1.126636in}{1.976210in}}%
\pgfpathcurveto{\pgfqpoint{1.126636in}{1.980721in}}{\pgfqpoint{1.124844in}{1.985048in}}{\pgfqpoint{1.121654in}{1.988238in}}%
\pgfpathcurveto{\pgfqpoint{1.118464in}{1.991428in}}{\pgfqpoint{1.114137in}{1.993221in}}{\pgfqpoint{1.109626in}{1.993221in}}%
\pgfpathcurveto{\pgfqpoint{1.105115in}{1.993221in}}{\pgfqpoint{1.100788in}{1.991428in}}{\pgfqpoint{1.097598in}{1.988238in}}%
\pgfpathcurveto{\pgfqpoint{1.094408in}{1.985048in}}{\pgfqpoint{1.092615in}{1.980721in}}{\pgfqpoint{1.092615in}{1.976210in}}%
\pgfpathcurveto{\pgfqpoint{1.092615in}{1.971699in}}{\pgfqpoint{1.094408in}{1.967372in}}{\pgfqpoint{1.097598in}{1.964182in}}%
\pgfpathcurveto{\pgfqpoint{1.100788in}{1.960992in}}{\pgfqpoint{1.105115in}{1.959200in}}{\pgfqpoint{1.109626in}{1.959200in}}%
\pgfpathlineto{\pgfqpoint{1.109626in}{1.959200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153238in}{1.956694in}}%
\pgfpathcurveto{\pgfqpoint{1.157749in}{1.956694in}}{\pgfqpoint{1.162076in}{1.958486in}}{\pgfqpoint{1.165266in}{1.961676in}}%
\pgfpathcurveto{\pgfqpoint{1.168456in}{1.964866in}}{\pgfqpoint{1.170248in}{1.969193in}}{\pgfqpoint{1.170248in}{1.973704in}}%
\pgfpathcurveto{\pgfqpoint{1.170248in}{1.978215in}}{\pgfqpoint{1.168456in}{1.982542in}}{\pgfqpoint{1.165266in}{1.985732in}}%
\pgfpathcurveto{\pgfqpoint{1.162076in}{1.988922in}}{\pgfqpoint{1.157749in}{1.990714in}}{\pgfqpoint{1.153238in}{1.990714in}}%
\pgfpathcurveto{\pgfqpoint{1.148726in}{1.990714in}}{\pgfqpoint{1.144399in}{1.988922in}}{\pgfqpoint{1.141209in}{1.985732in}}%
\pgfpathcurveto{\pgfqpoint{1.138020in}{1.982542in}}{\pgfqpoint{1.136227in}{1.978215in}}{\pgfqpoint{1.136227in}{1.973704in}}%
\pgfpathcurveto{\pgfqpoint{1.136227in}{1.969193in}}{\pgfqpoint{1.138020in}{1.964866in}}{\pgfqpoint{1.141209in}{1.961676in}}%
\pgfpathcurveto{\pgfqpoint{1.144399in}{1.958486in}}{\pgfqpoint{1.148726in}{1.956694in}}{\pgfqpoint{1.153238in}{1.956694in}}%
\pgfpathlineto{\pgfqpoint{1.153238in}{1.956694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522968in}{1.855839in}}%
\pgfpathcurveto{\pgfqpoint{1.527479in}{1.855839in}}{\pgfqpoint{1.531806in}{1.857632in}}{\pgfqpoint{1.534996in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{1.538186in}{1.864012in}}{\pgfqpoint{1.539979in}{1.868339in}}{\pgfqpoint{1.539979in}{1.872850in}}%
\pgfpathcurveto{\pgfqpoint{1.539979in}{1.877361in}}{\pgfqpoint{1.538186in}{1.881688in}}{\pgfqpoint{1.534996in}{1.884878in}}%
\pgfpathcurveto{\pgfqpoint{1.531806in}{1.888068in}}{\pgfqpoint{1.527479in}{1.889860in}}{\pgfqpoint{1.522968in}{1.889860in}}%
\pgfpathcurveto{\pgfqpoint{1.518457in}{1.889860in}}{\pgfqpoint{1.514130in}{1.888068in}}{\pgfqpoint{1.510940in}{1.884878in}}%
\pgfpathcurveto{\pgfqpoint{1.507750in}{1.881688in}}{\pgfqpoint{1.505958in}{1.877361in}}{\pgfqpoint{1.505958in}{1.872850in}}%
\pgfpathcurveto{\pgfqpoint{1.505958in}{1.868339in}}{\pgfqpoint{1.507750in}{1.864012in}}{\pgfqpoint{1.510940in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{1.514130in}{1.857632in}}{\pgfqpoint{1.518457in}{1.855839in}}{\pgfqpoint{1.522968in}{1.855839in}}%
\pgfpathlineto{\pgfqpoint{1.522968in}{1.855839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586494in}{1.435819in}}%
\pgfpathcurveto{\pgfqpoint{2.591005in}{1.435819in}}{\pgfqpoint{2.595332in}{1.437612in}}{\pgfqpoint{2.598522in}{1.440801in}}%
\pgfpathcurveto{\pgfqpoint{2.601712in}{1.443991in}}{\pgfqpoint{2.603504in}{1.448318in}}{\pgfqpoint{2.603504in}{1.452830in}}%
\pgfpathcurveto{\pgfqpoint{2.603504in}{1.457341in}}{\pgfqpoint{2.601712in}{1.461668in}}{\pgfqpoint{2.598522in}{1.464858in}}%
\pgfpathcurveto{\pgfqpoint{2.595332in}{1.468048in}}{\pgfqpoint{2.591005in}{1.469840in}}{\pgfqpoint{2.586494in}{1.469840in}}%
\pgfpathcurveto{\pgfqpoint{2.581983in}{1.469840in}}{\pgfqpoint{2.577655in}{1.468048in}}{\pgfqpoint{2.574466in}{1.464858in}}%
\pgfpathcurveto{\pgfqpoint{2.571276in}{1.461668in}}{\pgfqpoint{2.569483in}{1.457341in}}{\pgfqpoint{2.569483in}{1.452830in}}%
\pgfpathcurveto{\pgfqpoint{2.569483in}{1.448318in}}{\pgfqpoint{2.571276in}{1.443991in}}{\pgfqpoint{2.574466in}{1.440801in}}%
\pgfpathcurveto{\pgfqpoint{2.577655in}{1.437612in}}{\pgfqpoint{2.581983in}{1.435819in}}{\pgfqpoint{2.586494in}{1.435819in}}%
\pgfpathlineto{\pgfqpoint{2.586494in}{1.435819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128266in}{1.953179in}}%
\pgfpathcurveto{\pgfqpoint{1.132777in}{1.953179in}}{\pgfqpoint{1.137104in}{1.954972in}}{\pgfqpoint{1.140294in}{1.958162in}}%
\pgfpathcurveto{\pgfqpoint{1.143484in}{1.961352in}}{\pgfqpoint{1.145276in}{1.965679in}}{\pgfqpoint{1.145276in}{1.970190in}}%
\pgfpathcurveto{\pgfqpoint{1.145276in}{1.974701in}}{\pgfqpoint{1.143484in}{1.979028in}}{\pgfqpoint{1.140294in}{1.982218in}}%
\pgfpathcurveto{\pgfqpoint{1.137104in}{1.985408in}}{\pgfqpoint{1.132777in}{1.987200in}}{\pgfqpoint{1.128266in}{1.987200in}}%
\pgfpathcurveto{\pgfqpoint{1.123754in}{1.987200in}}{\pgfqpoint{1.119427in}{1.985408in}}{\pgfqpoint{1.116237in}{1.982218in}}%
\pgfpathcurveto{\pgfqpoint{1.113048in}{1.979028in}}{\pgfqpoint{1.111255in}{1.974701in}}{\pgfqpoint{1.111255in}{1.970190in}}%
\pgfpathcurveto{\pgfqpoint{1.111255in}{1.965679in}}{\pgfqpoint{1.113048in}{1.961352in}}{\pgfqpoint{1.116237in}{1.958162in}}%
\pgfpathcurveto{\pgfqpoint{1.119427in}{1.954972in}}{\pgfqpoint{1.123754in}{1.953179in}}{\pgfqpoint{1.128266in}{1.953179in}}%
\pgfpathlineto{\pgfqpoint{1.128266in}{1.953179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616184in}{1.450660in}}%
\pgfpathcurveto{\pgfqpoint{2.620695in}{1.450660in}}{\pgfqpoint{2.625022in}{1.452452in}}{\pgfqpoint{2.628212in}{1.455642in}}%
\pgfpathcurveto{\pgfqpoint{2.631402in}{1.458832in}}{\pgfqpoint{2.633194in}{1.463159in}}{\pgfqpoint{2.633194in}{1.467671in}}%
\pgfpathcurveto{\pgfqpoint{2.633194in}{1.472182in}}{\pgfqpoint{2.631402in}{1.476509in}}{\pgfqpoint{2.628212in}{1.479699in}}%
\pgfpathcurveto{\pgfqpoint{2.625022in}{1.482889in}}{\pgfqpoint{2.620695in}{1.484681in}}{\pgfqpoint{2.616184in}{1.484681in}}%
\pgfpathcurveto{\pgfqpoint{2.611673in}{1.484681in}}{\pgfqpoint{2.607346in}{1.482889in}}{\pgfqpoint{2.604156in}{1.479699in}}%
\pgfpathcurveto{\pgfqpoint{2.600966in}{1.476509in}}{\pgfqpoint{2.599174in}{1.472182in}}{\pgfqpoint{2.599174in}{1.467671in}}%
\pgfpathcurveto{\pgfqpoint{2.599174in}{1.463159in}}{\pgfqpoint{2.600966in}{1.458832in}}{\pgfqpoint{2.604156in}{1.455642in}}%
\pgfpathcurveto{\pgfqpoint{2.607346in}{1.452452in}}{\pgfqpoint{2.611673in}{1.450660in}}{\pgfqpoint{2.616184in}{1.450660in}}%
\pgfpathlineto{\pgfqpoint{2.616184in}{1.450660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424389in}{1.882116in}}%
\pgfpathcurveto{\pgfqpoint{1.428901in}{1.882116in}}{\pgfqpoint{1.433228in}{1.883908in}}{\pgfqpoint{1.436418in}{1.887098in}}%
\pgfpathcurveto{\pgfqpoint{1.439608in}{1.890288in}}{\pgfqpoint{1.441400in}{1.894615in}}{\pgfqpoint{1.441400in}{1.899126in}}%
\pgfpathcurveto{\pgfqpoint{1.441400in}{1.903638in}}{\pgfqpoint{1.439608in}{1.907965in}}{\pgfqpoint{1.436418in}{1.911155in}}%
\pgfpathcurveto{\pgfqpoint{1.433228in}{1.914344in}}{\pgfqpoint{1.428901in}{1.916137in}}{\pgfqpoint{1.424389in}{1.916137in}}%
\pgfpathcurveto{\pgfqpoint{1.419878in}{1.916137in}}{\pgfqpoint{1.415551in}{1.914344in}}{\pgfqpoint{1.412361in}{1.911155in}}%
\pgfpathcurveto{\pgfqpoint{1.409171in}{1.907965in}}{\pgfqpoint{1.407379in}{1.903638in}}{\pgfqpoint{1.407379in}{1.899126in}}%
\pgfpathcurveto{\pgfqpoint{1.407379in}{1.894615in}}{\pgfqpoint{1.409171in}{1.890288in}}{\pgfqpoint{1.412361in}{1.887098in}}%
\pgfpathcurveto{\pgfqpoint{1.415551in}{1.883908in}}{\pgfqpoint{1.419878in}{1.882116in}}{\pgfqpoint{1.424389in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{1.424389in}{1.882116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266372in}{1.753602in}}%
\pgfpathcurveto{\pgfqpoint{2.270883in}{1.753602in}}{\pgfqpoint{2.275210in}{1.755394in}}{\pgfqpoint{2.278400in}{1.758584in}}%
\pgfpathcurveto{\pgfqpoint{2.281590in}{1.761774in}}{\pgfqpoint{2.283382in}{1.766101in}}{\pgfqpoint{2.283382in}{1.770612in}}%
\pgfpathcurveto{\pgfqpoint{2.283382in}{1.775123in}}{\pgfqpoint{2.281590in}{1.779450in}}{\pgfqpoint{2.278400in}{1.782640in}}%
\pgfpathcurveto{\pgfqpoint{2.275210in}{1.785830in}}{\pgfqpoint{2.270883in}{1.787623in}}{\pgfqpoint{2.266372in}{1.787623in}}%
\pgfpathcurveto{\pgfqpoint{2.261861in}{1.787623in}}{\pgfqpoint{2.257534in}{1.785830in}}{\pgfqpoint{2.254344in}{1.782640in}}%
\pgfpathcurveto{\pgfqpoint{2.251154in}{1.779450in}}{\pgfqpoint{2.249362in}{1.775123in}}{\pgfqpoint{2.249362in}{1.770612in}}%
\pgfpathcurveto{\pgfqpoint{2.249362in}{1.766101in}}{\pgfqpoint{2.251154in}{1.761774in}}{\pgfqpoint{2.254344in}{1.758584in}}%
\pgfpathcurveto{\pgfqpoint{2.257534in}{1.755394in}}{\pgfqpoint{2.261861in}{1.753602in}}{\pgfqpoint{2.266372in}{1.753602in}}%
\pgfpathlineto{\pgfqpoint{2.266372in}{1.753602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375005in}{1.893067in}}%
\pgfpathcurveto{\pgfqpoint{1.379517in}{1.893067in}}{\pgfqpoint{1.383844in}{1.894859in}}{\pgfqpoint{1.387033in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{1.390223in}{1.901239in}}{\pgfqpoint{1.392016in}{1.905566in}}{\pgfqpoint{1.392016in}{1.910077in}}%
\pgfpathcurveto{\pgfqpoint{1.392016in}{1.914589in}}{\pgfqpoint{1.390223in}{1.918916in}}{\pgfqpoint{1.387033in}{1.922106in}}%
\pgfpathcurveto{\pgfqpoint{1.383844in}{1.925295in}}{\pgfqpoint{1.379517in}{1.927088in}}{\pgfqpoint{1.375005in}{1.927088in}}%
\pgfpathcurveto{\pgfqpoint{1.370494in}{1.927088in}}{\pgfqpoint{1.366167in}{1.925295in}}{\pgfqpoint{1.362977in}{1.922106in}}%
\pgfpathcurveto{\pgfqpoint{1.359787in}{1.918916in}}{\pgfqpoint{1.357995in}{1.914589in}}{\pgfqpoint{1.357995in}{1.910077in}}%
\pgfpathcurveto{\pgfqpoint{1.357995in}{1.905566in}}{\pgfqpoint{1.359787in}{1.901239in}}{\pgfqpoint{1.362977in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{1.366167in}{1.894859in}}{\pgfqpoint{1.370494in}{1.893067in}}{\pgfqpoint{1.375005in}{1.893067in}}%
\pgfpathlineto{\pgfqpoint{1.375005in}{1.893067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208831in}{1.712189in}}%
\pgfpathcurveto{\pgfqpoint{2.213342in}{1.712189in}}{\pgfqpoint{2.217669in}{1.713982in}}{\pgfqpoint{2.220859in}{1.717172in}}%
\pgfpathcurveto{\pgfqpoint{2.224049in}{1.720361in}}{\pgfqpoint{2.225841in}{1.724688in}}{\pgfqpoint{2.225841in}{1.729200in}}%
\pgfpathcurveto{\pgfqpoint{2.225841in}{1.733711in}}{\pgfqpoint{2.224049in}{1.738038in}}{\pgfqpoint{2.220859in}{1.741228in}}%
\pgfpathcurveto{\pgfqpoint{2.217669in}{1.744418in}}{\pgfqpoint{2.213342in}{1.746210in}}{\pgfqpoint{2.208831in}{1.746210in}}%
\pgfpathcurveto{\pgfqpoint{2.204320in}{1.746210in}}{\pgfqpoint{2.199993in}{1.744418in}}{\pgfqpoint{2.196803in}{1.741228in}}%
\pgfpathcurveto{\pgfqpoint{2.193613in}{1.738038in}}{\pgfqpoint{2.191821in}{1.733711in}}{\pgfqpoint{2.191821in}{1.729200in}}%
\pgfpathcurveto{\pgfqpoint{2.191821in}{1.724688in}}{\pgfqpoint{2.193613in}{1.720361in}}{\pgfqpoint{2.196803in}{1.717172in}}%
\pgfpathcurveto{\pgfqpoint{2.199993in}{1.713982in}}{\pgfqpoint{2.204320in}{1.712189in}}{\pgfqpoint{2.208831in}{1.712189in}}%
\pgfpathlineto{\pgfqpoint{2.208831in}{1.712189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878406in}{1.745125in}}%
\pgfpathcurveto{\pgfqpoint{1.882917in}{1.745125in}}{\pgfqpoint{1.887244in}{1.746918in}}{\pgfqpoint{1.890434in}{1.750107in}}%
\pgfpathcurveto{\pgfqpoint{1.893624in}{1.753297in}}{\pgfqpoint{1.895416in}{1.757624in}}{\pgfqpoint{1.895416in}{1.762136in}}%
\pgfpathcurveto{\pgfqpoint{1.895416in}{1.766647in}}{\pgfqpoint{1.893624in}{1.770974in}}{\pgfqpoint{1.890434in}{1.774164in}}%
\pgfpathcurveto{\pgfqpoint{1.887244in}{1.777354in}}{\pgfqpoint{1.882917in}{1.779146in}}{\pgfqpoint{1.878406in}{1.779146in}}%
\pgfpathcurveto{\pgfqpoint{1.873894in}{1.779146in}}{\pgfqpoint{1.869567in}{1.777354in}}{\pgfqpoint{1.866378in}{1.774164in}}%
\pgfpathcurveto{\pgfqpoint{1.863188in}{1.770974in}}{\pgfqpoint{1.861395in}{1.766647in}}{\pgfqpoint{1.861395in}{1.762136in}}%
\pgfpathcurveto{\pgfqpoint{1.861395in}{1.757624in}}{\pgfqpoint{1.863188in}{1.753297in}}{\pgfqpoint{1.866378in}{1.750107in}}%
\pgfpathcurveto{\pgfqpoint{1.869567in}{1.746918in}}{\pgfqpoint{1.873894in}{1.745125in}}{\pgfqpoint{1.878406in}{1.745125in}}%
\pgfpathlineto{\pgfqpoint{1.878406in}{1.745125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561449in}{1.714273in}}%
\pgfpathcurveto{\pgfqpoint{2.565961in}{1.714273in}}{\pgfqpoint{2.570288in}{1.716065in}}{\pgfqpoint{2.573478in}{1.719255in}}%
\pgfpathcurveto{\pgfqpoint{2.576667in}{1.722445in}}{\pgfqpoint{2.578460in}{1.726772in}}{\pgfqpoint{2.578460in}{1.731283in}}%
\pgfpathcurveto{\pgfqpoint{2.578460in}{1.735794in}}{\pgfqpoint{2.576667in}{1.740121in}}{\pgfqpoint{2.573478in}{1.743311in}}%
\pgfpathcurveto{\pgfqpoint{2.570288in}{1.746501in}}{\pgfqpoint{2.565961in}{1.748294in}}{\pgfqpoint{2.561449in}{1.748294in}}%
\pgfpathcurveto{\pgfqpoint{2.556938in}{1.748294in}}{\pgfqpoint{2.552611in}{1.746501in}}{\pgfqpoint{2.549421in}{1.743311in}}%
\pgfpathcurveto{\pgfqpoint{2.546231in}{1.740121in}}{\pgfqpoint{2.544439in}{1.735794in}}{\pgfqpoint{2.544439in}{1.731283in}}%
\pgfpathcurveto{\pgfqpoint{2.544439in}{1.726772in}}{\pgfqpoint{2.546231in}{1.722445in}}{\pgfqpoint{2.549421in}{1.719255in}}%
\pgfpathcurveto{\pgfqpoint{2.552611in}{1.716065in}}{\pgfqpoint{2.556938in}{1.714273in}}{\pgfqpoint{2.561449in}{1.714273in}}%
\pgfpathlineto{\pgfqpoint{2.561449in}{1.714273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828942in}{1.859941in}}%
\pgfpathcurveto{\pgfqpoint{1.833453in}{1.859941in}}{\pgfqpoint{1.837780in}{1.861733in}}{\pgfqpoint{1.840970in}{1.864923in}}%
\pgfpathcurveto{\pgfqpoint{1.844160in}{1.868113in}}{\pgfqpoint{1.845952in}{1.872440in}}{\pgfqpoint{1.845952in}{1.876951in}}%
\pgfpathcurveto{\pgfqpoint{1.845952in}{1.881462in}}{\pgfqpoint{1.844160in}{1.885789in}}{\pgfqpoint{1.840970in}{1.888979in}}%
\pgfpathcurveto{\pgfqpoint{1.837780in}{1.892169in}}{\pgfqpoint{1.833453in}{1.893961in}}{\pgfqpoint{1.828942in}{1.893961in}}%
\pgfpathcurveto{\pgfqpoint{1.824431in}{1.893961in}}{\pgfqpoint{1.820104in}{1.892169in}}{\pgfqpoint{1.816914in}{1.888979in}}%
\pgfpathcurveto{\pgfqpoint{1.813724in}{1.885789in}}{\pgfqpoint{1.811932in}{1.881462in}}{\pgfqpoint{1.811932in}{1.876951in}}%
\pgfpathcurveto{\pgfqpoint{1.811932in}{1.872440in}}{\pgfqpoint{1.813724in}{1.868113in}}{\pgfqpoint{1.816914in}{1.864923in}}%
\pgfpathcurveto{\pgfqpoint{1.820104in}{1.861733in}}{\pgfqpoint{1.824431in}{1.859941in}}{\pgfqpoint{1.828942in}{1.859941in}}%
\pgfpathlineto{\pgfqpoint{1.828942in}{1.859941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.925563,0.825517,0.771136}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486220in}{1.772559in}}%
\pgfpathcurveto{\pgfqpoint{1.490731in}{1.772559in}}{\pgfqpoint{1.495058in}{1.774351in}}{\pgfqpoint{1.498248in}{1.777541in}}%
\pgfpathcurveto{\pgfqpoint{1.501438in}{1.780731in}}{\pgfqpoint{1.503230in}{1.785058in}}{\pgfqpoint{1.503230in}{1.789569in}}%
\pgfpathcurveto{\pgfqpoint{1.503230in}{1.794081in}}{\pgfqpoint{1.501438in}{1.798408in}}{\pgfqpoint{1.498248in}{1.801598in}}%
\pgfpathcurveto{\pgfqpoint{1.495058in}{1.804787in}}{\pgfqpoint{1.490731in}{1.806580in}}{\pgfqpoint{1.486220in}{1.806580in}}%
\pgfpathcurveto{\pgfqpoint{1.481709in}{1.806580in}}{\pgfqpoint{1.477382in}{1.804787in}}{\pgfqpoint{1.474192in}{1.801598in}}%
\pgfpathcurveto{\pgfqpoint{1.471002in}{1.798408in}}{\pgfqpoint{1.469209in}{1.794081in}}{\pgfqpoint{1.469209in}{1.789569in}}%
\pgfpathcurveto{\pgfqpoint{1.469209in}{1.785058in}}{\pgfqpoint{1.471002in}{1.780731in}}{\pgfqpoint{1.474192in}{1.777541in}}%
\pgfpathcurveto{\pgfqpoint{1.477382in}{1.774351in}}{\pgfqpoint{1.481709in}{1.772559in}}{\pgfqpoint{1.486220in}{1.772559in}}%
\pgfpathlineto{\pgfqpoint{1.486220in}{1.772559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793850in}{1.510551in}}%
\pgfpathcurveto{\pgfqpoint{2.798361in}{1.510551in}}{\pgfqpoint{2.802688in}{1.512343in}}{\pgfqpoint{2.805878in}{1.515533in}}%
\pgfpathcurveto{\pgfqpoint{2.809068in}{1.518723in}}{\pgfqpoint{2.810860in}{1.523050in}}{\pgfqpoint{2.810860in}{1.527561in}}%
\pgfpathcurveto{\pgfqpoint{2.810860in}{1.532073in}}{\pgfqpoint{2.809068in}{1.536400in}}{\pgfqpoint{2.805878in}{1.539590in}}%
\pgfpathcurveto{\pgfqpoint{2.802688in}{1.542780in}}{\pgfqpoint{2.798361in}{1.544572in}}{\pgfqpoint{2.793850in}{1.544572in}}%
\pgfpathcurveto{\pgfqpoint{2.789338in}{1.544572in}}{\pgfqpoint{2.785011in}{1.542780in}}{\pgfqpoint{2.781821in}{1.539590in}}%
\pgfpathcurveto{\pgfqpoint{2.778632in}{1.536400in}}{\pgfqpoint{2.776839in}{1.532073in}}{\pgfqpoint{2.776839in}{1.527561in}}%
\pgfpathcurveto{\pgfqpoint{2.776839in}{1.523050in}}{\pgfqpoint{2.778632in}{1.518723in}}{\pgfqpoint{2.781821in}{1.515533in}}%
\pgfpathcurveto{\pgfqpoint{2.785011in}{1.512343in}}{\pgfqpoint{2.789338in}{1.510551in}}{\pgfqpoint{2.793850in}{1.510551in}}%
\pgfpathlineto{\pgfqpoint{2.793850in}{1.510551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968353in}{1.792953in}}%
\pgfpathcurveto{\pgfqpoint{1.972864in}{1.792953in}}{\pgfqpoint{1.977191in}{1.794746in}}{\pgfqpoint{1.980381in}{1.797935in}}%
\pgfpathcurveto{\pgfqpoint{1.983571in}{1.801125in}}{\pgfqpoint{1.985363in}{1.805452in}}{\pgfqpoint{1.985363in}{1.809964in}}%
\pgfpathcurveto{\pgfqpoint{1.985363in}{1.814475in}}{\pgfqpoint{1.983571in}{1.818802in}}{\pgfqpoint{1.980381in}{1.821992in}}%
\pgfpathcurveto{\pgfqpoint{1.977191in}{1.825182in}}{\pgfqpoint{1.972864in}{1.826974in}}{\pgfqpoint{1.968353in}{1.826974in}}%
\pgfpathcurveto{\pgfqpoint{1.963842in}{1.826974in}}{\pgfqpoint{1.959515in}{1.825182in}}{\pgfqpoint{1.956325in}{1.821992in}}%
\pgfpathcurveto{\pgfqpoint{1.953135in}{1.818802in}}{\pgfqpoint{1.951343in}{1.814475in}}{\pgfqpoint{1.951343in}{1.809964in}}%
\pgfpathcurveto{\pgfqpoint{1.951343in}{1.805452in}}{\pgfqpoint{1.953135in}{1.801125in}}{\pgfqpoint{1.956325in}{1.797935in}}%
\pgfpathcurveto{\pgfqpoint{1.959515in}{1.794746in}}{\pgfqpoint{1.963842in}{1.792953in}}{\pgfqpoint{1.968353in}{1.792953in}}%
\pgfpathlineto{\pgfqpoint{1.968353in}{1.792953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.206907in}{1.953609in}}%
\pgfpathcurveto{\pgfqpoint{1.211419in}{1.953609in}}{\pgfqpoint{1.215746in}{1.955402in}}{\pgfqpoint{1.218935in}{1.958591in}}%
\pgfpathcurveto{\pgfqpoint{1.222125in}{1.961781in}}{\pgfqpoint{1.223918in}{1.966108in}}{\pgfqpoint{1.223918in}{1.970620in}}%
\pgfpathcurveto{\pgfqpoint{1.223918in}{1.975131in}}{\pgfqpoint{1.222125in}{1.979458in}}{\pgfqpoint{1.218935in}{1.982648in}}%
\pgfpathcurveto{\pgfqpoint{1.215746in}{1.985838in}}{\pgfqpoint{1.211419in}{1.987630in}}{\pgfqpoint{1.206907in}{1.987630in}}%
\pgfpathcurveto{\pgfqpoint{1.202396in}{1.987630in}}{\pgfqpoint{1.198069in}{1.985838in}}{\pgfqpoint{1.194879in}{1.982648in}}%
\pgfpathcurveto{\pgfqpoint{1.191689in}{1.979458in}}{\pgfqpoint{1.189897in}{1.975131in}}{\pgfqpoint{1.189897in}{1.970620in}}%
\pgfpathcurveto{\pgfqpoint{1.189897in}{1.966108in}}{\pgfqpoint{1.191689in}{1.961781in}}{\pgfqpoint{1.194879in}{1.958591in}}%
\pgfpathcurveto{\pgfqpoint{1.198069in}{1.955402in}}{\pgfqpoint{1.202396in}{1.953609in}}{\pgfqpoint{1.206907in}{1.953609in}}%
\pgfpathlineto{\pgfqpoint{1.206907in}{1.953609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082021in}{1.960786in}}%
\pgfpathcurveto{\pgfqpoint{1.086532in}{1.960786in}}{\pgfqpoint{1.090859in}{1.962579in}}{\pgfqpoint{1.094049in}{1.965769in}}%
\pgfpathcurveto{\pgfqpoint{1.097239in}{1.968958in}}{\pgfqpoint{1.099031in}{1.973285in}}{\pgfqpoint{1.099031in}{1.977797in}}%
\pgfpathcurveto{\pgfqpoint{1.099031in}{1.982308in}}{\pgfqpoint{1.097239in}{1.986635in}}{\pgfqpoint{1.094049in}{1.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.090859in}{1.993015in}}{\pgfqpoint{1.086532in}{1.994807in}}{\pgfqpoint{1.082021in}{1.994807in}}%
\pgfpathcurveto{\pgfqpoint{1.077510in}{1.994807in}}{\pgfqpoint{1.073183in}{1.993015in}}{\pgfqpoint{1.069993in}{1.989825in}}%
\pgfpathcurveto{\pgfqpoint{1.066803in}{1.986635in}}{\pgfqpoint{1.065011in}{1.982308in}}{\pgfqpoint{1.065011in}{1.977797in}}%
\pgfpathcurveto{\pgfqpoint{1.065011in}{1.973285in}}{\pgfqpoint{1.066803in}{1.968958in}}{\pgfqpoint{1.069993in}{1.965769in}}%
\pgfpathcurveto{\pgfqpoint{1.073183in}{1.962579in}}{\pgfqpoint{1.077510in}{1.960786in}}{\pgfqpoint{1.082021in}{1.960786in}}%
\pgfpathlineto{\pgfqpoint{1.082021in}{1.960786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050026in}{1.693638in}}%
\pgfpathcurveto{\pgfqpoint{2.054537in}{1.693638in}}{\pgfqpoint{2.058864in}{1.695430in}}{\pgfqpoint{2.062054in}{1.698620in}}%
\pgfpathcurveto{\pgfqpoint{2.065244in}{1.701810in}}{\pgfqpoint{2.067036in}{1.706137in}}{\pgfqpoint{2.067036in}{1.710648in}}%
\pgfpathcurveto{\pgfqpoint{2.067036in}{1.715159in}}{\pgfqpoint{2.065244in}{1.719486in}}{\pgfqpoint{2.062054in}{1.722676in}}%
\pgfpathcurveto{\pgfqpoint{2.058864in}{1.725866in}}{\pgfqpoint{2.054537in}{1.727658in}}{\pgfqpoint{2.050026in}{1.727658in}}%
\pgfpathcurveto{\pgfqpoint{2.045514in}{1.727658in}}{\pgfqpoint{2.041187in}{1.725866in}}{\pgfqpoint{2.037997in}{1.722676in}}%
\pgfpathcurveto{\pgfqpoint{2.034808in}{1.719486in}}{\pgfqpoint{2.033015in}{1.715159in}}{\pgfqpoint{2.033015in}{1.710648in}}%
\pgfpathcurveto{\pgfqpoint{2.033015in}{1.706137in}}{\pgfqpoint{2.034808in}{1.701810in}}{\pgfqpoint{2.037997in}{1.698620in}}%
\pgfpathcurveto{\pgfqpoint{2.041187in}{1.695430in}}{\pgfqpoint{2.045514in}{1.693638in}}{\pgfqpoint{2.050026in}{1.693638in}}%
\pgfpathlineto{\pgfqpoint{2.050026in}{1.693638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.331583in}{1.925584in}}%
\pgfpathcurveto{\pgfqpoint{1.336094in}{1.925584in}}{\pgfqpoint{1.340421in}{1.927376in}}{\pgfqpoint{1.343611in}{1.930566in}}%
\pgfpathcurveto{\pgfqpoint{1.346801in}{1.933756in}}{\pgfqpoint{1.348593in}{1.938083in}}{\pgfqpoint{1.348593in}{1.942594in}}%
\pgfpathcurveto{\pgfqpoint{1.348593in}{1.947106in}}{\pgfqpoint{1.346801in}{1.951433in}}{\pgfqpoint{1.343611in}{1.954623in}}%
\pgfpathcurveto{\pgfqpoint{1.340421in}{1.957813in}}{\pgfqpoint{1.336094in}{1.959605in}}{\pgfqpoint{1.331583in}{1.959605in}}%
\pgfpathcurveto{\pgfqpoint{1.327072in}{1.959605in}}{\pgfqpoint{1.322745in}{1.957813in}}{\pgfqpoint{1.319555in}{1.954623in}}%
\pgfpathcurveto{\pgfqpoint{1.316365in}{1.951433in}}{\pgfqpoint{1.314573in}{1.947106in}}{\pgfqpoint{1.314573in}{1.942594in}}%
\pgfpathcurveto{\pgfqpoint{1.314573in}{1.938083in}}{\pgfqpoint{1.316365in}{1.933756in}}{\pgfqpoint{1.319555in}{1.930566in}}%
\pgfpathcurveto{\pgfqpoint{1.322745in}{1.927376in}}{\pgfqpoint{1.327072in}{1.925584in}}{\pgfqpoint{1.331583in}{1.925584in}}%
\pgfpathlineto{\pgfqpoint{1.331583in}{1.925584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461696in}{1.927070in}}%
\pgfpathcurveto{\pgfqpoint{1.466207in}{1.927070in}}{\pgfqpoint{1.470535in}{1.928862in}}{\pgfqpoint{1.473724in}{1.932052in}}%
\pgfpathcurveto{\pgfqpoint{1.476914in}{1.935242in}}{\pgfqpoint{1.478707in}{1.939569in}}{\pgfqpoint{1.478707in}{1.944080in}}%
\pgfpathcurveto{\pgfqpoint{1.478707in}{1.948591in}}{\pgfqpoint{1.476914in}{1.952918in}}{\pgfqpoint{1.473724in}{1.956108in}}%
\pgfpathcurveto{\pgfqpoint{1.470535in}{1.959298in}}{\pgfqpoint{1.466207in}{1.961091in}}{\pgfqpoint{1.461696in}{1.961091in}}%
\pgfpathcurveto{\pgfqpoint{1.457185in}{1.961091in}}{\pgfqpoint{1.452858in}{1.959298in}}{\pgfqpoint{1.449668in}{1.956108in}}%
\pgfpathcurveto{\pgfqpoint{1.446478in}{1.952918in}}{\pgfqpoint{1.444686in}{1.948591in}}{\pgfqpoint{1.444686in}{1.944080in}}%
\pgfpathcurveto{\pgfqpoint{1.444686in}{1.939569in}}{\pgfqpoint{1.446478in}{1.935242in}}{\pgfqpoint{1.449668in}{1.932052in}}%
\pgfpathcurveto{\pgfqpoint{1.452858in}{1.928862in}}{\pgfqpoint{1.457185in}{1.927070in}}{\pgfqpoint{1.461696in}{1.927070in}}%
\pgfpathlineto{\pgfqpoint{1.461696in}{1.927070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603155in}{1.883877in}}%
\pgfpathcurveto{\pgfqpoint{1.607667in}{1.883877in}}{\pgfqpoint{1.611994in}{1.885669in}}{\pgfqpoint{1.615183in}{1.888859in}}%
\pgfpathcurveto{\pgfqpoint{1.618373in}{1.892049in}}{\pgfqpoint{1.620166in}{1.896376in}}{\pgfqpoint{1.620166in}{1.900887in}}%
\pgfpathcurveto{\pgfqpoint{1.620166in}{1.905398in}}{\pgfqpoint{1.618373in}{1.909725in}}{\pgfqpoint{1.615183in}{1.912915in}}%
\pgfpathcurveto{\pgfqpoint{1.611994in}{1.916105in}}{\pgfqpoint{1.607667in}{1.917898in}}{\pgfqpoint{1.603155in}{1.917898in}}%
\pgfpathcurveto{\pgfqpoint{1.598644in}{1.917898in}}{\pgfqpoint{1.594317in}{1.916105in}}{\pgfqpoint{1.591127in}{1.912915in}}%
\pgfpathcurveto{\pgfqpoint{1.587937in}{1.909725in}}{\pgfqpoint{1.586145in}{1.905398in}}{\pgfqpoint{1.586145in}{1.900887in}}%
\pgfpathcurveto{\pgfqpoint{1.586145in}{1.896376in}}{\pgfqpoint{1.587937in}{1.892049in}}{\pgfqpoint{1.591127in}{1.888859in}}%
\pgfpathcurveto{\pgfqpoint{1.594317in}{1.885669in}}{\pgfqpoint{1.598644in}{1.883877in}}{\pgfqpoint{1.603155in}{1.883877in}}%
\pgfpathlineto{\pgfqpoint{1.603155in}{1.883877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702111in}{1.781147in}}%
\pgfpathcurveto{\pgfqpoint{1.706622in}{1.781147in}}{\pgfqpoint{1.710949in}{1.782940in}}{\pgfqpoint{1.714139in}{1.786130in}}%
\pgfpathcurveto{\pgfqpoint{1.717329in}{1.789320in}}{\pgfqpoint{1.719121in}{1.793647in}}{\pgfqpoint{1.719121in}{1.798158in}}%
\pgfpathcurveto{\pgfqpoint{1.719121in}{1.802669in}}{\pgfqpoint{1.717329in}{1.806996in}}{\pgfqpoint{1.714139in}{1.810186in}}%
\pgfpathcurveto{\pgfqpoint{1.710949in}{1.813376in}}{\pgfqpoint{1.706622in}{1.815168in}}{\pgfqpoint{1.702111in}{1.815168in}}%
\pgfpathcurveto{\pgfqpoint{1.697600in}{1.815168in}}{\pgfqpoint{1.693273in}{1.813376in}}{\pgfqpoint{1.690083in}{1.810186in}}%
\pgfpathcurveto{\pgfqpoint{1.686893in}{1.806996in}}{\pgfqpoint{1.685101in}{1.802669in}}{\pgfqpoint{1.685101in}{1.798158in}}%
\pgfpathcurveto{\pgfqpoint{1.685101in}{1.793647in}}{\pgfqpoint{1.686893in}{1.789320in}}{\pgfqpoint{1.690083in}{1.786130in}}%
\pgfpathcurveto{\pgfqpoint{1.693273in}{1.782940in}}{\pgfqpoint{1.697600in}{1.781147in}}{\pgfqpoint{1.702111in}{1.781147in}}%
\pgfpathlineto{\pgfqpoint{1.702111in}{1.781147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/np_envelope_mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957055in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.957055in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957055in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957055in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.845475in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845475in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845475in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.733896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.733896in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733896in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733896in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.622316in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.622316in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622316in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622316in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.369957in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.836212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{0.836212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.752879in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.219134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.219134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.135801in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.602056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.602056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.518723in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.984978in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.984978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.984978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.901645in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.367900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{2.367900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.284567in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{2.750822in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.750822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{2.750822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.667489in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.133745in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.133745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{3.133745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.050411in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{3.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.433333in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309514in}{1.929904in}}%
\pgfpathcurveto{\pgfqpoint{1.314025in}{1.929904in}}{\pgfqpoint{1.318352in}{1.931696in}}{\pgfqpoint{1.321542in}{1.934886in}}%
\pgfpathcurveto{\pgfqpoint{1.324732in}{1.938076in}}{\pgfqpoint{1.326524in}{1.942403in}}{\pgfqpoint{1.326524in}{1.946914in}}%
\pgfpathcurveto{\pgfqpoint{1.326524in}{1.951426in}}{\pgfqpoint{1.324732in}{1.955753in}}{\pgfqpoint{1.321542in}{1.958942in}}%
\pgfpathcurveto{\pgfqpoint{1.318352in}{1.962132in}}{\pgfqpoint{1.314025in}{1.963925in}}{\pgfqpoint{1.309514in}{1.963925in}}%
\pgfpathcurveto{\pgfqpoint{1.305003in}{1.963925in}}{\pgfqpoint{1.300676in}{1.962132in}}{\pgfqpoint{1.297486in}{1.958942in}}%
\pgfpathcurveto{\pgfqpoint{1.294296in}{1.955753in}}{\pgfqpoint{1.292503in}{1.951426in}}{\pgfqpoint{1.292503in}{1.946914in}}%
\pgfpathcurveto{\pgfqpoint{1.292503in}{1.942403in}}{\pgfqpoint{1.294296in}{1.938076in}}{\pgfqpoint{1.297486in}{1.934886in}}%
\pgfpathcurveto{\pgfqpoint{1.300676in}{1.931696in}}{\pgfqpoint{1.305003in}{1.929904in}}{\pgfqpoint{1.309514in}{1.929904in}}%
\pgfpathlineto{\pgfqpoint{1.309514in}{1.929904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074702in}{1.961207in}}%
\pgfpathcurveto{\pgfqpoint{1.079213in}{1.961207in}}{\pgfqpoint{1.083541in}{1.962999in}}{\pgfqpoint{1.086730in}{1.966189in}}%
\pgfpathcurveto{\pgfqpoint{1.089920in}{1.969379in}}{\pgfqpoint{1.091713in}{1.973706in}}{\pgfqpoint{1.091713in}{1.978217in}}%
\pgfpathcurveto{\pgfqpoint{1.091713in}{1.982728in}}{\pgfqpoint{1.089920in}{1.987055in}}{\pgfqpoint{1.086730in}{1.990245in}}%
\pgfpathcurveto{\pgfqpoint{1.083541in}{1.993435in}}{\pgfqpoint{1.079213in}{1.995228in}}{\pgfqpoint{1.074702in}{1.995228in}}%
\pgfpathcurveto{\pgfqpoint{1.070191in}{1.995228in}}{\pgfqpoint{1.065864in}{1.993435in}}{\pgfqpoint{1.062674in}{1.990245in}}%
\pgfpathcurveto{\pgfqpoint{1.059484in}{1.987055in}}{\pgfqpoint{1.057692in}{1.982728in}}{\pgfqpoint{1.057692in}{1.978217in}}%
\pgfpathcurveto{\pgfqpoint{1.057692in}{1.973706in}}{\pgfqpoint{1.059484in}{1.969379in}}{\pgfqpoint{1.062674in}{1.966189in}}%
\pgfpathcurveto{\pgfqpoint{1.065864in}{1.962999in}}{\pgfqpoint{1.070191in}{1.961207in}}{\pgfqpoint{1.074702in}{1.961207in}}%
\pgfpathlineto{\pgfqpoint{1.074702in}{1.961207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.110593in}{1.954695in}}%
\pgfpathcurveto{\pgfqpoint{1.115105in}{1.954695in}}{\pgfqpoint{1.119432in}{1.956488in}}{\pgfqpoint{1.122621in}{1.959678in}}%
\pgfpathcurveto{\pgfqpoint{1.125811in}{1.962868in}}{\pgfqpoint{1.127604in}{1.967195in}}{\pgfqpoint{1.127604in}{1.971706in}}%
\pgfpathcurveto{\pgfqpoint{1.127604in}{1.976217in}}{\pgfqpoint{1.125811in}{1.980544in}}{\pgfqpoint{1.122621in}{1.983734in}}%
\pgfpathcurveto{\pgfqpoint{1.119432in}{1.986924in}}{\pgfqpoint{1.115105in}{1.988716in}}{\pgfqpoint{1.110593in}{1.988716in}}%
\pgfpathcurveto{\pgfqpoint{1.106082in}{1.988716in}}{\pgfqpoint{1.101755in}{1.986924in}}{\pgfqpoint{1.098565in}{1.983734in}}%
\pgfpathcurveto{\pgfqpoint{1.095375in}{1.980544in}}{\pgfqpoint{1.093583in}{1.976217in}}{\pgfqpoint{1.093583in}{1.971706in}}%
\pgfpathcurveto{\pgfqpoint{1.093583in}{1.967195in}}{\pgfqpoint{1.095375in}{1.962868in}}{\pgfqpoint{1.098565in}{1.959678in}}%
\pgfpathcurveto{\pgfqpoint{1.101755in}{1.956488in}}{\pgfqpoint{1.106082in}{1.954695in}}{\pgfqpoint{1.110593in}{1.954695in}}%
\pgfpathlineto{\pgfqpoint{1.110593in}{1.954695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247944in}{1.937776in}}%
\pgfpathcurveto{\pgfqpoint{1.252456in}{1.937776in}}{\pgfqpoint{1.256783in}{1.939568in}}{\pgfqpoint{1.259972in}{1.942758in}}%
\pgfpathcurveto{\pgfqpoint{1.263162in}{1.945948in}}{\pgfqpoint{1.264955in}{1.950275in}}{\pgfqpoint{1.264955in}{1.954786in}}%
\pgfpathcurveto{\pgfqpoint{1.264955in}{1.959297in}}{\pgfqpoint{1.263162in}{1.963624in}}{\pgfqpoint{1.259972in}{1.966814in}}%
\pgfpathcurveto{\pgfqpoint{1.256783in}{1.970004in}}{\pgfqpoint{1.252456in}{1.971796in}}{\pgfqpoint{1.247944in}{1.971796in}}%
\pgfpathcurveto{\pgfqpoint{1.243433in}{1.971796in}}{\pgfqpoint{1.239106in}{1.970004in}}{\pgfqpoint{1.235916in}{1.966814in}}%
\pgfpathcurveto{\pgfqpoint{1.232726in}{1.963624in}}{\pgfqpoint{1.230934in}{1.959297in}}{\pgfqpoint{1.230934in}{1.954786in}}%
\pgfpathcurveto{\pgfqpoint{1.230934in}{1.950275in}}{\pgfqpoint{1.232726in}{1.945948in}}{\pgfqpoint{1.235916in}{1.942758in}}%
\pgfpathcurveto{\pgfqpoint{1.239106in}{1.939568in}}{\pgfqpoint{1.243433in}{1.937776in}}{\pgfqpoint{1.247944in}{1.937776in}}%
\pgfpathlineto{\pgfqpoint{1.247944in}{1.937776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073427in}{1.961280in}}%
\pgfpathcurveto{\pgfqpoint{1.077938in}{1.961280in}}{\pgfqpoint{1.082265in}{1.963073in}}{\pgfqpoint{1.085455in}{1.966262in}}%
\pgfpathcurveto{\pgfqpoint{1.088645in}{1.969452in}}{\pgfqpoint{1.090437in}{1.973779in}}{\pgfqpoint{1.090437in}{1.978291in}}%
\pgfpathcurveto{\pgfqpoint{1.090437in}{1.982802in}}{\pgfqpoint{1.088645in}{1.987129in}}{\pgfqpoint{1.085455in}{1.990319in}}%
\pgfpathcurveto{\pgfqpoint{1.082265in}{1.993509in}}{\pgfqpoint{1.077938in}{1.995301in}}{\pgfqpoint{1.073427in}{1.995301in}}%
\pgfpathcurveto{\pgfqpoint{1.068916in}{1.995301in}}{\pgfqpoint{1.064589in}{1.993509in}}{\pgfqpoint{1.061399in}{1.990319in}}%
\pgfpathcurveto{\pgfqpoint{1.058209in}{1.987129in}}{\pgfqpoint{1.056416in}{1.982802in}}{\pgfqpoint{1.056416in}{1.978291in}}%
\pgfpathcurveto{\pgfqpoint{1.056416in}{1.973779in}}{\pgfqpoint{1.058209in}{1.969452in}}{\pgfqpoint{1.061399in}{1.966262in}}%
\pgfpathcurveto{\pgfqpoint{1.064589in}{1.963073in}}{\pgfqpoint{1.068916in}{1.961280in}}{\pgfqpoint{1.073427in}{1.961280in}}%
\pgfpathlineto{\pgfqpoint{1.073427in}{1.961280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093248in}{1.960141in}}%
\pgfpathcurveto{\pgfqpoint{1.097759in}{1.960141in}}{\pgfqpoint{1.102086in}{1.961933in}}{\pgfqpoint{1.105276in}{1.965123in}}%
\pgfpathcurveto{\pgfqpoint{1.108466in}{1.968313in}}{\pgfqpoint{1.110258in}{1.972640in}}{\pgfqpoint{1.110258in}{1.977151in}}%
\pgfpathcurveto{\pgfqpoint{1.110258in}{1.981663in}}{\pgfqpoint{1.108466in}{1.985990in}}{\pgfqpoint{1.105276in}{1.989180in}}%
\pgfpathcurveto{\pgfqpoint{1.102086in}{1.992369in}}{\pgfqpoint{1.097759in}{1.994162in}}{\pgfqpoint{1.093248in}{1.994162in}}%
\pgfpathcurveto{\pgfqpoint{1.088737in}{1.994162in}}{\pgfqpoint{1.084410in}{1.992369in}}{\pgfqpoint{1.081220in}{1.989180in}}%
\pgfpathcurveto{\pgfqpoint{1.078030in}{1.985990in}}{\pgfqpoint{1.076238in}{1.981663in}}{\pgfqpoint{1.076238in}{1.977151in}}%
\pgfpathcurveto{\pgfqpoint{1.076238in}{1.972640in}}{\pgfqpoint{1.078030in}{1.968313in}}{\pgfqpoint{1.081220in}{1.965123in}}%
\pgfpathcurveto{\pgfqpoint{1.084410in}{1.961933in}}{\pgfqpoint{1.088737in}{1.960141in}}{\pgfqpoint{1.093248in}{1.960141in}}%
\pgfpathlineto{\pgfqpoint{1.093248in}{1.960141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065075in}{1.961760in}}%
\pgfpathcurveto{\pgfqpoint{1.069586in}{1.961760in}}{\pgfqpoint{1.073913in}{1.963552in}}{\pgfqpoint{1.077103in}{1.966742in}}%
\pgfpathcurveto{\pgfqpoint{1.080293in}{1.969932in}}{\pgfqpoint{1.082085in}{1.974259in}}{\pgfqpoint{1.082085in}{1.978771in}}%
\pgfpathcurveto{\pgfqpoint{1.082085in}{1.983282in}}{\pgfqpoint{1.080293in}{1.987609in}}{\pgfqpoint{1.077103in}{1.990799in}}%
\pgfpathcurveto{\pgfqpoint{1.073913in}{1.993989in}}{\pgfqpoint{1.069586in}{1.995781in}}{\pgfqpoint{1.065075in}{1.995781in}}%
\pgfpathcurveto{\pgfqpoint{1.060564in}{1.995781in}}{\pgfqpoint{1.056237in}{1.993989in}}{\pgfqpoint{1.053047in}{1.990799in}}%
\pgfpathcurveto{\pgfqpoint{1.049857in}{1.987609in}}{\pgfqpoint{1.048064in}{1.983282in}}{\pgfqpoint{1.048064in}{1.978771in}}%
\pgfpathcurveto{\pgfqpoint{1.048064in}{1.974259in}}{\pgfqpoint{1.049857in}{1.969932in}}{\pgfqpoint{1.053047in}{1.966742in}}%
\pgfpathcurveto{\pgfqpoint{1.056237in}{1.963552in}}{\pgfqpoint{1.060564in}{1.961760in}}{\pgfqpoint{1.065075in}{1.961760in}}%
\pgfpathlineto{\pgfqpoint{1.065075in}{1.961760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132537in}{1.952919in}}%
\pgfpathcurveto{\pgfqpoint{1.137048in}{1.952919in}}{\pgfqpoint{1.141375in}{1.954711in}}{\pgfqpoint{1.144565in}{1.957901in}}%
\pgfpathcurveto{\pgfqpoint{1.147755in}{1.961091in}}{\pgfqpoint{1.149547in}{1.965418in}}{\pgfqpoint{1.149547in}{1.969929in}}%
\pgfpathcurveto{\pgfqpoint{1.149547in}{1.974440in}}{\pgfqpoint{1.147755in}{1.978767in}}{\pgfqpoint{1.144565in}{1.981957in}}%
\pgfpathcurveto{\pgfqpoint{1.141375in}{1.985147in}}{\pgfqpoint{1.137048in}{1.986940in}}{\pgfqpoint{1.132537in}{1.986940in}}%
\pgfpathcurveto{\pgfqpoint{1.128026in}{1.986940in}}{\pgfqpoint{1.123699in}{1.985147in}}{\pgfqpoint{1.120509in}{1.981957in}}%
\pgfpathcurveto{\pgfqpoint{1.117319in}{1.978767in}}{\pgfqpoint{1.115526in}{1.974440in}}{\pgfqpoint{1.115526in}{1.969929in}}%
\pgfpathcurveto{\pgfqpoint{1.115526in}{1.965418in}}{\pgfqpoint{1.117319in}{1.961091in}}{\pgfqpoint{1.120509in}{1.957901in}}%
\pgfpathcurveto{\pgfqpoint{1.123699in}{1.954711in}}{\pgfqpoint{1.128026in}{1.952919in}}{\pgfqpoint{1.132537in}{1.952919in}}%
\pgfpathlineto{\pgfqpoint{1.132537in}{1.952919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.472512in}{1.902496in}}%
\pgfpathcurveto{\pgfqpoint{1.477023in}{1.902496in}}{\pgfqpoint{1.481350in}{1.904288in}}{\pgfqpoint{1.484540in}{1.907478in}}%
\pgfpathcurveto{\pgfqpoint{1.487730in}{1.910668in}}{\pgfqpoint{1.489522in}{1.914995in}}{\pgfqpoint{1.489522in}{1.919506in}}%
\pgfpathcurveto{\pgfqpoint{1.489522in}{1.924017in}}{\pgfqpoint{1.487730in}{1.928345in}}{\pgfqpoint{1.484540in}{1.931534in}}%
\pgfpathcurveto{\pgfqpoint{1.481350in}{1.934724in}}{\pgfqpoint{1.477023in}{1.936517in}}{\pgfqpoint{1.472512in}{1.936517in}}%
\pgfpathcurveto{\pgfqpoint{1.468001in}{1.936517in}}{\pgfqpoint{1.463674in}{1.934724in}}{\pgfqpoint{1.460484in}{1.931534in}}%
\pgfpathcurveto{\pgfqpoint{1.457294in}{1.928345in}}{\pgfqpoint{1.455502in}{1.924017in}}{\pgfqpoint{1.455502in}{1.919506in}}%
\pgfpathcurveto{\pgfqpoint{1.455502in}{1.914995in}}{\pgfqpoint{1.457294in}{1.910668in}}{\pgfqpoint{1.460484in}{1.907478in}}%
\pgfpathcurveto{\pgfqpoint{1.463674in}{1.904288in}}{\pgfqpoint{1.468001in}{1.902496in}}{\pgfqpoint{1.472512in}{1.902496in}}%
\pgfpathlineto{\pgfqpoint{1.472512in}{1.902496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148458in}{1.951493in}}%
\pgfpathcurveto{\pgfqpoint{1.152970in}{1.951493in}}{\pgfqpoint{1.157297in}{1.953285in}}{\pgfqpoint{1.160487in}{1.956475in}}%
\pgfpathcurveto{\pgfqpoint{1.163676in}{1.959665in}}{\pgfqpoint{1.165469in}{1.963992in}}{\pgfqpoint{1.165469in}{1.968503in}}%
\pgfpathcurveto{\pgfqpoint{1.165469in}{1.973015in}}{\pgfqpoint{1.163676in}{1.977342in}}{\pgfqpoint{1.160487in}{1.980532in}}%
\pgfpathcurveto{\pgfqpoint{1.157297in}{1.983721in}}{\pgfqpoint{1.152970in}{1.985514in}}{\pgfqpoint{1.148458in}{1.985514in}}%
\pgfpathcurveto{\pgfqpoint{1.143947in}{1.985514in}}{\pgfqpoint{1.139620in}{1.983721in}}{\pgfqpoint{1.136430in}{1.980532in}}%
\pgfpathcurveto{\pgfqpoint{1.133240in}{1.977342in}}{\pgfqpoint{1.131448in}{1.973015in}}{\pgfqpoint{1.131448in}{1.968503in}}%
\pgfpathcurveto{\pgfqpoint{1.131448in}{1.963992in}}{\pgfqpoint{1.133240in}{1.959665in}}{\pgfqpoint{1.136430in}{1.956475in}}%
\pgfpathcurveto{\pgfqpoint{1.139620in}{1.953285in}}{\pgfqpoint{1.143947in}{1.951493in}}{\pgfqpoint{1.148458in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{1.148458in}{1.951493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158977in}{1.944906in}}%
\pgfpathcurveto{\pgfqpoint{1.163488in}{1.944906in}}{\pgfqpoint{1.167815in}{1.946698in}}{\pgfqpoint{1.171005in}{1.949888in}}%
\pgfpathcurveto{\pgfqpoint{1.174195in}{1.953078in}}{\pgfqpoint{1.175987in}{1.957405in}}{\pgfqpoint{1.175987in}{1.961916in}}%
\pgfpathcurveto{\pgfqpoint{1.175987in}{1.966428in}}{\pgfqpoint{1.174195in}{1.970755in}}{\pgfqpoint{1.171005in}{1.973945in}}%
\pgfpathcurveto{\pgfqpoint{1.167815in}{1.977134in}}{\pgfqpoint{1.163488in}{1.978927in}}{\pgfqpoint{1.158977in}{1.978927in}}%
\pgfpathcurveto{\pgfqpoint{1.154466in}{1.978927in}}{\pgfqpoint{1.150139in}{1.977134in}}{\pgfqpoint{1.146949in}{1.973945in}}%
\pgfpathcurveto{\pgfqpoint{1.143759in}{1.970755in}}{\pgfqpoint{1.141967in}{1.966428in}}{\pgfqpoint{1.141967in}{1.961916in}}%
\pgfpathcurveto{\pgfqpoint{1.141967in}{1.957405in}}{\pgfqpoint{1.143759in}{1.953078in}}{\pgfqpoint{1.146949in}{1.949888in}}%
\pgfpathcurveto{\pgfqpoint{1.150139in}{1.946698in}}{\pgfqpoint{1.154466in}{1.944906in}}{\pgfqpoint{1.158977in}{1.944906in}}%
\pgfpathlineto{\pgfqpoint{1.158977in}{1.944906in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140042in}{1.957452in}}%
\pgfpathcurveto{\pgfqpoint{1.144553in}{1.957452in}}{\pgfqpoint{1.148880in}{1.959244in}}{\pgfqpoint{1.152070in}{1.962434in}}%
\pgfpathcurveto{\pgfqpoint{1.155260in}{1.965624in}}{\pgfqpoint{1.157053in}{1.969951in}}{\pgfqpoint{1.157053in}{1.974462in}}%
\pgfpathcurveto{\pgfqpoint{1.157053in}{1.978973in}}{\pgfqpoint{1.155260in}{1.983300in}}{\pgfqpoint{1.152070in}{1.986490in}}%
\pgfpathcurveto{\pgfqpoint{1.148880in}{1.989680in}}{\pgfqpoint{1.144553in}{1.991473in}}{\pgfqpoint{1.140042in}{1.991473in}}%
\pgfpathcurveto{\pgfqpoint{1.135531in}{1.991473in}}{\pgfqpoint{1.131204in}{1.989680in}}{\pgfqpoint{1.128014in}{1.986490in}}%
\pgfpathcurveto{\pgfqpoint{1.124824in}{1.983300in}}{\pgfqpoint{1.123032in}{1.978973in}}{\pgfqpoint{1.123032in}{1.974462in}}%
\pgfpathcurveto{\pgfqpoint{1.123032in}{1.969951in}}{\pgfqpoint{1.124824in}{1.965624in}}{\pgfqpoint{1.128014in}{1.962434in}}%
\pgfpathcurveto{\pgfqpoint{1.131204in}{1.959244in}}{\pgfqpoint{1.135531in}{1.957452in}}{\pgfqpoint{1.140042in}{1.957452in}}%
\pgfpathlineto{\pgfqpoint{1.140042in}{1.957452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198540in}{1.948191in}}%
\pgfpathcurveto{\pgfqpoint{1.203051in}{1.948191in}}{\pgfqpoint{1.207378in}{1.949984in}}{\pgfqpoint{1.210568in}{1.953174in}}%
\pgfpathcurveto{\pgfqpoint{1.213758in}{1.956363in}}{\pgfqpoint{1.215550in}{1.960690in}}{\pgfqpoint{1.215550in}{1.965202in}}%
\pgfpathcurveto{\pgfqpoint{1.215550in}{1.969713in}}{\pgfqpoint{1.213758in}{1.974040in}}{\pgfqpoint{1.210568in}{1.977230in}}%
\pgfpathcurveto{\pgfqpoint{1.207378in}{1.980420in}}{\pgfqpoint{1.203051in}{1.982212in}}{\pgfqpoint{1.198540in}{1.982212in}}%
\pgfpathcurveto{\pgfqpoint{1.194029in}{1.982212in}}{\pgfqpoint{1.189702in}{1.980420in}}{\pgfqpoint{1.186512in}{1.977230in}}%
\pgfpathcurveto{\pgfqpoint{1.183322in}{1.974040in}}{\pgfqpoint{1.181530in}{1.969713in}}{\pgfqpoint{1.181530in}{1.965202in}}%
\pgfpathcurveto{\pgfqpoint{1.181530in}{1.960690in}}{\pgfqpoint{1.183322in}{1.956363in}}{\pgfqpoint{1.186512in}{1.953174in}}%
\pgfpathcurveto{\pgfqpoint{1.189702in}{1.949984in}}{\pgfqpoint{1.194029in}{1.948191in}}{\pgfqpoint{1.198540in}{1.948191in}}%
\pgfpathlineto{\pgfqpoint{1.198540in}{1.948191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050099in}{1.962621in}}%
\pgfpathcurveto{\pgfqpoint{1.054611in}{1.962621in}}{\pgfqpoint{1.058938in}{1.964413in}}{\pgfqpoint{1.062128in}{1.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.065317in}{1.970793in}}{\pgfqpoint{1.067110in}{1.975120in}}{\pgfqpoint{1.067110in}{1.979631in}}%
\pgfpathcurveto{\pgfqpoint{1.067110in}{1.984142in}}{\pgfqpoint{1.065317in}{1.988469in}}{\pgfqpoint{1.062128in}{1.991659in}}%
\pgfpathcurveto{\pgfqpoint{1.058938in}{1.994849in}}{\pgfqpoint{1.054611in}{1.996641in}}{\pgfqpoint{1.050099in}{1.996641in}}%
\pgfpathcurveto{\pgfqpoint{1.045588in}{1.996641in}}{\pgfqpoint{1.041261in}{1.994849in}}{\pgfqpoint{1.038071in}{1.991659in}}%
\pgfpathcurveto{\pgfqpoint{1.034881in}{1.988469in}}{\pgfqpoint{1.033089in}{1.984142in}}{\pgfqpoint{1.033089in}{1.979631in}}%
\pgfpathcurveto{\pgfqpoint{1.033089in}{1.975120in}}{\pgfqpoint{1.034881in}{1.970793in}}{\pgfqpoint{1.038071in}{1.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.041261in}{1.964413in}}{\pgfqpoint{1.045588in}{1.962621in}}{\pgfqpoint{1.050099in}{1.962621in}}%
\pgfpathlineto{\pgfqpoint{1.050099in}{1.962621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165581in}{1.949881in}}%
\pgfpathcurveto{\pgfqpoint{1.170092in}{1.949881in}}{\pgfqpoint{1.174419in}{1.951673in}}{\pgfqpoint{1.177609in}{1.954863in}}%
\pgfpathcurveto{\pgfqpoint{1.180799in}{1.958053in}}{\pgfqpoint{1.182591in}{1.962380in}}{\pgfqpoint{1.182591in}{1.966891in}}%
\pgfpathcurveto{\pgfqpoint{1.182591in}{1.971402in}}{\pgfqpoint{1.180799in}{1.975730in}}{\pgfqpoint{1.177609in}{1.978919in}}%
\pgfpathcurveto{\pgfqpoint{1.174419in}{1.982109in}}{\pgfqpoint{1.170092in}{1.983902in}}{\pgfqpoint{1.165581in}{1.983902in}}%
\pgfpathcurveto{\pgfqpoint{1.161070in}{1.983902in}}{\pgfqpoint{1.156743in}{1.982109in}}{\pgfqpoint{1.153553in}{1.978919in}}%
\pgfpathcurveto{\pgfqpoint{1.150363in}{1.975730in}}{\pgfqpoint{1.148571in}{1.971402in}}{\pgfqpoint{1.148571in}{1.966891in}}%
\pgfpathcurveto{\pgfqpoint{1.148571in}{1.962380in}}{\pgfqpoint{1.150363in}{1.958053in}}{\pgfqpoint{1.153553in}{1.954863in}}%
\pgfpathcurveto{\pgfqpoint{1.156743in}{1.951673in}}{\pgfqpoint{1.161070in}{1.949881in}}{\pgfqpoint{1.165581in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{1.165581in}{1.949881in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101694in}{1.959656in}}%
\pgfpathcurveto{\pgfqpoint{1.106206in}{1.959656in}}{\pgfqpoint{1.110533in}{1.961448in}}{\pgfqpoint{1.113723in}{1.964638in}}%
\pgfpathcurveto{\pgfqpoint{1.116912in}{1.967828in}}{\pgfqpoint{1.118705in}{1.972155in}}{\pgfqpoint{1.118705in}{1.976666in}}%
\pgfpathcurveto{\pgfqpoint{1.118705in}{1.981177in}}{\pgfqpoint{1.116912in}{1.985504in}}{\pgfqpoint{1.113723in}{1.988694in}}%
\pgfpathcurveto{\pgfqpoint{1.110533in}{1.991884in}}{\pgfqpoint{1.106206in}{1.993676in}}{\pgfqpoint{1.101694in}{1.993676in}}%
\pgfpathcurveto{\pgfqpoint{1.097183in}{1.993676in}}{\pgfqpoint{1.092856in}{1.991884in}}{\pgfqpoint{1.089666in}{1.988694in}}%
\pgfpathcurveto{\pgfqpoint{1.086476in}{1.985504in}}{\pgfqpoint{1.084684in}{1.981177in}}{\pgfqpoint{1.084684in}{1.976666in}}%
\pgfpathcurveto{\pgfqpoint{1.084684in}{1.972155in}}{\pgfqpoint{1.086476in}{1.967828in}}{\pgfqpoint{1.089666in}{1.964638in}}%
\pgfpathcurveto{\pgfqpoint{1.092856in}{1.961448in}}{\pgfqpoint{1.097183in}{1.959656in}}{\pgfqpoint{1.101694in}{1.959656in}}%
\pgfpathlineto{\pgfqpoint{1.101694in}{1.959656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058579in}{1.962133in}}%
\pgfpathcurveto{\pgfqpoint{1.063091in}{1.962133in}}{\pgfqpoint{1.067418in}{1.963926in}}{\pgfqpoint{1.070608in}{1.967116in}}%
\pgfpathcurveto{\pgfqpoint{1.073797in}{1.970306in}}{\pgfqpoint{1.075590in}{1.974633in}}{\pgfqpoint{1.075590in}{1.979144in}}%
\pgfpathcurveto{\pgfqpoint{1.075590in}{1.983655in}}{\pgfqpoint{1.073797in}{1.987982in}}{\pgfqpoint{1.070608in}{1.991172in}}%
\pgfpathcurveto{\pgfqpoint{1.067418in}{1.994362in}}{\pgfqpoint{1.063091in}{1.996154in}}{\pgfqpoint{1.058579in}{1.996154in}}%
\pgfpathcurveto{\pgfqpoint{1.054068in}{1.996154in}}{\pgfqpoint{1.049741in}{1.994362in}}{\pgfqpoint{1.046551in}{1.991172in}}%
\pgfpathcurveto{\pgfqpoint{1.043361in}{1.987982in}}{\pgfqpoint{1.041569in}{1.983655in}}{\pgfqpoint{1.041569in}{1.979144in}}%
\pgfpathcurveto{\pgfqpoint{1.041569in}{1.974633in}}{\pgfqpoint{1.043361in}{1.970306in}}{\pgfqpoint{1.046551in}{1.967116in}}%
\pgfpathcurveto{\pgfqpoint{1.049741in}{1.963926in}}{\pgfqpoint{1.054068in}{1.962133in}}{\pgfqpoint{1.058579in}{1.962133in}}%
\pgfpathlineto{\pgfqpoint{1.058579in}{1.962133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047219in}{1.962786in}}%
\pgfpathcurveto{\pgfqpoint{1.051731in}{1.962786in}}{\pgfqpoint{1.056058in}{1.964579in}}{\pgfqpoint{1.059248in}{1.967769in}}%
\pgfpathcurveto{\pgfqpoint{1.062437in}{1.970958in}}{\pgfqpoint{1.064230in}{1.975285in}}{\pgfqpoint{1.064230in}{1.979797in}}%
\pgfpathcurveto{\pgfqpoint{1.064230in}{1.984308in}}{\pgfqpoint{1.062437in}{1.988635in}}{\pgfqpoint{1.059248in}{1.991825in}}%
\pgfpathcurveto{\pgfqpoint{1.056058in}{1.995015in}}{\pgfqpoint{1.051731in}{1.996807in}}{\pgfqpoint{1.047219in}{1.996807in}}%
\pgfpathcurveto{\pgfqpoint{1.042708in}{1.996807in}}{\pgfqpoint{1.038381in}{1.995015in}}{\pgfqpoint{1.035191in}{1.991825in}}%
\pgfpathcurveto{\pgfqpoint{1.032001in}{1.988635in}}{\pgfqpoint{1.030209in}{1.984308in}}{\pgfqpoint{1.030209in}{1.979797in}}%
\pgfpathcurveto{\pgfqpoint{1.030209in}{1.975285in}}{\pgfqpoint{1.032001in}{1.970958in}}{\pgfqpoint{1.035191in}{1.967769in}}%
\pgfpathcurveto{\pgfqpoint{1.038381in}{1.964579in}}{\pgfqpoint{1.042708in}{1.962786in}}{\pgfqpoint{1.047219in}{1.962786in}}%
\pgfpathlineto{\pgfqpoint{1.047219in}{1.962786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050264in}{1.962611in}}%
\pgfpathcurveto{\pgfqpoint{1.054775in}{1.962611in}}{\pgfqpoint{1.059102in}{1.964404in}}{\pgfqpoint{1.062292in}{1.967594in}}%
\pgfpathcurveto{\pgfqpoint{1.065482in}{1.970783in}}{\pgfqpoint{1.067274in}{1.975110in}}{\pgfqpoint{1.067274in}{1.979622in}}%
\pgfpathcurveto{\pgfqpoint{1.067274in}{1.984133in}}{\pgfqpoint{1.065482in}{1.988460in}}{\pgfqpoint{1.062292in}{1.991650in}}%
\pgfpathcurveto{\pgfqpoint{1.059102in}{1.994840in}}{\pgfqpoint{1.054775in}{1.996632in}}{\pgfqpoint{1.050264in}{1.996632in}}%
\pgfpathcurveto{\pgfqpoint{1.045753in}{1.996632in}}{\pgfqpoint{1.041426in}{1.994840in}}{\pgfqpoint{1.038236in}{1.991650in}}%
\pgfpathcurveto{\pgfqpoint{1.035046in}{1.988460in}}{\pgfqpoint{1.033254in}{1.984133in}}{\pgfqpoint{1.033254in}{1.979622in}}%
\pgfpathcurveto{\pgfqpoint{1.033254in}{1.975110in}}{\pgfqpoint{1.035046in}{1.970783in}}{\pgfqpoint{1.038236in}{1.967594in}}%
\pgfpathcurveto{\pgfqpoint{1.041426in}{1.964404in}}{\pgfqpoint{1.045753in}{1.962611in}}{\pgfqpoint{1.050264in}{1.962611in}}%
\pgfpathlineto{\pgfqpoint{1.050264in}{1.962611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049286in}{1.962668in}}%
\pgfpathcurveto{\pgfqpoint{1.053798in}{1.962668in}}{\pgfqpoint{1.058125in}{1.964460in}}{\pgfqpoint{1.061314in}{1.967650in}}%
\pgfpathcurveto{\pgfqpoint{1.064504in}{1.970840in}}{\pgfqpoint{1.066297in}{1.975167in}}{\pgfqpoint{1.066297in}{1.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.066297in}{1.984189in}}{\pgfqpoint{1.064504in}{1.988516in}}{\pgfqpoint{1.061314in}{1.991706in}}%
\pgfpathcurveto{\pgfqpoint{1.058125in}{1.994896in}}{\pgfqpoint{1.053798in}{1.996688in}}{\pgfqpoint{1.049286in}{1.996688in}}%
\pgfpathcurveto{\pgfqpoint{1.044775in}{1.996688in}}{\pgfqpoint{1.040448in}{1.994896in}}{\pgfqpoint{1.037258in}{1.991706in}}%
\pgfpathcurveto{\pgfqpoint{1.034068in}{1.988516in}}{\pgfqpoint{1.032276in}{1.984189in}}{\pgfqpoint{1.032276in}{1.979678in}}%
\pgfpathcurveto{\pgfqpoint{1.032276in}{1.975167in}}{\pgfqpoint{1.034068in}{1.970840in}}{\pgfqpoint{1.037258in}{1.967650in}}%
\pgfpathcurveto{\pgfqpoint{1.040448in}{1.964460in}}{\pgfqpoint{1.044775in}{1.962668in}}{\pgfqpoint{1.049286in}{1.962668in}}%
\pgfpathlineto{\pgfqpoint{1.049286in}{1.962668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049765in}{1.962640in}}%
\pgfpathcurveto{\pgfqpoint{1.054276in}{1.962640in}}{\pgfqpoint{1.058603in}{1.964432in}}{\pgfqpoint{1.061793in}{1.967622in}}%
\pgfpathcurveto{\pgfqpoint{1.064983in}{1.970812in}}{\pgfqpoint{1.066776in}{1.975139in}}{\pgfqpoint{1.066776in}{1.979650in}}%
\pgfpathcurveto{\pgfqpoint{1.066776in}{1.984162in}}{\pgfqpoint{1.064983in}{1.988489in}}{\pgfqpoint{1.061793in}{1.991678in}}%
\pgfpathcurveto{\pgfqpoint{1.058603in}{1.994868in}}{\pgfqpoint{1.054276in}{1.996661in}}{\pgfqpoint{1.049765in}{1.996661in}}%
\pgfpathcurveto{\pgfqpoint{1.045254in}{1.996661in}}{\pgfqpoint{1.040927in}{1.994868in}}{\pgfqpoint{1.037737in}{1.991678in}}%
\pgfpathcurveto{\pgfqpoint{1.034547in}{1.988489in}}{\pgfqpoint{1.032755in}{1.984162in}}{\pgfqpoint{1.032755in}{1.979650in}}%
\pgfpathcurveto{\pgfqpoint{1.032755in}{1.975139in}}{\pgfqpoint{1.034547in}{1.970812in}}{\pgfqpoint{1.037737in}{1.967622in}}%
\pgfpathcurveto{\pgfqpoint{1.040927in}{1.964432in}}{\pgfqpoint{1.045254in}{1.962640in}}{\pgfqpoint{1.049765in}{1.962640in}}%
\pgfpathlineto{\pgfqpoint{1.049765in}{1.962640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106214in}{1.955207in}}%
\pgfpathcurveto{\pgfqpoint{1.110725in}{1.955207in}}{\pgfqpoint{1.115052in}{1.956999in}}{\pgfqpoint{1.118242in}{1.960189in}}%
\pgfpathcurveto{\pgfqpoint{1.121432in}{1.963379in}}{\pgfqpoint{1.123224in}{1.967706in}}{\pgfqpoint{1.123224in}{1.972217in}}%
\pgfpathcurveto{\pgfqpoint{1.123224in}{1.976728in}}{\pgfqpoint{1.121432in}{1.981055in}}{\pgfqpoint{1.118242in}{1.984245in}}%
\pgfpathcurveto{\pgfqpoint{1.115052in}{1.987435in}}{\pgfqpoint{1.110725in}{1.989228in}}{\pgfqpoint{1.106214in}{1.989228in}}%
\pgfpathcurveto{\pgfqpoint{1.101703in}{1.989228in}}{\pgfqpoint{1.097376in}{1.987435in}}{\pgfqpoint{1.094186in}{1.984245in}}%
\pgfpathcurveto{\pgfqpoint{1.090996in}{1.981055in}}{\pgfqpoint{1.089203in}{1.976728in}}{\pgfqpoint{1.089203in}{1.972217in}}%
\pgfpathcurveto{\pgfqpoint{1.089203in}{1.967706in}}{\pgfqpoint{1.090996in}{1.963379in}}{\pgfqpoint{1.094186in}{1.960189in}}%
\pgfpathcurveto{\pgfqpoint{1.097376in}{1.956999in}}{\pgfqpoint{1.101703in}{1.955207in}}{\pgfqpoint{1.106214in}{1.955207in}}%
\pgfpathlineto{\pgfqpoint{1.106214in}{1.955207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049765in}{1.962640in}}%
\pgfpathcurveto{\pgfqpoint{1.054277in}{1.962640in}}{\pgfqpoint{1.058604in}{1.964432in}}{\pgfqpoint{1.061793in}{1.967622in}}%
\pgfpathcurveto{\pgfqpoint{1.064983in}{1.970812in}}{\pgfqpoint{1.066776in}{1.975139in}}{\pgfqpoint{1.066776in}{1.979650in}}%
\pgfpathcurveto{\pgfqpoint{1.066776in}{1.984162in}}{\pgfqpoint{1.064983in}{1.988489in}}{\pgfqpoint{1.061793in}{1.991678in}}%
\pgfpathcurveto{\pgfqpoint{1.058604in}{1.994868in}}{\pgfqpoint{1.054277in}{1.996661in}}{\pgfqpoint{1.049765in}{1.996661in}}%
\pgfpathcurveto{\pgfqpoint{1.045254in}{1.996661in}}{\pgfqpoint{1.040927in}{1.994868in}}{\pgfqpoint{1.037737in}{1.991678in}}%
\pgfpathcurveto{\pgfqpoint{1.034547in}{1.988489in}}{\pgfqpoint{1.032755in}{1.984162in}}{\pgfqpoint{1.032755in}{1.979650in}}%
\pgfpathcurveto{\pgfqpoint{1.032755in}{1.975139in}}{\pgfqpoint{1.034547in}{1.970812in}}{\pgfqpoint{1.037737in}{1.967622in}}%
\pgfpathcurveto{\pgfqpoint{1.040927in}{1.964432in}}{\pgfqpoint{1.045254in}{1.962640in}}{\pgfqpoint{1.049765in}{1.962640in}}%
\pgfpathlineto{\pgfqpoint{1.049765in}{1.962640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130766in}{1.957985in}}%
\pgfpathcurveto{\pgfqpoint{1.135277in}{1.957985in}}{\pgfqpoint{1.139604in}{1.959777in}}{\pgfqpoint{1.142794in}{1.962967in}}%
\pgfpathcurveto{\pgfqpoint{1.145984in}{1.966157in}}{\pgfqpoint{1.147776in}{1.970484in}}{\pgfqpoint{1.147776in}{1.974995in}}%
\pgfpathcurveto{\pgfqpoint{1.147776in}{1.979507in}}{\pgfqpoint{1.145984in}{1.983834in}}{\pgfqpoint{1.142794in}{1.987023in}}%
\pgfpathcurveto{\pgfqpoint{1.139604in}{1.990213in}}{\pgfqpoint{1.135277in}{1.992006in}}{\pgfqpoint{1.130766in}{1.992006in}}%
\pgfpathcurveto{\pgfqpoint{1.126255in}{1.992006in}}{\pgfqpoint{1.121928in}{1.990213in}}{\pgfqpoint{1.118738in}{1.987023in}}%
\pgfpathcurveto{\pgfqpoint{1.115548in}{1.983834in}}{\pgfqpoint{1.113755in}{1.979507in}}{\pgfqpoint{1.113755in}{1.974995in}}%
\pgfpathcurveto{\pgfqpoint{1.113755in}{1.970484in}}{\pgfqpoint{1.115548in}{1.966157in}}{\pgfqpoint{1.118738in}{1.962967in}}%
\pgfpathcurveto{\pgfqpoint{1.121928in}{1.959777in}}{\pgfqpoint{1.126255in}{1.957985in}}{\pgfqpoint{1.130766in}{1.957985in}}%
\pgfpathlineto{\pgfqpoint{1.130766in}{1.957985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047383in}{1.962777in}}%
\pgfpathcurveto{\pgfqpoint{1.051894in}{1.962777in}}{\pgfqpoint{1.056221in}{1.964569in}}{\pgfqpoint{1.059411in}{1.967759in}}%
\pgfpathcurveto{\pgfqpoint{1.062601in}{1.970949in}}{\pgfqpoint{1.064394in}{1.975276in}}{\pgfqpoint{1.064394in}{1.979787in}}%
\pgfpathcurveto{\pgfqpoint{1.064394in}{1.984298in}}{\pgfqpoint{1.062601in}{1.988625in}}{\pgfqpoint{1.059411in}{1.991815in}}%
\pgfpathcurveto{\pgfqpoint{1.056221in}{1.995005in}}{\pgfqpoint{1.051894in}{1.996798in}}{\pgfqpoint{1.047383in}{1.996798in}}%
\pgfpathcurveto{\pgfqpoint{1.042872in}{1.996798in}}{\pgfqpoint{1.038545in}{1.995005in}}{\pgfqpoint{1.035355in}{1.991815in}}%
\pgfpathcurveto{\pgfqpoint{1.032165in}{1.988625in}}{\pgfqpoint{1.030373in}{1.984298in}}{\pgfqpoint{1.030373in}{1.979787in}}%
\pgfpathcurveto{\pgfqpoint{1.030373in}{1.975276in}}{\pgfqpoint{1.032165in}{1.970949in}}{\pgfqpoint{1.035355in}{1.967759in}}%
\pgfpathcurveto{\pgfqpoint{1.038545in}{1.964569in}}{\pgfqpoint{1.042872in}{1.962777in}}{\pgfqpoint{1.047383in}{1.962777in}}%
\pgfpathlineto{\pgfqpoint{1.047383in}{1.962777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204362in}{1.947073in}}%
\pgfpathcurveto{\pgfqpoint{1.208873in}{1.947073in}}{\pgfqpoint{1.213200in}{1.948865in}}{\pgfqpoint{1.216390in}{1.952055in}}%
\pgfpathcurveto{\pgfqpoint{1.219580in}{1.955245in}}{\pgfqpoint{1.221372in}{1.959572in}}{\pgfqpoint{1.221372in}{1.964083in}}%
\pgfpathcurveto{\pgfqpoint{1.221372in}{1.968595in}}{\pgfqpoint{1.219580in}{1.972922in}}{\pgfqpoint{1.216390in}{1.976112in}}%
\pgfpathcurveto{\pgfqpoint{1.213200in}{1.979301in}}{\pgfqpoint{1.208873in}{1.981094in}}{\pgfqpoint{1.204362in}{1.981094in}}%
\pgfpathcurveto{\pgfqpoint{1.199851in}{1.981094in}}{\pgfqpoint{1.195524in}{1.979301in}}{\pgfqpoint{1.192334in}{1.976112in}}%
\pgfpathcurveto{\pgfqpoint{1.189144in}{1.972922in}}{\pgfqpoint{1.187351in}{1.968595in}}{\pgfqpoint{1.187351in}{1.964083in}}%
\pgfpathcurveto{\pgfqpoint{1.187351in}{1.959572in}}{\pgfqpoint{1.189144in}{1.955245in}}{\pgfqpoint{1.192334in}{1.952055in}}%
\pgfpathcurveto{\pgfqpoint{1.195524in}{1.948865in}}{\pgfqpoint{1.199851in}{1.947073in}}{\pgfqpoint{1.204362in}{1.947073in}}%
\pgfpathlineto{\pgfqpoint{1.204362in}{1.947073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.237121in}{1.943689in}}%
\pgfpathcurveto{\pgfqpoint{1.241632in}{1.943689in}}{\pgfqpoint{1.245959in}{1.945482in}}{\pgfqpoint{1.249149in}{1.948671in}}%
\pgfpathcurveto{\pgfqpoint{1.252339in}{1.951861in}}{\pgfqpoint{1.254131in}{1.956188in}}{\pgfqpoint{1.254131in}{1.960700in}}%
\pgfpathcurveto{\pgfqpoint{1.254131in}{1.965211in}}{\pgfqpoint{1.252339in}{1.969538in}}{\pgfqpoint{1.249149in}{1.972728in}}%
\pgfpathcurveto{\pgfqpoint{1.245959in}{1.975918in}}{\pgfqpoint{1.241632in}{1.977710in}}{\pgfqpoint{1.237121in}{1.977710in}}%
\pgfpathcurveto{\pgfqpoint{1.232610in}{1.977710in}}{\pgfqpoint{1.228282in}{1.975918in}}{\pgfqpoint{1.225093in}{1.972728in}}%
\pgfpathcurveto{\pgfqpoint{1.221903in}{1.969538in}}{\pgfqpoint{1.220110in}{1.965211in}}{\pgfqpoint{1.220110in}{1.960700in}}%
\pgfpathcurveto{\pgfqpoint{1.220110in}{1.956188in}}{\pgfqpoint{1.221903in}{1.951861in}}{\pgfqpoint{1.225093in}{1.948671in}}%
\pgfpathcurveto{\pgfqpoint{1.228282in}{1.945482in}}{\pgfqpoint{1.232610in}{1.943689in}}{\pgfqpoint{1.237121in}{1.943689in}}%
\pgfpathlineto{\pgfqpoint{1.237121in}{1.943689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.271375in}{1.949904in}}%
\pgfpathcurveto{\pgfqpoint{1.275886in}{1.949904in}}{\pgfqpoint{1.280213in}{1.951697in}}{\pgfqpoint{1.283403in}{1.954887in}}%
\pgfpathcurveto{\pgfqpoint{1.286593in}{1.958077in}}{\pgfqpoint{1.288385in}{1.962404in}}{\pgfqpoint{1.288385in}{1.966915in}}%
\pgfpathcurveto{\pgfqpoint{1.288385in}{1.971426in}}{\pgfqpoint{1.286593in}{1.975753in}}{\pgfqpoint{1.283403in}{1.978943in}}%
\pgfpathcurveto{\pgfqpoint{1.280213in}{1.982133in}}{\pgfqpoint{1.275886in}{1.983925in}}{\pgfqpoint{1.271375in}{1.983925in}}%
\pgfpathcurveto{\pgfqpoint{1.266863in}{1.983925in}}{\pgfqpoint{1.262536in}{1.982133in}}{\pgfqpoint{1.259346in}{1.978943in}}%
\pgfpathcurveto{\pgfqpoint{1.256157in}{1.975753in}}{\pgfqpoint{1.254364in}{1.971426in}}{\pgfqpoint{1.254364in}{1.966915in}}%
\pgfpathcurveto{\pgfqpoint{1.254364in}{1.962404in}}{\pgfqpoint{1.256157in}{1.958077in}}{\pgfqpoint{1.259346in}{1.954887in}}%
\pgfpathcurveto{\pgfqpoint{1.262536in}{1.951697in}}{\pgfqpoint{1.266863in}{1.949904in}}{\pgfqpoint{1.271375in}{1.949904in}}%
\pgfpathlineto{\pgfqpoint{1.271375in}{1.949904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053377in}{1.962432in}}%
\pgfpathcurveto{\pgfqpoint{1.057888in}{1.962432in}}{\pgfqpoint{1.062215in}{1.964225in}}{\pgfqpoint{1.065405in}{1.967415in}}%
\pgfpathcurveto{\pgfqpoint{1.068595in}{1.970605in}}{\pgfqpoint{1.070387in}{1.974932in}}{\pgfqpoint{1.070387in}{1.979443in}}%
\pgfpathcurveto{\pgfqpoint{1.070387in}{1.983954in}}{\pgfqpoint{1.068595in}{1.988281in}}{\pgfqpoint{1.065405in}{1.991471in}}%
\pgfpathcurveto{\pgfqpoint{1.062215in}{1.994661in}}{\pgfqpoint{1.057888in}{1.996453in}}{\pgfqpoint{1.053377in}{1.996453in}}%
\pgfpathcurveto{\pgfqpoint{1.048866in}{1.996453in}}{\pgfqpoint{1.044539in}{1.994661in}}{\pgfqpoint{1.041349in}{1.991471in}}%
\pgfpathcurveto{\pgfqpoint{1.038159in}{1.988281in}}{\pgfqpoint{1.036367in}{1.983954in}}{\pgfqpoint{1.036367in}{1.979443in}}%
\pgfpathcurveto{\pgfqpoint{1.036367in}{1.974932in}}{\pgfqpoint{1.038159in}{1.970605in}}{\pgfqpoint{1.041349in}{1.967415in}}%
\pgfpathcurveto{\pgfqpoint{1.044539in}{1.964225in}}{\pgfqpoint{1.048866in}{1.962432in}}{\pgfqpoint{1.053377in}{1.962432in}}%
\pgfpathlineto{\pgfqpoint{1.053377in}{1.962432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154789in}{1.950969in}}%
\pgfpathcurveto{\pgfqpoint{1.159300in}{1.950969in}}{\pgfqpoint{1.163627in}{1.952761in}}{\pgfqpoint{1.166817in}{1.955951in}}%
\pgfpathcurveto{\pgfqpoint{1.170007in}{1.959141in}}{\pgfqpoint{1.171799in}{1.963468in}}{\pgfqpoint{1.171799in}{1.967979in}}%
\pgfpathcurveto{\pgfqpoint{1.171799in}{1.972490in}}{\pgfqpoint{1.170007in}{1.976817in}}{\pgfqpoint{1.166817in}{1.980007in}}%
\pgfpathcurveto{\pgfqpoint{1.163627in}{1.983197in}}{\pgfqpoint{1.159300in}{1.984989in}}{\pgfqpoint{1.154789in}{1.984989in}}%
\pgfpathcurveto{\pgfqpoint{1.150278in}{1.984989in}}{\pgfqpoint{1.145951in}{1.983197in}}{\pgfqpoint{1.142761in}{1.980007in}}%
\pgfpathcurveto{\pgfqpoint{1.139571in}{1.976817in}}{\pgfqpoint{1.137779in}{1.972490in}}{\pgfqpoint{1.137779in}{1.967979in}}%
\pgfpathcurveto{\pgfqpoint{1.137779in}{1.963468in}}{\pgfqpoint{1.139571in}{1.959141in}}{\pgfqpoint{1.142761in}{1.955951in}}%
\pgfpathcurveto{\pgfqpoint{1.145951in}{1.952761in}}{\pgfqpoint{1.150278in}{1.950969in}}{\pgfqpoint{1.154789in}{1.950969in}}%
\pgfpathlineto{\pgfqpoint{1.154789in}{1.950969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159914in}{1.956310in}}%
\pgfpathcurveto{\pgfqpoint{1.164425in}{1.956310in}}{\pgfqpoint{1.168752in}{1.958102in}}{\pgfqpoint{1.171942in}{1.961292in}}%
\pgfpathcurveto{\pgfqpoint{1.175132in}{1.964482in}}{\pgfqpoint{1.176924in}{1.968809in}}{\pgfqpoint{1.176924in}{1.973320in}}%
\pgfpathcurveto{\pgfqpoint{1.176924in}{1.977831in}}{\pgfqpoint{1.175132in}{1.982158in}}{\pgfqpoint{1.171942in}{1.985348in}}%
\pgfpathcurveto{\pgfqpoint{1.168752in}{1.988538in}}{\pgfqpoint{1.164425in}{1.990331in}}{\pgfqpoint{1.159914in}{1.990331in}}%
\pgfpathcurveto{\pgfqpoint{1.155402in}{1.990331in}}{\pgfqpoint{1.151075in}{1.988538in}}{\pgfqpoint{1.147885in}{1.985348in}}%
\pgfpathcurveto{\pgfqpoint{1.144696in}{1.982158in}}{\pgfqpoint{1.142903in}{1.977831in}}{\pgfqpoint{1.142903in}{1.973320in}}%
\pgfpathcurveto{\pgfqpoint{1.142903in}{1.968809in}}{\pgfqpoint{1.144696in}{1.964482in}}{\pgfqpoint{1.147885in}{1.961292in}}%
\pgfpathcurveto{\pgfqpoint{1.151075in}{1.958102in}}{\pgfqpoint{1.155402in}{1.956310in}}{\pgfqpoint{1.159914in}{1.956310in}}%
\pgfpathlineto{\pgfqpoint{1.159914in}{1.956310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136338in}{1.957665in}}%
\pgfpathcurveto{\pgfqpoint{1.140849in}{1.957665in}}{\pgfqpoint{1.145176in}{1.959457in}}{\pgfqpoint{1.148366in}{1.962647in}}%
\pgfpathcurveto{\pgfqpoint{1.151556in}{1.965837in}}{\pgfqpoint{1.153348in}{1.970164in}}{\pgfqpoint{1.153348in}{1.974675in}}%
\pgfpathcurveto{\pgfqpoint{1.153348in}{1.979186in}}{\pgfqpoint{1.151556in}{1.983513in}}{\pgfqpoint{1.148366in}{1.986703in}}%
\pgfpathcurveto{\pgfqpoint{1.145176in}{1.989893in}}{\pgfqpoint{1.140849in}{1.991685in}}{\pgfqpoint{1.136338in}{1.991685in}}%
\pgfpathcurveto{\pgfqpoint{1.131826in}{1.991685in}}{\pgfqpoint{1.127499in}{1.989893in}}{\pgfqpoint{1.124309in}{1.986703in}}%
\pgfpathcurveto{\pgfqpoint{1.121120in}{1.983513in}}{\pgfqpoint{1.119327in}{1.979186in}}{\pgfqpoint{1.119327in}{1.974675in}}%
\pgfpathcurveto{\pgfqpoint{1.119327in}{1.970164in}}{\pgfqpoint{1.121120in}{1.965837in}}{\pgfqpoint{1.124309in}{1.962647in}}%
\pgfpathcurveto{\pgfqpoint{1.127499in}{1.959457in}}{\pgfqpoint{1.131826in}{1.957665in}}{\pgfqpoint{1.136338in}{1.957665in}}%
\pgfpathlineto{\pgfqpoint{1.136338in}{1.957665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368851in}{1.925697in}}%
\pgfpathcurveto{\pgfqpoint{1.373362in}{1.925697in}}{\pgfqpoint{1.377690in}{1.927489in}}{\pgfqpoint{1.380879in}{1.930679in}}%
\pgfpathcurveto{\pgfqpoint{1.384069in}{1.933869in}}{\pgfqpoint{1.385862in}{1.938196in}}{\pgfqpoint{1.385862in}{1.942707in}}%
\pgfpathcurveto{\pgfqpoint{1.385862in}{1.947218in}}{\pgfqpoint{1.384069in}{1.951545in}}{\pgfqpoint{1.380879in}{1.954735in}}%
\pgfpathcurveto{\pgfqpoint{1.377690in}{1.957925in}}{\pgfqpoint{1.373362in}{1.959717in}}{\pgfqpoint{1.368851in}{1.959717in}}%
\pgfpathcurveto{\pgfqpoint{1.364340in}{1.959717in}}{\pgfqpoint{1.360013in}{1.957925in}}{\pgfqpoint{1.356823in}{1.954735in}}%
\pgfpathcurveto{\pgfqpoint{1.353633in}{1.951545in}}{\pgfqpoint{1.351841in}{1.947218in}}{\pgfqpoint{1.351841in}{1.942707in}}%
\pgfpathcurveto{\pgfqpoint{1.351841in}{1.938196in}}{\pgfqpoint{1.353633in}{1.933869in}}{\pgfqpoint{1.356823in}{1.930679in}}%
\pgfpathcurveto{\pgfqpoint{1.360013in}{1.927489in}}{\pgfqpoint{1.364340in}{1.925697in}}{\pgfqpoint{1.368851in}{1.925697in}}%
\pgfpathlineto{\pgfqpoint{1.368851in}{1.925697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214704in}{1.940349in}}%
\pgfpathcurveto{\pgfqpoint{1.219215in}{1.940349in}}{\pgfqpoint{1.223542in}{1.942142in}}{\pgfqpoint{1.226732in}{1.945332in}}%
\pgfpathcurveto{\pgfqpoint{1.229922in}{1.948521in}}{\pgfqpoint{1.231714in}{1.952848in}}{\pgfqpoint{1.231714in}{1.957360in}}%
\pgfpathcurveto{\pgfqpoint{1.231714in}{1.961871in}}{\pgfqpoint{1.229922in}{1.966198in}}{\pgfqpoint{1.226732in}{1.969388in}}%
\pgfpathcurveto{\pgfqpoint{1.223542in}{1.972578in}}{\pgfqpoint{1.219215in}{1.974370in}}{\pgfqpoint{1.214704in}{1.974370in}}%
\pgfpathcurveto{\pgfqpoint{1.210193in}{1.974370in}}{\pgfqpoint{1.205866in}{1.972578in}}{\pgfqpoint{1.202676in}{1.969388in}}%
\pgfpathcurveto{\pgfqpoint{1.199486in}{1.966198in}}{\pgfqpoint{1.197694in}{1.961871in}}{\pgfqpoint{1.197694in}{1.957360in}}%
\pgfpathcurveto{\pgfqpoint{1.197694in}{1.952848in}}{\pgfqpoint{1.199486in}{1.948521in}}{\pgfqpoint{1.202676in}{1.945332in}}%
\pgfpathcurveto{\pgfqpoint{1.205866in}{1.942142in}}{\pgfqpoint{1.210193in}{1.940349in}}{\pgfqpoint{1.214704in}{1.940349in}}%
\pgfpathlineto{\pgfqpoint{1.214704in}{1.940349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082749in}{1.960744in}}%
\pgfpathcurveto{\pgfqpoint{1.087260in}{1.960744in}}{\pgfqpoint{1.091587in}{1.962537in}}{\pgfqpoint{1.094777in}{1.965727in}}%
\pgfpathcurveto{\pgfqpoint{1.097967in}{1.968917in}}{\pgfqpoint{1.099759in}{1.973244in}}{\pgfqpoint{1.099759in}{1.977755in}}%
\pgfpathcurveto{\pgfqpoint{1.099759in}{1.982266in}}{\pgfqpoint{1.097967in}{1.986593in}}{\pgfqpoint{1.094777in}{1.989783in}}%
\pgfpathcurveto{\pgfqpoint{1.091587in}{1.992973in}}{\pgfqpoint{1.087260in}{1.994765in}}{\pgfqpoint{1.082749in}{1.994765in}}%
\pgfpathcurveto{\pgfqpoint{1.078237in}{1.994765in}}{\pgfqpoint{1.073910in}{1.992973in}}{\pgfqpoint{1.070721in}{1.989783in}}%
\pgfpathcurveto{\pgfqpoint{1.067531in}{1.986593in}}{\pgfqpoint{1.065738in}{1.982266in}}{\pgfqpoint{1.065738in}{1.977755in}}%
\pgfpathcurveto{\pgfqpoint{1.065738in}{1.973244in}}{\pgfqpoint{1.067531in}{1.968917in}}{\pgfqpoint{1.070721in}{1.965727in}}%
\pgfpathcurveto{\pgfqpoint{1.073910in}{1.962537in}}{\pgfqpoint{1.078237in}{1.960744in}}{\pgfqpoint{1.082749in}{1.960744in}}%
\pgfpathlineto{\pgfqpoint{1.082749in}{1.960744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000048in}{1.976754in}}%
\pgfpathcurveto{\pgfqpoint{1.004559in}{1.976754in}}{\pgfqpoint{1.008886in}{1.978546in}}{\pgfqpoint{1.012076in}{1.981736in}}%
\pgfpathcurveto{\pgfqpoint{1.015266in}{1.984926in}}{\pgfqpoint{1.017058in}{1.989253in}}{\pgfqpoint{1.017058in}{1.993764in}}%
\pgfpathcurveto{\pgfqpoint{1.017058in}{1.998276in}}{\pgfqpoint{1.015266in}{2.002603in}}{\pgfqpoint{1.012076in}{2.005793in}}%
\pgfpathcurveto{\pgfqpoint{1.008886in}{2.008982in}}{\pgfqpoint{1.004559in}{2.010775in}}{\pgfqpoint{1.000048in}{2.010775in}}%
\pgfpathcurveto{\pgfqpoint{0.995537in}{2.010775in}}{\pgfqpoint{0.991210in}{2.008982in}}{\pgfqpoint{0.988020in}{2.005793in}}%
\pgfpathcurveto{\pgfqpoint{0.984830in}{2.002603in}}{\pgfqpoint{0.983037in}{1.998276in}}{\pgfqpoint{0.983037in}{1.993764in}}%
\pgfpathcurveto{\pgfqpoint{0.983037in}{1.989253in}}{\pgfqpoint{0.984830in}{1.984926in}}{\pgfqpoint{0.988020in}{1.981736in}}%
\pgfpathcurveto{\pgfqpoint{0.991210in}{1.978546in}}{\pgfqpoint{0.995537in}{1.976754in}}{\pgfqpoint{1.000048in}{1.976754in}}%
\pgfpathlineto{\pgfqpoint{1.000048in}{1.976754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068304in}{1.984036in}}%
\pgfpathcurveto{\pgfqpoint{1.072815in}{1.984036in}}{\pgfqpoint{1.077142in}{1.985829in}}{\pgfqpoint{1.080332in}{1.989019in}}%
\pgfpathcurveto{\pgfqpoint{1.083522in}{1.992209in}}{\pgfqpoint{1.085314in}{1.996536in}}{\pgfqpoint{1.085314in}{2.001047in}}%
\pgfpathcurveto{\pgfqpoint{1.085314in}{2.005558in}}{\pgfqpoint{1.083522in}{2.009885in}}{\pgfqpoint{1.080332in}{2.013075in}}%
\pgfpathcurveto{\pgfqpoint{1.077142in}{2.016265in}}{\pgfqpoint{1.072815in}{2.018057in}}{\pgfqpoint{1.068304in}{2.018057in}}%
\pgfpathcurveto{\pgfqpoint{1.063792in}{2.018057in}}{\pgfqpoint{1.059465in}{2.016265in}}{\pgfqpoint{1.056275in}{2.013075in}}%
\pgfpathcurveto{\pgfqpoint{1.053086in}{2.009885in}}{\pgfqpoint{1.051293in}{2.005558in}}{\pgfqpoint{1.051293in}{2.001047in}}%
\pgfpathcurveto{\pgfqpoint{1.051293in}{1.996536in}}{\pgfqpoint{1.053086in}{1.992209in}}{\pgfqpoint{1.056275in}{1.989019in}}%
\pgfpathcurveto{\pgfqpoint{1.059465in}{1.985829in}}{\pgfqpoint{1.063792in}{1.984036in}}{\pgfqpoint{1.068304in}{1.984036in}}%
\pgfpathlineto{\pgfqpoint{1.068304in}{1.984036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031375in}{1.980573in}}%
\pgfpathcurveto{\pgfqpoint{1.035886in}{1.980573in}}{\pgfqpoint{1.040213in}{1.982365in}}{\pgfqpoint{1.043403in}{1.985555in}}%
\pgfpathcurveto{\pgfqpoint{1.046593in}{1.988745in}}{\pgfqpoint{1.048385in}{1.993072in}}{\pgfqpoint{1.048385in}{1.997583in}}%
\pgfpathcurveto{\pgfqpoint{1.048385in}{2.002094in}}{\pgfqpoint{1.046593in}{2.006421in}}{\pgfqpoint{1.043403in}{2.009611in}}%
\pgfpathcurveto{\pgfqpoint{1.040213in}{2.012801in}}{\pgfqpoint{1.035886in}{2.014594in}}{\pgfqpoint{1.031375in}{2.014594in}}%
\pgfpathcurveto{\pgfqpoint{1.026864in}{2.014594in}}{\pgfqpoint{1.022537in}{2.012801in}}{\pgfqpoint{1.019347in}{2.009611in}}%
\pgfpathcurveto{\pgfqpoint{1.016157in}{2.006421in}}{\pgfqpoint{1.014364in}{2.002094in}}{\pgfqpoint{1.014364in}{1.997583in}}%
\pgfpathcurveto{\pgfqpoint{1.014364in}{1.993072in}}{\pgfqpoint{1.016157in}{1.988745in}}{\pgfqpoint{1.019347in}{1.985555in}}%
\pgfpathcurveto{\pgfqpoint{1.022537in}{1.982365in}}{\pgfqpoint{1.026864in}{1.980573in}}{\pgfqpoint{1.031375in}{1.980573in}}%
\pgfpathlineto{\pgfqpoint{1.031375in}{1.980573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050146in}{1.986229in}}%
\pgfpathcurveto{\pgfqpoint{1.054658in}{1.986229in}}{\pgfqpoint{1.058985in}{1.988021in}}{\pgfqpoint{1.062175in}{1.991211in}}%
\pgfpathcurveto{\pgfqpoint{1.065364in}{1.994401in}}{\pgfqpoint{1.067157in}{1.998728in}}{\pgfqpoint{1.067157in}{2.003239in}}%
\pgfpathcurveto{\pgfqpoint{1.067157in}{2.007750in}}{\pgfqpoint{1.065364in}{2.012077in}}{\pgfqpoint{1.062175in}{2.015267in}}%
\pgfpathcurveto{\pgfqpoint{1.058985in}{2.018457in}}{\pgfqpoint{1.054658in}{2.020250in}}{\pgfqpoint{1.050146in}{2.020250in}}%
\pgfpathcurveto{\pgfqpoint{1.045635in}{2.020250in}}{\pgfqpoint{1.041308in}{2.018457in}}{\pgfqpoint{1.038118in}{2.015267in}}%
\pgfpathcurveto{\pgfqpoint{1.034928in}{2.012077in}}{\pgfqpoint{1.033136in}{2.007750in}}{\pgfqpoint{1.033136in}{2.003239in}}%
\pgfpathcurveto{\pgfqpoint{1.033136in}{1.998728in}}{\pgfqpoint{1.034928in}{1.994401in}}{\pgfqpoint{1.038118in}{1.991211in}}%
\pgfpathcurveto{\pgfqpoint{1.041308in}{1.988021in}}{\pgfqpoint{1.045635in}{1.986229in}}{\pgfqpoint{1.050146in}{1.986229in}}%
\pgfpathlineto{\pgfqpoint{1.050146in}{1.986229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008197in}{1.977423in}}%
\pgfpathcurveto{\pgfqpoint{1.012708in}{1.977423in}}{\pgfqpoint{1.017035in}{1.979216in}}{\pgfqpoint{1.020225in}{1.982405in}}%
\pgfpathcurveto{\pgfqpoint{1.023415in}{1.985595in}}{\pgfqpoint{1.025207in}{1.989922in}}{\pgfqpoint{1.025207in}{1.994434in}}%
\pgfpathcurveto{\pgfqpoint{1.025207in}{1.998945in}}{\pgfqpoint{1.023415in}{2.003272in}}{\pgfqpoint{1.020225in}{2.006462in}}%
\pgfpathcurveto{\pgfqpoint{1.017035in}{2.009652in}}{\pgfqpoint{1.012708in}{2.011444in}}{\pgfqpoint{1.008197in}{2.011444in}}%
\pgfpathcurveto{\pgfqpoint{1.003685in}{2.011444in}}{\pgfqpoint{0.999358in}{2.009652in}}{\pgfqpoint{0.996168in}{2.006462in}}%
\pgfpathcurveto{\pgfqpoint{0.992979in}{2.003272in}}{\pgfqpoint{0.991186in}{1.998945in}}{\pgfqpoint{0.991186in}{1.994434in}}%
\pgfpathcurveto{\pgfqpoint{0.991186in}{1.989922in}}{\pgfqpoint{0.992979in}{1.985595in}}{\pgfqpoint{0.996168in}{1.982405in}}%
\pgfpathcurveto{\pgfqpoint{0.999358in}{1.979216in}}{\pgfqpoint{1.003685in}{1.977423in}}{\pgfqpoint{1.008197in}{1.977423in}}%
\pgfpathlineto{\pgfqpoint{1.008197in}{1.977423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092715in}{1.988522in}}%
\pgfpathcurveto{\pgfqpoint{1.097226in}{1.988522in}}{\pgfqpoint{1.101553in}{1.990314in}}{\pgfqpoint{1.104743in}{1.993504in}}%
\pgfpathcurveto{\pgfqpoint{1.107933in}{1.996694in}}{\pgfqpoint{1.109725in}{2.001021in}}{\pgfqpoint{1.109725in}{2.005532in}}%
\pgfpathcurveto{\pgfqpoint{1.109725in}{2.010043in}}{\pgfqpoint{1.107933in}{2.014370in}}{\pgfqpoint{1.104743in}{2.017560in}}%
\pgfpathcurveto{\pgfqpoint{1.101553in}{2.020750in}}{\pgfqpoint{1.097226in}{2.022542in}}{\pgfqpoint{1.092715in}{2.022542in}}%
\pgfpathcurveto{\pgfqpoint{1.088204in}{2.022542in}}{\pgfqpoint{1.083876in}{2.020750in}}{\pgfqpoint{1.080687in}{2.017560in}}%
\pgfpathcurveto{\pgfqpoint{1.077497in}{2.014370in}}{\pgfqpoint{1.075704in}{2.010043in}}{\pgfqpoint{1.075704in}{2.005532in}}%
\pgfpathcurveto{\pgfqpoint{1.075704in}{2.001021in}}{\pgfqpoint{1.077497in}{1.996694in}}{\pgfqpoint{1.080687in}{1.993504in}}%
\pgfpathcurveto{\pgfqpoint{1.083876in}{1.990314in}}{\pgfqpoint{1.088204in}{1.988522in}}{\pgfqpoint{1.092715in}{1.988522in}}%
\pgfpathlineto{\pgfqpoint{1.092715in}{1.988522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031796in}{1.981784in}}%
\pgfpathcurveto{\pgfqpoint{1.036307in}{1.981784in}}{\pgfqpoint{1.040634in}{1.983576in}}{\pgfqpoint{1.043824in}{1.986766in}}%
\pgfpathcurveto{\pgfqpoint{1.047014in}{1.989956in}}{\pgfqpoint{1.048806in}{1.994283in}}{\pgfqpoint{1.048806in}{1.998794in}}%
\pgfpathcurveto{\pgfqpoint{1.048806in}{2.003305in}}{\pgfqpoint{1.047014in}{2.007632in}}{\pgfqpoint{1.043824in}{2.010822in}}%
\pgfpathcurveto{\pgfqpoint{1.040634in}{2.014012in}}{\pgfqpoint{1.036307in}{2.015804in}}{\pgfqpoint{1.031796in}{2.015804in}}%
\pgfpathcurveto{\pgfqpoint{1.027284in}{2.015804in}}{\pgfqpoint{1.022957in}{2.014012in}}{\pgfqpoint{1.019768in}{2.010822in}}%
\pgfpathcurveto{\pgfqpoint{1.016578in}{2.007632in}}{\pgfqpoint{1.014785in}{2.003305in}}{\pgfqpoint{1.014785in}{1.998794in}}%
\pgfpathcurveto{\pgfqpoint{1.014785in}{1.994283in}}{\pgfqpoint{1.016578in}{1.989956in}}{\pgfqpoint{1.019768in}{1.986766in}}%
\pgfpathcurveto{\pgfqpoint{1.022957in}{1.983576in}}{\pgfqpoint{1.027284in}{1.981784in}}{\pgfqpoint{1.031796in}{1.981784in}}%
\pgfpathlineto{\pgfqpoint{1.031796in}{1.981784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847365,0.862472,0.885540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250581in}{2.016447in}}%
\pgfpathcurveto{\pgfqpoint{1.255092in}{2.016447in}}{\pgfqpoint{1.259419in}{2.018239in}}{\pgfqpoint{1.262609in}{2.021429in}}%
\pgfpathcurveto{\pgfqpoint{1.265799in}{2.024619in}}{\pgfqpoint{1.267592in}{2.028946in}}{\pgfqpoint{1.267592in}{2.033458in}}%
\pgfpathcurveto{\pgfqpoint{1.267592in}{2.037969in}}{\pgfqpoint{1.265799in}{2.042296in}}{\pgfqpoint{1.262609in}{2.045486in}}%
\pgfpathcurveto{\pgfqpoint{1.259419in}{2.048676in}}{\pgfqpoint{1.255092in}{2.050468in}}{\pgfqpoint{1.250581in}{2.050468in}}%
\pgfpathcurveto{\pgfqpoint{1.246070in}{2.050468in}}{\pgfqpoint{1.241743in}{2.048676in}}{\pgfqpoint{1.238553in}{2.045486in}}%
\pgfpathcurveto{\pgfqpoint{1.235363in}{2.042296in}}{\pgfqpoint{1.233571in}{2.037969in}}{\pgfqpoint{1.233571in}{2.033458in}}%
\pgfpathcurveto{\pgfqpoint{1.233571in}{2.028946in}}{\pgfqpoint{1.235363in}{2.024619in}}{\pgfqpoint{1.238553in}{2.021429in}}%
\pgfpathcurveto{\pgfqpoint{1.241743in}{2.018239in}}{\pgfqpoint{1.246070in}{2.016447in}}{\pgfqpoint{1.250581in}{2.016447in}}%
\pgfpathlineto{\pgfqpoint{1.250581in}{2.016447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052366in}{1.979469in}}%
\pgfpathcurveto{\pgfqpoint{1.056877in}{1.979469in}}{\pgfqpoint{1.061204in}{1.981261in}}{\pgfqpoint{1.064394in}{1.984451in}}%
\pgfpathcurveto{\pgfqpoint{1.067584in}{1.987641in}}{\pgfqpoint{1.069376in}{1.991968in}}{\pgfqpoint{1.069376in}{1.996479in}}%
\pgfpathcurveto{\pgfqpoint{1.069376in}{2.000990in}}{\pgfqpoint{1.067584in}{2.005317in}}{\pgfqpoint{1.064394in}{2.008507in}}%
\pgfpathcurveto{\pgfqpoint{1.061204in}{2.011697in}}{\pgfqpoint{1.056877in}{2.013489in}}{\pgfqpoint{1.052366in}{2.013489in}}%
\pgfpathcurveto{\pgfqpoint{1.047854in}{2.013489in}}{\pgfqpoint{1.043527in}{2.011697in}}{\pgfqpoint{1.040338in}{2.008507in}}%
\pgfpathcurveto{\pgfqpoint{1.037148in}{2.005317in}}{\pgfqpoint{1.035355in}{2.000990in}}{\pgfqpoint{1.035355in}{1.996479in}}%
\pgfpathcurveto{\pgfqpoint{1.035355in}{1.991968in}}{\pgfqpoint{1.037148in}{1.987641in}}{\pgfqpoint{1.040338in}{1.984451in}}%
\pgfpathcurveto{\pgfqpoint{1.043527in}{1.981261in}}{\pgfqpoint{1.047854in}{1.979469in}}{\pgfqpoint{1.052366in}{1.979469in}}%
\pgfpathlineto{\pgfqpoint{1.052366in}{1.979469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071718in}{1.983894in}}%
\pgfpathcurveto{\pgfqpoint{1.076229in}{1.983894in}}{\pgfqpoint{1.080556in}{1.985687in}}{\pgfqpoint{1.083746in}{1.988877in}}%
\pgfpathcurveto{\pgfqpoint{1.086936in}{1.992066in}}{\pgfqpoint{1.088728in}{1.996393in}}{\pgfqpoint{1.088728in}{2.000905in}}%
\pgfpathcurveto{\pgfqpoint{1.088728in}{2.005416in}}{\pgfqpoint{1.086936in}{2.009743in}}{\pgfqpoint{1.083746in}{2.012933in}}%
\pgfpathcurveto{\pgfqpoint{1.080556in}{2.016123in}}{\pgfqpoint{1.076229in}{2.017915in}}{\pgfqpoint{1.071718in}{2.017915in}}%
\pgfpathcurveto{\pgfqpoint{1.067207in}{2.017915in}}{\pgfqpoint{1.062880in}{2.016123in}}{\pgfqpoint{1.059690in}{2.012933in}}%
\pgfpathcurveto{\pgfqpoint{1.056500in}{2.009743in}}{\pgfqpoint{1.054708in}{2.005416in}}{\pgfqpoint{1.054708in}{2.000905in}}%
\pgfpathcurveto{\pgfqpoint{1.054708in}{1.996393in}}{\pgfqpoint{1.056500in}{1.992066in}}{\pgfqpoint{1.059690in}{1.988877in}}%
\pgfpathcurveto{\pgfqpoint{1.062880in}{1.985687in}}{\pgfqpoint{1.067207in}{1.983894in}}{\pgfqpoint{1.071718in}{1.983894in}}%
\pgfpathlineto{\pgfqpoint{1.071718in}{1.983894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967738in}{1.970469in}}%
\pgfpathcurveto{\pgfqpoint{0.972249in}{1.970469in}}{\pgfqpoint{0.976576in}{1.972261in}}{\pgfqpoint{0.979766in}{1.975451in}}%
\pgfpathcurveto{\pgfqpoint{0.982956in}{1.978641in}}{\pgfqpoint{0.984748in}{1.982968in}}{\pgfqpoint{0.984748in}{1.987479in}}%
\pgfpathcurveto{\pgfqpoint{0.984748in}{1.991991in}}{\pgfqpoint{0.982956in}{1.996318in}}{\pgfqpoint{0.979766in}{1.999507in}}%
\pgfpathcurveto{\pgfqpoint{0.976576in}{2.002697in}}{\pgfqpoint{0.972249in}{2.004490in}}{\pgfqpoint{0.967738in}{2.004490in}}%
\pgfpathcurveto{\pgfqpoint{0.963227in}{2.004490in}}{\pgfqpoint{0.958900in}{2.002697in}}{\pgfqpoint{0.955710in}{1.999507in}}%
\pgfpathcurveto{\pgfqpoint{0.952520in}{1.996318in}}{\pgfqpoint{0.950728in}{1.991991in}}{\pgfqpoint{0.950728in}{1.987479in}}%
\pgfpathcurveto{\pgfqpoint{0.950728in}{1.982968in}}{\pgfqpoint{0.952520in}{1.978641in}}{\pgfqpoint{0.955710in}{1.975451in}}%
\pgfpathcurveto{\pgfqpoint{0.958900in}{1.972261in}}{\pgfqpoint{0.963227in}{1.970469in}}{\pgfqpoint{0.967738in}{1.970469in}}%
\pgfpathlineto{\pgfqpoint{0.967738in}{1.970469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.070585in}{1.985997in}}%
\pgfpathcurveto{\pgfqpoint{1.075096in}{1.985997in}}{\pgfqpoint{1.079423in}{1.987790in}}{\pgfqpoint{1.082613in}{1.990980in}}%
\pgfpathcurveto{\pgfqpoint{1.085803in}{1.994170in}}{\pgfqpoint{1.087595in}{1.998497in}}{\pgfqpoint{1.087595in}{2.003008in}}%
\pgfpathcurveto{\pgfqpoint{1.087595in}{2.007519in}}{\pgfqpoint{1.085803in}{2.011846in}}{\pgfqpoint{1.082613in}{2.015036in}}%
\pgfpathcurveto{\pgfqpoint{1.079423in}{2.018226in}}{\pgfqpoint{1.075096in}{2.020018in}}{\pgfqpoint{1.070585in}{2.020018in}}%
\pgfpathcurveto{\pgfqpoint{1.066073in}{2.020018in}}{\pgfqpoint{1.061746in}{2.018226in}}{\pgfqpoint{1.058557in}{2.015036in}}%
\pgfpathcurveto{\pgfqpoint{1.055367in}{2.011846in}}{\pgfqpoint{1.053574in}{2.007519in}}{\pgfqpoint{1.053574in}{2.003008in}}%
\pgfpathcurveto{\pgfqpoint{1.053574in}{1.998497in}}{\pgfqpoint{1.055367in}{1.994170in}}{\pgfqpoint{1.058557in}{1.990980in}}%
\pgfpathcurveto{\pgfqpoint{1.061746in}{1.987790in}}{\pgfqpoint{1.066073in}{1.985997in}}{\pgfqpoint{1.070585in}{1.985997in}}%
\pgfpathlineto{\pgfqpoint{1.070585in}{1.985997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087926in}{1.990356in}}%
\pgfpathcurveto{\pgfqpoint{1.092437in}{1.990356in}}{\pgfqpoint{1.096764in}{1.992148in}}{\pgfqpoint{1.099954in}{1.995338in}}%
\pgfpathcurveto{\pgfqpoint{1.103144in}{1.998528in}}{\pgfqpoint{1.104936in}{2.002855in}}{\pgfqpoint{1.104936in}{2.007366in}}%
\pgfpathcurveto{\pgfqpoint{1.104936in}{2.011878in}}{\pgfqpoint{1.103144in}{2.016205in}}{\pgfqpoint{1.099954in}{2.019394in}}%
\pgfpathcurveto{\pgfqpoint{1.096764in}{2.022584in}}{\pgfqpoint{1.092437in}{2.024377in}}{\pgfqpoint{1.087926in}{2.024377in}}%
\pgfpathcurveto{\pgfqpoint{1.083415in}{2.024377in}}{\pgfqpoint{1.079088in}{2.022584in}}{\pgfqpoint{1.075898in}{2.019394in}}%
\pgfpathcurveto{\pgfqpoint{1.072708in}{2.016205in}}{\pgfqpoint{1.070916in}{2.011878in}}{\pgfqpoint{1.070916in}{2.007366in}}%
\pgfpathcurveto{\pgfqpoint{1.070916in}{2.002855in}}{\pgfqpoint{1.072708in}{1.998528in}}{\pgfqpoint{1.075898in}{1.995338in}}%
\pgfpathcurveto{\pgfqpoint{1.079088in}{1.992148in}}{\pgfqpoint{1.083415in}{1.990356in}}{\pgfqpoint{1.087926in}{1.990356in}}%
\pgfpathlineto{\pgfqpoint{1.087926in}{1.990356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005408in}{1.979307in}}%
\pgfpathcurveto{\pgfqpoint{1.009920in}{1.979307in}}{\pgfqpoint{1.014247in}{1.981099in}}{\pgfqpoint{1.017437in}{1.984289in}}%
\pgfpathcurveto{\pgfqpoint{1.020626in}{1.987479in}}{\pgfqpoint{1.022419in}{1.991806in}}{\pgfqpoint{1.022419in}{1.996317in}}%
\pgfpathcurveto{\pgfqpoint{1.022419in}{2.000828in}}{\pgfqpoint{1.020626in}{2.005155in}}{\pgfqpoint{1.017437in}{2.008345in}}%
\pgfpathcurveto{\pgfqpoint{1.014247in}{2.011535in}}{\pgfqpoint{1.009920in}{2.013327in}}{\pgfqpoint{1.005408in}{2.013327in}}%
\pgfpathcurveto{\pgfqpoint{1.000897in}{2.013327in}}{\pgfqpoint{0.996570in}{2.011535in}}{\pgfqpoint{0.993380in}{2.008345in}}%
\pgfpathcurveto{\pgfqpoint{0.990190in}{2.005155in}}{\pgfqpoint{0.988398in}{2.000828in}}{\pgfqpoint{0.988398in}{1.996317in}}%
\pgfpathcurveto{\pgfqpoint{0.988398in}{1.991806in}}{\pgfqpoint{0.990190in}{1.987479in}}{\pgfqpoint{0.993380in}{1.984289in}}%
\pgfpathcurveto{\pgfqpoint{0.996570in}{1.981099in}}{\pgfqpoint{1.000897in}{1.979307in}}{\pgfqpoint{1.005408in}{1.979307in}}%
\pgfpathlineto{\pgfqpoint{1.005408in}{1.979307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072073in}{1.983914in}}%
\pgfpathcurveto{\pgfqpoint{1.076584in}{1.983914in}}{\pgfqpoint{1.080911in}{1.985706in}}{\pgfqpoint{1.084101in}{1.988896in}}%
\pgfpathcurveto{\pgfqpoint{1.087291in}{1.992086in}}{\pgfqpoint{1.089083in}{1.996413in}}{\pgfqpoint{1.089083in}{2.000924in}}%
\pgfpathcurveto{\pgfqpoint{1.089083in}{2.005435in}}{\pgfqpoint{1.087291in}{2.009762in}}{\pgfqpoint{1.084101in}{2.012952in}}%
\pgfpathcurveto{\pgfqpoint{1.080911in}{2.016142in}}{\pgfqpoint{1.076584in}{2.017934in}}{\pgfqpoint{1.072073in}{2.017934in}}%
\pgfpathcurveto{\pgfqpoint{1.067562in}{2.017934in}}{\pgfqpoint{1.063235in}{2.016142in}}{\pgfqpoint{1.060045in}{2.012952in}}%
\pgfpathcurveto{\pgfqpoint{1.056855in}{2.009762in}}{\pgfqpoint{1.055062in}{2.005435in}}{\pgfqpoint{1.055062in}{2.000924in}}%
\pgfpathcurveto{\pgfqpoint{1.055062in}{1.996413in}}{\pgfqpoint{1.056855in}{1.992086in}}{\pgfqpoint{1.060045in}{1.988896in}}%
\pgfpathcurveto{\pgfqpoint{1.063235in}{1.985706in}}{\pgfqpoint{1.067562in}{1.983914in}}{\pgfqpoint{1.072073in}{1.983914in}}%
\pgfpathlineto{\pgfqpoint{1.072073in}{1.983914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018608in}{1.976900in}}%
\pgfpathcurveto{\pgfqpoint{1.023119in}{1.976900in}}{\pgfqpoint{1.027446in}{1.978692in}}{\pgfqpoint{1.030636in}{1.981882in}}%
\pgfpathcurveto{\pgfqpoint{1.033826in}{1.985072in}}{\pgfqpoint{1.035618in}{1.989399in}}{\pgfqpoint{1.035618in}{1.993910in}}%
\pgfpathcurveto{\pgfqpoint{1.035618in}{1.998421in}}{\pgfqpoint{1.033826in}{2.002748in}}{\pgfqpoint{1.030636in}{2.005938in}}%
\pgfpathcurveto{\pgfqpoint{1.027446in}{2.009128in}}{\pgfqpoint{1.023119in}{2.010921in}}{\pgfqpoint{1.018608in}{2.010921in}}%
\pgfpathcurveto{\pgfqpoint{1.014097in}{2.010921in}}{\pgfqpoint{1.009770in}{2.009128in}}{\pgfqpoint{1.006580in}{2.005938in}}%
\pgfpathcurveto{\pgfqpoint{1.003390in}{2.002748in}}{\pgfqpoint{1.001597in}{1.998421in}}{\pgfqpoint{1.001597in}{1.993910in}}%
\pgfpathcurveto{\pgfqpoint{1.001597in}{1.989399in}}{\pgfqpoint{1.003390in}{1.985072in}}{\pgfqpoint{1.006580in}{1.981882in}}%
\pgfpathcurveto{\pgfqpoint{1.009770in}{1.978692in}}{\pgfqpoint{1.014097in}{1.976900in}}{\pgfqpoint{1.018608in}{1.976900in}}%
\pgfpathlineto{\pgfqpoint{1.018608in}{1.976900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050214in}{1.985903in}}%
\pgfpathcurveto{\pgfqpoint{1.054725in}{1.985903in}}{\pgfqpoint{1.059052in}{1.987695in}}{\pgfqpoint{1.062242in}{1.990885in}}%
\pgfpathcurveto{\pgfqpoint{1.065432in}{1.994075in}}{\pgfqpoint{1.067224in}{1.998402in}}{\pgfqpoint{1.067224in}{2.002913in}}%
\pgfpathcurveto{\pgfqpoint{1.067224in}{2.007424in}}{\pgfqpoint{1.065432in}{2.011752in}}{\pgfqpoint{1.062242in}{2.014941in}}%
\pgfpathcurveto{\pgfqpoint{1.059052in}{2.018131in}}{\pgfqpoint{1.054725in}{2.019924in}}{\pgfqpoint{1.050214in}{2.019924in}}%
\pgfpathcurveto{\pgfqpoint{1.045703in}{2.019924in}}{\pgfqpoint{1.041376in}{2.018131in}}{\pgfqpoint{1.038186in}{2.014941in}}%
\pgfpathcurveto{\pgfqpoint{1.034996in}{2.011752in}}{\pgfqpoint{1.033204in}{2.007424in}}{\pgfqpoint{1.033204in}{2.002913in}}%
\pgfpathcurveto{\pgfqpoint{1.033204in}{1.998402in}}{\pgfqpoint{1.034996in}{1.994075in}}{\pgfqpoint{1.038186in}{1.990885in}}%
\pgfpathcurveto{\pgfqpoint{1.041376in}{1.987695in}}{\pgfqpoint{1.045703in}{1.985903in}}{\pgfqpoint{1.050214in}{1.985903in}}%
\pgfpathlineto{\pgfqpoint{1.050214in}{1.985903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087389in}{1.991031in}}%
\pgfpathcurveto{\pgfqpoint{1.091900in}{1.991031in}}{\pgfqpoint{1.096227in}{1.992823in}}{\pgfqpoint{1.099417in}{1.996013in}}%
\pgfpathcurveto{\pgfqpoint{1.102607in}{1.999203in}}{\pgfqpoint{1.104399in}{2.003530in}}{\pgfqpoint{1.104399in}{2.008041in}}%
\pgfpathcurveto{\pgfqpoint{1.104399in}{2.012552in}}{\pgfqpoint{1.102607in}{2.016879in}}{\pgfqpoint{1.099417in}{2.020069in}}%
\pgfpathcurveto{\pgfqpoint{1.096227in}{2.023259in}}{\pgfqpoint{1.091900in}{2.025051in}}{\pgfqpoint{1.087389in}{2.025051in}}%
\pgfpathcurveto{\pgfqpoint{1.082878in}{2.025051in}}{\pgfqpoint{1.078551in}{2.023259in}}{\pgfqpoint{1.075361in}{2.020069in}}%
\pgfpathcurveto{\pgfqpoint{1.072171in}{2.016879in}}{\pgfqpoint{1.070378in}{2.012552in}}{\pgfqpoint{1.070378in}{2.008041in}}%
\pgfpathcurveto{\pgfqpoint{1.070378in}{2.003530in}}{\pgfqpoint{1.072171in}{1.999203in}}{\pgfqpoint{1.075361in}{1.996013in}}%
\pgfpathcurveto{\pgfqpoint{1.078551in}{1.992823in}}{\pgfqpoint{1.082878in}{1.991031in}}{\pgfqpoint{1.087389in}{1.991031in}}%
\pgfpathlineto{\pgfqpoint{1.087389in}{1.991031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010219in}{1.979714in}}%
\pgfpathcurveto{\pgfqpoint{1.014730in}{1.979714in}}{\pgfqpoint{1.019057in}{1.981506in}}{\pgfqpoint{1.022247in}{1.984696in}}%
\pgfpathcurveto{\pgfqpoint{1.025437in}{1.987886in}}{\pgfqpoint{1.027229in}{1.992213in}}{\pgfqpoint{1.027229in}{1.996724in}}%
\pgfpathcurveto{\pgfqpoint{1.027229in}{2.001235in}}{\pgfqpoint{1.025437in}{2.005562in}}{\pgfqpoint{1.022247in}{2.008752in}}%
\pgfpathcurveto{\pgfqpoint{1.019057in}{2.011942in}}{\pgfqpoint{1.014730in}{2.013734in}}{\pgfqpoint{1.010219in}{2.013734in}}%
\pgfpathcurveto{\pgfqpoint{1.005708in}{2.013734in}}{\pgfqpoint{1.001381in}{2.011942in}}{\pgfqpoint{0.998191in}{2.008752in}}%
\pgfpathcurveto{\pgfqpoint{0.995001in}{2.005562in}}{\pgfqpoint{0.993209in}{2.001235in}}{\pgfqpoint{0.993209in}{1.996724in}}%
\pgfpathcurveto{\pgfqpoint{0.993209in}{1.992213in}}{\pgfqpoint{0.995001in}{1.987886in}}{\pgfqpoint{0.998191in}{1.984696in}}%
\pgfpathcurveto{\pgfqpoint{1.001381in}{1.981506in}}{\pgfqpoint{1.005708in}{1.979714in}}{\pgfqpoint{1.010219in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{1.010219in}{1.979714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057245in}{1.984732in}}%
\pgfpathcurveto{\pgfqpoint{1.061757in}{1.984732in}}{\pgfqpoint{1.066084in}{1.986525in}}{\pgfqpoint{1.069273in}{1.989715in}}%
\pgfpathcurveto{\pgfqpoint{1.072463in}{1.992904in}}{\pgfqpoint{1.074256in}{1.997231in}}{\pgfqpoint{1.074256in}{2.001743in}}%
\pgfpathcurveto{\pgfqpoint{1.074256in}{2.006254in}}{\pgfqpoint{1.072463in}{2.010581in}}{\pgfqpoint{1.069273in}{2.013771in}}%
\pgfpathcurveto{\pgfqpoint{1.066084in}{2.016961in}}{\pgfqpoint{1.061757in}{2.018753in}}{\pgfqpoint{1.057245in}{2.018753in}}%
\pgfpathcurveto{\pgfqpoint{1.052734in}{2.018753in}}{\pgfqpoint{1.048407in}{2.016961in}}{\pgfqpoint{1.045217in}{2.013771in}}%
\pgfpathcurveto{\pgfqpoint{1.042027in}{2.010581in}}{\pgfqpoint{1.040235in}{2.006254in}}{\pgfqpoint{1.040235in}{2.001743in}}%
\pgfpathcurveto{\pgfqpoint{1.040235in}{1.997231in}}{\pgfqpoint{1.042027in}{1.992904in}}{\pgfqpoint{1.045217in}{1.989715in}}%
\pgfpathcurveto{\pgfqpoint{1.048407in}{1.986525in}}{\pgfqpoint{1.052734in}{1.984732in}}{\pgfqpoint{1.057245in}{1.984732in}}%
\pgfpathlineto{\pgfqpoint{1.057245in}{1.984732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178136in}{2.007096in}}%
\pgfpathcurveto{\pgfqpoint{1.182647in}{2.007096in}}{\pgfqpoint{1.186974in}{2.008888in}}{\pgfqpoint{1.190164in}{2.012078in}}%
\pgfpathcurveto{\pgfqpoint{1.193354in}{2.015268in}}{\pgfqpoint{1.195146in}{2.019595in}}{\pgfqpoint{1.195146in}{2.024106in}}%
\pgfpathcurveto{\pgfqpoint{1.195146in}{2.028617in}}{\pgfqpoint{1.193354in}{2.032944in}}{\pgfqpoint{1.190164in}{2.036134in}}%
\pgfpathcurveto{\pgfqpoint{1.186974in}{2.039324in}}{\pgfqpoint{1.182647in}{2.041116in}}{\pgfqpoint{1.178136in}{2.041116in}}%
\pgfpathcurveto{\pgfqpoint{1.173625in}{2.041116in}}{\pgfqpoint{1.169298in}{2.039324in}}{\pgfqpoint{1.166108in}{2.036134in}}%
\pgfpathcurveto{\pgfqpoint{1.162918in}{2.032944in}}{\pgfqpoint{1.161125in}{2.028617in}}{\pgfqpoint{1.161125in}{2.024106in}}%
\pgfpathcurveto{\pgfqpoint{1.161125in}{2.019595in}}{\pgfqpoint{1.162918in}{2.015268in}}{\pgfqpoint{1.166108in}{2.012078in}}%
\pgfpathcurveto{\pgfqpoint{1.169298in}{2.008888in}}{\pgfqpoint{1.173625in}{2.007096in}}{\pgfqpoint{1.178136in}{2.007096in}}%
\pgfpathlineto{\pgfqpoint{1.178136in}{2.007096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048169in}{1.980224in}}%
\pgfpathcurveto{\pgfqpoint{1.052680in}{1.980224in}}{\pgfqpoint{1.057007in}{1.982016in}}{\pgfqpoint{1.060197in}{1.985206in}}%
\pgfpathcurveto{\pgfqpoint{1.063387in}{1.988396in}}{\pgfqpoint{1.065179in}{1.992723in}}{\pgfqpoint{1.065179in}{1.997234in}}%
\pgfpathcurveto{\pgfqpoint{1.065179in}{2.001746in}}{\pgfqpoint{1.063387in}{2.006073in}}{\pgfqpoint{1.060197in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.057007in}{2.012452in}}{\pgfqpoint{1.052680in}{2.014245in}}{\pgfqpoint{1.048169in}{2.014245in}}%
\pgfpathcurveto{\pgfqpoint{1.043658in}{2.014245in}}{\pgfqpoint{1.039331in}{2.012452in}}{\pgfqpoint{1.036141in}{2.009263in}}%
\pgfpathcurveto{\pgfqpoint{1.032951in}{2.006073in}}{\pgfqpoint{1.031159in}{2.001746in}}{\pgfqpoint{1.031159in}{1.997234in}}%
\pgfpathcurveto{\pgfqpoint{1.031159in}{1.992723in}}{\pgfqpoint{1.032951in}{1.988396in}}{\pgfqpoint{1.036141in}{1.985206in}}%
\pgfpathcurveto{\pgfqpoint{1.039331in}{1.982016in}}{\pgfqpoint{1.043658in}{1.980224in}}{\pgfqpoint{1.048169in}{1.980224in}}%
\pgfpathlineto{\pgfqpoint{1.048169in}{1.980224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994489in}{1.974223in}}%
\pgfpathcurveto{\pgfqpoint{0.999001in}{1.974223in}}{\pgfqpoint{1.003328in}{1.976016in}}{\pgfqpoint{1.006518in}{1.979206in}}%
\pgfpathcurveto{\pgfqpoint{1.009707in}{1.982395in}}{\pgfqpoint{1.011500in}{1.986723in}}{\pgfqpoint{1.011500in}{1.991234in}}%
\pgfpathcurveto{\pgfqpoint{1.011500in}{1.995745in}}{\pgfqpoint{1.009707in}{2.000072in}}{\pgfqpoint{1.006518in}{2.003262in}}%
\pgfpathcurveto{\pgfqpoint{1.003328in}{2.006452in}}{\pgfqpoint{0.999001in}{2.008244in}}{\pgfqpoint{0.994489in}{2.008244in}}%
\pgfpathcurveto{\pgfqpoint{0.989978in}{2.008244in}}{\pgfqpoint{0.985651in}{2.006452in}}{\pgfqpoint{0.982461in}{2.003262in}}%
\pgfpathcurveto{\pgfqpoint{0.979271in}{2.000072in}}{\pgfqpoint{0.977479in}{1.995745in}}{\pgfqpoint{0.977479in}{1.991234in}}%
\pgfpathcurveto{\pgfqpoint{0.977479in}{1.986723in}}{\pgfqpoint{0.979271in}{1.982395in}}{\pgfqpoint{0.982461in}{1.979206in}}%
\pgfpathcurveto{\pgfqpoint{0.985651in}{1.976016in}}{\pgfqpoint{0.989978in}{1.974223in}}{\pgfqpoint{0.994489in}{1.974223in}}%
\pgfpathlineto{\pgfqpoint{0.994489in}{1.974223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.076456in}{1.988857in}}%
\pgfpathcurveto{\pgfqpoint{1.080967in}{1.988857in}}{\pgfqpoint{1.085294in}{1.990649in}}{\pgfqpoint{1.088484in}{1.993839in}}%
\pgfpathcurveto{\pgfqpoint{1.091674in}{1.997029in}}{\pgfqpoint{1.093467in}{2.001356in}}{\pgfqpoint{1.093467in}{2.005867in}}%
\pgfpathcurveto{\pgfqpoint{1.093467in}{2.010379in}}{\pgfqpoint{1.091674in}{2.014706in}}{\pgfqpoint{1.088484in}{2.017896in}}%
\pgfpathcurveto{\pgfqpoint{1.085294in}{2.021085in}}{\pgfqpoint{1.080967in}{2.022878in}}{\pgfqpoint{1.076456in}{2.022878in}}%
\pgfpathcurveto{\pgfqpoint{1.071945in}{2.022878in}}{\pgfqpoint{1.067618in}{2.021085in}}{\pgfqpoint{1.064428in}{2.017896in}}%
\pgfpathcurveto{\pgfqpoint{1.061238in}{2.014706in}}{\pgfqpoint{1.059446in}{2.010379in}}{\pgfqpoint{1.059446in}{2.005867in}}%
\pgfpathcurveto{\pgfqpoint{1.059446in}{2.001356in}}{\pgfqpoint{1.061238in}{1.997029in}}{\pgfqpoint{1.064428in}{1.993839in}}%
\pgfpathcurveto{\pgfqpoint{1.067618in}{1.990649in}}{\pgfqpoint{1.071945in}{1.988857in}}{\pgfqpoint{1.076456in}{1.988857in}}%
\pgfpathlineto{\pgfqpoint{1.076456in}{1.988857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988409in}{1.975419in}}%
\pgfpathcurveto{\pgfqpoint{0.992920in}{1.975419in}}{\pgfqpoint{0.997247in}{1.977211in}}{\pgfqpoint{1.000437in}{1.980401in}}%
\pgfpathcurveto{\pgfqpoint{1.003627in}{1.983591in}}{\pgfqpoint{1.005419in}{1.987918in}}{\pgfqpoint{1.005419in}{1.992429in}}%
\pgfpathcurveto{\pgfqpoint{1.005419in}{1.996941in}}{\pgfqpoint{1.003627in}{2.001268in}}{\pgfqpoint{1.000437in}{2.004457in}}%
\pgfpathcurveto{\pgfqpoint{0.997247in}{2.007647in}}{\pgfqpoint{0.992920in}{2.009440in}}{\pgfqpoint{0.988409in}{2.009440in}}%
\pgfpathcurveto{\pgfqpoint{0.983897in}{2.009440in}}{\pgfqpoint{0.979570in}{2.007647in}}{\pgfqpoint{0.976381in}{2.004457in}}%
\pgfpathcurveto{\pgfqpoint{0.973191in}{2.001268in}}{\pgfqpoint{0.971398in}{1.996941in}}{\pgfqpoint{0.971398in}{1.992429in}}%
\pgfpathcurveto{\pgfqpoint{0.971398in}{1.987918in}}{\pgfqpoint{0.973191in}{1.983591in}}{\pgfqpoint{0.976381in}{1.980401in}}%
\pgfpathcurveto{\pgfqpoint{0.979570in}{1.977211in}}{\pgfqpoint{0.983897in}{1.975419in}}{\pgfqpoint{0.988409in}{1.975419in}}%
\pgfpathlineto{\pgfqpoint{0.988409in}{1.975419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097959in}{2.000250in}}%
\pgfpathcurveto{\pgfqpoint{1.102470in}{2.000250in}}{\pgfqpoint{1.106798in}{2.002043in}}{\pgfqpoint{1.109987in}{2.005232in}}%
\pgfpathcurveto{\pgfqpoint{1.113177in}{2.008422in}}{\pgfqpoint{1.114970in}{2.012749in}}{\pgfqpoint{1.114970in}{2.017261in}}%
\pgfpathcurveto{\pgfqpoint{1.114970in}{2.021772in}}{\pgfqpoint{1.113177in}{2.026099in}}{\pgfqpoint{1.109987in}{2.029289in}}%
\pgfpathcurveto{\pgfqpoint{1.106798in}{2.032479in}}{\pgfqpoint{1.102470in}{2.034271in}}{\pgfqpoint{1.097959in}{2.034271in}}%
\pgfpathcurveto{\pgfqpoint{1.093448in}{2.034271in}}{\pgfqpoint{1.089121in}{2.032479in}}{\pgfqpoint{1.085931in}{2.029289in}}%
\pgfpathcurveto{\pgfqpoint{1.082741in}{2.026099in}}{\pgfqpoint{1.080949in}{2.021772in}}{\pgfqpoint{1.080949in}{2.017261in}}%
\pgfpathcurveto{\pgfqpoint{1.080949in}{2.012749in}}{\pgfqpoint{1.082741in}{2.008422in}}{\pgfqpoint{1.085931in}{2.005232in}}%
\pgfpathcurveto{\pgfqpoint{1.089121in}{2.002043in}}{\pgfqpoint{1.093448in}{2.000250in}}{\pgfqpoint{1.097959in}{2.000250in}}%
\pgfpathlineto{\pgfqpoint{1.097959in}{2.000250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008825in}{1.978558in}}%
\pgfpathcurveto{\pgfqpoint{1.013336in}{1.978558in}}{\pgfqpoint{1.017663in}{1.980350in}}{\pgfqpoint{1.020853in}{1.983540in}}%
\pgfpathcurveto{\pgfqpoint{1.024043in}{1.986730in}}{\pgfqpoint{1.025835in}{1.991057in}}{\pgfqpoint{1.025835in}{1.995568in}}%
\pgfpathcurveto{\pgfqpoint{1.025835in}{2.000079in}}{\pgfqpoint{1.024043in}{2.004407in}}{\pgfqpoint{1.020853in}{2.007596in}}%
\pgfpathcurveto{\pgfqpoint{1.017663in}{2.010786in}}{\pgfqpoint{1.013336in}{2.012579in}}{\pgfqpoint{1.008825in}{2.012579in}}%
\pgfpathcurveto{\pgfqpoint{1.004313in}{2.012579in}}{\pgfqpoint{0.999986in}{2.010786in}}{\pgfqpoint{0.996796in}{2.007596in}}%
\pgfpathcurveto{\pgfqpoint{0.993606in}{2.004407in}}{\pgfqpoint{0.991814in}{2.000079in}}{\pgfqpoint{0.991814in}{1.995568in}}%
\pgfpathcurveto{\pgfqpoint{0.991814in}{1.991057in}}{\pgfqpoint{0.993606in}{1.986730in}}{\pgfqpoint{0.996796in}{1.983540in}}%
\pgfpathcurveto{\pgfqpoint{0.999986in}{1.980350in}}{\pgfqpoint{1.004313in}{1.978558in}}{\pgfqpoint{1.008825in}{1.978558in}}%
\pgfpathlineto{\pgfqpoint{1.008825in}{1.978558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978366in}{1.971545in}}%
\pgfpathcurveto{\pgfqpoint{0.982878in}{1.971545in}}{\pgfqpoint{0.987205in}{1.973337in}}{\pgfqpoint{0.990394in}{1.976527in}}%
\pgfpathcurveto{\pgfqpoint{0.993584in}{1.979717in}}{\pgfqpoint{0.995377in}{1.984044in}}{\pgfqpoint{0.995377in}{1.988555in}}%
\pgfpathcurveto{\pgfqpoint{0.995377in}{1.993066in}}{\pgfqpoint{0.993584in}{1.997393in}}{\pgfqpoint{0.990394in}{2.000583in}}%
\pgfpathcurveto{\pgfqpoint{0.987205in}{2.003773in}}{\pgfqpoint{0.982878in}{2.005565in}}{\pgfqpoint{0.978366in}{2.005565in}}%
\pgfpathcurveto{\pgfqpoint{0.973855in}{2.005565in}}{\pgfqpoint{0.969528in}{2.003773in}}{\pgfqpoint{0.966338in}{2.000583in}}%
\pgfpathcurveto{\pgfqpoint{0.963148in}{1.997393in}}{\pgfqpoint{0.961356in}{1.993066in}}{\pgfqpoint{0.961356in}{1.988555in}}%
\pgfpathcurveto{\pgfqpoint{0.961356in}{1.984044in}}{\pgfqpoint{0.963148in}{1.979717in}}{\pgfqpoint{0.966338in}{1.976527in}}%
\pgfpathcurveto{\pgfqpoint{0.969528in}{1.973337in}}{\pgfqpoint{0.973855in}{1.971545in}}{\pgfqpoint{0.978366in}{1.971545in}}%
\pgfpathlineto{\pgfqpoint{0.978366in}{1.971545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090750in}{1.985893in}}%
\pgfpathcurveto{\pgfqpoint{1.095261in}{1.985893in}}{\pgfqpoint{1.099588in}{1.987685in}}{\pgfqpoint{1.102778in}{1.990875in}}%
\pgfpathcurveto{\pgfqpoint{1.105968in}{1.994065in}}{\pgfqpoint{1.107760in}{1.998392in}}{\pgfqpoint{1.107760in}{2.002903in}}%
\pgfpathcurveto{\pgfqpoint{1.107760in}{2.007414in}}{\pgfqpoint{1.105968in}{2.011742in}}{\pgfqpoint{1.102778in}{2.014931in}}%
\pgfpathcurveto{\pgfqpoint{1.099588in}{2.018121in}}{\pgfqpoint{1.095261in}{2.019914in}}{\pgfqpoint{1.090750in}{2.019914in}}%
\pgfpathcurveto{\pgfqpoint{1.086239in}{2.019914in}}{\pgfqpoint{1.081912in}{2.018121in}}{\pgfqpoint{1.078722in}{2.014931in}}%
\pgfpathcurveto{\pgfqpoint{1.075532in}{2.011742in}}{\pgfqpoint{1.073740in}{2.007414in}}{\pgfqpoint{1.073740in}{2.002903in}}%
\pgfpathcurveto{\pgfqpoint{1.073740in}{1.998392in}}{\pgfqpoint{1.075532in}{1.994065in}}{\pgfqpoint{1.078722in}{1.990875in}}%
\pgfpathcurveto{\pgfqpoint{1.081912in}{1.987685in}}{\pgfqpoint{1.086239in}{1.985893in}}{\pgfqpoint{1.090750in}{1.985893in}}%
\pgfpathlineto{\pgfqpoint{1.090750in}{1.985893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996188in}{1.978234in}}%
\pgfpathcurveto{\pgfqpoint{1.000699in}{1.978234in}}{\pgfqpoint{1.005026in}{1.980026in}}{\pgfqpoint{1.008216in}{1.983216in}}%
\pgfpathcurveto{\pgfqpoint{1.011406in}{1.986406in}}{\pgfqpoint{1.013199in}{1.990733in}}{\pgfqpoint{1.013199in}{1.995244in}}%
\pgfpathcurveto{\pgfqpoint{1.013199in}{1.999755in}}{\pgfqpoint{1.011406in}{2.004082in}}{\pgfqpoint{1.008216in}{2.007272in}}%
\pgfpathcurveto{\pgfqpoint{1.005026in}{2.010462in}}{\pgfqpoint{1.000699in}{2.012255in}}{\pgfqpoint{0.996188in}{2.012255in}}%
\pgfpathcurveto{\pgfqpoint{0.991677in}{2.012255in}}{\pgfqpoint{0.987350in}{2.010462in}}{\pgfqpoint{0.984160in}{2.007272in}}%
\pgfpathcurveto{\pgfqpoint{0.980970in}{2.004082in}}{\pgfqpoint{0.979178in}{1.999755in}}{\pgfqpoint{0.979178in}{1.995244in}}%
\pgfpathcurveto{\pgfqpoint{0.979178in}{1.990733in}}{\pgfqpoint{0.980970in}{1.986406in}}{\pgfqpoint{0.984160in}{1.983216in}}%
\pgfpathcurveto{\pgfqpoint{0.987350in}{1.980026in}}{\pgfqpoint{0.991677in}{1.978234in}}{\pgfqpoint{0.996188in}{1.978234in}}%
\pgfpathlineto{\pgfqpoint{0.996188in}{1.978234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054123in}{1.983066in}}%
\pgfpathcurveto{\pgfqpoint{1.058634in}{1.983066in}}{\pgfqpoint{1.062961in}{1.984858in}}{\pgfqpoint{1.066151in}{1.988048in}}%
\pgfpathcurveto{\pgfqpoint{1.069341in}{1.991238in}}{\pgfqpoint{1.071134in}{1.995565in}}{\pgfqpoint{1.071134in}{2.000076in}}%
\pgfpathcurveto{\pgfqpoint{1.071134in}{2.004587in}}{\pgfqpoint{1.069341in}{2.008915in}}{\pgfqpoint{1.066151in}{2.012104in}}%
\pgfpathcurveto{\pgfqpoint{1.062961in}{2.015294in}}{\pgfqpoint{1.058634in}{2.017087in}}{\pgfqpoint{1.054123in}{2.017087in}}%
\pgfpathcurveto{\pgfqpoint{1.049612in}{2.017087in}}{\pgfqpoint{1.045285in}{2.015294in}}{\pgfqpoint{1.042095in}{2.012104in}}%
\pgfpathcurveto{\pgfqpoint{1.038905in}{2.008915in}}{\pgfqpoint{1.037113in}{2.004587in}}{\pgfqpoint{1.037113in}{2.000076in}}%
\pgfpathcurveto{\pgfqpoint{1.037113in}{1.995565in}}{\pgfqpoint{1.038905in}{1.991238in}}{\pgfqpoint{1.042095in}{1.988048in}}%
\pgfpathcurveto{\pgfqpoint{1.045285in}{1.984858in}}{\pgfqpoint{1.049612in}{1.983066in}}{\pgfqpoint{1.054123in}{1.983066in}}%
\pgfpathlineto{\pgfqpoint{1.054123in}{1.983066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058906in}{1.993170in}}%
\pgfpathcurveto{\pgfqpoint{1.063418in}{1.993170in}}{\pgfqpoint{1.067745in}{1.994963in}}{\pgfqpoint{1.070934in}{1.998153in}}%
\pgfpathcurveto{\pgfqpoint{1.074124in}{2.001342in}}{\pgfqpoint{1.075917in}{2.005669in}}{\pgfqpoint{1.075917in}{2.010181in}}%
\pgfpathcurveto{\pgfqpoint{1.075917in}{2.014692in}}{\pgfqpoint{1.074124in}{2.019019in}}{\pgfqpoint{1.070934in}{2.022209in}}%
\pgfpathcurveto{\pgfqpoint{1.067745in}{2.025399in}}{\pgfqpoint{1.063418in}{2.027191in}}{\pgfqpoint{1.058906in}{2.027191in}}%
\pgfpathcurveto{\pgfqpoint{1.054395in}{2.027191in}}{\pgfqpoint{1.050068in}{2.025399in}}{\pgfqpoint{1.046878in}{2.022209in}}%
\pgfpathcurveto{\pgfqpoint{1.043688in}{2.019019in}}{\pgfqpoint{1.041896in}{2.014692in}}{\pgfqpoint{1.041896in}{2.010181in}}%
\pgfpathcurveto{\pgfqpoint{1.041896in}{2.005669in}}{\pgfqpoint{1.043688in}{2.001342in}}{\pgfqpoint{1.046878in}{1.998153in}}%
\pgfpathcurveto{\pgfqpoint{1.050068in}{1.994963in}}{\pgfqpoint{1.054395in}{1.993170in}}{\pgfqpoint{1.058906in}{1.993170in}}%
\pgfpathlineto{\pgfqpoint{1.058906in}{1.993170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.493803in}{2.029286in}}%
\pgfpathcurveto{\pgfqpoint{1.498315in}{2.029286in}}{\pgfqpoint{1.502642in}{2.031079in}}{\pgfqpoint{1.505831in}{2.034268in}}%
\pgfpathcurveto{\pgfqpoint{1.509021in}{2.037458in}}{\pgfqpoint{1.510814in}{2.041785in}}{\pgfqpoint{1.510814in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{1.510814in}{2.050808in}}{\pgfqpoint{1.509021in}{2.055135in}}{\pgfqpoint{1.505831in}{2.058325in}}%
\pgfpathcurveto{\pgfqpoint{1.502642in}{2.061515in}}{\pgfqpoint{1.498315in}{2.063307in}}{\pgfqpoint{1.493803in}{2.063307in}}%
\pgfpathcurveto{\pgfqpoint{1.489292in}{2.063307in}}{\pgfqpoint{1.484965in}{2.061515in}}{\pgfqpoint{1.481775in}{2.058325in}}%
\pgfpathcurveto{\pgfqpoint{1.478585in}{2.055135in}}{\pgfqpoint{1.476793in}{2.050808in}}{\pgfqpoint{1.476793in}{2.046297in}}%
\pgfpathcurveto{\pgfqpoint{1.476793in}{2.041785in}}{\pgfqpoint{1.478585in}{2.037458in}}{\pgfqpoint{1.481775in}{2.034268in}}%
\pgfpathcurveto{\pgfqpoint{1.484965in}{2.031079in}}{\pgfqpoint{1.489292in}{2.029286in}}{\pgfqpoint{1.493803in}{2.029286in}}%
\pgfpathlineto{\pgfqpoint{1.493803in}{2.029286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037869in}{1.984141in}}%
\pgfpathcurveto{\pgfqpoint{1.042380in}{1.984141in}}{\pgfqpoint{1.046707in}{1.985934in}}{\pgfqpoint{1.049897in}{1.989124in}}%
\pgfpathcurveto{\pgfqpoint{1.053087in}{1.992314in}}{\pgfqpoint{1.054880in}{1.996641in}}{\pgfqpoint{1.054880in}{2.001152in}}%
\pgfpathcurveto{\pgfqpoint{1.054880in}{2.005663in}}{\pgfqpoint{1.053087in}{2.009990in}}{\pgfqpoint{1.049897in}{2.013180in}}%
\pgfpathcurveto{\pgfqpoint{1.046707in}{2.016370in}}{\pgfqpoint{1.042380in}{2.018162in}}{\pgfqpoint{1.037869in}{2.018162in}}%
\pgfpathcurveto{\pgfqpoint{1.033358in}{2.018162in}}{\pgfqpoint{1.029031in}{2.016370in}}{\pgfqpoint{1.025841in}{2.013180in}}%
\pgfpathcurveto{\pgfqpoint{1.022651in}{2.009990in}}{\pgfqpoint{1.020859in}{2.005663in}}{\pgfqpoint{1.020859in}{2.001152in}}%
\pgfpathcurveto{\pgfqpoint{1.020859in}{1.996641in}}{\pgfqpoint{1.022651in}{1.992314in}}{\pgfqpoint{1.025841in}{1.989124in}}%
\pgfpathcurveto{\pgfqpoint{1.029031in}{1.985934in}}{\pgfqpoint{1.033358in}{1.984141in}}{\pgfqpoint{1.037869in}{1.984141in}}%
\pgfpathlineto{\pgfqpoint{1.037869in}{1.984141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146494in}{1.992313in}}%
\pgfpathcurveto{\pgfqpoint{1.151005in}{1.992313in}}{\pgfqpoint{1.155332in}{1.994105in}}{\pgfqpoint{1.158522in}{1.997295in}}%
\pgfpathcurveto{\pgfqpoint{1.161712in}{2.000485in}}{\pgfqpoint{1.163505in}{2.004812in}}{\pgfqpoint{1.163505in}{2.009323in}}%
\pgfpathcurveto{\pgfqpoint{1.163505in}{2.013834in}}{\pgfqpoint{1.161712in}{2.018161in}}{\pgfqpoint{1.158522in}{2.021351in}}%
\pgfpathcurveto{\pgfqpoint{1.155332in}{2.024541in}}{\pgfqpoint{1.151005in}{2.026333in}}{\pgfqpoint{1.146494in}{2.026333in}}%
\pgfpathcurveto{\pgfqpoint{1.141983in}{2.026333in}}{\pgfqpoint{1.137656in}{2.024541in}}{\pgfqpoint{1.134466in}{2.021351in}}%
\pgfpathcurveto{\pgfqpoint{1.131276in}{2.018161in}}{\pgfqpoint{1.129484in}{2.013834in}}{\pgfqpoint{1.129484in}{2.009323in}}%
\pgfpathcurveto{\pgfqpoint{1.129484in}{2.004812in}}{\pgfqpoint{1.131276in}{2.000485in}}{\pgfqpoint{1.134466in}{1.997295in}}%
\pgfpathcurveto{\pgfqpoint{1.137656in}{1.994105in}}{\pgfqpoint{1.141983in}{1.992313in}}{\pgfqpoint{1.146494in}{1.992313in}}%
\pgfpathlineto{\pgfqpoint{1.146494in}{1.992313in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.965494in}{1.971934in}}%
\pgfpathcurveto{\pgfqpoint{0.970005in}{1.971934in}}{\pgfqpoint{0.974332in}{1.973726in}}{\pgfqpoint{0.977522in}{1.976916in}}%
\pgfpathcurveto{\pgfqpoint{0.980712in}{1.980106in}}{\pgfqpoint{0.982504in}{1.984433in}}{\pgfqpoint{0.982504in}{1.988944in}}%
\pgfpathcurveto{\pgfqpoint{0.982504in}{1.993455in}}{\pgfqpoint{0.980712in}{1.997782in}}{\pgfqpoint{0.977522in}{2.000972in}}%
\pgfpathcurveto{\pgfqpoint{0.974332in}{2.004162in}}{\pgfqpoint{0.970005in}{2.005954in}}{\pgfqpoint{0.965494in}{2.005954in}}%
\pgfpathcurveto{\pgfqpoint{0.960983in}{2.005954in}}{\pgfqpoint{0.956656in}{2.004162in}}{\pgfqpoint{0.953466in}{2.000972in}}%
\pgfpathcurveto{\pgfqpoint{0.950276in}{1.997782in}}{\pgfqpoint{0.948484in}{1.993455in}}{\pgfqpoint{0.948484in}{1.988944in}}%
\pgfpathcurveto{\pgfqpoint{0.948484in}{1.984433in}}{\pgfqpoint{0.950276in}{1.980106in}}{\pgfqpoint{0.953466in}{1.976916in}}%
\pgfpathcurveto{\pgfqpoint{0.956656in}{1.973726in}}{\pgfqpoint{0.960983in}{1.971934in}}{\pgfqpoint{0.965494in}{1.971934in}}%
\pgfpathlineto{\pgfqpoint{0.965494in}{1.971934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063275in}{1.982617in}}%
\pgfpathcurveto{\pgfqpoint{1.067786in}{1.982617in}}{\pgfqpoint{1.072113in}{1.984409in}}{\pgfqpoint{1.075303in}{1.987599in}}%
\pgfpathcurveto{\pgfqpoint{1.078493in}{1.990789in}}{\pgfqpoint{1.080285in}{1.995116in}}{\pgfqpoint{1.080285in}{1.999627in}}%
\pgfpathcurveto{\pgfqpoint{1.080285in}{2.004138in}}{\pgfqpoint{1.078493in}{2.008465in}}{\pgfqpoint{1.075303in}{2.011655in}}%
\pgfpathcurveto{\pgfqpoint{1.072113in}{2.014845in}}{\pgfqpoint{1.067786in}{2.016637in}}{\pgfqpoint{1.063275in}{2.016637in}}%
\pgfpathcurveto{\pgfqpoint{1.058764in}{2.016637in}}{\pgfqpoint{1.054436in}{2.014845in}}{\pgfqpoint{1.051247in}{2.011655in}}%
\pgfpathcurveto{\pgfqpoint{1.048057in}{2.008465in}}{\pgfqpoint{1.046264in}{2.004138in}}{\pgfqpoint{1.046264in}{1.999627in}}%
\pgfpathcurveto{\pgfqpoint{1.046264in}{1.995116in}}{\pgfqpoint{1.048057in}{1.990789in}}{\pgfqpoint{1.051247in}{1.987599in}}%
\pgfpathcurveto{\pgfqpoint{1.054436in}{1.984409in}}{\pgfqpoint{1.058764in}{1.982617in}}{\pgfqpoint{1.063275in}{1.982617in}}%
\pgfpathlineto{\pgfqpoint{1.063275in}{1.982617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116830in}{1.990118in}}%
\pgfpathcurveto{\pgfqpoint{1.121341in}{1.990118in}}{\pgfqpoint{1.125668in}{1.991910in}}{\pgfqpoint{1.128858in}{1.995100in}}%
\pgfpathcurveto{\pgfqpoint{1.132048in}{1.998290in}}{\pgfqpoint{1.133840in}{2.002617in}}{\pgfqpoint{1.133840in}{2.007128in}}%
\pgfpathcurveto{\pgfqpoint{1.133840in}{2.011640in}}{\pgfqpoint{1.132048in}{2.015967in}}{\pgfqpoint{1.128858in}{2.019157in}}%
\pgfpathcurveto{\pgfqpoint{1.125668in}{2.022347in}}{\pgfqpoint{1.121341in}{2.024139in}}{\pgfqpoint{1.116830in}{2.024139in}}%
\pgfpathcurveto{\pgfqpoint{1.112319in}{2.024139in}}{\pgfqpoint{1.107992in}{2.022347in}}{\pgfqpoint{1.104802in}{2.019157in}}%
\pgfpathcurveto{\pgfqpoint{1.101612in}{2.015967in}}{\pgfqpoint{1.099820in}{2.011640in}}{\pgfqpoint{1.099820in}{2.007128in}}%
\pgfpathcurveto{\pgfqpoint{1.099820in}{2.002617in}}{\pgfqpoint{1.101612in}{1.998290in}}{\pgfqpoint{1.104802in}{1.995100in}}%
\pgfpathcurveto{\pgfqpoint{1.107992in}{1.991910in}}{\pgfqpoint{1.112319in}{1.990118in}}{\pgfqpoint{1.116830in}{1.990118in}}%
\pgfpathlineto{\pgfqpoint{1.116830in}{1.990118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991942in}{1.976741in}}%
\pgfpathcurveto{\pgfqpoint{0.996453in}{1.976741in}}{\pgfqpoint{1.000780in}{1.978533in}}{\pgfqpoint{1.003970in}{1.981723in}}%
\pgfpathcurveto{\pgfqpoint{1.007160in}{1.984913in}}{\pgfqpoint{1.008952in}{1.989240in}}{\pgfqpoint{1.008952in}{1.993751in}}%
\pgfpathcurveto{\pgfqpoint{1.008952in}{1.998263in}}{\pgfqpoint{1.007160in}{2.002590in}}{\pgfqpoint{1.003970in}{2.005780in}}%
\pgfpathcurveto{\pgfqpoint{1.000780in}{2.008970in}}{\pgfqpoint{0.996453in}{2.010762in}}{\pgfqpoint{0.991942in}{2.010762in}}%
\pgfpathcurveto{\pgfqpoint{0.987431in}{2.010762in}}{\pgfqpoint{0.983104in}{2.008970in}}{\pgfqpoint{0.979914in}{2.005780in}}%
\pgfpathcurveto{\pgfqpoint{0.976724in}{2.002590in}}{\pgfqpoint{0.974932in}{1.998263in}}{\pgfqpoint{0.974932in}{1.993751in}}%
\pgfpathcurveto{\pgfqpoint{0.974932in}{1.989240in}}{\pgfqpoint{0.976724in}{1.984913in}}{\pgfqpoint{0.979914in}{1.981723in}}%
\pgfpathcurveto{\pgfqpoint{0.983104in}{1.978533in}}{\pgfqpoint{0.987431in}{1.976741in}}{\pgfqpoint{0.991942in}{1.976741in}}%
\pgfpathlineto{\pgfqpoint{0.991942in}{1.976741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093674in}{1.988348in}}%
\pgfpathcurveto{\pgfqpoint{1.098185in}{1.988348in}}{\pgfqpoint{1.102512in}{1.990140in}}{\pgfqpoint{1.105702in}{1.993330in}}%
\pgfpathcurveto{\pgfqpoint{1.108892in}{1.996520in}}{\pgfqpoint{1.110685in}{2.000847in}}{\pgfqpoint{1.110685in}{2.005358in}}%
\pgfpathcurveto{\pgfqpoint{1.110685in}{2.009870in}}{\pgfqpoint{1.108892in}{2.014197in}}{\pgfqpoint{1.105702in}{2.017387in}}%
\pgfpathcurveto{\pgfqpoint{1.102512in}{2.020576in}}{\pgfqpoint{1.098185in}{2.022369in}}{\pgfqpoint{1.093674in}{2.022369in}}%
\pgfpathcurveto{\pgfqpoint{1.089163in}{2.022369in}}{\pgfqpoint{1.084836in}{2.020576in}}{\pgfqpoint{1.081646in}{2.017387in}}%
\pgfpathcurveto{\pgfqpoint{1.078456in}{2.014197in}}{\pgfqpoint{1.076664in}{2.009870in}}{\pgfqpoint{1.076664in}{2.005358in}}%
\pgfpathcurveto{\pgfqpoint{1.076664in}{2.000847in}}{\pgfqpoint{1.078456in}{1.996520in}}{\pgfqpoint{1.081646in}{1.993330in}}%
\pgfpathcurveto{\pgfqpoint{1.084836in}{1.990140in}}{\pgfqpoint{1.089163in}{1.988348in}}{\pgfqpoint{1.093674in}{1.988348in}}%
\pgfpathlineto{\pgfqpoint{1.093674in}{1.988348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984259in}{1.972830in}}%
\pgfpathcurveto{\pgfqpoint{0.988771in}{1.972830in}}{\pgfqpoint{0.993098in}{1.974622in}}{\pgfqpoint{0.996287in}{1.977812in}}%
\pgfpathcurveto{\pgfqpoint{0.999477in}{1.981002in}}{\pgfqpoint{1.001270in}{1.985329in}}{\pgfqpoint{1.001270in}{1.989840in}}%
\pgfpathcurveto{\pgfqpoint{1.001270in}{1.994351in}}{\pgfqpoint{0.999477in}{1.998678in}}{\pgfqpoint{0.996287in}{2.001868in}}%
\pgfpathcurveto{\pgfqpoint{0.993098in}{2.005058in}}{\pgfqpoint{0.988771in}{2.006850in}}{\pgfqpoint{0.984259in}{2.006850in}}%
\pgfpathcurveto{\pgfqpoint{0.979748in}{2.006850in}}{\pgfqpoint{0.975421in}{2.005058in}}{\pgfqpoint{0.972231in}{2.001868in}}%
\pgfpathcurveto{\pgfqpoint{0.969041in}{1.998678in}}{\pgfqpoint{0.967249in}{1.994351in}}{\pgfqpoint{0.967249in}{1.989840in}}%
\pgfpathcurveto{\pgfqpoint{0.967249in}{1.985329in}}{\pgfqpoint{0.969041in}{1.981002in}}{\pgfqpoint{0.972231in}{1.977812in}}%
\pgfpathcurveto{\pgfqpoint{0.975421in}{1.974622in}}{\pgfqpoint{0.979748in}{1.972830in}}{\pgfqpoint{0.984259in}{1.972830in}}%
\pgfpathlineto{\pgfqpoint{0.984259in}{1.972830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056618in}{1.989483in}}%
\pgfpathcurveto{\pgfqpoint{1.061129in}{1.989483in}}{\pgfqpoint{1.065456in}{1.991276in}}{\pgfqpoint{1.068646in}{1.994466in}}%
\pgfpathcurveto{\pgfqpoint{1.071836in}{1.997656in}}{\pgfqpoint{1.073628in}{2.001983in}}{\pgfqpoint{1.073628in}{2.006494in}}%
\pgfpathcurveto{\pgfqpoint{1.073628in}{2.011005in}}{\pgfqpoint{1.071836in}{2.015332in}}{\pgfqpoint{1.068646in}{2.018522in}}%
\pgfpathcurveto{\pgfqpoint{1.065456in}{2.021712in}}{\pgfqpoint{1.061129in}{2.023504in}}{\pgfqpoint{1.056618in}{2.023504in}}%
\pgfpathcurveto{\pgfqpoint{1.052106in}{2.023504in}}{\pgfqpoint{1.047779in}{2.021712in}}{\pgfqpoint{1.044589in}{2.018522in}}%
\pgfpathcurveto{\pgfqpoint{1.041399in}{2.015332in}}{\pgfqpoint{1.039607in}{2.011005in}}{\pgfqpoint{1.039607in}{2.006494in}}%
\pgfpathcurveto{\pgfqpoint{1.039607in}{2.001983in}}{\pgfqpoint{1.041399in}{1.997656in}}{\pgfqpoint{1.044589in}{1.994466in}}%
\pgfpathcurveto{\pgfqpoint{1.047779in}{1.991276in}}{\pgfqpoint{1.052106in}{1.989483in}}{\pgfqpoint{1.056618in}{1.989483in}}%
\pgfpathlineto{\pgfqpoint{1.056618in}{1.989483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055865in}{1.984362in}}%
\pgfpathcurveto{\pgfqpoint{1.060376in}{1.984362in}}{\pgfqpoint{1.064703in}{1.986154in}}{\pgfqpoint{1.067893in}{1.989344in}}%
\pgfpathcurveto{\pgfqpoint{1.071083in}{1.992534in}}{\pgfqpoint{1.072875in}{1.996861in}}{\pgfqpoint{1.072875in}{2.001372in}}%
\pgfpathcurveto{\pgfqpoint{1.072875in}{2.005883in}}{\pgfqpoint{1.071083in}{2.010210in}}{\pgfqpoint{1.067893in}{2.013400in}}%
\pgfpathcurveto{\pgfqpoint{1.064703in}{2.016590in}}{\pgfqpoint{1.060376in}{2.018382in}}{\pgfqpoint{1.055865in}{2.018382in}}%
\pgfpathcurveto{\pgfqpoint{1.051354in}{2.018382in}}{\pgfqpoint{1.047027in}{2.016590in}}{\pgfqpoint{1.043837in}{2.013400in}}%
\pgfpathcurveto{\pgfqpoint{1.040647in}{2.010210in}}{\pgfqpoint{1.038855in}{2.005883in}}{\pgfqpoint{1.038855in}{2.001372in}}%
\pgfpathcurveto{\pgfqpoint{1.038855in}{1.996861in}}{\pgfqpoint{1.040647in}{1.992534in}}{\pgfqpoint{1.043837in}{1.989344in}}%
\pgfpathcurveto{\pgfqpoint{1.047027in}{1.986154in}}{\pgfqpoint{1.051354in}{1.984362in}}{\pgfqpoint{1.055865in}{1.984362in}}%
\pgfpathlineto{\pgfqpoint{1.055865in}{1.984362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980217in}{1.974618in}}%
\pgfpathcurveto{\pgfqpoint{0.984728in}{1.974618in}}{\pgfqpoint{0.989055in}{1.976411in}}{\pgfqpoint{0.992245in}{1.979601in}}%
\pgfpathcurveto{\pgfqpoint{0.995435in}{1.982790in}}{\pgfqpoint{0.997227in}{1.987117in}}{\pgfqpoint{0.997227in}{1.991629in}}%
\pgfpathcurveto{\pgfqpoint{0.997227in}{1.996140in}}{\pgfqpoint{0.995435in}{2.000467in}}{\pgfqpoint{0.992245in}{2.003657in}}%
\pgfpathcurveto{\pgfqpoint{0.989055in}{2.006847in}}{\pgfqpoint{0.984728in}{2.008639in}}{\pgfqpoint{0.980217in}{2.008639in}}%
\pgfpathcurveto{\pgfqpoint{0.975706in}{2.008639in}}{\pgfqpoint{0.971379in}{2.006847in}}{\pgfqpoint{0.968189in}{2.003657in}}%
\pgfpathcurveto{\pgfqpoint{0.964999in}{2.000467in}}{\pgfqpoint{0.963207in}{1.996140in}}{\pgfqpoint{0.963207in}{1.991629in}}%
\pgfpathcurveto{\pgfqpoint{0.963207in}{1.987117in}}{\pgfqpoint{0.964999in}{1.982790in}}{\pgfqpoint{0.968189in}{1.979601in}}%
\pgfpathcurveto{\pgfqpoint{0.971379in}{1.976411in}}{\pgfqpoint{0.975706in}{1.974618in}}{\pgfqpoint{0.980217in}{1.974618in}}%
\pgfpathlineto{\pgfqpoint{0.980217in}{1.974618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085610in}{1.987929in}}%
\pgfpathcurveto{\pgfqpoint{1.090121in}{1.987929in}}{\pgfqpoint{1.094448in}{1.989721in}}{\pgfqpoint{1.097638in}{1.992911in}}%
\pgfpathcurveto{\pgfqpoint{1.100828in}{1.996101in}}{\pgfqpoint{1.102620in}{2.000428in}}{\pgfqpoint{1.102620in}{2.004939in}}%
\pgfpathcurveto{\pgfqpoint{1.102620in}{2.009450in}}{\pgfqpoint{1.100828in}{2.013777in}}{\pgfqpoint{1.097638in}{2.016967in}}%
\pgfpathcurveto{\pgfqpoint{1.094448in}{2.020157in}}{\pgfqpoint{1.090121in}{2.021949in}}{\pgfqpoint{1.085610in}{2.021949in}}%
\pgfpathcurveto{\pgfqpoint{1.081099in}{2.021949in}}{\pgfqpoint{1.076772in}{2.020157in}}{\pgfqpoint{1.073582in}{2.016967in}}%
\pgfpathcurveto{\pgfqpoint{1.070392in}{2.013777in}}{\pgfqpoint{1.068600in}{2.009450in}}{\pgfqpoint{1.068600in}{2.004939in}}%
\pgfpathcurveto{\pgfqpoint{1.068600in}{2.000428in}}{\pgfqpoint{1.070392in}{1.996101in}}{\pgfqpoint{1.073582in}{1.992911in}}%
\pgfpathcurveto{\pgfqpoint{1.076772in}{1.989721in}}{\pgfqpoint{1.081099in}{1.987929in}}{\pgfqpoint{1.085610in}{1.987929in}}%
\pgfpathlineto{\pgfqpoint{1.085610in}{1.987929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011670in}{1.977760in}}%
\pgfpathcurveto{\pgfqpoint{1.016181in}{1.977760in}}{\pgfqpoint{1.020508in}{1.979553in}}{\pgfqpoint{1.023698in}{1.982742in}}%
\pgfpathcurveto{\pgfqpoint{1.026888in}{1.985932in}}{\pgfqpoint{1.028680in}{1.990259in}}{\pgfqpoint{1.028680in}{1.994771in}}%
\pgfpathcurveto{\pgfqpoint{1.028680in}{1.999282in}}{\pgfqpoint{1.026888in}{2.003609in}}{\pgfqpoint{1.023698in}{2.006799in}}%
\pgfpathcurveto{\pgfqpoint{1.020508in}{2.009989in}}{\pgfqpoint{1.016181in}{2.011781in}}{\pgfqpoint{1.011670in}{2.011781in}}%
\pgfpathcurveto{\pgfqpoint{1.007159in}{2.011781in}}{\pgfqpoint{1.002832in}{2.009989in}}{\pgfqpoint{0.999642in}{2.006799in}}%
\pgfpathcurveto{\pgfqpoint{0.996452in}{2.003609in}}{\pgfqpoint{0.994660in}{1.999282in}}{\pgfqpoint{0.994660in}{1.994771in}}%
\pgfpathcurveto{\pgfqpoint{0.994660in}{1.990259in}}{\pgfqpoint{0.996452in}{1.985932in}}{\pgfqpoint{0.999642in}{1.982742in}}%
\pgfpathcurveto{\pgfqpoint{1.002832in}{1.979553in}}{\pgfqpoint{1.007159in}{1.977760in}}{\pgfqpoint{1.011670in}{1.977760in}}%
\pgfpathlineto{\pgfqpoint{1.011670in}{1.977760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080107in}{1.988056in}}%
\pgfpathcurveto{\pgfqpoint{1.084618in}{1.988056in}}{\pgfqpoint{1.088945in}{1.989849in}}{\pgfqpoint{1.092135in}{1.993039in}}%
\pgfpathcurveto{\pgfqpoint{1.095325in}{1.996228in}}{\pgfqpoint{1.097117in}{2.000556in}}{\pgfqpoint{1.097117in}{2.005067in}}%
\pgfpathcurveto{\pgfqpoint{1.097117in}{2.009578in}}{\pgfqpoint{1.095325in}{2.013905in}}{\pgfqpoint{1.092135in}{2.017095in}}%
\pgfpathcurveto{\pgfqpoint{1.088945in}{2.020285in}}{\pgfqpoint{1.084618in}{2.022077in}}{\pgfqpoint{1.080107in}{2.022077in}}%
\pgfpathcurveto{\pgfqpoint{1.075595in}{2.022077in}}{\pgfqpoint{1.071268in}{2.020285in}}{\pgfqpoint{1.068078in}{2.017095in}}%
\pgfpathcurveto{\pgfqpoint{1.064889in}{2.013905in}}{\pgfqpoint{1.063096in}{2.009578in}}{\pgfqpoint{1.063096in}{2.005067in}}%
\pgfpathcurveto{\pgfqpoint{1.063096in}{2.000556in}}{\pgfqpoint{1.064889in}{1.996228in}}{\pgfqpoint{1.068078in}{1.993039in}}%
\pgfpathcurveto{\pgfqpoint{1.071268in}{1.989849in}}{\pgfqpoint{1.075595in}{1.988056in}}{\pgfqpoint{1.080107in}{1.988056in}}%
\pgfpathlineto{\pgfqpoint{1.080107in}{1.988056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982222in}{1.974701in}}%
\pgfpathcurveto{\pgfqpoint{0.986733in}{1.974701in}}{\pgfqpoint{0.991060in}{1.976493in}}{\pgfqpoint{0.994250in}{1.979683in}}%
\pgfpathcurveto{\pgfqpoint{0.997440in}{1.982873in}}{\pgfqpoint{0.999232in}{1.987200in}}{\pgfqpoint{0.999232in}{1.991711in}}%
\pgfpathcurveto{\pgfqpoint{0.999232in}{1.996222in}}{\pgfqpoint{0.997440in}{2.000549in}}{\pgfqpoint{0.994250in}{2.003739in}}%
\pgfpathcurveto{\pgfqpoint{0.991060in}{2.006929in}}{\pgfqpoint{0.986733in}{2.008721in}}{\pgfqpoint{0.982222in}{2.008721in}}%
\pgfpathcurveto{\pgfqpoint{0.977711in}{2.008721in}}{\pgfqpoint{0.973384in}{2.006929in}}{\pgfqpoint{0.970194in}{2.003739in}}%
\pgfpathcurveto{\pgfqpoint{0.967004in}{2.000549in}}{\pgfqpoint{0.965212in}{1.996222in}}{\pgfqpoint{0.965212in}{1.991711in}}%
\pgfpathcurveto{\pgfqpoint{0.965212in}{1.987200in}}{\pgfqpoint{0.967004in}{1.982873in}}{\pgfqpoint{0.970194in}{1.979683in}}%
\pgfpathcurveto{\pgfqpoint{0.973384in}{1.976493in}}{\pgfqpoint{0.977711in}{1.974701in}}{\pgfqpoint{0.982222in}{1.974701in}}%
\pgfpathlineto{\pgfqpoint{0.982222in}{1.974701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000535in}{1.976871in}}%
\pgfpathcurveto{\pgfqpoint{1.005046in}{1.976871in}}{\pgfqpoint{1.009373in}{1.978664in}}{\pgfqpoint{1.012563in}{1.981854in}}%
\pgfpathcurveto{\pgfqpoint{1.015753in}{1.985043in}}{\pgfqpoint{1.017545in}{1.989370in}}{\pgfqpoint{1.017545in}{1.993882in}}%
\pgfpathcurveto{\pgfqpoint{1.017545in}{1.998393in}}{\pgfqpoint{1.015753in}{2.002720in}}{\pgfqpoint{1.012563in}{2.005910in}}%
\pgfpathcurveto{\pgfqpoint{1.009373in}{2.009100in}}{\pgfqpoint{1.005046in}{2.010892in}}{\pgfqpoint{1.000535in}{2.010892in}}%
\pgfpathcurveto{\pgfqpoint{0.996024in}{2.010892in}}{\pgfqpoint{0.991697in}{2.009100in}}{\pgfqpoint{0.988507in}{2.005910in}}%
\pgfpathcurveto{\pgfqpoint{0.985317in}{2.002720in}}{\pgfqpoint{0.983525in}{1.998393in}}{\pgfqpoint{0.983525in}{1.993882in}}%
\pgfpathcurveto{\pgfqpoint{0.983525in}{1.989370in}}{\pgfqpoint{0.985317in}{1.985043in}}{\pgfqpoint{0.988507in}{1.981854in}}%
\pgfpathcurveto{\pgfqpoint{0.991697in}{1.978664in}}{\pgfqpoint{0.996024in}{1.976871in}}{\pgfqpoint{1.000535in}{1.976871in}}%
\pgfpathlineto{\pgfqpoint{1.000535in}{1.976871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116549in}{1.991664in}}%
\pgfpathcurveto{\pgfqpoint{1.121060in}{1.991664in}}{\pgfqpoint{1.125387in}{1.993456in}}{\pgfqpoint{1.128577in}{1.996646in}}%
\pgfpathcurveto{\pgfqpoint{1.131767in}{1.999836in}}{\pgfqpoint{1.133559in}{2.004163in}}{\pgfqpoint{1.133559in}{2.008674in}}%
\pgfpathcurveto{\pgfqpoint{1.133559in}{2.013185in}}{\pgfqpoint{1.131767in}{2.017512in}}{\pgfqpoint{1.128577in}{2.020702in}}%
\pgfpathcurveto{\pgfqpoint{1.125387in}{2.023892in}}{\pgfqpoint{1.121060in}{2.025684in}}{\pgfqpoint{1.116549in}{2.025684in}}%
\pgfpathcurveto{\pgfqpoint{1.112037in}{2.025684in}}{\pgfqpoint{1.107710in}{2.023892in}}{\pgfqpoint{1.104520in}{2.020702in}}%
\pgfpathcurveto{\pgfqpoint{1.101331in}{2.017512in}}{\pgfqpoint{1.099538in}{2.013185in}}{\pgfqpoint{1.099538in}{2.008674in}}%
\pgfpathcurveto{\pgfqpoint{1.099538in}{2.004163in}}{\pgfqpoint{1.101331in}{1.999836in}}{\pgfqpoint{1.104520in}{1.996646in}}%
\pgfpathcurveto{\pgfqpoint{1.107710in}{1.993456in}}{\pgfqpoint{1.112037in}{1.991664in}}{\pgfqpoint{1.116549in}{1.991664in}}%
\pgfpathlineto{\pgfqpoint{1.116549in}{1.991664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151885in}{1.999895in}}%
\pgfpathcurveto{\pgfqpoint{1.156396in}{1.999895in}}{\pgfqpoint{1.160723in}{2.001687in}}{\pgfqpoint{1.163913in}{2.004877in}}%
\pgfpathcurveto{\pgfqpoint{1.167103in}{2.008067in}}{\pgfqpoint{1.168895in}{2.012394in}}{\pgfqpoint{1.168895in}{2.016905in}}%
\pgfpathcurveto{\pgfqpoint{1.168895in}{2.021417in}}{\pgfqpoint{1.167103in}{2.025744in}}{\pgfqpoint{1.163913in}{2.028934in}}%
\pgfpathcurveto{\pgfqpoint{1.160723in}{2.032124in}}{\pgfqpoint{1.156396in}{2.033916in}}{\pgfqpoint{1.151885in}{2.033916in}}%
\pgfpathcurveto{\pgfqpoint{1.147374in}{2.033916in}}{\pgfqpoint{1.143047in}{2.032124in}}{\pgfqpoint{1.139857in}{2.028934in}}%
\pgfpathcurveto{\pgfqpoint{1.136667in}{2.025744in}}{\pgfqpoint{1.134875in}{2.021417in}}{\pgfqpoint{1.134875in}{2.016905in}}%
\pgfpathcurveto{\pgfqpoint{1.134875in}{2.012394in}}{\pgfqpoint{1.136667in}{2.008067in}}{\pgfqpoint{1.139857in}{2.004877in}}%
\pgfpathcurveto{\pgfqpoint{1.143047in}{2.001687in}}{\pgfqpoint{1.147374in}{1.999895in}}{\pgfqpoint{1.151885in}{1.999895in}}%
\pgfpathlineto{\pgfqpoint{1.151885in}{1.999895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095922in}{1.993489in}}%
\pgfpathcurveto{\pgfqpoint{1.100433in}{1.993489in}}{\pgfqpoint{1.104760in}{1.995282in}}{\pgfqpoint{1.107950in}{1.998472in}}%
\pgfpathcurveto{\pgfqpoint{1.111140in}{2.001662in}}{\pgfqpoint{1.112932in}{2.005989in}}{\pgfqpoint{1.112932in}{2.010500in}}%
\pgfpathcurveto{\pgfqpoint{1.112932in}{2.015011in}}{\pgfqpoint{1.111140in}{2.019338in}}{\pgfqpoint{1.107950in}{2.022528in}}%
\pgfpathcurveto{\pgfqpoint{1.104760in}{2.025718in}}{\pgfqpoint{1.100433in}{2.027510in}}{\pgfqpoint{1.095922in}{2.027510in}}%
\pgfpathcurveto{\pgfqpoint{1.091411in}{2.027510in}}{\pgfqpoint{1.087084in}{2.025718in}}{\pgfqpoint{1.083894in}{2.022528in}}%
\pgfpathcurveto{\pgfqpoint{1.080704in}{2.019338in}}{\pgfqpoint{1.078911in}{2.015011in}}{\pgfqpoint{1.078911in}{2.010500in}}%
\pgfpathcurveto{\pgfqpoint{1.078911in}{2.005989in}}{\pgfqpoint{1.080704in}{2.001662in}}{\pgfqpoint{1.083894in}{1.998472in}}%
\pgfpathcurveto{\pgfqpoint{1.087084in}{1.995282in}}{\pgfqpoint{1.091411in}{1.993489in}}{\pgfqpoint{1.095922in}{1.993489in}}%
\pgfpathlineto{\pgfqpoint{1.095922in}{1.993489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128818in}{1.993976in}}%
\pgfpathcurveto{\pgfqpoint{1.133329in}{1.993976in}}{\pgfqpoint{1.137656in}{1.995769in}}{\pgfqpoint{1.140846in}{1.998958in}}%
\pgfpathcurveto{\pgfqpoint{1.144036in}{2.002148in}}{\pgfqpoint{1.145828in}{2.006475in}}{\pgfqpoint{1.145828in}{2.010987in}}%
\pgfpathcurveto{\pgfqpoint{1.145828in}{2.015498in}}{\pgfqpoint{1.144036in}{2.019825in}}{\pgfqpoint{1.140846in}{2.023015in}}%
\pgfpathcurveto{\pgfqpoint{1.137656in}{2.026205in}}{\pgfqpoint{1.133329in}{2.027997in}}{\pgfqpoint{1.128818in}{2.027997in}}%
\pgfpathcurveto{\pgfqpoint{1.124307in}{2.027997in}}{\pgfqpoint{1.119980in}{2.026205in}}{\pgfqpoint{1.116790in}{2.023015in}}%
\pgfpathcurveto{\pgfqpoint{1.113600in}{2.019825in}}{\pgfqpoint{1.111808in}{2.015498in}}{\pgfqpoint{1.111808in}{2.010987in}}%
\pgfpathcurveto{\pgfqpoint{1.111808in}{2.006475in}}{\pgfqpoint{1.113600in}{2.002148in}}{\pgfqpoint{1.116790in}{1.998958in}}%
\pgfpathcurveto{\pgfqpoint{1.119980in}{1.995769in}}{\pgfqpoint{1.124307in}{1.993976in}}{\pgfqpoint{1.128818in}{1.993976in}}%
\pgfpathlineto{\pgfqpoint{1.128818in}{1.993976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041258in}{1.983282in}}%
\pgfpathcurveto{\pgfqpoint{1.045770in}{1.983282in}}{\pgfqpoint{1.050097in}{1.985074in}}{\pgfqpoint{1.053287in}{1.988264in}}%
\pgfpathcurveto{\pgfqpoint{1.056477in}{1.991454in}}{\pgfqpoint{1.058269in}{1.995781in}}{\pgfqpoint{1.058269in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{1.058269in}{2.004803in}}{\pgfqpoint{1.056477in}{2.009130in}}{\pgfqpoint{1.053287in}{2.012320in}}%
\pgfpathcurveto{\pgfqpoint{1.050097in}{2.015510in}}{\pgfqpoint{1.045770in}{2.017303in}}{\pgfqpoint{1.041258in}{2.017303in}}%
\pgfpathcurveto{\pgfqpoint{1.036747in}{2.017303in}}{\pgfqpoint{1.032420in}{2.015510in}}{\pgfqpoint{1.029230in}{2.012320in}}%
\pgfpathcurveto{\pgfqpoint{1.026040in}{2.009130in}}{\pgfqpoint{1.024248in}{2.004803in}}{\pgfqpoint{1.024248in}{2.000292in}}%
\pgfpathcurveto{\pgfqpoint{1.024248in}{1.995781in}}{\pgfqpoint{1.026040in}{1.991454in}}{\pgfqpoint{1.029230in}{1.988264in}}%
\pgfpathcurveto{\pgfqpoint{1.032420in}{1.985074in}}{\pgfqpoint{1.036747in}{1.983282in}}{\pgfqpoint{1.041258in}{1.983282in}}%
\pgfpathlineto{\pgfqpoint{1.041258in}{1.983282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984449in}{1.973461in}}%
\pgfpathcurveto{\pgfqpoint{0.988961in}{1.973461in}}{\pgfqpoint{0.993288in}{1.975254in}}{\pgfqpoint{0.996477in}{1.978444in}}%
\pgfpathcurveto{\pgfqpoint{0.999667in}{1.981634in}}{\pgfqpoint{1.001460in}{1.985961in}}{\pgfqpoint{1.001460in}{1.990472in}}%
\pgfpathcurveto{\pgfqpoint{1.001460in}{1.994983in}}{\pgfqpoint{0.999667in}{1.999310in}}{\pgfqpoint{0.996477in}{2.002500in}}%
\pgfpathcurveto{\pgfqpoint{0.993288in}{2.005690in}}{\pgfqpoint{0.988961in}{2.007482in}}{\pgfqpoint{0.984449in}{2.007482in}}%
\pgfpathcurveto{\pgfqpoint{0.979938in}{2.007482in}}{\pgfqpoint{0.975611in}{2.005690in}}{\pgfqpoint{0.972421in}{2.002500in}}%
\pgfpathcurveto{\pgfqpoint{0.969231in}{1.999310in}}{\pgfqpoint{0.967439in}{1.994983in}}{\pgfqpoint{0.967439in}{1.990472in}}%
\pgfpathcurveto{\pgfqpoint{0.967439in}{1.985961in}}{\pgfqpoint{0.969231in}{1.981634in}}{\pgfqpoint{0.972421in}{1.978444in}}%
\pgfpathcurveto{\pgfqpoint{0.975611in}{1.975254in}}{\pgfqpoint{0.979938in}{1.973461in}}{\pgfqpoint{0.984449in}{1.973461in}}%
\pgfpathlineto{\pgfqpoint{0.984449in}{1.973461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058168in}{1.985809in}}%
\pgfpathcurveto{\pgfqpoint{1.062680in}{1.985809in}}{\pgfqpoint{1.067007in}{1.987601in}}{\pgfqpoint{1.070197in}{1.990791in}}%
\pgfpathcurveto{\pgfqpoint{1.073386in}{1.993981in}}{\pgfqpoint{1.075179in}{1.998308in}}{\pgfqpoint{1.075179in}{2.002819in}}%
\pgfpathcurveto{\pgfqpoint{1.075179in}{2.007330in}}{\pgfqpoint{1.073386in}{2.011657in}}{\pgfqpoint{1.070197in}{2.014847in}}%
\pgfpathcurveto{\pgfqpoint{1.067007in}{2.018037in}}{\pgfqpoint{1.062680in}{2.019829in}}{\pgfqpoint{1.058168in}{2.019829in}}%
\pgfpathcurveto{\pgfqpoint{1.053657in}{2.019829in}}{\pgfqpoint{1.049330in}{2.018037in}}{\pgfqpoint{1.046140in}{2.014847in}}%
\pgfpathcurveto{\pgfqpoint{1.042950in}{2.011657in}}{\pgfqpoint{1.041158in}{2.007330in}}{\pgfqpoint{1.041158in}{2.002819in}}%
\pgfpathcurveto{\pgfqpoint{1.041158in}{1.998308in}}{\pgfqpoint{1.042950in}{1.993981in}}{\pgfqpoint{1.046140in}{1.990791in}}%
\pgfpathcurveto{\pgfqpoint{1.049330in}{1.987601in}}{\pgfqpoint{1.053657in}{1.985809in}}{\pgfqpoint{1.058168in}{1.985809in}}%
\pgfpathlineto{\pgfqpoint{1.058168in}{1.985809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991122in}{1.976554in}}%
\pgfpathcurveto{\pgfqpoint{0.995633in}{1.976554in}}{\pgfqpoint{0.999960in}{1.978347in}}{\pgfqpoint{1.003150in}{1.981536in}}%
\pgfpathcurveto{\pgfqpoint{1.006340in}{1.984726in}}{\pgfqpoint{1.008133in}{1.989053in}}{\pgfqpoint{1.008133in}{1.993565in}}%
\pgfpathcurveto{\pgfqpoint{1.008133in}{1.998076in}}{\pgfqpoint{1.006340in}{2.002403in}}{\pgfqpoint{1.003150in}{2.005593in}}%
\pgfpathcurveto{\pgfqpoint{0.999960in}{2.008783in}}{\pgfqpoint{0.995633in}{2.010575in}}{\pgfqpoint{0.991122in}{2.010575in}}%
\pgfpathcurveto{\pgfqpoint{0.986611in}{2.010575in}}{\pgfqpoint{0.982284in}{2.008783in}}{\pgfqpoint{0.979094in}{2.005593in}}%
\pgfpathcurveto{\pgfqpoint{0.975904in}{2.002403in}}{\pgfqpoint{0.974112in}{1.998076in}}{\pgfqpoint{0.974112in}{1.993565in}}%
\pgfpathcurveto{\pgfqpoint{0.974112in}{1.989053in}}{\pgfqpoint{0.975904in}{1.984726in}}{\pgfqpoint{0.979094in}{1.981536in}}%
\pgfpathcurveto{\pgfqpoint{0.982284in}{1.978347in}}{\pgfqpoint{0.986611in}{1.976554in}}{\pgfqpoint{0.991122in}{1.976554in}}%
\pgfpathlineto{\pgfqpoint{0.991122in}{1.976554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112738in}{1.996087in}}%
\pgfpathcurveto{\pgfqpoint{1.117249in}{1.996087in}}{\pgfqpoint{1.121576in}{1.997879in}}{\pgfqpoint{1.124766in}{2.001069in}}%
\pgfpathcurveto{\pgfqpoint{1.127956in}{2.004259in}}{\pgfqpoint{1.129748in}{2.008586in}}{\pgfqpoint{1.129748in}{2.013097in}}%
\pgfpathcurveto{\pgfqpoint{1.129748in}{2.017608in}}{\pgfqpoint{1.127956in}{2.021935in}}{\pgfqpoint{1.124766in}{2.025125in}}%
\pgfpathcurveto{\pgfqpoint{1.121576in}{2.028315in}}{\pgfqpoint{1.117249in}{2.030107in}}{\pgfqpoint{1.112738in}{2.030107in}}%
\pgfpathcurveto{\pgfqpoint{1.108227in}{2.030107in}}{\pgfqpoint{1.103900in}{2.028315in}}{\pgfqpoint{1.100710in}{2.025125in}}%
\pgfpathcurveto{\pgfqpoint{1.097520in}{2.021935in}}{\pgfqpoint{1.095728in}{2.017608in}}{\pgfqpoint{1.095728in}{2.013097in}}%
\pgfpathcurveto{\pgfqpoint{1.095728in}{2.008586in}}{\pgfqpoint{1.097520in}{2.004259in}}{\pgfqpoint{1.100710in}{2.001069in}}%
\pgfpathcurveto{\pgfqpoint{1.103900in}{1.997879in}}{\pgfqpoint{1.108227in}{1.996087in}}{\pgfqpoint{1.112738in}{1.996087in}}%
\pgfpathlineto{\pgfqpoint{1.112738in}{1.996087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981572in}{1.975933in}}%
\pgfpathcurveto{\pgfqpoint{0.986083in}{1.975933in}}{\pgfqpoint{0.990410in}{1.977725in}}{\pgfqpoint{0.993600in}{1.980915in}}%
\pgfpathcurveto{\pgfqpoint{0.996790in}{1.984105in}}{\pgfqpoint{0.998582in}{1.988432in}}{\pgfqpoint{0.998582in}{1.992943in}}%
\pgfpathcurveto{\pgfqpoint{0.998582in}{1.997454in}}{\pgfqpoint{0.996790in}{2.001781in}}{\pgfqpoint{0.993600in}{2.004971in}}%
\pgfpathcurveto{\pgfqpoint{0.990410in}{2.008161in}}{\pgfqpoint{0.986083in}{2.009954in}}{\pgfqpoint{0.981572in}{2.009954in}}%
\pgfpathcurveto{\pgfqpoint{0.977061in}{2.009954in}}{\pgfqpoint{0.972734in}{2.008161in}}{\pgfqpoint{0.969544in}{2.004971in}}%
\pgfpathcurveto{\pgfqpoint{0.966354in}{2.001781in}}{\pgfqpoint{0.964562in}{1.997454in}}{\pgfqpoint{0.964562in}{1.992943in}}%
\pgfpathcurveto{\pgfqpoint{0.964562in}{1.988432in}}{\pgfqpoint{0.966354in}{1.984105in}}{\pgfqpoint{0.969544in}{1.980915in}}%
\pgfpathcurveto{\pgfqpoint{0.972734in}{1.977725in}}{\pgfqpoint{0.977061in}{1.975933in}}{\pgfqpoint{0.981572in}{1.975933in}}%
\pgfpathlineto{\pgfqpoint{0.981572in}{1.975933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075937in}{1.986005in}}%
\pgfpathcurveto{\pgfqpoint{1.080448in}{1.986005in}}{\pgfqpoint{1.084776in}{1.987798in}}{\pgfqpoint{1.087965in}{1.990987in}}%
\pgfpathcurveto{\pgfqpoint{1.091155in}{1.994177in}}{\pgfqpoint{1.092948in}{1.998504in}}{\pgfqpoint{1.092948in}{2.003016in}}%
\pgfpathcurveto{\pgfqpoint{1.092948in}{2.007527in}}{\pgfqpoint{1.091155in}{2.011854in}}{\pgfqpoint{1.087965in}{2.015044in}}%
\pgfpathcurveto{\pgfqpoint{1.084776in}{2.018234in}}{\pgfqpoint{1.080448in}{2.020026in}}{\pgfqpoint{1.075937in}{2.020026in}}%
\pgfpathcurveto{\pgfqpoint{1.071426in}{2.020026in}}{\pgfqpoint{1.067099in}{2.018234in}}{\pgfqpoint{1.063909in}{2.015044in}}%
\pgfpathcurveto{\pgfqpoint{1.060719in}{2.011854in}}{\pgfqpoint{1.058927in}{2.007527in}}{\pgfqpoint{1.058927in}{2.003016in}}%
\pgfpathcurveto{\pgfqpoint{1.058927in}{1.998504in}}{\pgfqpoint{1.060719in}{1.994177in}}{\pgfqpoint{1.063909in}{1.990987in}}%
\pgfpathcurveto{\pgfqpoint{1.067099in}{1.987798in}}{\pgfqpoint{1.071426in}{1.986005in}}{\pgfqpoint{1.075937in}{1.986005in}}%
\pgfpathlineto{\pgfqpoint{1.075937in}{1.986005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981406in}{1.972208in}}%
\pgfpathcurveto{\pgfqpoint{0.985917in}{1.972208in}}{\pgfqpoint{0.990244in}{1.974000in}}{\pgfqpoint{0.993434in}{1.977190in}}%
\pgfpathcurveto{\pgfqpoint{0.996624in}{1.980380in}}{\pgfqpoint{0.998416in}{1.984707in}}{\pgfqpoint{0.998416in}{1.989218in}}%
\pgfpathcurveto{\pgfqpoint{0.998416in}{1.993730in}}{\pgfqpoint{0.996624in}{1.998057in}}{\pgfqpoint{0.993434in}{2.001247in}}%
\pgfpathcurveto{\pgfqpoint{0.990244in}{2.004436in}}{\pgfqpoint{0.985917in}{2.006229in}}{\pgfqpoint{0.981406in}{2.006229in}}%
\pgfpathcurveto{\pgfqpoint{0.976894in}{2.006229in}}{\pgfqpoint{0.972567in}{2.004436in}}{\pgfqpoint{0.969377in}{2.001247in}}%
\pgfpathcurveto{\pgfqpoint{0.966188in}{1.998057in}}{\pgfqpoint{0.964395in}{1.993730in}}{\pgfqpoint{0.964395in}{1.989218in}}%
\pgfpathcurveto{\pgfqpoint{0.964395in}{1.984707in}}{\pgfqpoint{0.966188in}{1.980380in}}{\pgfqpoint{0.969377in}{1.977190in}}%
\pgfpathcurveto{\pgfqpoint{0.972567in}{1.974000in}}{\pgfqpoint{0.976894in}{1.972208in}}{\pgfqpoint{0.981406in}{1.972208in}}%
\pgfpathlineto{\pgfqpoint{0.981406in}{1.972208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089875in}{1.986943in}}%
\pgfpathcurveto{\pgfqpoint{1.094387in}{1.986943in}}{\pgfqpoint{1.098714in}{1.988735in}}{\pgfqpoint{1.101904in}{1.991925in}}%
\pgfpathcurveto{\pgfqpoint{1.105093in}{1.995115in}}{\pgfqpoint{1.106886in}{1.999442in}}{\pgfqpoint{1.106886in}{2.003953in}}%
\pgfpathcurveto{\pgfqpoint{1.106886in}{2.008464in}}{\pgfqpoint{1.105093in}{2.012791in}}{\pgfqpoint{1.101904in}{2.015981in}}%
\pgfpathcurveto{\pgfqpoint{1.098714in}{2.019171in}}{\pgfqpoint{1.094387in}{2.020963in}}{\pgfqpoint{1.089875in}{2.020963in}}%
\pgfpathcurveto{\pgfqpoint{1.085364in}{2.020963in}}{\pgfqpoint{1.081037in}{2.019171in}}{\pgfqpoint{1.077847in}{2.015981in}}%
\pgfpathcurveto{\pgfqpoint{1.074657in}{2.012791in}}{\pgfqpoint{1.072865in}{2.008464in}}{\pgfqpoint{1.072865in}{2.003953in}}%
\pgfpathcurveto{\pgfqpoint{1.072865in}{1.999442in}}{\pgfqpoint{1.074657in}{1.995115in}}{\pgfqpoint{1.077847in}{1.991925in}}%
\pgfpathcurveto{\pgfqpoint{1.081037in}{1.988735in}}{\pgfqpoint{1.085364in}{1.986943in}}{\pgfqpoint{1.089875in}{1.986943in}}%
\pgfpathlineto{\pgfqpoint{1.089875in}{1.986943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995508in}{1.976690in}}%
\pgfpathcurveto{\pgfqpoint{1.000020in}{1.976690in}}{\pgfqpoint{1.004347in}{1.978482in}}{\pgfqpoint{1.007536in}{1.981672in}}%
\pgfpathcurveto{\pgfqpoint{1.010726in}{1.984862in}}{\pgfqpoint{1.012519in}{1.989189in}}{\pgfqpoint{1.012519in}{1.993700in}}%
\pgfpathcurveto{\pgfqpoint{1.012519in}{1.998211in}}{\pgfqpoint{1.010726in}{2.002538in}}{\pgfqpoint{1.007536in}{2.005728in}}%
\pgfpathcurveto{\pgfqpoint{1.004347in}{2.008918in}}{\pgfqpoint{1.000020in}{2.010711in}}{\pgfqpoint{0.995508in}{2.010711in}}%
\pgfpathcurveto{\pgfqpoint{0.990997in}{2.010711in}}{\pgfqpoint{0.986670in}{2.008918in}}{\pgfqpoint{0.983480in}{2.005728in}}%
\pgfpathcurveto{\pgfqpoint{0.980290in}{2.002538in}}{\pgfqpoint{0.978498in}{1.998211in}}{\pgfqpoint{0.978498in}{1.993700in}}%
\pgfpathcurveto{\pgfqpoint{0.978498in}{1.989189in}}{\pgfqpoint{0.980290in}{1.984862in}}{\pgfqpoint{0.983480in}{1.981672in}}%
\pgfpathcurveto{\pgfqpoint{0.986670in}{1.978482in}}{\pgfqpoint{0.990997in}{1.976690in}}{\pgfqpoint{0.995508in}{1.976690in}}%
\pgfpathlineto{\pgfqpoint{0.995508in}{1.976690in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087292in}{1.988726in}}%
\pgfpathcurveto{\pgfqpoint{1.091803in}{1.988726in}}{\pgfqpoint{1.096131in}{1.990518in}}{\pgfqpoint{1.099320in}{1.993708in}}%
\pgfpathcurveto{\pgfqpoint{1.102510in}{1.996898in}}{\pgfqpoint{1.104303in}{2.001225in}}{\pgfqpoint{1.104303in}{2.005736in}}%
\pgfpathcurveto{\pgfqpoint{1.104303in}{2.010247in}}{\pgfqpoint{1.102510in}{2.014574in}}{\pgfqpoint{1.099320in}{2.017764in}}%
\pgfpathcurveto{\pgfqpoint{1.096131in}{2.020954in}}{\pgfqpoint{1.091803in}{2.022746in}}{\pgfqpoint{1.087292in}{2.022746in}}%
\pgfpathcurveto{\pgfqpoint{1.082781in}{2.022746in}}{\pgfqpoint{1.078454in}{2.020954in}}{\pgfqpoint{1.075264in}{2.017764in}}%
\pgfpathcurveto{\pgfqpoint{1.072074in}{2.014574in}}{\pgfqpoint{1.070282in}{2.010247in}}{\pgfqpoint{1.070282in}{2.005736in}}%
\pgfpathcurveto{\pgfqpoint{1.070282in}{2.001225in}}{\pgfqpoint{1.072074in}{1.996898in}}{\pgfqpoint{1.075264in}{1.993708in}}%
\pgfpathcurveto{\pgfqpoint{1.078454in}{1.990518in}}{\pgfqpoint{1.082781in}{1.988726in}}{\pgfqpoint{1.087292in}{1.988726in}}%
\pgfpathlineto{\pgfqpoint{1.087292in}{1.988726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040378in}{1.982394in}}%
\pgfpathcurveto{\pgfqpoint{1.044890in}{1.982394in}}{\pgfqpoint{1.049217in}{1.984187in}}{\pgfqpoint{1.052406in}{1.987376in}}%
\pgfpathcurveto{\pgfqpoint{1.055596in}{1.990566in}}{\pgfqpoint{1.057389in}{1.994893in}}{\pgfqpoint{1.057389in}{1.999405in}}%
\pgfpathcurveto{\pgfqpoint{1.057389in}{2.003916in}}{\pgfqpoint{1.055596in}{2.008243in}}{\pgfqpoint{1.052406in}{2.011433in}}%
\pgfpathcurveto{\pgfqpoint{1.049217in}{2.014623in}}{\pgfqpoint{1.044890in}{2.016415in}}{\pgfqpoint{1.040378in}{2.016415in}}%
\pgfpathcurveto{\pgfqpoint{1.035867in}{2.016415in}}{\pgfqpoint{1.031540in}{2.014623in}}{\pgfqpoint{1.028350in}{2.011433in}}%
\pgfpathcurveto{\pgfqpoint{1.025160in}{2.008243in}}{\pgfqpoint{1.023368in}{2.003916in}}{\pgfqpoint{1.023368in}{1.999405in}}%
\pgfpathcurveto{\pgfqpoint{1.023368in}{1.994893in}}{\pgfqpoint{1.025160in}{1.990566in}}{\pgfqpoint{1.028350in}{1.987376in}}%
\pgfpathcurveto{\pgfqpoint{1.031540in}{1.984187in}}{\pgfqpoint{1.035867in}{1.982394in}}{\pgfqpoint{1.040378in}{1.982394in}}%
\pgfpathlineto{\pgfqpoint{1.040378in}{1.982394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054745in}{1.989975in}}%
\pgfpathcurveto{\pgfqpoint{1.059256in}{1.989975in}}{\pgfqpoint{1.063583in}{1.991767in}}{\pgfqpoint{1.066773in}{1.994957in}}%
\pgfpathcurveto{\pgfqpoint{1.069963in}{1.998147in}}{\pgfqpoint{1.071755in}{2.002474in}}{\pgfqpoint{1.071755in}{2.006985in}}%
\pgfpathcurveto{\pgfqpoint{1.071755in}{2.011497in}}{\pgfqpoint{1.069963in}{2.015824in}}{\pgfqpoint{1.066773in}{2.019014in}}%
\pgfpathcurveto{\pgfqpoint{1.063583in}{2.022203in}}{\pgfqpoint{1.059256in}{2.023996in}}{\pgfqpoint{1.054745in}{2.023996in}}%
\pgfpathcurveto{\pgfqpoint{1.050234in}{2.023996in}}{\pgfqpoint{1.045907in}{2.022203in}}{\pgfqpoint{1.042717in}{2.019014in}}%
\pgfpathcurveto{\pgfqpoint{1.039527in}{2.015824in}}{\pgfqpoint{1.037735in}{2.011497in}}{\pgfqpoint{1.037735in}{2.006985in}}%
\pgfpathcurveto{\pgfqpoint{1.037735in}{2.002474in}}{\pgfqpoint{1.039527in}{1.998147in}}{\pgfqpoint{1.042717in}{1.994957in}}%
\pgfpathcurveto{\pgfqpoint{1.045907in}{1.991767in}}{\pgfqpoint{1.050234in}{1.989975in}}{\pgfqpoint{1.054745in}{1.989975in}}%
\pgfpathlineto{\pgfqpoint{1.054745in}{1.989975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008019in}{1.980038in}}%
\pgfpathcurveto{\pgfqpoint{1.012530in}{1.980038in}}{\pgfqpoint{1.016857in}{1.981831in}}{\pgfqpoint{1.020047in}{1.985021in}}%
\pgfpathcurveto{\pgfqpoint{1.023237in}{1.988210in}}{\pgfqpoint{1.025030in}{1.992538in}}{\pgfqpoint{1.025030in}{1.997049in}}%
\pgfpathcurveto{\pgfqpoint{1.025030in}{2.001560in}}{\pgfqpoint{1.023237in}{2.005887in}}{\pgfqpoint{1.020047in}{2.009077in}}%
\pgfpathcurveto{\pgfqpoint{1.016857in}{2.012267in}}{\pgfqpoint{1.012530in}{2.014059in}}{\pgfqpoint{1.008019in}{2.014059in}}%
\pgfpathcurveto{\pgfqpoint{1.003508in}{2.014059in}}{\pgfqpoint{0.999181in}{2.012267in}}{\pgfqpoint{0.995991in}{2.009077in}}%
\pgfpathcurveto{\pgfqpoint{0.992801in}{2.005887in}}{\pgfqpoint{0.991009in}{2.001560in}}{\pgfqpoint{0.991009in}{1.997049in}}%
\pgfpathcurveto{\pgfqpoint{0.991009in}{1.992538in}}{\pgfqpoint{0.992801in}{1.988210in}}{\pgfqpoint{0.995991in}{1.985021in}}%
\pgfpathcurveto{\pgfqpoint{0.999181in}{1.981831in}}{\pgfqpoint{1.003508in}{1.980038in}}{\pgfqpoint{1.008019in}{1.980038in}}%
\pgfpathlineto{\pgfqpoint{1.008019in}{1.980038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038235in}{1.985400in}}%
\pgfpathcurveto{\pgfqpoint{1.042746in}{1.985400in}}{\pgfqpoint{1.047073in}{1.987192in}}{\pgfqpoint{1.050263in}{1.990382in}}%
\pgfpathcurveto{\pgfqpoint{1.053453in}{1.993572in}}{\pgfqpoint{1.055245in}{1.997899in}}{\pgfqpoint{1.055245in}{2.002410in}}%
\pgfpathcurveto{\pgfqpoint{1.055245in}{2.006921in}}{\pgfqpoint{1.053453in}{2.011248in}}{\pgfqpoint{1.050263in}{2.014438in}}%
\pgfpathcurveto{\pgfqpoint{1.047073in}{2.017628in}}{\pgfqpoint{1.042746in}{2.019421in}}{\pgfqpoint{1.038235in}{2.019421in}}%
\pgfpathcurveto{\pgfqpoint{1.033723in}{2.019421in}}{\pgfqpoint{1.029396in}{2.017628in}}{\pgfqpoint{1.026207in}{2.014438in}}%
\pgfpathcurveto{\pgfqpoint{1.023017in}{2.011248in}}{\pgfqpoint{1.021224in}{2.006921in}}{\pgfqpoint{1.021224in}{2.002410in}}%
\pgfpathcurveto{\pgfqpoint{1.021224in}{1.997899in}}{\pgfqpoint{1.023017in}{1.993572in}}{\pgfqpoint{1.026207in}{1.990382in}}%
\pgfpathcurveto{\pgfqpoint{1.029396in}{1.987192in}}{\pgfqpoint{1.033723in}{1.985400in}}{\pgfqpoint{1.038235in}{1.985400in}}%
\pgfpathlineto{\pgfqpoint{1.038235in}{1.985400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972651in}{1.971390in}}%
\pgfpathcurveto{\pgfqpoint{0.977162in}{1.971390in}}{\pgfqpoint{0.981489in}{1.973183in}}{\pgfqpoint{0.984679in}{1.976373in}}%
\pgfpathcurveto{\pgfqpoint{0.987869in}{1.979562in}}{\pgfqpoint{0.989662in}{1.983889in}}{\pgfqpoint{0.989662in}{1.988401in}}%
\pgfpathcurveto{\pgfqpoint{0.989662in}{1.992912in}}{\pgfqpoint{0.987869in}{1.997239in}}{\pgfqpoint{0.984679in}{2.000429in}}%
\pgfpathcurveto{\pgfqpoint{0.981489in}{2.003619in}}{\pgfqpoint{0.977162in}{2.005411in}}{\pgfqpoint{0.972651in}{2.005411in}}%
\pgfpathcurveto{\pgfqpoint{0.968140in}{2.005411in}}{\pgfqpoint{0.963813in}{2.003619in}}{\pgfqpoint{0.960623in}{2.000429in}}%
\pgfpathcurveto{\pgfqpoint{0.957433in}{1.997239in}}{\pgfqpoint{0.955641in}{1.992912in}}{\pgfqpoint{0.955641in}{1.988401in}}%
\pgfpathcurveto{\pgfqpoint{0.955641in}{1.983889in}}{\pgfqpoint{0.957433in}{1.979562in}}{\pgfqpoint{0.960623in}{1.976373in}}%
\pgfpathcurveto{\pgfqpoint{0.963813in}{1.973183in}}{\pgfqpoint{0.968140in}{1.971390in}}{\pgfqpoint{0.972651in}{1.971390in}}%
\pgfpathlineto{\pgfqpoint{0.972651in}{1.971390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082688in}{1.984476in}}%
\pgfpathcurveto{\pgfqpoint{1.087200in}{1.984476in}}{\pgfqpoint{1.091527in}{1.986269in}}{\pgfqpoint{1.094717in}{1.989459in}}%
\pgfpathcurveto{\pgfqpoint{1.097906in}{1.992648in}}{\pgfqpoint{1.099699in}{1.996976in}}{\pgfqpoint{1.099699in}{2.001487in}}%
\pgfpathcurveto{\pgfqpoint{1.099699in}{2.005998in}}{\pgfqpoint{1.097906in}{2.010325in}}{\pgfqpoint{1.094717in}{2.013515in}}%
\pgfpathcurveto{\pgfqpoint{1.091527in}{2.016705in}}{\pgfqpoint{1.087200in}{2.018497in}}{\pgfqpoint{1.082688in}{2.018497in}}%
\pgfpathcurveto{\pgfqpoint{1.078177in}{2.018497in}}{\pgfqpoint{1.073850in}{2.016705in}}{\pgfqpoint{1.070660in}{2.013515in}}%
\pgfpathcurveto{\pgfqpoint{1.067470in}{2.010325in}}{\pgfqpoint{1.065678in}{2.005998in}}{\pgfqpoint{1.065678in}{2.001487in}}%
\pgfpathcurveto{\pgfqpoint{1.065678in}{1.996976in}}{\pgfqpoint{1.067470in}{1.992648in}}{\pgfqpoint{1.070660in}{1.989459in}}%
\pgfpathcurveto{\pgfqpoint{1.073850in}{1.986269in}}{\pgfqpoint{1.078177in}{1.984476in}}{\pgfqpoint{1.082688in}{1.984476in}}%
\pgfpathlineto{\pgfqpoint{1.082688in}{1.984476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993223in}{1.978210in}}%
\pgfpathcurveto{\pgfqpoint{0.997734in}{1.978210in}}{\pgfqpoint{1.002062in}{1.980002in}}{\pgfqpoint{1.005251in}{1.983192in}}%
\pgfpathcurveto{\pgfqpoint{1.008441in}{1.986382in}}{\pgfqpoint{1.010234in}{1.990709in}}{\pgfqpoint{1.010234in}{1.995220in}}%
\pgfpathcurveto{\pgfqpoint{1.010234in}{1.999731in}}{\pgfqpoint{1.008441in}{2.004058in}}{\pgfqpoint{1.005251in}{2.007248in}}%
\pgfpathcurveto{\pgfqpoint{1.002062in}{2.010438in}}{\pgfqpoint{0.997734in}{2.012230in}}{\pgfqpoint{0.993223in}{2.012230in}}%
\pgfpathcurveto{\pgfqpoint{0.988712in}{2.012230in}}{\pgfqpoint{0.984385in}{2.010438in}}{\pgfqpoint{0.981195in}{2.007248in}}%
\pgfpathcurveto{\pgfqpoint{0.978005in}{2.004058in}}{\pgfqpoint{0.976213in}{1.999731in}}{\pgfqpoint{0.976213in}{1.995220in}}%
\pgfpathcurveto{\pgfqpoint{0.976213in}{1.990709in}}{\pgfqpoint{0.978005in}{1.986382in}}{\pgfqpoint{0.981195in}{1.983192in}}%
\pgfpathcurveto{\pgfqpoint{0.984385in}{1.980002in}}{\pgfqpoint{0.988712in}{1.978210in}}{\pgfqpoint{0.993223in}{1.978210in}}%
\pgfpathlineto{\pgfqpoint{0.993223in}{1.978210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993937in}{1.977030in}}%
\pgfpathcurveto{\pgfqpoint{0.998448in}{1.977030in}}{\pgfqpoint{1.002775in}{1.978822in}}{\pgfqpoint{1.005965in}{1.982012in}}%
\pgfpathcurveto{\pgfqpoint{1.009155in}{1.985202in}}{\pgfqpoint{1.010947in}{1.989529in}}{\pgfqpoint{1.010947in}{1.994040in}}%
\pgfpathcurveto{\pgfqpoint{1.010947in}{1.998551in}}{\pgfqpoint{1.009155in}{2.002878in}}{\pgfqpoint{1.005965in}{2.006068in}}%
\pgfpathcurveto{\pgfqpoint{1.002775in}{2.009258in}}{\pgfqpoint{0.998448in}{2.011051in}}{\pgfqpoint{0.993937in}{2.011051in}}%
\pgfpathcurveto{\pgfqpoint{0.989426in}{2.011051in}}{\pgfqpoint{0.985099in}{2.009258in}}{\pgfqpoint{0.981909in}{2.006068in}}%
\pgfpathcurveto{\pgfqpoint{0.978719in}{2.002878in}}{\pgfqpoint{0.976927in}{1.998551in}}{\pgfqpoint{0.976927in}{1.994040in}}%
\pgfpathcurveto{\pgfqpoint{0.976927in}{1.989529in}}{\pgfqpoint{0.978719in}{1.985202in}}{\pgfqpoint{0.981909in}{1.982012in}}%
\pgfpathcurveto{\pgfqpoint{0.985099in}{1.978822in}}{\pgfqpoint{0.989426in}{1.977030in}}{\pgfqpoint{0.993937in}{1.977030in}}%
\pgfpathlineto{\pgfqpoint{0.993937in}{1.977030in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016929in}{1.979340in}}%
\pgfpathcurveto{\pgfqpoint{1.021440in}{1.979340in}}{\pgfqpoint{1.025767in}{1.981132in}}{\pgfqpoint{1.028957in}{1.984322in}}%
\pgfpathcurveto{\pgfqpoint{1.032147in}{1.987512in}}{\pgfqpoint{1.033939in}{1.991839in}}{\pgfqpoint{1.033939in}{1.996350in}}%
\pgfpathcurveto{\pgfqpoint{1.033939in}{2.000862in}}{\pgfqpoint{1.032147in}{2.005189in}}{\pgfqpoint{1.028957in}{2.008379in}}%
\pgfpathcurveto{\pgfqpoint{1.025767in}{2.011568in}}{\pgfqpoint{1.021440in}{2.013361in}}{\pgfqpoint{1.016929in}{2.013361in}}%
\pgfpathcurveto{\pgfqpoint{1.012418in}{2.013361in}}{\pgfqpoint{1.008091in}{2.011568in}}{\pgfqpoint{1.004901in}{2.008379in}}%
\pgfpathcurveto{\pgfqpoint{1.001711in}{2.005189in}}{\pgfqpoint{0.999919in}{2.000862in}}{\pgfqpoint{0.999919in}{1.996350in}}%
\pgfpathcurveto{\pgfqpoint{0.999919in}{1.991839in}}{\pgfqpoint{1.001711in}{1.987512in}}{\pgfqpoint{1.004901in}{1.984322in}}%
\pgfpathcurveto{\pgfqpoint{1.008091in}{1.981132in}}{\pgfqpoint{1.012418in}{1.979340in}}{\pgfqpoint{1.016929in}{1.979340in}}%
\pgfpathlineto{\pgfqpoint{1.016929in}{1.979340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082750in}{1.989849in}}%
\pgfpathcurveto{\pgfqpoint{1.087261in}{1.989849in}}{\pgfqpoint{1.091588in}{1.991641in}}{\pgfqpoint{1.094778in}{1.994831in}}%
\pgfpathcurveto{\pgfqpoint{1.097968in}{1.998021in}}{\pgfqpoint{1.099760in}{2.002348in}}{\pgfqpoint{1.099760in}{2.006859in}}%
\pgfpathcurveto{\pgfqpoint{1.099760in}{2.011370in}}{\pgfqpoint{1.097968in}{2.015697in}}{\pgfqpoint{1.094778in}{2.018887in}}%
\pgfpathcurveto{\pgfqpoint{1.091588in}{2.022077in}}{\pgfqpoint{1.087261in}{2.023869in}}{\pgfqpoint{1.082750in}{2.023869in}}%
\pgfpathcurveto{\pgfqpoint{1.078239in}{2.023869in}}{\pgfqpoint{1.073912in}{2.022077in}}{\pgfqpoint{1.070722in}{2.018887in}}%
\pgfpathcurveto{\pgfqpoint{1.067532in}{2.015697in}}{\pgfqpoint{1.065740in}{2.011370in}}{\pgfqpoint{1.065740in}{2.006859in}}%
\pgfpathcurveto{\pgfqpoint{1.065740in}{2.002348in}}{\pgfqpoint{1.067532in}{1.998021in}}{\pgfqpoint{1.070722in}{1.994831in}}%
\pgfpathcurveto{\pgfqpoint{1.073912in}{1.991641in}}{\pgfqpoint{1.078239in}{1.989849in}}{\pgfqpoint{1.082750in}{1.989849in}}%
\pgfpathlineto{\pgfqpoint{1.082750in}{1.989849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993632in}{1.979591in}}%
\pgfpathcurveto{\pgfqpoint{0.998144in}{1.979591in}}{\pgfqpoint{1.002471in}{1.981384in}}{\pgfqpoint{1.005660in}{1.984574in}}%
\pgfpathcurveto{\pgfqpoint{1.008850in}{1.987764in}}{\pgfqpoint{1.010643in}{1.992091in}}{\pgfqpoint{1.010643in}{1.996602in}}%
\pgfpathcurveto{\pgfqpoint{1.010643in}{2.001113in}}{\pgfqpoint{1.008850in}{2.005440in}}{\pgfqpoint{1.005660in}{2.008630in}}%
\pgfpathcurveto{\pgfqpoint{1.002471in}{2.011820in}}{\pgfqpoint{0.998144in}{2.013612in}}{\pgfqpoint{0.993632in}{2.013612in}}%
\pgfpathcurveto{\pgfqpoint{0.989121in}{2.013612in}}{\pgfqpoint{0.984794in}{2.011820in}}{\pgfqpoint{0.981604in}{2.008630in}}%
\pgfpathcurveto{\pgfqpoint{0.978414in}{2.005440in}}{\pgfqpoint{0.976622in}{2.001113in}}{\pgfqpoint{0.976622in}{1.996602in}}%
\pgfpathcurveto{\pgfqpoint{0.976622in}{1.992091in}}{\pgfqpoint{0.978414in}{1.987764in}}{\pgfqpoint{0.981604in}{1.984574in}}%
\pgfpathcurveto{\pgfqpoint{0.984794in}{1.981384in}}{\pgfqpoint{0.989121in}{1.979591in}}{\pgfqpoint{0.993632in}{1.979591in}}%
\pgfpathlineto{\pgfqpoint{0.993632in}{1.979591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060358in}{1.984924in}}%
\pgfpathcurveto{\pgfqpoint{1.064869in}{1.984924in}}{\pgfqpoint{1.069196in}{1.986717in}}{\pgfqpoint{1.072386in}{1.989906in}}%
\pgfpathcurveto{\pgfqpoint{1.075576in}{1.993096in}}{\pgfqpoint{1.077368in}{1.997423in}}{\pgfqpoint{1.077368in}{2.001935in}}%
\pgfpathcurveto{\pgfqpoint{1.077368in}{2.006446in}}{\pgfqpoint{1.075576in}{2.010773in}}{\pgfqpoint{1.072386in}{2.013963in}}%
\pgfpathcurveto{\pgfqpoint{1.069196in}{2.017153in}}{\pgfqpoint{1.064869in}{2.018945in}}{\pgfqpoint{1.060358in}{2.018945in}}%
\pgfpathcurveto{\pgfqpoint{1.055847in}{2.018945in}}{\pgfqpoint{1.051520in}{2.017153in}}{\pgfqpoint{1.048330in}{2.013963in}}%
\pgfpathcurveto{\pgfqpoint{1.045140in}{2.010773in}}{\pgfqpoint{1.043348in}{2.006446in}}{\pgfqpoint{1.043348in}{2.001935in}}%
\pgfpathcurveto{\pgfqpoint{1.043348in}{1.997423in}}{\pgfqpoint{1.045140in}{1.993096in}}{\pgfqpoint{1.048330in}{1.989906in}}%
\pgfpathcurveto{\pgfqpoint{1.051520in}{1.986717in}}{\pgfqpoint{1.055847in}{1.984924in}}{\pgfqpoint{1.060358in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{1.060358in}{1.984924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.041063in}{1.979505in}}%
\pgfpathcurveto{\pgfqpoint{1.045574in}{1.979505in}}{\pgfqpoint{1.049901in}{1.981297in}}{\pgfqpoint{1.053091in}{1.984487in}}%
\pgfpathcurveto{\pgfqpoint{1.056281in}{1.987677in}}{\pgfqpoint{1.058074in}{1.992004in}}{\pgfqpoint{1.058074in}{1.996515in}}%
\pgfpathcurveto{\pgfqpoint{1.058074in}{2.001026in}}{\pgfqpoint{1.056281in}{2.005353in}}{\pgfqpoint{1.053091in}{2.008543in}}%
\pgfpathcurveto{\pgfqpoint{1.049901in}{2.011733in}}{\pgfqpoint{1.045574in}{2.013526in}}{\pgfqpoint{1.041063in}{2.013526in}}%
\pgfpathcurveto{\pgfqpoint{1.036552in}{2.013526in}}{\pgfqpoint{1.032225in}{2.011733in}}{\pgfqpoint{1.029035in}{2.008543in}}%
\pgfpathcurveto{\pgfqpoint{1.025845in}{2.005353in}}{\pgfqpoint{1.024053in}{2.001026in}}{\pgfqpoint{1.024053in}{1.996515in}}%
\pgfpathcurveto{\pgfqpoint{1.024053in}{1.992004in}}{\pgfqpoint{1.025845in}{1.987677in}}{\pgfqpoint{1.029035in}{1.984487in}}%
\pgfpathcurveto{\pgfqpoint{1.032225in}{1.981297in}}{\pgfqpoint{1.036552in}{1.979505in}}{\pgfqpoint{1.041063in}{1.979505in}}%
\pgfpathlineto{\pgfqpoint{1.041063in}{1.979505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010697in}{1.978296in}}%
\pgfpathcurveto{\pgfqpoint{1.015208in}{1.978296in}}{\pgfqpoint{1.019535in}{1.980088in}}{\pgfqpoint{1.022725in}{1.983278in}}%
\pgfpathcurveto{\pgfqpoint{1.025915in}{1.986468in}}{\pgfqpoint{1.027707in}{1.990795in}}{\pgfqpoint{1.027707in}{1.995306in}}%
\pgfpathcurveto{\pgfqpoint{1.027707in}{1.999818in}}{\pgfqpoint{1.025915in}{2.004145in}}{\pgfqpoint{1.022725in}{2.007334in}}%
\pgfpathcurveto{\pgfqpoint{1.019535in}{2.010524in}}{\pgfqpoint{1.015208in}{2.012317in}}{\pgfqpoint{1.010697in}{2.012317in}}%
\pgfpathcurveto{\pgfqpoint{1.006186in}{2.012317in}}{\pgfqpoint{1.001859in}{2.010524in}}{\pgfqpoint{0.998669in}{2.007334in}}%
\pgfpathcurveto{\pgfqpoint{0.995479in}{2.004145in}}{\pgfqpoint{0.993687in}{1.999818in}}{\pgfqpoint{0.993687in}{1.995306in}}%
\pgfpathcurveto{\pgfqpoint{0.993687in}{1.990795in}}{\pgfqpoint{0.995479in}{1.986468in}}{\pgfqpoint{0.998669in}{1.983278in}}%
\pgfpathcurveto{\pgfqpoint{1.001859in}{1.980088in}}{\pgfqpoint{1.006186in}{1.978296in}}{\pgfqpoint{1.010697in}{1.978296in}}%
\pgfpathlineto{\pgfqpoint{1.010697in}{1.978296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126800in}{1.995640in}}%
\pgfpathcurveto{\pgfqpoint{1.131312in}{1.995640in}}{\pgfqpoint{1.135639in}{1.997432in}}{\pgfqpoint{1.138829in}{2.000622in}}%
\pgfpathcurveto{\pgfqpoint{1.142018in}{2.003812in}}{\pgfqpoint{1.143811in}{2.008139in}}{\pgfqpoint{1.143811in}{2.012650in}}%
\pgfpathcurveto{\pgfqpoint{1.143811in}{2.017161in}}{\pgfqpoint{1.142018in}{2.021488in}}{\pgfqpoint{1.138829in}{2.024678in}}%
\pgfpathcurveto{\pgfqpoint{1.135639in}{2.027868in}}{\pgfqpoint{1.131312in}{2.029661in}}{\pgfqpoint{1.126800in}{2.029661in}}%
\pgfpathcurveto{\pgfqpoint{1.122289in}{2.029661in}}{\pgfqpoint{1.117962in}{2.027868in}}{\pgfqpoint{1.114772in}{2.024678in}}%
\pgfpathcurveto{\pgfqpoint{1.111582in}{2.021488in}}{\pgfqpoint{1.109790in}{2.017161in}}{\pgfqpoint{1.109790in}{2.012650in}}%
\pgfpathcurveto{\pgfqpoint{1.109790in}{2.008139in}}{\pgfqpoint{1.111582in}{2.003812in}}{\pgfqpoint{1.114772in}{2.000622in}}%
\pgfpathcurveto{\pgfqpoint{1.117962in}{1.997432in}}{\pgfqpoint{1.122289in}{1.995640in}}{\pgfqpoint{1.126800in}{1.995640in}}%
\pgfpathlineto{\pgfqpoint{1.126800in}{1.995640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051271in}{1.983726in}}%
\pgfpathcurveto{\pgfqpoint{1.055782in}{1.983726in}}{\pgfqpoint{1.060109in}{1.985518in}}{\pgfqpoint{1.063299in}{1.988708in}}%
\pgfpathcurveto{\pgfqpoint{1.066489in}{1.991898in}}{\pgfqpoint{1.068282in}{1.996225in}}{\pgfqpoint{1.068282in}{2.000736in}}%
\pgfpathcurveto{\pgfqpoint{1.068282in}{2.005247in}}{\pgfqpoint{1.066489in}{2.009574in}}{\pgfqpoint{1.063299in}{2.012764in}}%
\pgfpathcurveto{\pgfqpoint{1.060109in}{2.015954in}}{\pgfqpoint{1.055782in}{2.017746in}}{\pgfqpoint{1.051271in}{2.017746in}}%
\pgfpathcurveto{\pgfqpoint{1.046760in}{2.017746in}}{\pgfqpoint{1.042433in}{2.015954in}}{\pgfqpoint{1.039243in}{2.012764in}}%
\pgfpathcurveto{\pgfqpoint{1.036053in}{2.009574in}}{\pgfqpoint{1.034261in}{2.005247in}}{\pgfqpoint{1.034261in}{2.000736in}}%
\pgfpathcurveto{\pgfqpoint{1.034261in}{1.996225in}}{\pgfqpoint{1.036053in}{1.991898in}}{\pgfqpoint{1.039243in}{1.988708in}}%
\pgfpathcurveto{\pgfqpoint{1.042433in}{1.985518in}}{\pgfqpoint{1.046760in}{1.983726in}}{\pgfqpoint{1.051271in}{1.983726in}}%
\pgfpathlineto{\pgfqpoint{1.051271in}{1.983726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986071in}{1.973941in}}%
\pgfpathcurveto{\pgfqpoint{0.990582in}{1.973941in}}{\pgfqpoint{0.994909in}{1.975733in}}{\pgfqpoint{0.998099in}{1.978923in}}%
\pgfpathcurveto{\pgfqpoint{1.001289in}{1.982113in}}{\pgfqpoint{1.003081in}{1.986440in}}{\pgfqpoint{1.003081in}{1.990951in}}%
\pgfpathcurveto{\pgfqpoint{1.003081in}{1.995462in}}{\pgfqpoint{1.001289in}{1.999789in}}{\pgfqpoint{0.998099in}{2.002979in}}%
\pgfpathcurveto{\pgfqpoint{0.994909in}{2.006169in}}{\pgfqpoint{0.990582in}{2.007961in}}{\pgfqpoint{0.986071in}{2.007961in}}%
\pgfpathcurveto{\pgfqpoint{0.981559in}{2.007961in}}{\pgfqpoint{0.977232in}{2.006169in}}{\pgfqpoint{0.974042in}{2.002979in}}%
\pgfpathcurveto{\pgfqpoint{0.970853in}{1.999789in}}{\pgfqpoint{0.969060in}{1.995462in}}{\pgfqpoint{0.969060in}{1.990951in}}%
\pgfpathcurveto{\pgfqpoint{0.969060in}{1.986440in}}{\pgfqpoint{0.970853in}{1.982113in}}{\pgfqpoint{0.974042in}{1.978923in}}%
\pgfpathcurveto{\pgfqpoint{0.977232in}{1.975733in}}{\pgfqpoint{0.981559in}{1.973941in}}{\pgfqpoint{0.986071in}{1.973941in}}%
\pgfpathlineto{\pgfqpoint{0.986071in}{1.973941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047018in}{1.984924in}}%
\pgfpathcurveto{\pgfqpoint{1.051529in}{1.984924in}}{\pgfqpoint{1.055856in}{1.986717in}}{\pgfqpoint{1.059046in}{1.989907in}}%
\pgfpathcurveto{\pgfqpoint{1.062236in}{1.993097in}}{\pgfqpoint{1.064028in}{1.997424in}}{\pgfqpoint{1.064028in}{2.001935in}}%
\pgfpathcurveto{\pgfqpoint{1.064028in}{2.006446in}}{\pgfqpoint{1.062236in}{2.010773in}}{\pgfqpoint{1.059046in}{2.013963in}}%
\pgfpathcurveto{\pgfqpoint{1.055856in}{2.017153in}}{\pgfqpoint{1.051529in}{2.018945in}}{\pgfqpoint{1.047018in}{2.018945in}}%
\pgfpathcurveto{\pgfqpoint{1.042507in}{2.018945in}}{\pgfqpoint{1.038180in}{2.017153in}}{\pgfqpoint{1.034990in}{2.013963in}}%
\pgfpathcurveto{\pgfqpoint{1.031800in}{2.010773in}}{\pgfqpoint{1.030007in}{2.006446in}}{\pgfqpoint{1.030007in}{2.001935in}}%
\pgfpathcurveto{\pgfqpoint{1.030007in}{1.997424in}}{\pgfqpoint{1.031800in}{1.993097in}}{\pgfqpoint{1.034990in}{1.989907in}}%
\pgfpathcurveto{\pgfqpoint{1.038180in}{1.986717in}}{\pgfqpoint{1.042507in}{1.984924in}}{\pgfqpoint{1.047018in}{1.984924in}}%
\pgfpathlineto{\pgfqpoint{1.047018in}{1.984924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106970in}{1.994541in}}%
\pgfpathcurveto{\pgfqpoint{1.111481in}{1.994541in}}{\pgfqpoint{1.115808in}{1.996333in}}{\pgfqpoint{1.118998in}{1.999523in}}%
\pgfpathcurveto{\pgfqpoint{1.122188in}{2.002713in}}{\pgfqpoint{1.123980in}{2.007040in}}{\pgfqpoint{1.123980in}{2.011551in}}%
\pgfpathcurveto{\pgfqpoint{1.123980in}{2.016062in}}{\pgfqpoint{1.122188in}{2.020389in}}{\pgfqpoint{1.118998in}{2.023579in}}%
\pgfpathcurveto{\pgfqpoint{1.115808in}{2.026769in}}{\pgfqpoint{1.111481in}{2.028561in}}{\pgfqpoint{1.106970in}{2.028561in}}%
\pgfpathcurveto{\pgfqpoint{1.102459in}{2.028561in}}{\pgfqpoint{1.098132in}{2.026769in}}{\pgfqpoint{1.094942in}{2.023579in}}%
\pgfpathcurveto{\pgfqpoint{1.091752in}{2.020389in}}{\pgfqpoint{1.089960in}{2.016062in}}{\pgfqpoint{1.089960in}{2.011551in}}%
\pgfpathcurveto{\pgfqpoint{1.089960in}{2.007040in}}{\pgfqpoint{1.091752in}{2.002713in}}{\pgfqpoint{1.094942in}{1.999523in}}%
\pgfpathcurveto{\pgfqpoint{1.098132in}{1.996333in}}{\pgfqpoint{1.102459in}{1.994541in}}{\pgfqpoint{1.106970in}{1.994541in}}%
\pgfpathlineto{\pgfqpoint{1.106970in}{1.994541in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035236in}{1.981814in}}%
\pgfpathcurveto{\pgfqpoint{1.039747in}{1.981814in}}{\pgfqpoint{1.044074in}{1.983606in}}{\pgfqpoint{1.047264in}{1.986796in}}%
\pgfpathcurveto{\pgfqpoint{1.050454in}{1.989986in}}{\pgfqpoint{1.052246in}{1.994313in}}{\pgfqpoint{1.052246in}{1.998824in}}%
\pgfpathcurveto{\pgfqpoint{1.052246in}{2.003335in}}{\pgfqpoint{1.050454in}{2.007662in}}{\pgfqpoint{1.047264in}{2.010852in}}%
\pgfpathcurveto{\pgfqpoint{1.044074in}{2.014042in}}{\pgfqpoint{1.039747in}{2.015834in}}{\pgfqpoint{1.035236in}{2.015834in}}%
\pgfpathcurveto{\pgfqpoint{1.030725in}{2.015834in}}{\pgfqpoint{1.026398in}{2.014042in}}{\pgfqpoint{1.023208in}{2.010852in}}%
\pgfpathcurveto{\pgfqpoint{1.020018in}{2.007662in}}{\pgfqpoint{1.018226in}{2.003335in}}{\pgfqpoint{1.018226in}{1.998824in}}%
\pgfpathcurveto{\pgfqpoint{1.018226in}{1.994313in}}{\pgfqpoint{1.020018in}{1.989986in}}{\pgfqpoint{1.023208in}{1.986796in}}%
\pgfpathcurveto{\pgfqpoint{1.026398in}{1.983606in}}{\pgfqpoint{1.030725in}{1.981814in}}{\pgfqpoint{1.035236in}{1.981814in}}%
\pgfpathlineto{\pgfqpoint{1.035236in}{1.981814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055336in}{1.990913in}}%
\pgfpathcurveto{\pgfqpoint{1.059848in}{1.990913in}}{\pgfqpoint{1.064175in}{1.992706in}}{\pgfqpoint{1.067364in}{1.995895in}}%
\pgfpathcurveto{\pgfqpoint{1.070554in}{1.999085in}}{\pgfqpoint{1.072347in}{2.003412in}}{\pgfqpoint{1.072347in}{2.007924in}}%
\pgfpathcurveto{\pgfqpoint{1.072347in}{2.012435in}}{\pgfqpoint{1.070554in}{2.016762in}}{\pgfqpoint{1.067364in}{2.019952in}}%
\pgfpathcurveto{\pgfqpoint{1.064175in}{2.023142in}}{\pgfqpoint{1.059848in}{2.024934in}}{\pgfqpoint{1.055336in}{2.024934in}}%
\pgfpathcurveto{\pgfqpoint{1.050825in}{2.024934in}}{\pgfqpoint{1.046498in}{2.023142in}}{\pgfqpoint{1.043308in}{2.019952in}}%
\pgfpathcurveto{\pgfqpoint{1.040118in}{2.016762in}}{\pgfqpoint{1.038326in}{2.012435in}}{\pgfqpoint{1.038326in}{2.007924in}}%
\pgfpathcurveto{\pgfqpoint{1.038326in}{2.003412in}}{\pgfqpoint{1.040118in}{1.999085in}}{\pgfqpoint{1.043308in}{1.995895in}}%
\pgfpathcurveto{\pgfqpoint{1.046498in}{1.992706in}}{\pgfqpoint{1.050825in}{1.990913in}}{\pgfqpoint{1.055336in}{1.990913in}}%
\pgfpathlineto{\pgfqpoint{1.055336in}{1.990913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984595in}{1.974185in}}%
\pgfpathcurveto{\pgfqpoint{0.989106in}{1.974185in}}{\pgfqpoint{0.993433in}{1.975978in}}{\pgfqpoint{0.996623in}{1.979168in}}%
\pgfpathcurveto{\pgfqpoint{0.999813in}{1.982358in}}{\pgfqpoint{1.001605in}{1.986685in}}{\pgfqpoint{1.001605in}{1.991196in}}%
\pgfpathcurveto{\pgfqpoint{1.001605in}{1.995707in}}{\pgfqpoint{0.999813in}{2.000034in}}{\pgfqpoint{0.996623in}{2.003224in}}%
\pgfpathcurveto{\pgfqpoint{0.993433in}{2.006414in}}{\pgfqpoint{0.989106in}{2.008206in}}{\pgfqpoint{0.984595in}{2.008206in}}%
\pgfpathcurveto{\pgfqpoint{0.980084in}{2.008206in}}{\pgfqpoint{0.975757in}{2.006414in}}{\pgfqpoint{0.972567in}{2.003224in}}%
\pgfpathcurveto{\pgfqpoint{0.969377in}{2.000034in}}{\pgfqpoint{0.967584in}{1.995707in}}{\pgfqpoint{0.967584in}{1.991196in}}%
\pgfpathcurveto{\pgfqpoint{0.967584in}{1.986685in}}{\pgfqpoint{0.969377in}{1.982358in}}{\pgfqpoint{0.972567in}{1.979168in}}%
\pgfpathcurveto{\pgfqpoint{0.975757in}{1.975978in}}{\pgfqpoint{0.980084in}{1.974185in}}{\pgfqpoint{0.984595in}{1.974185in}}%
\pgfpathlineto{\pgfqpoint{0.984595in}{1.974185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006732in}{1.977481in}}%
\pgfpathcurveto{\pgfqpoint{1.011243in}{1.977481in}}{\pgfqpoint{1.015570in}{1.979273in}}{\pgfqpoint{1.018760in}{1.982463in}}%
\pgfpathcurveto{\pgfqpoint{1.021950in}{1.985653in}}{\pgfqpoint{1.023742in}{1.989980in}}{\pgfqpoint{1.023742in}{1.994491in}}%
\pgfpathcurveto{\pgfqpoint{1.023742in}{1.999003in}}{\pgfqpoint{1.021950in}{2.003330in}}{\pgfqpoint{1.018760in}{2.006520in}}%
\pgfpathcurveto{\pgfqpoint{1.015570in}{2.009709in}}{\pgfqpoint{1.011243in}{2.011502in}}{\pgfqpoint{1.006732in}{2.011502in}}%
\pgfpathcurveto{\pgfqpoint{1.002221in}{2.011502in}}{\pgfqpoint{0.997894in}{2.009709in}}{\pgfqpoint{0.994704in}{2.006520in}}%
\pgfpathcurveto{\pgfqpoint{0.991514in}{2.003330in}}{\pgfqpoint{0.989722in}{1.999003in}}{\pgfqpoint{0.989722in}{1.994491in}}%
\pgfpathcurveto{\pgfqpoint{0.989722in}{1.989980in}}{\pgfqpoint{0.991514in}{1.985653in}}{\pgfqpoint{0.994704in}{1.982463in}}%
\pgfpathcurveto{\pgfqpoint{0.997894in}{1.979273in}}{\pgfqpoint{1.002221in}{1.977481in}}{\pgfqpoint{1.006732in}{1.977481in}}%
\pgfpathlineto{\pgfqpoint{1.006732in}{1.977481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051239in}{1.989963in}}%
\pgfpathcurveto{\pgfqpoint{1.055750in}{1.989963in}}{\pgfqpoint{1.060077in}{1.991755in}}{\pgfqpoint{1.063267in}{1.994945in}}%
\pgfpathcurveto{\pgfqpoint{1.066457in}{1.998135in}}{\pgfqpoint{1.068249in}{2.002462in}}{\pgfqpoint{1.068249in}{2.006973in}}%
\pgfpathcurveto{\pgfqpoint{1.068249in}{2.011484in}}{\pgfqpoint{1.066457in}{2.015811in}}{\pgfqpoint{1.063267in}{2.019001in}}%
\pgfpathcurveto{\pgfqpoint{1.060077in}{2.022191in}}{\pgfqpoint{1.055750in}{2.023984in}}{\pgfqpoint{1.051239in}{2.023984in}}%
\pgfpathcurveto{\pgfqpoint{1.046728in}{2.023984in}}{\pgfqpoint{1.042401in}{2.022191in}}{\pgfqpoint{1.039211in}{2.019001in}}%
\pgfpathcurveto{\pgfqpoint{1.036021in}{2.015811in}}{\pgfqpoint{1.034229in}{2.011484in}}{\pgfqpoint{1.034229in}{2.006973in}}%
\pgfpathcurveto{\pgfqpoint{1.034229in}{2.002462in}}{\pgfqpoint{1.036021in}{1.998135in}}{\pgfqpoint{1.039211in}{1.994945in}}%
\pgfpathcurveto{\pgfqpoint{1.042401in}{1.991755in}}{\pgfqpoint{1.046728in}{1.989963in}}{\pgfqpoint{1.051239in}{1.989963in}}%
\pgfpathlineto{\pgfqpoint{1.051239in}{1.989963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986419in}{1.979289in}}%
\pgfpathcurveto{\pgfqpoint{0.990930in}{1.979289in}}{\pgfqpoint{0.995257in}{1.981081in}}{\pgfqpoint{0.998447in}{1.984271in}}%
\pgfpathcurveto{\pgfqpoint{1.001637in}{1.987461in}}{\pgfqpoint{1.003429in}{1.991788in}}{\pgfqpoint{1.003429in}{1.996299in}}%
\pgfpathcurveto{\pgfqpoint{1.003429in}{2.000810in}}{\pgfqpoint{1.001637in}{2.005137in}}{\pgfqpoint{0.998447in}{2.008327in}}%
\pgfpathcurveto{\pgfqpoint{0.995257in}{2.011517in}}{\pgfqpoint{0.990930in}{2.013309in}}{\pgfqpoint{0.986419in}{2.013309in}}%
\pgfpathcurveto{\pgfqpoint{0.981908in}{2.013309in}}{\pgfqpoint{0.977581in}{2.011517in}}{\pgfqpoint{0.974391in}{2.008327in}}%
\pgfpathcurveto{\pgfqpoint{0.971201in}{2.005137in}}{\pgfqpoint{0.969409in}{2.000810in}}{\pgfqpoint{0.969409in}{1.996299in}}%
\pgfpathcurveto{\pgfqpoint{0.969409in}{1.991788in}}{\pgfqpoint{0.971201in}{1.987461in}}{\pgfqpoint{0.974391in}{1.984271in}}%
\pgfpathcurveto{\pgfqpoint{0.977581in}{1.981081in}}{\pgfqpoint{0.981908in}{1.979289in}}{\pgfqpoint{0.986419in}{1.979289in}}%
\pgfpathlineto{\pgfqpoint{0.986419in}{1.979289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048899in}{1.983884in}}%
\pgfpathcurveto{\pgfqpoint{1.053410in}{1.983884in}}{\pgfqpoint{1.057737in}{1.985677in}}{\pgfqpoint{1.060927in}{1.988867in}}%
\pgfpathcurveto{\pgfqpoint{1.064117in}{1.992057in}}{\pgfqpoint{1.065909in}{1.996384in}}{\pgfqpoint{1.065909in}{2.000895in}}%
\pgfpathcurveto{\pgfqpoint{1.065909in}{2.005406in}}{\pgfqpoint{1.064117in}{2.009733in}}{\pgfqpoint{1.060927in}{2.012923in}}%
\pgfpathcurveto{\pgfqpoint{1.057737in}{2.016113in}}{\pgfqpoint{1.053410in}{2.017905in}}{\pgfqpoint{1.048899in}{2.017905in}}%
\pgfpathcurveto{\pgfqpoint{1.044388in}{2.017905in}}{\pgfqpoint{1.040061in}{2.016113in}}{\pgfqpoint{1.036871in}{2.012923in}}%
\pgfpathcurveto{\pgfqpoint{1.033681in}{2.009733in}}{\pgfqpoint{1.031889in}{2.005406in}}{\pgfqpoint{1.031889in}{2.000895in}}%
\pgfpathcurveto{\pgfqpoint{1.031889in}{1.996384in}}{\pgfqpoint{1.033681in}{1.992057in}}{\pgfqpoint{1.036871in}{1.988867in}}%
\pgfpathcurveto{\pgfqpoint{1.040061in}{1.985677in}}{\pgfqpoint{1.044388in}{1.983884in}}{\pgfqpoint{1.048899in}{1.983884in}}%
\pgfpathlineto{\pgfqpoint{1.048899in}{1.983884in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981822in}{1.972653in}}%
\pgfpathcurveto{\pgfqpoint{0.986333in}{1.972653in}}{\pgfqpoint{0.990660in}{1.974446in}}{\pgfqpoint{0.993850in}{1.977636in}}%
\pgfpathcurveto{\pgfqpoint{0.997040in}{1.980825in}}{\pgfqpoint{0.998832in}{1.985152in}}{\pgfqpoint{0.998832in}{1.989664in}}%
\pgfpathcurveto{\pgfqpoint{0.998832in}{1.994175in}}{\pgfqpoint{0.997040in}{1.998502in}}{\pgfqpoint{0.993850in}{2.001692in}}%
\pgfpathcurveto{\pgfqpoint{0.990660in}{2.004882in}}{\pgfqpoint{0.986333in}{2.006674in}}{\pgfqpoint{0.981822in}{2.006674in}}%
\pgfpathcurveto{\pgfqpoint{0.977311in}{2.006674in}}{\pgfqpoint{0.972984in}{2.004882in}}{\pgfqpoint{0.969794in}{2.001692in}}%
\pgfpathcurveto{\pgfqpoint{0.966604in}{1.998502in}}{\pgfqpoint{0.964812in}{1.994175in}}{\pgfqpoint{0.964812in}{1.989664in}}%
\pgfpathcurveto{\pgfqpoint{0.964812in}{1.985152in}}{\pgfqpoint{0.966604in}{1.980825in}}{\pgfqpoint{0.969794in}{1.977636in}}%
\pgfpathcurveto{\pgfqpoint{0.972984in}{1.974446in}}{\pgfqpoint{0.977311in}{1.972653in}}{\pgfqpoint{0.981822in}{1.972653in}}%
\pgfpathlineto{\pgfqpoint{0.981822in}{1.972653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069067in}{1.985345in}}%
\pgfpathcurveto{\pgfqpoint{1.073579in}{1.985345in}}{\pgfqpoint{1.077906in}{1.987137in}}{\pgfqpoint{1.081095in}{1.990327in}}%
\pgfpathcurveto{\pgfqpoint{1.084285in}{1.993517in}}{\pgfqpoint{1.086078in}{1.997844in}}{\pgfqpoint{1.086078in}{2.002355in}}%
\pgfpathcurveto{\pgfqpoint{1.086078in}{2.006866in}}{\pgfqpoint{1.084285in}{2.011193in}}{\pgfqpoint{1.081095in}{2.014383in}}%
\pgfpathcurveto{\pgfqpoint{1.077906in}{2.017573in}}{\pgfqpoint{1.073579in}{2.019366in}}{\pgfqpoint{1.069067in}{2.019366in}}%
\pgfpathcurveto{\pgfqpoint{1.064556in}{2.019366in}}{\pgfqpoint{1.060229in}{2.017573in}}{\pgfqpoint{1.057039in}{2.014383in}}%
\pgfpathcurveto{\pgfqpoint{1.053849in}{2.011193in}}{\pgfqpoint{1.052057in}{2.006866in}}{\pgfqpoint{1.052057in}{2.002355in}}%
\pgfpathcurveto{\pgfqpoint{1.052057in}{1.997844in}}{\pgfqpoint{1.053849in}{1.993517in}}{\pgfqpoint{1.057039in}{1.990327in}}%
\pgfpathcurveto{\pgfqpoint{1.060229in}{1.987137in}}{\pgfqpoint{1.064556in}{1.985345in}}{\pgfqpoint{1.069067in}{1.985345in}}%
\pgfpathlineto{\pgfqpoint{1.069067in}{1.985345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.012834in}{1.977892in}}%
\pgfpathcurveto{\pgfqpoint{1.017345in}{1.977892in}}{\pgfqpoint{1.021672in}{1.979684in}}{\pgfqpoint{1.024862in}{1.982874in}}%
\pgfpathcurveto{\pgfqpoint{1.028052in}{1.986064in}}{\pgfqpoint{1.029844in}{1.990391in}}{\pgfqpoint{1.029844in}{1.994902in}}%
\pgfpathcurveto{\pgfqpoint{1.029844in}{1.999413in}}{\pgfqpoint{1.028052in}{2.003740in}}{\pgfqpoint{1.024862in}{2.006930in}}%
\pgfpathcurveto{\pgfqpoint{1.021672in}{2.010120in}}{\pgfqpoint{1.017345in}{2.011913in}}{\pgfqpoint{1.012834in}{2.011913in}}%
\pgfpathcurveto{\pgfqpoint{1.008323in}{2.011913in}}{\pgfqpoint{1.003996in}{2.010120in}}{\pgfqpoint{1.000806in}{2.006930in}}%
\pgfpathcurveto{\pgfqpoint{0.997616in}{2.003740in}}{\pgfqpoint{0.995824in}{1.999413in}}{\pgfqpoint{0.995824in}{1.994902in}}%
\pgfpathcurveto{\pgfqpoint{0.995824in}{1.990391in}}{\pgfqpoint{0.997616in}{1.986064in}}{\pgfqpoint{1.000806in}{1.982874in}}%
\pgfpathcurveto{\pgfqpoint{1.003996in}{1.979684in}}{\pgfqpoint{1.008323in}{1.977892in}}{\pgfqpoint{1.012834in}{1.977892in}}%
\pgfpathlineto{\pgfqpoint{1.012834in}{1.977892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071766in}{1.986700in}}%
\pgfpathcurveto{\pgfqpoint{1.076277in}{1.986700in}}{\pgfqpoint{1.080604in}{1.988492in}}{\pgfqpoint{1.083794in}{1.991682in}}%
\pgfpathcurveto{\pgfqpoint{1.086984in}{1.994872in}}{\pgfqpoint{1.088776in}{1.999199in}}{\pgfqpoint{1.088776in}{2.003710in}}%
\pgfpathcurveto{\pgfqpoint{1.088776in}{2.008221in}}{\pgfqpoint{1.086984in}{2.012548in}}{\pgfqpoint{1.083794in}{2.015738in}}%
\pgfpathcurveto{\pgfqpoint{1.080604in}{2.018928in}}{\pgfqpoint{1.076277in}{2.020720in}}{\pgfqpoint{1.071766in}{2.020720in}}%
\pgfpathcurveto{\pgfqpoint{1.067255in}{2.020720in}}{\pgfqpoint{1.062928in}{2.018928in}}{\pgfqpoint{1.059738in}{2.015738in}}%
\pgfpathcurveto{\pgfqpoint{1.056548in}{2.012548in}}{\pgfqpoint{1.054756in}{2.008221in}}{\pgfqpoint{1.054756in}{2.003710in}}%
\pgfpathcurveto{\pgfqpoint{1.054756in}{1.999199in}}{\pgfqpoint{1.056548in}{1.994872in}}{\pgfqpoint{1.059738in}{1.991682in}}%
\pgfpathcurveto{\pgfqpoint{1.062928in}{1.988492in}}{\pgfqpoint{1.067255in}{1.986700in}}{\pgfqpoint{1.071766in}{1.986700in}}%
\pgfpathlineto{\pgfqpoint{1.071766in}{1.986700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001438in}{1.978288in}}%
\pgfpathcurveto{\pgfqpoint{1.005950in}{1.978288in}}{\pgfqpoint{1.010277in}{1.980080in}}{\pgfqpoint{1.013466in}{1.983270in}}%
\pgfpathcurveto{\pgfqpoint{1.016656in}{1.986460in}}{\pgfqpoint{1.018449in}{1.990787in}}{\pgfqpoint{1.018449in}{1.995298in}}%
\pgfpathcurveto{\pgfqpoint{1.018449in}{1.999810in}}{\pgfqpoint{1.016656in}{2.004137in}}{\pgfqpoint{1.013466in}{2.007327in}}%
\pgfpathcurveto{\pgfqpoint{1.010277in}{2.010517in}}{\pgfqpoint{1.005950in}{2.012309in}}{\pgfqpoint{1.001438in}{2.012309in}}%
\pgfpathcurveto{\pgfqpoint{0.996927in}{2.012309in}}{\pgfqpoint{0.992600in}{2.010517in}}{\pgfqpoint{0.989410in}{2.007327in}}%
\pgfpathcurveto{\pgfqpoint{0.986220in}{2.004137in}}{\pgfqpoint{0.984428in}{1.999810in}}{\pgfqpoint{0.984428in}{1.995298in}}%
\pgfpathcurveto{\pgfqpoint{0.984428in}{1.990787in}}{\pgfqpoint{0.986220in}{1.986460in}}{\pgfqpoint{0.989410in}{1.983270in}}%
\pgfpathcurveto{\pgfqpoint{0.992600in}{1.980080in}}{\pgfqpoint{0.996927in}{1.978288in}}{\pgfqpoint{1.001438in}{1.978288in}}%
\pgfpathlineto{\pgfqpoint{1.001438in}{1.978288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003710in}{1.976072in}}%
\pgfpathcurveto{\pgfqpoint{1.008221in}{1.976072in}}{\pgfqpoint{1.012548in}{1.977864in}}{\pgfqpoint{1.015738in}{1.981054in}}%
\pgfpathcurveto{\pgfqpoint{1.018928in}{1.984244in}}{\pgfqpoint{1.020720in}{1.988571in}}{\pgfqpoint{1.020720in}{1.993082in}}%
\pgfpathcurveto{\pgfqpoint{1.020720in}{1.997593in}}{\pgfqpoint{1.018928in}{2.001921in}}{\pgfqpoint{1.015738in}{2.005110in}}%
\pgfpathcurveto{\pgfqpoint{1.012548in}{2.008300in}}{\pgfqpoint{1.008221in}{2.010093in}}{\pgfqpoint{1.003710in}{2.010093in}}%
\pgfpathcurveto{\pgfqpoint{0.999199in}{2.010093in}}{\pgfqpoint{0.994872in}{2.008300in}}{\pgfqpoint{0.991682in}{2.005110in}}%
\pgfpathcurveto{\pgfqpoint{0.988492in}{2.001921in}}{\pgfqpoint{0.986700in}{1.997593in}}{\pgfqpoint{0.986700in}{1.993082in}}%
\pgfpathcurveto{\pgfqpoint{0.986700in}{1.988571in}}{\pgfqpoint{0.988492in}{1.984244in}}{\pgfqpoint{0.991682in}{1.981054in}}%
\pgfpathcurveto{\pgfqpoint{0.994872in}{1.977864in}}{\pgfqpoint{0.999199in}{1.976072in}}{\pgfqpoint{1.003710in}{1.976072in}}%
\pgfpathlineto{\pgfqpoint{1.003710in}{1.976072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051490in}{1.982409in}}%
\pgfpathcurveto{\pgfqpoint{1.056001in}{1.982409in}}{\pgfqpoint{1.060328in}{1.984201in}}{\pgfqpoint{1.063518in}{1.987391in}}%
\pgfpathcurveto{\pgfqpoint{1.066708in}{1.990581in}}{\pgfqpoint{1.068501in}{1.994908in}}{\pgfqpoint{1.068501in}{1.999419in}}%
\pgfpathcurveto{\pgfqpoint{1.068501in}{2.003931in}}{\pgfqpoint{1.066708in}{2.008258in}}{\pgfqpoint{1.063518in}{2.011447in}}%
\pgfpathcurveto{\pgfqpoint{1.060328in}{2.014637in}}{\pgfqpoint{1.056001in}{2.016430in}}{\pgfqpoint{1.051490in}{2.016430in}}%
\pgfpathcurveto{\pgfqpoint{1.046979in}{2.016430in}}{\pgfqpoint{1.042652in}{2.014637in}}{\pgfqpoint{1.039462in}{2.011447in}}%
\pgfpathcurveto{\pgfqpoint{1.036272in}{2.008258in}}{\pgfqpoint{1.034480in}{2.003931in}}{\pgfqpoint{1.034480in}{1.999419in}}%
\pgfpathcurveto{\pgfqpoint{1.034480in}{1.994908in}}{\pgfqpoint{1.036272in}{1.990581in}}{\pgfqpoint{1.039462in}{1.987391in}}%
\pgfpathcurveto{\pgfqpoint{1.042652in}{1.984201in}}{\pgfqpoint{1.046979in}{1.982409in}}{\pgfqpoint{1.051490in}{1.982409in}}%
\pgfpathlineto{\pgfqpoint{1.051490in}{1.982409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.999572in}{1.980046in}}%
\pgfpathcurveto{\pgfqpoint{1.004083in}{1.980046in}}{\pgfqpoint{1.008410in}{1.981838in}}{\pgfqpoint{1.011600in}{1.985028in}}%
\pgfpathcurveto{\pgfqpoint{1.014790in}{1.988218in}}{\pgfqpoint{1.016582in}{1.992545in}}{\pgfqpoint{1.016582in}{1.997056in}}%
\pgfpathcurveto{\pgfqpoint{1.016582in}{2.001567in}}{\pgfqpoint{1.014790in}{2.005894in}}{\pgfqpoint{1.011600in}{2.009084in}}%
\pgfpathcurveto{\pgfqpoint{1.008410in}{2.012274in}}{\pgfqpoint{1.004083in}{2.014066in}}{\pgfqpoint{0.999572in}{2.014066in}}%
\pgfpathcurveto{\pgfqpoint{0.995061in}{2.014066in}}{\pgfqpoint{0.990734in}{2.012274in}}{\pgfqpoint{0.987544in}{2.009084in}}%
\pgfpathcurveto{\pgfqpoint{0.984354in}{2.005894in}}{\pgfqpoint{0.982562in}{2.001567in}}{\pgfqpoint{0.982562in}{1.997056in}}%
\pgfpathcurveto{\pgfqpoint{0.982562in}{1.992545in}}{\pgfqpoint{0.984354in}{1.988218in}}{\pgfqpoint{0.987544in}{1.985028in}}%
\pgfpathcurveto{\pgfqpoint{0.990734in}{1.981838in}}{\pgfqpoint{0.995061in}{1.980046in}}{\pgfqpoint{0.999572in}{1.980046in}}%
\pgfpathlineto{\pgfqpoint{0.999572in}{1.980046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067352in}{1.984971in}}%
\pgfpathcurveto{\pgfqpoint{1.071863in}{1.984971in}}{\pgfqpoint{1.076190in}{1.986763in}}{\pgfqpoint{1.079380in}{1.989953in}}%
\pgfpathcurveto{\pgfqpoint{1.082570in}{1.993143in}}{\pgfqpoint{1.084362in}{1.997470in}}{\pgfqpoint{1.084362in}{2.001981in}}%
\pgfpathcurveto{\pgfqpoint{1.084362in}{2.006492in}}{\pgfqpoint{1.082570in}{2.010819in}}{\pgfqpoint{1.079380in}{2.014009in}}%
\pgfpathcurveto{\pgfqpoint{1.076190in}{2.017199in}}{\pgfqpoint{1.071863in}{2.018992in}}{\pgfqpoint{1.067352in}{2.018992in}}%
\pgfpathcurveto{\pgfqpoint{1.062841in}{2.018992in}}{\pgfqpoint{1.058514in}{2.017199in}}{\pgfqpoint{1.055324in}{2.014009in}}%
\pgfpathcurveto{\pgfqpoint{1.052134in}{2.010819in}}{\pgfqpoint{1.050342in}{2.006492in}}{\pgfqpoint{1.050342in}{2.001981in}}%
\pgfpathcurveto{\pgfqpoint{1.050342in}{1.997470in}}{\pgfqpoint{1.052134in}{1.993143in}}{\pgfqpoint{1.055324in}{1.989953in}}%
\pgfpathcurveto{\pgfqpoint{1.058514in}{1.986763in}}{\pgfqpoint{1.062841in}{1.984971in}}{\pgfqpoint{1.067352in}{1.984971in}}%
\pgfpathlineto{\pgfqpoint{1.067352in}{1.984971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073711in}{1.985576in}}%
\pgfpathcurveto{\pgfqpoint{1.078222in}{1.985576in}}{\pgfqpoint{1.082549in}{1.987369in}}{\pgfqpoint{1.085739in}{1.990558in}}%
\pgfpathcurveto{\pgfqpoint{1.088929in}{1.993748in}}{\pgfqpoint{1.090721in}{1.998075in}}{\pgfqpoint{1.090721in}{2.002587in}}%
\pgfpathcurveto{\pgfqpoint{1.090721in}{2.007098in}}{\pgfqpoint{1.088929in}{2.011425in}}{\pgfqpoint{1.085739in}{2.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.082549in}{2.017805in}}{\pgfqpoint{1.078222in}{2.019597in}}{\pgfqpoint{1.073711in}{2.019597in}}%
\pgfpathcurveto{\pgfqpoint{1.069199in}{2.019597in}}{\pgfqpoint{1.064872in}{2.017805in}}{\pgfqpoint{1.061682in}{2.014615in}}%
\pgfpathcurveto{\pgfqpoint{1.058493in}{2.011425in}}{\pgfqpoint{1.056700in}{2.007098in}}{\pgfqpoint{1.056700in}{2.002587in}}%
\pgfpathcurveto{\pgfqpoint{1.056700in}{1.998075in}}{\pgfqpoint{1.058493in}{1.993748in}}{\pgfqpoint{1.061682in}{1.990558in}}%
\pgfpathcurveto{\pgfqpoint{1.064872in}{1.987369in}}{\pgfqpoint{1.069199in}{1.985576in}}{\pgfqpoint{1.073711in}{1.985576in}}%
\pgfpathlineto{\pgfqpoint{1.073711in}{1.985576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020862in}{1.979596in}}%
\pgfpathcurveto{\pgfqpoint{1.025373in}{1.979596in}}{\pgfqpoint{1.029700in}{1.981388in}}{\pgfqpoint{1.032890in}{1.984578in}}%
\pgfpathcurveto{\pgfqpoint{1.036080in}{1.987768in}}{\pgfqpoint{1.037872in}{1.992095in}}{\pgfqpoint{1.037872in}{1.996606in}}%
\pgfpathcurveto{\pgfqpoint{1.037872in}{2.001117in}}{\pgfqpoint{1.036080in}{2.005444in}}{\pgfqpoint{1.032890in}{2.008634in}}%
\pgfpathcurveto{\pgfqpoint{1.029700in}{2.011824in}}{\pgfqpoint{1.025373in}{2.013616in}}{\pgfqpoint{1.020862in}{2.013616in}}%
\pgfpathcurveto{\pgfqpoint{1.016351in}{2.013616in}}{\pgfqpoint{1.012024in}{2.011824in}}{\pgfqpoint{1.008834in}{2.008634in}}%
\pgfpathcurveto{\pgfqpoint{1.005644in}{2.005444in}}{\pgfqpoint{1.003852in}{2.001117in}}{\pgfqpoint{1.003852in}{1.996606in}}%
\pgfpathcurveto{\pgfqpoint{1.003852in}{1.992095in}}{\pgfqpoint{1.005644in}{1.987768in}}{\pgfqpoint{1.008834in}{1.984578in}}%
\pgfpathcurveto{\pgfqpoint{1.012024in}{1.981388in}}{\pgfqpoint{1.016351in}{1.979596in}}{\pgfqpoint{1.020862in}{1.979596in}}%
\pgfpathlineto{\pgfqpoint{1.020862in}{1.979596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063333in}{1.983732in}}%
\pgfpathcurveto{\pgfqpoint{1.067844in}{1.983732in}}{\pgfqpoint{1.072171in}{1.985525in}}{\pgfqpoint{1.075361in}{1.988715in}}%
\pgfpathcurveto{\pgfqpoint{1.078551in}{1.991905in}}{\pgfqpoint{1.080343in}{1.996232in}}{\pgfqpoint{1.080343in}{2.000743in}}%
\pgfpathcurveto{\pgfqpoint{1.080343in}{2.005254in}}{\pgfqpoint{1.078551in}{2.009581in}}{\pgfqpoint{1.075361in}{2.012771in}}%
\pgfpathcurveto{\pgfqpoint{1.072171in}{2.015961in}}{\pgfqpoint{1.067844in}{2.017753in}}{\pgfqpoint{1.063333in}{2.017753in}}%
\pgfpathcurveto{\pgfqpoint{1.058822in}{2.017753in}}{\pgfqpoint{1.054495in}{2.015961in}}{\pgfqpoint{1.051305in}{2.012771in}}%
\pgfpathcurveto{\pgfqpoint{1.048115in}{2.009581in}}{\pgfqpoint{1.046323in}{2.005254in}}{\pgfqpoint{1.046323in}{2.000743in}}%
\pgfpathcurveto{\pgfqpoint{1.046323in}{1.996232in}}{\pgfqpoint{1.048115in}{1.991905in}}{\pgfqpoint{1.051305in}{1.988715in}}%
\pgfpathcurveto{\pgfqpoint{1.054495in}{1.985525in}}{\pgfqpoint{1.058822in}{1.983732in}}{\pgfqpoint{1.063333in}{1.983732in}}%
\pgfpathlineto{\pgfqpoint{1.063333in}{1.983732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005085in}{1.976966in}}%
\pgfpathcurveto{\pgfqpoint{1.009597in}{1.976966in}}{\pgfqpoint{1.013924in}{1.978758in}}{\pgfqpoint{1.017114in}{1.981948in}}%
\pgfpathcurveto{\pgfqpoint{1.020303in}{1.985138in}}{\pgfqpoint{1.022096in}{1.989465in}}{\pgfqpoint{1.022096in}{1.993976in}}%
\pgfpathcurveto{\pgfqpoint{1.022096in}{1.998487in}}{\pgfqpoint{1.020303in}{2.002814in}}{\pgfqpoint{1.017114in}{2.006004in}}%
\pgfpathcurveto{\pgfqpoint{1.013924in}{2.009194in}}{\pgfqpoint{1.009597in}{2.010986in}}{\pgfqpoint{1.005085in}{2.010986in}}%
\pgfpathcurveto{\pgfqpoint{1.000574in}{2.010986in}}{\pgfqpoint{0.996247in}{2.009194in}}{\pgfqpoint{0.993057in}{2.006004in}}%
\pgfpathcurveto{\pgfqpoint{0.989867in}{2.002814in}}{\pgfqpoint{0.988075in}{1.998487in}}{\pgfqpoint{0.988075in}{1.993976in}}%
\pgfpathcurveto{\pgfqpoint{0.988075in}{1.989465in}}{\pgfqpoint{0.989867in}{1.985138in}}{\pgfqpoint{0.993057in}{1.981948in}}%
\pgfpathcurveto{\pgfqpoint{0.996247in}{1.978758in}}{\pgfqpoint{1.000574in}{1.976966in}}{\pgfqpoint{1.005085in}{1.976966in}}%
\pgfpathlineto{\pgfqpoint{1.005085in}{1.976966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095993in}{1.987982in}}%
\pgfpathcurveto{\pgfqpoint{1.100505in}{1.987982in}}{\pgfqpoint{1.104832in}{1.989775in}}{\pgfqpoint{1.108022in}{1.992965in}}%
\pgfpathcurveto{\pgfqpoint{1.111211in}{1.996155in}}{\pgfqpoint{1.113004in}{2.000482in}}{\pgfqpoint{1.113004in}{2.004993in}}%
\pgfpathcurveto{\pgfqpoint{1.113004in}{2.009504in}}{\pgfqpoint{1.111211in}{2.013831in}}{\pgfqpoint{1.108022in}{2.017021in}}%
\pgfpathcurveto{\pgfqpoint{1.104832in}{2.020211in}}{\pgfqpoint{1.100505in}{2.022003in}}{\pgfqpoint{1.095993in}{2.022003in}}%
\pgfpathcurveto{\pgfqpoint{1.091482in}{2.022003in}}{\pgfqpoint{1.087155in}{2.020211in}}{\pgfqpoint{1.083965in}{2.017021in}}%
\pgfpathcurveto{\pgfqpoint{1.080775in}{2.013831in}}{\pgfqpoint{1.078983in}{2.009504in}}{\pgfqpoint{1.078983in}{2.004993in}}%
\pgfpathcurveto{\pgfqpoint{1.078983in}{2.000482in}}{\pgfqpoint{1.080775in}{1.996155in}}{\pgfqpoint{1.083965in}{1.992965in}}%
\pgfpathcurveto{\pgfqpoint{1.087155in}{1.989775in}}{\pgfqpoint{1.091482in}{1.987982in}}{\pgfqpoint{1.095993in}{1.987982in}}%
\pgfpathlineto{\pgfqpoint{1.095993in}{1.987982in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021499in}{1.979340in}}%
\pgfpathcurveto{\pgfqpoint{1.026010in}{1.979340in}}{\pgfqpoint{1.030337in}{1.981133in}}{\pgfqpoint{1.033527in}{1.984322in}}%
\pgfpathcurveto{\pgfqpoint{1.036717in}{1.987512in}}{\pgfqpoint{1.038509in}{1.991839in}}{\pgfqpoint{1.038509in}{1.996351in}}%
\pgfpathcurveto{\pgfqpoint{1.038509in}{2.000862in}}{\pgfqpoint{1.036717in}{2.005189in}}{\pgfqpoint{1.033527in}{2.008379in}}%
\pgfpathcurveto{\pgfqpoint{1.030337in}{2.011569in}}{\pgfqpoint{1.026010in}{2.013361in}}{\pgfqpoint{1.021499in}{2.013361in}}%
\pgfpathcurveto{\pgfqpoint{1.016988in}{2.013361in}}{\pgfqpoint{1.012661in}{2.011569in}}{\pgfqpoint{1.009471in}{2.008379in}}%
\pgfpathcurveto{\pgfqpoint{1.006281in}{2.005189in}}{\pgfqpoint{1.004489in}{2.000862in}}{\pgfqpoint{1.004489in}{1.996351in}}%
\pgfpathcurveto{\pgfqpoint{1.004489in}{1.991839in}}{\pgfqpoint{1.006281in}{1.987512in}}{\pgfqpoint{1.009471in}{1.984322in}}%
\pgfpathcurveto{\pgfqpoint{1.012661in}{1.981133in}}{\pgfqpoint{1.016988in}{1.979340in}}{\pgfqpoint{1.021499in}{1.979340in}}%
\pgfpathlineto{\pgfqpoint{1.021499in}{1.979340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.997961in}{1.977338in}}%
\pgfpathcurveto{\pgfqpoint{1.002472in}{1.977338in}}{\pgfqpoint{1.006799in}{1.979131in}}{\pgfqpoint{1.009989in}{1.982321in}}%
\pgfpathcurveto{\pgfqpoint{1.013179in}{1.985510in}}{\pgfqpoint{1.014971in}{1.989837in}}{\pgfqpoint{1.014971in}{1.994349in}}%
\pgfpathcurveto{\pgfqpoint{1.014971in}{1.998860in}}{\pgfqpoint{1.013179in}{2.003187in}}{\pgfqpoint{1.009989in}{2.006377in}}%
\pgfpathcurveto{\pgfqpoint{1.006799in}{2.009567in}}{\pgfqpoint{1.002472in}{2.011359in}}{\pgfqpoint{0.997961in}{2.011359in}}%
\pgfpathcurveto{\pgfqpoint{0.993449in}{2.011359in}}{\pgfqpoint{0.989122in}{2.009567in}}{\pgfqpoint{0.985933in}{2.006377in}}%
\pgfpathcurveto{\pgfqpoint{0.982743in}{2.003187in}}{\pgfqpoint{0.980950in}{1.998860in}}{\pgfqpoint{0.980950in}{1.994349in}}%
\pgfpathcurveto{\pgfqpoint{0.980950in}{1.989837in}}{\pgfqpoint{0.982743in}{1.985510in}}{\pgfqpoint{0.985933in}{1.982321in}}%
\pgfpathcurveto{\pgfqpoint{0.989122in}{1.979131in}}{\pgfqpoint{0.993449in}{1.977338in}}{\pgfqpoint{0.997961in}{1.977338in}}%
\pgfpathlineto{\pgfqpoint{0.997961in}{1.977338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007680in}{1.978346in}}%
\pgfpathcurveto{\pgfqpoint{1.012191in}{1.978346in}}{\pgfqpoint{1.016518in}{1.980138in}}{\pgfqpoint{1.019708in}{1.983328in}}%
\pgfpathcurveto{\pgfqpoint{1.022898in}{1.986518in}}{\pgfqpoint{1.024690in}{1.990845in}}{\pgfqpoint{1.024690in}{1.995356in}}%
\pgfpathcurveto{\pgfqpoint{1.024690in}{1.999868in}}{\pgfqpoint{1.022898in}{2.004195in}}{\pgfqpoint{1.019708in}{2.007385in}}%
\pgfpathcurveto{\pgfqpoint{1.016518in}{2.010574in}}{\pgfqpoint{1.012191in}{2.012367in}}{\pgfqpoint{1.007680in}{2.012367in}}%
\pgfpathcurveto{\pgfqpoint{1.003169in}{2.012367in}}{\pgfqpoint{0.998842in}{2.010574in}}{\pgfqpoint{0.995652in}{2.007385in}}%
\pgfpathcurveto{\pgfqpoint{0.992462in}{2.004195in}}{\pgfqpoint{0.990670in}{1.999868in}}{\pgfqpoint{0.990670in}{1.995356in}}%
\pgfpathcurveto{\pgfqpoint{0.990670in}{1.990845in}}{\pgfqpoint{0.992462in}{1.986518in}}{\pgfqpoint{0.995652in}{1.983328in}}%
\pgfpathcurveto{\pgfqpoint{0.998842in}{1.980138in}}{\pgfqpoint{1.003169in}{1.978346in}}{\pgfqpoint{1.007680in}{1.978346in}}%
\pgfpathlineto{\pgfqpoint{1.007680in}{1.978346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053707in}{1.985756in}}%
\pgfpathcurveto{\pgfqpoint{1.058218in}{1.985756in}}{\pgfqpoint{1.062545in}{1.987548in}}{\pgfqpoint{1.065735in}{1.990738in}}%
\pgfpathcurveto{\pgfqpoint{1.068925in}{1.993928in}}{\pgfqpoint{1.070717in}{1.998255in}}{\pgfqpoint{1.070717in}{2.002766in}}%
\pgfpathcurveto{\pgfqpoint{1.070717in}{2.007277in}}{\pgfqpoint{1.068925in}{2.011604in}}{\pgfqpoint{1.065735in}{2.014794in}}%
\pgfpathcurveto{\pgfqpoint{1.062545in}{2.017984in}}{\pgfqpoint{1.058218in}{2.019777in}}{\pgfqpoint{1.053707in}{2.019777in}}%
\pgfpathcurveto{\pgfqpoint{1.049195in}{2.019777in}}{\pgfqpoint{1.044868in}{2.017984in}}{\pgfqpoint{1.041679in}{2.014794in}}%
\pgfpathcurveto{\pgfqpoint{1.038489in}{2.011604in}}{\pgfqpoint{1.036696in}{2.007277in}}{\pgfqpoint{1.036696in}{2.002766in}}%
\pgfpathcurveto{\pgfqpoint{1.036696in}{1.998255in}}{\pgfqpoint{1.038489in}{1.993928in}}{\pgfqpoint{1.041679in}{1.990738in}}%
\pgfpathcurveto{\pgfqpoint{1.044868in}{1.987548in}}{\pgfqpoint{1.049195in}{1.985756in}}{\pgfqpoint{1.053707in}{1.985756in}}%
\pgfpathlineto{\pgfqpoint{1.053707in}{1.985756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046052in}{1.981571in}}%
\pgfpathcurveto{\pgfqpoint{1.050564in}{1.981571in}}{\pgfqpoint{1.054891in}{1.983364in}}{\pgfqpoint{1.058081in}{1.986554in}}%
\pgfpathcurveto{\pgfqpoint{1.061270in}{1.989743in}}{\pgfqpoint{1.063063in}{1.994070in}}{\pgfqpoint{1.063063in}{1.998582in}}%
\pgfpathcurveto{\pgfqpoint{1.063063in}{2.003093in}}{\pgfqpoint{1.061270in}{2.007420in}}{\pgfqpoint{1.058081in}{2.010610in}}%
\pgfpathcurveto{\pgfqpoint{1.054891in}{2.013800in}}{\pgfqpoint{1.050564in}{2.015592in}}{\pgfqpoint{1.046052in}{2.015592in}}%
\pgfpathcurveto{\pgfqpoint{1.041541in}{2.015592in}}{\pgfqpoint{1.037214in}{2.013800in}}{\pgfqpoint{1.034024in}{2.010610in}}%
\pgfpathcurveto{\pgfqpoint{1.030834in}{2.007420in}}{\pgfqpoint{1.029042in}{2.003093in}}{\pgfqpoint{1.029042in}{1.998582in}}%
\pgfpathcurveto{\pgfqpoint{1.029042in}{1.994070in}}{\pgfqpoint{1.030834in}{1.989743in}}{\pgfqpoint{1.034024in}{1.986554in}}%
\pgfpathcurveto{\pgfqpoint{1.037214in}{1.983364in}}{\pgfqpoint{1.041541in}{1.981571in}}{\pgfqpoint{1.046052in}{1.981571in}}%
\pgfpathlineto{\pgfqpoint{1.046052in}{1.981571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051428in}{1.982594in}}%
\pgfpathcurveto{\pgfqpoint{1.055939in}{1.982594in}}{\pgfqpoint{1.060266in}{1.984386in}}{\pgfqpoint{1.063456in}{1.987576in}}%
\pgfpathcurveto{\pgfqpoint{1.066646in}{1.990766in}}{\pgfqpoint{1.068438in}{1.995093in}}{\pgfqpoint{1.068438in}{1.999604in}}%
\pgfpathcurveto{\pgfqpoint{1.068438in}{2.004115in}}{\pgfqpoint{1.066646in}{2.008442in}}{\pgfqpoint{1.063456in}{2.011632in}}%
\pgfpathcurveto{\pgfqpoint{1.060266in}{2.014822in}}{\pgfqpoint{1.055939in}{2.016614in}}{\pgfqpoint{1.051428in}{2.016614in}}%
\pgfpathcurveto{\pgfqpoint{1.046917in}{2.016614in}}{\pgfqpoint{1.042590in}{2.014822in}}{\pgfqpoint{1.039400in}{2.011632in}}%
\pgfpathcurveto{\pgfqpoint{1.036210in}{2.008442in}}{\pgfqpoint{1.034418in}{2.004115in}}{\pgfqpoint{1.034418in}{1.999604in}}%
\pgfpathcurveto{\pgfqpoint{1.034418in}{1.995093in}}{\pgfqpoint{1.036210in}{1.990766in}}{\pgfqpoint{1.039400in}{1.987576in}}%
\pgfpathcurveto{\pgfqpoint{1.042590in}{1.984386in}}{\pgfqpoint{1.046917in}{1.982594in}}{\pgfqpoint{1.051428in}{1.982594in}}%
\pgfpathlineto{\pgfqpoint{1.051428in}{1.982594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.980184in}{1.972309in}}%
\pgfpathcurveto{\pgfqpoint{0.984695in}{1.972309in}}{\pgfqpoint{0.989022in}{1.974101in}}{\pgfqpoint{0.992212in}{1.977291in}}%
\pgfpathcurveto{\pgfqpoint{0.995402in}{1.980481in}}{\pgfqpoint{0.997194in}{1.984808in}}{\pgfqpoint{0.997194in}{1.989319in}}%
\pgfpathcurveto{\pgfqpoint{0.997194in}{1.993830in}}{\pgfqpoint{0.995402in}{1.998157in}}{\pgfqpoint{0.992212in}{2.001347in}}%
\pgfpathcurveto{\pgfqpoint{0.989022in}{2.004537in}}{\pgfqpoint{0.984695in}{2.006330in}}{\pgfqpoint{0.980184in}{2.006330in}}%
\pgfpathcurveto{\pgfqpoint{0.975673in}{2.006330in}}{\pgfqpoint{0.971346in}{2.004537in}}{\pgfqpoint{0.968156in}{2.001347in}}%
\pgfpathcurveto{\pgfqpoint{0.964966in}{1.998157in}}{\pgfqpoint{0.963174in}{1.993830in}}{\pgfqpoint{0.963174in}{1.989319in}}%
\pgfpathcurveto{\pgfqpoint{0.963174in}{1.984808in}}{\pgfqpoint{0.964966in}{1.980481in}}{\pgfqpoint{0.968156in}{1.977291in}}%
\pgfpathcurveto{\pgfqpoint{0.971346in}{1.974101in}}{\pgfqpoint{0.975673in}{1.972309in}}{\pgfqpoint{0.980184in}{1.972309in}}%
\pgfpathlineto{\pgfqpoint{0.980184in}{1.972309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071169in}{1.986341in}}%
\pgfpathcurveto{\pgfqpoint{1.075680in}{1.986341in}}{\pgfqpoint{1.080007in}{1.988134in}}{\pgfqpoint{1.083197in}{1.991324in}}%
\pgfpathcurveto{\pgfqpoint{1.086387in}{1.994514in}}{\pgfqpoint{1.088179in}{1.998841in}}{\pgfqpoint{1.088179in}{2.003352in}}%
\pgfpathcurveto{\pgfqpoint{1.088179in}{2.007863in}}{\pgfqpoint{1.086387in}{2.012190in}}{\pgfqpoint{1.083197in}{2.015380in}}%
\pgfpathcurveto{\pgfqpoint{1.080007in}{2.018570in}}{\pgfqpoint{1.075680in}{2.020362in}}{\pgfqpoint{1.071169in}{2.020362in}}%
\pgfpathcurveto{\pgfqpoint{1.066658in}{2.020362in}}{\pgfqpoint{1.062331in}{2.018570in}}{\pgfqpoint{1.059141in}{2.015380in}}%
\pgfpathcurveto{\pgfqpoint{1.055951in}{2.012190in}}{\pgfqpoint{1.054159in}{2.007863in}}{\pgfqpoint{1.054159in}{2.003352in}}%
\pgfpathcurveto{\pgfqpoint{1.054159in}{1.998841in}}{\pgfqpoint{1.055951in}{1.994514in}}{\pgfqpoint{1.059141in}{1.991324in}}%
\pgfpathcurveto{\pgfqpoint{1.062331in}{1.988134in}}{\pgfqpoint{1.066658in}{1.986341in}}{\pgfqpoint{1.071169in}{1.986341in}}%
\pgfpathlineto{\pgfqpoint{1.071169in}{1.986341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002378in}{1.980220in}}%
\pgfpathcurveto{\pgfqpoint{1.006889in}{1.980220in}}{\pgfqpoint{1.011216in}{1.982012in}}{\pgfqpoint{1.014406in}{1.985202in}}%
\pgfpathcurveto{\pgfqpoint{1.017596in}{1.988392in}}{\pgfqpoint{1.019388in}{1.992719in}}{\pgfqpoint{1.019388in}{1.997230in}}%
\pgfpathcurveto{\pgfqpoint{1.019388in}{2.001741in}}{\pgfqpoint{1.017596in}{2.006068in}}{\pgfqpoint{1.014406in}{2.009258in}}%
\pgfpathcurveto{\pgfqpoint{1.011216in}{2.012448in}}{\pgfqpoint{1.006889in}{2.014240in}}{\pgfqpoint{1.002378in}{2.014240in}}%
\pgfpathcurveto{\pgfqpoint{0.997866in}{2.014240in}}{\pgfqpoint{0.993539in}{2.012448in}}{\pgfqpoint{0.990349in}{2.009258in}}%
\pgfpathcurveto{\pgfqpoint{0.987160in}{2.006068in}}{\pgfqpoint{0.985367in}{2.001741in}}{\pgfqpoint{0.985367in}{1.997230in}}%
\pgfpathcurveto{\pgfqpoint{0.985367in}{1.992719in}}{\pgfqpoint{0.987160in}{1.988392in}}{\pgfqpoint{0.990349in}{1.985202in}}%
\pgfpathcurveto{\pgfqpoint{0.993539in}{1.982012in}}{\pgfqpoint{0.997866in}{1.980220in}}{\pgfqpoint{1.002378in}{1.980220in}}%
\pgfpathlineto{\pgfqpoint{1.002378in}{1.980220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004429in}{1.980067in}}%
\pgfpathcurveto{\pgfqpoint{1.008940in}{1.980067in}}{\pgfqpoint{1.013267in}{1.981859in}}{\pgfqpoint{1.016457in}{1.985049in}}%
\pgfpathcurveto{\pgfqpoint{1.019647in}{1.988239in}}{\pgfqpoint{1.021439in}{1.992566in}}{\pgfqpoint{1.021439in}{1.997077in}}%
\pgfpathcurveto{\pgfqpoint{1.021439in}{2.001588in}}{\pgfqpoint{1.019647in}{2.005915in}}{\pgfqpoint{1.016457in}{2.009105in}}%
\pgfpathcurveto{\pgfqpoint{1.013267in}{2.012295in}}{\pgfqpoint{1.008940in}{2.014087in}}{\pgfqpoint{1.004429in}{2.014087in}}%
\pgfpathcurveto{\pgfqpoint{0.999917in}{2.014087in}}{\pgfqpoint{0.995590in}{2.012295in}}{\pgfqpoint{0.992400in}{2.009105in}}%
\pgfpathcurveto{\pgfqpoint{0.989211in}{2.005915in}}{\pgfqpoint{0.987418in}{2.001588in}}{\pgfqpoint{0.987418in}{1.997077in}}%
\pgfpathcurveto{\pgfqpoint{0.987418in}{1.992566in}}{\pgfqpoint{0.989211in}{1.988239in}}{\pgfqpoint{0.992400in}{1.985049in}}%
\pgfpathcurveto{\pgfqpoint{0.995590in}{1.981859in}}{\pgfqpoint{0.999917in}{1.980067in}}{\pgfqpoint{1.004429in}{1.980067in}}%
\pgfpathlineto{\pgfqpoint{1.004429in}{1.980067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050842in}{1.983877in}}%
\pgfpathcurveto{\pgfqpoint{1.055353in}{1.983877in}}{\pgfqpoint{1.059680in}{1.985669in}}{\pgfqpoint{1.062870in}{1.988859in}}%
\pgfpathcurveto{\pgfqpoint{1.066060in}{1.992049in}}{\pgfqpoint{1.067852in}{1.996376in}}{\pgfqpoint{1.067852in}{2.000887in}}%
\pgfpathcurveto{\pgfqpoint{1.067852in}{2.005399in}}{\pgfqpoint{1.066060in}{2.009726in}}{\pgfqpoint{1.062870in}{2.012916in}}%
\pgfpathcurveto{\pgfqpoint{1.059680in}{2.016105in}}{\pgfqpoint{1.055353in}{2.017898in}}{\pgfqpoint{1.050842in}{2.017898in}}%
\pgfpathcurveto{\pgfqpoint{1.046331in}{2.017898in}}{\pgfqpoint{1.042004in}{2.016105in}}{\pgfqpoint{1.038814in}{2.012916in}}%
\pgfpathcurveto{\pgfqpoint{1.035624in}{2.009726in}}{\pgfqpoint{1.033832in}{2.005399in}}{\pgfqpoint{1.033832in}{2.000887in}}%
\pgfpathcurveto{\pgfqpoint{1.033832in}{1.996376in}}{\pgfqpoint{1.035624in}{1.992049in}}{\pgfqpoint{1.038814in}{1.988859in}}%
\pgfpathcurveto{\pgfqpoint{1.042004in}{1.985669in}}{\pgfqpoint{1.046331in}{1.983877in}}{\pgfqpoint{1.050842in}{1.983877in}}%
\pgfpathlineto{\pgfqpoint{1.050842in}{1.983877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992289in}{1.976050in}}%
\pgfpathcurveto{\pgfqpoint{0.996800in}{1.976050in}}{\pgfqpoint{1.001127in}{1.977843in}}{\pgfqpoint{1.004317in}{1.981032in}}%
\pgfpathcurveto{\pgfqpoint{1.007507in}{1.984222in}}{\pgfqpoint{1.009299in}{1.988549in}}{\pgfqpoint{1.009299in}{1.993061in}}%
\pgfpathcurveto{\pgfqpoint{1.009299in}{1.997572in}}{\pgfqpoint{1.007507in}{2.001899in}}{\pgfqpoint{1.004317in}{2.005089in}}%
\pgfpathcurveto{\pgfqpoint{1.001127in}{2.008279in}}{\pgfqpoint{0.996800in}{2.010071in}}{\pgfqpoint{0.992289in}{2.010071in}}%
\pgfpathcurveto{\pgfqpoint{0.987778in}{2.010071in}}{\pgfqpoint{0.983451in}{2.008279in}}{\pgfqpoint{0.980261in}{2.005089in}}%
\pgfpathcurveto{\pgfqpoint{0.977071in}{2.001899in}}{\pgfqpoint{0.975279in}{1.997572in}}{\pgfqpoint{0.975279in}{1.993061in}}%
\pgfpathcurveto{\pgfqpoint{0.975279in}{1.988549in}}{\pgfqpoint{0.977071in}{1.984222in}}{\pgfqpoint{0.980261in}{1.981032in}}%
\pgfpathcurveto{\pgfqpoint{0.983451in}{1.977843in}}{\pgfqpoint{0.987778in}{1.976050in}}{\pgfqpoint{0.992289in}{1.976050in}}%
\pgfpathlineto{\pgfqpoint{0.992289in}{1.976050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058070in}{1.982573in}}%
\pgfpathcurveto{\pgfqpoint{1.062581in}{1.982573in}}{\pgfqpoint{1.066908in}{1.984366in}}{\pgfqpoint{1.070098in}{1.987556in}}%
\pgfpathcurveto{\pgfqpoint{1.073288in}{1.990745in}}{\pgfqpoint{1.075080in}{1.995072in}}{\pgfqpoint{1.075080in}{1.999584in}}%
\pgfpathcurveto{\pgfqpoint{1.075080in}{2.004095in}}{\pgfqpoint{1.073288in}{2.008422in}}{\pgfqpoint{1.070098in}{2.011612in}}%
\pgfpathcurveto{\pgfqpoint{1.066908in}{2.014802in}}{\pgfqpoint{1.062581in}{2.016594in}}{\pgfqpoint{1.058070in}{2.016594in}}%
\pgfpathcurveto{\pgfqpoint{1.053559in}{2.016594in}}{\pgfqpoint{1.049232in}{2.014802in}}{\pgfqpoint{1.046042in}{2.011612in}}%
\pgfpathcurveto{\pgfqpoint{1.042852in}{2.008422in}}{\pgfqpoint{1.041060in}{2.004095in}}{\pgfqpoint{1.041060in}{1.999584in}}%
\pgfpathcurveto{\pgfqpoint{1.041060in}{1.995072in}}{\pgfqpoint{1.042852in}{1.990745in}}{\pgfqpoint{1.046042in}{1.987556in}}%
\pgfpathcurveto{\pgfqpoint{1.049232in}{1.984366in}}{\pgfqpoint{1.053559in}{1.982573in}}{\pgfqpoint{1.058070in}{1.982573in}}%
\pgfpathlineto{\pgfqpoint{1.058070in}{1.982573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.992803in}{1.974499in}}%
\pgfpathcurveto{\pgfqpoint{0.997315in}{1.974499in}}{\pgfqpoint{1.001642in}{1.976291in}}{\pgfqpoint{1.004832in}{1.979481in}}%
\pgfpathcurveto{\pgfqpoint{1.008021in}{1.982671in}}{\pgfqpoint{1.009814in}{1.986998in}}{\pgfqpoint{1.009814in}{1.991509in}}%
\pgfpathcurveto{\pgfqpoint{1.009814in}{1.996020in}}{\pgfqpoint{1.008021in}{2.000347in}}{\pgfqpoint{1.004832in}{2.003537in}}%
\pgfpathcurveto{\pgfqpoint{1.001642in}{2.006727in}}{\pgfqpoint{0.997315in}{2.008519in}}{\pgfqpoint{0.992803in}{2.008519in}}%
\pgfpathcurveto{\pgfqpoint{0.988292in}{2.008519in}}{\pgfqpoint{0.983965in}{2.006727in}}{\pgfqpoint{0.980775in}{2.003537in}}%
\pgfpathcurveto{\pgfqpoint{0.977585in}{2.000347in}}{\pgfqpoint{0.975793in}{1.996020in}}{\pgfqpoint{0.975793in}{1.991509in}}%
\pgfpathcurveto{\pgfqpoint{0.975793in}{1.986998in}}{\pgfqpoint{0.977585in}{1.982671in}}{\pgfqpoint{0.980775in}{1.979481in}}%
\pgfpathcurveto{\pgfqpoint{0.983965in}{1.976291in}}{\pgfqpoint{0.988292in}{1.974499in}}{\pgfqpoint{0.992803in}{1.974499in}}%
\pgfpathlineto{\pgfqpoint{0.992803in}{1.974499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058585in}{1.988359in}}%
\pgfpathcurveto{\pgfqpoint{1.063097in}{1.988359in}}{\pgfqpoint{1.067424in}{1.990151in}}{\pgfqpoint{1.070613in}{1.993341in}}%
\pgfpathcurveto{\pgfqpoint{1.073803in}{1.996531in}}{\pgfqpoint{1.075596in}{2.000858in}}{\pgfqpoint{1.075596in}{2.005369in}}%
\pgfpathcurveto{\pgfqpoint{1.075596in}{2.009880in}}{\pgfqpoint{1.073803in}{2.014207in}}{\pgfqpoint{1.070613in}{2.017397in}}%
\pgfpathcurveto{\pgfqpoint{1.067424in}{2.020587in}}{\pgfqpoint{1.063097in}{2.022379in}}{\pgfqpoint{1.058585in}{2.022379in}}%
\pgfpathcurveto{\pgfqpoint{1.054074in}{2.022379in}}{\pgfqpoint{1.049747in}{2.020587in}}{\pgfqpoint{1.046557in}{2.017397in}}%
\pgfpathcurveto{\pgfqpoint{1.043367in}{2.014207in}}{\pgfqpoint{1.041575in}{2.009880in}}{\pgfqpoint{1.041575in}{2.005369in}}%
\pgfpathcurveto{\pgfqpoint{1.041575in}{2.000858in}}{\pgfqpoint{1.043367in}{1.996531in}}{\pgfqpoint{1.046557in}{1.993341in}}%
\pgfpathcurveto{\pgfqpoint{1.049747in}{1.990151in}}{\pgfqpoint{1.054074in}{1.988359in}}{\pgfqpoint{1.058585in}{1.988359in}}%
\pgfpathlineto{\pgfqpoint{1.058585in}{1.988359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031850in}{1.978727in}}%
\pgfpathcurveto{\pgfqpoint{1.036361in}{1.978727in}}{\pgfqpoint{1.040688in}{1.980519in}}{\pgfqpoint{1.043878in}{1.983709in}}%
\pgfpathcurveto{\pgfqpoint{1.047068in}{1.986899in}}{\pgfqpoint{1.048860in}{1.991226in}}{\pgfqpoint{1.048860in}{1.995737in}}%
\pgfpathcurveto{\pgfqpoint{1.048860in}{2.000248in}}{\pgfqpoint{1.047068in}{2.004575in}}{\pgfqpoint{1.043878in}{2.007765in}}%
\pgfpathcurveto{\pgfqpoint{1.040688in}{2.010955in}}{\pgfqpoint{1.036361in}{2.012748in}}{\pgfqpoint{1.031850in}{2.012748in}}%
\pgfpathcurveto{\pgfqpoint{1.027339in}{2.012748in}}{\pgfqpoint{1.023012in}{2.010955in}}{\pgfqpoint{1.019822in}{2.007765in}}%
\pgfpathcurveto{\pgfqpoint{1.016632in}{2.004575in}}{\pgfqpoint{1.014840in}{2.000248in}}{\pgfqpoint{1.014840in}{1.995737in}}%
\pgfpathcurveto{\pgfqpoint{1.014840in}{1.991226in}}{\pgfqpoint{1.016632in}{1.986899in}}{\pgfqpoint{1.019822in}{1.983709in}}%
\pgfpathcurveto{\pgfqpoint{1.023012in}{1.980519in}}{\pgfqpoint{1.027339in}{1.978727in}}{\pgfqpoint{1.031850in}{1.978727in}}%
\pgfpathlineto{\pgfqpoint{1.031850in}{1.978727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971682in}{1.971391in}}%
\pgfpathcurveto{\pgfqpoint{0.976193in}{1.971391in}}{\pgfqpoint{0.980520in}{1.973183in}}{\pgfqpoint{0.983710in}{1.976373in}}%
\pgfpathcurveto{\pgfqpoint{0.986900in}{1.979563in}}{\pgfqpoint{0.988692in}{1.983890in}}{\pgfqpoint{0.988692in}{1.988401in}}%
\pgfpathcurveto{\pgfqpoint{0.988692in}{1.992912in}}{\pgfqpoint{0.986900in}{1.997239in}}{\pgfqpoint{0.983710in}{2.000429in}}%
\pgfpathcurveto{\pgfqpoint{0.980520in}{2.003619in}}{\pgfqpoint{0.976193in}{2.005411in}}{\pgfqpoint{0.971682in}{2.005411in}}%
\pgfpathcurveto{\pgfqpoint{0.967171in}{2.005411in}}{\pgfqpoint{0.962844in}{2.003619in}}{\pgfqpoint{0.959654in}{2.000429in}}%
\pgfpathcurveto{\pgfqpoint{0.956464in}{1.997239in}}{\pgfqpoint{0.954672in}{1.992912in}}{\pgfqpoint{0.954672in}{1.988401in}}%
\pgfpathcurveto{\pgfqpoint{0.954672in}{1.983890in}}{\pgfqpoint{0.956464in}{1.979563in}}{\pgfqpoint{0.959654in}{1.976373in}}%
\pgfpathcurveto{\pgfqpoint{0.962844in}{1.973183in}}{\pgfqpoint{0.967171in}{1.971391in}}{\pgfqpoint{0.971682in}{1.971391in}}%
\pgfpathlineto{\pgfqpoint{0.971682in}{1.971391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181206in}{1.990293in}}%
\pgfpathcurveto{\pgfqpoint{1.185717in}{1.990293in}}{\pgfqpoint{1.190044in}{1.992086in}}{\pgfqpoint{1.193234in}{1.995276in}}%
\pgfpathcurveto{\pgfqpoint{1.196424in}{1.998466in}}{\pgfqpoint{1.198216in}{2.002793in}}{\pgfqpoint{1.198216in}{2.007304in}}%
\pgfpathcurveto{\pgfqpoint{1.198216in}{2.011815in}}{\pgfqpoint{1.196424in}{2.016142in}}{\pgfqpoint{1.193234in}{2.019332in}}%
\pgfpathcurveto{\pgfqpoint{1.190044in}{2.022522in}}{\pgfqpoint{1.185717in}{2.024314in}}{\pgfqpoint{1.181206in}{2.024314in}}%
\pgfpathcurveto{\pgfqpoint{1.176695in}{2.024314in}}{\pgfqpoint{1.172368in}{2.022522in}}{\pgfqpoint{1.169178in}{2.019332in}}%
\pgfpathcurveto{\pgfqpoint{1.165988in}{2.016142in}}{\pgfqpoint{1.164196in}{2.011815in}}{\pgfqpoint{1.164196in}{2.007304in}}%
\pgfpathcurveto{\pgfqpoint{1.164196in}{2.002793in}}{\pgfqpoint{1.165988in}{1.998466in}}{\pgfqpoint{1.169178in}{1.995276in}}%
\pgfpathcurveto{\pgfqpoint{1.172368in}{1.992086in}}{\pgfqpoint{1.176695in}{1.990293in}}{\pgfqpoint{1.181206in}{1.990293in}}%
\pgfpathlineto{\pgfqpoint{1.181206in}{1.990293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021539in}{1.983297in}}%
\pgfpathcurveto{\pgfqpoint{1.026050in}{1.983297in}}{\pgfqpoint{1.030377in}{1.985090in}}{\pgfqpoint{1.033567in}{1.988279in}}%
\pgfpathcurveto{\pgfqpoint{1.036757in}{1.991469in}}{\pgfqpoint{1.038550in}{1.995796in}}{\pgfqpoint{1.038550in}{2.000308in}}%
\pgfpathcurveto{\pgfqpoint{1.038550in}{2.004819in}}{\pgfqpoint{1.036757in}{2.009146in}}{\pgfqpoint{1.033567in}{2.012336in}}%
\pgfpathcurveto{\pgfqpoint{1.030377in}{2.015526in}}{\pgfqpoint{1.026050in}{2.017318in}}{\pgfqpoint{1.021539in}{2.017318in}}%
\pgfpathcurveto{\pgfqpoint{1.017028in}{2.017318in}}{\pgfqpoint{1.012701in}{2.015526in}}{\pgfqpoint{1.009511in}{2.012336in}}%
\pgfpathcurveto{\pgfqpoint{1.006321in}{2.009146in}}{\pgfqpoint{1.004529in}{2.004819in}}{\pgfqpoint{1.004529in}{2.000308in}}%
\pgfpathcurveto{\pgfqpoint{1.004529in}{1.995796in}}{\pgfqpoint{1.006321in}{1.991469in}}{\pgfqpoint{1.009511in}{1.988279in}}%
\pgfpathcurveto{\pgfqpoint{1.012701in}{1.985090in}}{\pgfqpoint{1.017028in}{1.983297in}}{\pgfqpoint{1.021539in}{1.983297in}}%
\pgfpathlineto{\pgfqpoint{1.021539in}{1.983297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981391in}{1.972101in}}%
\pgfpathcurveto{\pgfqpoint{0.985903in}{1.972101in}}{\pgfqpoint{0.990230in}{1.973893in}}{\pgfqpoint{0.993419in}{1.977083in}}%
\pgfpathcurveto{\pgfqpoint{0.996609in}{1.980273in}}{\pgfqpoint{0.998402in}{1.984600in}}{\pgfqpoint{0.998402in}{1.989111in}}%
\pgfpathcurveto{\pgfqpoint{0.998402in}{1.993623in}}{\pgfqpoint{0.996609in}{1.997950in}}{\pgfqpoint{0.993419in}{2.001139in}}%
\pgfpathcurveto{\pgfqpoint{0.990230in}{2.004329in}}{\pgfqpoint{0.985903in}{2.006122in}}{\pgfqpoint{0.981391in}{2.006122in}}%
\pgfpathcurveto{\pgfqpoint{0.976880in}{2.006122in}}{\pgfqpoint{0.972553in}{2.004329in}}{\pgfqpoint{0.969363in}{2.001139in}}%
\pgfpathcurveto{\pgfqpoint{0.966173in}{1.997950in}}{\pgfqpoint{0.964381in}{1.993623in}}{\pgfqpoint{0.964381in}{1.989111in}}%
\pgfpathcurveto{\pgfqpoint{0.964381in}{1.984600in}}{\pgfqpoint{0.966173in}{1.980273in}}{\pgfqpoint{0.969363in}{1.977083in}}%
\pgfpathcurveto{\pgfqpoint{0.972553in}{1.973893in}}{\pgfqpoint{0.976880in}{1.972101in}}{\pgfqpoint{0.981391in}{1.972101in}}%
\pgfpathlineto{\pgfqpoint{0.981391in}{1.972101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052343in}{1.984420in}}%
\pgfpathcurveto{\pgfqpoint{1.056855in}{1.984420in}}{\pgfqpoint{1.061182in}{1.986212in}}{\pgfqpoint{1.064371in}{1.989402in}}%
\pgfpathcurveto{\pgfqpoint{1.067561in}{1.992592in}}{\pgfqpoint{1.069354in}{1.996919in}}{\pgfqpoint{1.069354in}{2.001430in}}%
\pgfpathcurveto{\pgfqpoint{1.069354in}{2.005941in}}{\pgfqpoint{1.067561in}{2.010268in}}{\pgfqpoint{1.064371in}{2.013458in}}%
\pgfpathcurveto{\pgfqpoint{1.061182in}{2.016648in}}{\pgfqpoint{1.056855in}{2.018440in}}{\pgfqpoint{1.052343in}{2.018440in}}%
\pgfpathcurveto{\pgfqpoint{1.047832in}{2.018440in}}{\pgfqpoint{1.043505in}{2.016648in}}{\pgfqpoint{1.040315in}{2.013458in}}%
\pgfpathcurveto{\pgfqpoint{1.037125in}{2.010268in}}{\pgfqpoint{1.035333in}{2.005941in}}{\pgfqpoint{1.035333in}{2.001430in}}%
\pgfpathcurveto{\pgfqpoint{1.035333in}{1.996919in}}{\pgfqpoint{1.037125in}{1.992592in}}{\pgfqpoint{1.040315in}{1.989402in}}%
\pgfpathcurveto{\pgfqpoint{1.043505in}{1.986212in}}{\pgfqpoint{1.047832in}{1.984420in}}{\pgfqpoint{1.052343in}{1.984420in}}%
\pgfpathlineto{\pgfqpoint{1.052343in}{1.984420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044101in}{1.981057in}}%
\pgfpathcurveto{\pgfqpoint{1.048612in}{1.981057in}}{\pgfqpoint{1.052939in}{1.982849in}}{\pgfqpoint{1.056129in}{1.986039in}}%
\pgfpathcurveto{\pgfqpoint{1.059319in}{1.989229in}}{\pgfqpoint{1.061111in}{1.993556in}}{\pgfqpoint{1.061111in}{1.998068in}}%
\pgfpathcurveto{\pgfqpoint{1.061111in}{2.002579in}}{\pgfqpoint{1.059319in}{2.006906in}}{\pgfqpoint{1.056129in}{2.010096in}}%
\pgfpathcurveto{\pgfqpoint{1.052939in}{2.013286in}}{\pgfqpoint{1.048612in}{2.015078in}}{\pgfqpoint{1.044101in}{2.015078in}}%
\pgfpathcurveto{\pgfqpoint{1.039589in}{2.015078in}}{\pgfqpoint{1.035262in}{2.013286in}}{\pgfqpoint{1.032072in}{2.010096in}}%
\pgfpathcurveto{\pgfqpoint{1.028883in}{2.006906in}}{\pgfqpoint{1.027090in}{2.002579in}}{\pgfqpoint{1.027090in}{1.998068in}}%
\pgfpathcurveto{\pgfqpoint{1.027090in}{1.993556in}}{\pgfqpoint{1.028883in}{1.989229in}}{\pgfqpoint{1.032072in}{1.986039in}}%
\pgfpathcurveto{\pgfqpoint{1.035262in}{1.982849in}}{\pgfqpoint{1.039589in}{1.981057in}}{\pgfqpoint{1.044101in}{1.981057in}}%
\pgfpathlineto{\pgfqpoint{1.044101in}{1.981057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995666in}{1.979310in}}%
\pgfpathcurveto{\pgfqpoint{1.000177in}{1.979310in}}{\pgfqpoint{1.004504in}{1.981103in}}{\pgfqpoint{1.007694in}{1.984293in}}%
\pgfpathcurveto{\pgfqpoint{1.010884in}{1.987483in}}{\pgfqpoint{1.012676in}{1.991810in}}{\pgfqpoint{1.012676in}{1.996321in}}%
\pgfpathcurveto{\pgfqpoint{1.012676in}{2.000832in}}{\pgfqpoint{1.010884in}{2.005159in}}{\pgfqpoint{1.007694in}{2.008349in}}%
\pgfpathcurveto{\pgfqpoint{1.004504in}{2.011539in}}{\pgfqpoint{1.000177in}{2.013331in}}{\pgfqpoint{0.995666in}{2.013331in}}%
\pgfpathcurveto{\pgfqpoint{0.991155in}{2.013331in}}{\pgfqpoint{0.986828in}{2.011539in}}{\pgfqpoint{0.983638in}{2.008349in}}%
\pgfpathcurveto{\pgfqpoint{0.980448in}{2.005159in}}{\pgfqpoint{0.978656in}{2.000832in}}{\pgfqpoint{0.978656in}{1.996321in}}%
\pgfpathcurveto{\pgfqpoint{0.978656in}{1.991810in}}{\pgfqpoint{0.980448in}{1.987483in}}{\pgfqpoint{0.983638in}{1.984293in}}%
\pgfpathcurveto{\pgfqpoint{0.986828in}{1.981103in}}{\pgfqpoint{0.991155in}{1.979310in}}{\pgfqpoint{0.995666in}{1.979310in}}%
\pgfpathlineto{\pgfqpoint{0.995666in}{1.979310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087353in}{1.986420in}}%
\pgfpathcurveto{\pgfqpoint{1.091864in}{1.986420in}}{\pgfqpoint{1.096191in}{1.988212in}}{\pgfqpoint{1.099381in}{1.991402in}}%
\pgfpathcurveto{\pgfqpoint{1.102571in}{1.994592in}}{\pgfqpoint{1.104364in}{1.998919in}}{\pgfqpoint{1.104364in}{2.003430in}}%
\pgfpathcurveto{\pgfqpoint{1.104364in}{2.007941in}}{\pgfqpoint{1.102571in}{2.012268in}}{\pgfqpoint{1.099381in}{2.015458in}}%
\pgfpathcurveto{\pgfqpoint{1.096191in}{2.018648in}}{\pgfqpoint{1.091864in}{2.020440in}}{\pgfqpoint{1.087353in}{2.020440in}}%
\pgfpathcurveto{\pgfqpoint{1.082842in}{2.020440in}}{\pgfqpoint{1.078515in}{2.018648in}}{\pgfqpoint{1.075325in}{2.015458in}}%
\pgfpathcurveto{\pgfqpoint{1.072135in}{2.012268in}}{\pgfqpoint{1.070343in}{2.007941in}}{\pgfqpoint{1.070343in}{2.003430in}}%
\pgfpathcurveto{\pgfqpoint{1.070343in}{1.998919in}}{\pgfqpoint{1.072135in}{1.994592in}}{\pgfqpoint{1.075325in}{1.991402in}}%
\pgfpathcurveto{\pgfqpoint{1.078515in}{1.988212in}}{\pgfqpoint{1.082842in}{1.986420in}}{\pgfqpoint{1.087353in}{1.986420in}}%
\pgfpathlineto{\pgfqpoint{1.087353in}{1.986420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009986in}{1.977702in}}%
\pgfpathcurveto{\pgfqpoint{1.014497in}{1.977702in}}{\pgfqpoint{1.018824in}{1.979495in}}{\pgfqpoint{1.022014in}{1.982685in}}%
\pgfpathcurveto{\pgfqpoint{1.025204in}{1.985875in}}{\pgfqpoint{1.026996in}{1.990202in}}{\pgfqpoint{1.026996in}{1.994713in}}%
\pgfpathcurveto{\pgfqpoint{1.026996in}{1.999224in}}{\pgfqpoint{1.025204in}{2.003551in}}{\pgfqpoint{1.022014in}{2.006741in}}%
\pgfpathcurveto{\pgfqpoint{1.018824in}{2.009931in}}{\pgfqpoint{1.014497in}{2.011723in}}{\pgfqpoint{1.009986in}{2.011723in}}%
\pgfpathcurveto{\pgfqpoint{1.005475in}{2.011723in}}{\pgfqpoint{1.001148in}{2.009931in}}{\pgfqpoint{0.997958in}{2.006741in}}%
\pgfpathcurveto{\pgfqpoint{0.994768in}{2.003551in}}{\pgfqpoint{0.992976in}{1.999224in}}{\pgfqpoint{0.992976in}{1.994713in}}%
\pgfpathcurveto{\pgfqpoint{0.992976in}{1.990202in}}{\pgfqpoint{0.994768in}{1.985875in}}{\pgfqpoint{0.997958in}{1.982685in}}%
\pgfpathcurveto{\pgfqpoint{1.001148in}{1.979495in}}{\pgfqpoint{1.005475in}{1.977702in}}{\pgfqpoint{1.009986in}{1.977702in}}%
\pgfpathlineto{\pgfqpoint{1.009986in}{1.977702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025743in}{1.979040in}}%
\pgfpathcurveto{\pgfqpoint{1.030254in}{1.979040in}}{\pgfqpoint{1.034581in}{1.980832in}}{\pgfqpoint{1.037771in}{1.984022in}}%
\pgfpathcurveto{\pgfqpoint{1.040961in}{1.987212in}}{\pgfqpoint{1.042753in}{1.991539in}}{\pgfqpoint{1.042753in}{1.996050in}}%
\pgfpathcurveto{\pgfqpoint{1.042753in}{2.000561in}}{\pgfqpoint{1.040961in}{2.004888in}}{\pgfqpoint{1.037771in}{2.008078in}}%
\pgfpathcurveto{\pgfqpoint{1.034581in}{2.011268in}}{\pgfqpoint{1.030254in}{2.013061in}}{\pgfqpoint{1.025743in}{2.013061in}}%
\pgfpathcurveto{\pgfqpoint{1.021231in}{2.013061in}}{\pgfqpoint{1.016904in}{2.011268in}}{\pgfqpoint{1.013714in}{2.008078in}}%
\pgfpathcurveto{\pgfqpoint{1.010524in}{2.004888in}}{\pgfqpoint{1.008732in}{2.000561in}}{\pgfqpoint{1.008732in}{1.996050in}}%
\pgfpathcurveto{\pgfqpoint{1.008732in}{1.991539in}}{\pgfqpoint{1.010524in}{1.987212in}}{\pgfqpoint{1.013714in}{1.984022in}}%
\pgfpathcurveto{\pgfqpoint{1.016904in}{1.980832in}}{\pgfqpoint{1.021231in}{1.979040in}}{\pgfqpoint{1.025743in}{1.979040in}}%
\pgfpathlineto{\pgfqpoint{1.025743in}{1.979040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058944in}{1.982325in}}%
\pgfpathcurveto{\pgfqpoint{1.063455in}{1.982325in}}{\pgfqpoint{1.067782in}{1.984117in}}{\pgfqpoint{1.070972in}{1.987307in}}%
\pgfpathcurveto{\pgfqpoint{1.074162in}{1.990497in}}{\pgfqpoint{1.075954in}{1.994824in}}{\pgfqpoint{1.075954in}{1.999335in}}%
\pgfpathcurveto{\pgfqpoint{1.075954in}{2.003847in}}{\pgfqpoint{1.074162in}{2.008174in}}{\pgfqpoint{1.070972in}{2.011363in}}%
\pgfpathcurveto{\pgfqpoint{1.067782in}{2.014553in}}{\pgfqpoint{1.063455in}{2.016346in}}{\pgfqpoint{1.058944in}{2.016346in}}%
\pgfpathcurveto{\pgfqpoint{1.054433in}{2.016346in}}{\pgfqpoint{1.050106in}{2.014553in}}{\pgfqpoint{1.046916in}{2.011363in}}%
\pgfpathcurveto{\pgfqpoint{1.043726in}{2.008174in}}{\pgfqpoint{1.041934in}{2.003847in}}{\pgfqpoint{1.041934in}{1.999335in}}%
\pgfpathcurveto{\pgfqpoint{1.041934in}{1.994824in}}{\pgfqpoint{1.043726in}{1.990497in}}{\pgfqpoint{1.046916in}{1.987307in}}%
\pgfpathcurveto{\pgfqpoint{1.050106in}{1.984117in}}{\pgfqpoint{1.054433in}{1.982325in}}{\pgfqpoint{1.058944in}{1.982325in}}%
\pgfpathlineto{\pgfqpoint{1.058944in}{1.982325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996307in}{1.976245in}}%
\pgfpathcurveto{\pgfqpoint{1.000818in}{1.976245in}}{\pgfqpoint{1.005145in}{1.978037in}}{\pgfqpoint{1.008335in}{1.981227in}}%
\pgfpathcurveto{\pgfqpoint{1.011525in}{1.984417in}}{\pgfqpoint{1.013317in}{1.988744in}}{\pgfqpoint{1.013317in}{1.993255in}}%
\pgfpathcurveto{\pgfqpoint{1.013317in}{1.997767in}}{\pgfqpoint{1.011525in}{2.002094in}}{\pgfqpoint{1.008335in}{2.005284in}}%
\pgfpathcurveto{\pgfqpoint{1.005145in}{2.008473in}}{\pgfqpoint{1.000818in}{2.010266in}}{\pgfqpoint{0.996307in}{2.010266in}}%
\pgfpathcurveto{\pgfqpoint{0.991796in}{2.010266in}}{\pgfqpoint{0.987469in}{2.008473in}}{\pgfqpoint{0.984279in}{2.005284in}}%
\pgfpathcurveto{\pgfqpoint{0.981089in}{2.002094in}}{\pgfqpoint{0.979297in}{1.997767in}}{\pgfqpoint{0.979297in}{1.993255in}}%
\pgfpathcurveto{\pgfqpoint{0.979297in}{1.988744in}}{\pgfqpoint{0.981089in}{1.984417in}}{\pgfqpoint{0.984279in}{1.981227in}}%
\pgfpathcurveto{\pgfqpoint{0.987469in}{1.978037in}}{\pgfqpoint{0.991796in}{1.976245in}}{\pgfqpoint{0.996307in}{1.976245in}}%
\pgfpathlineto{\pgfqpoint{0.996307in}{1.976245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024851in}{1.979296in}}%
\pgfpathcurveto{\pgfqpoint{1.029362in}{1.979296in}}{\pgfqpoint{1.033689in}{1.981088in}}{\pgfqpoint{1.036879in}{1.984278in}}%
\pgfpathcurveto{\pgfqpoint{1.040069in}{1.987468in}}{\pgfqpoint{1.041861in}{1.991795in}}{\pgfqpoint{1.041861in}{1.996306in}}%
\pgfpathcurveto{\pgfqpoint{1.041861in}{2.000818in}}{\pgfqpoint{1.040069in}{2.005145in}}{\pgfqpoint{1.036879in}{2.008334in}}%
\pgfpathcurveto{\pgfqpoint{1.033689in}{2.011524in}}{\pgfqpoint{1.029362in}{2.013317in}}{\pgfqpoint{1.024851in}{2.013317in}}%
\pgfpathcurveto{\pgfqpoint{1.020340in}{2.013317in}}{\pgfqpoint{1.016013in}{2.011524in}}{\pgfqpoint{1.012823in}{2.008334in}}%
\pgfpathcurveto{\pgfqpoint{1.009633in}{2.005145in}}{\pgfqpoint{1.007841in}{2.000818in}}{\pgfqpoint{1.007841in}{1.996306in}}%
\pgfpathcurveto{\pgfqpoint{1.007841in}{1.991795in}}{\pgfqpoint{1.009633in}{1.987468in}}{\pgfqpoint{1.012823in}{1.984278in}}%
\pgfpathcurveto{\pgfqpoint{1.016013in}{1.981088in}}{\pgfqpoint{1.020340in}{1.979296in}}{\pgfqpoint{1.024851in}{1.979296in}}%
\pgfpathlineto{\pgfqpoint{1.024851in}{1.979296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078715in}{1.986443in}}%
\pgfpathcurveto{\pgfqpoint{1.083226in}{1.986443in}}{\pgfqpoint{1.087553in}{1.988235in}}{\pgfqpoint{1.090743in}{1.991425in}}%
\pgfpathcurveto{\pgfqpoint{1.093933in}{1.994615in}}{\pgfqpoint{1.095725in}{1.998942in}}{\pgfqpoint{1.095725in}{2.003453in}}%
\pgfpathcurveto{\pgfqpoint{1.095725in}{2.007965in}}{\pgfqpoint{1.093933in}{2.012292in}}{\pgfqpoint{1.090743in}{2.015481in}}%
\pgfpathcurveto{\pgfqpoint{1.087553in}{2.018671in}}{\pgfqpoint{1.083226in}{2.020464in}}{\pgfqpoint{1.078715in}{2.020464in}}%
\pgfpathcurveto{\pgfqpoint{1.074204in}{2.020464in}}{\pgfqpoint{1.069877in}{2.018671in}}{\pgfqpoint{1.066687in}{2.015481in}}%
\pgfpathcurveto{\pgfqpoint{1.063497in}{2.012292in}}{\pgfqpoint{1.061705in}{2.007965in}}{\pgfqpoint{1.061705in}{2.003453in}}%
\pgfpathcurveto{\pgfqpoint{1.061705in}{1.998942in}}{\pgfqpoint{1.063497in}{1.994615in}}{\pgfqpoint{1.066687in}{1.991425in}}%
\pgfpathcurveto{\pgfqpoint{1.069877in}{1.988235in}}{\pgfqpoint{1.074204in}{1.986443in}}{\pgfqpoint{1.078715in}{1.986443in}}%
\pgfpathlineto{\pgfqpoint{1.078715in}{1.986443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.018996in}{1.980840in}}%
\pgfpathcurveto{\pgfqpoint{1.023507in}{1.980840in}}{\pgfqpoint{1.027834in}{1.982633in}}{\pgfqpoint{1.031024in}{1.985822in}}%
\pgfpathcurveto{\pgfqpoint{1.034214in}{1.989012in}}{\pgfqpoint{1.036006in}{1.993339in}}{\pgfqpoint{1.036006in}{1.997851in}}%
\pgfpathcurveto{\pgfqpoint{1.036006in}{2.002362in}}{\pgfqpoint{1.034214in}{2.006689in}}{\pgfqpoint{1.031024in}{2.009879in}}%
\pgfpathcurveto{\pgfqpoint{1.027834in}{2.013069in}}{\pgfqpoint{1.023507in}{2.014861in}}{\pgfqpoint{1.018996in}{2.014861in}}%
\pgfpathcurveto{\pgfqpoint{1.014485in}{2.014861in}}{\pgfqpoint{1.010158in}{2.013069in}}{\pgfqpoint{1.006968in}{2.009879in}}%
\pgfpathcurveto{\pgfqpoint{1.003778in}{2.006689in}}{\pgfqpoint{1.001986in}{2.002362in}}{\pgfqpoint{1.001986in}{1.997851in}}%
\pgfpathcurveto{\pgfqpoint{1.001986in}{1.993339in}}{\pgfqpoint{1.003778in}{1.989012in}}{\pgfqpoint{1.006968in}{1.985822in}}%
\pgfpathcurveto{\pgfqpoint{1.010158in}{1.982633in}}{\pgfqpoint{1.014485in}{1.980840in}}{\pgfqpoint{1.018996in}{1.980840in}}%
\pgfpathlineto{\pgfqpoint{1.018996in}{1.980840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064560in}{1.985624in}}%
\pgfpathcurveto{\pgfqpoint{1.069072in}{1.985624in}}{\pgfqpoint{1.073399in}{1.987417in}}{\pgfqpoint{1.076589in}{1.990606in}}%
\pgfpathcurveto{\pgfqpoint{1.079778in}{1.993796in}}{\pgfqpoint{1.081571in}{1.998123in}}{\pgfqpoint{1.081571in}{2.002635in}}%
\pgfpathcurveto{\pgfqpoint{1.081571in}{2.007146in}}{\pgfqpoint{1.079778in}{2.011473in}}{\pgfqpoint{1.076589in}{2.014663in}}%
\pgfpathcurveto{\pgfqpoint{1.073399in}{2.017853in}}{\pgfqpoint{1.069072in}{2.019645in}}{\pgfqpoint{1.064560in}{2.019645in}}%
\pgfpathcurveto{\pgfqpoint{1.060049in}{2.019645in}}{\pgfqpoint{1.055722in}{2.017853in}}{\pgfqpoint{1.052532in}{2.014663in}}%
\pgfpathcurveto{\pgfqpoint{1.049342in}{2.011473in}}{\pgfqpoint{1.047550in}{2.007146in}}{\pgfqpoint{1.047550in}{2.002635in}}%
\pgfpathcurveto{\pgfqpoint{1.047550in}{1.998123in}}{\pgfqpoint{1.049342in}{1.993796in}}{\pgfqpoint{1.052532in}{1.990606in}}%
\pgfpathcurveto{\pgfqpoint{1.055722in}{1.987417in}}{\pgfqpoint{1.060049in}{1.985624in}}{\pgfqpoint{1.064560in}{1.985624in}}%
\pgfpathlineto{\pgfqpoint{1.064560in}{1.985624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991089in}{1.974153in}}%
\pgfpathcurveto{\pgfqpoint{0.995600in}{1.974153in}}{\pgfqpoint{0.999927in}{1.975945in}}{\pgfqpoint{1.003117in}{1.979135in}}%
\pgfpathcurveto{\pgfqpoint{1.006307in}{1.982325in}}{\pgfqpoint{1.008099in}{1.986652in}}{\pgfqpoint{1.008099in}{1.991163in}}%
\pgfpathcurveto{\pgfqpoint{1.008099in}{1.995675in}}{\pgfqpoint{1.006307in}{2.000002in}}{\pgfqpoint{1.003117in}{2.003191in}}%
\pgfpathcurveto{\pgfqpoint{0.999927in}{2.006381in}}{\pgfqpoint{0.995600in}{2.008174in}}{\pgfqpoint{0.991089in}{2.008174in}}%
\pgfpathcurveto{\pgfqpoint{0.986578in}{2.008174in}}{\pgfqpoint{0.982251in}{2.006381in}}{\pgfqpoint{0.979061in}{2.003191in}}%
\pgfpathcurveto{\pgfqpoint{0.975871in}{2.000002in}}{\pgfqpoint{0.974079in}{1.995675in}}{\pgfqpoint{0.974079in}{1.991163in}}%
\pgfpathcurveto{\pgfqpoint{0.974079in}{1.986652in}}{\pgfqpoint{0.975871in}{1.982325in}}{\pgfqpoint{0.979061in}{1.979135in}}%
\pgfpathcurveto{\pgfqpoint{0.982251in}{1.975945in}}{\pgfqpoint{0.986578in}{1.974153in}}{\pgfqpoint{0.991089in}{1.974153in}}%
\pgfpathlineto{\pgfqpoint{0.991089in}{1.974153in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988069in}{1.972746in}}%
\pgfpathcurveto{\pgfqpoint{0.992580in}{1.972746in}}{\pgfqpoint{0.996907in}{1.974538in}}{\pgfqpoint{1.000097in}{1.977728in}}%
\pgfpathcurveto{\pgfqpoint{1.003287in}{1.980918in}}{\pgfqpoint{1.005079in}{1.985245in}}{\pgfqpoint{1.005079in}{1.989756in}}%
\pgfpathcurveto{\pgfqpoint{1.005079in}{1.994267in}}{\pgfqpoint{1.003287in}{1.998594in}}{\pgfqpoint{1.000097in}{2.001784in}}%
\pgfpathcurveto{\pgfqpoint{0.996907in}{2.004974in}}{\pgfqpoint{0.992580in}{2.006767in}}{\pgfqpoint{0.988069in}{2.006767in}}%
\pgfpathcurveto{\pgfqpoint{0.983558in}{2.006767in}}{\pgfqpoint{0.979231in}{2.004974in}}{\pgfqpoint{0.976041in}{2.001784in}}%
\pgfpathcurveto{\pgfqpoint{0.972851in}{1.998594in}}{\pgfqpoint{0.971059in}{1.994267in}}{\pgfqpoint{0.971059in}{1.989756in}}%
\pgfpathcurveto{\pgfqpoint{0.971059in}{1.985245in}}{\pgfqpoint{0.972851in}{1.980918in}}{\pgfqpoint{0.976041in}{1.977728in}}%
\pgfpathcurveto{\pgfqpoint{0.979231in}{1.974538in}}{\pgfqpoint{0.983558in}{1.972746in}}{\pgfqpoint{0.988069in}{1.972746in}}%
\pgfpathlineto{\pgfqpoint{0.988069in}{1.972746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065433in}{1.981729in}}%
\pgfpathcurveto{\pgfqpoint{1.069944in}{1.981729in}}{\pgfqpoint{1.074271in}{1.983522in}}{\pgfqpoint{1.077461in}{1.986711in}}%
\pgfpathcurveto{\pgfqpoint{1.080651in}{1.989901in}}{\pgfqpoint{1.082443in}{1.994228in}}{\pgfqpoint{1.082443in}{1.998740in}}%
\pgfpathcurveto{\pgfqpoint{1.082443in}{2.003251in}}{\pgfqpoint{1.080651in}{2.007578in}}{\pgfqpoint{1.077461in}{2.010768in}}%
\pgfpathcurveto{\pgfqpoint{1.074271in}{2.013958in}}{\pgfqpoint{1.069944in}{2.015750in}}{\pgfqpoint{1.065433in}{2.015750in}}%
\pgfpathcurveto{\pgfqpoint{1.060922in}{2.015750in}}{\pgfqpoint{1.056595in}{2.013958in}}{\pgfqpoint{1.053405in}{2.010768in}}%
\pgfpathcurveto{\pgfqpoint{1.050215in}{2.007578in}}{\pgfqpoint{1.048423in}{2.003251in}}{\pgfqpoint{1.048423in}{1.998740in}}%
\pgfpathcurveto{\pgfqpoint{1.048423in}{1.994228in}}{\pgfqpoint{1.050215in}{1.989901in}}{\pgfqpoint{1.053405in}{1.986711in}}%
\pgfpathcurveto{\pgfqpoint{1.056595in}{1.983522in}}{\pgfqpoint{1.060922in}{1.981729in}}{\pgfqpoint{1.065433in}{1.981729in}}%
\pgfpathlineto{\pgfqpoint{1.065433in}{1.981729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993209in}{1.976279in}}%
\pgfpathcurveto{\pgfqpoint{0.997720in}{1.976279in}}{\pgfqpoint{1.002047in}{1.978071in}}{\pgfqpoint{1.005237in}{1.981261in}}%
\pgfpathcurveto{\pgfqpoint{1.008427in}{1.984451in}}{\pgfqpoint{1.010219in}{1.988778in}}{\pgfqpoint{1.010219in}{1.993290in}}%
\pgfpathcurveto{\pgfqpoint{1.010219in}{1.997801in}}{\pgfqpoint{1.008427in}{2.002128in}}{\pgfqpoint{1.005237in}{2.005318in}}%
\pgfpathcurveto{\pgfqpoint{1.002047in}{2.008508in}}{\pgfqpoint{0.997720in}{2.010300in}}{\pgfqpoint{0.993209in}{2.010300in}}%
\pgfpathcurveto{\pgfqpoint{0.988698in}{2.010300in}}{\pgfqpoint{0.984370in}{2.008508in}}{\pgfqpoint{0.981181in}{2.005318in}}%
\pgfpathcurveto{\pgfqpoint{0.977991in}{2.002128in}}{\pgfqpoint{0.976198in}{1.997801in}}{\pgfqpoint{0.976198in}{1.993290in}}%
\pgfpathcurveto{\pgfqpoint{0.976198in}{1.988778in}}{\pgfqpoint{0.977991in}{1.984451in}}{\pgfqpoint{0.981181in}{1.981261in}}%
\pgfpathcurveto{\pgfqpoint{0.984370in}{1.978071in}}{\pgfqpoint{0.988698in}{1.976279in}}{\pgfqpoint{0.993209in}{1.976279in}}%
\pgfpathlineto{\pgfqpoint{0.993209in}{1.976279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123388in}{1.993803in}}%
\pgfpathcurveto{\pgfqpoint{1.127899in}{1.993803in}}{\pgfqpoint{1.132226in}{1.995595in}}{\pgfqpoint{1.135416in}{1.998785in}}%
\pgfpathcurveto{\pgfqpoint{1.138606in}{2.001975in}}{\pgfqpoint{1.140399in}{2.006302in}}{\pgfqpoint{1.140399in}{2.010813in}}%
\pgfpathcurveto{\pgfqpoint{1.140399in}{2.015325in}}{\pgfqpoint{1.138606in}{2.019652in}}{\pgfqpoint{1.135416in}{2.022842in}}%
\pgfpathcurveto{\pgfqpoint{1.132226in}{2.026031in}}{\pgfqpoint{1.127899in}{2.027824in}}{\pgfqpoint{1.123388in}{2.027824in}}%
\pgfpathcurveto{\pgfqpoint{1.118877in}{2.027824in}}{\pgfqpoint{1.114550in}{2.026031in}}{\pgfqpoint{1.111360in}{2.022842in}}%
\pgfpathcurveto{\pgfqpoint{1.108170in}{2.019652in}}{\pgfqpoint{1.106378in}{2.015325in}}{\pgfqpoint{1.106378in}{2.010813in}}%
\pgfpathcurveto{\pgfqpoint{1.106378in}{2.006302in}}{\pgfqpoint{1.108170in}{2.001975in}}{\pgfqpoint{1.111360in}{1.998785in}}%
\pgfpathcurveto{\pgfqpoint{1.114550in}{1.995595in}}{\pgfqpoint{1.118877in}{1.993803in}}{\pgfqpoint{1.123388in}{1.993803in}}%
\pgfpathlineto{\pgfqpoint{1.123388in}{1.993803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967594in}{1.969820in}}%
\pgfpathcurveto{\pgfqpoint{0.972105in}{1.969820in}}{\pgfqpoint{0.976432in}{1.971612in}}{\pgfqpoint{0.979622in}{1.974802in}}%
\pgfpathcurveto{\pgfqpoint{0.982812in}{1.977992in}}{\pgfqpoint{0.984604in}{1.982319in}}{\pgfqpoint{0.984604in}{1.986830in}}%
\pgfpathcurveto{\pgfqpoint{0.984604in}{1.991341in}}{\pgfqpoint{0.982812in}{1.995668in}}{\pgfqpoint{0.979622in}{1.998858in}}%
\pgfpathcurveto{\pgfqpoint{0.976432in}{2.002048in}}{\pgfqpoint{0.972105in}{2.003841in}}{\pgfqpoint{0.967594in}{2.003841in}}%
\pgfpathcurveto{\pgfqpoint{0.963083in}{2.003841in}}{\pgfqpoint{0.958756in}{2.002048in}}{\pgfqpoint{0.955566in}{1.998858in}}%
\pgfpathcurveto{\pgfqpoint{0.952376in}{1.995668in}}{\pgfqpoint{0.950584in}{1.991341in}}{\pgfqpoint{0.950584in}{1.986830in}}%
\pgfpathcurveto{\pgfqpoint{0.950584in}{1.982319in}}{\pgfqpoint{0.952376in}{1.977992in}}{\pgfqpoint{0.955566in}{1.974802in}}%
\pgfpathcurveto{\pgfqpoint{0.958756in}{1.971612in}}{\pgfqpoint{0.963083in}{1.969820in}}{\pgfqpoint{0.967594in}{1.969820in}}%
\pgfpathlineto{\pgfqpoint{0.967594in}{1.969820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976875in}{1.971303in}}%
\pgfpathcurveto{\pgfqpoint{0.981386in}{1.971303in}}{\pgfqpoint{0.985713in}{1.973096in}}{\pgfqpoint{0.988903in}{1.976286in}}%
\pgfpathcurveto{\pgfqpoint{0.992093in}{1.979475in}}{\pgfqpoint{0.993886in}{1.983802in}}{\pgfqpoint{0.993886in}{1.988314in}}%
\pgfpathcurveto{\pgfqpoint{0.993886in}{1.992825in}}{\pgfqpoint{0.992093in}{1.997152in}}{\pgfqpoint{0.988903in}{2.000342in}}%
\pgfpathcurveto{\pgfqpoint{0.985713in}{2.003532in}}{\pgfqpoint{0.981386in}{2.005324in}}{\pgfqpoint{0.976875in}{2.005324in}}%
\pgfpathcurveto{\pgfqpoint{0.972364in}{2.005324in}}{\pgfqpoint{0.968037in}{2.003532in}}{\pgfqpoint{0.964847in}{2.000342in}}%
\pgfpathcurveto{\pgfqpoint{0.961657in}{1.997152in}}{\pgfqpoint{0.959865in}{1.992825in}}{\pgfqpoint{0.959865in}{1.988314in}}%
\pgfpathcurveto{\pgfqpoint{0.959865in}{1.983802in}}{\pgfqpoint{0.961657in}{1.979475in}}{\pgfqpoint{0.964847in}{1.976286in}}%
\pgfpathcurveto{\pgfqpoint{0.968037in}{1.973096in}}{\pgfqpoint{0.972364in}{1.971303in}}{\pgfqpoint{0.976875in}{1.971303in}}%
\pgfpathlineto{\pgfqpoint{0.976875in}{1.971303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.126376in}{1.990628in}}%
\pgfpathcurveto{\pgfqpoint{1.130887in}{1.990628in}}{\pgfqpoint{1.135214in}{1.992421in}}{\pgfqpoint{1.138404in}{1.995611in}}%
\pgfpathcurveto{\pgfqpoint{1.141594in}{1.998801in}}{\pgfqpoint{1.143386in}{2.003128in}}{\pgfqpoint{1.143386in}{2.007639in}}%
\pgfpathcurveto{\pgfqpoint{1.143386in}{2.012150in}}{\pgfqpoint{1.141594in}{2.016477in}}{\pgfqpoint{1.138404in}{2.019667in}}%
\pgfpathcurveto{\pgfqpoint{1.135214in}{2.022857in}}{\pgfqpoint{1.130887in}{2.024649in}}{\pgfqpoint{1.126376in}{2.024649in}}%
\pgfpathcurveto{\pgfqpoint{1.121865in}{2.024649in}}{\pgfqpoint{1.117538in}{2.022857in}}{\pgfqpoint{1.114348in}{2.019667in}}%
\pgfpathcurveto{\pgfqpoint{1.111158in}{2.016477in}}{\pgfqpoint{1.109365in}{2.012150in}}{\pgfqpoint{1.109365in}{2.007639in}}%
\pgfpathcurveto{\pgfqpoint{1.109365in}{2.003128in}}{\pgfqpoint{1.111158in}{1.998801in}}{\pgfqpoint{1.114348in}{1.995611in}}%
\pgfpathcurveto{\pgfqpoint{1.117538in}{1.992421in}}{\pgfqpoint{1.121865in}{1.990628in}}{\pgfqpoint{1.126376in}{1.990628in}}%
\pgfpathlineto{\pgfqpoint{1.126376in}{1.990628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036909in}{1.982312in}}%
\pgfpathcurveto{\pgfqpoint{1.041420in}{1.982312in}}{\pgfqpoint{1.045747in}{1.984105in}}{\pgfqpoint{1.048937in}{1.987295in}}%
\pgfpathcurveto{\pgfqpoint{1.052127in}{1.990485in}}{\pgfqpoint{1.053919in}{1.994812in}}{\pgfqpoint{1.053919in}{1.999323in}}%
\pgfpathcurveto{\pgfqpoint{1.053919in}{2.003834in}}{\pgfqpoint{1.052127in}{2.008161in}}{\pgfqpoint{1.048937in}{2.011351in}}%
\pgfpathcurveto{\pgfqpoint{1.045747in}{2.014541in}}{\pgfqpoint{1.041420in}{2.016333in}}{\pgfqpoint{1.036909in}{2.016333in}}%
\pgfpathcurveto{\pgfqpoint{1.032398in}{2.016333in}}{\pgfqpoint{1.028071in}{2.014541in}}{\pgfqpoint{1.024881in}{2.011351in}}%
\pgfpathcurveto{\pgfqpoint{1.021691in}{2.008161in}}{\pgfqpoint{1.019898in}{2.003834in}}{\pgfqpoint{1.019898in}{1.999323in}}%
\pgfpathcurveto{\pgfqpoint{1.019898in}{1.994812in}}{\pgfqpoint{1.021691in}{1.990485in}}{\pgfqpoint{1.024881in}{1.987295in}}%
\pgfpathcurveto{\pgfqpoint{1.028071in}{1.984105in}}{\pgfqpoint{1.032398in}{1.982312in}}{\pgfqpoint{1.036909in}{1.982312in}}%
\pgfpathlineto{\pgfqpoint{1.036909in}{1.982312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007651in}{1.977099in}}%
\pgfpathcurveto{\pgfqpoint{1.012162in}{1.977099in}}{\pgfqpoint{1.016489in}{1.978891in}}{\pgfqpoint{1.019679in}{1.982081in}}%
\pgfpathcurveto{\pgfqpoint{1.022869in}{1.985271in}}{\pgfqpoint{1.024661in}{1.989598in}}{\pgfqpoint{1.024661in}{1.994109in}}%
\pgfpathcurveto{\pgfqpoint{1.024661in}{1.998620in}}{\pgfqpoint{1.022869in}{2.002947in}}{\pgfqpoint{1.019679in}{2.006137in}}%
\pgfpathcurveto{\pgfqpoint{1.016489in}{2.009327in}}{\pgfqpoint{1.012162in}{2.011119in}}{\pgfqpoint{1.007651in}{2.011119in}}%
\pgfpathcurveto{\pgfqpoint{1.003140in}{2.011119in}}{\pgfqpoint{0.998813in}{2.009327in}}{\pgfqpoint{0.995623in}{2.006137in}}%
\pgfpathcurveto{\pgfqpoint{0.992433in}{2.002947in}}{\pgfqpoint{0.990641in}{1.998620in}}{\pgfqpoint{0.990641in}{1.994109in}}%
\pgfpathcurveto{\pgfqpoint{0.990641in}{1.989598in}}{\pgfqpoint{0.992433in}{1.985271in}}{\pgfqpoint{0.995623in}{1.982081in}}%
\pgfpathcurveto{\pgfqpoint{0.998813in}{1.978891in}}{\pgfqpoint{1.003140in}{1.977099in}}{\pgfqpoint{1.007651in}{1.977099in}}%
\pgfpathlineto{\pgfqpoint{1.007651in}{1.977099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097635in}{1.987668in}}%
\pgfpathcurveto{\pgfqpoint{1.102146in}{1.987668in}}{\pgfqpoint{1.106473in}{1.989460in}}{\pgfqpoint{1.109663in}{1.992650in}}%
\pgfpathcurveto{\pgfqpoint{1.112853in}{1.995840in}}{\pgfqpoint{1.114645in}{2.000167in}}{\pgfqpoint{1.114645in}{2.004678in}}%
\pgfpathcurveto{\pgfqpoint{1.114645in}{2.009190in}}{\pgfqpoint{1.112853in}{2.013517in}}{\pgfqpoint{1.109663in}{2.016706in}}%
\pgfpathcurveto{\pgfqpoint{1.106473in}{2.019896in}}{\pgfqpoint{1.102146in}{2.021689in}}{\pgfqpoint{1.097635in}{2.021689in}}%
\pgfpathcurveto{\pgfqpoint{1.093124in}{2.021689in}}{\pgfqpoint{1.088797in}{2.019896in}}{\pgfqpoint{1.085607in}{2.016706in}}%
\pgfpathcurveto{\pgfqpoint{1.082417in}{2.013517in}}{\pgfqpoint{1.080624in}{2.009190in}}{\pgfqpoint{1.080624in}{2.004678in}}%
\pgfpathcurveto{\pgfqpoint{1.080624in}{2.000167in}}{\pgfqpoint{1.082417in}{1.995840in}}{\pgfqpoint{1.085607in}{1.992650in}}%
\pgfpathcurveto{\pgfqpoint{1.088797in}{1.989460in}}{\pgfqpoint{1.093124in}{1.987668in}}{\pgfqpoint{1.097635in}{1.987668in}}%
\pgfpathlineto{\pgfqpoint{1.097635in}{1.987668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.011732in}{1.977826in}}%
\pgfpathcurveto{\pgfqpoint{1.016243in}{1.977826in}}{\pgfqpoint{1.020570in}{1.979618in}}{\pgfqpoint{1.023760in}{1.982808in}}%
\pgfpathcurveto{\pgfqpoint{1.026950in}{1.985998in}}{\pgfqpoint{1.028742in}{1.990325in}}{\pgfqpoint{1.028742in}{1.994836in}}%
\pgfpathcurveto{\pgfqpoint{1.028742in}{1.999347in}}{\pgfqpoint{1.026950in}{2.003674in}}{\pgfqpoint{1.023760in}{2.006864in}}%
\pgfpathcurveto{\pgfqpoint{1.020570in}{2.010054in}}{\pgfqpoint{1.016243in}{2.011847in}}{\pgfqpoint{1.011732in}{2.011847in}}%
\pgfpathcurveto{\pgfqpoint{1.007220in}{2.011847in}}{\pgfqpoint{1.002893in}{2.010054in}}{\pgfqpoint{0.999703in}{2.006864in}}%
\pgfpathcurveto{\pgfqpoint{0.996514in}{2.003674in}}{\pgfqpoint{0.994721in}{1.999347in}}{\pgfqpoint{0.994721in}{1.994836in}}%
\pgfpathcurveto{\pgfqpoint{0.994721in}{1.990325in}}{\pgfqpoint{0.996514in}{1.985998in}}{\pgfqpoint{0.999703in}{1.982808in}}%
\pgfpathcurveto{\pgfqpoint{1.002893in}{1.979618in}}{\pgfqpoint{1.007220in}{1.977826in}}{\pgfqpoint{1.011732in}{1.977826in}}%
\pgfpathlineto{\pgfqpoint{1.011732in}{1.977826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.119654in}{1.989159in}}%
\pgfpathcurveto{\pgfqpoint{1.124165in}{1.989159in}}{\pgfqpoint{1.128492in}{1.990952in}}{\pgfqpoint{1.131682in}{1.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.134872in}{1.997331in}}{\pgfqpoint{1.136664in}{2.001659in}}{\pgfqpoint{1.136664in}{2.006170in}}%
\pgfpathcurveto{\pgfqpoint{1.136664in}{2.010681in}}{\pgfqpoint{1.134872in}{2.015008in}}{\pgfqpoint{1.131682in}{2.018198in}}%
\pgfpathcurveto{\pgfqpoint{1.128492in}{2.021388in}}{\pgfqpoint{1.124165in}{2.023180in}}{\pgfqpoint{1.119654in}{2.023180in}}%
\pgfpathcurveto{\pgfqpoint{1.115143in}{2.023180in}}{\pgfqpoint{1.110816in}{2.021388in}}{\pgfqpoint{1.107626in}{2.018198in}}%
\pgfpathcurveto{\pgfqpoint{1.104436in}{2.015008in}}{\pgfqpoint{1.102644in}{2.010681in}}{\pgfqpoint{1.102644in}{2.006170in}}%
\pgfpathcurveto{\pgfqpoint{1.102644in}{2.001659in}}{\pgfqpoint{1.104436in}{1.997331in}}{\pgfqpoint{1.107626in}{1.994142in}}%
\pgfpathcurveto{\pgfqpoint{1.110816in}{1.990952in}}{\pgfqpoint{1.115143in}{1.989159in}}{\pgfqpoint{1.119654in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{1.119654in}{1.989159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995750in}{1.977218in}}%
\pgfpathcurveto{\pgfqpoint{1.000261in}{1.977218in}}{\pgfqpoint{1.004588in}{1.979010in}}{\pgfqpoint{1.007778in}{1.982200in}}%
\pgfpathcurveto{\pgfqpoint{1.010968in}{1.985390in}}{\pgfqpoint{1.012760in}{1.989717in}}{\pgfqpoint{1.012760in}{1.994229in}}%
\pgfpathcurveto{\pgfqpoint{1.012760in}{1.998740in}}{\pgfqpoint{1.010968in}{2.003067in}}{\pgfqpoint{1.007778in}{2.006257in}}%
\pgfpathcurveto{\pgfqpoint{1.004588in}{2.009447in}}{\pgfqpoint{1.000261in}{2.011239in}}{\pgfqpoint{0.995750in}{2.011239in}}%
\pgfpathcurveto{\pgfqpoint{0.991239in}{2.011239in}}{\pgfqpoint{0.986912in}{2.009447in}}{\pgfqpoint{0.983722in}{2.006257in}}%
\pgfpathcurveto{\pgfqpoint{0.980532in}{2.003067in}}{\pgfqpoint{0.978740in}{1.998740in}}{\pgfqpoint{0.978740in}{1.994229in}}%
\pgfpathcurveto{\pgfqpoint{0.978740in}{1.989717in}}{\pgfqpoint{0.980532in}{1.985390in}}{\pgfqpoint{0.983722in}{1.982200in}}%
\pgfpathcurveto{\pgfqpoint{0.986912in}{1.979010in}}{\pgfqpoint{0.991239in}{1.977218in}}{\pgfqpoint{0.995750in}{1.977218in}}%
\pgfpathlineto{\pgfqpoint{0.995750in}{1.977218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069212in}{1.984471in}}%
\pgfpathcurveto{\pgfqpoint{1.073723in}{1.984471in}}{\pgfqpoint{1.078050in}{1.986264in}}{\pgfqpoint{1.081240in}{1.989454in}}%
\pgfpathcurveto{\pgfqpoint{1.084430in}{1.992643in}}{\pgfqpoint{1.086222in}{1.996971in}}{\pgfqpoint{1.086222in}{2.001482in}}%
\pgfpathcurveto{\pgfqpoint{1.086222in}{2.005993in}}{\pgfqpoint{1.084430in}{2.010320in}}{\pgfqpoint{1.081240in}{2.013510in}}%
\pgfpathcurveto{\pgfqpoint{1.078050in}{2.016700in}}{\pgfqpoint{1.073723in}{2.018492in}}{\pgfqpoint{1.069212in}{2.018492in}}%
\pgfpathcurveto{\pgfqpoint{1.064701in}{2.018492in}}{\pgfqpoint{1.060373in}{2.016700in}}{\pgfqpoint{1.057184in}{2.013510in}}%
\pgfpathcurveto{\pgfqpoint{1.053994in}{2.010320in}}{\pgfqpoint{1.052201in}{2.005993in}}{\pgfqpoint{1.052201in}{2.001482in}}%
\pgfpathcurveto{\pgfqpoint{1.052201in}{1.996971in}}{\pgfqpoint{1.053994in}{1.992643in}}{\pgfqpoint{1.057184in}{1.989454in}}%
\pgfpathcurveto{\pgfqpoint{1.060373in}{1.986264in}}{\pgfqpoint{1.064701in}{1.984471in}}{\pgfqpoint{1.069212in}{1.984471in}}%
\pgfpathlineto{\pgfqpoint{1.069212in}{1.984471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067827in}{1.985676in}}%
\pgfpathcurveto{\pgfqpoint{1.072338in}{1.985676in}}{\pgfqpoint{1.076665in}{1.987469in}}{\pgfqpoint{1.079855in}{1.990658in}}%
\pgfpathcurveto{\pgfqpoint{1.083045in}{1.993848in}}{\pgfqpoint{1.084837in}{1.998175in}}{\pgfqpoint{1.084837in}{2.002687in}}%
\pgfpathcurveto{\pgfqpoint{1.084837in}{2.007198in}}{\pgfqpoint{1.083045in}{2.011525in}}{\pgfqpoint{1.079855in}{2.014715in}}%
\pgfpathcurveto{\pgfqpoint{1.076665in}{2.017905in}}{\pgfqpoint{1.072338in}{2.019697in}}{\pgfqpoint{1.067827in}{2.019697in}}%
\pgfpathcurveto{\pgfqpoint{1.063316in}{2.019697in}}{\pgfqpoint{1.058989in}{2.017905in}}{\pgfqpoint{1.055799in}{2.014715in}}%
\pgfpathcurveto{\pgfqpoint{1.052609in}{2.011525in}}{\pgfqpoint{1.050816in}{2.007198in}}{\pgfqpoint{1.050816in}{2.002687in}}%
\pgfpathcurveto{\pgfqpoint{1.050816in}{1.998175in}}{\pgfqpoint{1.052609in}{1.993848in}}{\pgfqpoint{1.055799in}{1.990658in}}%
\pgfpathcurveto{\pgfqpoint{1.058989in}{1.987469in}}{\pgfqpoint{1.063316in}{1.985676in}}{\pgfqpoint{1.067827in}{1.985676in}}%
\pgfpathlineto{\pgfqpoint{1.067827in}{1.985676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035512in}{1.982264in}}%
\pgfpathcurveto{\pgfqpoint{1.040023in}{1.982264in}}{\pgfqpoint{1.044350in}{1.984056in}}{\pgfqpoint{1.047540in}{1.987246in}}%
\pgfpathcurveto{\pgfqpoint{1.050730in}{1.990436in}}{\pgfqpoint{1.052522in}{1.994763in}}{\pgfqpoint{1.052522in}{1.999274in}}%
\pgfpathcurveto{\pgfqpoint{1.052522in}{2.003786in}}{\pgfqpoint{1.050730in}{2.008113in}}{\pgfqpoint{1.047540in}{2.011303in}}%
\pgfpathcurveto{\pgfqpoint{1.044350in}{2.014492in}}{\pgfqpoint{1.040023in}{2.016285in}}{\pgfqpoint{1.035512in}{2.016285in}}%
\pgfpathcurveto{\pgfqpoint{1.031000in}{2.016285in}}{\pgfqpoint{1.026673in}{2.014492in}}{\pgfqpoint{1.023484in}{2.011303in}}%
\pgfpathcurveto{\pgfqpoint{1.020294in}{2.008113in}}{\pgfqpoint{1.018501in}{2.003786in}}{\pgfqpoint{1.018501in}{1.999274in}}%
\pgfpathcurveto{\pgfqpoint{1.018501in}{1.994763in}}{\pgfqpoint{1.020294in}{1.990436in}}{\pgfqpoint{1.023484in}{1.987246in}}%
\pgfpathcurveto{\pgfqpoint{1.026673in}{1.984056in}}{\pgfqpoint{1.031000in}{1.982264in}}{\pgfqpoint{1.035512in}{1.982264in}}%
\pgfpathlineto{\pgfqpoint{1.035512in}{1.982264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072295in}{1.985193in}}%
\pgfpathcurveto{\pgfqpoint{1.076807in}{1.985193in}}{\pgfqpoint{1.081134in}{1.986985in}}{\pgfqpoint{1.084324in}{1.990175in}}%
\pgfpathcurveto{\pgfqpoint{1.087513in}{1.993365in}}{\pgfqpoint{1.089306in}{1.997692in}}{\pgfqpoint{1.089306in}{2.002203in}}%
\pgfpathcurveto{\pgfqpoint{1.089306in}{2.006715in}}{\pgfqpoint{1.087513in}{2.011042in}}{\pgfqpoint{1.084324in}{2.014232in}}%
\pgfpathcurveto{\pgfqpoint{1.081134in}{2.017421in}}{\pgfqpoint{1.076807in}{2.019214in}}{\pgfqpoint{1.072295in}{2.019214in}}%
\pgfpathcurveto{\pgfqpoint{1.067784in}{2.019214in}}{\pgfqpoint{1.063457in}{2.017421in}}{\pgfqpoint{1.060267in}{2.014232in}}%
\pgfpathcurveto{\pgfqpoint{1.057077in}{2.011042in}}{\pgfqpoint{1.055285in}{2.006715in}}{\pgfqpoint{1.055285in}{2.002203in}}%
\pgfpathcurveto{\pgfqpoint{1.055285in}{1.997692in}}{\pgfqpoint{1.057077in}{1.993365in}}{\pgfqpoint{1.060267in}{1.990175in}}%
\pgfpathcurveto{\pgfqpoint{1.063457in}{1.986985in}}{\pgfqpoint{1.067784in}{1.985193in}}{\pgfqpoint{1.072295in}{1.985193in}}%
\pgfpathlineto{\pgfqpoint{1.072295in}{1.985193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049620in}{1.981462in}}%
\pgfpathcurveto{\pgfqpoint{1.054131in}{1.981462in}}{\pgfqpoint{1.058458in}{1.983255in}}{\pgfqpoint{1.061648in}{1.986444in}}%
\pgfpathcurveto{\pgfqpoint{1.064838in}{1.989634in}}{\pgfqpoint{1.066630in}{1.993961in}}{\pgfqpoint{1.066630in}{1.998473in}}%
\pgfpathcurveto{\pgfqpoint{1.066630in}{2.002984in}}{\pgfqpoint{1.064838in}{2.007311in}}{\pgfqpoint{1.061648in}{2.010501in}}%
\pgfpathcurveto{\pgfqpoint{1.058458in}{2.013691in}}{\pgfqpoint{1.054131in}{2.015483in}}{\pgfqpoint{1.049620in}{2.015483in}}%
\pgfpathcurveto{\pgfqpoint{1.045109in}{2.015483in}}{\pgfqpoint{1.040781in}{2.013691in}}{\pgfqpoint{1.037592in}{2.010501in}}%
\pgfpathcurveto{\pgfqpoint{1.034402in}{2.007311in}}{\pgfqpoint{1.032609in}{2.002984in}}{\pgfqpoint{1.032609in}{1.998473in}}%
\pgfpathcurveto{\pgfqpoint{1.032609in}{1.993961in}}{\pgfqpoint{1.034402in}{1.989634in}}{\pgfqpoint{1.037592in}{1.986444in}}%
\pgfpathcurveto{\pgfqpoint{1.040781in}{1.983255in}}{\pgfqpoint{1.045109in}{1.981462in}}{\pgfqpoint{1.049620in}{1.981462in}}%
\pgfpathlineto{\pgfqpoint{1.049620in}{1.981462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.859385,0.864431,0.872111}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042164in}{1.985301in}}%
\pgfpathcurveto{\pgfqpoint{1.046675in}{1.985301in}}{\pgfqpoint{1.051002in}{1.987094in}}{\pgfqpoint{1.054192in}{1.990283in}}%
\pgfpathcurveto{\pgfqpoint{1.057382in}{1.993473in}}{\pgfqpoint{1.059174in}{1.997800in}}{\pgfqpoint{1.059174in}{2.002312in}}%
\pgfpathcurveto{\pgfqpoint{1.059174in}{2.006823in}}{\pgfqpoint{1.057382in}{2.011150in}}{\pgfqpoint{1.054192in}{2.014340in}}%
\pgfpathcurveto{\pgfqpoint{1.051002in}{2.017530in}}{\pgfqpoint{1.046675in}{2.019322in}}{\pgfqpoint{1.042164in}{2.019322in}}%
\pgfpathcurveto{\pgfqpoint{1.037653in}{2.019322in}}{\pgfqpoint{1.033326in}{2.017530in}}{\pgfqpoint{1.030136in}{2.014340in}}%
\pgfpathcurveto{\pgfqpoint{1.026946in}{2.011150in}}{\pgfqpoint{1.025154in}{2.006823in}}{\pgfqpoint{1.025154in}{2.002312in}}%
\pgfpathcurveto{\pgfqpoint{1.025154in}{1.997800in}}{\pgfqpoint{1.026946in}{1.993473in}}{\pgfqpoint{1.030136in}{1.990283in}}%
\pgfpathcurveto{\pgfqpoint{1.033326in}{1.987094in}}{\pgfqpoint{1.037653in}{1.985301in}}{\pgfqpoint{1.042164in}{1.985301in}}%
\pgfpathlineto{\pgfqpoint{1.042164in}{1.985301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020190in}{1.981559in}}%
\pgfpathcurveto{\pgfqpoint{1.024701in}{1.981559in}}{\pgfqpoint{1.029028in}{1.983351in}}{\pgfqpoint{1.032218in}{1.986541in}}%
\pgfpathcurveto{\pgfqpoint{1.035408in}{1.989731in}}{\pgfqpoint{1.037200in}{1.994058in}}{\pgfqpoint{1.037200in}{1.998569in}}%
\pgfpathcurveto{\pgfqpoint{1.037200in}{2.003080in}}{\pgfqpoint{1.035408in}{2.007407in}}{\pgfqpoint{1.032218in}{2.010597in}}%
\pgfpathcurveto{\pgfqpoint{1.029028in}{2.013787in}}{\pgfqpoint{1.024701in}{2.015579in}}{\pgfqpoint{1.020190in}{2.015579in}}%
\pgfpathcurveto{\pgfqpoint{1.015679in}{2.015579in}}{\pgfqpoint{1.011352in}{2.013787in}}{\pgfqpoint{1.008162in}{2.010597in}}%
\pgfpathcurveto{\pgfqpoint{1.004972in}{2.007407in}}{\pgfqpoint{1.003180in}{2.003080in}}{\pgfqpoint{1.003180in}{1.998569in}}%
\pgfpathcurveto{\pgfqpoint{1.003180in}{1.994058in}}{\pgfqpoint{1.004972in}{1.989731in}}{\pgfqpoint{1.008162in}{1.986541in}}%
\pgfpathcurveto{\pgfqpoint{1.011352in}{1.983351in}}{\pgfqpoint{1.015679in}{1.981559in}}{\pgfqpoint{1.020190in}{1.981559in}}%
\pgfpathlineto{\pgfqpoint{1.020190in}{1.981559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103100in}{1.991562in}}%
\pgfpathcurveto{\pgfqpoint{1.107611in}{1.991562in}}{\pgfqpoint{1.111938in}{1.993355in}}{\pgfqpoint{1.115128in}{1.996544in}}%
\pgfpathcurveto{\pgfqpoint{1.118318in}{1.999734in}}{\pgfqpoint{1.120110in}{2.004061in}}{\pgfqpoint{1.120110in}{2.008573in}}%
\pgfpathcurveto{\pgfqpoint{1.120110in}{2.013084in}}{\pgfqpoint{1.118318in}{2.017411in}}{\pgfqpoint{1.115128in}{2.020601in}}%
\pgfpathcurveto{\pgfqpoint{1.111938in}{2.023791in}}{\pgfqpoint{1.107611in}{2.025583in}}{\pgfqpoint{1.103100in}{2.025583in}}%
\pgfpathcurveto{\pgfqpoint{1.098589in}{2.025583in}}{\pgfqpoint{1.094262in}{2.023791in}}{\pgfqpoint{1.091072in}{2.020601in}}%
\pgfpathcurveto{\pgfqpoint{1.087882in}{2.017411in}}{\pgfqpoint{1.086089in}{2.013084in}}{\pgfqpoint{1.086089in}{2.008573in}}%
\pgfpathcurveto{\pgfqpoint{1.086089in}{2.004061in}}{\pgfqpoint{1.087882in}{1.999734in}}{\pgfqpoint{1.091072in}{1.996544in}}%
\pgfpathcurveto{\pgfqpoint{1.094262in}{1.993355in}}{\pgfqpoint{1.098589in}{1.991562in}}{\pgfqpoint{1.103100in}{1.991562in}}%
\pgfpathlineto{\pgfqpoint{1.103100in}{1.991562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.067849in}{1.986506in}}%
\pgfpathcurveto{\pgfqpoint{1.072360in}{1.986506in}}{\pgfqpoint{1.076687in}{1.988298in}}{\pgfqpoint{1.079877in}{1.991488in}}%
\pgfpathcurveto{\pgfqpoint{1.083067in}{1.994678in}}{\pgfqpoint{1.084859in}{1.999005in}}{\pgfqpoint{1.084859in}{2.003516in}}%
\pgfpathcurveto{\pgfqpoint{1.084859in}{2.008027in}}{\pgfqpoint{1.083067in}{2.012354in}}{\pgfqpoint{1.079877in}{2.015544in}}%
\pgfpathcurveto{\pgfqpoint{1.076687in}{2.018734in}}{\pgfqpoint{1.072360in}{2.020527in}}{\pgfqpoint{1.067849in}{2.020527in}}%
\pgfpathcurveto{\pgfqpoint{1.063337in}{2.020527in}}{\pgfqpoint{1.059010in}{2.018734in}}{\pgfqpoint{1.055820in}{2.015544in}}%
\pgfpathcurveto{\pgfqpoint{1.052631in}{2.012354in}}{\pgfqpoint{1.050838in}{2.008027in}}{\pgfqpoint{1.050838in}{2.003516in}}%
\pgfpathcurveto{\pgfqpoint{1.050838in}{1.999005in}}{\pgfqpoint{1.052631in}{1.994678in}}{\pgfqpoint{1.055820in}{1.991488in}}%
\pgfpathcurveto{\pgfqpoint{1.059010in}{1.988298in}}{\pgfqpoint{1.063337in}{1.986506in}}{\pgfqpoint{1.067849in}{1.986506in}}%
\pgfpathlineto{\pgfqpoint{1.067849in}{1.986506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991339in}{1.981834in}}%
\pgfpathcurveto{\pgfqpoint{0.995850in}{1.981834in}}{\pgfqpoint{1.000177in}{1.983626in}}{\pgfqpoint{1.003367in}{1.986816in}}%
\pgfpathcurveto{\pgfqpoint{1.006557in}{1.990006in}}{\pgfqpoint{1.008349in}{1.994333in}}{\pgfqpoint{1.008349in}{1.998845in}}%
\pgfpathcurveto{\pgfqpoint{1.008349in}{2.003356in}}{\pgfqpoint{1.006557in}{2.007683in}}{\pgfqpoint{1.003367in}{2.010873in}}%
\pgfpathcurveto{\pgfqpoint{1.000177in}{2.014063in}}{\pgfqpoint{0.995850in}{2.015855in}}{\pgfqpoint{0.991339in}{2.015855in}}%
\pgfpathcurveto{\pgfqpoint{0.986827in}{2.015855in}}{\pgfqpoint{0.982500in}{2.014063in}}{\pgfqpoint{0.979310in}{2.010873in}}%
\pgfpathcurveto{\pgfqpoint{0.976121in}{2.007683in}}{\pgfqpoint{0.974328in}{2.003356in}}{\pgfqpoint{0.974328in}{1.998845in}}%
\pgfpathcurveto{\pgfqpoint{0.974328in}{1.994333in}}{\pgfqpoint{0.976121in}{1.990006in}}{\pgfqpoint{0.979310in}{1.986816in}}%
\pgfpathcurveto{\pgfqpoint{0.982500in}{1.983626in}}{\pgfqpoint{0.986827in}{1.981834in}}{\pgfqpoint{0.991339in}{1.981834in}}%
\pgfpathlineto{\pgfqpoint{0.991339in}{1.981834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105806in}{1.989829in}}%
\pgfpathcurveto{\pgfqpoint{1.110318in}{1.989829in}}{\pgfqpoint{1.114645in}{1.991622in}}{\pgfqpoint{1.117835in}{1.994812in}}%
\pgfpathcurveto{\pgfqpoint{1.121024in}{1.998002in}}{\pgfqpoint{1.122817in}{2.002329in}}{\pgfqpoint{1.122817in}{2.006840in}}%
\pgfpathcurveto{\pgfqpoint{1.122817in}{2.011351in}}{\pgfqpoint{1.121024in}{2.015678in}}{\pgfqpoint{1.117835in}{2.018868in}}%
\pgfpathcurveto{\pgfqpoint{1.114645in}{2.022058in}}{\pgfqpoint{1.110318in}{2.023850in}}{\pgfqpoint{1.105806in}{2.023850in}}%
\pgfpathcurveto{\pgfqpoint{1.101295in}{2.023850in}}{\pgfqpoint{1.096968in}{2.022058in}}{\pgfqpoint{1.093778in}{2.018868in}}%
\pgfpathcurveto{\pgfqpoint{1.090588in}{2.015678in}}{\pgfqpoint{1.088796in}{2.011351in}}{\pgfqpoint{1.088796in}{2.006840in}}%
\pgfpathcurveto{\pgfqpoint{1.088796in}{2.002329in}}{\pgfqpoint{1.090588in}{1.998002in}}{\pgfqpoint{1.093778in}{1.994812in}}%
\pgfpathcurveto{\pgfqpoint{1.096968in}{1.991622in}}{\pgfqpoint{1.101295in}{1.989829in}}{\pgfqpoint{1.105806in}{1.989829in}}%
\pgfpathlineto{\pgfqpoint{1.105806in}{1.989829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049959in}{1.982596in}}%
\pgfpathcurveto{\pgfqpoint{1.054470in}{1.982596in}}{\pgfqpoint{1.058797in}{1.984389in}}{\pgfqpoint{1.061987in}{1.987579in}}%
\pgfpathcurveto{\pgfqpoint{1.065177in}{1.990768in}}{\pgfqpoint{1.066970in}{1.995096in}}{\pgfqpoint{1.066970in}{1.999607in}}%
\pgfpathcurveto{\pgfqpoint{1.066970in}{2.004118in}}{\pgfqpoint{1.065177in}{2.008445in}}{\pgfqpoint{1.061987in}{2.011635in}}%
\pgfpathcurveto{\pgfqpoint{1.058797in}{2.014825in}}{\pgfqpoint{1.054470in}{2.016617in}}{\pgfqpoint{1.049959in}{2.016617in}}%
\pgfpathcurveto{\pgfqpoint{1.045448in}{2.016617in}}{\pgfqpoint{1.041121in}{2.014825in}}{\pgfqpoint{1.037931in}{2.011635in}}%
\pgfpathcurveto{\pgfqpoint{1.034741in}{2.008445in}}{\pgfqpoint{1.032949in}{2.004118in}}{\pgfqpoint{1.032949in}{1.999607in}}%
\pgfpathcurveto{\pgfqpoint{1.032949in}{1.995096in}}{\pgfqpoint{1.034741in}{1.990768in}}{\pgfqpoint{1.037931in}{1.987579in}}%
\pgfpathcurveto{\pgfqpoint{1.041121in}{1.984389in}}{\pgfqpoint{1.045448in}{1.982596in}}{\pgfqpoint{1.049959in}{1.982596in}}%
\pgfpathlineto{\pgfqpoint{1.049959in}{1.982596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975464in}{1.973200in}}%
\pgfpathcurveto{\pgfqpoint{0.979976in}{1.973200in}}{\pgfqpoint{0.984303in}{1.974992in}}{\pgfqpoint{0.987493in}{1.978182in}}%
\pgfpathcurveto{\pgfqpoint{0.990682in}{1.981372in}}{\pgfqpoint{0.992475in}{1.985699in}}{\pgfqpoint{0.992475in}{1.990210in}}%
\pgfpathcurveto{\pgfqpoint{0.992475in}{1.994721in}}{\pgfqpoint{0.990682in}{1.999048in}}{\pgfqpoint{0.987493in}{2.002238in}}%
\pgfpathcurveto{\pgfqpoint{0.984303in}{2.005428in}}{\pgfqpoint{0.979976in}{2.007220in}}{\pgfqpoint{0.975464in}{2.007220in}}%
\pgfpathcurveto{\pgfqpoint{0.970953in}{2.007220in}}{\pgfqpoint{0.966626in}{2.005428in}}{\pgfqpoint{0.963436in}{2.002238in}}%
\pgfpathcurveto{\pgfqpoint{0.960246in}{1.999048in}}{\pgfqpoint{0.958454in}{1.994721in}}{\pgfqpoint{0.958454in}{1.990210in}}%
\pgfpathcurveto{\pgfqpoint{0.958454in}{1.985699in}}{\pgfqpoint{0.960246in}{1.981372in}}{\pgfqpoint{0.963436in}{1.978182in}}%
\pgfpathcurveto{\pgfqpoint{0.966626in}{1.974992in}}{\pgfqpoint{0.970953in}{1.973200in}}{\pgfqpoint{0.975464in}{1.973200in}}%
\pgfpathlineto{\pgfqpoint{0.975464in}{1.973200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994372in}{1.982504in}}%
\pgfpathcurveto{\pgfqpoint{0.998883in}{1.982504in}}{\pgfqpoint{1.003210in}{1.984296in}}{\pgfqpoint{1.006400in}{1.987486in}}%
\pgfpathcurveto{\pgfqpoint{1.009590in}{1.990676in}}{\pgfqpoint{1.011383in}{1.995003in}}{\pgfqpoint{1.011383in}{1.999514in}}%
\pgfpathcurveto{\pgfqpoint{1.011383in}{2.004026in}}{\pgfqpoint{1.009590in}{2.008353in}}{\pgfqpoint{1.006400in}{2.011542in}}%
\pgfpathcurveto{\pgfqpoint{1.003210in}{2.014732in}}{\pgfqpoint{0.998883in}{2.016525in}}{\pgfqpoint{0.994372in}{2.016525in}}%
\pgfpathcurveto{\pgfqpoint{0.989861in}{2.016525in}}{\pgfqpoint{0.985534in}{2.014732in}}{\pgfqpoint{0.982344in}{2.011542in}}%
\pgfpathcurveto{\pgfqpoint{0.979154in}{2.008353in}}{\pgfqpoint{0.977362in}{2.004026in}}{\pgfqpoint{0.977362in}{1.999514in}}%
\pgfpathcurveto{\pgfqpoint{0.977362in}{1.995003in}}{\pgfqpoint{0.979154in}{1.990676in}}{\pgfqpoint{0.982344in}{1.987486in}}%
\pgfpathcurveto{\pgfqpoint{0.985534in}{1.984296in}}{\pgfqpoint{0.989861in}{1.982504in}}{\pgfqpoint{0.994372in}{1.982504in}}%
\pgfpathlineto{\pgfqpoint{0.994372in}{1.982504in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072189in}{1.984713in}}%
\pgfpathcurveto{\pgfqpoint{1.076700in}{1.984713in}}{\pgfqpoint{1.081027in}{1.986506in}}{\pgfqpoint{1.084217in}{1.989695in}}%
\pgfpathcurveto{\pgfqpoint{1.087407in}{1.992885in}}{\pgfqpoint{1.089199in}{1.997212in}}{\pgfqpoint{1.089199in}{2.001724in}}%
\pgfpathcurveto{\pgfqpoint{1.089199in}{2.006235in}}{\pgfqpoint{1.087407in}{2.010562in}}{\pgfqpoint{1.084217in}{2.013752in}}%
\pgfpathcurveto{\pgfqpoint{1.081027in}{2.016942in}}{\pgfqpoint{1.076700in}{2.018734in}}{\pgfqpoint{1.072189in}{2.018734in}}%
\pgfpathcurveto{\pgfqpoint{1.067678in}{2.018734in}}{\pgfqpoint{1.063351in}{2.016942in}}{\pgfqpoint{1.060161in}{2.013752in}}%
\pgfpathcurveto{\pgfqpoint{1.056971in}{2.010562in}}{\pgfqpoint{1.055179in}{2.006235in}}{\pgfqpoint{1.055179in}{2.001724in}}%
\pgfpathcurveto{\pgfqpoint{1.055179in}{1.997212in}}{\pgfqpoint{1.056971in}{1.992885in}}{\pgfqpoint{1.060161in}{1.989695in}}%
\pgfpathcurveto{\pgfqpoint{1.063351in}{1.986506in}}{\pgfqpoint{1.067678in}{1.984713in}}{\pgfqpoint{1.072189in}{1.984713in}}%
\pgfpathlineto{\pgfqpoint{1.072189in}{1.984713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976650in}{1.974039in}}%
\pgfpathcurveto{\pgfqpoint{0.981161in}{1.974039in}}{\pgfqpoint{0.985488in}{1.975832in}}{\pgfqpoint{0.988678in}{1.979021in}}%
\pgfpathcurveto{\pgfqpoint{0.991868in}{1.982211in}}{\pgfqpoint{0.993661in}{1.986538in}}{\pgfqpoint{0.993661in}{1.991050in}}%
\pgfpathcurveto{\pgfqpoint{0.993661in}{1.995561in}}{\pgfqpoint{0.991868in}{1.999888in}}{\pgfqpoint{0.988678in}{2.003078in}}%
\pgfpathcurveto{\pgfqpoint{0.985488in}{2.006268in}}{\pgfqpoint{0.981161in}{2.008060in}}{\pgfqpoint{0.976650in}{2.008060in}}%
\pgfpathcurveto{\pgfqpoint{0.972139in}{2.008060in}}{\pgfqpoint{0.967812in}{2.006268in}}{\pgfqpoint{0.964622in}{2.003078in}}%
\pgfpathcurveto{\pgfqpoint{0.961432in}{1.999888in}}{\pgfqpoint{0.959640in}{1.995561in}}{\pgfqpoint{0.959640in}{1.991050in}}%
\pgfpathcurveto{\pgfqpoint{0.959640in}{1.986538in}}{\pgfqpoint{0.961432in}{1.982211in}}{\pgfqpoint{0.964622in}{1.979021in}}%
\pgfpathcurveto{\pgfqpoint{0.967812in}{1.975832in}}{\pgfqpoint{0.972139in}{1.974039in}}{\pgfqpoint{0.976650in}{1.974039in}}%
\pgfpathlineto{\pgfqpoint{0.976650in}{1.974039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081943in}{1.986406in}}%
\pgfpathcurveto{\pgfqpoint{1.086454in}{1.986406in}}{\pgfqpoint{1.090781in}{1.988198in}}{\pgfqpoint{1.093971in}{1.991388in}}%
\pgfpathcurveto{\pgfqpoint{1.097161in}{1.994578in}}{\pgfqpoint{1.098953in}{1.998905in}}{\pgfqpoint{1.098953in}{2.003416in}}%
\pgfpathcurveto{\pgfqpoint{1.098953in}{2.007927in}}{\pgfqpoint{1.097161in}{2.012254in}}{\pgfqpoint{1.093971in}{2.015444in}}%
\pgfpathcurveto{\pgfqpoint{1.090781in}{2.018634in}}{\pgfqpoint{1.086454in}{2.020426in}}{\pgfqpoint{1.081943in}{2.020426in}}%
\pgfpathcurveto{\pgfqpoint{1.077432in}{2.020426in}}{\pgfqpoint{1.073105in}{2.018634in}}{\pgfqpoint{1.069915in}{2.015444in}}%
\pgfpathcurveto{\pgfqpoint{1.066725in}{2.012254in}}{\pgfqpoint{1.064932in}{2.007927in}}{\pgfqpoint{1.064932in}{2.003416in}}%
\pgfpathcurveto{\pgfqpoint{1.064932in}{1.998905in}}{\pgfqpoint{1.066725in}{1.994578in}}{\pgfqpoint{1.069915in}{1.991388in}}%
\pgfpathcurveto{\pgfqpoint{1.073105in}{1.988198in}}{\pgfqpoint{1.077432in}{1.986406in}}{\pgfqpoint{1.081943in}{1.986406in}}%
\pgfpathlineto{\pgfqpoint{1.081943in}{1.986406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.036328in}{1.981824in}}%
\pgfpathcurveto{\pgfqpoint{1.040840in}{1.981824in}}{\pgfqpoint{1.045167in}{1.983616in}}{\pgfqpoint{1.048356in}{1.986806in}}%
\pgfpathcurveto{\pgfqpoint{1.051546in}{1.989996in}}{\pgfqpoint{1.053339in}{1.994323in}}{\pgfqpoint{1.053339in}{1.998834in}}%
\pgfpathcurveto{\pgfqpoint{1.053339in}{2.003346in}}{\pgfqpoint{1.051546in}{2.007673in}}{\pgfqpoint{1.048356in}{2.010863in}}%
\pgfpathcurveto{\pgfqpoint{1.045167in}{2.014052in}}{\pgfqpoint{1.040840in}{2.015845in}}{\pgfqpoint{1.036328in}{2.015845in}}%
\pgfpathcurveto{\pgfqpoint{1.031817in}{2.015845in}}{\pgfqpoint{1.027490in}{2.014052in}}{\pgfqpoint{1.024300in}{2.010863in}}%
\pgfpathcurveto{\pgfqpoint{1.021110in}{2.007673in}}{\pgfqpoint{1.019318in}{2.003346in}}{\pgfqpoint{1.019318in}{1.998834in}}%
\pgfpathcurveto{\pgfqpoint{1.019318in}{1.994323in}}{\pgfqpoint{1.021110in}{1.989996in}}{\pgfqpoint{1.024300in}{1.986806in}}%
\pgfpathcurveto{\pgfqpoint{1.027490in}{1.983616in}}{\pgfqpoint{1.031817in}{1.981824in}}{\pgfqpoint{1.036328in}{1.981824in}}%
\pgfpathlineto{\pgfqpoint{1.036328in}{1.981824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263709in}{1.950345in}}%
\pgfpathcurveto{\pgfqpoint{1.268220in}{1.950345in}}{\pgfqpoint{1.272547in}{1.952137in}}{\pgfqpoint{1.275737in}{1.955327in}}%
\pgfpathcurveto{\pgfqpoint{1.278927in}{1.958517in}}{\pgfqpoint{1.280719in}{1.962844in}}{\pgfqpoint{1.280719in}{1.967355in}}%
\pgfpathcurveto{\pgfqpoint{1.280719in}{1.971867in}}{\pgfqpoint{1.278927in}{1.976194in}}{\pgfqpoint{1.275737in}{1.979383in}}%
\pgfpathcurveto{\pgfqpoint{1.272547in}{1.982573in}}{\pgfqpoint{1.268220in}{1.984366in}}{\pgfqpoint{1.263709in}{1.984366in}}%
\pgfpathcurveto{\pgfqpoint{1.259197in}{1.984366in}}{\pgfqpoint{1.254870in}{1.982573in}}{\pgfqpoint{1.251680in}{1.979383in}}%
\pgfpathcurveto{\pgfqpoint{1.248491in}{1.976194in}}{\pgfqpoint{1.246698in}{1.971867in}}{\pgfqpoint{1.246698in}{1.967355in}}%
\pgfpathcurveto{\pgfqpoint{1.246698in}{1.962844in}}{\pgfqpoint{1.248491in}{1.958517in}}{\pgfqpoint{1.251680in}{1.955327in}}%
\pgfpathcurveto{\pgfqpoint{1.254870in}{1.952137in}}{\pgfqpoint{1.259197in}{1.950345in}}{\pgfqpoint{1.263709in}{1.950345in}}%
\pgfpathlineto{\pgfqpoint{1.263709in}{1.950345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075223in}{1.961177in}}%
\pgfpathcurveto{\pgfqpoint{1.079734in}{1.961177in}}{\pgfqpoint{1.084061in}{1.962969in}}{\pgfqpoint{1.087251in}{1.966159in}}%
\pgfpathcurveto{\pgfqpoint{1.090441in}{1.969349in}}{\pgfqpoint{1.092233in}{1.973676in}}{\pgfqpoint{1.092233in}{1.978187in}}%
\pgfpathcurveto{\pgfqpoint{1.092233in}{1.982699in}}{\pgfqpoint{1.090441in}{1.987026in}}{\pgfqpoint{1.087251in}{1.990215in}}%
\pgfpathcurveto{\pgfqpoint{1.084061in}{1.993405in}}{\pgfqpoint{1.079734in}{1.995198in}}{\pgfqpoint{1.075223in}{1.995198in}}%
\pgfpathcurveto{\pgfqpoint{1.070711in}{1.995198in}}{\pgfqpoint{1.066384in}{1.993405in}}{\pgfqpoint{1.063195in}{1.990215in}}%
\pgfpathcurveto{\pgfqpoint{1.060005in}{1.987026in}}{\pgfqpoint{1.058212in}{1.982699in}}{\pgfqpoint{1.058212in}{1.978187in}}%
\pgfpathcurveto{\pgfqpoint{1.058212in}{1.973676in}}{\pgfqpoint{1.060005in}{1.969349in}}{\pgfqpoint{1.063195in}{1.966159in}}%
\pgfpathcurveto{\pgfqpoint{1.066384in}{1.962969in}}{\pgfqpoint{1.070711in}{1.961177in}}{\pgfqpoint{1.075223in}{1.961177in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{1.961177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478307in}{1.885116in}}%
\pgfpathcurveto{\pgfqpoint{1.482818in}{1.885116in}}{\pgfqpoint{1.487145in}{1.886909in}}{\pgfqpoint{1.490335in}{1.890099in}}%
\pgfpathcurveto{\pgfqpoint{1.493525in}{1.893288in}}{\pgfqpoint{1.495318in}{1.897616in}}{\pgfqpoint{1.495318in}{1.902127in}}%
\pgfpathcurveto{\pgfqpoint{1.495318in}{1.906638in}}{\pgfqpoint{1.493525in}{1.910965in}}{\pgfqpoint{1.490335in}{1.914155in}}%
\pgfpathcurveto{\pgfqpoint{1.487145in}{1.917345in}}{\pgfqpoint{1.482818in}{1.919137in}}{\pgfqpoint{1.478307in}{1.919137in}}%
\pgfpathcurveto{\pgfqpoint{1.473796in}{1.919137in}}{\pgfqpoint{1.469469in}{1.917345in}}{\pgfqpoint{1.466279in}{1.914155in}}%
\pgfpathcurveto{\pgfqpoint{1.463089in}{1.910965in}}{\pgfqpoint{1.461297in}{1.906638in}}{\pgfqpoint{1.461297in}{1.902127in}}%
\pgfpathcurveto{\pgfqpoint{1.461297in}{1.897616in}}{\pgfqpoint{1.463089in}{1.893288in}}{\pgfqpoint{1.466279in}{1.890099in}}%
\pgfpathcurveto{\pgfqpoint{1.469469in}{1.886909in}}{\pgfqpoint{1.473796in}{1.885116in}}{\pgfqpoint{1.478307in}{1.885116in}}%
\pgfpathlineto{\pgfqpoint{1.478307in}{1.885116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312834in}{1.917599in}}%
\pgfpathcurveto{\pgfqpoint{1.317346in}{1.917599in}}{\pgfqpoint{1.321673in}{1.919392in}}{\pgfqpoint{1.324863in}{1.922582in}}%
\pgfpathcurveto{\pgfqpoint{1.328053in}{1.925772in}}{\pgfqpoint{1.329845in}{1.930099in}}{\pgfqpoint{1.329845in}{1.934610in}}%
\pgfpathcurveto{\pgfqpoint{1.329845in}{1.939121in}}{\pgfqpoint{1.328053in}{1.943448in}}{\pgfqpoint{1.324863in}{1.946638in}}%
\pgfpathcurveto{\pgfqpoint{1.321673in}{1.949828in}}{\pgfqpoint{1.317346in}{1.951620in}}{\pgfqpoint{1.312834in}{1.951620in}}%
\pgfpathcurveto{\pgfqpoint{1.308323in}{1.951620in}}{\pgfqpoint{1.303996in}{1.949828in}}{\pgfqpoint{1.300806in}{1.946638in}}%
\pgfpathcurveto{\pgfqpoint{1.297616in}{1.943448in}}{\pgfqpoint{1.295824in}{1.939121in}}{\pgfqpoint{1.295824in}{1.934610in}}%
\pgfpathcurveto{\pgfqpoint{1.295824in}{1.930099in}}{\pgfqpoint{1.297616in}{1.925772in}}{\pgfqpoint{1.300806in}{1.922582in}}%
\pgfpathcurveto{\pgfqpoint{1.303996in}{1.919392in}}{\pgfqpoint{1.308323in}{1.917599in}}{\pgfqpoint{1.312834in}{1.917599in}}%
\pgfpathlineto{\pgfqpoint{1.312834in}{1.917599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095223in}{1.960028in}}%
\pgfpathcurveto{\pgfqpoint{1.099734in}{1.960028in}}{\pgfqpoint{1.104061in}{1.961820in}}{\pgfqpoint{1.107251in}{1.965010in}}%
\pgfpathcurveto{\pgfqpoint{1.110441in}{1.968200in}}{\pgfqpoint{1.112233in}{1.972527in}}{\pgfqpoint{1.112233in}{1.977038in}}%
\pgfpathcurveto{\pgfqpoint{1.112233in}{1.981549in}}{\pgfqpoint{1.110441in}{1.985876in}}{\pgfqpoint{1.107251in}{1.989066in}}%
\pgfpathcurveto{\pgfqpoint{1.104061in}{1.992256in}}{\pgfqpoint{1.099734in}{1.994048in}}{\pgfqpoint{1.095223in}{1.994048in}}%
\pgfpathcurveto{\pgfqpoint{1.090712in}{1.994048in}}{\pgfqpoint{1.086384in}{1.992256in}}{\pgfqpoint{1.083195in}{1.989066in}}%
\pgfpathcurveto{\pgfqpoint{1.080005in}{1.985876in}}{\pgfqpoint{1.078212in}{1.981549in}}{\pgfqpoint{1.078212in}{1.977038in}}%
\pgfpathcurveto{\pgfqpoint{1.078212in}{1.972527in}}{\pgfqpoint{1.080005in}{1.968200in}}{\pgfqpoint{1.083195in}{1.965010in}}%
\pgfpathcurveto{\pgfqpoint{1.086384in}{1.961820in}}{\pgfqpoint{1.090712in}{1.960028in}}{\pgfqpoint{1.095223in}{1.960028in}}%
\pgfpathlineto{\pgfqpoint{1.095223in}{1.960028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053044in}{1.962452in}}%
\pgfpathcurveto{\pgfqpoint{1.057555in}{1.962452in}}{\pgfqpoint{1.061882in}{1.964244in}}{\pgfqpoint{1.065072in}{1.967434in}}%
\pgfpathcurveto{\pgfqpoint{1.068262in}{1.970624in}}{\pgfqpoint{1.070054in}{1.974951in}}{\pgfqpoint{1.070054in}{1.979462in}}%
\pgfpathcurveto{\pgfqpoint{1.070054in}{1.983973in}}{\pgfqpoint{1.068262in}{1.988300in}}{\pgfqpoint{1.065072in}{1.991490in}}%
\pgfpathcurveto{\pgfqpoint{1.061882in}{1.994680in}}{\pgfqpoint{1.057555in}{1.996472in}}{\pgfqpoint{1.053044in}{1.996472in}}%
\pgfpathcurveto{\pgfqpoint{1.048533in}{1.996472in}}{\pgfqpoint{1.044206in}{1.994680in}}{\pgfqpoint{1.041016in}{1.991490in}}%
\pgfpathcurveto{\pgfqpoint{1.037826in}{1.988300in}}{\pgfqpoint{1.036034in}{1.983973in}}{\pgfqpoint{1.036034in}{1.979462in}}%
\pgfpathcurveto{\pgfqpoint{1.036034in}{1.974951in}}{\pgfqpoint{1.037826in}{1.970624in}}{\pgfqpoint{1.041016in}{1.967434in}}%
\pgfpathcurveto{\pgfqpoint{1.044206in}{1.964244in}}{\pgfqpoint{1.048533in}{1.962452in}}{\pgfqpoint{1.053044in}{1.962452in}}%
\pgfpathlineto{\pgfqpoint{1.053044in}{1.962452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128156in}{1.948926in}}%
\pgfpathcurveto{\pgfqpoint{1.132667in}{1.948926in}}{\pgfqpoint{1.136994in}{1.950718in}}{\pgfqpoint{1.140184in}{1.953908in}}%
\pgfpathcurveto{\pgfqpoint{1.143374in}{1.957098in}}{\pgfqpoint{1.145166in}{1.961425in}}{\pgfqpoint{1.145166in}{1.965936in}}%
\pgfpathcurveto{\pgfqpoint{1.145166in}{1.970447in}}{\pgfqpoint{1.143374in}{1.974774in}}{\pgfqpoint{1.140184in}{1.977964in}}%
\pgfpathcurveto{\pgfqpoint{1.136994in}{1.981154in}}{\pgfqpoint{1.132667in}{1.982946in}}{\pgfqpoint{1.128156in}{1.982946in}}%
\pgfpathcurveto{\pgfqpoint{1.123645in}{1.982946in}}{\pgfqpoint{1.119318in}{1.981154in}}{\pgfqpoint{1.116128in}{1.977964in}}%
\pgfpathcurveto{\pgfqpoint{1.112938in}{1.974774in}}{\pgfqpoint{1.111145in}{1.970447in}}{\pgfqpoint{1.111145in}{1.965936in}}%
\pgfpathcurveto{\pgfqpoint{1.111145in}{1.961425in}}{\pgfqpoint{1.112938in}{1.957098in}}{\pgfqpoint{1.116128in}{1.953908in}}%
\pgfpathcurveto{\pgfqpoint{1.119318in}{1.950718in}}{\pgfqpoint{1.123645in}{1.948926in}}{\pgfqpoint{1.128156in}{1.948926in}}%
\pgfpathlineto{\pgfqpoint{1.128156in}{1.948926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105538in}{1.959435in}}%
\pgfpathcurveto{\pgfqpoint{1.110049in}{1.959435in}}{\pgfqpoint{1.114376in}{1.961227in}}{\pgfqpoint{1.117566in}{1.964417in}}%
\pgfpathcurveto{\pgfqpoint{1.120756in}{1.967607in}}{\pgfqpoint{1.122548in}{1.971934in}}{\pgfqpoint{1.122548in}{1.976445in}}%
\pgfpathcurveto{\pgfqpoint{1.122548in}{1.980956in}}{\pgfqpoint{1.120756in}{1.985283in}}{\pgfqpoint{1.117566in}{1.988473in}}%
\pgfpathcurveto{\pgfqpoint{1.114376in}{1.991663in}}{\pgfqpoint{1.110049in}{1.993455in}}{\pgfqpoint{1.105538in}{1.993455in}}%
\pgfpathcurveto{\pgfqpoint{1.101027in}{1.993455in}}{\pgfqpoint{1.096700in}{1.991663in}}{\pgfqpoint{1.093510in}{1.988473in}}%
\pgfpathcurveto{\pgfqpoint{1.090320in}{1.985283in}}{\pgfqpoint{1.088528in}{1.980956in}}{\pgfqpoint{1.088528in}{1.976445in}}%
\pgfpathcurveto{\pgfqpoint{1.088528in}{1.971934in}}{\pgfqpoint{1.090320in}{1.967607in}}{\pgfqpoint{1.093510in}{1.964417in}}%
\pgfpathcurveto{\pgfqpoint{1.096700in}{1.961227in}}{\pgfqpoint{1.101027in}{1.959435in}}{\pgfqpoint{1.105538in}{1.959435in}}%
\pgfpathlineto{\pgfqpoint{1.105538in}{1.959435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084291in}{1.960656in}}%
\pgfpathcurveto{\pgfqpoint{1.088803in}{1.960656in}}{\pgfqpoint{1.093130in}{1.962448in}}{\pgfqpoint{1.096320in}{1.965638in}}%
\pgfpathcurveto{\pgfqpoint{1.099510in}{1.968828in}}{\pgfqpoint{1.101302in}{1.973155in}}{\pgfqpoint{1.101302in}{1.977666in}}%
\pgfpathcurveto{\pgfqpoint{1.101302in}{1.982177in}}{\pgfqpoint{1.099510in}{1.986504in}}{\pgfqpoint{1.096320in}{1.989694in}}%
\pgfpathcurveto{\pgfqpoint{1.093130in}{1.992884in}}{\pgfqpoint{1.088803in}{1.994677in}}{\pgfqpoint{1.084291in}{1.994677in}}%
\pgfpathcurveto{\pgfqpoint{1.079780in}{1.994677in}}{\pgfqpoint{1.075453in}{1.992884in}}{\pgfqpoint{1.072263in}{1.989694in}}%
\pgfpathcurveto{\pgfqpoint{1.069073in}{1.986504in}}{\pgfqpoint{1.067281in}{1.982177in}}{\pgfqpoint{1.067281in}{1.977666in}}%
\pgfpathcurveto{\pgfqpoint{1.067281in}{1.973155in}}{\pgfqpoint{1.069073in}{1.968828in}}{\pgfqpoint{1.072263in}{1.965638in}}%
\pgfpathcurveto{\pgfqpoint{1.075453in}{1.962448in}}{\pgfqpoint{1.079780in}{1.960656in}}{\pgfqpoint{1.084291in}{1.960656in}}%
\pgfpathlineto{\pgfqpoint{1.084291in}{1.960656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113550in}{1.958974in}}%
\pgfpathcurveto{\pgfqpoint{1.118061in}{1.958974in}}{\pgfqpoint{1.122389in}{1.960767in}}{\pgfqpoint{1.125578in}{1.963957in}}%
\pgfpathcurveto{\pgfqpoint{1.128768in}{1.967146in}}{\pgfqpoint{1.130561in}{1.971473in}}{\pgfqpoint{1.130561in}{1.975985in}}%
\pgfpathcurveto{\pgfqpoint{1.130561in}{1.980496in}}{\pgfqpoint{1.128768in}{1.984823in}}{\pgfqpoint{1.125578in}{1.988013in}}%
\pgfpathcurveto{\pgfqpoint{1.122389in}{1.991203in}}{\pgfqpoint{1.118061in}{1.992995in}}{\pgfqpoint{1.113550in}{1.992995in}}%
\pgfpathcurveto{\pgfqpoint{1.109039in}{1.992995in}}{\pgfqpoint{1.104712in}{1.991203in}}{\pgfqpoint{1.101522in}{1.988013in}}%
\pgfpathcurveto{\pgfqpoint{1.098332in}{1.984823in}}{\pgfqpoint{1.096540in}{1.980496in}}{\pgfqpoint{1.096540in}{1.975985in}}%
\pgfpathcurveto{\pgfqpoint{1.096540in}{1.971473in}}{\pgfqpoint{1.098332in}{1.967146in}}{\pgfqpoint{1.101522in}{1.963957in}}%
\pgfpathcurveto{\pgfqpoint{1.104712in}{1.960767in}}{\pgfqpoint{1.109039in}{1.958974in}}{\pgfqpoint{1.113550in}{1.958974in}}%
\pgfpathlineto{\pgfqpoint{1.113550in}{1.958974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250831in}{1.951085in}}%
\pgfpathcurveto{\pgfqpoint{1.255342in}{1.951085in}}{\pgfqpoint{1.259669in}{1.952877in}}{\pgfqpoint{1.262859in}{1.956067in}}%
\pgfpathcurveto{\pgfqpoint{1.266049in}{1.959257in}}{\pgfqpoint{1.267841in}{1.963584in}}{\pgfqpoint{1.267841in}{1.968095in}}%
\pgfpathcurveto{\pgfqpoint{1.267841in}{1.972607in}}{\pgfqpoint{1.266049in}{1.976934in}}{\pgfqpoint{1.262859in}{1.980123in}}%
\pgfpathcurveto{\pgfqpoint{1.259669in}{1.983313in}}{\pgfqpoint{1.255342in}{1.985106in}}{\pgfqpoint{1.250831in}{1.985106in}}%
\pgfpathcurveto{\pgfqpoint{1.246320in}{1.985106in}}{\pgfqpoint{1.241993in}{1.983313in}}{\pgfqpoint{1.238803in}{1.980123in}}%
\pgfpathcurveto{\pgfqpoint{1.235613in}{1.976934in}}{\pgfqpoint{1.233821in}{1.972607in}}{\pgfqpoint{1.233821in}{1.968095in}}%
\pgfpathcurveto{\pgfqpoint{1.233821in}{1.963584in}}{\pgfqpoint{1.235613in}{1.959257in}}{\pgfqpoint{1.238803in}{1.956067in}}%
\pgfpathcurveto{\pgfqpoint{1.241993in}{1.952877in}}{\pgfqpoint{1.246320in}{1.951085in}}{\pgfqpoint{1.250831in}{1.951085in}}%
\pgfpathlineto{\pgfqpoint{1.250831in}{1.951085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071325in}{1.961401in}}%
\pgfpathcurveto{\pgfqpoint{1.075836in}{1.961401in}}{\pgfqpoint{1.080163in}{1.963193in}}{\pgfqpoint{1.083353in}{1.966383in}}%
\pgfpathcurveto{\pgfqpoint{1.086543in}{1.969573in}}{\pgfqpoint{1.088335in}{1.973900in}}{\pgfqpoint{1.088335in}{1.978411in}}%
\pgfpathcurveto{\pgfqpoint{1.088335in}{1.982923in}}{\pgfqpoint{1.086543in}{1.987250in}}{\pgfqpoint{1.083353in}{1.990439in}}%
\pgfpathcurveto{\pgfqpoint{1.080163in}{1.993629in}}{\pgfqpoint{1.075836in}{1.995422in}}{\pgfqpoint{1.071325in}{1.995422in}}%
\pgfpathcurveto{\pgfqpoint{1.066814in}{1.995422in}}{\pgfqpoint{1.062487in}{1.993629in}}{\pgfqpoint{1.059297in}{1.990439in}}%
\pgfpathcurveto{\pgfqpoint{1.056107in}{1.987250in}}{\pgfqpoint{1.054314in}{1.982923in}}{\pgfqpoint{1.054314in}{1.978411in}}%
\pgfpathcurveto{\pgfqpoint{1.054314in}{1.973900in}}{\pgfqpoint{1.056107in}{1.969573in}}{\pgfqpoint{1.059297in}{1.966383in}}%
\pgfpathcurveto{\pgfqpoint{1.062487in}{1.963193in}}{\pgfqpoint{1.066814in}{1.961401in}}{\pgfqpoint{1.071325in}{1.961401in}}%
\pgfpathlineto{\pgfqpoint{1.071325in}{1.961401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196366in}{1.947348in}}%
\pgfpathcurveto{\pgfqpoint{1.200877in}{1.947348in}}{\pgfqpoint{1.205204in}{1.949140in}}{\pgfqpoint{1.208394in}{1.952330in}}%
\pgfpathcurveto{\pgfqpoint{1.211584in}{1.955520in}}{\pgfqpoint{1.213376in}{1.959847in}}{\pgfqpoint{1.213376in}{1.964358in}}%
\pgfpathcurveto{\pgfqpoint{1.213376in}{1.968870in}}{\pgfqpoint{1.211584in}{1.973197in}}{\pgfqpoint{1.208394in}{1.976387in}}%
\pgfpathcurveto{\pgfqpoint{1.205204in}{1.979577in}}{\pgfqpoint{1.200877in}{1.981369in}}{\pgfqpoint{1.196366in}{1.981369in}}%
\pgfpathcurveto{\pgfqpoint{1.191855in}{1.981369in}}{\pgfqpoint{1.187528in}{1.979577in}}{\pgfqpoint{1.184338in}{1.976387in}}%
\pgfpathcurveto{\pgfqpoint{1.181148in}{1.973197in}}{\pgfqpoint{1.179356in}{1.968870in}}{\pgfqpoint{1.179356in}{1.964358in}}%
\pgfpathcurveto{\pgfqpoint{1.179356in}{1.959847in}}{\pgfqpoint{1.181148in}{1.955520in}}{\pgfqpoint{1.184338in}{1.952330in}}%
\pgfpathcurveto{\pgfqpoint{1.187528in}{1.949140in}}{\pgfqpoint{1.191855in}{1.947348in}}{\pgfqpoint{1.196366in}{1.947348in}}%
\pgfpathlineto{\pgfqpoint{1.196366in}{1.947348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118369in}{1.958697in}}%
\pgfpathcurveto{\pgfqpoint{1.122880in}{1.958697in}}{\pgfqpoint{1.127208in}{1.960490in}}{\pgfqpoint{1.130397in}{1.963680in}}%
\pgfpathcurveto{\pgfqpoint{1.133587in}{1.966870in}}{\pgfqpoint{1.135380in}{1.971197in}}{\pgfqpoint{1.135380in}{1.975708in}}%
\pgfpathcurveto{\pgfqpoint{1.135380in}{1.980219in}}{\pgfqpoint{1.133587in}{1.984546in}}{\pgfqpoint{1.130397in}{1.987736in}}%
\pgfpathcurveto{\pgfqpoint{1.127208in}{1.990926in}}{\pgfqpoint{1.122880in}{1.992718in}}{\pgfqpoint{1.118369in}{1.992718in}}%
\pgfpathcurveto{\pgfqpoint{1.113858in}{1.992718in}}{\pgfqpoint{1.109531in}{1.990926in}}{\pgfqpoint{1.106341in}{1.987736in}}%
\pgfpathcurveto{\pgfqpoint{1.103151in}{1.984546in}}{\pgfqpoint{1.101359in}{1.980219in}}{\pgfqpoint{1.101359in}{1.975708in}}%
\pgfpathcurveto{\pgfqpoint{1.101359in}{1.971197in}}{\pgfqpoint{1.103151in}{1.966870in}}{\pgfqpoint{1.106341in}{1.963680in}}%
\pgfpathcurveto{\pgfqpoint{1.109531in}{1.960490in}}{\pgfqpoint{1.113858in}{1.958697in}}{\pgfqpoint{1.118369in}{1.958697in}}%
\pgfpathlineto{\pgfqpoint{1.118369in}{1.958697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432219in}{1.892666in}}%
\pgfpathcurveto{\pgfqpoint{1.436730in}{1.892666in}}{\pgfqpoint{1.441057in}{1.894458in}}{\pgfqpoint{1.444247in}{1.897648in}}%
\pgfpathcurveto{\pgfqpoint{1.447437in}{1.900838in}}{\pgfqpoint{1.449229in}{1.905165in}}{\pgfqpoint{1.449229in}{1.909676in}}%
\pgfpathcurveto{\pgfqpoint{1.449229in}{1.914187in}}{\pgfqpoint{1.447437in}{1.918514in}}{\pgfqpoint{1.444247in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{1.441057in}{1.924894in}}{\pgfqpoint{1.436730in}{1.926686in}}{\pgfqpoint{1.432219in}{1.926686in}}%
\pgfpathcurveto{\pgfqpoint{1.427708in}{1.926686in}}{\pgfqpoint{1.423381in}{1.924894in}}{\pgfqpoint{1.420191in}{1.921704in}}%
\pgfpathcurveto{\pgfqpoint{1.417001in}{1.918514in}}{\pgfqpoint{1.415208in}{1.914187in}}{\pgfqpoint{1.415208in}{1.909676in}}%
\pgfpathcurveto{\pgfqpoint{1.415208in}{1.905165in}}{\pgfqpoint{1.417001in}{1.900838in}}{\pgfqpoint{1.420191in}{1.897648in}}%
\pgfpathcurveto{\pgfqpoint{1.423381in}{1.894458in}}{\pgfqpoint{1.427708in}{1.892666in}}{\pgfqpoint{1.432219in}{1.892666in}}%
\pgfpathlineto{\pgfqpoint{1.432219in}{1.892666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.266305in}{1.928083in}}%
\pgfpathcurveto{\pgfqpoint{1.270816in}{1.928083in}}{\pgfqpoint{1.275143in}{1.929876in}}{\pgfqpoint{1.278333in}{1.933065in}}%
\pgfpathcurveto{\pgfqpoint{1.281523in}{1.936255in}}{\pgfqpoint{1.283315in}{1.940582in}}{\pgfqpoint{1.283315in}{1.945094in}}%
\pgfpathcurveto{\pgfqpoint{1.283315in}{1.949605in}}{\pgfqpoint{1.281523in}{1.953932in}}{\pgfqpoint{1.278333in}{1.957122in}}%
\pgfpathcurveto{\pgfqpoint{1.275143in}{1.960312in}}{\pgfqpoint{1.270816in}{1.962104in}}{\pgfqpoint{1.266305in}{1.962104in}}%
\pgfpathcurveto{\pgfqpoint{1.261794in}{1.962104in}}{\pgfqpoint{1.257467in}{1.960312in}}{\pgfqpoint{1.254277in}{1.957122in}}%
\pgfpathcurveto{\pgfqpoint{1.251087in}{1.953932in}}{\pgfqpoint{1.249294in}{1.949605in}}{\pgfqpoint{1.249294in}{1.945094in}}%
\pgfpathcurveto{\pgfqpoint{1.249294in}{1.940582in}}{\pgfqpoint{1.251087in}{1.936255in}}{\pgfqpoint{1.254277in}{1.933065in}}%
\pgfpathcurveto{\pgfqpoint{1.257467in}{1.929876in}}{\pgfqpoint{1.261794in}{1.928083in}}{\pgfqpoint{1.266305in}{1.928083in}}%
\pgfpathlineto{\pgfqpoint{1.266305in}{1.928083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318788in}{1.933703in}}%
\pgfpathcurveto{\pgfqpoint{1.323299in}{1.933703in}}{\pgfqpoint{1.327626in}{1.935495in}}{\pgfqpoint{1.330816in}{1.938685in}}%
\pgfpathcurveto{\pgfqpoint{1.334006in}{1.941875in}}{\pgfqpoint{1.335798in}{1.946202in}}{\pgfqpoint{1.335798in}{1.950713in}}%
\pgfpathcurveto{\pgfqpoint{1.335798in}{1.955225in}}{\pgfqpoint{1.334006in}{1.959552in}}{\pgfqpoint{1.330816in}{1.962741in}}%
\pgfpathcurveto{\pgfqpoint{1.327626in}{1.965931in}}{\pgfqpoint{1.323299in}{1.967724in}}{\pgfqpoint{1.318788in}{1.967724in}}%
\pgfpathcurveto{\pgfqpoint{1.314277in}{1.967724in}}{\pgfqpoint{1.309950in}{1.965931in}}{\pgfqpoint{1.306760in}{1.962741in}}%
\pgfpathcurveto{\pgfqpoint{1.303570in}{1.959552in}}{\pgfqpoint{1.301778in}{1.955225in}}{\pgfqpoint{1.301778in}{1.950713in}}%
\pgfpathcurveto{\pgfqpoint{1.301778in}{1.946202in}}{\pgfqpoint{1.303570in}{1.941875in}}{\pgfqpoint{1.306760in}{1.938685in}}%
\pgfpathcurveto{\pgfqpoint{1.309950in}{1.935495in}}{\pgfqpoint{1.314277in}{1.933703in}}{\pgfqpoint{1.318788in}{1.933703in}}%
\pgfpathlineto{\pgfqpoint{1.318788in}{1.933703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069876in}{1.961484in}}%
\pgfpathcurveto{\pgfqpoint{1.074387in}{1.961484in}}{\pgfqpoint{1.078714in}{1.963277in}}{\pgfqpoint{1.081904in}{1.966466in}}%
\pgfpathcurveto{\pgfqpoint{1.085094in}{1.969656in}}{\pgfqpoint{1.086886in}{1.973983in}}{\pgfqpoint{1.086886in}{1.978495in}}%
\pgfpathcurveto{\pgfqpoint{1.086886in}{1.983006in}}{\pgfqpoint{1.085094in}{1.987333in}}{\pgfqpoint{1.081904in}{1.990523in}}%
\pgfpathcurveto{\pgfqpoint{1.078714in}{1.993713in}}{\pgfqpoint{1.074387in}{1.995505in}}{\pgfqpoint{1.069876in}{1.995505in}}%
\pgfpathcurveto{\pgfqpoint{1.065365in}{1.995505in}}{\pgfqpoint{1.061037in}{1.993713in}}{\pgfqpoint{1.057848in}{1.990523in}}%
\pgfpathcurveto{\pgfqpoint{1.054658in}{1.987333in}}{\pgfqpoint{1.052865in}{1.983006in}}{\pgfqpoint{1.052865in}{1.978495in}}%
\pgfpathcurveto{\pgfqpoint{1.052865in}{1.973983in}}{\pgfqpoint{1.054658in}{1.969656in}}{\pgfqpoint{1.057848in}{1.966466in}}%
\pgfpathcurveto{\pgfqpoint{1.061037in}{1.963277in}}{\pgfqpoint{1.065365in}{1.961484in}}{\pgfqpoint{1.069876in}{1.961484in}}%
\pgfpathlineto{\pgfqpoint{1.069876in}{1.961484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162759in}{1.939025in}}%
\pgfpathcurveto{\pgfqpoint{1.167271in}{1.939025in}}{\pgfqpoint{1.171598in}{1.940817in}}{\pgfqpoint{1.174787in}{1.944007in}}%
\pgfpathcurveto{\pgfqpoint{1.177977in}{1.947197in}}{\pgfqpoint{1.179770in}{1.951524in}}{\pgfqpoint{1.179770in}{1.956035in}}%
\pgfpathcurveto{\pgfqpoint{1.179770in}{1.960547in}}{\pgfqpoint{1.177977in}{1.964874in}}{\pgfqpoint{1.174787in}{1.968064in}}%
\pgfpathcurveto{\pgfqpoint{1.171598in}{1.971253in}}{\pgfqpoint{1.167271in}{1.973046in}}{\pgfqpoint{1.162759in}{1.973046in}}%
\pgfpathcurveto{\pgfqpoint{1.158248in}{1.973046in}}{\pgfqpoint{1.153921in}{1.971253in}}{\pgfqpoint{1.150731in}{1.968064in}}%
\pgfpathcurveto{\pgfqpoint{1.147541in}{1.964874in}}{\pgfqpoint{1.145749in}{1.960547in}}{\pgfqpoint{1.145749in}{1.956035in}}%
\pgfpathcurveto{\pgfqpoint{1.145749in}{1.951524in}}{\pgfqpoint{1.147541in}{1.947197in}}{\pgfqpoint{1.150731in}{1.944007in}}%
\pgfpathcurveto{\pgfqpoint{1.153921in}{1.940817in}}{\pgfqpoint{1.158248in}{1.939025in}}{\pgfqpoint{1.162759in}{1.939025in}}%
\pgfpathlineto{\pgfqpoint{1.162759in}{1.939025in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167468in}{1.944963in}}%
\pgfpathcurveto{\pgfqpoint{1.171979in}{1.944963in}}{\pgfqpoint{1.176306in}{1.946755in}}{\pgfqpoint{1.179496in}{1.949945in}}%
\pgfpathcurveto{\pgfqpoint{1.182686in}{1.953135in}}{\pgfqpoint{1.184478in}{1.957462in}}{\pgfqpoint{1.184478in}{1.961973in}}%
\pgfpathcurveto{\pgfqpoint{1.184478in}{1.966484in}}{\pgfqpoint{1.182686in}{1.970811in}}{\pgfqpoint{1.179496in}{1.974001in}}%
\pgfpathcurveto{\pgfqpoint{1.176306in}{1.977191in}}{\pgfqpoint{1.171979in}{1.978983in}}{\pgfqpoint{1.167468in}{1.978983in}}%
\pgfpathcurveto{\pgfqpoint{1.162957in}{1.978983in}}{\pgfqpoint{1.158630in}{1.977191in}}{\pgfqpoint{1.155440in}{1.974001in}}%
\pgfpathcurveto{\pgfqpoint{1.152250in}{1.970811in}}{\pgfqpoint{1.150458in}{1.966484in}}{\pgfqpoint{1.150458in}{1.961973in}}%
\pgfpathcurveto{\pgfqpoint{1.150458in}{1.957462in}}{\pgfqpoint{1.152250in}{1.953135in}}{\pgfqpoint{1.155440in}{1.949945in}}%
\pgfpathcurveto{\pgfqpoint{1.158630in}{1.946755in}}{\pgfqpoint{1.162957in}{1.944963in}}{\pgfqpoint{1.167468in}{1.944963in}}%
\pgfpathlineto{\pgfqpoint{1.167468in}{1.944963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050843in}{1.962578in}}%
\pgfpathcurveto{\pgfqpoint{1.055354in}{1.962578in}}{\pgfqpoint{1.059681in}{1.964370in}}{\pgfqpoint{1.062871in}{1.967560in}}%
\pgfpathcurveto{\pgfqpoint{1.066061in}{1.970750in}}{\pgfqpoint{1.067853in}{1.975077in}}{\pgfqpoint{1.067853in}{1.979588in}}%
\pgfpathcurveto{\pgfqpoint{1.067853in}{1.984100in}}{\pgfqpoint{1.066061in}{1.988427in}}{\pgfqpoint{1.062871in}{1.991617in}}%
\pgfpathcurveto{\pgfqpoint{1.059681in}{1.994806in}}{\pgfqpoint{1.055354in}{1.996599in}}{\pgfqpoint{1.050843in}{1.996599in}}%
\pgfpathcurveto{\pgfqpoint{1.046331in}{1.996599in}}{\pgfqpoint{1.042004in}{1.994806in}}{\pgfqpoint{1.038815in}{1.991617in}}%
\pgfpathcurveto{\pgfqpoint{1.035625in}{1.988427in}}{\pgfqpoint{1.033832in}{1.984100in}}{\pgfqpoint{1.033832in}{1.979588in}}%
\pgfpathcurveto{\pgfqpoint{1.033832in}{1.975077in}}{\pgfqpoint{1.035625in}{1.970750in}}{\pgfqpoint{1.038815in}{1.967560in}}%
\pgfpathcurveto{\pgfqpoint{1.042004in}{1.964370in}}{\pgfqpoint{1.046331in}{1.962578in}}{\pgfqpoint{1.050843in}{1.962578in}}%
\pgfpathlineto{\pgfqpoint{1.050843in}{1.962578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106336in}{1.955295in}}%
\pgfpathcurveto{\pgfqpoint{1.110847in}{1.955295in}}{\pgfqpoint{1.115174in}{1.957087in}}{\pgfqpoint{1.118364in}{1.960277in}}%
\pgfpathcurveto{\pgfqpoint{1.121554in}{1.963467in}}{\pgfqpoint{1.123346in}{1.967794in}}{\pgfqpoint{1.123346in}{1.972305in}}%
\pgfpathcurveto{\pgfqpoint{1.123346in}{1.976816in}}{\pgfqpoint{1.121554in}{1.981143in}}{\pgfqpoint{1.118364in}{1.984333in}}%
\pgfpathcurveto{\pgfqpoint{1.115174in}{1.987523in}}{\pgfqpoint{1.110847in}{1.989316in}}{\pgfqpoint{1.106336in}{1.989316in}}%
\pgfpathcurveto{\pgfqpoint{1.101825in}{1.989316in}}{\pgfqpoint{1.097498in}{1.987523in}}{\pgfqpoint{1.094308in}{1.984333in}}%
\pgfpathcurveto{\pgfqpoint{1.091118in}{1.981143in}}{\pgfqpoint{1.089325in}{1.976816in}}{\pgfqpoint{1.089325in}{1.972305in}}%
\pgfpathcurveto{\pgfqpoint{1.089325in}{1.967794in}}{\pgfqpoint{1.091118in}{1.963467in}}{\pgfqpoint{1.094308in}{1.960277in}}%
\pgfpathcurveto{\pgfqpoint{1.097498in}{1.957087in}}{\pgfqpoint{1.101825in}{1.955295in}}{\pgfqpoint{1.106336in}{1.955295in}}%
\pgfpathlineto{\pgfqpoint{1.106336in}{1.955295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054448in}{1.962371in}}%
\pgfpathcurveto{\pgfqpoint{1.058960in}{1.962371in}}{\pgfqpoint{1.063287in}{1.964163in}}{\pgfqpoint{1.066477in}{1.967353in}}%
\pgfpathcurveto{\pgfqpoint{1.069666in}{1.970543in}}{\pgfqpoint{1.071459in}{1.974870in}}{\pgfqpoint{1.071459in}{1.979381in}}%
\pgfpathcurveto{\pgfqpoint{1.071459in}{1.983892in}}{\pgfqpoint{1.069666in}{1.988219in}}{\pgfqpoint{1.066477in}{1.991409in}}%
\pgfpathcurveto{\pgfqpoint{1.063287in}{1.994599in}}{\pgfqpoint{1.058960in}{1.996392in}}{\pgfqpoint{1.054448in}{1.996392in}}%
\pgfpathcurveto{\pgfqpoint{1.049937in}{1.996392in}}{\pgfqpoint{1.045610in}{1.994599in}}{\pgfqpoint{1.042420in}{1.991409in}}%
\pgfpathcurveto{\pgfqpoint{1.039230in}{1.988219in}}{\pgfqpoint{1.037438in}{1.983892in}}{\pgfqpoint{1.037438in}{1.979381in}}%
\pgfpathcurveto{\pgfqpoint{1.037438in}{1.974870in}}{\pgfqpoint{1.039230in}{1.970543in}}{\pgfqpoint{1.042420in}{1.967353in}}%
\pgfpathcurveto{\pgfqpoint{1.045610in}{1.964163in}}{\pgfqpoint{1.049937in}{1.962371in}}{\pgfqpoint{1.054448in}{1.962371in}}%
\pgfpathlineto{\pgfqpoint{1.054448in}{1.962371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057392in}{1.962202in}}%
\pgfpathcurveto{\pgfqpoint{1.061903in}{1.962202in}}{\pgfqpoint{1.066230in}{1.963994in}}{\pgfqpoint{1.069420in}{1.967184in}}%
\pgfpathcurveto{\pgfqpoint{1.072610in}{1.970374in}}{\pgfqpoint{1.074402in}{1.974701in}}{\pgfqpoint{1.074402in}{1.979212in}}%
\pgfpathcurveto{\pgfqpoint{1.074402in}{1.983723in}}{\pgfqpoint{1.072610in}{1.988050in}}{\pgfqpoint{1.069420in}{1.991240in}}%
\pgfpathcurveto{\pgfqpoint{1.066230in}{1.994430in}}{\pgfqpoint{1.061903in}{1.996222in}}{\pgfqpoint{1.057392in}{1.996222in}}%
\pgfpathcurveto{\pgfqpoint{1.052880in}{1.996222in}}{\pgfqpoint{1.048553in}{1.994430in}}{\pgfqpoint{1.045363in}{1.991240in}}%
\pgfpathcurveto{\pgfqpoint{1.042174in}{1.988050in}}{\pgfqpoint{1.040381in}{1.983723in}}{\pgfqpoint{1.040381in}{1.979212in}}%
\pgfpathcurveto{\pgfqpoint{1.040381in}{1.974701in}}{\pgfqpoint{1.042174in}{1.970374in}}{\pgfqpoint{1.045363in}{1.967184in}}%
\pgfpathcurveto{\pgfqpoint{1.048553in}{1.963994in}}{\pgfqpoint{1.052880in}{1.962202in}}{\pgfqpoint{1.057392in}{1.962202in}}%
\pgfpathlineto{\pgfqpoint{1.057392in}{1.962202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073318in}{1.961286in}}%
\pgfpathcurveto{\pgfqpoint{1.077829in}{1.961286in}}{\pgfqpoint{1.082156in}{1.963079in}}{\pgfqpoint{1.085346in}{1.966269in}}%
\pgfpathcurveto{\pgfqpoint{1.088536in}{1.969459in}}{\pgfqpoint{1.090328in}{1.973786in}}{\pgfqpoint{1.090328in}{1.978297in}}%
\pgfpathcurveto{\pgfqpoint{1.090328in}{1.982808in}}{\pgfqpoint{1.088536in}{1.987135in}}{\pgfqpoint{1.085346in}{1.990325in}}%
\pgfpathcurveto{\pgfqpoint{1.082156in}{1.993515in}}{\pgfqpoint{1.077829in}{1.995307in}}{\pgfqpoint{1.073318in}{1.995307in}}%
\pgfpathcurveto{\pgfqpoint{1.068806in}{1.995307in}}{\pgfqpoint{1.064479in}{1.993515in}}{\pgfqpoint{1.061289in}{1.990325in}}%
\pgfpathcurveto{\pgfqpoint{1.058100in}{1.987135in}}{\pgfqpoint{1.056307in}{1.982808in}}{\pgfqpoint{1.056307in}{1.978297in}}%
\pgfpathcurveto{\pgfqpoint{1.056307in}{1.973786in}}{\pgfqpoint{1.058100in}{1.969459in}}{\pgfqpoint{1.061289in}{1.966269in}}%
\pgfpathcurveto{\pgfqpoint{1.064479in}{1.963079in}}{\pgfqpoint{1.068806in}{1.961286in}}{\pgfqpoint{1.073318in}{1.961286in}}%
\pgfpathlineto{\pgfqpoint{1.073318in}{1.961286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062347in}{1.961917in}}%
\pgfpathcurveto{\pgfqpoint{1.066858in}{1.961917in}}{\pgfqpoint{1.071185in}{1.963709in}}{\pgfqpoint{1.074375in}{1.966899in}}%
\pgfpathcurveto{\pgfqpoint{1.077565in}{1.970089in}}{\pgfqpoint{1.079357in}{1.974416in}}{\pgfqpoint{1.079357in}{1.978927in}}%
\pgfpathcurveto{\pgfqpoint{1.079357in}{1.983438in}}{\pgfqpoint{1.077565in}{1.987766in}}{\pgfqpoint{1.074375in}{1.990955in}}%
\pgfpathcurveto{\pgfqpoint{1.071185in}{1.994145in}}{\pgfqpoint{1.066858in}{1.995938in}}{\pgfqpoint{1.062347in}{1.995938in}}%
\pgfpathcurveto{\pgfqpoint{1.057836in}{1.995938in}}{\pgfqpoint{1.053509in}{1.994145in}}{\pgfqpoint{1.050319in}{1.990955in}}%
\pgfpathcurveto{\pgfqpoint{1.047129in}{1.987766in}}{\pgfqpoint{1.045337in}{1.983438in}}{\pgfqpoint{1.045337in}{1.978927in}}%
\pgfpathcurveto{\pgfqpoint{1.045337in}{1.974416in}}{\pgfqpoint{1.047129in}{1.970089in}}{\pgfqpoint{1.050319in}{1.966899in}}%
\pgfpathcurveto{\pgfqpoint{1.053509in}{1.963709in}}{\pgfqpoint{1.057836in}{1.961917in}}{\pgfqpoint{1.062347in}{1.961917in}}%
\pgfpathlineto{\pgfqpoint{1.062347in}{1.961917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090793in}{1.960282in}}%
\pgfpathcurveto{\pgfqpoint{1.095304in}{1.960282in}}{\pgfqpoint{1.099631in}{1.962075in}}{\pgfqpoint{1.102821in}{1.965264in}}%
\pgfpathcurveto{\pgfqpoint{1.106011in}{1.968454in}}{\pgfqpoint{1.107803in}{1.972781in}}{\pgfqpoint{1.107803in}{1.977293in}}%
\pgfpathcurveto{\pgfqpoint{1.107803in}{1.981804in}}{\pgfqpoint{1.106011in}{1.986131in}}{\pgfqpoint{1.102821in}{1.989321in}}%
\pgfpathcurveto{\pgfqpoint{1.099631in}{1.992511in}}{\pgfqpoint{1.095304in}{1.994303in}}{\pgfqpoint{1.090793in}{1.994303in}}%
\pgfpathcurveto{\pgfqpoint{1.086282in}{1.994303in}}{\pgfqpoint{1.081954in}{1.992511in}}{\pgfqpoint{1.078765in}{1.989321in}}%
\pgfpathcurveto{\pgfqpoint{1.075575in}{1.986131in}}{\pgfqpoint{1.073782in}{1.981804in}}{\pgfqpoint{1.073782in}{1.977293in}}%
\pgfpathcurveto{\pgfqpoint{1.073782in}{1.972781in}}{\pgfqpoint{1.075575in}{1.968454in}}{\pgfqpoint{1.078765in}{1.965264in}}%
\pgfpathcurveto{\pgfqpoint{1.081954in}{1.962075in}}{\pgfqpoint{1.086282in}{1.960282in}}{\pgfqpoint{1.090793in}{1.960282in}}%
\pgfpathlineto{\pgfqpoint{1.090793in}{1.960282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051153in}{1.962560in}}%
\pgfpathcurveto{\pgfqpoint{1.055664in}{1.962560in}}{\pgfqpoint{1.059991in}{1.964353in}}{\pgfqpoint{1.063181in}{1.967542in}}%
\pgfpathcurveto{\pgfqpoint{1.066371in}{1.970732in}}{\pgfqpoint{1.068163in}{1.975059in}}{\pgfqpoint{1.068163in}{1.979571in}}%
\pgfpathcurveto{\pgfqpoint{1.068163in}{1.984082in}}{\pgfqpoint{1.066371in}{1.988409in}}{\pgfqpoint{1.063181in}{1.991599in}}%
\pgfpathcurveto{\pgfqpoint{1.059991in}{1.994789in}}{\pgfqpoint{1.055664in}{1.996581in}}{\pgfqpoint{1.051153in}{1.996581in}}%
\pgfpathcurveto{\pgfqpoint{1.046642in}{1.996581in}}{\pgfqpoint{1.042315in}{1.994789in}}{\pgfqpoint{1.039125in}{1.991599in}}%
\pgfpathcurveto{\pgfqpoint{1.035935in}{1.988409in}}{\pgfqpoint{1.034142in}{1.984082in}}{\pgfqpoint{1.034142in}{1.979571in}}%
\pgfpathcurveto{\pgfqpoint{1.034142in}{1.975059in}}{\pgfqpoint{1.035935in}{1.970732in}}{\pgfqpoint{1.039125in}{1.967542in}}%
\pgfpathcurveto{\pgfqpoint{1.042315in}{1.964353in}}{\pgfqpoint{1.046642in}{1.962560in}}{\pgfqpoint{1.051153in}{1.962560in}}%
\pgfpathlineto{\pgfqpoint{1.051153in}{1.962560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091656in}{1.960233in}}%
\pgfpathcurveto{\pgfqpoint{1.096167in}{1.960233in}}{\pgfqpoint{1.100494in}{1.962025in}}{\pgfqpoint{1.103684in}{1.965215in}}%
\pgfpathcurveto{\pgfqpoint{1.106874in}{1.968405in}}{\pgfqpoint{1.108666in}{1.972732in}}{\pgfqpoint{1.108666in}{1.977243in}}%
\pgfpathcurveto{\pgfqpoint{1.108666in}{1.981754in}}{\pgfqpoint{1.106874in}{1.986081in}}{\pgfqpoint{1.103684in}{1.989271in}}%
\pgfpathcurveto{\pgfqpoint{1.100494in}{1.992461in}}{\pgfqpoint{1.096167in}{1.994253in}}{\pgfqpoint{1.091656in}{1.994253in}}%
\pgfpathcurveto{\pgfqpoint{1.087145in}{1.994253in}}{\pgfqpoint{1.082818in}{1.992461in}}{\pgfqpoint{1.079628in}{1.989271in}}%
\pgfpathcurveto{\pgfqpoint{1.076438in}{1.986081in}}{\pgfqpoint{1.074645in}{1.981754in}}{\pgfqpoint{1.074645in}{1.977243in}}%
\pgfpathcurveto{\pgfqpoint{1.074645in}{1.972732in}}{\pgfqpoint{1.076438in}{1.968405in}}{\pgfqpoint{1.079628in}{1.965215in}}%
\pgfpathcurveto{\pgfqpoint{1.082818in}{1.962025in}}{\pgfqpoint{1.087145in}{1.960233in}}{\pgfqpoint{1.091656in}{1.960233in}}%
\pgfpathlineto{\pgfqpoint{1.091656in}{1.960233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066782in}{1.961662in}}%
\pgfpathcurveto{\pgfqpoint{1.071293in}{1.961662in}}{\pgfqpoint{1.075620in}{1.963454in}}{\pgfqpoint{1.078810in}{1.966644in}}%
\pgfpathcurveto{\pgfqpoint{1.082000in}{1.969834in}}{\pgfqpoint{1.083792in}{1.974161in}}{\pgfqpoint{1.083792in}{1.978672in}}%
\pgfpathcurveto{\pgfqpoint{1.083792in}{1.983184in}}{\pgfqpoint{1.082000in}{1.987511in}}{\pgfqpoint{1.078810in}{1.990701in}}%
\pgfpathcurveto{\pgfqpoint{1.075620in}{1.993890in}}{\pgfqpoint{1.071293in}{1.995683in}}{\pgfqpoint{1.066782in}{1.995683in}}%
\pgfpathcurveto{\pgfqpoint{1.062271in}{1.995683in}}{\pgfqpoint{1.057944in}{1.993890in}}{\pgfqpoint{1.054754in}{1.990701in}}%
\pgfpathcurveto{\pgfqpoint{1.051564in}{1.987511in}}{\pgfqpoint{1.049772in}{1.983184in}}{\pgfqpoint{1.049772in}{1.978672in}}%
\pgfpathcurveto{\pgfqpoint{1.049772in}{1.974161in}}{\pgfqpoint{1.051564in}{1.969834in}}{\pgfqpoint{1.054754in}{1.966644in}}%
\pgfpathcurveto{\pgfqpoint{1.057944in}{1.963454in}}{\pgfqpoint{1.062271in}{1.961662in}}{\pgfqpoint{1.066782in}{1.961662in}}%
\pgfpathlineto{\pgfqpoint{1.066782in}{1.961662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051786in}{1.962524in}}%
\pgfpathcurveto{\pgfqpoint{1.056298in}{1.962524in}}{\pgfqpoint{1.060625in}{1.964316in}}{\pgfqpoint{1.063814in}{1.967506in}}%
\pgfpathcurveto{\pgfqpoint{1.067004in}{1.970696in}}{\pgfqpoint{1.068797in}{1.975023in}}{\pgfqpoint{1.068797in}{1.979534in}}%
\pgfpathcurveto{\pgfqpoint{1.068797in}{1.984045in}}{\pgfqpoint{1.067004in}{1.988372in}}{\pgfqpoint{1.063814in}{1.991562in}}%
\pgfpathcurveto{\pgfqpoint{1.060625in}{1.994752in}}{\pgfqpoint{1.056298in}{1.996545in}}{\pgfqpoint{1.051786in}{1.996545in}}%
\pgfpathcurveto{\pgfqpoint{1.047275in}{1.996545in}}{\pgfqpoint{1.042948in}{1.994752in}}{\pgfqpoint{1.039758in}{1.991562in}}%
\pgfpathcurveto{\pgfqpoint{1.036568in}{1.988372in}}{\pgfqpoint{1.034776in}{1.984045in}}{\pgfqpoint{1.034776in}{1.979534in}}%
\pgfpathcurveto{\pgfqpoint{1.034776in}{1.975023in}}{\pgfqpoint{1.036568in}{1.970696in}}{\pgfqpoint{1.039758in}{1.967506in}}%
\pgfpathcurveto{\pgfqpoint{1.042948in}{1.964316in}}{\pgfqpoint{1.047275in}{1.962524in}}{\pgfqpoint{1.051786in}{1.962524in}}%
\pgfpathlineto{\pgfqpoint{1.051786in}{1.962524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050068in}{1.962623in}}%
\pgfpathcurveto{\pgfqpoint{1.054579in}{1.962623in}}{\pgfqpoint{1.058906in}{1.964415in}}{\pgfqpoint{1.062096in}{1.967605in}}%
\pgfpathcurveto{\pgfqpoint{1.065286in}{1.970795in}}{\pgfqpoint{1.067078in}{1.975122in}}{\pgfqpoint{1.067078in}{1.979633in}}%
\pgfpathcurveto{\pgfqpoint{1.067078in}{1.984144in}}{\pgfqpoint{1.065286in}{1.988471in}}{\pgfqpoint{1.062096in}{1.991661in}}%
\pgfpathcurveto{\pgfqpoint{1.058906in}{1.994851in}}{\pgfqpoint{1.054579in}{1.996643in}}{\pgfqpoint{1.050068in}{1.996643in}}%
\pgfpathcurveto{\pgfqpoint{1.045556in}{1.996643in}}{\pgfqpoint{1.041229in}{1.994851in}}{\pgfqpoint{1.038039in}{1.991661in}}%
\pgfpathcurveto{\pgfqpoint{1.034850in}{1.988471in}}{\pgfqpoint{1.033057in}{1.984144in}}{\pgfqpoint{1.033057in}{1.979633in}}%
\pgfpathcurveto{\pgfqpoint{1.033057in}{1.975122in}}{\pgfqpoint{1.034850in}{1.970795in}}{\pgfqpoint{1.038039in}{1.967605in}}%
\pgfpathcurveto{\pgfqpoint{1.041229in}{1.964415in}}{\pgfqpoint{1.045556in}{1.962623in}}{\pgfqpoint{1.050068in}{1.962623in}}%
\pgfpathlineto{\pgfqpoint{1.050068in}{1.962623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048849in}{1.962693in}}%
\pgfpathcurveto{\pgfqpoint{1.053360in}{1.962693in}}{\pgfqpoint{1.057687in}{1.964485in}}{\pgfqpoint{1.060877in}{1.967675in}}%
\pgfpathcurveto{\pgfqpoint{1.064067in}{1.970865in}}{\pgfqpoint{1.065859in}{1.975192in}}{\pgfqpoint{1.065859in}{1.979703in}}%
\pgfpathcurveto{\pgfqpoint{1.065859in}{1.984214in}}{\pgfqpoint{1.064067in}{1.988541in}}{\pgfqpoint{1.060877in}{1.991731in}}%
\pgfpathcurveto{\pgfqpoint{1.057687in}{1.994921in}}{\pgfqpoint{1.053360in}{1.996713in}}{\pgfqpoint{1.048849in}{1.996713in}}%
\pgfpathcurveto{\pgfqpoint{1.044337in}{1.996713in}}{\pgfqpoint{1.040010in}{1.994921in}}{\pgfqpoint{1.036820in}{1.991731in}}%
\pgfpathcurveto{\pgfqpoint{1.033631in}{1.988541in}}{\pgfqpoint{1.031838in}{1.984214in}}{\pgfqpoint{1.031838in}{1.979703in}}%
\pgfpathcurveto{\pgfqpoint{1.031838in}{1.975192in}}{\pgfqpoint{1.033631in}{1.970865in}}{\pgfqpoint{1.036820in}{1.967675in}}%
\pgfpathcurveto{\pgfqpoint{1.040010in}{1.964485in}}{\pgfqpoint{1.044337in}{1.962693in}}{\pgfqpoint{1.048849in}{1.962693in}}%
\pgfpathlineto{\pgfqpoint{1.048849in}{1.962693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100192in}{1.959742in}}%
\pgfpathcurveto{\pgfqpoint{1.104704in}{1.959742in}}{\pgfqpoint{1.109031in}{1.961534in}}{\pgfqpoint{1.112221in}{1.964724in}}%
\pgfpathcurveto{\pgfqpoint{1.115410in}{1.967914in}}{\pgfqpoint{1.117203in}{1.972241in}}{\pgfqpoint{1.117203in}{1.976752in}}%
\pgfpathcurveto{\pgfqpoint{1.117203in}{1.981264in}}{\pgfqpoint{1.115410in}{1.985591in}}{\pgfqpoint{1.112221in}{1.988780in}}%
\pgfpathcurveto{\pgfqpoint{1.109031in}{1.991970in}}{\pgfqpoint{1.104704in}{1.993763in}}{\pgfqpoint{1.100192in}{1.993763in}}%
\pgfpathcurveto{\pgfqpoint{1.095681in}{1.993763in}}{\pgfqpoint{1.091354in}{1.991970in}}{\pgfqpoint{1.088164in}{1.988780in}}%
\pgfpathcurveto{\pgfqpoint{1.084974in}{1.985591in}}{\pgfqpoint{1.083182in}{1.981264in}}{\pgfqpoint{1.083182in}{1.976752in}}%
\pgfpathcurveto{\pgfqpoint{1.083182in}{1.972241in}}{\pgfqpoint{1.084974in}{1.967914in}}{\pgfqpoint{1.088164in}{1.964724in}}%
\pgfpathcurveto{\pgfqpoint{1.091354in}{1.961534in}}{\pgfqpoint{1.095681in}{1.959742in}}{\pgfqpoint{1.100192in}{1.959742in}}%
\pgfpathlineto{\pgfqpoint{1.100192in}{1.959742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073669in}{1.961266in}}%
\pgfpathcurveto{\pgfqpoint{1.078180in}{1.961266in}}{\pgfqpoint{1.082507in}{1.963059in}}{\pgfqpoint{1.085697in}{1.966248in}}%
\pgfpathcurveto{\pgfqpoint{1.088887in}{1.969438in}}{\pgfqpoint{1.090679in}{1.973765in}}{\pgfqpoint{1.090679in}{1.978277in}}%
\pgfpathcurveto{\pgfqpoint{1.090679in}{1.982788in}}{\pgfqpoint{1.088887in}{1.987115in}}{\pgfqpoint{1.085697in}{1.990305in}}%
\pgfpathcurveto{\pgfqpoint{1.082507in}{1.993495in}}{\pgfqpoint{1.078180in}{1.995287in}}{\pgfqpoint{1.073669in}{1.995287in}}%
\pgfpathcurveto{\pgfqpoint{1.069158in}{1.995287in}}{\pgfqpoint{1.064831in}{1.993495in}}{\pgfqpoint{1.061641in}{1.990305in}}%
\pgfpathcurveto{\pgfqpoint{1.058451in}{1.987115in}}{\pgfqpoint{1.056658in}{1.982788in}}{\pgfqpoint{1.056658in}{1.978277in}}%
\pgfpathcurveto{\pgfqpoint{1.056658in}{1.973765in}}{\pgfqpoint{1.058451in}{1.969438in}}{\pgfqpoint{1.061641in}{1.966248in}}%
\pgfpathcurveto{\pgfqpoint{1.064831in}{1.963059in}}{\pgfqpoint{1.069158in}{1.961266in}}{\pgfqpoint{1.073669in}{1.961266in}}%
\pgfpathlineto{\pgfqpoint{1.073669in}{1.961266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051615in}{1.962534in}}%
\pgfpathcurveto{\pgfqpoint{1.056126in}{1.962534in}}{\pgfqpoint{1.060453in}{1.964326in}}{\pgfqpoint{1.063643in}{1.967516in}}%
\pgfpathcurveto{\pgfqpoint{1.066833in}{1.970706in}}{\pgfqpoint{1.068625in}{1.975033in}}{\pgfqpoint{1.068625in}{1.979544in}}%
\pgfpathcurveto{\pgfqpoint{1.068625in}{1.984055in}}{\pgfqpoint{1.066833in}{1.988382in}}{\pgfqpoint{1.063643in}{1.991572in}}%
\pgfpathcurveto{\pgfqpoint{1.060453in}{1.994762in}}{\pgfqpoint{1.056126in}{1.996554in}}{\pgfqpoint{1.051615in}{1.996554in}}%
\pgfpathcurveto{\pgfqpoint{1.047104in}{1.996554in}}{\pgfqpoint{1.042777in}{1.994762in}}{\pgfqpoint{1.039587in}{1.991572in}}%
\pgfpathcurveto{\pgfqpoint{1.036397in}{1.988382in}}{\pgfqpoint{1.034605in}{1.984055in}}{\pgfqpoint{1.034605in}{1.979544in}}%
\pgfpathcurveto{\pgfqpoint{1.034605in}{1.975033in}}{\pgfqpoint{1.036397in}{1.970706in}}{\pgfqpoint{1.039587in}{1.967516in}}%
\pgfpathcurveto{\pgfqpoint{1.042777in}{1.964326in}}{\pgfqpoint{1.047104in}{1.962534in}}{\pgfqpoint{1.051615in}{1.962534in}}%
\pgfpathlineto{\pgfqpoint{1.051615in}{1.962534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.051448in}{1.962543in}}%
\pgfpathcurveto{\pgfqpoint{1.055959in}{1.962543in}}{\pgfqpoint{1.060286in}{1.964336in}}{\pgfqpoint{1.063476in}{1.967526in}}%
\pgfpathcurveto{\pgfqpoint{1.066666in}{1.970715in}}{\pgfqpoint{1.068458in}{1.975042in}}{\pgfqpoint{1.068458in}{1.979554in}}%
\pgfpathcurveto{\pgfqpoint{1.068458in}{1.984065in}}{\pgfqpoint{1.066666in}{1.988392in}}{\pgfqpoint{1.063476in}{1.991582in}}%
\pgfpathcurveto{\pgfqpoint{1.060286in}{1.994772in}}{\pgfqpoint{1.055959in}{1.996564in}}{\pgfqpoint{1.051448in}{1.996564in}}%
\pgfpathcurveto{\pgfqpoint{1.046937in}{1.996564in}}{\pgfqpoint{1.042609in}{1.994772in}}{\pgfqpoint{1.039420in}{1.991582in}}%
\pgfpathcurveto{\pgfqpoint{1.036230in}{1.988392in}}{\pgfqpoint{1.034437in}{1.984065in}}{\pgfqpoint{1.034437in}{1.979554in}}%
\pgfpathcurveto{\pgfqpoint{1.034437in}{1.975042in}}{\pgfqpoint{1.036230in}{1.970715in}}{\pgfqpoint{1.039420in}{1.967526in}}%
\pgfpathcurveto{\pgfqpoint{1.042609in}{1.964336in}}{\pgfqpoint{1.046937in}{1.962543in}}{\pgfqpoint{1.051448in}{1.962543in}}%
\pgfpathlineto{\pgfqpoint{1.051448in}{1.962543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068780in}{1.961547in}}%
\pgfpathcurveto{\pgfqpoint{1.073292in}{1.961547in}}{\pgfqpoint{1.077619in}{1.963340in}}{\pgfqpoint{1.080809in}{1.966529in}}%
\pgfpathcurveto{\pgfqpoint{1.083998in}{1.969719in}}{\pgfqpoint{1.085791in}{1.974046in}}{\pgfqpoint{1.085791in}{1.978558in}}%
\pgfpathcurveto{\pgfqpoint{1.085791in}{1.983069in}}{\pgfqpoint{1.083998in}{1.987396in}}{\pgfqpoint{1.080809in}{1.990586in}}%
\pgfpathcurveto{\pgfqpoint{1.077619in}{1.993776in}}{\pgfqpoint{1.073292in}{1.995568in}}{\pgfqpoint{1.068780in}{1.995568in}}%
\pgfpathcurveto{\pgfqpoint{1.064269in}{1.995568in}}{\pgfqpoint{1.059942in}{1.993776in}}{\pgfqpoint{1.056752in}{1.990586in}}%
\pgfpathcurveto{\pgfqpoint{1.053562in}{1.987396in}}{\pgfqpoint{1.051770in}{1.983069in}}{\pgfqpoint{1.051770in}{1.978558in}}%
\pgfpathcurveto{\pgfqpoint{1.051770in}{1.974046in}}{\pgfqpoint{1.053562in}{1.969719in}}{\pgfqpoint{1.056752in}{1.966529in}}%
\pgfpathcurveto{\pgfqpoint{1.059942in}{1.963340in}}{\pgfqpoint{1.064269in}{1.961547in}}{\pgfqpoint{1.068780in}{1.961547in}}%
\pgfpathlineto{\pgfqpoint{1.068780in}{1.961547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.072079in}{1.961358in}}%
\pgfpathcurveto{\pgfqpoint{1.076590in}{1.961358in}}{\pgfqpoint{1.080917in}{1.963150in}}{\pgfqpoint{1.084107in}{1.966340in}}%
\pgfpathcurveto{\pgfqpoint{1.087297in}{1.969530in}}{\pgfqpoint{1.089089in}{1.973857in}}{\pgfqpoint{1.089089in}{1.978368in}}%
\pgfpathcurveto{\pgfqpoint{1.089089in}{1.982879in}}{\pgfqpoint{1.087297in}{1.987206in}}{\pgfqpoint{1.084107in}{1.990396in}}%
\pgfpathcurveto{\pgfqpoint{1.080917in}{1.993586in}}{\pgfqpoint{1.076590in}{1.995378in}}{\pgfqpoint{1.072079in}{1.995378in}}%
\pgfpathcurveto{\pgfqpoint{1.067567in}{1.995378in}}{\pgfqpoint{1.063240in}{1.993586in}}{\pgfqpoint{1.060050in}{1.990396in}}%
\pgfpathcurveto{\pgfqpoint{1.056861in}{1.987206in}}{\pgfqpoint{1.055068in}{1.982879in}}{\pgfqpoint{1.055068in}{1.978368in}}%
\pgfpathcurveto{\pgfqpoint{1.055068in}{1.973857in}}{\pgfqpoint{1.056861in}{1.969530in}}{\pgfqpoint{1.060050in}{1.966340in}}%
\pgfpathcurveto{\pgfqpoint{1.063240in}{1.963150in}}{\pgfqpoint{1.067567in}{1.961358in}}{\pgfqpoint{1.072079in}{1.961358in}}%
\pgfpathlineto{\pgfqpoint{1.072079in}{1.961358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079154in}{1.960951in}}%
\pgfpathcurveto{\pgfqpoint{1.083665in}{1.960951in}}{\pgfqpoint{1.087992in}{1.962743in}}{\pgfqpoint{1.091182in}{1.965933in}}%
\pgfpathcurveto{\pgfqpoint{1.094372in}{1.969123in}}{\pgfqpoint{1.096164in}{1.973450in}}{\pgfqpoint{1.096164in}{1.977961in}}%
\pgfpathcurveto{\pgfqpoint{1.096164in}{1.982473in}}{\pgfqpoint{1.094372in}{1.986800in}}{\pgfqpoint{1.091182in}{1.989990in}}%
\pgfpathcurveto{\pgfqpoint{1.087992in}{1.993179in}}{\pgfqpoint{1.083665in}{1.994972in}}{\pgfqpoint{1.079154in}{1.994972in}}%
\pgfpathcurveto{\pgfqpoint{1.074642in}{1.994972in}}{\pgfqpoint{1.070315in}{1.993179in}}{\pgfqpoint{1.067125in}{1.989990in}}%
\pgfpathcurveto{\pgfqpoint{1.063936in}{1.986800in}}{\pgfqpoint{1.062143in}{1.982473in}}{\pgfqpoint{1.062143in}{1.977961in}}%
\pgfpathcurveto{\pgfqpoint{1.062143in}{1.973450in}}{\pgfqpoint{1.063936in}{1.969123in}}{\pgfqpoint{1.067125in}{1.965933in}}%
\pgfpathcurveto{\pgfqpoint{1.070315in}{1.962743in}}{\pgfqpoint{1.074642in}{1.960951in}}{\pgfqpoint{1.079154in}{1.960951in}}%
\pgfpathlineto{\pgfqpoint{1.079154in}{1.960951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098069in}{1.959864in}}%
\pgfpathcurveto{\pgfqpoint{1.102581in}{1.959864in}}{\pgfqpoint{1.106908in}{1.961656in}}{\pgfqpoint{1.110098in}{1.964846in}}%
\pgfpathcurveto{\pgfqpoint{1.113288in}{1.968036in}}{\pgfqpoint{1.115080in}{1.972363in}}{\pgfqpoint{1.115080in}{1.976874in}}%
\pgfpathcurveto{\pgfqpoint{1.115080in}{1.981386in}}{\pgfqpoint{1.113288in}{1.985713in}}{\pgfqpoint{1.110098in}{1.988902in}}%
\pgfpathcurveto{\pgfqpoint{1.106908in}{1.992092in}}{\pgfqpoint{1.102581in}{1.993885in}}{\pgfqpoint{1.098069in}{1.993885in}}%
\pgfpathcurveto{\pgfqpoint{1.093558in}{1.993885in}}{\pgfqpoint{1.089231in}{1.992092in}}{\pgfqpoint{1.086041in}{1.988902in}}%
\pgfpathcurveto{\pgfqpoint{1.082851in}{1.985713in}}{\pgfqpoint{1.081059in}{1.981386in}}{\pgfqpoint{1.081059in}{1.976874in}}%
\pgfpathcurveto{\pgfqpoint{1.081059in}{1.972363in}}{\pgfqpoint{1.082851in}{1.968036in}}{\pgfqpoint{1.086041in}{1.964846in}}%
\pgfpathcurveto{\pgfqpoint{1.089231in}{1.961656in}}{\pgfqpoint{1.093558in}{1.959864in}}{\pgfqpoint{1.098069in}{1.959864in}}%
\pgfpathlineto{\pgfqpoint{1.098069in}{1.959864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053592in}{1.962420in}}%
\pgfpathcurveto{\pgfqpoint{1.058103in}{1.962420in}}{\pgfqpoint{1.062430in}{1.964212in}}{\pgfqpoint{1.065620in}{1.967402in}}%
\pgfpathcurveto{\pgfqpoint{1.068810in}{1.970592in}}{\pgfqpoint{1.070602in}{1.974919in}}{\pgfqpoint{1.070602in}{1.979430in}}%
\pgfpathcurveto{\pgfqpoint{1.070602in}{1.983942in}}{\pgfqpoint{1.068810in}{1.988269in}}{\pgfqpoint{1.065620in}{1.991459in}}%
\pgfpathcurveto{\pgfqpoint{1.062430in}{1.994648in}}{\pgfqpoint{1.058103in}{1.996441in}}{\pgfqpoint{1.053592in}{1.996441in}}%
\pgfpathcurveto{\pgfqpoint{1.049080in}{1.996441in}}{\pgfqpoint{1.044753in}{1.994648in}}{\pgfqpoint{1.041564in}{1.991459in}}%
\pgfpathcurveto{\pgfqpoint{1.038374in}{1.988269in}}{\pgfqpoint{1.036581in}{1.983942in}}{\pgfqpoint{1.036581in}{1.979430in}}%
\pgfpathcurveto{\pgfqpoint{1.036581in}{1.974919in}}{\pgfqpoint{1.038374in}{1.970592in}}{\pgfqpoint{1.041564in}{1.967402in}}%
\pgfpathcurveto{\pgfqpoint{1.044753in}{1.964212in}}{\pgfqpoint{1.049080in}{1.962420in}}{\pgfqpoint{1.053592in}{1.962420in}}%
\pgfpathlineto{\pgfqpoint{1.053592in}{1.962420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089431in}{1.960360in}}%
\pgfpathcurveto{\pgfqpoint{1.093943in}{1.960360in}}{\pgfqpoint{1.098270in}{1.962153in}}{\pgfqpoint{1.101460in}{1.965343in}}%
\pgfpathcurveto{\pgfqpoint{1.104649in}{1.968533in}}{\pgfqpoint{1.106442in}{1.972860in}}{\pgfqpoint{1.106442in}{1.977371in}}%
\pgfpathcurveto{\pgfqpoint{1.106442in}{1.981882in}}{\pgfqpoint{1.104649in}{1.986209in}}{\pgfqpoint{1.101460in}{1.989399in}}%
\pgfpathcurveto{\pgfqpoint{1.098270in}{1.992589in}}{\pgfqpoint{1.093943in}{1.994381in}}{\pgfqpoint{1.089431in}{1.994381in}}%
\pgfpathcurveto{\pgfqpoint{1.084920in}{1.994381in}}{\pgfqpoint{1.080593in}{1.992589in}}{\pgfqpoint{1.077403in}{1.989399in}}%
\pgfpathcurveto{\pgfqpoint{1.074213in}{1.986209in}}{\pgfqpoint{1.072421in}{1.981882in}}{\pgfqpoint{1.072421in}{1.977371in}}%
\pgfpathcurveto{\pgfqpoint{1.072421in}{1.972860in}}{\pgfqpoint{1.074213in}{1.968533in}}{\pgfqpoint{1.077403in}{1.965343in}}%
\pgfpathcurveto{\pgfqpoint{1.080593in}{1.962153in}}{\pgfqpoint{1.084920in}{1.960360in}}{\pgfqpoint{1.089431in}{1.960360in}}%
\pgfpathlineto{\pgfqpoint{1.089431in}{1.960360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057813in}{1.962177in}}%
\pgfpathcurveto{\pgfqpoint{1.062324in}{1.962177in}}{\pgfqpoint{1.066651in}{1.963970in}}{\pgfqpoint{1.069841in}{1.967160in}}%
\pgfpathcurveto{\pgfqpoint{1.073031in}{1.970350in}}{\pgfqpoint{1.074823in}{1.974677in}}{\pgfqpoint{1.074823in}{1.979188in}}%
\pgfpathcurveto{\pgfqpoint{1.074823in}{1.983699in}}{\pgfqpoint{1.073031in}{1.988026in}}{\pgfqpoint{1.069841in}{1.991216in}}%
\pgfpathcurveto{\pgfqpoint{1.066651in}{1.994406in}}{\pgfqpoint{1.062324in}{1.996198in}}{\pgfqpoint{1.057813in}{1.996198in}}%
\pgfpathcurveto{\pgfqpoint{1.053302in}{1.996198in}}{\pgfqpoint{1.048975in}{1.994406in}}{\pgfqpoint{1.045785in}{1.991216in}}%
\pgfpathcurveto{\pgfqpoint{1.042595in}{1.988026in}}{\pgfqpoint{1.040803in}{1.983699in}}{\pgfqpoint{1.040803in}{1.979188in}}%
\pgfpathcurveto{\pgfqpoint{1.040803in}{1.974677in}}{\pgfqpoint{1.042595in}{1.970350in}}{\pgfqpoint{1.045785in}{1.967160in}}%
\pgfpathcurveto{\pgfqpoint{1.048975in}{1.963970in}}{\pgfqpoint{1.053302in}{1.962177in}}{\pgfqpoint{1.057813in}{1.962177in}}%
\pgfpathlineto{\pgfqpoint{1.057813in}{1.962177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.191973in}{1.943365in}}%
\pgfpathcurveto{\pgfqpoint{1.196484in}{1.943365in}}{\pgfqpoint{1.200811in}{1.945157in}}{\pgfqpoint{1.204001in}{1.948347in}}%
\pgfpathcurveto{\pgfqpoint{1.207191in}{1.951537in}}{\pgfqpoint{1.208983in}{1.955864in}}{\pgfqpoint{1.208983in}{1.960375in}}%
\pgfpathcurveto{\pgfqpoint{1.208983in}{1.964886in}}{\pgfqpoint{1.207191in}{1.969213in}}{\pgfqpoint{1.204001in}{1.972403in}}%
\pgfpathcurveto{\pgfqpoint{1.200811in}{1.975593in}}{\pgfqpoint{1.196484in}{1.977385in}}{\pgfqpoint{1.191973in}{1.977385in}}%
\pgfpathcurveto{\pgfqpoint{1.187462in}{1.977385in}}{\pgfqpoint{1.183135in}{1.975593in}}{\pgfqpoint{1.179945in}{1.972403in}}%
\pgfpathcurveto{\pgfqpoint{1.176755in}{1.969213in}}{\pgfqpoint{1.174963in}{1.964886in}}{\pgfqpoint{1.174963in}{1.960375in}}%
\pgfpathcurveto{\pgfqpoint{1.174963in}{1.955864in}}{\pgfqpoint{1.176755in}{1.951537in}}{\pgfqpoint{1.179945in}{1.948347in}}%
\pgfpathcurveto{\pgfqpoint{1.183135in}{1.945157in}}{\pgfqpoint{1.187462in}{1.943365in}}{\pgfqpoint{1.191973in}{1.943365in}}%
\pgfpathlineto{\pgfqpoint{1.191973in}{1.943365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069030in}{1.961533in}}%
\pgfpathcurveto{\pgfqpoint{1.073541in}{1.961533in}}{\pgfqpoint{1.077868in}{1.963325in}}{\pgfqpoint{1.081058in}{1.966515in}}%
\pgfpathcurveto{\pgfqpoint{1.084248in}{1.969705in}}{\pgfqpoint{1.086040in}{1.974032in}}{\pgfqpoint{1.086040in}{1.978543in}}%
\pgfpathcurveto{\pgfqpoint{1.086040in}{1.983054in}}{\pgfqpoint{1.084248in}{1.987381in}}{\pgfqpoint{1.081058in}{1.990571in}}%
\pgfpathcurveto{\pgfqpoint{1.077868in}{1.993761in}}{\pgfqpoint{1.073541in}{1.995554in}}{\pgfqpoint{1.069030in}{1.995554in}}%
\pgfpathcurveto{\pgfqpoint{1.064519in}{1.995554in}}{\pgfqpoint{1.060191in}{1.993761in}}{\pgfqpoint{1.057002in}{1.990571in}}%
\pgfpathcurveto{\pgfqpoint{1.053812in}{1.987381in}}{\pgfqpoint{1.052019in}{1.983054in}}{\pgfqpoint{1.052019in}{1.978543in}}%
\pgfpathcurveto{\pgfqpoint{1.052019in}{1.974032in}}{\pgfqpoint{1.053812in}{1.969705in}}{\pgfqpoint{1.057002in}{1.966515in}}%
\pgfpathcurveto{\pgfqpoint{1.060191in}{1.963325in}}{\pgfqpoint{1.064519in}{1.961533in}}{\pgfqpoint{1.069030in}{1.961533in}}%
\pgfpathlineto{\pgfqpoint{1.069030in}{1.961533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102105in}{1.959632in}}%
\pgfpathcurveto{\pgfqpoint{1.106616in}{1.959632in}}{\pgfqpoint{1.110943in}{1.961424in}}{\pgfqpoint{1.114133in}{1.964614in}}%
\pgfpathcurveto{\pgfqpoint{1.117323in}{1.967804in}}{\pgfqpoint{1.119115in}{1.972131in}}{\pgfqpoint{1.119115in}{1.976642in}}%
\pgfpathcurveto{\pgfqpoint{1.119115in}{1.981154in}}{\pgfqpoint{1.117323in}{1.985481in}}{\pgfqpoint{1.114133in}{1.988671in}}%
\pgfpathcurveto{\pgfqpoint{1.110943in}{1.991860in}}{\pgfqpoint{1.106616in}{1.993653in}}{\pgfqpoint{1.102105in}{1.993653in}}%
\pgfpathcurveto{\pgfqpoint{1.097593in}{1.993653in}}{\pgfqpoint{1.093266in}{1.991860in}}{\pgfqpoint{1.090076in}{1.988671in}}%
\pgfpathcurveto{\pgfqpoint{1.086887in}{1.985481in}}{\pgfqpoint{1.085094in}{1.981154in}}{\pgfqpoint{1.085094in}{1.976642in}}%
\pgfpathcurveto{\pgfqpoint{1.085094in}{1.972131in}}{\pgfqpoint{1.086887in}{1.967804in}}{\pgfqpoint{1.090076in}{1.964614in}}%
\pgfpathcurveto{\pgfqpoint{1.093266in}{1.961424in}}{\pgfqpoint{1.097593in}{1.959632in}}{\pgfqpoint{1.102105in}{1.959632in}}%
\pgfpathlineto{\pgfqpoint{1.102105in}{1.959632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061479in}{1.961967in}}%
\pgfpathcurveto{\pgfqpoint{1.065990in}{1.961967in}}{\pgfqpoint{1.070317in}{1.963759in}}{\pgfqpoint{1.073507in}{1.966949in}}%
\pgfpathcurveto{\pgfqpoint{1.076697in}{1.970139in}}{\pgfqpoint{1.078489in}{1.974466in}}{\pgfqpoint{1.078489in}{1.978977in}}%
\pgfpathcurveto{\pgfqpoint{1.078489in}{1.983488in}}{\pgfqpoint{1.076697in}{1.987815in}}{\pgfqpoint{1.073507in}{1.991005in}}%
\pgfpathcurveto{\pgfqpoint{1.070317in}{1.994195in}}{\pgfqpoint{1.065990in}{1.995988in}}{\pgfqpoint{1.061479in}{1.995988in}}%
\pgfpathcurveto{\pgfqpoint{1.056968in}{1.995988in}}{\pgfqpoint{1.052641in}{1.994195in}}{\pgfqpoint{1.049451in}{1.991005in}}%
\pgfpathcurveto{\pgfqpoint{1.046261in}{1.987815in}}{\pgfqpoint{1.044469in}{1.983488in}}{\pgfqpoint{1.044469in}{1.978977in}}%
\pgfpathcurveto{\pgfqpoint{1.044469in}{1.974466in}}{\pgfqpoint{1.046261in}{1.970139in}}{\pgfqpoint{1.049451in}{1.966949in}}%
\pgfpathcurveto{\pgfqpoint{1.052641in}{1.963759in}}{\pgfqpoint{1.056968in}{1.961967in}}{\pgfqpoint{1.061479in}{1.961967in}}%
\pgfpathlineto{\pgfqpoint{1.061479in}{1.961967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073812in}{1.961258in}}%
\pgfpathcurveto{\pgfqpoint{1.078323in}{1.961258in}}{\pgfqpoint{1.082650in}{1.963050in}}{\pgfqpoint{1.085840in}{1.966240in}}%
\pgfpathcurveto{\pgfqpoint{1.089030in}{1.969430in}}{\pgfqpoint{1.090822in}{1.973757in}}{\pgfqpoint{1.090822in}{1.978268in}}%
\pgfpathcurveto{\pgfqpoint{1.090822in}{1.982780in}}{\pgfqpoint{1.089030in}{1.987107in}}{\pgfqpoint{1.085840in}{1.990297in}}%
\pgfpathcurveto{\pgfqpoint{1.082650in}{1.993486in}}{\pgfqpoint{1.078323in}{1.995279in}}{\pgfqpoint{1.073812in}{1.995279in}}%
\pgfpathcurveto{\pgfqpoint{1.069300in}{1.995279in}}{\pgfqpoint{1.064973in}{1.993486in}}{\pgfqpoint{1.061783in}{1.990297in}}%
\pgfpathcurveto{\pgfqpoint{1.058594in}{1.987107in}}{\pgfqpoint{1.056801in}{1.982780in}}{\pgfqpoint{1.056801in}{1.978268in}}%
\pgfpathcurveto{\pgfqpoint{1.056801in}{1.973757in}}{\pgfqpoint{1.058594in}{1.969430in}}{\pgfqpoint{1.061783in}{1.966240in}}%
\pgfpathcurveto{\pgfqpoint{1.064973in}{1.963050in}}{\pgfqpoint{1.069300in}{1.961258in}}{\pgfqpoint{1.073812in}{1.961258in}}%
\pgfpathlineto{\pgfqpoint{1.073812in}{1.961258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116986in}{1.958777in}}%
\pgfpathcurveto{\pgfqpoint{1.121497in}{1.958777in}}{\pgfqpoint{1.125824in}{1.960569in}}{\pgfqpoint{1.129014in}{1.963759in}}%
\pgfpathcurveto{\pgfqpoint{1.132204in}{1.966949in}}{\pgfqpoint{1.133996in}{1.971276in}}{\pgfqpoint{1.133996in}{1.975787in}}%
\pgfpathcurveto{\pgfqpoint{1.133996in}{1.980298in}}{\pgfqpoint{1.132204in}{1.984625in}}{\pgfqpoint{1.129014in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{1.125824in}{1.991005in}}{\pgfqpoint{1.121497in}{1.992798in}}{\pgfqpoint{1.116986in}{1.992798in}}%
\pgfpathcurveto{\pgfqpoint{1.112475in}{1.992798in}}{\pgfqpoint{1.108148in}{1.991005in}}{\pgfqpoint{1.104958in}{1.987815in}}%
\pgfpathcurveto{\pgfqpoint{1.101768in}{1.984625in}}{\pgfqpoint{1.099976in}{1.980298in}}{\pgfqpoint{1.099976in}{1.975787in}}%
\pgfpathcurveto{\pgfqpoint{1.099976in}{1.971276in}}{\pgfqpoint{1.101768in}{1.966949in}}{\pgfqpoint{1.104958in}{1.963759in}}%
\pgfpathcurveto{\pgfqpoint{1.108148in}{1.960569in}}{\pgfqpoint{1.112475in}{1.958777in}}{\pgfqpoint{1.116986in}{1.958777in}}%
\pgfpathlineto{\pgfqpoint{1.116986in}{1.958777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079110in}{1.960954in}}%
\pgfpathcurveto{\pgfqpoint{1.083621in}{1.960954in}}{\pgfqpoint{1.087948in}{1.962746in}}{\pgfqpoint{1.091138in}{1.965936in}}%
\pgfpathcurveto{\pgfqpoint{1.094328in}{1.969126in}}{\pgfqpoint{1.096120in}{1.973453in}}{\pgfqpoint{1.096120in}{1.977964in}}%
\pgfpathcurveto{\pgfqpoint{1.096120in}{1.982475in}}{\pgfqpoint{1.094328in}{1.986802in}}{\pgfqpoint{1.091138in}{1.989992in}}%
\pgfpathcurveto{\pgfqpoint{1.087948in}{1.993182in}}{\pgfqpoint{1.083621in}{1.994974in}}{\pgfqpoint{1.079110in}{1.994974in}}%
\pgfpathcurveto{\pgfqpoint{1.074598in}{1.994974in}}{\pgfqpoint{1.070271in}{1.993182in}}{\pgfqpoint{1.067082in}{1.989992in}}%
\pgfpathcurveto{\pgfqpoint{1.063892in}{1.986802in}}{\pgfqpoint{1.062099in}{1.982475in}}{\pgfqpoint{1.062099in}{1.977964in}}%
\pgfpathcurveto{\pgfqpoint{1.062099in}{1.973453in}}{\pgfqpoint{1.063892in}{1.969126in}}{\pgfqpoint{1.067082in}{1.965936in}}%
\pgfpathcurveto{\pgfqpoint{1.070271in}{1.962746in}}{\pgfqpoint{1.074598in}{1.960954in}}{\pgfqpoint{1.079110in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{1.079110in}{1.960954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134741in}{1.957757in}}%
\pgfpathcurveto{\pgfqpoint{1.139253in}{1.957757in}}{\pgfqpoint{1.143580in}{1.959549in}}{\pgfqpoint{1.146770in}{1.962739in}}%
\pgfpathcurveto{\pgfqpoint{1.149960in}{1.965929in}}{\pgfqpoint{1.151752in}{1.970256in}}{\pgfqpoint{1.151752in}{1.974767in}}%
\pgfpathcurveto{\pgfqpoint{1.151752in}{1.979278in}}{\pgfqpoint{1.149960in}{1.983605in}}{\pgfqpoint{1.146770in}{1.986795in}}%
\pgfpathcurveto{\pgfqpoint{1.143580in}{1.989985in}}{\pgfqpoint{1.139253in}{1.991777in}}{\pgfqpoint{1.134741in}{1.991777in}}%
\pgfpathcurveto{\pgfqpoint{1.130230in}{1.991777in}}{\pgfqpoint{1.125903in}{1.989985in}}{\pgfqpoint{1.122713in}{1.986795in}}%
\pgfpathcurveto{\pgfqpoint{1.119523in}{1.983605in}}{\pgfqpoint{1.117731in}{1.979278in}}{\pgfqpoint{1.117731in}{1.974767in}}%
\pgfpathcurveto{\pgfqpoint{1.117731in}{1.970256in}}{\pgfqpoint{1.119523in}{1.965929in}}{\pgfqpoint{1.122713in}{1.962739in}}%
\pgfpathcurveto{\pgfqpoint{1.125903in}{1.959549in}}{\pgfqpoint{1.130230in}{1.957757in}}{\pgfqpoint{1.134741in}{1.957757in}}%
\pgfpathlineto{\pgfqpoint{1.134741in}{1.957757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048592in}{1.962707in}}%
\pgfpathcurveto{\pgfqpoint{1.053103in}{1.962707in}}{\pgfqpoint{1.057430in}{1.964500in}}{\pgfqpoint{1.060620in}{1.967690in}}%
\pgfpathcurveto{\pgfqpoint{1.063810in}{1.970880in}}{\pgfqpoint{1.065602in}{1.975207in}}{\pgfqpoint{1.065602in}{1.979718in}}%
\pgfpathcurveto{\pgfqpoint{1.065602in}{1.984229in}}{\pgfqpoint{1.063810in}{1.988556in}}{\pgfqpoint{1.060620in}{1.991746in}}%
\pgfpathcurveto{\pgfqpoint{1.057430in}{1.994936in}}{\pgfqpoint{1.053103in}{1.996728in}}{\pgfqpoint{1.048592in}{1.996728in}}%
\pgfpathcurveto{\pgfqpoint{1.044081in}{1.996728in}}{\pgfqpoint{1.039754in}{1.994936in}}{\pgfqpoint{1.036564in}{1.991746in}}%
\pgfpathcurveto{\pgfqpoint{1.033374in}{1.988556in}}{\pgfqpoint{1.031582in}{1.984229in}}{\pgfqpoint{1.031582in}{1.979718in}}%
\pgfpathcurveto{\pgfqpoint{1.031582in}{1.975207in}}{\pgfqpoint{1.033374in}{1.970880in}}{\pgfqpoint{1.036564in}{1.967690in}}%
\pgfpathcurveto{\pgfqpoint{1.039754in}{1.964500in}}{\pgfqpoint{1.044081in}{1.962707in}}{\pgfqpoint{1.048592in}{1.962707in}}%
\pgfpathlineto{\pgfqpoint{1.048592in}{1.962707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174015in}{1.949880in}}%
\pgfpathcurveto{\pgfqpoint{1.178527in}{1.949880in}}{\pgfqpoint{1.182854in}{1.951673in}}{\pgfqpoint{1.186043in}{1.954863in}}%
\pgfpathcurveto{\pgfqpoint{1.189233in}{1.958052in}}{\pgfqpoint{1.191026in}{1.962380in}}{\pgfqpoint{1.191026in}{1.966891in}}%
\pgfpathcurveto{\pgfqpoint{1.191026in}{1.971402in}}{\pgfqpoint{1.189233in}{1.975729in}}{\pgfqpoint{1.186043in}{1.978919in}}%
\pgfpathcurveto{\pgfqpoint{1.182854in}{1.982109in}}{\pgfqpoint{1.178527in}{1.983901in}}{\pgfqpoint{1.174015in}{1.983901in}}%
\pgfpathcurveto{\pgfqpoint{1.169504in}{1.983901in}}{\pgfqpoint{1.165177in}{1.982109in}}{\pgfqpoint{1.161987in}{1.978919in}}%
\pgfpathcurveto{\pgfqpoint{1.158797in}{1.975729in}}{\pgfqpoint{1.157005in}{1.971402in}}{\pgfqpoint{1.157005in}{1.966891in}}%
\pgfpathcurveto{\pgfqpoint{1.157005in}{1.962380in}}{\pgfqpoint{1.158797in}{1.958052in}}{\pgfqpoint{1.161987in}{1.954863in}}%
\pgfpathcurveto{\pgfqpoint{1.165177in}{1.951673in}}{\pgfqpoint{1.169504in}{1.949880in}}{\pgfqpoint{1.174015in}{1.949880in}}%
\pgfpathlineto{\pgfqpoint{1.174015in}{1.949880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272411in}{1.935862in}}%
\pgfpathcurveto{\pgfqpoint{1.276922in}{1.935862in}}{\pgfqpoint{1.281249in}{1.937655in}}{\pgfqpoint{1.284439in}{1.940844in}}%
\pgfpathcurveto{\pgfqpoint{1.287629in}{1.944034in}}{\pgfqpoint{1.289421in}{1.948361in}}{\pgfqpoint{1.289421in}{1.952873in}}%
\pgfpathcurveto{\pgfqpoint{1.289421in}{1.957384in}}{\pgfqpoint{1.287629in}{1.961711in}}{\pgfqpoint{1.284439in}{1.964901in}}%
\pgfpathcurveto{\pgfqpoint{1.281249in}{1.968091in}}{\pgfqpoint{1.276922in}{1.969883in}}{\pgfqpoint{1.272411in}{1.969883in}}%
\pgfpathcurveto{\pgfqpoint{1.267900in}{1.969883in}}{\pgfqpoint{1.263573in}{1.968091in}}{\pgfqpoint{1.260383in}{1.964901in}}%
\pgfpathcurveto{\pgfqpoint{1.257193in}{1.961711in}}{\pgfqpoint{1.255401in}{1.957384in}}{\pgfqpoint{1.255401in}{1.952873in}}%
\pgfpathcurveto{\pgfqpoint{1.255401in}{1.948361in}}{\pgfqpoint{1.257193in}{1.944034in}}{\pgfqpoint{1.260383in}{1.940844in}}%
\pgfpathcurveto{\pgfqpoint{1.263573in}{1.937655in}}{\pgfqpoint{1.267900in}{1.935862in}}{\pgfqpoint{1.272411in}{1.935862in}}%
\pgfpathlineto{\pgfqpoint{1.272411in}{1.935862in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054538in}{1.962366in}}%
\pgfpathcurveto{\pgfqpoint{1.059049in}{1.962366in}}{\pgfqpoint{1.063376in}{1.964158in}}{\pgfqpoint{1.066566in}{1.967348in}}%
\pgfpathcurveto{\pgfqpoint{1.069756in}{1.970538in}}{\pgfqpoint{1.071548in}{1.974865in}}{\pgfqpoint{1.071548in}{1.979376in}}%
\pgfpathcurveto{\pgfqpoint{1.071548in}{1.983887in}}{\pgfqpoint{1.069756in}{1.988214in}}{\pgfqpoint{1.066566in}{1.991404in}}%
\pgfpathcurveto{\pgfqpoint{1.063376in}{1.994594in}}{\pgfqpoint{1.059049in}{1.996386in}}{\pgfqpoint{1.054538in}{1.996386in}}%
\pgfpathcurveto{\pgfqpoint{1.050027in}{1.996386in}}{\pgfqpoint{1.045700in}{1.994594in}}{\pgfqpoint{1.042510in}{1.991404in}}%
\pgfpathcurveto{\pgfqpoint{1.039320in}{1.988214in}}{\pgfqpoint{1.037528in}{1.983887in}}{\pgfqpoint{1.037528in}{1.979376in}}%
\pgfpathcurveto{\pgfqpoint{1.037528in}{1.974865in}}{\pgfqpoint{1.039320in}{1.970538in}}{\pgfqpoint{1.042510in}{1.967348in}}%
\pgfpathcurveto{\pgfqpoint{1.045700in}{1.964158in}}{\pgfqpoint{1.050027in}{1.962366in}}{\pgfqpoint{1.054538in}{1.962366in}}%
\pgfpathlineto{\pgfqpoint{1.054538in}{1.962366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109842in}{1.959187in}}%
\pgfpathcurveto{\pgfqpoint{1.114353in}{1.959187in}}{\pgfqpoint{1.118680in}{1.960980in}}{\pgfqpoint{1.121870in}{1.964170in}}%
\pgfpathcurveto{\pgfqpoint{1.125060in}{1.967360in}}{\pgfqpoint{1.126852in}{1.971687in}}{\pgfqpoint{1.126852in}{1.976198in}}%
\pgfpathcurveto{\pgfqpoint{1.126852in}{1.980709in}}{\pgfqpoint{1.125060in}{1.985036in}}{\pgfqpoint{1.121870in}{1.988226in}}%
\pgfpathcurveto{\pgfqpoint{1.118680in}{1.991416in}}{\pgfqpoint{1.114353in}{1.993208in}}{\pgfqpoint{1.109842in}{1.993208in}}%
\pgfpathcurveto{\pgfqpoint{1.105331in}{1.993208in}}{\pgfqpoint{1.101004in}{1.991416in}}{\pgfqpoint{1.097814in}{1.988226in}}%
\pgfpathcurveto{\pgfqpoint{1.094624in}{1.985036in}}{\pgfqpoint{1.092832in}{1.980709in}}{\pgfqpoint{1.092832in}{1.976198in}}%
\pgfpathcurveto{\pgfqpoint{1.092832in}{1.971687in}}{\pgfqpoint{1.094624in}{1.967360in}}{\pgfqpoint{1.097814in}{1.964170in}}%
\pgfpathcurveto{\pgfqpoint{1.101004in}{1.960980in}}{\pgfqpoint{1.105331in}{1.959187in}}{\pgfqpoint{1.109842in}{1.959187in}}%
\pgfpathlineto{\pgfqpoint{1.109842in}{1.959187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057478in}{1.962197in}}%
\pgfpathcurveto{\pgfqpoint{1.061990in}{1.962197in}}{\pgfqpoint{1.066317in}{1.963989in}}{\pgfqpoint{1.069507in}{1.967179in}}%
\pgfpathcurveto{\pgfqpoint{1.072696in}{1.970369in}}{\pgfqpoint{1.074489in}{1.974696in}}{\pgfqpoint{1.074489in}{1.979207in}}%
\pgfpathcurveto{\pgfqpoint{1.074489in}{1.983718in}}{\pgfqpoint{1.072696in}{1.988045in}}{\pgfqpoint{1.069507in}{1.991235in}}%
\pgfpathcurveto{\pgfqpoint{1.066317in}{1.994425in}}{\pgfqpoint{1.061990in}{1.996217in}}{\pgfqpoint{1.057478in}{1.996217in}}%
\pgfpathcurveto{\pgfqpoint{1.052967in}{1.996217in}}{\pgfqpoint{1.048640in}{1.994425in}}{\pgfqpoint{1.045450in}{1.991235in}}%
\pgfpathcurveto{\pgfqpoint{1.042260in}{1.988045in}}{\pgfqpoint{1.040468in}{1.983718in}}{\pgfqpoint{1.040468in}{1.979207in}}%
\pgfpathcurveto{\pgfqpoint{1.040468in}{1.974696in}}{\pgfqpoint{1.042260in}{1.970369in}}{\pgfqpoint{1.045450in}{1.967179in}}%
\pgfpathcurveto{\pgfqpoint{1.048640in}{1.963989in}}{\pgfqpoint{1.052967in}{1.962197in}}{\pgfqpoint{1.057478in}{1.962197in}}%
\pgfpathlineto{\pgfqpoint{1.057478in}{1.962197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879062in}{1.835854in}}%
\pgfpathcurveto{\pgfqpoint{1.883573in}{1.835854in}}{\pgfqpoint{1.887900in}{1.837646in}}{\pgfqpoint{1.891090in}{1.840836in}}%
\pgfpathcurveto{\pgfqpoint{1.894280in}{1.844026in}}{\pgfqpoint{1.896072in}{1.848353in}}{\pgfqpoint{1.896072in}{1.852864in}}%
\pgfpathcurveto{\pgfqpoint{1.896072in}{1.857375in}}{\pgfqpoint{1.894280in}{1.861702in}}{\pgfqpoint{1.891090in}{1.864892in}}%
\pgfpathcurveto{\pgfqpoint{1.887900in}{1.868082in}}{\pgfqpoint{1.883573in}{1.869875in}}{\pgfqpoint{1.879062in}{1.869875in}}%
\pgfpathcurveto{\pgfqpoint{1.874551in}{1.869875in}}{\pgfqpoint{1.870224in}{1.868082in}}{\pgfqpoint{1.867034in}{1.864892in}}%
\pgfpathcurveto{\pgfqpoint{1.863844in}{1.861702in}}{\pgfqpoint{1.862052in}{1.857375in}}{\pgfqpoint{1.862052in}{1.852864in}}%
\pgfpathcurveto{\pgfqpoint{1.862052in}{1.848353in}}{\pgfqpoint{1.863844in}{1.844026in}}{\pgfqpoint{1.867034in}{1.840836in}}%
\pgfpathcurveto{\pgfqpoint{1.870224in}{1.837646in}}{\pgfqpoint{1.874551in}{1.835854in}}{\pgfqpoint{1.879062in}{1.835854in}}%
\pgfpathlineto{\pgfqpoint{1.879062in}{1.835854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433417in}{1.906422in}}%
\pgfpathcurveto{\pgfqpoint{1.437928in}{1.906422in}}{\pgfqpoint{1.442255in}{1.908215in}}{\pgfqpoint{1.445445in}{1.911404in}}%
\pgfpathcurveto{\pgfqpoint{1.448635in}{1.914594in}}{\pgfqpoint{1.450427in}{1.918921in}}{\pgfqpoint{1.450427in}{1.923433in}}%
\pgfpathcurveto{\pgfqpoint{1.450427in}{1.927944in}}{\pgfqpoint{1.448635in}{1.932271in}}{\pgfqpoint{1.445445in}{1.935461in}}%
\pgfpathcurveto{\pgfqpoint{1.442255in}{1.938651in}}{\pgfqpoint{1.437928in}{1.940443in}}{\pgfqpoint{1.433417in}{1.940443in}}%
\pgfpathcurveto{\pgfqpoint{1.428906in}{1.940443in}}{\pgfqpoint{1.424579in}{1.938651in}}{\pgfqpoint{1.421389in}{1.935461in}}%
\pgfpathcurveto{\pgfqpoint{1.418199in}{1.932271in}}{\pgfqpoint{1.416407in}{1.927944in}}{\pgfqpoint{1.416407in}{1.923433in}}%
\pgfpathcurveto{\pgfqpoint{1.416407in}{1.918921in}}{\pgfqpoint{1.418199in}{1.914594in}}{\pgfqpoint{1.421389in}{1.911404in}}%
\pgfpathcurveto{\pgfqpoint{1.424579in}{1.908215in}}{\pgfqpoint{1.428906in}{1.906422in}}{\pgfqpoint{1.433417in}{1.906422in}}%
\pgfpathlineto{\pgfqpoint{1.433417in}{1.906422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096109in}{1.959977in}}%
\pgfpathcurveto{\pgfqpoint{1.100620in}{1.959977in}}{\pgfqpoint{1.104947in}{1.961769in}}{\pgfqpoint{1.108137in}{1.964959in}}%
\pgfpathcurveto{\pgfqpoint{1.111327in}{1.968149in}}{\pgfqpoint{1.113120in}{1.972476in}}{\pgfqpoint{1.113120in}{1.976987in}}%
\pgfpathcurveto{\pgfqpoint{1.113120in}{1.981498in}}{\pgfqpoint{1.111327in}{1.985825in}}{\pgfqpoint{1.108137in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.104947in}{1.992205in}}{\pgfqpoint{1.100620in}{1.993997in}}{\pgfqpoint{1.096109in}{1.993997in}}%
\pgfpathcurveto{\pgfqpoint{1.091598in}{1.993997in}}{\pgfqpoint{1.087271in}{1.992205in}}{\pgfqpoint{1.084081in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.080891in}{1.985825in}}{\pgfqpoint{1.079099in}{1.981498in}}{\pgfqpoint{1.079099in}{1.976987in}}%
\pgfpathcurveto{\pgfqpoint{1.079099in}{1.972476in}}{\pgfqpoint{1.080891in}{1.968149in}}{\pgfqpoint{1.084081in}{1.964959in}}%
\pgfpathcurveto{\pgfqpoint{1.087271in}{1.961769in}}{\pgfqpoint{1.091598in}{1.959977in}}{\pgfqpoint{1.096109in}{1.959977in}}%
\pgfpathlineto{\pgfqpoint{1.096109in}{1.959977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100442in}{1.959728in}}%
\pgfpathcurveto{\pgfqpoint{1.104953in}{1.959728in}}{\pgfqpoint{1.109280in}{1.961520in}}{\pgfqpoint{1.112470in}{1.964710in}}%
\pgfpathcurveto{\pgfqpoint{1.115660in}{1.967900in}}{\pgfqpoint{1.117452in}{1.972227in}}{\pgfqpoint{1.117452in}{1.976738in}}%
\pgfpathcurveto{\pgfqpoint{1.117452in}{1.981249in}}{\pgfqpoint{1.115660in}{1.985576in}}{\pgfqpoint{1.112470in}{1.988766in}}%
\pgfpathcurveto{\pgfqpoint{1.109280in}{1.991956in}}{\pgfqpoint{1.104953in}{1.993748in}}{\pgfqpoint{1.100442in}{1.993748in}}%
\pgfpathcurveto{\pgfqpoint{1.095930in}{1.993748in}}{\pgfqpoint{1.091603in}{1.991956in}}{\pgfqpoint{1.088413in}{1.988766in}}%
\pgfpathcurveto{\pgfqpoint{1.085224in}{1.985576in}}{\pgfqpoint{1.083431in}{1.981249in}}{\pgfqpoint{1.083431in}{1.976738in}}%
\pgfpathcurveto{\pgfqpoint{1.083431in}{1.972227in}}{\pgfqpoint{1.085224in}{1.967900in}}{\pgfqpoint{1.088413in}{1.964710in}}%
\pgfpathcurveto{\pgfqpoint{1.091603in}{1.961520in}}{\pgfqpoint{1.095930in}{1.959728in}}{\pgfqpoint{1.100442in}{1.959728in}}%
\pgfpathlineto{\pgfqpoint{1.100442in}{1.959728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194042in}{1.954349in}}%
\pgfpathcurveto{\pgfqpoint{1.198553in}{1.954349in}}{\pgfqpoint{1.202880in}{1.956141in}}{\pgfqpoint{1.206070in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{1.209260in}{1.962521in}}{\pgfqpoint{1.211053in}{1.966848in}}{\pgfqpoint{1.211053in}{1.971359in}}%
\pgfpathcurveto{\pgfqpoint{1.211053in}{1.975870in}}{\pgfqpoint{1.209260in}{1.980197in}}{\pgfqpoint{1.206070in}{1.983387in}}%
\pgfpathcurveto{\pgfqpoint{1.202880in}{1.986577in}}{\pgfqpoint{1.198553in}{1.988369in}}{\pgfqpoint{1.194042in}{1.988369in}}%
\pgfpathcurveto{\pgfqpoint{1.189531in}{1.988369in}}{\pgfqpoint{1.185204in}{1.986577in}}{\pgfqpoint{1.182014in}{1.983387in}}%
\pgfpathcurveto{\pgfqpoint{1.178824in}{1.980197in}}{\pgfqpoint{1.177032in}{1.975870in}}{\pgfqpoint{1.177032in}{1.971359in}}%
\pgfpathcurveto{\pgfqpoint{1.177032in}{1.966848in}}{\pgfqpoint{1.178824in}{1.962521in}}{\pgfqpoint{1.182014in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{1.185204in}{1.956141in}}{\pgfqpoint{1.189531in}{1.954349in}}{\pgfqpoint{1.194042in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{1.954349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514872in}{1.883062in}}%
\pgfpathcurveto{\pgfqpoint{1.519383in}{1.883062in}}{\pgfqpoint{1.523710in}{1.884855in}}{\pgfqpoint{1.526900in}{1.888044in}}%
\pgfpathcurveto{\pgfqpoint{1.530090in}{1.891234in}}{\pgfqpoint{1.531882in}{1.895561in}}{\pgfqpoint{1.531882in}{1.900073in}}%
\pgfpathcurveto{\pgfqpoint{1.531882in}{1.904584in}}{\pgfqpoint{1.530090in}{1.908911in}}{\pgfqpoint{1.526900in}{1.912101in}}%
\pgfpathcurveto{\pgfqpoint{1.523710in}{1.915291in}}{\pgfqpoint{1.519383in}{1.917083in}}{\pgfqpoint{1.514872in}{1.917083in}}%
\pgfpathcurveto{\pgfqpoint{1.510361in}{1.917083in}}{\pgfqpoint{1.506034in}{1.915291in}}{\pgfqpoint{1.502844in}{1.912101in}}%
\pgfpathcurveto{\pgfqpoint{1.499654in}{1.908911in}}{\pgfqpoint{1.497862in}{1.904584in}}{\pgfqpoint{1.497862in}{1.900073in}}%
\pgfpathcurveto{\pgfqpoint{1.497862in}{1.895561in}}{\pgfqpoint{1.499654in}{1.891234in}}{\pgfqpoint{1.502844in}{1.888044in}}%
\pgfpathcurveto{\pgfqpoint{1.506034in}{1.884855in}}{\pgfqpoint{1.510361in}{1.883062in}}{\pgfqpoint{1.514872in}{1.883062in}}%
\pgfpathlineto{\pgfqpoint{1.514872in}{1.883062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455272in}{1.887250in}}%
\pgfpathcurveto{\pgfqpoint{1.459784in}{1.887250in}}{\pgfqpoint{1.464111in}{1.889042in}}{\pgfqpoint{1.467301in}{1.892232in}}%
\pgfpathcurveto{\pgfqpoint{1.470490in}{1.895422in}}{\pgfqpoint{1.472283in}{1.899749in}}{\pgfqpoint{1.472283in}{1.904260in}}%
\pgfpathcurveto{\pgfqpoint{1.472283in}{1.908771in}}{\pgfqpoint{1.470490in}{1.913098in}}{\pgfqpoint{1.467301in}{1.916288in}}%
\pgfpathcurveto{\pgfqpoint{1.464111in}{1.919478in}}{\pgfqpoint{1.459784in}{1.921271in}}{\pgfqpoint{1.455272in}{1.921271in}}%
\pgfpathcurveto{\pgfqpoint{1.450761in}{1.921271in}}{\pgfqpoint{1.446434in}{1.919478in}}{\pgfqpoint{1.443244in}{1.916288in}}%
\pgfpathcurveto{\pgfqpoint{1.440054in}{1.913098in}}{\pgfqpoint{1.438262in}{1.908771in}}{\pgfqpoint{1.438262in}{1.904260in}}%
\pgfpathcurveto{\pgfqpoint{1.438262in}{1.899749in}}{\pgfqpoint{1.440054in}{1.895422in}}{\pgfqpoint{1.443244in}{1.892232in}}%
\pgfpathcurveto{\pgfqpoint{1.446434in}{1.889042in}}{\pgfqpoint{1.450761in}{1.887250in}}{\pgfqpoint{1.455272in}{1.887250in}}%
\pgfpathlineto{\pgfqpoint{1.455272in}{1.887250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.221664in}{1.946190in}}%
\pgfpathcurveto{\pgfqpoint{1.226175in}{1.946190in}}{\pgfqpoint{1.230502in}{1.947982in}}{\pgfqpoint{1.233692in}{1.951172in}}%
\pgfpathcurveto{\pgfqpoint{1.236882in}{1.954362in}}{\pgfqpoint{1.238674in}{1.958689in}}{\pgfqpoint{1.238674in}{1.963200in}}%
\pgfpathcurveto{\pgfqpoint{1.238674in}{1.967711in}}{\pgfqpoint{1.236882in}{1.972038in}}{\pgfqpoint{1.233692in}{1.975228in}}%
\pgfpathcurveto{\pgfqpoint{1.230502in}{1.978418in}}{\pgfqpoint{1.226175in}{1.980211in}}{\pgfqpoint{1.221664in}{1.980211in}}%
\pgfpathcurveto{\pgfqpoint{1.217153in}{1.980211in}}{\pgfqpoint{1.212826in}{1.978418in}}{\pgfqpoint{1.209636in}{1.975228in}}%
\pgfpathcurveto{\pgfqpoint{1.206446in}{1.972038in}}{\pgfqpoint{1.204653in}{1.967711in}}{\pgfqpoint{1.204653in}{1.963200in}}%
\pgfpathcurveto{\pgfqpoint{1.204653in}{1.958689in}}{\pgfqpoint{1.206446in}{1.954362in}}{\pgfqpoint{1.209636in}{1.951172in}}%
\pgfpathcurveto{\pgfqpoint{1.212826in}{1.947982in}}{\pgfqpoint{1.217153in}{1.946190in}}{\pgfqpoint{1.221664in}{1.946190in}}%
\pgfpathlineto{\pgfqpoint{1.221664in}{1.946190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579391in}{1.873840in}}%
\pgfpathcurveto{\pgfqpoint{1.583902in}{1.873840in}}{\pgfqpoint{1.588229in}{1.875633in}}{\pgfqpoint{1.591419in}{1.878823in}}%
\pgfpathcurveto{\pgfqpoint{1.594609in}{1.882013in}}{\pgfqpoint{1.596401in}{1.886340in}}{\pgfqpoint{1.596401in}{1.890851in}}%
\pgfpathcurveto{\pgfqpoint{1.596401in}{1.895362in}}{\pgfqpoint{1.594609in}{1.899689in}}{\pgfqpoint{1.591419in}{1.902879in}}%
\pgfpathcurveto{\pgfqpoint{1.588229in}{1.906069in}}{\pgfqpoint{1.583902in}{1.907861in}}{\pgfqpoint{1.579391in}{1.907861in}}%
\pgfpathcurveto{\pgfqpoint{1.574879in}{1.907861in}}{\pgfqpoint{1.570552in}{1.906069in}}{\pgfqpoint{1.567362in}{1.902879in}}%
\pgfpathcurveto{\pgfqpoint{1.564173in}{1.899689in}}{\pgfqpoint{1.562380in}{1.895362in}}{\pgfqpoint{1.562380in}{1.890851in}}%
\pgfpathcurveto{\pgfqpoint{1.562380in}{1.886340in}}{\pgfqpoint{1.564173in}{1.882013in}}{\pgfqpoint{1.567362in}{1.878823in}}%
\pgfpathcurveto{\pgfqpoint{1.570552in}{1.875633in}}{\pgfqpoint{1.574879in}{1.873840in}}{\pgfqpoint{1.579391in}{1.873840in}}%
\pgfpathlineto{\pgfqpoint{1.579391in}{1.873840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.086118in}{1.960551in}}%
\pgfpathcurveto{\pgfqpoint{1.090629in}{1.960551in}}{\pgfqpoint{1.094956in}{1.962343in}}{\pgfqpoint{1.098146in}{1.965533in}}%
\pgfpathcurveto{\pgfqpoint{1.101336in}{1.968723in}}{\pgfqpoint{1.103128in}{1.973050in}}{\pgfqpoint{1.103128in}{1.977561in}}%
\pgfpathcurveto{\pgfqpoint{1.103128in}{1.982072in}}{\pgfqpoint{1.101336in}{1.986399in}}{\pgfqpoint{1.098146in}{1.989589in}}%
\pgfpathcurveto{\pgfqpoint{1.094956in}{1.992779in}}{\pgfqpoint{1.090629in}{1.994572in}}{\pgfqpoint{1.086118in}{1.994572in}}%
\pgfpathcurveto{\pgfqpoint{1.081607in}{1.994572in}}{\pgfqpoint{1.077280in}{1.992779in}}{\pgfqpoint{1.074090in}{1.989589in}}%
\pgfpathcurveto{\pgfqpoint{1.070900in}{1.986399in}}{\pgfqpoint{1.069108in}{1.982072in}}{\pgfqpoint{1.069108in}{1.977561in}}%
\pgfpathcurveto{\pgfqpoint{1.069108in}{1.973050in}}{\pgfqpoint{1.070900in}{1.968723in}}{\pgfqpoint{1.074090in}{1.965533in}}%
\pgfpathcurveto{\pgfqpoint{1.077280in}{1.962343in}}{\pgfqpoint{1.081607in}{1.960551in}}{\pgfqpoint{1.086118in}{1.960551in}}%
\pgfpathlineto{\pgfqpoint{1.086118in}{1.960551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.259741in}{1.934838in}}%
\pgfpathcurveto{\pgfqpoint{1.264252in}{1.934838in}}{\pgfqpoint{1.268579in}{1.936631in}}{\pgfqpoint{1.271769in}{1.939821in}}%
\pgfpathcurveto{\pgfqpoint{1.274959in}{1.943011in}}{\pgfqpoint{1.276751in}{1.947338in}}{\pgfqpoint{1.276751in}{1.951849in}}%
\pgfpathcurveto{\pgfqpoint{1.276751in}{1.956360in}}{\pgfqpoint{1.274959in}{1.960687in}}{\pgfqpoint{1.271769in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{1.268579in}{1.967067in}}{\pgfqpoint{1.264252in}{1.968859in}}{\pgfqpoint{1.259741in}{1.968859in}}%
\pgfpathcurveto{\pgfqpoint{1.255229in}{1.968859in}}{\pgfqpoint{1.250902in}{1.967067in}}{\pgfqpoint{1.247712in}{1.963877in}}%
\pgfpathcurveto{\pgfqpoint{1.244523in}{1.960687in}}{\pgfqpoint{1.242730in}{1.956360in}}{\pgfqpoint{1.242730in}{1.951849in}}%
\pgfpathcurveto{\pgfqpoint{1.242730in}{1.947338in}}{\pgfqpoint{1.244523in}{1.943011in}}{\pgfqpoint{1.247712in}{1.939821in}}%
\pgfpathcurveto{\pgfqpoint{1.250902in}{1.936631in}}{\pgfqpoint{1.255229in}{1.934838in}}{\pgfqpoint{1.259741in}{1.934838in}}%
\pgfpathlineto{\pgfqpoint{1.259741in}{1.934838in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277816in}{1.931856in}}%
\pgfpathcurveto{\pgfqpoint{1.282328in}{1.931856in}}{\pgfqpoint{1.286655in}{1.933649in}}{\pgfqpoint{1.289844in}{1.936839in}}%
\pgfpathcurveto{\pgfqpoint{1.293034in}{1.940029in}}{\pgfqpoint{1.294827in}{1.944356in}}{\pgfqpoint{1.294827in}{1.948867in}}%
\pgfpathcurveto{\pgfqpoint{1.294827in}{1.953378in}}{\pgfqpoint{1.293034in}{1.957705in}}{\pgfqpoint{1.289844in}{1.960895in}}%
\pgfpathcurveto{\pgfqpoint{1.286655in}{1.964085in}}{\pgfqpoint{1.282328in}{1.965877in}}{\pgfqpoint{1.277816in}{1.965877in}}%
\pgfpathcurveto{\pgfqpoint{1.273305in}{1.965877in}}{\pgfqpoint{1.268978in}{1.964085in}}{\pgfqpoint{1.265788in}{1.960895in}}%
\pgfpathcurveto{\pgfqpoint{1.262598in}{1.957705in}}{\pgfqpoint{1.260806in}{1.953378in}}{\pgfqpoint{1.260806in}{1.948867in}}%
\pgfpathcurveto{\pgfqpoint{1.260806in}{1.944356in}}{\pgfqpoint{1.262598in}{1.940029in}}{\pgfqpoint{1.265788in}{1.936839in}}%
\pgfpathcurveto{\pgfqpoint{1.268978in}{1.933649in}}{\pgfqpoint{1.273305in}{1.931856in}}{\pgfqpoint{1.277816in}{1.931856in}}%
\pgfpathlineto{\pgfqpoint{1.277816in}{1.931856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483341in}{1.887054in}}%
\pgfpathcurveto{\pgfqpoint{1.487852in}{1.887054in}}{\pgfqpoint{1.492179in}{1.888847in}}{\pgfqpoint{1.495369in}{1.892037in}}%
\pgfpathcurveto{\pgfqpoint{1.498559in}{1.895226in}}{\pgfqpoint{1.500351in}{1.899553in}}{\pgfqpoint{1.500351in}{1.904065in}}%
\pgfpathcurveto{\pgfqpoint{1.500351in}{1.908576in}}{\pgfqpoint{1.498559in}{1.912903in}}{\pgfqpoint{1.495369in}{1.916093in}}%
\pgfpathcurveto{\pgfqpoint{1.492179in}{1.919283in}}{\pgfqpoint{1.487852in}{1.921075in}}{\pgfqpoint{1.483341in}{1.921075in}}%
\pgfpathcurveto{\pgfqpoint{1.478830in}{1.921075in}}{\pgfqpoint{1.474503in}{1.919283in}}{\pgfqpoint{1.471313in}{1.916093in}}%
\pgfpathcurveto{\pgfqpoint{1.468123in}{1.912903in}}{\pgfqpoint{1.466330in}{1.908576in}}{\pgfqpoint{1.466330in}{1.904065in}}%
\pgfpathcurveto{\pgfqpoint{1.466330in}{1.899553in}}{\pgfqpoint{1.468123in}{1.895226in}}{\pgfqpoint{1.471313in}{1.892037in}}%
\pgfpathcurveto{\pgfqpoint{1.474503in}{1.888847in}}{\pgfqpoint{1.478830in}{1.887054in}}{\pgfqpoint{1.483341in}{1.887054in}}%
\pgfpathlineto{\pgfqpoint{1.483341in}{1.887054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718811in}{1.852895in}}%
\pgfpathcurveto{\pgfqpoint{1.723322in}{1.852895in}}{\pgfqpoint{1.727649in}{1.854687in}}{\pgfqpoint{1.730839in}{1.857877in}}%
\pgfpathcurveto{\pgfqpoint{1.734029in}{1.861067in}}{\pgfqpoint{1.735821in}{1.865394in}}{\pgfqpoint{1.735821in}{1.869905in}}%
\pgfpathcurveto{\pgfqpoint{1.735821in}{1.874416in}}{\pgfqpoint{1.734029in}{1.878743in}}{\pgfqpoint{1.730839in}{1.881933in}}%
\pgfpathcurveto{\pgfqpoint{1.727649in}{1.885123in}}{\pgfqpoint{1.723322in}{1.886915in}}{\pgfqpoint{1.718811in}{1.886915in}}%
\pgfpathcurveto{\pgfqpoint{1.714300in}{1.886915in}}{\pgfqpoint{1.709973in}{1.885123in}}{\pgfqpoint{1.706783in}{1.881933in}}%
\pgfpathcurveto{\pgfqpoint{1.703593in}{1.878743in}}{\pgfqpoint{1.701800in}{1.874416in}}{\pgfqpoint{1.701800in}{1.869905in}}%
\pgfpathcurveto{\pgfqpoint{1.701800in}{1.865394in}}{\pgfqpoint{1.703593in}{1.861067in}}{\pgfqpoint{1.706783in}{1.857877in}}%
\pgfpathcurveto{\pgfqpoint{1.709973in}{1.854687in}}{\pgfqpoint{1.714300in}{1.852895in}}{\pgfqpoint{1.718811in}{1.852895in}}%
\pgfpathlineto{\pgfqpoint{1.718811in}{1.852895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689938in}{1.850939in}}%
\pgfpathcurveto{\pgfqpoint{1.694449in}{1.850939in}}{\pgfqpoint{1.698777in}{1.852731in}}{\pgfqpoint{1.701966in}{1.855921in}}%
\pgfpathcurveto{\pgfqpoint{1.705156in}{1.859111in}}{\pgfqpoint{1.706949in}{1.863438in}}{\pgfqpoint{1.706949in}{1.867949in}}%
\pgfpathcurveto{\pgfqpoint{1.706949in}{1.872460in}}{\pgfqpoint{1.705156in}{1.876787in}}{\pgfqpoint{1.701966in}{1.879977in}}%
\pgfpathcurveto{\pgfqpoint{1.698777in}{1.883167in}}{\pgfqpoint{1.694449in}{1.884959in}}{\pgfqpoint{1.689938in}{1.884959in}}%
\pgfpathcurveto{\pgfqpoint{1.685427in}{1.884959in}}{\pgfqpoint{1.681100in}{1.883167in}}{\pgfqpoint{1.677910in}{1.879977in}}%
\pgfpathcurveto{\pgfqpoint{1.674720in}{1.876787in}}{\pgfqpoint{1.672928in}{1.872460in}}{\pgfqpoint{1.672928in}{1.867949in}}%
\pgfpathcurveto{\pgfqpoint{1.672928in}{1.863438in}}{\pgfqpoint{1.674720in}{1.859111in}}{\pgfqpoint{1.677910in}{1.855921in}}%
\pgfpathcurveto{\pgfqpoint{1.681100in}{1.852731in}}{\pgfqpoint{1.685427in}{1.850939in}}{\pgfqpoint{1.689938in}{1.850939in}}%
\pgfpathlineto{\pgfqpoint{1.689938in}{1.850939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333555in}{1.903081in}}%
\pgfpathcurveto{\pgfqpoint{1.338067in}{1.903081in}}{\pgfqpoint{1.342394in}{1.904873in}}{\pgfqpoint{1.345584in}{1.908063in}}%
\pgfpathcurveto{\pgfqpoint{1.348773in}{1.911253in}}{\pgfqpoint{1.350566in}{1.915580in}}{\pgfqpoint{1.350566in}{1.920091in}}%
\pgfpathcurveto{\pgfqpoint{1.350566in}{1.924602in}}{\pgfqpoint{1.348773in}{1.928929in}}{\pgfqpoint{1.345584in}{1.932119in}}%
\pgfpathcurveto{\pgfqpoint{1.342394in}{1.935309in}}{\pgfqpoint{1.338067in}{1.937101in}}{\pgfqpoint{1.333555in}{1.937101in}}%
\pgfpathcurveto{\pgfqpoint{1.329044in}{1.937101in}}{\pgfqpoint{1.324717in}{1.935309in}}{\pgfqpoint{1.321527in}{1.932119in}}%
\pgfpathcurveto{\pgfqpoint{1.318337in}{1.928929in}}{\pgfqpoint{1.316545in}{1.924602in}}{\pgfqpoint{1.316545in}{1.920091in}}%
\pgfpathcurveto{\pgfqpoint{1.316545in}{1.915580in}}{\pgfqpoint{1.318337in}{1.911253in}}{\pgfqpoint{1.321527in}{1.908063in}}%
\pgfpathcurveto{\pgfqpoint{1.324717in}{1.904873in}}{\pgfqpoint{1.329044in}{1.903081in}}{\pgfqpoint{1.333555in}{1.903081in}}%
\pgfpathlineto{\pgfqpoint{1.333555in}{1.903081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.462783in}{1.885211in}}%
\pgfpathcurveto{\pgfqpoint{1.467294in}{1.885211in}}{\pgfqpoint{1.471621in}{1.887003in}}{\pgfqpoint{1.474811in}{1.890193in}}%
\pgfpathcurveto{\pgfqpoint{1.478001in}{1.893383in}}{\pgfqpoint{1.479793in}{1.897710in}}{\pgfqpoint{1.479793in}{1.902221in}}%
\pgfpathcurveto{\pgfqpoint{1.479793in}{1.906732in}}{\pgfqpoint{1.478001in}{1.911059in}}{\pgfqpoint{1.474811in}{1.914249in}}%
\pgfpathcurveto{\pgfqpoint{1.471621in}{1.917439in}}{\pgfqpoint{1.467294in}{1.919232in}}{\pgfqpoint{1.462783in}{1.919232in}}%
\pgfpathcurveto{\pgfqpoint{1.458272in}{1.919232in}}{\pgfqpoint{1.453945in}{1.917439in}}{\pgfqpoint{1.450755in}{1.914249in}}%
\pgfpathcurveto{\pgfqpoint{1.447565in}{1.911059in}}{\pgfqpoint{1.445773in}{1.906732in}}{\pgfqpoint{1.445773in}{1.902221in}}%
\pgfpathcurveto{\pgfqpoint{1.445773in}{1.897710in}}{\pgfqpoint{1.447565in}{1.893383in}}{\pgfqpoint{1.450755in}{1.890193in}}%
\pgfpathcurveto{\pgfqpoint{1.453945in}{1.887003in}}{\pgfqpoint{1.458272in}{1.885211in}}{\pgfqpoint{1.462783in}{1.885211in}}%
\pgfpathlineto{\pgfqpoint{1.462783in}{1.885211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564408in}{1.873903in}}%
\pgfpathcurveto{\pgfqpoint{1.568919in}{1.873903in}}{\pgfqpoint{1.573246in}{1.875695in}}{\pgfqpoint{1.576436in}{1.878885in}}%
\pgfpathcurveto{\pgfqpoint{1.579626in}{1.882075in}}{\pgfqpoint{1.581418in}{1.886402in}}{\pgfqpoint{1.581418in}{1.890913in}}%
\pgfpathcurveto{\pgfqpoint{1.581418in}{1.895425in}}{\pgfqpoint{1.579626in}{1.899752in}}{\pgfqpoint{1.576436in}{1.902942in}}%
\pgfpathcurveto{\pgfqpoint{1.573246in}{1.906131in}}{\pgfqpoint{1.568919in}{1.907924in}}{\pgfqpoint{1.564408in}{1.907924in}}%
\pgfpathcurveto{\pgfqpoint{1.559897in}{1.907924in}}{\pgfqpoint{1.555570in}{1.906131in}}{\pgfqpoint{1.552380in}{1.902942in}}%
\pgfpathcurveto{\pgfqpoint{1.549190in}{1.899752in}}{\pgfqpoint{1.547398in}{1.895425in}}{\pgfqpoint{1.547398in}{1.890913in}}%
\pgfpathcurveto{\pgfqpoint{1.547398in}{1.886402in}}{\pgfqpoint{1.549190in}{1.882075in}}{\pgfqpoint{1.552380in}{1.878885in}}%
\pgfpathcurveto{\pgfqpoint{1.555570in}{1.875695in}}{\pgfqpoint{1.559897in}{1.873903in}}{\pgfqpoint{1.564408in}{1.873903in}}%
\pgfpathlineto{\pgfqpoint{1.564408in}{1.873903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328786in}{1.910266in}}%
\pgfpathcurveto{\pgfqpoint{1.333297in}{1.910266in}}{\pgfqpoint{1.337624in}{1.912058in}}{\pgfqpoint{1.340814in}{1.915248in}}%
\pgfpathcurveto{\pgfqpoint{1.344004in}{1.918438in}}{\pgfqpoint{1.345796in}{1.922765in}}{\pgfqpoint{1.345796in}{1.927276in}}%
\pgfpathcurveto{\pgfqpoint{1.345796in}{1.931787in}}{\pgfqpoint{1.344004in}{1.936114in}}{\pgfqpoint{1.340814in}{1.939304in}}%
\pgfpathcurveto{\pgfqpoint{1.337624in}{1.942494in}}{\pgfqpoint{1.333297in}{1.944287in}}{\pgfqpoint{1.328786in}{1.944287in}}%
\pgfpathcurveto{\pgfqpoint{1.324275in}{1.944287in}}{\pgfqpoint{1.319948in}{1.942494in}}{\pgfqpoint{1.316758in}{1.939304in}}%
\pgfpathcurveto{\pgfqpoint{1.313568in}{1.936114in}}{\pgfqpoint{1.311776in}{1.931787in}}{\pgfqpoint{1.311776in}{1.927276in}}%
\pgfpathcurveto{\pgfqpoint{1.311776in}{1.922765in}}{\pgfqpoint{1.313568in}{1.918438in}}{\pgfqpoint{1.316758in}{1.915248in}}%
\pgfpathcurveto{\pgfqpoint{1.319948in}{1.912058in}}{\pgfqpoint{1.324275in}{1.910266in}}{\pgfqpoint{1.328786in}{1.910266in}}%
\pgfpathlineto{\pgfqpoint{1.328786in}{1.910266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590232in}{1.876812in}}%
\pgfpathcurveto{\pgfqpoint{1.594744in}{1.876812in}}{\pgfqpoint{1.599071in}{1.878604in}}{\pgfqpoint{1.602261in}{1.881794in}}%
\pgfpathcurveto{\pgfqpoint{1.605450in}{1.884984in}}{\pgfqpoint{1.607243in}{1.889311in}}{\pgfqpoint{1.607243in}{1.893822in}}%
\pgfpathcurveto{\pgfqpoint{1.607243in}{1.898334in}}{\pgfqpoint{1.605450in}{1.902661in}}{\pgfqpoint{1.602261in}{1.905851in}}%
\pgfpathcurveto{\pgfqpoint{1.599071in}{1.909040in}}{\pgfqpoint{1.594744in}{1.910833in}}{\pgfqpoint{1.590232in}{1.910833in}}%
\pgfpathcurveto{\pgfqpoint{1.585721in}{1.910833in}}{\pgfqpoint{1.581394in}{1.909040in}}{\pgfqpoint{1.578204in}{1.905851in}}%
\pgfpathcurveto{\pgfqpoint{1.575014in}{1.902661in}}{\pgfqpoint{1.573222in}{1.898334in}}{\pgfqpoint{1.573222in}{1.893822in}}%
\pgfpathcurveto{\pgfqpoint{1.573222in}{1.889311in}}{\pgfqpoint{1.575014in}{1.884984in}}{\pgfqpoint{1.578204in}{1.881794in}}%
\pgfpathcurveto{\pgfqpoint{1.581394in}{1.878604in}}{\pgfqpoint{1.585721in}{1.876812in}}{\pgfqpoint{1.590232in}{1.876812in}}%
\pgfpathlineto{\pgfqpoint{1.590232in}{1.876812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.198717in}{1.947786in}}%
\pgfpathcurveto{\pgfqpoint{1.203228in}{1.947786in}}{\pgfqpoint{1.207555in}{1.949578in}}{\pgfqpoint{1.210745in}{1.952768in}}%
\pgfpathcurveto{\pgfqpoint{1.213935in}{1.955958in}}{\pgfqpoint{1.215727in}{1.960285in}}{\pgfqpoint{1.215727in}{1.964796in}}%
\pgfpathcurveto{\pgfqpoint{1.215727in}{1.969307in}}{\pgfqpoint{1.213935in}{1.973634in}}{\pgfqpoint{1.210745in}{1.976824in}}%
\pgfpathcurveto{\pgfqpoint{1.207555in}{1.980014in}}{\pgfqpoint{1.203228in}{1.981806in}}{\pgfqpoint{1.198717in}{1.981806in}}%
\pgfpathcurveto{\pgfqpoint{1.194206in}{1.981806in}}{\pgfqpoint{1.189879in}{1.980014in}}{\pgfqpoint{1.186689in}{1.976824in}}%
\pgfpathcurveto{\pgfqpoint{1.183499in}{1.973634in}}{\pgfqpoint{1.181707in}{1.969307in}}{\pgfqpoint{1.181707in}{1.964796in}}%
\pgfpathcurveto{\pgfqpoint{1.181707in}{1.960285in}}{\pgfqpoint{1.183499in}{1.955958in}}{\pgfqpoint{1.186689in}{1.952768in}}%
\pgfpathcurveto{\pgfqpoint{1.189879in}{1.949578in}}{\pgfqpoint{1.194206in}{1.947786in}}{\pgfqpoint{1.198717in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{1.198717in}{1.947786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528923in}{1.876673in}}%
\pgfpathcurveto{\pgfqpoint{1.533434in}{1.876673in}}{\pgfqpoint{1.537761in}{1.878465in}}{\pgfqpoint{1.540951in}{1.881655in}}%
\pgfpathcurveto{\pgfqpoint{1.544141in}{1.884845in}}{\pgfqpoint{1.545933in}{1.889172in}}{\pgfqpoint{1.545933in}{1.893683in}}%
\pgfpathcurveto{\pgfqpoint{1.545933in}{1.898194in}}{\pgfqpoint{1.544141in}{1.902521in}}{\pgfqpoint{1.540951in}{1.905711in}}%
\pgfpathcurveto{\pgfqpoint{1.537761in}{1.908901in}}{\pgfqpoint{1.533434in}{1.910693in}}{\pgfqpoint{1.528923in}{1.910693in}}%
\pgfpathcurveto{\pgfqpoint{1.524412in}{1.910693in}}{\pgfqpoint{1.520085in}{1.908901in}}{\pgfqpoint{1.516895in}{1.905711in}}%
\pgfpathcurveto{\pgfqpoint{1.513705in}{1.902521in}}{\pgfqpoint{1.511913in}{1.898194in}}{\pgfqpoint{1.511913in}{1.893683in}}%
\pgfpathcurveto{\pgfqpoint{1.511913in}{1.889172in}}{\pgfqpoint{1.513705in}{1.884845in}}{\pgfqpoint{1.516895in}{1.881655in}}%
\pgfpathcurveto{\pgfqpoint{1.520085in}{1.878465in}}{\pgfqpoint{1.524412in}{1.876673in}}{\pgfqpoint{1.528923in}{1.876673in}}%
\pgfpathlineto{\pgfqpoint{1.528923in}{1.876673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386185in}{1.903021in}}%
\pgfpathcurveto{\pgfqpoint{1.390696in}{1.903021in}}{\pgfqpoint{1.395023in}{1.904814in}}{\pgfqpoint{1.398213in}{1.908004in}}%
\pgfpathcurveto{\pgfqpoint{1.401403in}{1.911194in}}{\pgfqpoint{1.403195in}{1.915521in}}{\pgfqpoint{1.403195in}{1.920032in}}%
\pgfpathcurveto{\pgfqpoint{1.403195in}{1.924543in}}{\pgfqpoint{1.401403in}{1.928870in}}{\pgfqpoint{1.398213in}{1.932060in}}%
\pgfpathcurveto{\pgfqpoint{1.395023in}{1.935250in}}{\pgfqpoint{1.390696in}{1.937042in}}{\pgfqpoint{1.386185in}{1.937042in}}%
\pgfpathcurveto{\pgfqpoint{1.381674in}{1.937042in}}{\pgfqpoint{1.377347in}{1.935250in}}{\pgfqpoint{1.374157in}{1.932060in}}%
\pgfpathcurveto{\pgfqpoint{1.370967in}{1.928870in}}{\pgfqpoint{1.369175in}{1.924543in}}{\pgfqpoint{1.369175in}{1.920032in}}%
\pgfpathcurveto{\pgfqpoint{1.369175in}{1.915521in}}{\pgfqpoint{1.370967in}{1.911194in}}{\pgfqpoint{1.374157in}{1.908004in}}%
\pgfpathcurveto{\pgfqpoint{1.377347in}{1.904814in}}{\pgfqpoint{1.381674in}{1.903021in}}{\pgfqpoint{1.386185in}{1.903021in}}%
\pgfpathlineto{\pgfqpoint{1.386185in}{1.903021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720771in}{1.848004in}}%
\pgfpathcurveto{\pgfqpoint{1.725282in}{1.848004in}}{\pgfqpoint{1.729609in}{1.849796in}}{\pgfqpoint{1.732799in}{1.852986in}}%
\pgfpathcurveto{\pgfqpoint{1.735989in}{1.856176in}}{\pgfqpoint{1.737781in}{1.860503in}}{\pgfqpoint{1.737781in}{1.865014in}}%
\pgfpathcurveto{\pgfqpoint{1.737781in}{1.869525in}}{\pgfqpoint{1.735989in}{1.873852in}}{\pgfqpoint{1.732799in}{1.877042in}}%
\pgfpathcurveto{\pgfqpoint{1.729609in}{1.880232in}}{\pgfqpoint{1.725282in}{1.882025in}}{\pgfqpoint{1.720771in}{1.882025in}}%
\pgfpathcurveto{\pgfqpoint{1.716259in}{1.882025in}}{\pgfqpoint{1.711932in}{1.880232in}}{\pgfqpoint{1.708743in}{1.877042in}}%
\pgfpathcurveto{\pgfqpoint{1.705553in}{1.873852in}}{\pgfqpoint{1.703760in}{1.869525in}}{\pgfqpoint{1.703760in}{1.865014in}}%
\pgfpathcurveto{\pgfqpoint{1.703760in}{1.860503in}}{\pgfqpoint{1.705553in}{1.856176in}}{\pgfqpoint{1.708743in}{1.852986in}}%
\pgfpathcurveto{\pgfqpoint{1.711932in}{1.849796in}}{\pgfqpoint{1.716259in}{1.848004in}}{\pgfqpoint{1.720771in}{1.848004in}}%
\pgfpathlineto{\pgfqpoint{1.720771in}{1.848004in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.183965in}{1.949629in}}%
\pgfpathcurveto{\pgfqpoint{1.188476in}{1.949629in}}{\pgfqpoint{1.192803in}{1.951421in}}{\pgfqpoint{1.195993in}{1.954611in}}%
\pgfpathcurveto{\pgfqpoint{1.199183in}{1.957801in}}{\pgfqpoint{1.200975in}{1.962128in}}{\pgfqpoint{1.200975in}{1.966639in}}%
\pgfpathcurveto{\pgfqpoint{1.200975in}{1.971150in}}{\pgfqpoint{1.199183in}{1.975477in}}{\pgfqpoint{1.195993in}{1.978667in}}%
\pgfpathcurveto{\pgfqpoint{1.192803in}{1.981857in}}{\pgfqpoint{1.188476in}{1.983649in}}{\pgfqpoint{1.183965in}{1.983649in}}%
\pgfpathcurveto{\pgfqpoint{1.179454in}{1.983649in}}{\pgfqpoint{1.175127in}{1.981857in}}{\pgfqpoint{1.171937in}{1.978667in}}%
\pgfpathcurveto{\pgfqpoint{1.168747in}{1.975477in}}{\pgfqpoint{1.166954in}{1.971150in}}{\pgfqpoint{1.166954in}{1.966639in}}%
\pgfpathcurveto{\pgfqpoint{1.166954in}{1.962128in}}{\pgfqpoint{1.168747in}{1.957801in}}{\pgfqpoint{1.171937in}{1.954611in}}%
\pgfpathcurveto{\pgfqpoint{1.175127in}{1.951421in}}{\pgfqpoint{1.179454in}{1.949629in}}{\pgfqpoint{1.183965in}{1.949629in}}%
\pgfpathlineto{\pgfqpoint{1.183965in}{1.949629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525521in}{1.873847in}}%
\pgfpathcurveto{\pgfqpoint{1.530032in}{1.873847in}}{\pgfqpoint{1.534359in}{1.875639in}}{\pgfqpoint{1.537549in}{1.878829in}}%
\pgfpathcurveto{\pgfqpoint{1.540739in}{1.882019in}}{\pgfqpoint{1.542531in}{1.886346in}}{\pgfqpoint{1.542531in}{1.890857in}}%
\pgfpathcurveto{\pgfqpoint{1.542531in}{1.895368in}}{\pgfqpoint{1.540739in}{1.899695in}}{\pgfqpoint{1.537549in}{1.902885in}}%
\pgfpathcurveto{\pgfqpoint{1.534359in}{1.906075in}}{\pgfqpoint{1.530032in}{1.907868in}}{\pgfqpoint{1.525521in}{1.907868in}}%
\pgfpathcurveto{\pgfqpoint{1.521010in}{1.907868in}}{\pgfqpoint{1.516683in}{1.906075in}}{\pgfqpoint{1.513493in}{1.902885in}}%
\pgfpathcurveto{\pgfqpoint{1.510303in}{1.899695in}}{\pgfqpoint{1.508511in}{1.895368in}}{\pgfqpoint{1.508511in}{1.890857in}}%
\pgfpathcurveto{\pgfqpoint{1.508511in}{1.886346in}}{\pgfqpoint{1.510303in}{1.882019in}}{\pgfqpoint{1.513493in}{1.878829in}}%
\pgfpathcurveto{\pgfqpoint{1.516683in}{1.875639in}}{\pgfqpoint{1.521010in}{1.873847in}}{\pgfqpoint{1.525521in}{1.873847in}}%
\pgfpathlineto{\pgfqpoint{1.525521in}{1.873847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436960in}{1.892001in}}%
\pgfpathcurveto{\pgfqpoint{1.441471in}{1.892001in}}{\pgfqpoint{1.445798in}{1.893793in}}{\pgfqpoint{1.448988in}{1.896983in}}%
\pgfpathcurveto{\pgfqpoint{1.452178in}{1.900173in}}{\pgfqpoint{1.453970in}{1.904500in}}{\pgfqpoint{1.453970in}{1.909011in}}%
\pgfpathcurveto{\pgfqpoint{1.453970in}{1.913522in}}{\pgfqpoint{1.452178in}{1.917849in}}{\pgfqpoint{1.448988in}{1.921039in}}%
\pgfpathcurveto{\pgfqpoint{1.445798in}{1.924229in}}{\pgfqpoint{1.441471in}{1.926021in}}{\pgfqpoint{1.436960in}{1.926021in}}%
\pgfpathcurveto{\pgfqpoint{1.432448in}{1.926021in}}{\pgfqpoint{1.428121in}{1.924229in}}{\pgfqpoint{1.424932in}{1.921039in}}%
\pgfpathcurveto{\pgfqpoint{1.421742in}{1.917849in}}{\pgfqpoint{1.419949in}{1.913522in}}{\pgfqpoint{1.419949in}{1.909011in}}%
\pgfpathcurveto{\pgfqpoint{1.419949in}{1.904500in}}{\pgfqpoint{1.421742in}{1.900173in}}{\pgfqpoint{1.424932in}{1.896983in}}%
\pgfpathcurveto{\pgfqpoint{1.428121in}{1.893793in}}{\pgfqpoint{1.432448in}{1.892001in}}{\pgfqpoint{1.436960in}{1.892001in}}%
\pgfpathlineto{\pgfqpoint{1.436960in}{1.892001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951218in}{1.823788in}}%
\pgfpathcurveto{\pgfqpoint{1.955729in}{1.823788in}}{\pgfqpoint{1.960056in}{1.825580in}}{\pgfqpoint{1.963246in}{1.828770in}}%
\pgfpathcurveto{\pgfqpoint{1.966436in}{1.831960in}}{\pgfqpoint{1.968229in}{1.836287in}}{\pgfqpoint{1.968229in}{1.840798in}}%
\pgfpathcurveto{\pgfqpoint{1.968229in}{1.845309in}}{\pgfqpoint{1.966436in}{1.849636in}}{\pgfqpoint{1.963246in}{1.852826in}}%
\pgfpathcurveto{\pgfqpoint{1.960056in}{1.856016in}}{\pgfqpoint{1.955729in}{1.857808in}}{\pgfqpoint{1.951218in}{1.857808in}}%
\pgfpathcurveto{\pgfqpoint{1.946707in}{1.857808in}}{\pgfqpoint{1.942380in}{1.856016in}}{\pgfqpoint{1.939190in}{1.852826in}}%
\pgfpathcurveto{\pgfqpoint{1.936000in}{1.849636in}}{\pgfqpoint{1.934208in}{1.845309in}}{\pgfqpoint{1.934208in}{1.840798in}}%
\pgfpathcurveto{\pgfqpoint{1.934208in}{1.836287in}}{\pgfqpoint{1.936000in}{1.831960in}}{\pgfqpoint{1.939190in}{1.828770in}}%
\pgfpathcurveto{\pgfqpoint{1.942380in}{1.825580in}}{\pgfqpoint{1.946707in}{1.823788in}}{\pgfqpoint{1.951218in}{1.823788in}}%
\pgfpathlineto{\pgfqpoint{1.951218in}{1.823788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.134321in}{1.952570in}}%
\pgfpathcurveto{\pgfqpoint{1.138832in}{1.952570in}}{\pgfqpoint{1.143159in}{1.954362in}}{\pgfqpoint{1.146349in}{1.957552in}}%
\pgfpathcurveto{\pgfqpoint{1.149539in}{1.960742in}}{\pgfqpoint{1.151331in}{1.965069in}}{\pgfqpoint{1.151331in}{1.969580in}}%
\pgfpathcurveto{\pgfqpoint{1.151331in}{1.974091in}}{\pgfqpoint{1.149539in}{1.978418in}}{\pgfqpoint{1.146349in}{1.981608in}}%
\pgfpathcurveto{\pgfqpoint{1.143159in}{1.984798in}}{\pgfqpoint{1.138832in}{1.986590in}}{\pgfqpoint{1.134321in}{1.986590in}}%
\pgfpathcurveto{\pgfqpoint{1.129810in}{1.986590in}}{\pgfqpoint{1.125483in}{1.984798in}}{\pgfqpoint{1.122293in}{1.981608in}}%
\pgfpathcurveto{\pgfqpoint{1.119103in}{1.978418in}}{\pgfqpoint{1.117311in}{1.974091in}}{\pgfqpoint{1.117311in}{1.969580in}}%
\pgfpathcurveto{\pgfqpoint{1.117311in}{1.965069in}}{\pgfqpoint{1.119103in}{1.960742in}}{\pgfqpoint{1.122293in}{1.957552in}}%
\pgfpathcurveto{\pgfqpoint{1.125483in}{1.954362in}}{\pgfqpoint{1.129810in}{1.952570in}}{\pgfqpoint{1.134321in}{1.952570in}}%
\pgfpathlineto{\pgfqpoint{1.134321in}{1.952570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599611in}{1.866601in}}%
\pgfpathcurveto{\pgfqpoint{1.604122in}{1.866601in}}{\pgfqpoint{1.608449in}{1.868394in}}{\pgfqpoint{1.611639in}{1.871584in}}%
\pgfpathcurveto{\pgfqpoint{1.614829in}{1.874773in}}{\pgfqpoint{1.616622in}{1.879101in}}{\pgfqpoint{1.616622in}{1.883612in}}%
\pgfpathcurveto{\pgfqpoint{1.616622in}{1.888123in}}{\pgfqpoint{1.614829in}{1.892450in}}{\pgfqpoint{1.611639in}{1.895640in}}%
\pgfpathcurveto{\pgfqpoint{1.608449in}{1.898830in}}{\pgfqpoint{1.604122in}{1.900622in}}{\pgfqpoint{1.599611in}{1.900622in}}%
\pgfpathcurveto{\pgfqpoint{1.595100in}{1.900622in}}{\pgfqpoint{1.590773in}{1.898830in}}{\pgfqpoint{1.587583in}{1.895640in}}%
\pgfpathcurveto{\pgfqpoint{1.584393in}{1.892450in}}{\pgfqpoint{1.582601in}{1.888123in}}{\pgfqpoint{1.582601in}{1.883612in}}%
\pgfpathcurveto{\pgfqpoint{1.582601in}{1.879101in}}{\pgfqpoint{1.584393in}{1.874773in}}{\pgfqpoint{1.587583in}{1.871584in}}%
\pgfpathcurveto{\pgfqpoint{1.590773in}{1.868394in}}{\pgfqpoint{1.595100in}{1.866601in}}{\pgfqpoint{1.599611in}{1.866601in}}%
\pgfpathlineto{\pgfqpoint{1.599611in}{1.866601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662892in}{1.859942in}}%
\pgfpathcurveto{\pgfqpoint{1.667403in}{1.859942in}}{\pgfqpoint{1.671730in}{1.861735in}}{\pgfqpoint{1.674920in}{1.864924in}}%
\pgfpathcurveto{\pgfqpoint{1.678110in}{1.868114in}}{\pgfqpoint{1.679903in}{1.872441in}}{\pgfqpoint{1.679903in}{1.876953in}}%
\pgfpathcurveto{\pgfqpoint{1.679903in}{1.881464in}}{\pgfqpoint{1.678110in}{1.885791in}}{\pgfqpoint{1.674920in}{1.888981in}}%
\pgfpathcurveto{\pgfqpoint{1.671730in}{1.892171in}}{\pgfqpoint{1.667403in}{1.893963in}}{\pgfqpoint{1.662892in}{1.893963in}}%
\pgfpathcurveto{\pgfqpoint{1.658381in}{1.893963in}}{\pgfqpoint{1.654054in}{1.892171in}}{\pgfqpoint{1.650864in}{1.888981in}}%
\pgfpathcurveto{\pgfqpoint{1.647674in}{1.885791in}}{\pgfqpoint{1.645882in}{1.881464in}}{\pgfqpoint{1.645882in}{1.876953in}}%
\pgfpathcurveto{\pgfqpoint{1.645882in}{1.872441in}}{\pgfqpoint{1.647674in}{1.868114in}}{\pgfqpoint{1.650864in}{1.864924in}}%
\pgfpathcurveto{\pgfqpoint{1.654054in}{1.861735in}}{\pgfqpoint{1.658381in}{1.859942in}}{\pgfqpoint{1.662892in}{1.859942in}}%
\pgfpathlineto{\pgfqpoint{1.662892in}{1.859942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006118in}{1.814590in}}%
\pgfpathcurveto{\pgfqpoint{2.010629in}{1.814590in}}{\pgfqpoint{2.014956in}{1.816382in}}{\pgfqpoint{2.018146in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{2.021336in}{1.822762in}}{\pgfqpoint{2.023128in}{1.827089in}}{\pgfqpoint{2.023128in}{1.831601in}}%
\pgfpathcurveto{\pgfqpoint{2.023128in}{1.836112in}}{\pgfqpoint{2.021336in}{1.840439in}}{\pgfqpoint{2.018146in}{1.843629in}}%
\pgfpathcurveto{\pgfqpoint{2.014956in}{1.846819in}}{\pgfqpoint{2.010629in}{1.848611in}}{\pgfqpoint{2.006118in}{1.848611in}}%
\pgfpathcurveto{\pgfqpoint{2.001607in}{1.848611in}}{\pgfqpoint{1.997280in}{1.846819in}}{\pgfqpoint{1.994090in}{1.843629in}}%
\pgfpathcurveto{\pgfqpoint{1.990900in}{1.840439in}}{\pgfqpoint{1.989107in}{1.836112in}}{\pgfqpoint{1.989107in}{1.831601in}}%
\pgfpathcurveto{\pgfqpoint{1.989107in}{1.827089in}}{\pgfqpoint{1.990900in}{1.822762in}}{\pgfqpoint{1.994090in}{1.819572in}}%
\pgfpathcurveto{\pgfqpoint{1.997280in}{1.816382in}}{\pgfqpoint{2.001607in}{1.814590in}}{\pgfqpoint{2.006118in}{1.814590in}}%
\pgfpathlineto{\pgfqpoint{2.006118in}{1.814590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152250in}{1.946593in}}%
\pgfpathcurveto{\pgfqpoint{1.156761in}{1.946593in}}{\pgfqpoint{1.161088in}{1.948385in}}{\pgfqpoint{1.164278in}{1.951575in}}%
\pgfpathcurveto{\pgfqpoint{1.167468in}{1.954765in}}{\pgfqpoint{1.169260in}{1.959092in}}{\pgfqpoint{1.169260in}{1.963603in}}%
\pgfpathcurveto{\pgfqpoint{1.169260in}{1.968114in}}{\pgfqpoint{1.167468in}{1.972441in}}{\pgfqpoint{1.164278in}{1.975631in}}%
\pgfpathcurveto{\pgfqpoint{1.161088in}{1.978821in}}{\pgfqpoint{1.156761in}{1.980614in}}{\pgfqpoint{1.152250in}{1.980614in}}%
\pgfpathcurveto{\pgfqpoint{1.147739in}{1.980614in}}{\pgfqpoint{1.143411in}{1.978821in}}{\pgfqpoint{1.140222in}{1.975631in}}%
\pgfpathcurveto{\pgfqpoint{1.137032in}{1.972441in}}{\pgfqpoint{1.135239in}{1.968114in}}{\pgfqpoint{1.135239in}{1.963603in}}%
\pgfpathcurveto{\pgfqpoint{1.135239in}{1.959092in}}{\pgfqpoint{1.137032in}{1.954765in}}{\pgfqpoint{1.140222in}{1.951575in}}%
\pgfpathcurveto{\pgfqpoint{1.143411in}{1.948385in}}{\pgfqpoint{1.147739in}{1.946593in}}{\pgfqpoint{1.152250in}{1.946593in}}%
\pgfpathlineto{\pgfqpoint{1.152250in}{1.946593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684769in}{1.854186in}}%
\pgfpathcurveto{\pgfqpoint{1.689280in}{1.854186in}}{\pgfqpoint{1.693607in}{1.855978in}}{\pgfqpoint{1.696797in}{1.859168in}}%
\pgfpathcurveto{\pgfqpoint{1.699987in}{1.862358in}}{\pgfqpoint{1.701779in}{1.866685in}}{\pgfqpoint{1.701779in}{1.871196in}}%
\pgfpathcurveto{\pgfqpoint{1.701779in}{1.875707in}}{\pgfqpoint{1.699987in}{1.880034in}}{\pgfqpoint{1.696797in}{1.883224in}}%
\pgfpathcurveto{\pgfqpoint{1.693607in}{1.886414in}}{\pgfqpoint{1.689280in}{1.888206in}}{\pgfqpoint{1.684769in}{1.888206in}}%
\pgfpathcurveto{\pgfqpoint{1.680258in}{1.888206in}}{\pgfqpoint{1.675931in}{1.886414in}}{\pgfqpoint{1.672741in}{1.883224in}}%
\pgfpathcurveto{\pgfqpoint{1.669551in}{1.880034in}}{\pgfqpoint{1.667759in}{1.875707in}}{\pgfqpoint{1.667759in}{1.871196in}}%
\pgfpathcurveto{\pgfqpoint{1.667759in}{1.866685in}}{\pgfqpoint{1.669551in}{1.862358in}}{\pgfqpoint{1.672741in}{1.859168in}}%
\pgfpathcurveto{\pgfqpoint{1.675931in}{1.855978in}}{\pgfqpoint{1.680258in}{1.854186in}}{\pgfqpoint{1.684769in}{1.854186in}}%
\pgfpathlineto{\pgfqpoint{1.684769in}{1.854186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009865in}{1.809992in}}%
\pgfpathcurveto{\pgfqpoint{2.014377in}{1.809992in}}{\pgfqpoint{2.018704in}{1.811784in}}{\pgfqpoint{2.021893in}{1.814974in}}%
\pgfpathcurveto{\pgfqpoint{2.025083in}{1.818164in}}{\pgfqpoint{2.026876in}{1.822491in}}{\pgfqpoint{2.026876in}{1.827003in}}%
\pgfpathcurveto{\pgfqpoint{2.026876in}{1.831514in}}{\pgfqpoint{2.025083in}{1.835841in}}{\pgfqpoint{2.021893in}{1.839031in}}%
\pgfpathcurveto{\pgfqpoint{2.018704in}{1.842221in}}{\pgfqpoint{2.014377in}{1.844013in}}{\pgfqpoint{2.009865in}{1.844013in}}%
\pgfpathcurveto{\pgfqpoint{2.005354in}{1.844013in}}{\pgfqpoint{2.001027in}{1.842221in}}{\pgfqpoint{1.997837in}{1.839031in}}%
\pgfpathcurveto{\pgfqpoint{1.994647in}{1.835841in}}{\pgfqpoint{1.992855in}{1.831514in}}{\pgfqpoint{1.992855in}{1.827003in}}%
\pgfpathcurveto{\pgfqpoint{1.992855in}{1.822491in}}{\pgfqpoint{1.994647in}{1.818164in}}{\pgfqpoint{1.997837in}{1.814974in}}%
\pgfpathcurveto{\pgfqpoint{2.001027in}{1.811784in}}{\pgfqpoint{2.005354in}{1.809992in}}{\pgfqpoint{2.009865in}{1.809992in}}%
\pgfpathlineto{\pgfqpoint{2.009865in}{1.809992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642144in}{1.869567in}}%
\pgfpathcurveto{\pgfqpoint{1.646655in}{1.869567in}}{\pgfqpoint{1.650983in}{1.871360in}}{\pgfqpoint{1.654172in}{1.874550in}}%
\pgfpathcurveto{\pgfqpoint{1.657362in}{1.877739in}}{\pgfqpoint{1.659155in}{1.882066in}}{\pgfqpoint{1.659155in}{1.886578in}}%
\pgfpathcurveto{\pgfqpoint{1.659155in}{1.891089in}}{\pgfqpoint{1.657362in}{1.895416in}}{\pgfqpoint{1.654172in}{1.898606in}}%
\pgfpathcurveto{\pgfqpoint{1.650983in}{1.901796in}}{\pgfqpoint{1.646655in}{1.903588in}}{\pgfqpoint{1.642144in}{1.903588in}}%
\pgfpathcurveto{\pgfqpoint{1.637633in}{1.903588in}}{\pgfqpoint{1.633306in}{1.901796in}}{\pgfqpoint{1.630116in}{1.898606in}}%
\pgfpathcurveto{\pgfqpoint{1.626926in}{1.895416in}}{\pgfqpoint{1.625134in}{1.891089in}}{\pgfqpoint{1.625134in}{1.886578in}}%
\pgfpathcurveto{\pgfqpoint{1.625134in}{1.882066in}}{\pgfqpoint{1.626926in}{1.877739in}}{\pgfqpoint{1.630116in}{1.874550in}}%
\pgfpathcurveto{\pgfqpoint{1.633306in}{1.871360in}}{\pgfqpoint{1.637633in}{1.869567in}}{\pgfqpoint{1.642144in}{1.869567in}}%
\pgfpathlineto{\pgfqpoint{1.642144in}{1.869567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158107in}{1.950547in}}%
\pgfpathcurveto{\pgfqpoint{1.162619in}{1.950547in}}{\pgfqpoint{1.166946in}{1.952339in}}{\pgfqpoint{1.170135in}{1.955529in}}%
\pgfpathcurveto{\pgfqpoint{1.173325in}{1.958719in}}{\pgfqpoint{1.175118in}{1.963046in}}{\pgfqpoint{1.175118in}{1.967557in}}%
\pgfpathcurveto{\pgfqpoint{1.175118in}{1.972069in}}{\pgfqpoint{1.173325in}{1.976396in}}{\pgfqpoint{1.170135in}{1.979586in}}%
\pgfpathcurveto{\pgfqpoint{1.166946in}{1.982775in}}{\pgfqpoint{1.162619in}{1.984568in}}{\pgfqpoint{1.158107in}{1.984568in}}%
\pgfpathcurveto{\pgfqpoint{1.153596in}{1.984568in}}{\pgfqpoint{1.149269in}{1.982775in}}{\pgfqpoint{1.146079in}{1.979586in}}%
\pgfpathcurveto{\pgfqpoint{1.142889in}{1.976396in}}{\pgfqpoint{1.141097in}{1.972069in}}{\pgfqpoint{1.141097in}{1.967557in}}%
\pgfpathcurveto{\pgfqpoint{1.141097in}{1.963046in}}{\pgfqpoint{1.142889in}{1.958719in}}{\pgfqpoint{1.146079in}{1.955529in}}%
\pgfpathcurveto{\pgfqpoint{1.149269in}{1.952339in}}{\pgfqpoint{1.153596in}{1.950547in}}{\pgfqpoint{1.158107in}{1.950547in}}%
\pgfpathlineto{\pgfqpoint{1.158107in}{1.950547in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.172208in}{1.788457in}}%
\pgfpathcurveto{\pgfqpoint{2.176719in}{1.788457in}}{\pgfqpoint{2.181046in}{1.790249in}}{\pgfqpoint{2.184236in}{1.793439in}}%
\pgfpathcurveto{\pgfqpoint{2.187426in}{1.796629in}}{\pgfqpoint{2.189218in}{1.800956in}}{\pgfqpoint{2.189218in}{1.805468in}}%
\pgfpathcurveto{\pgfqpoint{2.189218in}{1.809979in}}{\pgfqpoint{2.187426in}{1.814306in}}{\pgfqpoint{2.184236in}{1.817496in}}%
\pgfpathcurveto{\pgfqpoint{2.181046in}{1.820686in}}{\pgfqpoint{2.176719in}{1.822478in}}{\pgfqpoint{2.172208in}{1.822478in}}%
\pgfpathcurveto{\pgfqpoint{2.167697in}{1.822478in}}{\pgfqpoint{2.163369in}{1.820686in}}{\pgfqpoint{2.160180in}{1.817496in}}%
\pgfpathcurveto{\pgfqpoint{2.156990in}{1.814306in}}{\pgfqpoint{2.155197in}{1.809979in}}{\pgfqpoint{2.155197in}{1.805468in}}%
\pgfpathcurveto{\pgfqpoint{2.155197in}{1.800956in}}{\pgfqpoint{2.156990in}{1.796629in}}{\pgfqpoint{2.160180in}{1.793439in}}%
\pgfpathcurveto{\pgfqpoint{2.163369in}{1.790249in}}{\pgfqpoint{2.167697in}{1.788457in}}{\pgfqpoint{2.172208in}{1.788457in}}%
\pgfpathlineto{\pgfqpoint{2.172208in}{1.788457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767177in}{1.847330in}}%
\pgfpathcurveto{\pgfqpoint{1.771688in}{1.847330in}}{\pgfqpoint{1.776015in}{1.849123in}}{\pgfqpoint{1.779205in}{1.852313in}}%
\pgfpathcurveto{\pgfqpoint{1.782395in}{1.855503in}}{\pgfqpoint{1.784187in}{1.859830in}}{\pgfqpoint{1.784187in}{1.864341in}}%
\pgfpathcurveto{\pgfqpoint{1.784187in}{1.868852in}}{\pgfqpoint{1.782395in}{1.873179in}}{\pgfqpoint{1.779205in}{1.876369in}}%
\pgfpathcurveto{\pgfqpoint{1.776015in}{1.879559in}}{\pgfqpoint{1.771688in}{1.881351in}}{\pgfqpoint{1.767177in}{1.881351in}}%
\pgfpathcurveto{\pgfqpoint{1.762666in}{1.881351in}}{\pgfqpoint{1.758339in}{1.879559in}}{\pgfqpoint{1.755149in}{1.876369in}}%
\pgfpathcurveto{\pgfqpoint{1.751959in}{1.873179in}}{\pgfqpoint{1.750166in}{1.868852in}}{\pgfqpoint{1.750166in}{1.864341in}}%
\pgfpathcurveto{\pgfqpoint{1.750166in}{1.859830in}}{\pgfqpoint{1.751959in}{1.855503in}}{\pgfqpoint{1.755149in}{1.852313in}}%
\pgfpathcurveto{\pgfqpoint{1.758339in}{1.849123in}}{\pgfqpoint{1.762666in}{1.847330in}}{\pgfqpoint{1.767177in}{1.847330in}}%
\pgfpathlineto{\pgfqpoint{1.767177in}{1.847330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318917in}{1.916698in}}%
\pgfpathcurveto{\pgfqpoint{1.323428in}{1.916698in}}{\pgfqpoint{1.327755in}{1.918490in}}{\pgfqpoint{1.330945in}{1.921680in}}%
\pgfpathcurveto{\pgfqpoint{1.334135in}{1.924870in}}{\pgfqpoint{1.335927in}{1.929197in}}{\pgfqpoint{1.335927in}{1.933708in}}%
\pgfpathcurveto{\pgfqpoint{1.335927in}{1.938220in}}{\pgfqpoint{1.334135in}{1.942547in}}{\pgfqpoint{1.330945in}{1.945737in}}%
\pgfpathcurveto{\pgfqpoint{1.327755in}{1.948926in}}{\pgfqpoint{1.323428in}{1.950719in}}{\pgfqpoint{1.318917in}{1.950719in}}%
\pgfpathcurveto{\pgfqpoint{1.314406in}{1.950719in}}{\pgfqpoint{1.310079in}{1.948926in}}{\pgfqpoint{1.306889in}{1.945737in}}%
\pgfpathcurveto{\pgfqpoint{1.303699in}{1.942547in}}{\pgfqpoint{1.301907in}{1.938220in}}{\pgfqpoint{1.301907in}{1.933708in}}%
\pgfpathcurveto{\pgfqpoint{1.301907in}{1.929197in}}{\pgfqpoint{1.303699in}{1.924870in}}{\pgfqpoint{1.306889in}{1.921680in}}%
\pgfpathcurveto{\pgfqpoint{1.310079in}{1.918490in}}{\pgfqpoint{1.314406in}{1.916698in}}{\pgfqpoint{1.318917in}{1.916698in}}%
\pgfpathlineto{\pgfqpoint{1.318917in}{1.916698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614646in}{1.864050in}}%
\pgfpathcurveto{\pgfqpoint{1.619158in}{1.864050in}}{\pgfqpoint{1.623485in}{1.865842in}}{\pgfqpoint{1.626675in}{1.869032in}}%
\pgfpathcurveto{\pgfqpoint{1.629865in}{1.872222in}}{\pgfqpoint{1.631657in}{1.876549in}}{\pgfqpoint{1.631657in}{1.881060in}}%
\pgfpathcurveto{\pgfqpoint{1.631657in}{1.885571in}}{\pgfqpoint{1.629865in}{1.889898in}}{\pgfqpoint{1.626675in}{1.893088in}}%
\pgfpathcurveto{\pgfqpoint{1.623485in}{1.896278in}}{\pgfqpoint{1.619158in}{1.898070in}}{\pgfqpoint{1.614646in}{1.898070in}}%
\pgfpathcurveto{\pgfqpoint{1.610135in}{1.898070in}}{\pgfqpoint{1.605808in}{1.896278in}}{\pgfqpoint{1.602618in}{1.893088in}}%
\pgfpathcurveto{\pgfqpoint{1.599428in}{1.889898in}}{\pgfqpoint{1.597636in}{1.885571in}}{\pgfqpoint{1.597636in}{1.881060in}}%
\pgfpathcurveto{\pgfqpoint{1.597636in}{1.876549in}}{\pgfqpoint{1.599428in}{1.872222in}}{\pgfqpoint{1.602618in}{1.869032in}}%
\pgfpathcurveto{\pgfqpoint{1.605808in}{1.865842in}}{\pgfqpoint{1.610135in}{1.864050in}}{\pgfqpoint{1.614646in}{1.864050in}}%
\pgfpathlineto{\pgfqpoint{1.614646in}{1.864050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619463in}{1.861572in}}%
\pgfpathcurveto{\pgfqpoint{1.623974in}{1.861572in}}{\pgfqpoint{1.628301in}{1.863364in}}{\pgfqpoint{1.631491in}{1.866554in}}%
\pgfpathcurveto{\pgfqpoint{1.634681in}{1.869744in}}{\pgfqpoint{1.636473in}{1.874071in}}{\pgfqpoint{1.636473in}{1.878583in}}%
\pgfpathcurveto{\pgfqpoint{1.636473in}{1.883094in}}{\pgfqpoint{1.634681in}{1.887421in}}{\pgfqpoint{1.631491in}{1.890611in}}%
\pgfpathcurveto{\pgfqpoint{1.628301in}{1.893801in}}{\pgfqpoint{1.623974in}{1.895593in}}{\pgfqpoint{1.619463in}{1.895593in}}%
\pgfpathcurveto{\pgfqpoint{1.614952in}{1.895593in}}{\pgfqpoint{1.610625in}{1.893801in}}{\pgfqpoint{1.607435in}{1.890611in}}%
\pgfpathcurveto{\pgfqpoint{1.604245in}{1.887421in}}{\pgfqpoint{1.602453in}{1.883094in}}{\pgfqpoint{1.602453in}{1.878583in}}%
\pgfpathcurveto{\pgfqpoint{1.602453in}{1.874071in}}{\pgfqpoint{1.604245in}{1.869744in}}{\pgfqpoint{1.607435in}{1.866554in}}%
\pgfpathcurveto{\pgfqpoint{1.610625in}{1.863364in}}{\pgfqpoint{1.614952in}{1.861572in}}{\pgfqpoint{1.619463in}{1.861572in}}%
\pgfpathlineto{\pgfqpoint{1.619463in}{1.861572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562187in}{1.868803in}}%
\pgfpathcurveto{\pgfqpoint{1.566698in}{1.868803in}}{\pgfqpoint{1.571025in}{1.870595in}}{\pgfqpoint{1.574215in}{1.873785in}}%
\pgfpathcurveto{\pgfqpoint{1.577405in}{1.876975in}}{\pgfqpoint{1.579197in}{1.881302in}}{\pgfqpoint{1.579197in}{1.885813in}}%
\pgfpathcurveto{\pgfqpoint{1.579197in}{1.890324in}}{\pgfqpoint{1.577405in}{1.894651in}}{\pgfqpoint{1.574215in}{1.897841in}}%
\pgfpathcurveto{\pgfqpoint{1.571025in}{1.901031in}}{\pgfqpoint{1.566698in}{1.902824in}}{\pgfqpoint{1.562187in}{1.902824in}}%
\pgfpathcurveto{\pgfqpoint{1.557675in}{1.902824in}}{\pgfqpoint{1.553348in}{1.901031in}}{\pgfqpoint{1.550159in}{1.897841in}}%
\pgfpathcurveto{\pgfqpoint{1.546969in}{1.894651in}}{\pgfqpoint{1.545176in}{1.890324in}}{\pgfqpoint{1.545176in}{1.885813in}}%
\pgfpathcurveto{\pgfqpoint{1.545176in}{1.881302in}}{\pgfqpoint{1.546969in}{1.876975in}}{\pgfqpoint{1.550159in}{1.873785in}}%
\pgfpathcurveto{\pgfqpoint{1.553348in}{1.870595in}}{\pgfqpoint{1.557675in}{1.868803in}}{\pgfqpoint{1.562187in}{1.868803in}}%
\pgfpathlineto{\pgfqpoint{1.562187in}{1.868803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.478676in}{1.887031in}}%
\pgfpathcurveto{\pgfqpoint{1.483187in}{1.887031in}}{\pgfqpoint{1.487514in}{1.888823in}}{\pgfqpoint{1.490704in}{1.892013in}}%
\pgfpathcurveto{\pgfqpoint{1.493894in}{1.895203in}}{\pgfqpoint{1.495686in}{1.899530in}}{\pgfqpoint{1.495686in}{1.904041in}}%
\pgfpathcurveto{\pgfqpoint{1.495686in}{1.908552in}}{\pgfqpoint{1.493894in}{1.912879in}}{\pgfqpoint{1.490704in}{1.916069in}}%
\pgfpathcurveto{\pgfqpoint{1.487514in}{1.919259in}}{\pgfqpoint{1.483187in}{1.921052in}}{\pgfqpoint{1.478676in}{1.921052in}}%
\pgfpathcurveto{\pgfqpoint{1.474165in}{1.921052in}}{\pgfqpoint{1.469838in}{1.919259in}}{\pgfqpoint{1.466648in}{1.916069in}}%
\pgfpathcurveto{\pgfqpoint{1.463458in}{1.912879in}}{\pgfqpoint{1.461666in}{1.908552in}}{\pgfqpoint{1.461666in}{1.904041in}}%
\pgfpathcurveto{\pgfqpoint{1.461666in}{1.899530in}}{\pgfqpoint{1.463458in}{1.895203in}}{\pgfqpoint{1.466648in}{1.892013in}}%
\pgfpathcurveto{\pgfqpoint{1.469838in}{1.888823in}}{\pgfqpoint{1.474165in}{1.887031in}}{\pgfqpoint{1.478676in}{1.887031in}}%
\pgfpathlineto{\pgfqpoint{1.478676in}{1.887031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251363in}{1.938711in}}%
\pgfpathcurveto{\pgfqpoint{1.255874in}{1.938711in}}{\pgfqpoint{1.260201in}{1.940504in}}{\pgfqpoint{1.263391in}{1.943694in}}%
\pgfpathcurveto{\pgfqpoint{1.266581in}{1.946884in}}{\pgfqpoint{1.268373in}{1.951211in}}{\pgfqpoint{1.268373in}{1.955722in}}%
\pgfpathcurveto{\pgfqpoint{1.268373in}{1.960233in}}{\pgfqpoint{1.266581in}{1.964560in}}{\pgfqpoint{1.263391in}{1.967750in}}%
\pgfpathcurveto{\pgfqpoint{1.260201in}{1.970940in}}{\pgfqpoint{1.255874in}{1.972732in}}{\pgfqpoint{1.251363in}{1.972732in}}%
\pgfpathcurveto{\pgfqpoint{1.246852in}{1.972732in}}{\pgfqpoint{1.242525in}{1.970940in}}{\pgfqpoint{1.239335in}{1.967750in}}%
\pgfpathcurveto{\pgfqpoint{1.236145in}{1.964560in}}{\pgfqpoint{1.234352in}{1.960233in}}{\pgfqpoint{1.234352in}{1.955722in}}%
\pgfpathcurveto{\pgfqpoint{1.234352in}{1.951211in}}{\pgfqpoint{1.236145in}{1.946884in}}{\pgfqpoint{1.239335in}{1.943694in}}%
\pgfpathcurveto{\pgfqpoint{1.242525in}{1.940504in}}{\pgfqpoint{1.246852in}{1.938711in}}{\pgfqpoint{1.251363in}{1.938711in}}%
\pgfpathlineto{\pgfqpoint{1.251363in}{1.938711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944065in}{1.823921in}}%
\pgfpathcurveto{\pgfqpoint{1.948576in}{1.823921in}}{\pgfqpoint{1.952903in}{1.825713in}}{\pgfqpoint{1.956093in}{1.828903in}}%
\pgfpathcurveto{\pgfqpoint{1.959283in}{1.832093in}}{\pgfqpoint{1.961075in}{1.836420in}}{\pgfqpoint{1.961075in}{1.840931in}}%
\pgfpathcurveto{\pgfqpoint{1.961075in}{1.845442in}}{\pgfqpoint{1.959283in}{1.849769in}}{\pgfqpoint{1.956093in}{1.852959in}}%
\pgfpathcurveto{\pgfqpoint{1.952903in}{1.856149in}}{\pgfqpoint{1.948576in}{1.857942in}}{\pgfqpoint{1.944065in}{1.857942in}}%
\pgfpathcurveto{\pgfqpoint{1.939554in}{1.857942in}}{\pgfqpoint{1.935227in}{1.856149in}}{\pgfqpoint{1.932037in}{1.852959in}}%
\pgfpathcurveto{\pgfqpoint{1.928847in}{1.849769in}}{\pgfqpoint{1.927055in}{1.845442in}}{\pgfqpoint{1.927055in}{1.840931in}}%
\pgfpathcurveto{\pgfqpoint{1.927055in}{1.836420in}}{\pgfqpoint{1.928847in}{1.832093in}}{\pgfqpoint{1.932037in}{1.828903in}}%
\pgfpathcurveto{\pgfqpoint{1.935227in}{1.825713in}}{\pgfqpoint{1.939554in}{1.823921in}}{\pgfqpoint{1.944065in}{1.823921in}}%
\pgfpathlineto{\pgfqpoint{1.944065in}{1.823921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926038in}{1.824254in}}%
\pgfpathcurveto{\pgfqpoint{1.930550in}{1.824254in}}{\pgfqpoint{1.934877in}{1.826047in}}{\pgfqpoint{1.938067in}{1.829236in}}%
\pgfpathcurveto{\pgfqpoint{1.941256in}{1.832426in}}{\pgfqpoint{1.943049in}{1.836753in}}{\pgfqpoint{1.943049in}{1.841265in}}%
\pgfpathcurveto{\pgfqpoint{1.943049in}{1.845776in}}{\pgfqpoint{1.941256in}{1.850103in}}{\pgfqpoint{1.938067in}{1.853293in}}%
\pgfpathcurveto{\pgfqpoint{1.934877in}{1.856483in}}{\pgfqpoint{1.930550in}{1.858275in}}{\pgfqpoint{1.926038in}{1.858275in}}%
\pgfpathcurveto{\pgfqpoint{1.921527in}{1.858275in}}{\pgfqpoint{1.917200in}{1.856483in}}{\pgfqpoint{1.914010in}{1.853293in}}%
\pgfpathcurveto{\pgfqpoint{1.910820in}{1.850103in}}{\pgfqpoint{1.909028in}{1.845776in}}{\pgfqpoint{1.909028in}{1.841265in}}%
\pgfpathcurveto{\pgfqpoint{1.909028in}{1.836753in}}{\pgfqpoint{1.910820in}{1.832426in}}{\pgfqpoint{1.914010in}{1.829236in}}%
\pgfpathcurveto{\pgfqpoint{1.917200in}{1.826047in}}{\pgfqpoint{1.921527in}{1.824254in}}{\pgfqpoint{1.926038in}{1.824254in}}%
\pgfpathlineto{\pgfqpoint{1.926038in}{1.824254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870777in}{1.820236in}}%
\pgfpathcurveto{\pgfqpoint{1.875289in}{1.820236in}}{\pgfqpoint{1.879616in}{1.822028in}}{\pgfqpoint{1.882806in}{1.825218in}}%
\pgfpathcurveto{\pgfqpoint{1.885995in}{1.828408in}}{\pgfqpoint{1.887788in}{1.832735in}}{\pgfqpoint{1.887788in}{1.837246in}}%
\pgfpathcurveto{\pgfqpoint{1.887788in}{1.841757in}}{\pgfqpoint{1.885995in}{1.846084in}}{\pgfqpoint{1.882806in}{1.849274in}}%
\pgfpathcurveto{\pgfqpoint{1.879616in}{1.852464in}}{\pgfqpoint{1.875289in}{1.854257in}}{\pgfqpoint{1.870777in}{1.854257in}}%
\pgfpathcurveto{\pgfqpoint{1.866266in}{1.854257in}}{\pgfqpoint{1.861939in}{1.852464in}}{\pgfqpoint{1.858749in}{1.849274in}}%
\pgfpathcurveto{\pgfqpoint{1.855559in}{1.846084in}}{\pgfqpoint{1.853767in}{1.841757in}}{\pgfqpoint{1.853767in}{1.837246in}}%
\pgfpathcurveto{\pgfqpoint{1.853767in}{1.832735in}}{\pgfqpoint{1.855559in}{1.828408in}}{\pgfqpoint{1.858749in}{1.825218in}}%
\pgfpathcurveto{\pgfqpoint{1.861939in}{1.822028in}}{\pgfqpoint{1.866266in}{1.820236in}}{\pgfqpoint{1.870777in}{1.820236in}}%
\pgfpathlineto{\pgfqpoint{1.870777in}{1.820236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401180in}{1.903218in}}%
\pgfpathcurveto{\pgfqpoint{1.405691in}{1.903218in}}{\pgfqpoint{1.410018in}{1.905011in}}{\pgfqpoint{1.413208in}{1.908201in}}%
\pgfpathcurveto{\pgfqpoint{1.416398in}{1.911391in}}{\pgfqpoint{1.418190in}{1.915718in}}{\pgfqpoint{1.418190in}{1.920229in}}%
\pgfpathcurveto{\pgfqpoint{1.418190in}{1.924740in}}{\pgfqpoint{1.416398in}{1.929067in}}{\pgfqpoint{1.413208in}{1.932257in}}%
\pgfpathcurveto{\pgfqpoint{1.410018in}{1.935447in}}{\pgfqpoint{1.405691in}{1.937239in}}{\pgfqpoint{1.401180in}{1.937239in}}%
\pgfpathcurveto{\pgfqpoint{1.396669in}{1.937239in}}{\pgfqpoint{1.392342in}{1.935447in}}{\pgfqpoint{1.389152in}{1.932257in}}%
\pgfpathcurveto{\pgfqpoint{1.385962in}{1.929067in}}{\pgfqpoint{1.384170in}{1.924740in}}{\pgfqpoint{1.384170in}{1.920229in}}%
\pgfpathcurveto{\pgfqpoint{1.384170in}{1.915718in}}{\pgfqpoint{1.385962in}{1.911391in}}{\pgfqpoint{1.389152in}{1.908201in}}%
\pgfpathcurveto{\pgfqpoint{1.392342in}{1.905011in}}{\pgfqpoint{1.396669in}{1.903218in}}{\pgfqpoint{1.401180in}{1.903218in}}%
\pgfpathlineto{\pgfqpoint{1.401180in}{1.903218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634086in}{1.861264in}}%
\pgfpathcurveto{\pgfqpoint{1.638597in}{1.861264in}}{\pgfqpoint{1.642924in}{1.863056in}}{\pgfqpoint{1.646114in}{1.866246in}}%
\pgfpathcurveto{\pgfqpoint{1.649304in}{1.869436in}}{\pgfqpoint{1.651096in}{1.873763in}}{\pgfqpoint{1.651096in}{1.878274in}}%
\pgfpathcurveto{\pgfqpoint{1.651096in}{1.882785in}}{\pgfqpoint{1.649304in}{1.887112in}}{\pgfqpoint{1.646114in}{1.890302in}}%
\pgfpathcurveto{\pgfqpoint{1.642924in}{1.893492in}}{\pgfqpoint{1.638597in}{1.895285in}}{\pgfqpoint{1.634086in}{1.895285in}}%
\pgfpathcurveto{\pgfqpoint{1.629575in}{1.895285in}}{\pgfqpoint{1.625248in}{1.893492in}}{\pgfqpoint{1.622058in}{1.890302in}}%
\pgfpathcurveto{\pgfqpoint{1.618868in}{1.887112in}}{\pgfqpoint{1.617076in}{1.882785in}}{\pgfqpoint{1.617076in}{1.878274in}}%
\pgfpathcurveto{\pgfqpoint{1.617076in}{1.873763in}}{\pgfqpoint{1.618868in}{1.869436in}}{\pgfqpoint{1.622058in}{1.866246in}}%
\pgfpathcurveto{\pgfqpoint{1.625248in}{1.863056in}}{\pgfqpoint{1.629575in}{1.861264in}}{\pgfqpoint{1.634086in}{1.861264in}}%
\pgfpathlineto{\pgfqpoint{1.634086in}{1.861264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.346227in}{1.928029in}}%
\pgfpathcurveto{\pgfqpoint{1.350738in}{1.928029in}}{\pgfqpoint{1.355065in}{1.929822in}}{\pgfqpoint{1.358255in}{1.933012in}}%
\pgfpathcurveto{\pgfqpoint{1.361445in}{1.936202in}}{\pgfqpoint{1.363237in}{1.940529in}}{\pgfqpoint{1.363237in}{1.945040in}}%
\pgfpathcurveto{\pgfqpoint{1.363237in}{1.949551in}}{\pgfqpoint{1.361445in}{1.953878in}}{\pgfqpoint{1.358255in}{1.957068in}}%
\pgfpathcurveto{\pgfqpoint{1.355065in}{1.960258in}}{\pgfqpoint{1.350738in}{1.962050in}}{\pgfqpoint{1.346227in}{1.962050in}}%
\pgfpathcurveto{\pgfqpoint{1.341716in}{1.962050in}}{\pgfqpoint{1.337389in}{1.960258in}}{\pgfqpoint{1.334199in}{1.957068in}}%
\pgfpathcurveto{\pgfqpoint{1.331009in}{1.953878in}}{\pgfqpoint{1.329216in}{1.949551in}}{\pgfqpoint{1.329216in}{1.945040in}}%
\pgfpathcurveto{\pgfqpoint{1.329216in}{1.940529in}}{\pgfqpoint{1.331009in}{1.936202in}}{\pgfqpoint{1.334199in}{1.933012in}}%
\pgfpathcurveto{\pgfqpoint{1.337389in}{1.929822in}}{\pgfqpoint{1.341716in}{1.928029in}}{\pgfqpoint{1.346227in}{1.928029in}}%
\pgfpathlineto{\pgfqpoint{1.346227in}{1.928029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612396in}{1.863013in}}%
\pgfpathcurveto{\pgfqpoint{1.616907in}{1.863013in}}{\pgfqpoint{1.621234in}{1.864805in}}{\pgfqpoint{1.624424in}{1.867995in}}%
\pgfpathcurveto{\pgfqpoint{1.627614in}{1.871185in}}{\pgfqpoint{1.629406in}{1.875512in}}{\pgfqpoint{1.629406in}{1.880023in}}%
\pgfpathcurveto{\pgfqpoint{1.629406in}{1.884534in}}{\pgfqpoint{1.627614in}{1.888861in}}{\pgfqpoint{1.624424in}{1.892051in}}%
\pgfpathcurveto{\pgfqpoint{1.621234in}{1.895241in}}{\pgfqpoint{1.616907in}{1.897033in}}{\pgfqpoint{1.612396in}{1.897033in}}%
\pgfpathcurveto{\pgfqpoint{1.607885in}{1.897033in}}{\pgfqpoint{1.603558in}{1.895241in}}{\pgfqpoint{1.600368in}{1.892051in}}%
\pgfpathcurveto{\pgfqpoint{1.597178in}{1.888861in}}{\pgfqpoint{1.595386in}{1.884534in}}{\pgfqpoint{1.595386in}{1.880023in}}%
\pgfpathcurveto{\pgfqpoint{1.595386in}{1.875512in}}{\pgfqpoint{1.597178in}{1.871185in}}{\pgfqpoint{1.600368in}{1.867995in}}%
\pgfpathcurveto{\pgfqpoint{1.603558in}{1.864805in}}{\pgfqpoint{1.607885in}{1.863013in}}{\pgfqpoint{1.612396in}{1.863013in}}%
\pgfpathlineto{\pgfqpoint{1.612396in}{1.863013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503586in}{1.883941in}}%
\pgfpathcurveto{\pgfqpoint{1.508097in}{1.883941in}}{\pgfqpoint{1.512424in}{1.885733in}}{\pgfqpoint{1.515614in}{1.888923in}}%
\pgfpathcurveto{\pgfqpoint{1.518804in}{1.892113in}}{\pgfqpoint{1.520597in}{1.896440in}}{\pgfqpoint{1.520597in}{1.900951in}}%
\pgfpathcurveto{\pgfqpoint{1.520597in}{1.905462in}}{\pgfqpoint{1.518804in}{1.909789in}}{\pgfqpoint{1.515614in}{1.912979in}}%
\pgfpathcurveto{\pgfqpoint{1.512424in}{1.916169in}}{\pgfqpoint{1.508097in}{1.917962in}}{\pgfqpoint{1.503586in}{1.917962in}}%
\pgfpathcurveto{\pgfqpoint{1.499075in}{1.917962in}}{\pgfqpoint{1.494748in}{1.916169in}}{\pgfqpoint{1.491558in}{1.912979in}}%
\pgfpathcurveto{\pgfqpoint{1.488368in}{1.909789in}}{\pgfqpoint{1.486576in}{1.905462in}}{\pgfqpoint{1.486576in}{1.900951in}}%
\pgfpathcurveto{\pgfqpoint{1.486576in}{1.896440in}}{\pgfqpoint{1.488368in}{1.892113in}}{\pgfqpoint{1.491558in}{1.888923in}}%
\pgfpathcurveto{\pgfqpoint{1.494748in}{1.885733in}}{\pgfqpoint{1.499075in}{1.883941in}}{\pgfqpoint{1.503586in}{1.883941in}}%
\pgfpathlineto{\pgfqpoint{1.503586in}{1.883941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971084in}{1.805721in}}%
\pgfpathcurveto{\pgfqpoint{1.975595in}{1.805721in}}{\pgfqpoint{1.979922in}{1.807514in}}{\pgfqpoint{1.983112in}{1.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.986302in}{1.813893in}}{\pgfqpoint{1.988094in}{1.818220in}}{\pgfqpoint{1.988094in}{1.822732in}}%
\pgfpathcurveto{\pgfqpoint{1.988094in}{1.827243in}}{\pgfqpoint{1.986302in}{1.831570in}}{\pgfqpoint{1.983112in}{1.834760in}}%
\pgfpathcurveto{\pgfqpoint{1.979922in}{1.837950in}}{\pgfqpoint{1.975595in}{1.839742in}}{\pgfqpoint{1.971084in}{1.839742in}}%
\pgfpathcurveto{\pgfqpoint{1.966573in}{1.839742in}}{\pgfqpoint{1.962246in}{1.837950in}}{\pgfqpoint{1.959056in}{1.834760in}}%
\pgfpathcurveto{\pgfqpoint{1.955866in}{1.831570in}}{\pgfqpoint{1.954074in}{1.827243in}}{\pgfqpoint{1.954074in}{1.822732in}}%
\pgfpathcurveto{\pgfqpoint{1.954074in}{1.818220in}}{\pgfqpoint{1.955866in}{1.813893in}}{\pgfqpoint{1.959056in}{1.810703in}}%
\pgfpathcurveto{\pgfqpoint{1.962246in}{1.807514in}}{\pgfqpoint{1.966573in}{1.805721in}}{\pgfqpoint{1.971084in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{1.971084in}{1.805721in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.528670in}{1.874240in}}%
\pgfpathcurveto{\pgfqpoint{1.533181in}{1.874240in}}{\pgfqpoint{1.537508in}{1.876032in}}{\pgfqpoint{1.540698in}{1.879222in}}%
\pgfpathcurveto{\pgfqpoint{1.543888in}{1.882412in}}{\pgfqpoint{1.545680in}{1.886739in}}{\pgfqpoint{1.545680in}{1.891251in}}%
\pgfpathcurveto{\pgfqpoint{1.545680in}{1.895762in}}{\pgfqpoint{1.543888in}{1.900089in}}{\pgfqpoint{1.540698in}{1.903279in}}%
\pgfpathcurveto{\pgfqpoint{1.537508in}{1.906469in}}{\pgfqpoint{1.533181in}{1.908261in}}{\pgfqpoint{1.528670in}{1.908261in}}%
\pgfpathcurveto{\pgfqpoint{1.524159in}{1.908261in}}{\pgfqpoint{1.519832in}{1.906469in}}{\pgfqpoint{1.516642in}{1.903279in}}%
\pgfpathcurveto{\pgfqpoint{1.513452in}{1.900089in}}{\pgfqpoint{1.511659in}{1.895762in}}{\pgfqpoint{1.511659in}{1.891251in}}%
\pgfpathcurveto{\pgfqpoint{1.511659in}{1.886739in}}{\pgfqpoint{1.513452in}{1.882412in}}{\pgfqpoint{1.516642in}{1.879222in}}%
\pgfpathcurveto{\pgfqpoint{1.519832in}{1.876032in}}{\pgfqpoint{1.524159in}{1.874240in}}{\pgfqpoint{1.528670in}{1.874240in}}%
\pgfpathlineto{\pgfqpoint{1.528670in}{1.874240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268655in}{1.941040in}}%
\pgfpathcurveto{\pgfqpoint{1.273166in}{1.941040in}}{\pgfqpoint{1.277493in}{1.942832in}}{\pgfqpoint{1.280683in}{1.946022in}}%
\pgfpathcurveto{\pgfqpoint{1.283873in}{1.949212in}}{\pgfqpoint{1.285666in}{1.953539in}}{\pgfqpoint{1.285666in}{1.958050in}}%
\pgfpathcurveto{\pgfqpoint{1.285666in}{1.962562in}}{\pgfqpoint{1.283873in}{1.966889in}}{\pgfqpoint{1.280683in}{1.970079in}}%
\pgfpathcurveto{\pgfqpoint{1.277493in}{1.973268in}}{\pgfqpoint{1.273166in}{1.975061in}}{\pgfqpoint{1.268655in}{1.975061in}}%
\pgfpathcurveto{\pgfqpoint{1.264144in}{1.975061in}}{\pgfqpoint{1.259817in}{1.973268in}}{\pgfqpoint{1.256627in}{1.970079in}}%
\pgfpathcurveto{\pgfqpoint{1.253437in}{1.966889in}}{\pgfqpoint{1.251645in}{1.962562in}}{\pgfqpoint{1.251645in}{1.958050in}}%
\pgfpathcurveto{\pgfqpoint{1.251645in}{1.953539in}}{\pgfqpoint{1.253437in}{1.949212in}}{\pgfqpoint{1.256627in}{1.946022in}}%
\pgfpathcurveto{\pgfqpoint{1.259817in}{1.942832in}}{\pgfqpoint{1.264144in}{1.941040in}}{\pgfqpoint{1.268655in}{1.941040in}}%
\pgfpathlineto{\pgfqpoint{1.268655in}{1.941040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752076in}{1.848126in}}%
\pgfpathcurveto{\pgfqpoint{1.756587in}{1.848126in}}{\pgfqpoint{1.760914in}{1.849919in}}{\pgfqpoint{1.764104in}{1.853109in}}%
\pgfpathcurveto{\pgfqpoint{1.767294in}{1.856299in}}{\pgfqpoint{1.769086in}{1.860626in}}{\pgfqpoint{1.769086in}{1.865137in}}%
\pgfpathcurveto{\pgfqpoint{1.769086in}{1.869648in}}{\pgfqpoint{1.767294in}{1.873975in}}{\pgfqpoint{1.764104in}{1.877165in}}%
\pgfpathcurveto{\pgfqpoint{1.760914in}{1.880355in}}{\pgfqpoint{1.756587in}{1.882147in}}{\pgfqpoint{1.752076in}{1.882147in}}%
\pgfpathcurveto{\pgfqpoint{1.747565in}{1.882147in}}{\pgfqpoint{1.743238in}{1.880355in}}{\pgfqpoint{1.740048in}{1.877165in}}%
\pgfpathcurveto{\pgfqpoint{1.736858in}{1.873975in}}{\pgfqpoint{1.735066in}{1.869648in}}{\pgfqpoint{1.735066in}{1.865137in}}%
\pgfpathcurveto{\pgfqpoint{1.735066in}{1.860626in}}{\pgfqpoint{1.736858in}{1.856299in}}{\pgfqpoint{1.740048in}{1.853109in}}%
\pgfpathcurveto{\pgfqpoint{1.743238in}{1.849919in}}{\pgfqpoint{1.747565in}{1.848126in}}{\pgfqpoint{1.752076in}{1.848126in}}%
\pgfpathlineto{\pgfqpoint{1.752076in}{1.848126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214186in}{1.932173in}}%
\pgfpathcurveto{\pgfqpoint{1.218697in}{1.932173in}}{\pgfqpoint{1.223024in}{1.933965in}}{\pgfqpoint{1.226214in}{1.937155in}}%
\pgfpathcurveto{\pgfqpoint{1.229404in}{1.940345in}}{\pgfqpoint{1.231197in}{1.944672in}}{\pgfqpoint{1.231197in}{1.949183in}}%
\pgfpathcurveto{\pgfqpoint{1.231197in}{1.953694in}}{\pgfqpoint{1.229404in}{1.958021in}}{\pgfqpoint{1.226214in}{1.961211in}}%
\pgfpathcurveto{\pgfqpoint{1.223024in}{1.964401in}}{\pgfqpoint{1.218697in}{1.966193in}}{\pgfqpoint{1.214186in}{1.966193in}}%
\pgfpathcurveto{\pgfqpoint{1.209675in}{1.966193in}}{\pgfqpoint{1.205348in}{1.964401in}}{\pgfqpoint{1.202158in}{1.961211in}}%
\pgfpathcurveto{\pgfqpoint{1.198968in}{1.958021in}}{\pgfqpoint{1.197176in}{1.953694in}}{\pgfqpoint{1.197176in}{1.949183in}}%
\pgfpathcurveto{\pgfqpoint{1.197176in}{1.944672in}}{\pgfqpoint{1.198968in}{1.940345in}}{\pgfqpoint{1.202158in}{1.937155in}}%
\pgfpathcurveto{\pgfqpoint{1.205348in}{1.933965in}}{\pgfqpoint{1.209675in}{1.932173in}}{\pgfqpoint{1.214186in}{1.932173in}}%
\pgfpathlineto{\pgfqpoint{1.214186in}{1.932173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894463in}{1.826265in}}%
\pgfpathcurveto{\pgfqpoint{1.898975in}{1.826265in}}{\pgfqpoint{1.903302in}{1.828057in}}{\pgfqpoint{1.906492in}{1.831247in}}%
\pgfpathcurveto{\pgfqpoint{1.909681in}{1.834437in}}{\pgfqpoint{1.911474in}{1.838764in}}{\pgfqpoint{1.911474in}{1.843275in}}%
\pgfpathcurveto{\pgfqpoint{1.911474in}{1.847786in}}{\pgfqpoint{1.909681in}{1.852113in}}{\pgfqpoint{1.906492in}{1.855303in}}%
\pgfpathcurveto{\pgfqpoint{1.903302in}{1.858493in}}{\pgfqpoint{1.898975in}{1.860286in}}{\pgfqpoint{1.894463in}{1.860286in}}%
\pgfpathcurveto{\pgfqpoint{1.889952in}{1.860286in}}{\pgfqpoint{1.885625in}{1.858493in}}{\pgfqpoint{1.882435in}{1.855303in}}%
\pgfpathcurveto{\pgfqpoint{1.879245in}{1.852113in}}{\pgfqpoint{1.877453in}{1.847786in}}{\pgfqpoint{1.877453in}{1.843275in}}%
\pgfpathcurveto{\pgfqpoint{1.877453in}{1.838764in}}{\pgfqpoint{1.879245in}{1.834437in}}{\pgfqpoint{1.882435in}{1.831247in}}%
\pgfpathcurveto{\pgfqpoint{1.885625in}{1.828057in}}{\pgfqpoint{1.889952in}{1.826265in}}{\pgfqpoint{1.894463in}{1.826265in}}%
\pgfpathlineto{\pgfqpoint{1.894463in}{1.826265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.112048in}{1.950349in}}%
\pgfpathcurveto{\pgfqpoint{1.116559in}{1.950349in}}{\pgfqpoint{1.120886in}{1.952141in}}{\pgfqpoint{1.124076in}{1.955331in}}%
\pgfpathcurveto{\pgfqpoint{1.127266in}{1.958521in}}{\pgfqpoint{1.129059in}{1.962848in}}{\pgfqpoint{1.129059in}{1.967359in}}%
\pgfpathcurveto{\pgfqpoint{1.129059in}{1.971871in}}{\pgfqpoint{1.127266in}{1.976198in}}{\pgfqpoint{1.124076in}{1.979388in}}%
\pgfpathcurveto{\pgfqpoint{1.120886in}{1.982578in}}{\pgfqpoint{1.116559in}{1.984370in}}{\pgfqpoint{1.112048in}{1.984370in}}%
\pgfpathcurveto{\pgfqpoint{1.107537in}{1.984370in}}{\pgfqpoint{1.103210in}{1.982578in}}{\pgfqpoint{1.100020in}{1.979388in}}%
\pgfpathcurveto{\pgfqpoint{1.096830in}{1.976198in}}{\pgfqpoint{1.095038in}{1.971871in}}{\pgfqpoint{1.095038in}{1.967359in}}%
\pgfpathcurveto{\pgfqpoint{1.095038in}{1.962848in}}{\pgfqpoint{1.096830in}{1.958521in}}{\pgfqpoint{1.100020in}{1.955331in}}%
\pgfpathcurveto{\pgfqpoint{1.103210in}{1.952141in}}{\pgfqpoint{1.107537in}{1.950349in}}{\pgfqpoint{1.112048in}{1.950349in}}%
\pgfpathlineto{\pgfqpoint{1.112048in}{1.950349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440720in}{1.890244in}}%
\pgfpathcurveto{\pgfqpoint{1.445231in}{1.890244in}}{\pgfqpoint{1.449558in}{1.892036in}}{\pgfqpoint{1.452748in}{1.895226in}}%
\pgfpathcurveto{\pgfqpoint{1.455938in}{1.898416in}}{\pgfqpoint{1.457730in}{1.902743in}}{\pgfqpoint{1.457730in}{1.907254in}}%
\pgfpathcurveto{\pgfqpoint{1.457730in}{1.911765in}}{\pgfqpoint{1.455938in}{1.916092in}}{\pgfqpoint{1.452748in}{1.919282in}}%
\pgfpathcurveto{\pgfqpoint{1.449558in}{1.922472in}}{\pgfqpoint{1.445231in}{1.924264in}}{\pgfqpoint{1.440720in}{1.924264in}}%
\pgfpathcurveto{\pgfqpoint{1.436209in}{1.924264in}}{\pgfqpoint{1.431882in}{1.922472in}}{\pgfqpoint{1.428692in}{1.919282in}}%
\pgfpathcurveto{\pgfqpoint{1.425502in}{1.916092in}}{\pgfqpoint{1.423709in}{1.911765in}}{\pgfqpoint{1.423709in}{1.907254in}}%
\pgfpathcurveto{\pgfqpoint{1.423709in}{1.902743in}}{\pgfqpoint{1.425502in}{1.898416in}}{\pgfqpoint{1.428692in}{1.895226in}}%
\pgfpathcurveto{\pgfqpoint{1.431882in}{1.892036in}}{\pgfqpoint{1.436209in}{1.890244in}}{\pgfqpoint{1.440720in}{1.890244in}}%
\pgfpathlineto{\pgfqpoint{1.440720in}{1.890244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441113in}{1.888084in}}%
\pgfpathcurveto{\pgfqpoint{1.445624in}{1.888084in}}{\pgfqpoint{1.449951in}{1.889876in}}{\pgfqpoint{1.453141in}{1.893066in}}%
\pgfpathcurveto{\pgfqpoint{1.456331in}{1.896256in}}{\pgfqpoint{1.458123in}{1.900583in}}{\pgfqpoint{1.458123in}{1.905094in}}%
\pgfpathcurveto{\pgfqpoint{1.458123in}{1.909606in}}{\pgfqpoint{1.456331in}{1.913933in}}{\pgfqpoint{1.453141in}{1.917123in}}%
\pgfpathcurveto{\pgfqpoint{1.449951in}{1.920312in}}{\pgfqpoint{1.445624in}{1.922105in}}{\pgfqpoint{1.441113in}{1.922105in}}%
\pgfpathcurveto{\pgfqpoint{1.436602in}{1.922105in}}{\pgfqpoint{1.432275in}{1.920312in}}{\pgfqpoint{1.429085in}{1.917123in}}%
\pgfpathcurveto{\pgfqpoint{1.425895in}{1.913933in}}{\pgfqpoint{1.424103in}{1.909606in}}{\pgfqpoint{1.424103in}{1.905094in}}%
\pgfpathcurveto{\pgfqpoint{1.424103in}{1.900583in}}{\pgfqpoint{1.425895in}{1.896256in}}{\pgfqpoint{1.429085in}{1.893066in}}%
\pgfpathcurveto{\pgfqpoint{1.432275in}{1.889876in}}{\pgfqpoint{1.436602in}{1.888084in}}{\pgfqpoint{1.441113in}{1.888084in}}%
\pgfpathlineto{\pgfqpoint{1.441113in}{1.888084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914841in}{1.825792in}}%
\pgfpathcurveto{\pgfqpoint{1.919352in}{1.825792in}}{\pgfqpoint{1.923679in}{1.827584in}}{\pgfqpoint{1.926869in}{1.830774in}}%
\pgfpathcurveto{\pgfqpoint{1.930059in}{1.833964in}}{\pgfqpoint{1.931852in}{1.838291in}}{\pgfqpoint{1.931852in}{1.842802in}}%
\pgfpathcurveto{\pgfqpoint{1.931852in}{1.847314in}}{\pgfqpoint{1.930059in}{1.851641in}}{\pgfqpoint{1.926869in}{1.854830in}}%
\pgfpathcurveto{\pgfqpoint{1.923679in}{1.858020in}}{\pgfqpoint{1.919352in}{1.859813in}}{\pgfqpoint{1.914841in}{1.859813in}}%
\pgfpathcurveto{\pgfqpoint{1.910330in}{1.859813in}}{\pgfqpoint{1.906003in}{1.858020in}}{\pgfqpoint{1.902813in}{1.854830in}}%
\pgfpathcurveto{\pgfqpoint{1.899623in}{1.851641in}}{\pgfqpoint{1.897831in}{1.847314in}}{\pgfqpoint{1.897831in}{1.842802in}}%
\pgfpathcurveto{\pgfqpoint{1.897831in}{1.838291in}}{\pgfqpoint{1.899623in}{1.833964in}}{\pgfqpoint{1.902813in}{1.830774in}}%
\pgfpathcurveto{\pgfqpoint{1.906003in}{1.827584in}}{\pgfqpoint{1.910330in}{1.825792in}}{\pgfqpoint{1.914841in}{1.825792in}}%
\pgfpathlineto{\pgfqpoint{1.914841in}{1.825792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874834in}{1.825772in}}%
\pgfpathcurveto{\pgfqpoint{1.879345in}{1.825772in}}{\pgfqpoint{1.883672in}{1.827565in}}{\pgfqpoint{1.886862in}{1.830755in}}%
\pgfpathcurveto{\pgfqpoint{1.890052in}{1.833944in}}{\pgfqpoint{1.891844in}{1.838272in}}{\pgfqpoint{1.891844in}{1.842783in}}%
\pgfpathcurveto{\pgfqpoint{1.891844in}{1.847294in}}{\pgfqpoint{1.890052in}{1.851621in}}{\pgfqpoint{1.886862in}{1.854811in}}%
\pgfpathcurveto{\pgfqpoint{1.883672in}{1.858001in}}{\pgfqpoint{1.879345in}{1.859793in}}{\pgfqpoint{1.874834in}{1.859793in}}%
\pgfpathcurveto{\pgfqpoint{1.870323in}{1.859793in}}{\pgfqpoint{1.865996in}{1.858001in}}{\pgfqpoint{1.862806in}{1.854811in}}%
\pgfpathcurveto{\pgfqpoint{1.859616in}{1.851621in}}{\pgfqpoint{1.857824in}{1.847294in}}{\pgfqpoint{1.857824in}{1.842783in}}%
\pgfpathcurveto{\pgfqpoint{1.857824in}{1.838272in}}{\pgfqpoint{1.859616in}{1.833944in}}{\pgfqpoint{1.862806in}{1.830755in}}%
\pgfpathcurveto{\pgfqpoint{1.865996in}{1.827565in}}{\pgfqpoint{1.870323in}{1.825772in}}{\pgfqpoint{1.874834in}{1.825772in}}%
\pgfpathlineto{\pgfqpoint{1.874834in}{1.825772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177373in}{1.955307in}}%
\pgfpathcurveto{\pgfqpoint{1.181884in}{1.955307in}}{\pgfqpoint{1.186211in}{1.957099in}}{\pgfqpoint{1.189401in}{1.960289in}}%
\pgfpathcurveto{\pgfqpoint{1.192591in}{1.963479in}}{\pgfqpoint{1.194384in}{1.967806in}}{\pgfqpoint{1.194384in}{1.972317in}}%
\pgfpathcurveto{\pgfqpoint{1.194384in}{1.976828in}}{\pgfqpoint{1.192591in}{1.981155in}}{\pgfqpoint{1.189401in}{1.984345in}}%
\pgfpathcurveto{\pgfqpoint{1.186211in}{1.987535in}}{\pgfqpoint{1.181884in}{1.989327in}}{\pgfqpoint{1.177373in}{1.989327in}}%
\pgfpathcurveto{\pgfqpoint{1.172862in}{1.989327in}}{\pgfqpoint{1.168535in}{1.987535in}}{\pgfqpoint{1.165345in}{1.984345in}}%
\pgfpathcurveto{\pgfqpoint{1.162155in}{1.981155in}}{\pgfqpoint{1.160363in}{1.976828in}}{\pgfqpoint{1.160363in}{1.972317in}}%
\pgfpathcurveto{\pgfqpoint{1.160363in}{1.967806in}}{\pgfqpoint{1.162155in}{1.963479in}}{\pgfqpoint{1.165345in}{1.960289in}}%
\pgfpathcurveto{\pgfqpoint{1.168535in}{1.957099in}}{\pgfqpoint{1.172862in}{1.955307in}}{\pgfqpoint{1.177373in}{1.955307in}}%
\pgfpathlineto{\pgfqpoint{1.177373in}{1.955307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453585in}{1.894374in}}%
\pgfpathcurveto{\pgfqpoint{1.458096in}{1.894374in}}{\pgfqpoint{1.462423in}{1.896166in}}{\pgfqpoint{1.465613in}{1.899356in}}%
\pgfpathcurveto{\pgfqpoint{1.468803in}{1.902546in}}{\pgfqpoint{1.470595in}{1.906873in}}{\pgfqpoint{1.470595in}{1.911384in}}%
\pgfpathcurveto{\pgfqpoint{1.470595in}{1.915895in}}{\pgfqpoint{1.468803in}{1.920222in}}{\pgfqpoint{1.465613in}{1.923412in}}%
\pgfpathcurveto{\pgfqpoint{1.462423in}{1.926602in}}{\pgfqpoint{1.458096in}{1.928395in}}{\pgfqpoint{1.453585in}{1.928395in}}%
\pgfpathcurveto{\pgfqpoint{1.449074in}{1.928395in}}{\pgfqpoint{1.444747in}{1.926602in}}{\pgfqpoint{1.441557in}{1.923412in}}%
\pgfpathcurveto{\pgfqpoint{1.438367in}{1.920222in}}{\pgfqpoint{1.436575in}{1.915895in}}{\pgfqpoint{1.436575in}{1.911384in}}%
\pgfpathcurveto{\pgfqpoint{1.436575in}{1.906873in}}{\pgfqpoint{1.438367in}{1.902546in}}{\pgfqpoint{1.441557in}{1.899356in}}%
\pgfpathcurveto{\pgfqpoint{1.444747in}{1.896166in}}{\pgfqpoint{1.449074in}{1.894374in}}{\pgfqpoint{1.453585in}{1.894374in}}%
\pgfpathlineto{\pgfqpoint{1.453585in}{1.894374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146744in}{1.952078in}}%
\pgfpathcurveto{\pgfqpoint{1.151255in}{1.952078in}}{\pgfqpoint{1.155582in}{1.953870in}}{\pgfqpoint{1.158772in}{1.957060in}}%
\pgfpathcurveto{\pgfqpoint{1.161962in}{1.960250in}}{\pgfqpoint{1.163754in}{1.964577in}}{\pgfqpoint{1.163754in}{1.969088in}}%
\pgfpathcurveto{\pgfqpoint{1.163754in}{1.973600in}}{\pgfqpoint{1.161962in}{1.977927in}}{\pgfqpoint{1.158772in}{1.981117in}}%
\pgfpathcurveto{\pgfqpoint{1.155582in}{1.984306in}}{\pgfqpoint{1.151255in}{1.986099in}}{\pgfqpoint{1.146744in}{1.986099in}}%
\pgfpathcurveto{\pgfqpoint{1.142233in}{1.986099in}}{\pgfqpoint{1.137905in}{1.984306in}}{\pgfqpoint{1.134716in}{1.981117in}}%
\pgfpathcurveto{\pgfqpoint{1.131526in}{1.977927in}}{\pgfqpoint{1.129733in}{1.973600in}}{\pgfqpoint{1.129733in}{1.969088in}}%
\pgfpathcurveto{\pgfqpoint{1.129733in}{1.964577in}}{\pgfqpoint{1.131526in}{1.960250in}}{\pgfqpoint{1.134716in}{1.957060in}}%
\pgfpathcurveto{\pgfqpoint{1.137905in}{1.953870in}}{\pgfqpoint{1.142233in}{1.952078in}}{\pgfqpoint{1.146744in}{1.952078in}}%
\pgfpathlineto{\pgfqpoint{1.146744in}{1.952078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710776in}{1.851827in}}%
\pgfpathcurveto{\pgfqpoint{1.715287in}{1.851827in}}{\pgfqpoint{1.719614in}{1.853619in}}{\pgfqpoint{1.722804in}{1.856809in}}%
\pgfpathcurveto{\pgfqpoint{1.725994in}{1.859999in}}{\pgfqpoint{1.727786in}{1.864326in}}{\pgfqpoint{1.727786in}{1.868837in}}%
\pgfpathcurveto{\pgfqpoint{1.727786in}{1.873348in}}{\pgfqpoint{1.725994in}{1.877675in}}{\pgfqpoint{1.722804in}{1.880865in}}%
\pgfpathcurveto{\pgfqpoint{1.719614in}{1.884055in}}{\pgfqpoint{1.715287in}{1.885847in}}{\pgfqpoint{1.710776in}{1.885847in}}%
\pgfpathcurveto{\pgfqpoint{1.706264in}{1.885847in}}{\pgfqpoint{1.701937in}{1.884055in}}{\pgfqpoint{1.698747in}{1.880865in}}%
\pgfpathcurveto{\pgfqpoint{1.695558in}{1.877675in}}{\pgfqpoint{1.693765in}{1.873348in}}{\pgfqpoint{1.693765in}{1.868837in}}%
\pgfpathcurveto{\pgfqpoint{1.693765in}{1.864326in}}{\pgfqpoint{1.695558in}{1.859999in}}{\pgfqpoint{1.698747in}{1.856809in}}%
\pgfpathcurveto{\pgfqpoint{1.701937in}{1.853619in}}{\pgfqpoint{1.706264in}{1.851827in}}{\pgfqpoint{1.710776in}{1.851827in}}%
\pgfpathlineto{\pgfqpoint{1.710776in}{1.851827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875141in}{1.832793in}}%
\pgfpathcurveto{\pgfqpoint{1.879652in}{1.832793in}}{\pgfqpoint{1.883980in}{1.834585in}}{\pgfqpoint{1.887169in}{1.837775in}}%
\pgfpathcurveto{\pgfqpoint{1.890359in}{1.840965in}}{\pgfqpoint{1.892152in}{1.845292in}}{\pgfqpoint{1.892152in}{1.849803in}}%
\pgfpathcurveto{\pgfqpoint{1.892152in}{1.854314in}}{\pgfqpoint{1.890359in}{1.858641in}}{\pgfqpoint{1.887169in}{1.861831in}}%
\pgfpathcurveto{\pgfqpoint{1.883980in}{1.865021in}}{\pgfqpoint{1.879652in}{1.866813in}}{\pgfqpoint{1.875141in}{1.866813in}}%
\pgfpathcurveto{\pgfqpoint{1.870630in}{1.866813in}}{\pgfqpoint{1.866303in}{1.865021in}}{\pgfqpoint{1.863113in}{1.861831in}}%
\pgfpathcurveto{\pgfqpoint{1.859923in}{1.858641in}}{\pgfqpoint{1.858131in}{1.854314in}}{\pgfqpoint{1.858131in}{1.849803in}}%
\pgfpathcurveto{\pgfqpoint{1.858131in}{1.845292in}}{\pgfqpoint{1.859923in}{1.840965in}}{\pgfqpoint{1.863113in}{1.837775in}}%
\pgfpathcurveto{\pgfqpoint{1.866303in}{1.834585in}}{\pgfqpoint{1.870630in}{1.832793in}}{\pgfqpoint{1.875141in}{1.832793in}}%
\pgfpathlineto{\pgfqpoint{1.875141in}{1.832793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008863in}{1.812551in}}%
\pgfpathcurveto{\pgfqpoint{2.013374in}{1.812551in}}{\pgfqpoint{2.017701in}{1.814343in}}{\pgfqpoint{2.020891in}{1.817533in}}%
\pgfpathcurveto{\pgfqpoint{2.024081in}{1.820723in}}{\pgfqpoint{2.025873in}{1.825050in}}{\pgfqpoint{2.025873in}{1.829561in}}%
\pgfpathcurveto{\pgfqpoint{2.025873in}{1.834072in}}{\pgfqpoint{2.024081in}{1.838399in}}{\pgfqpoint{2.020891in}{1.841589in}}%
\pgfpathcurveto{\pgfqpoint{2.017701in}{1.844779in}}{\pgfqpoint{2.013374in}{1.846571in}}{\pgfqpoint{2.008863in}{1.846571in}}%
\pgfpathcurveto{\pgfqpoint{2.004351in}{1.846571in}}{\pgfqpoint{2.000024in}{1.844779in}}{\pgfqpoint{1.996835in}{1.841589in}}%
\pgfpathcurveto{\pgfqpoint{1.993645in}{1.838399in}}{\pgfqpoint{1.991852in}{1.834072in}}{\pgfqpoint{1.991852in}{1.829561in}}%
\pgfpathcurveto{\pgfqpoint{1.991852in}{1.825050in}}{\pgfqpoint{1.993645in}{1.820723in}}{\pgfqpoint{1.996835in}{1.817533in}}%
\pgfpathcurveto{\pgfqpoint{2.000024in}{1.814343in}}{\pgfqpoint{2.004351in}{1.812551in}}{\pgfqpoint{2.008863in}{1.812551in}}%
\pgfpathlineto{\pgfqpoint{2.008863in}{1.812551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744192in}{1.843297in}}%
\pgfpathcurveto{\pgfqpoint{1.748703in}{1.843297in}}{\pgfqpoint{1.753030in}{1.845090in}}{\pgfqpoint{1.756220in}{1.848280in}}%
\pgfpathcurveto{\pgfqpoint{1.759410in}{1.851470in}}{\pgfqpoint{1.761202in}{1.855797in}}{\pgfqpoint{1.761202in}{1.860308in}}%
\pgfpathcurveto{\pgfqpoint{1.761202in}{1.864819in}}{\pgfqpoint{1.759410in}{1.869146in}}{\pgfqpoint{1.756220in}{1.872336in}}%
\pgfpathcurveto{\pgfqpoint{1.753030in}{1.875526in}}{\pgfqpoint{1.748703in}{1.877318in}}{\pgfqpoint{1.744192in}{1.877318in}}%
\pgfpathcurveto{\pgfqpoint{1.739681in}{1.877318in}}{\pgfqpoint{1.735354in}{1.875526in}}{\pgfqpoint{1.732164in}{1.872336in}}%
\pgfpathcurveto{\pgfqpoint{1.728974in}{1.869146in}}{\pgfqpoint{1.727181in}{1.864819in}}{\pgfqpoint{1.727181in}{1.860308in}}%
\pgfpathcurveto{\pgfqpoint{1.727181in}{1.855797in}}{\pgfqpoint{1.728974in}{1.851470in}}{\pgfqpoint{1.732164in}{1.848280in}}%
\pgfpathcurveto{\pgfqpoint{1.735354in}{1.845090in}}{\pgfqpoint{1.739681in}{1.843297in}}{\pgfqpoint{1.744192in}{1.843297in}}%
\pgfpathlineto{\pgfqpoint{1.744192in}{1.843297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274745in}{1.933371in}}%
\pgfpathcurveto{\pgfqpoint{1.279257in}{1.933371in}}{\pgfqpoint{1.283584in}{1.935164in}}{\pgfqpoint{1.286774in}{1.938353in}}%
\pgfpathcurveto{\pgfqpoint{1.289963in}{1.941543in}}{\pgfqpoint{1.291756in}{1.945870in}}{\pgfqpoint{1.291756in}{1.950382in}}%
\pgfpathcurveto{\pgfqpoint{1.291756in}{1.954893in}}{\pgfqpoint{1.289963in}{1.959220in}}{\pgfqpoint{1.286774in}{1.962410in}}%
\pgfpathcurveto{\pgfqpoint{1.283584in}{1.965600in}}{\pgfqpoint{1.279257in}{1.967392in}}{\pgfqpoint{1.274745in}{1.967392in}}%
\pgfpathcurveto{\pgfqpoint{1.270234in}{1.967392in}}{\pgfqpoint{1.265907in}{1.965600in}}{\pgfqpoint{1.262717in}{1.962410in}}%
\pgfpathcurveto{\pgfqpoint{1.259527in}{1.959220in}}{\pgfqpoint{1.257735in}{1.954893in}}{\pgfqpoint{1.257735in}{1.950382in}}%
\pgfpathcurveto{\pgfqpoint{1.257735in}{1.945870in}}{\pgfqpoint{1.259527in}{1.941543in}}{\pgfqpoint{1.262717in}{1.938353in}}%
\pgfpathcurveto{\pgfqpoint{1.265907in}{1.935164in}}{\pgfqpoint{1.270234in}{1.933371in}}{\pgfqpoint{1.274745in}{1.933371in}}%
\pgfpathlineto{\pgfqpoint{1.274745in}{1.933371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480516in}{1.899626in}}%
\pgfpathcurveto{\pgfqpoint{1.485027in}{1.899626in}}{\pgfqpoint{1.489354in}{1.901419in}}{\pgfqpoint{1.492544in}{1.904609in}}%
\pgfpathcurveto{\pgfqpoint{1.495734in}{1.907799in}}{\pgfqpoint{1.497526in}{1.912126in}}{\pgfqpoint{1.497526in}{1.916637in}}%
\pgfpathcurveto{\pgfqpoint{1.497526in}{1.921148in}}{\pgfqpoint{1.495734in}{1.925475in}}{\pgfqpoint{1.492544in}{1.928665in}}%
\pgfpathcurveto{\pgfqpoint{1.489354in}{1.931855in}}{\pgfqpoint{1.485027in}{1.933647in}}{\pgfqpoint{1.480516in}{1.933647in}}%
\pgfpathcurveto{\pgfqpoint{1.476004in}{1.933647in}}{\pgfqpoint{1.471677in}{1.931855in}}{\pgfqpoint{1.468487in}{1.928665in}}%
\pgfpathcurveto{\pgfqpoint{1.465298in}{1.925475in}}{\pgfqpoint{1.463505in}{1.921148in}}{\pgfqpoint{1.463505in}{1.916637in}}%
\pgfpathcurveto{\pgfqpoint{1.463505in}{1.912126in}}{\pgfqpoint{1.465298in}{1.907799in}}{\pgfqpoint{1.468487in}{1.904609in}}%
\pgfpathcurveto{\pgfqpoint{1.471677in}{1.901419in}}{\pgfqpoint{1.476004in}{1.899626in}}{\pgfqpoint{1.480516in}{1.899626in}}%
\pgfpathlineto{\pgfqpoint{1.480516in}{1.899626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746491in}{1.848604in}}%
\pgfpathcurveto{\pgfqpoint{1.751002in}{1.848604in}}{\pgfqpoint{1.755329in}{1.850397in}}{\pgfqpoint{1.758519in}{1.853586in}}%
\pgfpathcurveto{\pgfqpoint{1.761709in}{1.856776in}}{\pgfqpoint{1.763501in}{1.861103in}}{\pgfqpoint{1.763501in}{1.865615in}}%
\pgfpathcurveto{\pgfqpoint{1.763501in}{1.870126in}}{\pgfqpoint{1.761709in}{1.874453in}}{\pgfqpoint{1.758519in}{1.877643in}}%
\pgfpathcurveto{\pgfqpoint{1.755329in}{1.880833in}}{\pgfqpoint{1.751002in}{1.882625in}}{\pgfqpoint{1.746491in}{1.882625in}}%
\pgfpathcurveto{\pgfqpoint{1.741980in}{1.882625in}}{\pgfqpoint{1.737653in}{1.880833in}}{\pgfqpoint{1.734463in}{1.877643in}}%
\pgfpathcurveto{\pgfqpoint{1.731273in}{1.874453in}}{\pgfqpoint{1.729481in}{1.870126in}}{\pgfqpoint{1.729481in}{1.865615in}}%
\pgfpathcurveto{\pgfqpoint{1.729481in}{1.861103in}}{\pgfqpoint{1.731273in}{1.856776in}}{\pgfqpoint{1.734463in}{1.853586in}}%
\pgfpathcurveto{\pgfqpoint{1.737653in}{1.850397in}}{\pgfqpoint{1.741980in}{1.848604in}}{\pgfqpoint{1.746491in}{1.848604in}}%
\pgfpathlineto{\pgfqpoint{1.746491in}{1.848604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660537in}{1.857123in}}%
\pgfpathcurveto{\pgfqpoint{1.665048in}{1.857123in}}{\pgfqpoint{1.669375in}{1.858915in}}{\pgfqpoint{1.672565in}{1.862105in}}%
\pgfpathcurveto{\pgfqpoint{1.675755in}{1.865295in}}{\pgfqpoint{1.677547in}{1.869622in}}{\pgfqpoint{1.677547in}{1.874133in}}%
\pgfpathcurveto{\pgfqpoint{1.677547in}{1.878644in}}{\pgfqpoint{1.675755in}{1.882971in}}{\pgfqpoint{1.672565in}{1.886161in}}%
\pgfpathcurveto{\pgfqpoint{1.669375in}{1.889351in}}{\pgfqpoint{1.665048in}{1.891143in}}{\pgfqpoint{1.660537in}{1.891143in}}%
\pgfpathcurveto{\pgfqpoint{1.656025in}{1.891143in}}{\pgfqpoint{1.651698in}{1.889351in}}{\pgfqpoint{1.648509in}{1.886161in}}%
\pgfpathcurveto{\pgfqpoint{1.645319in}{1.882971in}}{\pgfqpoint{1.643526in}{1.878644in}}{\pgfqpoint{1.643526in}{1.874133in}}%
\pgfpathcurveto{\pgfqpoint{1.643526in}{1.869622in}}{\pgfqpoint{1.645319in}{1.865295in}}{\pgfqpoint{1.648509in}{1.862105in}}%
\pgfpathcurveto{\pgfqpoint{1.651698in}{1.858915in}}{\pgfqpoint{1.656025in}{1.857123in}}{\pgfqpoint{1.660537in}{1.857123in}}%
\pgfpathlineto{\pgfqpoint{1.660537in}{1.857123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177563in}{1.949703in}}%
\pgfpathcurveto{\pgfqpoint{1.182074in}{1.949703in}}{\pgfqpoint{1.186401in}{1.951495in}}{\pgfqpoint{1.189591in}{1.954685in}}%
\pgfpathcurveto{\pgfqpoint{1.192781in}{1.957875in}}{\pgfqpoint{1.194573in}{1.962202in}}{\pgfqpoint{1.194573in}{1.966714in}}%
\pgfpathcurveto{\pgfqpoint{1.194573in}{1.971225in}}{\pgfqpoint{1.192781in}{1.975552in}}{\pgfqpoint{1.189591in}{1.978742in}}%
\pgfpathcurveto{\pgfqpoint{1.186401in}{1.981932in}}{\pgfqpoint{1.182074in}{1.983724in}}{\pgfqpoint{1.177563in}{1.983724in}}%
\pgfpathcurveto{\pgfqpoint{1.173051in}{1.983724in}}{\pgfqpoint{1.168724in}{1.981932in}}{\pgfqpoint{1.165534in}{1.978742in}}%
\pgfpathcurveto{\pgfqpoint{1.162344in}{1.975552in}}{\pgfqpoint{1.160552in}{1.971225in}}{\pgfqpoint{1.160552in}{1.966714in}}%
\pgfpathcurveto{\pgfqpoint{1.160552in}{1.962202in}}{\pgfqpoint{1.162344in}{1.957875in}}{\pgfqpoint{1.165534in}{1.954685in}}%
\pgfpathcurveto{\pgfqpoint{1.168724in}{1.951495in}}{\pgfqpoint{1.173051in}{1.949703in}}{\pgfqpoint{1.177563in}{1.949703in}}%
\pgfpathlineto{\pgfqpoint{1.177563in}{1.949703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500265in}{1.887538in}}%
\pgfpathcurveto{\pgfqpoint{1.504776in}{1.887538in}}{\pgfqpoint{1.509103in}{1.889331in}}{\pgfqpoint{1.512293in}{1.892521in}}%
\pgfpathcurveto{\pgfqpoint{1.515483in}{1.895710in}}{\pgfqpoint{1.517275in}{1.900037in}}{\pgfqpoint{1.517275in}{1.904549in}}%
\pgfpathcurveto{\pgfqpoint{1.517275in}{1.909060in}}{\pgfqpoint{1.515483in}{1.913387in}}{\pgfqpoint{1.512293in}{1.916577in}}%
\pgfpathcurveto{\pgfqpoint{1.509103in}{1.919767in}}{\pgfqpoint{1.504776in}{1.921559in}}{\pgfqpoint{1.500265in}{1.921559in}}%
\pgfpathcurveto{\pgfqpoint{1.495754in}{1.921559in}}{\pgfqpoint{1.491426in}{1.919767in}}{\pgfqpoint{1.488237in}{1.916577in}}%
\pgfpathcurveto{\pgfqpoint{1.485047in}{1.913387in}}{\pgfqpoint{1.483254in}{1.909060in}}{\pgfqpoint{1.483254in}{1.904549in}}%
\pgfpathcurveto{\pgfqpoint{1.483254in}{1.900037in}}{\pgfqpoint{1.485047in}{1.895710in}}{\pgfqpoint{1.488237in}{1.892521in}}%
\pgfpathcurveto{\pgfqpoint{1.491426in}{1.889331in}}{\pgfqpoint{1.495754in}{1.887538in}}{\pgfqpoint{1.500265in}{1.887538in}}%
\pgfpathlineto{\pgfqpoint{1.500265in}{1.887538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967263in}{1.810625in}}%
\pgfpathcurveto{\pgfqpoint{1.971774in}{1.810625in}}{\pgfqpoint{1.976101in}{1.812417in}}{\pgfqpoint{1.979291in}{1.815607in}}%
\pgfpathcurveto{\pgfqpoint{1.982481in}{1.818797in}}{\pgfqpoint{1.984274in}{1.823124in}}{\pgfqpoint{1.984274in}{1.827635in}}%
\pgfpathcurveto{\pgfqpoint{1.984274in}{1.832147in}}{\pgfqpoint{1.982481in}{1.836474in}}{\pgfqpoint{1.979291in}{1.839664in}}%
\pgfpathcurveto{\pgfqpoint{1.976101in}{1.842853in}}{\pgfqpoint{1.971774in}{1.844646in}}{\pgfqpoint{1.967263in}{1.844646in}}%
\pgfpathcurveto{\pgfqpoint{1.962752in}{1.844646in}}{\pgfqpoint{1.958425in}{1.842853in}}{\pgfqpoint{1.955235in}{1.839664in}}%
\pgfpathcurveto{\pgfqpoint{1.952045in}{1.836474in}}{\pgfqpoint{1.950253in}{1.832147in}}{\pgfqpoint{1.950253in}{1.827635in}}%
\pgfpathcurveto{\pgfqpoint{1.950253in}{1.823124in}}{\pgfqpoint{1.952045in}{1.818797in}}{\pgfqpoint{1.955235in}{1.815607in}}%
\pgfpathcurveto{\pgfqpoint{1.958425in}{1.812417in}}{\pgfqpoint{1.962752in}{1.810625in}}{\pgfqpoint{1.967263in}{1.810625in}}%
\pgfpathlineto{\pgfqpoint{1.967263in}{1.810625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.365662in}{1.915243in}}%
\pgfpathcurveto{\pgfqpoint{1.370173in}{1.915243in}}{\pgfqpoint{1.374500in}{1.917035in}}{\pgfqpoint{1.377690in}{1.920225in}}%
\pgfpathcurveto{\pgfqpoint{1.380880in}{1.923415in}}{\pgfqpoint{1.382673in}{1.927742in}}{\pgfqpoint{1.382673in}{1.932253in}}%
\pgfpathcurveto{\pgfqpoint{1.382673in}{1.936765in}}{\pgfqpoint{1.380880in}{1.941092in}}{\pgfqpoint{1.377690in}{1.944281in}}%
\pgfpathcurveto{\pgfqpoint{1.374500in}{1.947471in}}{\pgfqpoint{1.370173in}{1.949264in}}{\pgfqpoint{1.365662in}{1.949264in}}%
\pgfpathcurveto{\pgfqpoint{1.361151in}{1.949264in}}{\pgfqpoint{1.356824in}{1.947471in}}{\pgfqpoint{1.353634in}{1.944281in}}%
\pgfpathcurveto{\pgfqpoint{1.350444in}{1.941092in}}{\pgfqpoint{1.348652in}{1.936765in}}{\pgfqpoint{1.348652in}{1.932253in}}%
\pgfpathcurveto{\pgfqpoint{1.348652in}{1.927742in}}{\pgfqpoint{1.350444in}{1.923415in}}{\pgfqpoint{1.353634in}{1.920225in}}%
\pgfpathcurveto{\pgfqpoint{1.356824in}{1.917035in}}{\pgfqpoint{1.361151in}{1.915243in}}{\pgfqpoint{1.365662in}{1.915243in}}%
\pgfpathlineto{\pgfqpoint{1.365662in}{1.915243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.408332in}{1.908228in}}%
\pgfpathcurveto{\pgfqpoint{1.412844in}{1.908228in}}{\pgfqpoint{1.417171in}{1.910021in}}{\pgfqpoint{1.420361in}{1.913211in}}%
\pgfpathcurveto{\pgfqpoint{1.423550in}{1.916401in}}{\pgfqpoint{1.425343in}{1.920728in}}{\pgfqpoint{1.425343in}{1.925239in}}%
\pgfpathcurveto{\pgfqpoint{1.425343in}{1.929750in}}{\pgfqpoint{1.423550in}{1.934077in}}{\pgfqpoint{1.420361in}{1.937267in}}%
\pgfpathcurveto{\pgfqpoint{1.417171in}{1.940457in}}{\pgfqpoint{1.412844in}{1.942249in}}{\pgfqpoint{1.408332in}{1.942249in}}%
\pgfpathcurveto{\pgfqpoint{1.403821in}{1.942249in}}{\pgfqpoint{1.399494in}{1.940457in}}{\pgfqpoint{1.396304in}{1.937267in}}%
\pgfpathcurveto{\pgfqpoint{1.393114in}{1.934077in}}{\pgfqpoint{1.391322in}{1.929750in}}{\pgfqpoint{1.391322in}{1.925239in}}%
\pgfpathcurveto{\pgfqpoint{1.391322in}{1.920728in}}{\pgfqpoint{1.393114in}{1.916401in}}{\pgfqpoint{1.396304in}{1.913211in}}%
\pgfpathcurveto{\pgfqpoint{1.399494in}{1.910021in}}{\pgfqpoint{1.403821in}{1.908228in}}{\pgfqpoint{1.408332in}{1.908228in}}%
\pgfpathlineto{\pgfqpoint{1.408332in}{1.908228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503121in}{1.901418in}}%
\pgfpathcurveto{\pgfqpoint{1.507632in}{1.901418in}}{\pgfqpoint{1.511960in}{1.903210in}}{\pgfqpoint{1.515149in}{1.906400in}}%
\pgfpathcurveto{\pgfqpoint{1.518339in}{1.909590in}}{\pgfqpoint{1.520132in}{1.913917in}}{\pgfqpoint{1.520132in}{1.918428in}}%
\pgfpathcurveto{\pgfqpoint{1.520132in}{1.922939in}}{\pgfqpoint{1.518339in}{1.927267in}}{\pgfqpoint{1.515149in}{1.930456in}}%
\pgfpathcurveto{\pgfqpoint{1.511960in}{1.933646in}}{\pgfqpoint{1.507632in}{1.935439in}}{\pgfqpoint{1.503121in}{1.935439in}}%
\pgfpathcurveto{\pgfqpoint{1.498610in}{1.935439in}}{\pgfqpoint{1.494283in}{1.933646in}}{\pgfqpoint{1.491093in}{1.930456in}}%
\pgfpathcurveto{\pgfqpoint{1.487903in}{1.927267in}}{\pgfqpoint{1.486111in}{1.922939in}}{\pgfqpoint{1.486111in}{1.918428in}}%
\pgfpathcurveto{\pgfqpoint{1.486111in}{1.913917in}}{\pgfqpoint{1.487903in}{1.909590in}}{\pgfqpoint{1.491093in}{1.906400in}}%
\pgfpathcurveto{\pgfqpoint{1.494283in}{1.903210in}}{\pgfqpoint{1.498610in}{1.901418in}}{\pgfqpoint{1.503121in}{1.901418in}}%
\pgfpathlineto{\pgfqpoint{1.503121in}{1.901418in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572848in}{1.863891in}}%
\pgfpathcurveto{\pgfqpoint{1.577360in}{1.863891in}}{\pgfqpoint{1.581687in}{1.865683in}}{\pgfqpoint{1.584876in}{1.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.588066in}{1.872063in}}{\pgfqpoint{1.589859in}{1.876390in}}{\pgfqpoint{1.589859in}{1.880901in}}%
\pgfpathcurveto{\pgfqpoint{1.589859in}{1.885412in}}{\pgfqpoint{1.588066in}{1.889739in}}{\pgfqpoint{1.584876in}{1.892929in}}%
\pgfpathcurveto{\pgfqpoint{1.581687in}{1.896119in}}{\pgfqpoint{1.577360in}{1.897912in}}{\pgfqpoint{1.572848in}{1.897912in}}%
\pgfpathcurveto{\pgfqpoint{1.568337in}{1.897912in}}{\pgfqpoint{1.564010in}{1.896119in}}{\pgfqpoint{1.560820in}{1.892929in}}%
\pgfpathcurveto{\pgfqpoint{1.557630in}{1.889739in}}{\pgfqpoint{1.555838in}{1.885412in}}{\pgfqpoint{1.555838in}{1.880901in}}%
\pgfpathcurveto{\pgfqpoint{1.555838in}{1.876390in}}{\pgfqpoint{1.557630in}{1.872063in}}{\pgfqpoint{1.560820in}{1.868873in}}%
\pgfpathcurveto{\pgfqpoint{1.564010in}{1.865683in}}{\pgfqpoint{1.568337in}{1.863891in}}{\pgfqpoint{1.572848in}{1.863891in}}%
\pgfpathlineto{\pgfqpoint{1.572848in}{1.863891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286435in}{1.932506in}}%
\pgfpathcurveto{\pgfqpoint{1.290947in}{1.932506in}}{\pgfqpoint{1.295274in}{1.934298in}}{\pgfqpoint{1.298464in}{1.937488in}}%
\pgfpathcurveto{\pgfqpoint{1.301653in}{1.940678in}}{\pgfqpoint{1.303446in}{1.945005in}}{\pgfqpoint{1.303446in}{1.949516in}}%
\pgfpathcurveto{\pgfqpoint{1.303446in}{1.954027in}}{\pgfqpoint{1.301653in}{1.958355in}}{\pgfqpoint{1.298464in}{1.961544in}}%
\pgfpathcurveto{\pgfqpoint{1.295274in}{1.964734in}}{\pgfqpoint{1.290947in}{1.966527in}}{\pgfqpoint{1.286435in}{1.966527in}}%
\pgfpathcurveto{\pgfqpoint{1.281924in}{1.966527in}}{\pgfqpoint{1.277597in}{1.964734in}}{\pgfqpoint{1.274407in}{1.961544in}}%
\pgfpathcurveto{\pgfqpoint{1.271217in}{1.958355in}}{\pgfqpoint{1.269425in}{1.954027in}}{\pgfqpoint{1.269425in}{1.949516in}}%
\pgfpathcurveto{\pgfqpoint{1.269425in}{1.945005in}}{\pgfqpoint{1.271217in}{1.940678in}}{\pgfqpoint{1.274407in}{1.937488in}}%
\pgfpathcurveto{\pgfqpoint{1.277597in}{1.934298in}}{\pgfqpoint{1.281924in}{1.932506in}}{\pgfqpoint{1.286435in}{1.932506in}}%
\pgfpathlineto{\pgfqpoint{1.286435in}{1.932506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542735in}{1.870441in}}%
\pgfpathcurveto{\pgfqpoint{1.547246in}{1.870441in}}{\pgfqpoint{1.551573in}{1.872233in}}{\pgfqpoint{1.554763in}{1.875423in}}%
\pgfpathcurveto{\pgfqpoint{1.557953in}{1.878613in}}{\pgfqpoint{1.559745in}{1.882940in}}{\pgfqpoint{1.559745in}{1.887451in}}%
\pgfpathcurveto{\pgfqpoint{1.559745in}{1.891963in}}{\pgfqpoint{1.557953in}{1.896290in}}{\pgfqpoint{1.554763in}{1.899479in}}%
\pgfpathcurveto{\pgfqpoint{1.551573in}{1.902669in}}{\pgfqpoint{1.547246in}{1.904462in}}{\pgfqpoint{1.542735in}{1.904462in}}%
\pgfpathcurveto{\pgfqpoint{1.538224in}{1.904462in}}{\pgfqpoint{1.533896in}{1.902669in}}{\pgfqpoint{1.530707in}{1.899479in}}%
\pgfpathcurveto{\pgfqpoint{1.527517in}{1.896290in}}{\pgfqpoint{1.525724in}{1.891963in}}{\pgfqpoint{1.525724in}{1.887451in}}%
\pgfpathcurveto{\pgfqpoint{1.525724in}{1.882940in}}{\pgfqpoint{1.527517in}{1.878613in}}{\pgfqpoint{1.530707in}{1.875423in}}%
\pgfpathcurveto{\pgfqpoint{1.533896in}{1.872233in}}{\pgfqpoint{1.538224in}{1.870441in}}{\pgfqpoint{1.542735in}{1.870441in}}%
\pgfpathlineto{\pgfqpoint{1.542735in}{1.870441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369486in}{1.901014in}}%
\pgfpathcurveto{\pgfqpoint{1.373997in}{1.901014in}}{\pgfqpoint{1.378324in}{1.902807in}}{\pgfqpoint{1.381514in}{1.905997in}}%
\pgfpathcurveto{\pgfqpoint{1.384704in}{1.909187in}}{\pgfqpoint{1.386496in}{1.913514in}}{\pgfqpoint{1.386496in}{1.918025in}}%
\pgfpathcurveto{\pgfqpoint{1.386496in}{1.922536in}}{\pgfqpoint{1.384704in}{1.926863in}}{\pgfqpoint{1.381514in}{1.930053in}}%
\pgfpathcurveto{\pgfqpoint{1.378324in}{1.933243in}}{\pgfqpoint{1.373997in}{1.935035in}}{\pgfqpoint{1.369486in}{1.935035in}}%
\pgfpathcurveto{\pgfqpoint{1.364975in}{1.935035in}}{\pgfqpoint{1.360648in}{1.933243in}}{\pgfqpoint{1.357458in}{1.930053in}}%
\pgfpathcurveto{\pgfqpoint{1.354268in}{1.926863in}}{\pgfqpoint{1.352476in}{1.922536in}}{\pgfqpoint{1.352476in}{1.918025in}}%
\pgfpathcurveto{\pgfqpoint{1.352476in}{1.913514in}}{\pgfqpoint{1.354268in}{1.909187in}}{\pgfqpoint{1.357458in}{1.905997in}}%
\pgfpathcurveto{\pgfqpoint{1.360648in}{1.902807in}}{\pgfqpoint{1.364975in}{1.901014in}}{\pgfqpoint{1.369486in}{1.901014in}}%
\pgfpathlineto{\pgfqpoint{1.369486in}{1.901014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558159in}{1.870209in}}%
\pgfpathcurveto{\pgfqpoint{1.562670in}{1.870209in}}{\pgfqpoint{1.566997in}{1.872001in}}{\pgfqpoint{1.570187in}{1.875191in}}%
\pgfpathcurveto{\pgfqpoint{1.573377in}{1.878381in}}{\pgfqpoint{1.575170in}{1.882708in}}{\pgfqpoint{1.575170in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{1.575170in}{1.891730in}}{\pgfqpoint{1.573377in}{1.896057in}}{\pgfqpoint{1.570187in}{1.899247in}}%
\pgfpathcurveto{\pgfqpoint{1.566997in}{1.902437in}}{\pgfqpoint{1.562670in}{1.904229in}}{\pgfqpoint{1.558159in}{1.904229in}}%
\pgfpathcurveto{\pgfqpoint{1.553648in}{1.904229in}}{\pgfqpoint{1.549321in}{1.902437in}}{\pgfqpoint{1.546131in}{1.899247in}}%
\pgfpathcurveto{\pgfqpoint{1.542941in}{1.896057in}}{\pgfqpoint{1.541149in}{1.891730in}}{\pgfqpoint{1.541149in}{1.887219in}}%
\pgfpathcurveto{\pgfqpoint{1.541149in}{1.882708in}}{\pgfqpoint{1.542941in}{1.878381in}}{\pgfqpoint{1.546131in}{1.875191in}}%
\pgfpathcurveto{\pgfqpoint{1.549321in}{1.872001in}}{\pgfqpoint{1.553648in}{1.870209in}}{\pgfqpoint{1.558159in}{1.870209in}}%
\pgfpathlineto{\pgfqpoint{1.558159in}{1.870209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688075in}{1.856809in}}%
\pgfpathcurveto{\pgfqpoint{1.692586in}{1.856809in}}{\pgfqpoint{1.696913in}{1.858602in}}{\pgfqpoint{1.700103in}{1.861792in}}%
\pgfpathcurveto{\pgfqpoint{1.703293in}{1.864981in}}{\pgfqpoint{1.705085in}{1.869308in}}{\pgfqpoint{1.705085in}{1.873820in}}%
\pgfpathcurveto{\pgfqpoint{1.705085in}{1.878331in}}{\pgfqpoint{1.703293in}{1.882658in}}{\pgfqpoint{1.700103in}{1.885848in}}%
\pgfpathcurveto{\pgfqpoint{1.696913in}{1.889038in}}{\pgfqpoint{1.692586in}{1.890830in}}{\pgfqpoint{1.688075in}{1.890830in}}%
\pgfpathcurveto{\pgfqpoint{1.683564in}{1.890830in}}{\pgfqpoint{1.679237in}{1.889038in}}{\pgfqpoint{1.676047in}{1.885848in}}%
\pgfpathcurveto{\pgfqpoint{1.672857in}{1.882658in}}{\pgfqpoint{1.671065in}{1.878331in}}{\pgfqpoint{1.671065in}{1.873820in}}%
\pgfpathcurveto{\pgfqpoint{1.671065in}{1.869308in}}{\pgfqpoint{1.672857in}{1.864981in}}{\pgfqpoint{1.676047in}{1.861792in}}%
\pgfpathcurveto{\pgfqpoint{1.679237in}{1.858602in}}{\pgfqpoint{1.683564in}{1.856809in}}{\pgfqpoint{1.688075in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{1.688075in}{1.856809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406579in}{1.899327in}}%
\pgfpathcurveto{\pgfqpoint{1.411090in}{1.899327in}}{\pgfqpoint{1.415417in}{1.901119in}}{\pgfqpoint{1.418607in}{1.904309in}}%
\pgfpathcurveto{\pgfqpoint{1.421797in}{1.907499in}}{\pgfqpoint{1.423589in}{1.911826in}}{\pgfqpoint{1.423589in}{1.916337in}}%
\pgfpathcurveto{\pgfqpoint{1.423589in}{1.920848in}}{\pgfqpoint{1.421797in}{1.925176in}}{\pgfqpoint{1.418607in}{1.928365in}}%
\pgfpathcurveto{\pgfqpoint{1.415417in}{1.931555in}}{\pgfqpoint{1.411090in}{1.933348in}}{\pgfqpoint{1.406579in}{1.933348in}}%
\pgfpathcurveto{\pgfqpoint{1.402068in}{1.933348in}}{\pgfqpoint{1.397741in}{1.931555in}}{\pgfqpoint{1.394551in}{1.928365in}}%
\pgfpathcurveto{\pgfqpoint{1.391361in}{1.925176in}}{\pgfqpoint{1.389568in}{1.920848in}}{\pgfqpoint{1.389568in}{1.916337in}}%
\pgfpathcurveto{\pgfqpoint{1.389568in}{1.911826in}}{\pgfqpoint{1.391361in}{1.907499in}}{\pgfqpoint{1.394551in}{1.904309in}}%
\pgfpathcurveto{\pgfqpoint{1.397741in}{1.901119in}}{\pgfqpoint{1.402068in}{1.899327in}}{\pgfqpoint{1.406579in}{1.899327in}}%
\pgfpathlineto{\pgfqpoint{1.406579in}{1.899327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.685733in}{1.863599in}}%
\pgfpathcurveto{\pgfqpoint{1.690244in}{1.863599in}}{\pgfqpoint{1.694571in}{1.865391in}}{\pgfqpoint{1.697761in}{1.868581in}}%
\pgfpathcurveto{\pgfqpoint{1.700951in}{1.871771in}}{\pgfqpoint{1.702743in}{1.876098in}}{\pgfqpoint{1.702743in}{1.880609in}}%
\pgfpathcurveto{\pgfqpoint{1.702743in}{1.885120in}}{\pgfqpoint{1.700951in}{1.889447in}}{\pgfqpoint{1.697761in}{1.892637in}}%
\pgfpathcurveto{\pgfqpoint{1.694571in}{1.895827in}}{\pgfqpoint{1.690244in}{1.897620in}}{\pgfqpoint{1.685733in}{1.897620in}}%
\pgfpathcurveto{\pgfqpoint{1.681222in}{1.897620in}}{\pgfqpoint{1.676895in}{1.895827in}}{\pgfqpoint{1.673705in}{1.892637in}}%
\pgfpathcurveto{\pgfqpoint{1.670515in}{1.889447in}}{\pgfqpoint{1.668722in}{1.885120in}}{\pgfqpoint{1.668722in}{1.880609in}}%
\pgfpathcurveto{\pgfqpoint{1.668722in}{1.876098in}}{\pgfqpoint{1.670515in}{1.871771in}}{\pgfqpoint{1.673705in}{1.868581in}}%
\pgfpathcurveto{\pgfqpoint{1.676895in}{1.865391in}}{\pgfqpoint{1.681222in}{1.863599in}}{\pgfqpoint{1.685733in}{1.863599in}}%
\pgfpathlineto{\pgfqpoint{1.685733in}{1.863599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268297in}{1.934708in}}%
\pgfpathcurveto{\pgfqpoint{1.272808in}{1.934708in}}{\pgfqpoint{1.277135in}{1.936501in}}{\pgfqpoint{1.280325in}{1.939691in}}%
\pgfpathcurveto{\pgfqpoint{1.283515in}{1.942880in}}{\pgfqpoint{1.285308in}{1.947207in}}{\pgfqpoint{1.285308in}{1.951719in}}%
\pgfpathcurveto{\pgfqpoint{1.285308in}{1.956230in}}{\pgfqpoint{1.283515in}{1.960557in}}{\pgfqpoint{1.280325in}{1.963747in}}%
\pgfpathcurveto{\pgfqpoint{1.277135in}{1.966937in}}{\pgfqpoint{1.272808in}{1.968729in}}{\pgfqpoint{1.268297in}{1.968729in}}%
\pgfpathcurveto{\pgfqpoint{1.263786in}{1.968729in}}{\pgfqpoint{1.259459in}{1.966937in}}{\pgfqpoint{1.256269in}{1.963747in}}%
\pgfpathcurveto{\pgfqpoint{1.253079in}{1.960557in}}{\pgfqpoint{1.251287in}{1.956230in}}{\pgfqpoint{1.251287in}{1.951719in}}%
\pgfpathcurveto{\pgfqpoint{1.251287in}{1.947207in}}{\pgfqpoint{1.253079in}{1.942880in}}{\pgfqpoint{1.256269in}{1.939691in}}%
\pgfpathcurveto{\pgfqpoint{1.259459in}{1.936501in}}{\pgfqpoint{1.263786in}{1.934708in}}{\pgfqpoint{1.268297in}{1.934708in}}%
\pgfpathlineto{\pgfqpoint{1.268297in}{1.934708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566776in}{1.878107in}}%
\pgfpathcurveto{\pgfqpoint{1.571287in}{1.878107in}}{\pgfqpoint{1.575614in}{1.879899in}}{\pgfqpoint{1.578804in}{1.883089in}}%
\pgfpathcurveto{\pgfqpoint{1.581994in}{1.886279in}}{\pgfqpoint{1.583786in}{1.890606in}}{\pgfqpoint{1.583786in}{1.895117in}}%
\pgfpathcurveto{\pgfqpoint{1.583786in}{1.899629in}}{\pgfqpoint{1.581994in}{1.903956in}}{\pgfqpoint{1.578804in}{1.907145in}}%
\pgfpathcurveto{\pgfqpoint{1.575614in}{1.910335in}}{\pgfqpoint{1.571287in}{1.912128in}}{\pgfqpoint{1.566776in}{1.912128in}}%
\pgfpathcurveto{\pgfqpoint{1.562265in}{1.912128in}}{\pgfqpoint{1.557938in}{1.910335in}}{\pgfqpoint{1.554748in}{1.907145in}}%
\pgfpathcurveto{\pgfqpoint{1.551558in}{1.903956in}}{\pgfqpoint{1.549766in}{1.899629in}}{\pgfqpoint{1.549766in}{1.895117in}}%
\pgfpathcurveto{\pgfqpoint{1.549766in}{1.890606in}}{\pgfqpoint{1.551558in}{1.886279in}}{\pgfqpoint{1.554748in}{1.883089in}}%
\pgfpathcurveto{\pgfqpoint{1.557938in}{1.879899in}}{\pgfqpoint{1.562265in}{1.878107in}}{\pgfqpoint{1.566776in}{1.878107in}}%
\pgfpathlineto{\pgfqpoint{1.566776in}{1.878107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040400in}{1.803995in}}%
\pgfpathcurveto{\pgfqpoint{2.044912in}{1.803995in}}{\pgfqpoint{2.049239in}{1.805788in}}{\pgfqpoint{2.052429in}{1.808978in}}%
\pgfpathcurveto{\pgfqpoint{2.055618in}{1.812168in}}{\pgfqpoint{2.057411in}{1.816495in}}{\pgfqpoint{2.057411in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{2.057411in}{1.825517in}}{\pgfqpoint{2.055618in}{1.829844in}}{\pgfqpoint{2.052429in}{1.833034in}}%
\pgfpathcurveto{\pgfqpoint{2.049239in}{1.836224in}}{\pgfqpoint{2.044912in}{1.838016in}}{\pgfqpoint{2.040400in}{1.838016in}}%
\pgfpathcurveto{\pgfqpoint{2.035889in}{1.838016in}}{\pgfqpoint{2.031562in}{1.836224in}}{\pgfqpoint{2.028372in}{1.833034in}}%
\pgfpathcurveto{\pgfqpoint{2.025182in}{1.829844in}}{\pgfqpoint{2.023390in}{1.825517in}}{\pgfqpoint{2.023390in}{1.821006in}}%
\pgfpathcurveto{\pgfqpoint{2.023390in}{1.816495in}}{\pgfqpoint{2.025182in}{1.812168in}}{\pgfqpoint{2.028372in}{1.808978in}}%
\pgfpathcurveto{\pgfqpoint{2.031562in}{1.805788in}}{\pgfqpoint{2.035889in}{1.803995in}}{\pgfqpoint{2.040400in}{1.803995in}}%
\pgfpathlineto{\pgfqpoint{2.040400in}{1.803995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541473in}{1.882105in}}%
\pgfpathcurveto{\pgfqpoint{1.545984in}{1.882105in}}{\pgfqpoint{1.550311in}{1.883897in}}{\pgfqpoint{1.553501in}{1.887087in}}%
\pgfpathcurveto{\pgfqpoint{1.556691in}{1.890277in}}{\pgfqpoint{1.558483in}{1.894604in}}{\pgfqpoint{1.558483in}{1.899115in}}%
\pgfpathcurveto{\pgfqpoint{1.558483in}{1.903627in}}{\pgfqpoint{1.556691in}{1.907954in}}{\pgfqpoint{1.553501in}{1.911144in}}%
\pgfpathcurveto{\pgfqpoint{1.550311in}{1.914333in}}{\pgfqpoint{1.545984in}{1.916126in}}{\pgfqpoint{1.541473in}{1.916126in}}%
\pgfpathcurveto{\pgfqpoint{1.536962in}{1.916126in}}{\pgfqpoint{1.532635in}{1.914333in}}{\pgfqpoint{1.529445in}{1.911144in}}%
\pgfpathcurveto{\pgfqpoint{1.526255in}{1.907954in}}{\pgfqpoint{1.524463in}{1.903627in}}{\pgfqpoint{1.524463in}{1.899115in}}%
\pgfpathcurveto{\pgfqpoint{1.524463in}{1.894604in}}{\pgfqpoint{1.526255in}{1.890277in}}{\pgfqpoint{1.529445in}{1.887087in}}%
\pgfpathcurveto{\pgfqpoint{1.532635in}{1.883897in}}{\pgfqpoint{1.536962in}{1.882105in}}{\pgfqpoint{1.541473in}{1.882105in}}%
\pgfpathlineto{\pgfqpoint{1.541473in}{1.882105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056586in}{1.962248in}}%
\pgfpathcurveto{\pgfqpoint{1.061097in}{1.962248in}}{\pgfqpoint{1.065424in}{1.964040in}}{\pgfqpoint{1.068614in}{1.967230in}}%
\pgfpathcurveto{\pgfqpoint{1.071804in}{1.970420in}}{\pgfqpoint{1.073596in}{1.974747in}}{\pgfqpoint{1.073596in}{1.979258in}}%
\pgfpathcurveto{\pgfqpoint{1.073596in}{1.983770in}}{\pgfqpoint{1.071804in}{1.988097in}}{\pgfqpoint{1.068614in}{1.991286in}}%
\pgfpathcurveto{\pgfqpoint{1.065424in}{1.994476in}}{\pgfqpoint{1.061097in}{1.996269in}}{\pgfqpoint{1.056586in}{1.996269in}}%
\pgfpathcurveto{\pgfqpoint{1.052075in}{1.996269in}}{\pgfqpoint{1.047748in}{1.994476in}}{\pgfqpoint{1.044558in}{1.991286in}}%
\pgfpathcurveto{\pgfqpoint{1.041368in}{1.988097in}}{\pgfqpoint{1.039575in}{1.983770in}}{\pgfqpoint{1.039575in}{1.979258in}}%
\pgfpathcurveto{\pgfqpoint{1.039575in}{1.974747in}}{\pgfqpoint{1.041368in}{1.970420in}}{\pgfqpoint{1.044558in}{1.967230in}}%
\pgfpathcurveto{\pgfqpoint{1.047748in}{1.964040in}}{\pgfqpoint{1.052075in}{1.962248in}}{\pgfqpoint{1.056586in}{1.962248in}}%
\pgfpathlineto{\pgfqpoint{1.056586in}{1.962248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527736in}{1.903796in}}%
\pgfpathcurveto{\pgfqpoint{1.532247in}{1.903796in}}{\pgfqpoint{1.536575in}{1.905589in}}{\pgfqpoint{1.539764in}{1.908778in}}%
\pgfpathcurveto{\pgfqpoint{1.542954in}{1.911968in}}{\pgfqpoint{1.544747in}{1.916295in}}{\pgfqpoint{1.544747in}{1.920807in}}%
\pgfpathcurveto{\pgfqpoint{1.544747in}{1.925318in}}{\pgfqpoint{1.542954in}{1.929645in}}{\pgfqpoint{1.539764in}{1.932835in}}%
\pgfpathcurveto{\pgfqpoint{1.536575in}{1.936025in}}{\pgfqpoint{1.532247in}{1.937817in}}{\pgfqpoint{1.527736in}{1.937817in}}%
\pgfpathcurveto{\pgfqpoint{1.523225in}{1.937817in}}{\pgfqpoint{1.518898in}{1.936025in}}{\pgfqpoint{1.515708in}{1.932835in}}%
\pgfpathcurveto{\pgfqpoint{1.512518in}{1.929645in}}{\pgfqpoint{1.510726in}{1.925318in}}{\pgfqpoint{1.510726in}{1.920807in}}%
\pgfpathcurveto{\pgfqpoint{1.510726in}{1.916295in}}{\pgfqpoint{1.512518in}{1.911968in}}{\pgfqpoint{1.515708in}{1.908778in}}%
\pgfpathcurveto{\pgfqpoint{1.518898in}{1.905589in}}{\pgfqpoint{1.523225in}{1.903796in}}{\pgfqpoint{1.527736in}{1.903796in}}%
\pgfpathlineto{\pgfqpoint{1.527736in}{1.903796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233618in}{1.920799in}}%
\pgfpathcurveto{\pgfqpoint{1.238129in}{1.920799in}}{\pgfqpoint{1.242456in}{1.922591in}}{\pgfqpoint{1.245646in}{1.925781in}}%
\pgfpathcurveto{\pgfqpoint{1.248836in}{1.928971in}}{\pgfqpoint{1.250628in}{1.933298in}}{\pgfqpoint{1.250628in}{1.937809in}}%
\pgfpathcurveto{\pgfqpoint{1.250628in}{1.942321in}}{\pgfqpoint{1.248836in}{1.946648in}}{\pgfqpoint{1.245646in}{1.949838in}}%
\pgfpathcurveto{\pgfqpoint{1.242456in}{1.953028in}}{\pgfqpoint{1.238129in}{1.954820in}}{\pgfqpoint{1.233618in}{1.954820in}}%
\pgfpathcurveto{\pgfqpoint{1.229106in}{1.954820in}}{\pgfqpoint{1.224779in}{1.953028in}}{\pgfqpoint{1.221589in}{1.949838in}}%
\pgfpathcurveto{\pgfqpoint{1.218400in}{1.946648in}}{\pgfqpoint{1.216607in}{1.942321in}}{\pgfqpoint{1.216607in}{1.937809in}}%
\pgfpathcurveto{\pgfqpoint{1.216607in}{1.933298in}}{\pgfqpoint{1.218400in}{1.928971in}}{\pgfqpoint{1.221589in}{1.925781in}}%
\pgfpathcurveto{\pgfqpoint{1.224779in}{1.922591in}}{\pgfqpoint{1.229106in}{1.920799in}}{\pgfqpoint{1.233618in}{1.920799in}}%
\pgfpathlineto{\pgfqpoint{1.233618in}{1.920799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512841in}{1.880111in}}%
\pgfpathcurveto{\pgfqpoint{1.517352in}{1.880111in}}{\pgfqpoint{1.521679in}{1.881904in}}{\pgfqpoint{1.524869in}{1.885094in}}%
\pgfpathcurveto{\pgfqpoint{1.528059in}{1.888284in}}{\pgfqpoint{1.529851in}{1.892611in}}{\pgfqpoint{1.529851in}{1.897122in}}%
\pgfpathcurveto{\pgfqpoint{1.529851in}{1.901633in}}{\pgfqpoint{1.528059in}{1.905960in}}{\pgfqpoint{1.524869in}{1.909150in}}%
\pgfpathcurveto{\pgfqpoint{1.521679in}{1.912340in}}{\pgfqpoint{1.517352in}{1.914132in}}{\pgfqpoint{1.512841in}{1.914132in}}%
\pgfpathcurveto{\pgfqpoint{1.508330in}{1.914132in}}{\pgfqpoint{1.504003in}{1.912340in}}{\pgfqpoint{1.500813in}{1.909150in}}%
\pgfpathcurveto{\pgfqpoint{1.497623in}{1.905960in}}{\pgfqpoint{1.495831in}{1.901633in}}{\pgfqpoint{1.495831in}{1.897122in}}%
\pgfpathcurveto{\pgfqpoint{1.495831in}{1.892611in}}{\pgfqpoint{1.497623in}{1.888284in}}{\pgfqpoint{1.500813in}{1.885094in}}%
\pgfpathcurveto{\pgfqpoint{1.504003in}{1.881904in}}{\pgfqpoint{1.508330in}{1.880111in}}{\pgfqpoint{1.512841in}{1.880111in}}%
\pgfpathlineto{\pgfqpoint{1.512841in}{1.880111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940301in}{1.809761in}}%
\pgfpathcurveto{\pgfqpoint{1.944812in}{1.809761in}}{\pgfqpoint{1.949139in}{1.811553in}}{\pgfqpoint{1.952329in}{1.814743in}}%
\pgfpathcurveto{\pgfqpoint{1.955519in}{1.817933in}}{\pgfqpoint{1.957311in}{1.822260in}}{\pgfqpoint{1.957311in}{1.826771in}}%
\pgfpathcurveto{\pgfqpoint{1.957311in}{1.831282in}}{\pgfqpoint{1.955519in}{1.835610in}}{\pgfqpoint{1.952329in}{1.838799in}}%
\pgfpathcurveto{\pgfqpoint{1.949139in}{1.841989in}}{\pgfqpoint{1.944812in}{1.843782in}}{\pgfqpoint{1.940301in}{1.843782in}}%
\pgfpathcurveto{\pgfqpoint{1.935790in}{1.843782in}}{\pgfqpoint{1.931463in}{1.841989in}}{\pgfqpoint{1.928273in}{1.838799in}}%
\pgfpathcurveto{\pgfqpoint{1.925083in}{1.835610in}}{\pgfqpoint{1.923290in}{1.831282in}}{\pgfqpoint{1.923290in}{1.826771in}}%
\pgfpathcurveto{\pgfqpoint{1.923290in}{1.822260in}}{\pgfqpoint{1.925083in}{1.817933in}}{\pgfqpoint{1.928273in}{1.814743in}}%
\pgfpathcurveto{\pgfqpoint{1.931463in}{1.811553in}}{\pgfqpoint{1.935790in}{1.809761in}}{\pgfqpoint{1.940301in}{1.809761in}}%
\pgfpathlineto{\pgfqpoint{1.940301in}{1.809761in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.646732in}{1.862530in}}%
\pgfpathcurveto{\pgfqpoint{1.651243in}{1.862530in}}{\pgfqpoint{1.655570in}{1.864323in}}{\pgfqpoint{1.658760in}{1.867513in}}%
\pgfpathcurveto{\pgfqpoint{1.661950in}{1.870703in}}{\pgfqpoint{1.663742in}{1.875030in}}{\pgfqpoint{1.663742in}{1.879541in}}%
\pgfpathcurveto{\pgfqpoint{1.663742in}{1.884052in}}{\pgfqpoint{1.661950in}{1.888379in}}{\pgfqpoint{1.658760in}{1.891569in}}%
\pgfpathcurveto{\pgfqpoint{1.655570in}{1.894759in}}{\pgfqpoint{1.651243in}{1.896551in}}{\pgfqpoint{1.646732in}{1.896551in}}%
\pgfpathcurveto{\pgfqpoint{1.642220in}{1.896551in}}{\pgfqpoint{1.637893in}{1.894759in}}{\pgfqpoint{1.634704in}{1.891569in}}%
\pgfpathcurveto{\pgfqpoint{1.631514in}{1.888379in}}{\pgfqpoint{1.629721in}{1.884052in}}{\pgfqpoint{1.629721in}{1.879541in}}%
\pgfpathcurveto{\pgfqpoint{1.629721in}{1.875030in}}{\pgfqpoint{1.631514in}{1.870703in}}{\pgfqpoint{1.634704in}{1.867513in}}%
\pgfpathcurveto{\pgfqpoint{1.637893in}{1.864323in}}{\pgfqpoint{1.642220in}{1.862530in}}{\pgfqpoint{1.646732in}{1.862530in}}%
\pgfpathlineto{\pgfqpoint{1.646732in}{1.862530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465440in}{1.886069in}}%
\pgfpathcurveto{\pgfqpoint{1.469951in}{1.886069in}}{\pgfqpoint{1.474278in}{1.887862in}}{\pgfqpoint{1.477468in}{1.891051in}}%
\pgfpathcurveto{\pgfqpoint{1.480658in}{1.894241in}}{\pgfqpoint{1.482450in}{1.898568in}}{\pgfqpoint{1.482450in}{1.903080in}}%
\pgfpathcurveto{\pgfqpoint{1.482450in}{1.907591in}}{\pgfqpoint{1.480658in}{1.911918in}}{\pgfqpoint{1.477468in}{1.915108in}}%
\pgfpathcurveto{\pgfqpoint{1.474278in}{1.918298in}}{\pgfqpoint{1.469951in}{1.920090in}}{\pgfqpoint{1.465440in}{1.920090in}}%
\pgfpathcurveto{\pgfqpoint{1.460929in}{1.920090in}}{\pgfqpoint{1.456602in}{1.918298in}}{\pgfqpoint{1.453412in}{1.915108in}}%
\pgfpathcurveto{\pgfqpoint{1.450222in}{1.911918in}}{\pgfqpoint{1.448430in}{1.907591in}}{\pgfqpoint{1.448430in}{1.903080in}}%
\pgfpathcurveto{\pgfqpoint{1.448430in}{1.898568in}}{\pgfqpoint{1.450222in}{1.894241in}}{\pgfqpoint{1.453412in}{1.891051in}}%
\pgfpathcurveto{\pgfqpoint{1.456602in}{1.887862in}}{\pgfqpoint{1.460929in}{1.886069in}}{\pgfqpoint{1.465440in}{1.886069in}}%
\pgfpathlineto{\pgfqpoint{1.465440in}{1.886069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181152in}{1.937842in}}%
\pgfpathcurveto{\pgfqpoint{1.185663in}{1.937842in}}{\pgfqpoint{1.189990in}{1.939635in}}{\pgfqpoint{1.193180in}{1.942825in}}%
\pgfpathcurveto{\pgfqpoint{1.196370in}{1.946014in}}{\pgfqpoint{1.198162in}{1.950341in}}{\pgfqpoint{1.198162in}{1.954853in}}%
\pgfpathcurveto{\pgfqpoint{1.198162in}{1.959364in}}{\pgfqpoint{1.196370in}{1.963691in}}{\pgfqpoint{1.193180in}{1.966881in}}%
\pgfpathcurveto{\pgfqpoint{1.189990in}{1.970071in}}{\pgfqpoint{1.185663in}{1.971863in}}{\pgfqpoint{1.181152in}{1.971863in}}%
\pgfpathcurveto{\pgfqpoint{1.176640in}{1.971863in}}{\pgfqpoint{1.172313in}{1.970071in}}{\pgfqpoint{1.169123in}{1.966881in}}%
\pgfpathcurveto{\pgfqpoint{1.165934in}{1.963691in}}{\pgfqpoint{1.164141in}{1.959364in}}{\pgfqpoint{1.164141in}{1.954853in}}%
\pgfpathcurveto{\pgfqpoint{1.164141in}{1.950341in}}{\pgfqpoint{1.165934in}{1.946014in}}{\pgfqpoint{1.169123in}{1.942825in}}%
\pgfpathcurveto{\pgfqpoint{1.172313in}{1.939635in}}{\pgfqpoint{1.176640in}{1.937842in}}{\pgfqpoint{1.181152in}{1.937842in}}%
\pgfpathlineto{\pgfqpoint{1.181152in}{1.937842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751756in}{1.847948in}}%
\pgfpathcurveto{\pgfqpoint{1.756268in}{1.847948in}}{\pgfqpoint{1.760595in}{1.849740in}}{\pgfqpoint{1.763784in}{1.852930in}}%
\pgfpathcurveto{\pgfqpoint{1.766974in}{1.856120in}}{\pgfqpoint{1.768767in}{1.860447in}}{\pgfqpoint{1.768767in}{1.864958in}}%
\pgfpathcurveto{\pgfqpoint{1.768767in}{1.869469in}}{\pgfqpoint{1.766974in}{1.873796in}}{\pgfqpoint{1.763784in}{1.876986in}}%
\pgfpathcurveto{\pgfqpoint{1.760595in}{1.880176in}}{\pgfqpoint{1.756268in}{1.881968in}}{\pgfqpoint{1.751756in}{1.881968in}}%
\pgfpathcurveto{\pgfqpoint{1.747245in}{1.881968in}}{\pgfqpoint{1.742918in}{1.880176in}}{\pgfqpoint{1.739728in}{1.876986in}}%
\pgfpathcurveto{\pgfqpoint{1.736538in}{1.873796in}}{\pgfqpoint{1.734746in}{1.869469in}}{\pgfqpoint{1.734746in}{1.864958in}}%
\pgfpathcurveto{\pgfqpoint{1.734746in}{1.860447in}}{\pgfqpoint{1.736538in}{1.856120in}}{\pgfqpoint{1.739728in}{1.852930in}}%
\pgfpathcurveto{\pgfqpoint{1.742918in}{1.849740in}}{\pgfqpoint{1.747245in}{1.847948in}}{\pgfqpoint{1.751756in}{1.847948in}}%
\pgfpathlineto{\pgfqpoint{1.751756in}{1.847948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797709in}{1.837335in}}%
\pgfpathcurveto{\pgfqpoint{1.802221in}{1.837335in}}{\pgfqpoint{1.806548in}{1.839127in}}{\pgfqpoint{1.809738in}{1.842317in}}%
\pgfpathcurveto{\pgfqpoint{1.812927in}{1.845507in}}{\pgfqpoint{1.814720in}{1.849834in}}{\pgfqpoint{1.814720in}{1.854345in}}%
\pgfpathcurveto{\pgfqpoint{1.814720in}{1.858857in}}{\pgfqpoint{1.812927in}{1.863184in}}{\pgfqpoint{1.809738in}{1.866374in}}%
\pgfpathcurveto{\pgfqpoint{1.806548in}{1.869563in}}{\pgfqpoint{1.802221in}{1.871356in}}{\pgfqpoint{1.797709in}{1.871356in}}%
\pgfpathcurveto{\pgfqpoint{1.793198in}{1.871356in}}{\pgfqpoint{1.788871in}{1.869563in}}{\pgfqpoint{1.785681in}{1.866374in}}%
\pgfpathcurveto{\pgfqpoint{1.782491in}{1.863184in}}{\pgfqpoint{1.780699in}{1.858857in}}{\pgfqpoint{1.780699in}{1.854345in}}%
\pgfpathcurveto{\pgfqpoint{1.780699in}{1.849834in}}{\pgfqpoint{1.782491in}{1.845507in}}{\pgfqpoint{1.785681in}{1.842317in}}%
\pgfpathcurveto{\pgfqpoint{1.788871in}{1.839127in}}{\pgfqpoint{1.793198in}{1.837335in}}{\pgfqpoint{1.797709in}{1.837335in}}%
\pgfpathlineto{\pgfqpoint{1.797709in}{1.837335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773768in}{1.845082in}}%
\pgfpathcurveto{\pgfqpoint{1.778279in}{1.845082in}}{\pgfqpoint{1.782606in}{1.846874in}}{\pgfqpoint{1.785796in}{1.850064in}}%
\pgfpathcurveto{\pgfqpoint{1.788986in}{1.853254in}}{\pgfqpoint{1.790778in}{1.857581in}}{\pgfqpoint{1.790778in}{1.862092in}}%
\pgfpathcurveto{\pgfqpoint{1.790778in}{1.866603in}}{\pgfqpoint{1.788986in}{1.870930in}}{\pgfqpoint{1.785796in}{1.874120in}}%
\pgfpathcurveto{\pgfqpoint{1.782606in}{1.877310in}}{\pgfqpoint{1.778279in}{1.879103in}}{\pgfqpoint{1.773768in}{1.879103in}}%
\pgfpathcurveto{\pgfqpoint{1.769257in}{1.879103in}}{\pgfqpoint{1.764930in}{1.877310in}}{\pgfqpoint{1.761740in}{1.874120in}}%
\pgfpathcurveto{\pgfqpoint{1.758550in}{1.870930in}}{\pgfqpoint{1.756758in}{1.866603in}}{\pgfqpoint{1.756758in}{1.862092in}}%
\pgfpathcurveto{\pgfqpoint{1.756758in}{1.857581in}}{\pgfqpoint{1.758550in}{1.853254in}}{\pgfqpoint{1.761740in}{1.850064in}}%
\pgfpathcurveto{\pgfqpoint{1.764930in}{1.846874in}}{\pgfqpoint{1.769257in}{1.845082in}}{\pgfqpoint{1.773768in}{1.845082in}}%
\pgfpathlineto{\pgfqpoint{1.773768in}{1.845082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988308in}{1.810032in}}%
\pgfpathcurveto{\pgfqpoint{1.992819in}{1.810032in}}{\pgfqpoint{1.997146in}{1.811824in}}{\pgfqpoint{2.000336in}{1.815014in}}%
\pgfpathcurveto{\pgfqpoint{2.003526in}{1.818204in}}{\pgfqpoint{2.005318in}{1.822531in}}{\pgfqpoint{2.005318in}{1.827042in}}%
\pgfpathcurveto{\pgfqpoint{2.005318in}{1.831553in}}{\pgfqpoint{2.003526in}{1.835880in}}{\pgfqpoint{2.000336in}{1.839070in}}%
\pgfpathcurveto{\pgfqpoint{1.997146in}{1.842260in}}{\pgfqpoint{1.992819in}{1.844052in}}{\pgfqpoint{1.988308in}{1.844052in}}%
\pgfpathcurveto{\pgfqpoint{1.983796in}{1.844052in}}{\pgfqpoint{1.979469in}{1.842260in}}{\pgfqpoint{1.976279in}{1.839070in}}%
\pgfpathcurveto{\pgfqpoint{1.973090in}{1.835880in}}{\pgfqpoint{1.971297in}{1.831553in}}{\pgfqpoint{1.971297in}{1.827042in}}%
\pgfpathcurveto{\pgfqpoint{1.971297in}{1.822531in}}{\pgfqpoint{1.973090in}{1.818204in}}{\pgfqpoint{1.976279in}{1.815014in}}%
\pgfpathcurveto{\pgfqpoint{1.979469in}{1.811824in}}{\pgfqpoint{1.983796in}{1.810032in}}{\pgfqpoint{1.988308in}{1.810032in}}%
\pgfpathlineto{\pgfqpoint{1.988308in}{1.810032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045692in}{1.802427in}}%
\pgfpathcurveto{\pgfqpoint{2.050203in}{1.802427in}}{\pgfqpoint{2.054530in}{1.804220in}}{\pgfqpoint{2.057720in}{1.807410in}}%
\pgfpathcurveto{\pgfqpoint{2.060910in}{1.810599in}}{\pgfqpoint{2.062702in}{1.814927in}}{\pgfqpoint{2.062702in}{1.819438in}}%
\pgfpathcurveto{\pgfqpoint{2.062702in}{1.823949in}}{\pgfqpoint{2.060910in}{1.828276in}}{\pgfqpoint{2.057720in}{1.831466in}}%
\pgfpathcurveto{\pgfqpoint{2.054530in}{1.834656in}}{\pgfqpoint{2.050203in}{1.836448in}}{\pgfqpoint{2.045692in}{1.836448in}}%
\pgfpathcurveto{\pgfqpoint{2.041181in}{1.836448in}}{\pgfqpoint{2.036854in}{1.834656in}}{\pgfqpoint{2.033664in}{1.831466in}}%
\pgfpathcurveto{\pgfqpoint{2.030474in}{1.828276in}}{\pgfqpoint{2.028681in}{1.823949in}}{\pgfqpoint{2.028681in}{1.819438in}}%
\pgfpathcurveto{\pgfqpoint{2.028681in}{1.814927in}}{\pgfqpoint{2.030474in}{1.810599in}}{\pgfqpoint{2.033664in}{1.807410in}}%
\pgfpathcurveto{\pgfqpoint{2.036854in}{1.804220in}}{\pgfqpoint{2.041181in}{1.802427in}}{\pgfqpoint{2.045692in}{1.802427in}}%
\pgfpathlineto{\pgfqpoint{2.045692in}{1.802427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000322in}{1.811347in}}%
\pgfpathcurveto{\pgfqpoint{2.004833in}{1.811347in}}{\pgfqpoint{2.009160in}{1.813139in}}{\pgfqpoint{2.012350in}{1.816329in}}%
\pgfpathcurveto{\pgfqpoint{2.015540in}{1.819519in}}{\pgfqpoint{2.017332in}{1.823846in}}{\pgfqpoint{2.017332in}{1.828357in}}%
\pgfpathcurveto{\pgfqpoint{2.017332in}{1.832868in}}{\pgfqpoint{2.015540in}{1.837195in}}{\pgfqpoint{2.012350in}{1.840385in}}%
\pgfpathcurveto{\pgfqpoint{2.009160in}{1.843575in}}{\pgfqpoint{2.004833in}{1.845368in}}{\pgfqpoint{2.000322in}{1.845368in}}%
\pgfpathcurveto{\pgfqpoint{1.995811in}{1.845368in}}{\pgfqpoint{1.991484in}{1.843575in}}{\pgfqpoint{1.988294in}{1.840385in}}%
\pgfpathcurveto{\pgfqpoint{1.985104in}{1.837195in}}{\pgfqpoint{1.983312in}{1.832868in}}{\pgfqpoint{1.983312in}{1.828357in}}%
\pgfpathcurveto{\pgfqpoint{1.983312in}{1.823846in}}{\pgfqpoint{1.985104in}{1.819519in}}{\pgfqpoint{1.988294in}{1.816329in}}%
\pgfpathcurveto{\pgfqpoint{1.991484in}{1.813139in}}{\pgfqpoint{1.995811in}{1.811347in}}{\pgfqpoint{2.000322in}{1.811347in}}%
\pgfpathlineto{\pgfqpoint{2.000322in}{1.811347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160370in}{1.789812in}}%
\pgfpathcurveto{\pgfqpoint{2.164881in}{1.789812in}}{\pgfqpoint{2.169208in}{1.791604in}}{\pgfqpoint{2.172398in}{1.794794in}}%
\pgfpathcurveto{\pgfqpoint{2.175588in}{1.797984in}}{\pgfqpoint{2.177380in}{1.802311in}}{\pgfqpoint{2.177380in}{1.806822in}}%
\pgfpathcurveto{\pgfqpoint{2.177380in}{1.811334in}}{\pgfqpoint{2.175588in}{1.815661in}}{\pgfqpoint{2.172398in}{1.818850in}}%
\pgfpathcurveto{\pgfqpoint{2.169208in}{1.822040in}}{\pgfqpoint{2.164881in}{1.823833in}}{\pgfqpoint{2.160370in}{1.823833in}}%
\pgfpathcurveto{\pgfqpoint{2.155859in}{1.823833in}}{\pgfqpoint{2.151532in}{1.822040in}}{\pgfqpoint{2.148342in}{1.818850in}}%
\pgfpathcurveto{\pgfqpoint{2.145152in}{1.815661in}}{\pgfqpoint{2.143359in}{1.811334in}}{\pgfqpoint{2.143359in}{1.806822in}}%
\pgfpathcurveto{\pgfqpoint{2.143359in}{1.802311in}}{\pgfqpoint{2.145152in}{1.797984in}}{\pgfqpoint{2.148342in}{1.794794in}}%
\pgfpathcurveto{\pgfqpoint{2.151532in}{1.791604in}}{\pgfqpoint{2.155859in}{1.789812in}}{\pgfqpoint{2.160370in}{1.789812in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.789812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417503in}{1.912202in}}%
\pgfpathcurveto{\pgfqpoint{1.422014in}{1.912202in}}{\pgfqpoint{1.426341in}{1.913995in}}{\pgfqpoint{1.429531in}{1.917184in}}%
\pgfpathcurveto{\pgfqpoint{1.432721in}{1.920374in}}{\pgfqpoint{1.434514in}{1.924701in}}{\pgfqpoint{1.434514in}{1.929213in}}%
\pgfpathcurveto{\pgfqpoint{1.434514in}{1.933724in}}{\pgfqpoint{1.432721in}{1.938051in}}{\pgfqpoint{1.429531in}{1.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.426341in}{1.944431in}}{\pgfqpoint{1.422014in}{1.946223in}}{\pgfqpoint{1.417503in}{1.946223in}}%
\pgfpathcurveto{\pgfqpoint{1.412992in}{1.946223in}}{\pgfqpoint{1.408665in}{1.944431in}}{\pgfqpoint{1.405475in}{1.941241in}}%
\pgfpathcurveto{\pgfqpoint{1.402285in}{1.938051in}}{\pgfqpoint{1.400493in}{1.933724in}}{\pgfqpoint{1.400493in}{1.929213in}}%
\pgfpathcurveto{\pgfqpoint{1.400493in}{1.924701in}}{\pgfqpoint{1.402285in}{1.920374in}}{\pgfqpoint{1.405475in}{1.917184in}}%
\pgfpathcurveto{\pgfqpoint{1.408665in}{1.913995in}}{\pgfqpoint{1.412992in}{1.912202in}}{\pgfqpoint{1.417503in}{1.912202in}}%
\pgfpathlineto{\pgfqpoint{1.417503in}{1.912202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947604in}{1.821094in}}%
\pgfpathcurveto{\pgfqpoint{1.952115in}{1.821094in}}{\pgfqpoint{1.956443in}{1.822886in}}{\pgfqpoint{1.959632in}{1.826076in}}%
\pgfpathcurveto{\pgfqpoint{1.962822in}{1.829266in}}{\pgfqpoint{1.964615in}{1.833593in}}{\pgfqpoint{1.964615in}{1.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.964615in}{1.842616in}}{\pgfqpoint{1.962822in}{1.846943in}}{\pgfqpoint{1.959632in}{1.850132in}}%
\pgfpathcurveto{\pgfqpoint{1.956443in}{1.853322in}}{\pgfqpoint{1.952115in}{1.855115in}}{\pgfqpoint{1.947604in}{1.855115in}}%
\pgfpathcurveto{\pgfqpoint{1.943093in}{1.855115in}}{\pgfqpoint{1.938766in}{1.853322in}}{\pgfqpoint{1.935576in}{1.850132in}}%
\pgfpathcurveto{\pgfqpoint{1.932386in}{1.846943in}}{\pgfqpoint{1.930594in}{1.842616in}}{\pgfqpoint{1.930594in}{1.838104in}}%
\pgfpathcurveto{\pgfqpoint{1.930594in}{1.833593in}}{\pgfqpoint{1.932386in}{1.829266in}}{\pgfqpoint{1.935576in}{1.826076in}}%
\pgfpathcurveto{\pgfqpoint{1.938766in}{1.822886in}}{\pgfqpoint{1.943093in}{1.821094in}}{\pgfqpoint{1.947604in}{1.821094in}}%
\pgfpathlineto{\pgfqpoint{1.947604in}{1.821094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461354in}{1.888610in}}%
\pgfpathcurveto{\pgfqpoint{1.465865in}{1.888610in}}{\pgfqpoint{1.470192in}{1.890402in}}{\pgfqpoint{1.473382in}{1.893592in}}%
\pgfpathcurveto{\pgfqpoint{1.476572in}{1.896782in}}{\pgfqpoint{1.478364in}{1.901109in}}{\pgfqpoint{1.478364in}{1.905620in}}%
\pgfpathcurveto{\pgfqpoint{1.478364in}{1.910131in}}{\pgfqpoint{1.476572in}{1.914458in}}{\pgfqpoint{1.473382in}{1.917648in}}%
\pgfpathcurveto{\pgfqpoint{1.470192in}{1.920838in}}{\pgfqpoint{1.465865in}{1.922631in}}{\pgfqpoint{1.461354in}{1.922631in}}%
\pgfpathcurveto{\pgfqpoint{1.456842in}{1.922631in}}{\pgfqpoint{1.452515in}{1.920838in}}{\pgfqpoint{1.449326in}{1.917648in}}%
\pgfpathcurveto{\pgfqpoint{1.446136in}{1.914458in}}{\pgfqpoint{1.444343in}{1.910131in}}{\pgfqpoint{1.444343in}{1.905620in}}%
\pgfpathcurveto{\pgfqpoint{1.444343in}{1.901109in}}{\pgfqpoint{1.446136in}{1.896782in}}{\pgfqpoint{1.449326in}{1.893592in}}%
\pgfpathcurveto{\pgfqpoint{1.452515in}{1.890402in}}{\pgfqpoint{1.456842in}{1.888610in}}{\pgfqpoint{1.461354in}{1.888610in}}%
\pgfpathlineto{\pgfqpoint{1.461354in}{1.888610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565888in}{1.882138in}}%
\pgfpathcurveto{\pgfqpoint{1.570400in}{1.882138in}}{\pgfqpoint{1.574727in}{1.883931in}}{\pgfqpoint{1.577916in}{1.887120in}}%
\pgfpathcurveto{\pgfqpoint{1.581106in}{1.890310in}}{\pgfqpoint{1.582899in}{1.894637in}}{\pgfqpoint{1.582899in}{1.899149in}}%
\pgfpathcurveto{\pgfqpoint{1.582899in}{1.903660in}}{\pgfqpoint{1.581106in}{1.907987in}}{\pgfqpoint{1.577916in}{1.911177in}}%
\pgfpathcurveto{\pgfqpoint{1.574727in}{1.914367in}}{\pgfqpoint{1.570400in}{1.916159in}}{\pgfqpoint{1.565888in}{1.916159in}}%
\pgfpathcurveto{\pgfqpoint{1.561377in}{1.916159in}}{\pgfqpoint{1.557050in}{1.914367in}}{\pgfqpoint{1.553860in}{1.911177in}}%
\pgfpathcurveto{\pgfqpoint{1.550670in}{1.907987in}}{\pgfqpoint{1.548878in}{1.903660in}}{\pgfqpoint{1.548878in}{1.899149in}}%
\pgfpathcurveto{\pgfqpoint{1.548878in}{1.894637in}}{\pgfqpoint{1.550670in}{1.890310in}}{\pgfqpoint{1.553860in}{1.887120in}}%
\pgfpathcurveto{\pgfqpoint{1.557050in}{1.883931in}}{\pgfqpoint{1.561377in}{1.882138in}}{\pgfqpoint{1.565888in}{1.882138in}}%
\pgfpathlineto{\pgfqpoint{1.565888in}{1.882138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229254in}{1.923569in}}%
\pgfpathcurveto{\pgfqpoint{1.233765in}{1.923569in}}{\pgfqpoint{1.238092in}{1.925362in}}{\pgfqpoint{1.241282in}{1.928552in}}%
\pgfpathcurveto{\pgfqpoint{1.244472in}{1.931742in}}{\pgfqpoint{1.246264in}{1.936069in}}{\pgfqpoint{1.246264in}{1.940580in}}%
\pgfpathcurveto{\pgfqpoint{1.246264in}{1.945091in}}{\pgfqpoint{1.244472in}{1.949418in}}{\pgfqpoint{1.241282in}{1.952608in}}%
\pgfpathcurveto{\pgfqpoint{1.238092in}{1.955798in}}{\pgfqpoint{1.233765in}{1.957590in}}{\pgfqpoint{1.229254in}{1.957590in}}%
\pgfpathcurveto{\pgfqpoint{1.224743in}{1.957590in}}{\pgfqpoint{1.220416in}{1.955798in}}{\pgfqpoint{1.217226in}{1.952608in}}%
\pgfpathcurveto{\pgfqpoint{1.214036in}{1.949418in}}{\pgfqpoint{1.212244in}{1.945091in}}{\pgfqpoint{1.212244in}{1.940580in}}%
\pgfpathcurveto{\pgfqpoint{1.212244in}{1.936069in}}{\pgfqpoint{1.214036in}{1.931742in}}{\pgfqpoint{1.217226in}{1.928552in}}%
\pgfpathcurveto{\pgfqpoint{1.220416in}{1.925362in}}{\pgfqpoint{1.224743in}{1.923569in}}{\pgfqpoint{1.229254in}{1.923569in}}%
\pgfpathlineto{\pgfqpoint{1.229254in}{1.923569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568675in}{1.871869in}}%
\pgfpathcurveto{\pgfqpoint{1.573186in}{1.871869in}}{\pgfqpoint{1.577513in}{1.873661in}}{\pgfqpoint{1.580703in}{1.876851in}}%
\pgfpathcurveto{\pgfqpoint{1.583893in}{1.880041in}}{\pgfqpoint{1.585685in}{1.884368in}}{\pgfqpoint{1.585685in}{1.888879in}}%
\pgfpathcurveto{\pgfqpoint{1.585685in}{1.893390in}}{\pgfqpoint{1.583893in}{1.897717in}}{\pgfqpoint{1.580703in}{1.900907in}}%
\pgfpathcurveto{\pgfqpoint{1.577513in}{1.904097in}}{\pgfqpoint{1.573186in}{1.905889in}}{\pgfqpoint{1.568675in}{1.905889in}}%
\pgfpathcurveto{\pgfqpoint{1.564163in}{1.905889in}}{\pgfqpoint{1.559836in}{1.904097in}}{\pgfqpoint{1.556646in}{1.900907in}}%
\pgfpathcurveto{\pgfqpoint{1.553457in}{1.897717in}}{\pgfqpoint{1.551664in}{1.893390in}}{\pgfqpoint{1.551664in}{1.888879in}}%
\pgfpathcurveto{\pgfqpoint{1.551664in}{1.884368in}}{\pgfqpoint{1.553457in}{1.880041in}}{\pgfqpoint{1.556646in}{1.876851in}}%
\pgfpathcurveto{\pgfqpoint{1.559836in}{1.873661in}}{\pgfqpoint{1.564163in}{1.871869in}}{\pgfqpoint{1.568675in}{1.871869in}}%
\pgfpathlineto{\pgfqpoint{1.568675in}{1.871869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868403in}{1.828988in}}%
\pgfpathcurveto{\pgfqpoint{1.872914in}{1.828988in}}{\pgfqpoint{1.877241in}{1.830781in}}{\pgfqpoint{1.880431in}{1.833971in}}%
\pgfpathcurveto{\pgfqpoint{1.883621in}{1.837161in}}{\pgfqpoint{1.885413in}{1.841488in}}{\pgfqpoint{1.885413in}{1.845999in}}%
\pgfpathcurveto{\pgfqpoint{1.885413in}{1.850510in}}{\pgfqpoint{1.883621in}{1.854837in}}{\pgfqpoint{1.880431in}{1.858027in}}%
\pgfpathcurveto{\pgfqpoint{1.877241in}{1.861217in}}{\pgfqpoint{1.872914in}{1.863009in}}{\pgfqpoint{1.868403in}{1.863009in}}%
\pgfpathcurveto{\pgfqpoint{1.863892in}{1.863009in}}{\pgfqpoint{1.859565in}{1.861217in}}{\pgfqpoint{1.856375in}{1.858027in}}%
\pgfpathcurveto{\pgfqpoint{1.853185in}{1.854837in}}{\pgfqpoint{1.851392in}{1.850510in}}{\pgfqpoint{1.851392in}{1.845999in}}%
\pgfpathcurveto{\pgfqpoint{1.851392in}{1.841488in}}{\pgfqpoint{1.853185in}{1.837161in}}{\pgfqpoint{1.856375in}{1.833971in}}%
\pgfpathcurveto{\pgfqpoint{1.859565in}{1.830781in}}{\pgfqpoint{1.863892in}{1.828988in}}{\pgfqpoint{1.868403in}{1.828988in}}%
\pgfpathlineto{\pgfqpoint{1.868403in}{1.828988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091560in}{1.960238in}}%
\pgfpathcurveto{\pgfqpoint{1.096071in}{1.960238in}}{\pgfqpoint{1.100398in}{1.962030in}}{\pgfqpoint{1.103588in}{1.965220in}}%
\pgfpathcurveto{\pgfqpoint{1.106778in}{1.968410in}}{\pgfqpoint{1.108571in}{1.972737in}}{\pgfqpoint{1.108571in}{1.977248in}}%
\pgfpathcurveto{\pgfqpoint{1.108571in}{1.981760in}}{\pgfqpoint{1.106778in}{1.986087in}}{\pgfqpoint{1.103588in}{1.989277in}}%
\pgfpathcurveto{\pgfqpoint{1.100398in}{1.992466in}}{\pgfqpoint{1.096071in}{1.994259in}}{\pgfqpoint{1.091560in}{1.994259in}}%
\pgfpathcurveto{\pgfqpoint{1.087049in}{1.994259in}}{\pgfqpoint{1.082722in}{1.992466in}}{\pgfqpoint{1.079532in}{1.989277in}}%
\pgfpathcurveto{\pgfqpoint{1.076342in}{1.986087in}}{\pgfqpoint{1.074550in}{1.981760in}}{\pgfqpoint{1.074550in}{1.977248in}}%
\pgfpathcurveto{\pgfqpoint{1.074550in}{1.972737in}}{\pgfqpoint{1.076342in}{1.968410in}}{\pgfqpoint{1.079532in}{1.965220in}}%
\pgfpathcurveto{\pgfqpoint{1.082722in}{1.962030in}}{\pgfqpoint{1.087049in}{1.960238in}}{\pgfqpoint{1.091560in}{1.960238in}}%
\pgfpathlineto{\pgfqpoint{1.091560in}{1.960238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672996in}{1.858866in}}%
\pgfpathcurveto{\pgfqpoint{1.677507in}{1.858866in}}{\pgfqpoint{1.681834in}{1.860659in}}{\pgfqpoint{1.685024in}{1.863849in}}%
\pgfpathcurveto{\pgfqpoint{1.688214in}{1.867038in}}{\pgfqpoint{1.690006in}{1.871365in}}{\pgfqpoint{1.690006in}{1.875877in}}%
\pgfpathcurveto{\pgfqpoint{1.690006in}{1.880388in}}{\pgfqpoint{1.688214in}{1.884715in}}{\pgfqpoint{1.685024in}{1.887905in}}%
\pgfpathcurveto{\pgfqpoint{1.681834in}{1.891095in}}{\pgfqpoint{1.677507in}{1.892887in}}{\pgfqpoint{1.672996in}{1.892887in}}%
\pgfpathcurveto{\pgfqpoint{1.668484in}{1.892887in}}{\pgfqpoint{1.664157in}{1.891095in}}{\pgfqpoint{1.660968in}{1.887905in}}%
\pgfpathcurveto{\pgfqpoint{1.657778in}{1.884715in}}{\pgfqpoint{1.655985in}{1.880388in}}{\pgfqpoint{1.655985in}{1.875877in}}%
\pgfpathcurveto{\pgfqpoint{1.655985in}{1.871365in}}{\pgfqpoint{1.657778in}{1.867038in}}{\pgfqpoint{1.660968in}{1.863849in}}%
\pgfpathcurveto{\pgfqpoint{1.664157in}{1.860659in}}{\pgfqpoint{1.668484in}{1.858866in}}{\pgfqpoint{1.672996in}{1.858866in}}%
\pgfpathlineto{\pgfqpoint{1.672996in}{1.858866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052445in}{1.806776in}}%
\pgfpathcurveto{\pgfqpoint{2.056956in}{1.806776in}}{\pgfqpoint{2.061283in}{1.808568in}}{\pgfqpoint{2.064473in}{1.811758in}}%
\pgfpathcurveto{\pgfqpoint{2.067663in}{1.814948in}}{\pgfqpoint{2.069456in}{1.819275in}}{\pgfqpoint{2.069456in}{1.823786in}}%
\pgfpathcurveto{\pgfqpoint{2.069456in}{1.828297in}}{\pgfqpoint{2.067663in}{1.832624in}}{\pgfqpoint{2.064473in}{1.835814in}}%
\pgfpathcurveto{\pgfqpoint{2.061283in}{1.839004in}}{\pgfqpoint{2.056956in}{1.840796in}}{\pgfqpoint{2.052445in}{1.840796in}}%
\pgfpathcurveto{\pgfqpoint{2.047934in}{1.840796in}}{\pgfqpoint{2.043607in}{1.839004in}}{\pgfqpoint{2.040417in}{1.835814in}}%
\pgfpathcurveto{\pgfqpoint{2.037227in}{1.832624in}}{\pgfqpoint{2.035435in}{1.828297in}}{\pgfqpoint{2.035435in}{1.823786in}}%
\pgfpathcurveto{\pgfqpoint{2.035435in}{1.819275in}}{\pgfqpoint{2.037227in}{1.814948in}}{\pgfqpoint{2.040417in}{1.811758in}}%
\pgfpathcurveto{\pgfqpoint{2.043607in}{1.808568in}}{\pgfqpoint{2.047934in}{1.806776in}}{\pgfqpoint{2.052445in}{1.806776in}}%
\pgfpathlineto{\pgfqpoint{2.052445in}{1.806776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148676in}{1.940303in}}%
\pgfpathcurveto{\pgfqpoint{1.153187in}{1.940303in}}{\pgfqpoint{1.157514in}{1.942096in}}{\pgfqpoint{1.160704in}{1.945286in}}%
\pgfpathcurveto{\pgfqpoint{1.163894in}{1.948476in}}{\pgfqpoint{1.165686in}{1.952803in}}{\pgfqpoint{1.165686in}{1.957314in}}%
\pgfpathcurveto{\pgfqpoint{1.165686in}{1.961825in}}{\pgfqpoint{1.163894in}{1.966152in}}{\pgfqpoint{1.160704in}{1.969342in}}%
\pgfpathcurveto{\pgfqpoint{1.157514in}{1.972532in}}{\pgfqpoint{1.153187in}{1.974324in}}{\pgfqpoint{1.148676in}{1.974324in}}%
\pgfpathcurveto{\pgfqpoint{1.144165in}{1.974324in}}{\pgfqpoint{1.139838in}{1.972532in}}{\pgfqpoint{1.136648in}{1.969342in}}%
\pgfpathcurveto{\pgfqpoint{1.133458in}{1.966152in}}{\pgfqpoint{1.131666in}{1.961825in}}{\pgfqpoint{1.131666in}{1.957314in}}%
\pgfpathcurveto{\pgfqpoint{1.131666in}{1.952803in}}{\pgfqpoint{1.133458in}{1.948476in}}{\pgfqpoint{1.136648in}{1.945286in}}%
\pgfpathcurveto{\pgfqpoint{1.139838in}{1.942096in}}{\pgfqpoint{1.144165in}{1.940303in}}{\pgfqpoint{1.148676in}{1.940303in}}%
\pgfpathlineto{\pgfqpoint{1.148676in}{1.940303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784701in}{1.844267in}}%
\pgfpathcurveto{\pgfqpoint{1.789212in}{1.844267in}}{\pgfqpoint{1.793539in}{1.846059in}}{\pgfqpoint{1.796729in}{1.849249in}}%
\pgfpathcurveto{\pgfqpoint{1.799919in}{1.852439in}}{\pgfqpoint{1.801711in}{1.856766in}}{\pgfqpoint{1.801711in}{1.861277in}}%
\pgfpathcurveto{\pgfqpoint{1.801711in}{1.865788in}}{\pgfqpoint{1.799919in}{1.870115in}}{\pgfqpoint{1.796729in}{1.873305in}}%
\pgfpathcurveto{\pgfqpoint{1.793539in}{1.876495in}}{\pgfqpoint{1.789212in}{1.878288in}}{\pgfqpoint{1.784701in}{1.878288in}}%
\pgfpathcurveto{\pgfqpoint{1.780190in}{1.878288in}}{\pgfqpoint{1.775863in}{1.876495in}}{\pgfqpoint{1.772673in}{1.873305in}}%
\pgfpathcurveto{\pgfqpoint{1.769483in}{1.870115in}}{\pgfqpoint{1.767690in}{1.865788in}}{\pgfqpoint{1.767690in}{1.861277in}}%
\pgfpathcurveto{\pgfqpoint{1.767690in}{1.856766in}}{\pgfqpoint{1.769483in}{1.852439in}}{\pgfqpoint{1.772673in}{1.849249in}}%
\pgfpathcurveto{\pgfqpoint{1.775863in}{1.846059in}}{\pgfqpoint{1.780190in}{1.844267in}}{\pgfqpoint{1.784701in}{1.844267in}}%
\pgfpathlineto{\pgfqpoint{1.784701in}{1.844267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328058in}{1.926439in}}%
\pgfpathcurveto{\pgfqpoint{1.332569in}{1.926439in}}{\pgfqpoint{1.336896in}{1.928231in}}{\pgfqpoint{1.340086in}{1.931421in}}%
\pgfpathcurveto{\pgfqpoint{1.343276in}{1.934611in}}{\pgfqpoint{1.345068in}{1.938938in}}{\pgfqpoint{1.345068in}{1.943449in}}%
\pgfpathcurveto{\pgfqpoint{1.345068in}{1.947960in}}{\pgfqpoint{1.343276in}{1.952287in}}{\pgfqpoint{1.340086in}{1.955477in}}%
\pgfpathcurveto{\pgfqpoint{1.336896in}{1.958667in}}{\pgfqpoint{1.332569in}{1.960459in}}{\pgfqpoint{1.328058in}{1.960459in}}%
\pgfpathcurveto{\pgfqpoint{1.323547in}{1.960459in}}{\pgfqpoint{1.319220in}{1.958667in}}{\pgfqpoint{1.316030in}{1.955477in}}%
\pgfpathcurveto{\pgfqpoint{1.312840in}{1.952287in}}{\pgfqpoint{1.311048in}{1.947960in}}{\pgfqpoint{1.311048in}{1.943449in}}%
\pgfpathcurveto{\pgfqpoint{1.311048in}{1.938938in}}{\pgfqpoint{1.312840in}{1.934611in}}{\pgfqpoint{1.316030in}{1.931421in}}%
\pgfpathcurveto{\pgfqpoint{1.319220in}{1.928231in}}{\pgfqpoint{1.323547in}{1.926439in}}{\pgfqpoint{1.328058in}{1.926439in}}%
\pgfpathlineto{\pgfqpoint{1.328058in}{1.926439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735714in}{1.844233in}}%
\pgfpathcurveto{\pgfqpoint{1.740225in}{1.844233in}}{\pgfqpoint{1.744552in}{1.846026in}}{\pgfqpoint{1.747742in}{1.849216in}}%
\pgfpathcurveto{\pgfqpoint{1.750932in}{1.852406in}}{\pgfqpoint{1.752725in}{1.856733in}}{\pgfqpoint{1.752725in}{1.861244in}}%
\pgfpathcurveto{\pgfqpoint{1.752725in}{1.865755in}}{\pgfqpoint{1.750932in}{1.870082in}}{\pgfqpoint{1.747742in}{1.873272in}}%
\pgfpathcurveto{\pgfqpoint{1.744552in}{1.876462in}}{\pgfqpoint{1.740225in}{1.878254in}}{\pgfqpoint{1.735714in}{1.878254in}}%
\pgfpathcurveto{\pgfqpoint{1.731203in}{1.878254in}}{\pgfqpoint{1.726876in}{1.876462in}}{\pgfqpoint{1.723686in}{1.873272in}}%
\pgfpathcurveto{\pgfqpoint{1.720496in}{1.870082in}}{\pgfqpoint{1.718704in}{1.865755in}}{\pgfqpoint{1.718704in}{1.861244in}}%
\pgfpathcurveto{\pgfqpoint{1.718704in}{1.856733in}}{\pgfqpoint{1.720496in}{1.852406in}}{\pgfqpoint{1.723686in}{1.849216in}}%
\pgfpathcurveto{\pgfqpoint{1.726876in}{1.846026in}}{\pgfqpoint{1.731203in}{1.844233in}}{\pgfqpoint{1.735714in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{1.735714in}{1.844233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439495in}{1.888333in}}%
\pgfpathcurveto{\pgfqpoint{1.444007in}{1.888333in}}{\pgfqpoint{1.448334in}{1.890125in}}{\pgfqpoint{1.451524in}{1.893315in}}%
\pgfpathcurveto{\pgfqpoint{1.454713in}{1.896505in}}{\pgfqpoint{1.456506in}{1.900832in}}{\pgfqpoint{1.456506in}{1.905343in}}%
\pgfpathcurveto{\pgfqpoint{1.456506in}{1.909854in}}{\pgfqpoint{1.454713in}{1.914181in}}{\pgfqpoint{1.451524in}{1.917371in}}%
\pgfpathcurveto{\pgfqpoint{1.448334in}{1.920561in}}{\pgfqpoint{1.444007in}{1.922353in}}{\pgfqpoint{1.439495in}{1.922353in}}%
\pgfpathcurveto{\pgfqpoint{1.434984in}{1.922353in}}{\pgfqpoint{1.430657in}{1.920561in}}{\pgfqpoint{1.427467in}{1.917371in}}%
\pgfpathcurveto{\pgfqpoint{1.424277in}{1.914181in}}{\pgfqpoint{1.422485in}{1.909854in}}{\pgfqpoint{1.422485in}{1.905343in}}%
\pgfpathcurveto{\pgfqpoint{1.422485in}{1.900832in}}{\pgfqpoint{1.424277in}{1.896505in}}{\pgfqpoint{1.427467in}{1.893315in}}%
\pgfpathcurveto{\pgfqpoint{1.430657in}{1.890125in}}{\pgfqpoint{1.434984in}{1.888333in}}{\pgfqpoint{1.439495in}{1.888333in}}%
\pgfpathlineto{\pgfqpoint{1.439495in}{1.888333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442038in}{1.887249in}}%
\pgfpathcurveto{\pgfqpoint{1.446549in}{1.887249in}}{\pgfqpoint{1.450876in}{1.889042in}}{\pgfqpoint{1.454066in}{1.892232in}}%
\pgfpathcurveto{\pgfqpoint{1.457256in}{1.895422in}}{\pgfqpoint{1.459049in}{1.899749in}}{\pgfqpoint{1.459049in}{1.904260in}}%
\pgfpathcurveto{\pgfqpoint{1.459049in}{1.908771in}}{\pgfqpoint{1.457256in}{1.913098in}}{\pgfqpoint{1.454066in}{1.916288in}}%
\pgfpathcurveto{\pgfqpoint{1.450876in}{1.919478in}}{\pgfqpoint{1.446549in}{1.921270in}}{\pgfqpoint{1.442038in}{1.921270in}}%
\pgfpathcurveto{\pgfqpoint{1.437527in}{1.921270in}}{\pgfqpoint{1.433200in}{1.919478in}}{\pgfqpoint{1.430010in}{1.916288in}}%
\pgfpathcurveto{\pgfqpoint{1.426820in}{1.913098in}}{\pgfqpoint{1.425028in}{1.908771in}}{\pgfqpoint{1.425028in}{1.904260in}}%
\pgfpathcurveto{\pgfqpoint{1.425028in}{1.899749in}}{\pgfqpoint{1.426820in}{1.895422in}}{\pgfqpoint{1.430010in}{1.892232in}}%
\pgfpathcurveto{\pgfqpoint{1.433200in}{1.889042in}}{\pgfqpoint{1.437527in}{1.887249in}}{\pgfqpoint{1.442038in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{1.442038in}{1.887249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549364in}{1.872911in}}%
\pgfpathcurveto{\pgfqpoint{1.553875in}{1.872911in}}{\pgfqpoint{1.558202in}{1.874703in}}{\pgfqpoint{1.561392in}{1.877893in}}%
\pgfpathcurveto{\pgfqpoint{1.564582in}{1.881083in}}{\pgfqpoint{1.566374in}{1.885410in}}{\pgfqpoint{1.566374in}{1.889921in}}%
\pgfpathcurveto{\pgfqpoint{1.566374in}{1.894432in}}{\pgfqpoint{1.564582in}{1.898759in}}{\pgfqpoint{1.561392in}{1.901949in}}%
\pgfpathcurveto{\pgfqpoint{1.558202in}{1.905139in}}{\pgfqpoint{1.553875in}{1.906931in}}{\pgfqpoint{1.549364in}{1.906931in}}%
\pgfpathcurveto{\pgfqpoint{1.544853in}{1.906931in}}{\pgfqpoint{1.540526in}{1.905139in}}{\pgfqpoint{1.537336in}{1.901949in}}%
\pgfpathcurveto{\pgfqpoint{1.534146in}{1.898759in}}{\pgfqpoint{1.532353in}{1.894432in}}{\pgfqpoint{1.532353in}{1.889921in}}%
\pgfpathcurveto{\pgfqpoint{1.532353in}{1.885410in}}{\pgfqpoint{1.534146in}{1.881083in}}{\pgfqpoint{1.537336in}{1.877893in}}%
\pgfpathcurveto{\pgfqpoint{1.540526in}{1.874703in}}{\pgfqpoint{1.544853in}{1.872911in}}{\pgfqpoint{1.549364in}{1.872911in}}%
\pgfpathlineto{\pgfqpoint{1.549364in}{1.872911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621498in}{1.869703in}}%
\pgfpathcurveto{\pgfqpoint{1.626009in}{1.869703in}}{\pgfqpoint{1.630336in}{1.871496in}}{\pgfqpoint{1.633526in}{1.874686in}}%
\pgfpathcurveto{\pgfqpoint{1.636716in}{1.877876in}}{\pgfqpoint{1.638508in}{1.882203in}}{\pgfqpoint{1.638508in}{1.886714in}}%
\pgfpathcurveto{\pgfqpoint{1.638508in}{1.891225in}}{\pgfqpoint{1.636716in}{1.895552in}}{\pgfqpoint{1.633526in}{1.898742in}}%
\pgfpathcurveto{\pgfqpoint{1.630336in}{1.901932in}}{\pgfqpoint{1.626009in}{1.903724in}}{\pgfqpoint{1.621498in}{1.903724in}}%
\pgfpathcurveto{\pgfqpoint{1.616987in}{1.903724in}}{\pgfqpoint{1.612660in}{1.901932in}}{\pgfqpoint{1.609470in}{1.898742in}}%
\pgfpathcurveto{\pgfqpoint{1.606280in}{1.895552in}}{\pgfqpoint{1.604488in}{1.891225in}}{\pgfqpoint{1.604488in}{1.886714in}}%
\pgfpathcurveto{\pgfqpoint{1.604488in}{1.882203in}}{\pgfqpoint{1.606280in}{1.877876in}}{\pgfqpoint{1.609470in}{1.874686in}}%
\pgfpathcurveto{\pgfqpoint{1.612660in}{1.871496in}}{\pgfqpoint{1.616987in}{1.869703in}}{\pgfqpoint{1.621498in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{1.621498in}{1.869703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197447in}{1.947099in}}%
\pgfpathcurveto{\pgfqpoint{1.201958in}{1.947099in}}{\pgfqpoint{1.206285in}{1.948892in}}{\pgfqpoint{1.209475in}{1.952082in}}%
\pgfpathcurveto{\pgfqpoint{1.212665in}{1.955272in}}{\pgfqpoint{1.214457in}{1.959599in}}{\pgfqpoint{1.214457in}{1.964110in}}%
\pgfpathcurveto{\pgfqpoint{1.214457in}{1.968621in}}{\pgfqpoint{1.212665in}{1.972948in}}{\pgfqpoint{1.209475in}{1.976138in}}%
\pgfpathcurveto{\pgfqpoint{1.206285in}{1.979328in}}{\pgfqpoint{1.201958in}{1.981120in}}{\pgfqpoint{1.197447in}{1.981120in}}%
\pgfpathcurveto{\pgfqpoint{1.192935in}{1.981120in}}{\pgfqpoint{1.188608in}{1.979328in}}{\pgfqpoint{1.185419in}{1.976138in}}%
\pgfpathcurveto{\pgfqpoint{1.182229in}{1.972948in}}{\pgfqpoint{1.180436in}{1.968621in}}{\pgfqpoint{1.180436in}{1.964110in}}%
\pgfpathcurveto{\pgfqpoint{1.180436in}{1.959599in}}{\pgfqpoint{1.182229in}{1.955272in}}{\pgfqpoint{1.185419in}{1.952082in}}%
\pgfpathcurveto{\pgfqpoint{1.188608in}{1.948892in}}{\pgfqpoint{1.192935in}{1.947099in}}{\pgfqpoint{1.197447in}{1.947099in}}%
\pgfpathlineto{\pgfqpoint{1.197447in}{1.947099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082641in}{1.804368in}}%
\pgfpathcurveto{\pgfqpoint{2.087152in}{1.804368in}}{\pgfqpoint{2.091479in}{1.806161in}}{\pgfqpoint{2.094669in}{1.809351in}}%
\pgfpathcurveto{\pgfqpoint{2.097859in}{1.812540in}}{\pgfqpoint{2.099651in}{1.816868in}}{\pgfqpoint{2.099651in}{1.821379in}}%
\pgfpathcurveto{\pgfqpoint{2.099651in}{1.825890in}}{\pgfqpoint{2.097859in}{1.830217in}}{\pgfqpoint{2.094669in}{1.833407in}}%
\pgfpathcurveto{\pgfqpoint{2.091479in}{1.836597in}}{\pgfqpoint{2.087152in}{1.838389in}}{\pgfqpoint{2.082641in}{1.838389in}}%
\pgfpathcurveto{\pgfqpoint{2.078129in}{1.838389in}}{\pgfqpoint{2.073802in}{1.836597in}}{\pgfqpoint{2.070612in}{1.833407in}}%
\pgfpathcurveto{\pgfqpoint{2.067423in}{1.830217in}}{\pgfqpoint{2.065630in}{1.825890in}}{\pgfqpoint{2.065630in}{1.821379in}}%
\pgfpathcurveto{\pgfqpoint{2.065630in}{1.816868in}}{\pgfqpoint{2.067423in}{1.812540in}}{\pgfqpoint{2.070612in}{1.809351in}}%
\pgfpathcurveto{\pgfqpoint{2.073802in}{1.806161in}}{\pgfqpoint{2.078129in}{1.804368in}}{\pgfqpoint{2.082641in}{1.804368in}}%
\pgfpathlineto{\pgfqpoint{2.082641in}{1.804368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708218in}{1.852788in}}%
\pgfpathcurveto{\pgfqpoint{1.712729in}{1.852788in}}{\pgfqpoint{1.717056in}{1.854581in}}{\pgfqpoint{1.720246in}{1.857771in}}%
\pgfpathcurveto{\pgfqpoint{1.723436in}{1.860960in}}{\pgfqpoint{1.725228in}{1.865288in}}{\pgfqpoint{1.725228in}{1.869799in}}%
\pgfpathcurveto{\pgfqpoint{1.725228in}{1.874310in}}{\pgfqpoint{1.723436in}{1.878637in}}{\pgfqpoint{1.720246in}{1.881827in}}%
\pgfpathcurveto{\pgfqpoint{1.717056in}{1.885017in}}{\pgfqpoint{1.712729in}{1.886809in}}{\pgfqpoint{1.708218in}{1.886809in}}%
\pgfpathcurveto{\pgfqpoint{1.703707in}{1.886809in}}{\pgfqpoint{1.699380in}{1.885017in}}{\pgfqpoint{1.696190in}{1.881827in}}%
\pgfpathcurveto{\pgfqpoint{1.693000in}{1.878637in}}{\pgfqpoint{1.691208in}{1.874310in}}{\pgfqpoint{1.691208in}{1.869799in}}%
\pgfpathcurveto{\pgfqpoint{1.691208in}{1.865288in}}{\pgfqpoint{1.693000in}{1.860960in}}{\pgfqpoint{1.696190in}{1.857771in}}%
\pgfpathcurveto{\pgfqpoint{1.699380in}{1.854581in}}{\pgfqpoint{1.703707in}{1.852788in}}{\pgfqpoint{1.708218in}{1.852788in}}%
\pgfpathlineto{\pgfqpoint{1.708218in}{1.852788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990374in}{1.812771in}}%
\pgfpathcurveto{\pgfqpoint{1.994886in}{1.812771in}}{\pgfqpoint{1.999213in}{1.814563in}}{\pgfqpoint{2.002403in}{1.817753in}}%
\pgfpathcurveto{\pgfqpoint{2.005593in}{1.820943in}}{\pgfqpoint{2.007385in}{1.825270in}}{\pgfqpoint{2.007385in}{1.829781in}}%
\pgfpathcurveto{\pgfqpoint{2.007385in}{1.834293in}}{\pgfqpoint{2.005593in}{1.838620in}}{\pgfqpoint{2.002403in}{1.841810in}}%
\pgfpathcurveto{\pgfqpoint{1.999213in}{1.845000in}}{\pgfqpoint{1.994886in}{1.846792in}}{\pgfqpoint{1.990374in}{1.846792in}}%
\pgfpathcurveto{\pgfqpoint{1.985863in}{1.846792in}}{\pgfqpoint{1.981536in}{1.845000in}}{\pgfqpoint{1.978346in}{1.841810in}}%
\pgfpathcurveto{\pgfqpoint{1.975156in}{1.838620in}}{\pgfqpoint{1.973364in}{1.834293in}}{\pgfqpoint{1.973364in}{1.829781in}}%
\pgfpathcurveto{\pgfqpoint{1.973364in}{1.825270in}}{\pgfqpoint{1.975156in}{1.820943in}}{\pgfqpoint{1.978346in}{1.817753in}}%
\pgfpathcurveto{\pgfqpoint{1.981536in}{1.814563in}}{\pgfqpoint{1.985863in}{1.812771in}}{\pgfqpoint{1.990374in}{1.812771in}}%
\pgfpathlineto{\pgfqpoint{1.990374in}{1.812771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756330in}{1.844582in}}%
\pgfpathcurveto{\pgfqpoint{1.760841in}{1.844582in}}{\pgfqpoint{1.765168in}{1.846374in}}{\pgfqpoint{1.768358in}{1.849564in}}%
\pgfpathcurveto{\pgfqpoint{1.771548in}{1.852754in}}{\pgfqpoint{1.773340in}{1.857081in}}{\pgfqpoint{1.773340in}{1.861592in}}%
\pgfpathcurveto{\pgfqpoint{1.773340in}{1.866103in}}{\pgfqpoint{1.771548in}{1.870430in}}{\pgfqpoint{1.768358in}{1.873620in}}%
\pgfpathcurveto{\pgfqpoint{1.765168in}{1.876810in}}{\pgfqpoint{1.760841in}{1.878602in}}{\pgfqpoint{1.756330in}{1.878602in}}%
\pgfpathcurveto{\pgfqpoint{1.751819in}{1.878602in}}{\pgfqpoint{1.747492in}{1.876810in}}{\pgfqpoint{1.744302in}{1.873620in}}%
\pgfpathcurveto{\pgfqpoint{1.741112in}{1.870430in}}{\pgfqpoint{1.739320in}{1.866103in}}{\pgfqpoint{1.739320in}{1.861592in}}%
\pgfpathcurveto{\pgfqpoint{1.739320in}{1.857081in}}{\pgfqpoint{1.741112in}{1.852754in}}{\pgfqpoint{1.744302in}{1.849564in}}%
\pgfpathcurveto{\pgfqpoint{1.747492in}{1.846374in}}{\pgfqpoint{1.751819in}{1.844582in}}{\pgfqpoint{1.756330in}{1.844582in}}%
\pgfpathlineto{\pgfqpoint{1.756330in}{1.844582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441538in}{1.900842in}}%
\pgfpathcurveto{\pgfqpoint{1.446050in}{1.900842in}}{\pgfqpoint{1.450377in}{1.902634in}}{\pgfqpoint{1.453566in}{1.905824in}}%
\pgfpathcurveto{\pgfqpoint{1.456756in}{1.909014in}}{\pgfqpoint{1.458549in}{1.913341in}}{\pgfqpoint{1.458549in}{1.917852in}}%
\pgfpathcurveto{\pgfqpoint{1.458549in}{1.922363in}}{\pgfqpoint{1.456756in}{1.926690in}}{\pgfqpoint{1.453566in}{1.929880in}}%
\pgfpathcurveto{\pgfqpoint{1.450377in}{1.933070in}}{\pgfqpoint{1.446050in}{1.934862in}}{\pgfqpoint{1.441538in}{1.934862in}}%
\pgfpathcurveto{\pgfqpoint{1.437027in}{1.934862in}}{\pgfqpoint{1.432700in}{1.933070in}}{\pgfqpoint{1.429510in}{1.929880in}}%
\pgfpathcurveto{\pgfqpoint{1.426320in}{1.926690in}}{\pgfqpoint{1.424528in}{1.922363in}}{\pgfqpoint{1.424528in}{1.917852in}}%
\pgfpathcurveto{\pgfqpoint{1.424528in}{1.913341in}}{\pgfqpoint{1.426320in}{1.909014in}}{\pgfqpoint{1.429510in}{1.905824in}}%
\pgfpathcurveto{\pgfqpoint{1.432700in}{1.902634in}}{\pgfqpoint{1.437027in}{1.900842in}}{\pgfqpoint{1.441538in}{1.900842in}}%
\pgfpathlineto{\pgfqpoint{1.441538in}{1.900842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993198in}{1.803780in}}%
\pgfpathcurveto{\pgfqpoint{1.997709in}{1.803780in}}{\pgfqpoint{2.002036in}{1.805573in}}{\pgfqpoint{2.005226in}{1.808763in}}%
\pgfpathcurveto{\pgfqpoint{2.008416in}{1.811952in}}{\pgfqpoint{2.010208in}{1.816280in}}{\pgfqpoint{2.010208in}{1.820791in}}%
\pgfpathcurveto{\pgfqpoint{2.010208in}{1.825302in}}{\pgfqpoint{2.008416in}{1.829629in}}{\pgfqpoint{2.005226in}{1.832819in}}%
\pgfpathcurveto{\pgfqpoint{2.002036in}{1.836009in}}{\pgfqpoint{1.997709in}{1.837801in}}{\pgfqpoint{1.993198in}{1.837801in}}%
\pgfpathcurveto{\pgfqpoint{1.988687in}{1.837801in}}{\pgfqpoint{1.984360in}{1.836009in}}{\pgfqpoint{1.981170in}{1.832819in}}%
\pgfpathcurveto{\pgfqpoint{1.977980in}{1.829629in}}{\pgfqpoint{1.976188in}{1.825302in}}{\pgfqpoint{1.976188in}{1.820791in}}%
\pgfpathcurveto{\pgfqpoint{1.976188in}{1.816280in}}{\pgfqpoint{1.977980in}{1.811952in}}{\pgfqpoint{1.981170in}{1.808763in}}%
\pgfpathcurveto{\pgfqpoint{1.984360in}{1.805573in}}{\pgfqpoint{1.988687in}{1.803780in}}{\pgfqpoint{1.993198in}{1.803780in}}%
\pgfpathlineto{\pgfqpoint{1.993198in}{1.803780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816802in}{1.839943in}}%
\pgfpathcurveto{\pgfqpoint{1.821313in}{1.839943in}}{\pgfqpoint{1.825640in}{1.841735in}}{\pgfqpoint{1.828830in}{1.844925in}}%
\pgfpathcurveto{\pgfqpoint{1.832020in}{1.848115in}}{\pgfqpoint{1.833812in}{1.852442in}}{\pgfqpoint{1.833812in}{1.856953in}}%
\pgfpathcurveto{\pgfqpoint{1.833812in}{1.861464in}}{\pgfqpoint{1.832020in}{1.865791in}}{\pgfqpoint{1.828830in}{1.868981in}}%
\pgfpathcurveto{\pgfqpoint{1.825640in}{1.872171in}}{\pgfqpoint{1.821313in}{1.873963in}}{\pgfqpoint{1.816802in}{1.873963in}}%
\pgfpathcurveto{\pgfqpoint{1.812290in}{1.873963in}}{\pgfqpoint{1.807963in}{1.872171in}}{\pgfqpoint{1.804773in}{1.868981in}}%
\pgfpathcurveto{\pgfqpoint{1.801584in}{1.865791in}}{\pgfqpoint{1.799791in}{1.861464in}}{\pgfqpoint{1.799791in}{1.856953in}}%
\pgfpathcurveto{\pgfqpoint{1.799791in}{1.852442in}}{\pgfqpoint{1.801584in}{1.848115in}}{\pgfqpoint{1.804773in}{1.844925in}}%
\pgfpathcurveto{\pgfqpoint{1.807963in}{1.841735in}}{\pgfqpoint{1.812290in}{1.839943in}}{\pgfqpoint{1.816802in}{1.839943in}}%
\pgfpathlineto{\pgfqpoint{1.816802in}{1.839943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852087in}{1.833028in}}%
\pgfpathcurveto{\pgfqpoint{1.856598in}{1.833028in}}{\pgfqpoint{1.860925in}{1.834821in}}{\pgfqpoint{1.864115in}{1.838011in}}%
\pgfpathcurveto{\pgfqpoint{1.867305in}{1.841200in}}{\pgfqpoint{1.869097in}{1.845527in}}{\pgfqpoint{1.869097in}{1.850039in}}%
\pgfpathcurveto{\pgfqpoint{1.869097in}{1.854550in}}{\pgfqpoint{1.867305in}{1.858877in}}{\pgfqpoint{1.864115in}{1.862067in}}%
\pgfpathcurveto{\pgfqpoint{1.860925in}{1.865257in}}{\pgfqpoint{1.856598in}{1.867049in}}{\pgfqpoint{1.852087in}{1.867049in}}%
\pgfpathcurveto{\pgfqpoint{1.847576in}{1.867049in}}{\pgfqpoint{1.843249in}{1.865257in}}{\pgfqpoint{1.840059in}{1.862067in}}%
\pgfpathcurveto{\pgfqpoint{1.836869in}{1.858877in}}{\pgfqpoint{1.835077in}{1.854550in}}{\pgfqpoint{1.835077in}{1.850039in}}%
\pgfpathcurveto{\pgfqpoint{1.835077in}{1.845527in}}{\pgfqpoint{1.836869in}{1.841200in}}{\pgfqpoint{1.840059in}{1.838011in}}%
\pgfpathcurveto{\pgfqpoint{1.843249in}{1.834821in}}{\pgfqpoint{1.847576in}{1.833028in}}{\pgfqpoint{1.852087in}{1.833028in}}%
\pgfpathlineto{\pgfqpoint{1.852087in}{1.833028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208775in}{1.781377in}}%
\pgfpathcurveto{\pgfqpoint{2.213286in}{1.781377in}}{\pgfqpoint{2.217613in}{1.783169in}}{\pgfqpoint{2.220803in}{1.786359in}}%
\pgfpathcurveto{\pgfqpoint{2.223993in}{1.789549in}}{\pgfqpoint{2.225785in}{1.793876in}}{\pgfqpoint{2.225785in}{1.798387in}}%
\pgfpathcurveto{\pgfqpoint{2.225785in}{1.802899in}}{\pgfqpoint{2.223993in}{1.807226in}}{\pgfqpoint{2.220803in}{1.810415in}}%
\pgfpathcurveto{\pgfqpoint{2.217613in}{1.813605in}}{\pgfqpoint{2.213286in}{1.815398in}}{\pgfqpoint{2.208775in}{1.815398in}}%
\pgfpathcurveto{\pgfqpoint{2.204264in}{1.815398in}}{\pgfqpoint{2.199937in}{1.813605in}}{\pgfqpoint{2.196747in}{1.810415in}}%
\pgfpathcurveto{\pgfqpoint{2.193557in}{1.807226in}}{\pgfqpoint{2.191764in}{1.802899in}}{\pgfqpoint{2.191764in}{1.798387in}}%
\pgfpathcurveto{\pgfqpoint{2.191764in}{1.793876in}}{\pgfqpoint{2.193557in}{1.789549in}}{\pgfqpoint{2.196747in}{1.786359in}}%
\pgfpathcurveto{\pgfqpoint{2.199937in}{1.783169in}}{\pgfqpoint{2.204264in}{1.781377in}}{\pgfqpoint{2.208775in}{1.781377in}}%
\pgfpathlineto{\pgfqpoint{2.208775in}{1.781377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382804in}{1.917049in}}%
\pgfpathcurveto{\pgfqpoint{1.387315in}{1.917049in}}{\pgfqpoint{1.391642in}{1.918841in}}{\pgfqpoint{1.394832in}{1.922031in}}%
\pgfpathcurveto{\pgfqpoint{1.398022in}{1.925221in}}{\pgfqpoint{1.399814in}{1.929548in}}{\pgfqpoint{1.399814in}{1.934059in}}%
\pgfpathcurveto{\pgfqpoint{1.399814in}{1.938571in}}{\pgfqpoint{1.398022in}{1.942898in}}{\pgfqpoint{1.394832in}{1.946088in}}%
\pgfpathcurveto{\pgfqpoint{1.391642in}{1.949278in}}{\pgfqpoint{1.387315in}{1.951070in}}{\pgfqpoint{1.382804in}{1.951070in}}%
\pgfpathcurveto{\pgfqpoint{1.378292in}{1.951070in}}{\pgfqpoint{1.373965in}{1.949278in}}{\pgfqpoint{1.370775in}{1.946088in}}%
\pgfpathcurveto{\pgfqpoint{1.367586in}{1.942898in}}{\pgfqpoint{1.365793in}{1.938571in}}{\pgfqpoint{1.365793in}{1.934059in}}%
\pgfpathcurveto{\pgfqpoint{1.365793in}{1.929548in}}{\pgfqpoint{1.367586in}{1.925221in}}{\pgfqpoint{1.370775in}{1.922031in}}%
\pgfpathcurveto{\pgfqpoint{1.373965in}{1.918841in}}{\pgfqpoint{1.378292in}{1.917049in}}{\pgfqpoint{1.382804in}{1.917049in}}%
\pgfpathlineto{\pgfqpoint{1.382804in}{1.917049in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713024in}{1.849841in}}%
\pgfpathcurveto{\pgfqpoint{1.717535in}{1.849841in}}{\pgfqpoint{1.721862in}{1.851633in}}{\pgfqpoint{1.725052in}{1.854823in}}%
\pgfpathcurveto{\pgfqpoint{1.728242in}{1.858013in}}{\pgfqpoint{1.730034in}{1.862340in}}{\pgfqpoint{1.730034in}{1.866851in}}%
\pgfpathcurveto{\pgfqpoint{1.730034in}{1.871362in}}{\pgfqpoint{1.728242in}{1.875689in}}{\pgfqpoint{1.725052in}{1.878879in}}%
\pgfpathcurveto{\pgfqpoint{1.721862in}{1.882069in}}{\pgfqpoint{1.717535in}{1.883861in}}{\pgfqpoint{1.713024in}{1.883861in}}%
\pgfpathcurveto{\pgfqpoint{1.708513in}{1.883861in}}{\pgfqpoint{1.704186in}{1.882069in}}{\pgfqpoint{1.700996in}{1.878879in}}%
\pgfpathcurveto{\pgfqpoint{1.697806in}{1.875689in}}{\pgfqpoint{1.696014in}{1.871362in}}{\pgfqpoint{1.696014in}{1.866851in}}%
\pgfpathcurveto{\pgfqpoint{1.696014in}{1.862340in}}{\pgfqpoint{1.697806in}{1.858013in}}{\pgfqpoint{1.700996in}{1.854823in}}%
\pgfpathcurveto{\pgfqpoint{1.704186in}{1.851633in}}{\pgfqpoint{1.708513in}{1.849841in}}{\pgfqpoint{1.713024in}{1.849841in}}%
\pgfpathlineto{\pgfqpoint{1.713024in}{1.849841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592419in}{1.866834in}}%
\pgfpathcurveto{\pgfqpoint{1.596930in}{1.866834in}}{\pgfqpoint{1.601257in}{1.868626in}}{\pgfqpoint{1.604447in}{1.871816in}}%
\pgfpathcurveto{\pgfqpoint{1.607637in}{1.875006in}}{\pgfqpoint{1.609429in}{1.879333in}}{\pgfqpoint{1.609429in}{1.883844in}}%
\pgfpathcurveto{\pgfqpoint{1.609429in}{1.888355in}}{\pgfqpoint{1.607637in}{1.892682in}}{\pgfqpoint{1.604447in}{1.895872in}}%
\pgfpathcurveto{\pgfqpoint{1.601257in}{1.899062in}}{\pgfqpoint{1.596930in}{1.900854in}}{\pgfqpoint{1.592419in}{1.900854in}}%
\pgfpathcurveto{\pgfqpoint{1.587908in}{1.900854in}}{\pgfqpoint{1.583581in}{1.899062in}}{\pgfqpoint{1.580391in}{1.895872in}}%
\pgfpathcurveto{\pgfqpoint{1.577201in}{1.892682in}}{\pgfqpoint{1.575409in}{1.888355in}}{\pgfqpoint{1.575409in}{1.883844in}}%
\pgfpathcurveto{\pgfqpoint{1.575409in}{1.879333in}}{\pgfqpoint{1.577201in}{1.875006in}}{\pgfqpoint{1.580391in}{1.871816in}}%
\pgfpathcurveto{\pgfqpoint{1.583581in}{1.868626in}}{\pgfqpoint{1.587908in}{1.866834in}}{\pgfqpoint{1.592419in}{1.866834in}}%
\pgfpathlineto{\pgfqpoint{1.592419in}{1.866834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700836in}{1.857326in}}%
\pgfpathcurveto{\pgfqpoint{1.705347in}{1.857326in}}{\pgfqpoint{1.709675in}{1.859119in}}{\pgfqpoint{1.712864in}{1.862308in}}%
\pgfpathcurveto{\pgfqpoint{1.716054in}{1.865498in}}{\pgfqpoint{1.717847in}{1.869825in}}{\pgfqpoint{1.717847in}{1.874337in}}%
\pgfpathcurveto{\pgfqpoint{1.717847in}{1.878848in}}{\pgfqpoint{1.716054in}{1.883175in}}{\pgfqpoint{1.712864in}{1.886365in}}%
\pgfpathcurveto{\pgfqpoint{1.709675in}{1.889555in}}{\pgfqpoint{1.705347in}{1.891347in}}{\pgfqpoint{1.700836in}{1.891347in}}%
\pgfpathcurveto{\pgfqpoint{1.696325in}{1.891347in}}{\pgfqpoint{1.691998in}{1.889555in}}{\pgfqpoint{1.688808in}{1.886365in}}%
\pgfpathcurveto{\pgfqpoint{1.685618in}{1.883175in}}{\pgfqpoint{1.683826in}{1.878848in}}{\pgfqpoint{1.683826in}{1.874337in}}%
\pgfpathcurveto{\pgfqpoint{1.683826in}{1.869825in}}{\pgfqpoint{1.685618in}{1.865498in}}{\pgfqpoint{1.688808in}{1.862308in}}%
\pgfpathcurveto{\pgfqpoint{1.691998in}{1.859119in}}{\pgfqpoint{1.696325in}{1.857326in}}{\pgfqpoint{1.700836in}{1.857326in}}%
\pgfpathlineto{\pgfqpoint{1.700836in}{1.857326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360878in}{1.903314in}}%
\pgfpathcurveto{\pgfqpoint{1.365390in}{1.903314in}}{\pgfqpoint{1.369717in}{1.905106in}}{\pgfqpoint{1.372906in}{1.908296in}}%
\pgfpathcurveto{\pgfqpoint{1.376096in}{1.911486in}}{\pgfqpoint{1.377889in}{1.915813in}}{\pgfqpoint{1.377889in}{1.920324in}}%
\pgfpathcurveto{\pgfqpoint{1.377889in}{1.924836in}}{\pgfqpoint{1.376096in}{1.929163in}}{\pgfqpoint{1.372906in}{1.932352in}}%
\pgfpathcurveto{\pgfqpoint{1.369717in}{1.935542in}}{\pgfqpoint{1.365390in}{1.937335in}}{\pgfqpoint{1.360878in}{1.937335in}}%
\pgfpathcurveto{\pgfqpoint{1.356367in}{1.937335in}}{\pgfqpoint{1.352040in}{1.935542in}}{\pgfqpoint{1.348850in}{1.932352in}}%
\pgfpathcurveto{\pgfqpoint{1.345660in}{1.929163in}}{\pgfqpoint{1.343868in}{1.924836in}}{\pgfqpoint{1.343868in}{1.920324in}}%
\pgfpathcurveto{\pgfqpoint{1.343868in}{1.915813in}}{\pgfqpoint{1.345660in}{1.911486in}}{\pgfqpoint{1.348850in}{1.908296in}}%
\pgfpathcurveto{\pgfqpoint{1.352040in}{1.905106in}}{\pgfqpoint{1.356367in}{1.903314in}}{\pgfqpoint{1.360878in}{1.903314in}}%
\pgfpathlineto{\pgfqpoint{1.360878in}{1.903314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789284in}{1.837115in}}%
\pgfpathcurveto{\pgfqpoint{1.793796in}{1.837115in}}{\pgfqpoint{1.798123in}{1.838907in}}{\pgfqpoint{1.801313in}{1.842097in}}%
\pgfpathcurveto{\pgfqpoint{1.804502in}{1.845287in}}{\pgfqpoint{1.806295in}{1.849614in}}{\pgfqpoint{1.806295in}{1.854125in}}%
\pgfpathcurveto{\pgfqpoint{1.806295in}{1.858636in}}{\pgfqpoint{1.804502in}{1.862963in}}{\pgfqpoint{1.801313in}{1.866153in}}%
\pgfpathcurveto{\pgfqpoint{1.798123in}{1.869343in}}{\pgfqpoint{1.793796in}{1.871135in}}{\pgfqpoint{1.789284in}{1.871135in}}%
\pgfpathcurveto{\pgfqpoint{1.784773in}{1.871135in}}{\pgfqpoint{1.780446in}{1.869343in}}{\pgfqpoint{1.777256in}{1.866153in}}%
\pgfpathcurveto{\pgfqpoint{1.774066in}{1.862963in}}{\pgfqpoint{1.772274in}{1.858636in}}{\pgfqpoint{1.772274in}{1.854125in}}%
\pgfpathcurveto{\pgfqpoint{1.772274in}{1.849614in}}{\pgfqpoint{1.774066in}{1.845287in}}{\pgfqpoint{1.777256in}{1.842097in}}%
\pgfpathcurveto{\pgfqpoint{1.780446in}{1.838907in}}{\pgfqpoint{1.784773in}{1.837115in}}{\pgfqpoint{1.789284in}{1.837115in}}%
\pgfpathlineto{\pgfqpoint{1.789284in}{1.837115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463176in}{1.883192in}}%
\pgfpathcurveto{\pgfqpoint{1.467687in}{1.883192in}}{\pgfqpoint{1.472014in}{1.884985in}}{\pgfqpoint{1.475204in}{1.888175in}}%
\pgfpathcurveto{\pgfqpoint{1.478394in}{1.891365in}}{\pgfqpoint{1.480186in}{1.895692in}}{\pgfqpoint{1.480186in}{1.900203in}}%
\pgfpathcurveto{\pgfqpoint{1.480186in}{1.904714in}}{\pgfqpoint{1.478394in}{1.909041in}}{\pgfqpoint{1.475204in}{1.912231in}}%
\pgfpathcurveto{\pgfqpoint{1.472014in}{1.915421in}}{\pgfqpoint{1.467687in}{1.917213in}}{\pgfqpoint{1.463176in}{1.917213in}}%
\pgfpathcurveto{\pgfqpoint{1.458665in}{1.917213in}}{\pgfqpoint{1.454338in}{1.915421in}}{\pgfqpoint{1.451148in}{1.912231in}}%
\pgfpathcurveto{\pgfqpoint{1.447958in}{1.909041in}}{\pgfqpoint{1.446165in}{1.904714in}}{\pgfqpoint{1.446165in}{1.900203in}}%
\pgfpathcurveto{\pgfqpoint{1.446165in}{1.895692in}}{\pgfqpoint{1.447958in}{1.891365in}}{\pgfqpoint{1.451148in}{1.888175in}}%
\pgfpathcurveto{\pgfqpoint{1.454338in}{1.884985in}}{\pgfqpoint{1.458665in}{1.883192in}}{\pgfqpoint{1.463176in}{1.883192in}}%
\pgfpathlineto{\pgfqpoint{1.463176in}{1.883192in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560278in}{1.875195in}}%
\pgfpathcurveto{\pgfqpoint{1.564789in}{1.875195in}}{\pgfqpoint{1.569116in}{1.876987in}}{\pgfqpoint{1.572306in}{1.880177in}}%
\pgfpathcurveto{\pgfqpoint{1.575496in}{1.883367in}}{\pgfqpoint{1.577289in}{1.887694in}}{\pgfqpoint{1.577289in}{1.892205in}}%
\pgfpathcurveto{\pgfqpoint{1.577289in}{1.896716in}}{\pgfqpoint{1.575496in}{1.901043in}}{\pgfqpoint{1.572306in}{1.904233in}}%
\pgfpathcurveto{\pgfqpoint{1.569116in}{1.907423in}}{\pgfqpoint{1.564789in}{1.909215in}}{\pgfqpoint{1.560278in}{1.909215in}}%
\pgfpathcurveto{\pgfqpoint{1.555767in}{1.909215in}}{\pgfqpoint{1.551440in}{1.907423in}}{\pgfqpoint{1.548250in}{1.904233in}}%
\pgfpathcurveto{\pgfqpoint{1.545060in}{1.901043in}}{\pgfqpoint{1.543268in}{1.896716in}}{\pgfqpoint{1.543268in}{1.892205in}}%
\pgfpathcurveto{\pgfqpoint{1.543268in}{1.887694in}}{\pgfqpoint{1.545060in}{1.883367in}}{\pgfqpoint{1.548250in}{1.880177in}}%
\pgfpathcurveto{\pgfqpoint{1.551440in}{1.876987in}}{\pgfqpoint{1.555767in}{1.875195in}}{\pgfqpoint{1.560278in}{1.875195in}}%
\pgfpathlineto{\pgfqpoint{1.560278in}{1.875195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.686558in}{1.859175in}}%
\pgfpathcurveto{\pgfqpoint{1.691069in}{1.859175in}}{\pgfqpoint{1.695396in}{1.860967in}}{\pgfqpoint{1.698586in}{1.864157in}}%
\pgfpathcurveto{\pgfqpoint{1.701776in}{1.867347in}}{\pgfqpoint{1.703568in}{1.871674in}}{\pgfqpoint{1.703568in}{1.876185in}}%
\pgfpathcurveto{\pgfqpoint{1.703568in}{1.880696in}}{\pgfqpoint{1.701776in}{1.885023in}}{\pgfqpoint{1.698586in}{1.888213in}}%
\pgfpathcurveto{\pgfqpoint{1.695396in}{1.891403in}}{\pgfqpoint{1.691069in}{1.893196in}}{\pgfqpoint{1.686558in}{1.893196in}}%
\pgfpathcurveto{\pgfqpoint{1.682046in}{1.893196in}}{\pgfqpoint{1.677719in}{1.891403in}}{\pgfqpoint{1.674530in}{1.888213in}}%
\pgfpathcurveto{\pgfqpoint{1.671340in}{1.885023in}}{\pgfqpoint{1.669547in}{1.880696in}}{\pgfqpoint{1.669547in}{1.876185in}}%
\pgfpathcurveto{\pgfqpoint{1.669547in}{1.871674in}}{\pgfqpoint{1.671340in}{1.867347in}}{\pgfqpoint{1.674530in}{1.864157in}}%
\pgfpathcurveto{\pgfqpoint{1.677719in}{1.860967in}}{\pgfqpoint{1.682046in}{1.859175in}}{\pgfqpoint{1.686558in}{1.859175in}}%
\pgfpathlineto{\pgfqpoint{1.686558in}{1.859175in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.116021in}{1.954218in}}%
\pgfpathcurveto{\pgfqpoint{1.120532in}{1.954218in}}{\pgfqpoint{1.124859in}{1.956010in}}{\pgfqpoint{1.128049in}{1.959200in}}%
\pgfpathcurveto{\pgfqpoint{1.131239in}{1.962390in}}{\pgfqpoint{1.133031in}{1.966717in}}{\pgfqpoint{1.133031in}{1.971228in}}%
\pgfpathcurveto{\pgfqpoint{1.133031in}{1.975739in}}{\pgfqpoint{1.131239in}{1.980066in}}{\pgfqpoint{1.128049in}{1.983256in}}%
\pgfpathcurveto{\pgfqpoint{1.124859in}{1.986446in}}{\pgfqpoint{1.120532in}{1.988239in}}{\pgfqpoint{1.116021in}{1.988239in}}%
\pgfpathcurveto{\pgfqpoint{1.111510in}{1.988239in}}{\pgfqpoint{1.107183in}{1.986446in}}{\pgfqpoint{1.103993in}{1.983256in}}%
\pgfpathcurveto{\pgfqpoint{1.100803in}{1.980066in}}{\pgfqpoint{1.099010in}{1.975739in}}{\pgfqpoint{1.099010in}{1.971228in}}%
\pgfpathcurveto{\pgfqpoint{1.099010in}{1.966717in}}{\pgfqpoint{1.100803in}{1.962390in}}{\pgfqpoint{1.103993in}{1.959200in}}%
\pgfpathcurveto{\pgfqpoint{1.107183in}{1.956010in}}{\pgfqpoint{1.111510in}{1.954218in}}{\pgfqpoint{1.116021in}{1.954218in}}%
\pgfpathlineto{\pgfqpoint{1.116021in}{1.954218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627078in}{1.862166in}}%
\pgfpathcurveto{\pgfqpoint{1.631589in}{1.862166in}}{\pgfqpoint{1.635916in}{1.863958in}}{\pgfqpoint{1.639106in}{1.867148in}}%
\pgfpathcurveto{\pgfqpoint{1.642296in}{1.870338in}}{\pgfqpoint{1.644088in}{1.874665in}}{\pgfqpoint{1.644088in}{1.879176in}}%
\pgfpathcurveto{\pgfqpoint{1.644088in}{1.883687in}}{\pgfqpoint{1.642296in}{1.888014in}}{\pgfqpoint{1.639106in}{1.891204in}}%
\pgfpathcurveto{\pgfqpoint{1.635916in}{1.894394in}}{\pgfqpoint{1.631589in}{1.896186in}}{\pgfqpoint{1.627078in}{1.896186in}}%
\pgfpathcurveto{\pgfqpoint{1.622567in}{1.896186in}}{\pgfqpoint{1.618240in}{1.894394in}}{\pgfqpoint{1.615050in}{1.891204in}}%
\pgfpathcurveto{\pgfqpoint{1.611860in}{1.888014in}}{\pgfqpoint{1.610067in}{1.883687in}}{\pgfqpoint{1.610067in}{1.879176in}}%
\pgfpathcurveto{\pgfqpoint{1.610067in}{1.874665in}}{\pgfqpoint{1.611860in}{1.870338in}}{\pgfqpoint{1.615050in}{1.867148in}}%
\pgfpathcurveto{\pgfqpoint{1.618240in}{1.863958in}}{\pgfqpoint{1.622567in}{1.862166in}}{\pgfqpoint{1.627078in}{1.862166in}}%
\pgfpathlineto{\pgfqpoint{1.627078in}{1.862166in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621723in}{1.863392in}}%
\pgfpathcurveto{\pgfqpoint{1.626234in}{1.863392in}}{\pgfqpoint{1.630561in}{1.865185in}}{\pgfqpoint{1.633751in}{1.868375in}}%
\pgfpathcurveto{\pgfqpoint{1.636941in}{1.871564in}}{\pgfqpoint{1.638733in}{1.875891in}}{\pgfqpoint{1.638733in}{1.880403in}}%
\pgfpathcurveto{\pgfqpoint{1.638733in}{1.884914in}}{\pgfqpoint{1.636941in}{1.889241in}}{\pgfqpoint{1.633751in}{1.892431in}}%
\pgfpathcurveto{\pgfqpoint{1.630561in}{1.895621in}}{\pgfqpoint{1.626234in}{1.897413in}}{\pgfqpoint{1.621723in}{1.897413in}}%
\pgfpathcurveto{\pgfqpoint{1.617211in}{1.897413in}}{\pgfqpoint{1.612884in}{1.895621in}}{\pgfqpoint{1.609695in}{1.892431in}}%
\pgfpathcurveto{\pgfqpoint{1.606505in}{1.889241in}}{\pgfqpoint{1.604712in}{1.884914in}}{\pgfqpoint{1.604712in}{1.880403in}}%
\pgfpathcurveto{\pgfqpoint{1.604712in}{1.875891in}}{\pgfqpoint{1.606505in}{1.871564in}}{\pgfqpoint{1.609695in}{1.868375in}}%
\pgfpathcurveto{\pgfqpoint{1.612884in}{1.865185in}}{\pgfqpoint{1.617211in}{1.863392in}}{\pgfqpoint{1.621723in}{1.863392in}}%
\pgfpathlineto{\pgfqpoint{1.621723in}{1.863392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903813in}{1.827040in}}%
\pgfpathcurveto{\pgfqpoint{1.908324in}{1.827040in}}{\pgfqpoint{1.912652in}{1.828832in}}{\pgfqpoint{1.915841in}{1.832022in}}%
\pgfpathcurveto{\pgfqpoint{1.919031in}{1.835212in}}{\pgfqpoint{1.920824in}{1.839539in}}{\pgfqpoint{1.920824in}{1.844050in}}%
\pgfpathcurveto{\pgfqpoint{1.920824in}{1.848561in}}{\pgfqpoint{1.919031in}{1.852888in}}{\pgfqpoint{1.915841in}{1.856078in}}%
\pgfpathcurveto{\pgfqpoint{1.912652in}{1.859268in}}{\pgfqpoint{1.908324in}{1.861061in}}{\pgfqpoint{1.903813in}{1.861061in}}%
\pgfpathcurveto{\pgfqpoint{1.899302in}{1.861061in}}{\pgfqpoint{1.894975in}{1.859268in}}{\pgfqpoint{1.891785in}{1.856078in}}%
\pgfpathcurveto{\pgfqpoint{1.888595in}{1.852888in}}{\pgfqpoint{1.886803in}{1.848561in}}{\pgfqpoint{1.886803in}{1.844050in}}%
\pgfpathcurveto{\pgfqpoint{1.886803in}{1.839539in}}{\pgfqpoint{1.888595in}{1.835212in}}{\pgfqpoint{1.891785in}{1.832022in}}%
\pgfpathcurveto{\pgfqpoint{1.894975in}{1.828832in}}{\pgfqpoint{1.899302in}{1.827040in}}{\pgfqpoint{1.903813in}{1.827040in}}%
\pgfpathlineto{\pgfqpoint{1.903813in}{1.827040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560312in}{1.874536in}}%
\pgfpathcurveto{\pgfqpoint{1.564823in}{1.874536in}}{\pgfqpoint{1.569150in}{1.876329in}}{\pgfqpoint{1.572340in}{1.879519in}}%
\pgfpathcurveto{\pgfqpoint{1.575530in}{1.882708in}}{\pgfqpoint{1.577322in}{1.887035in}}{\pgfqpoint{1.577322in}{1.891547in}}%
\pgfpathcurveto{\pgfqpoint{1.577322in}{1.896058in}}{\pgfqpoint{1.575530in}{1.900385in}}{\pgfqpoint{1.572340in}{1.903575in}}%
\pgfpathcurveto{\pgfqpoint{1.569150in}{1.906765in}}{\pgfqpoint{1.564823in}{1.908557in}}{\pgfqpoint{1.560312in}{1.908557in}}%
\pgfpathcurveto{\pgfqpoint{1.555801in}{1.908557in}}{\pgfqpoint{1.551474in}{1.906765in}}{\pgfqpoint{1.548284in}{1.903575in}}%
\pgfpathcurveto{\pgfqpoint{1.545094in}{1.900385in}}{\pgfqpoint{1.543302in}{1.896058in}}{\pgfqpoint{1.543302in}{1.891547in}}%
\pgfpathcurveto{\pgfqpoint{1.543302in}{1.887035in}}{\pgfqpoint{1.545094in}{1.882708in}}{\pgfqpoint{1.548284in}{1.879519in}}%
\pgfpathcurveto{\pgfqpoint{1.551474in}{1.876329in}}{\pgfqpoint{1.555801in}{1.874536in}}{\pgfqpoint{1.560312in}{1.874536in}}%
\pgfpathlineto{\pgfqpoint{1.560312in}{1.874536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111893in}{1.950213in}}%
\pgfpathcurveto{\pgfqpoint{1.116404in}{1.950213in}}{\pgfqpoint{1.120731in}{1.952006in}}{\pgfqpoint{1.123921in}{1.955196in}}%
\pgfpathcurveto{\pgfqpoint{1.127111in}{1.958386in}}{\pgfqpoint{1.128903in}{1.962713in}}{\pgfqpoint{1.128903in}{1.967224in}}%
\pgfpathcurveto{\pgfqpoint{1.128903in}{1.971735in}}{\pgfqpoint{1.127111in}{1.976062in}}{\pgfqpoint{1.123921in}{1.979252in}}%
\pgfpathcurveto{\pgfqpoint{1.120731in}{1.982442in}}{\pgfqpoint{1.116404in}{1.984234in}}{\pgfqpoint{1.111893in}{1.984234in}}%
\pgfpathcurveto{\pgfqpoint{1.107382in}{1.984234in}}{\pgfqpoint{1.103055in}{1.982442in}}{\pgfqpoint{1.099865in}{1.979252in}}%
\pgfpathcurveto{\pgfqpoint{1.096675in}{1.976062in}}{\pgfqpoint{1.094882in}{1.971735in}}{\pgfqpoint{1.094882in}{1.967224in}}%
\pgfpathcurveto{\pgfqpoint{1.094882in}{1.962713in}}{\pgfqpoint{1.096675in}{1.958386in}}{\pgfqpoint{1.099865in}{1.955196in}}%
\pgfpathcurveto{\pgfqpoint{1.103055in}{1.952006in}}{\pgfqpoint{1.107382in}{1.950213in}}{\pgfqpoint{1.111893in}{1.950213in}}%
\pgfpathlineto{\pgfqpoint{1.111893in}{1.950213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747206in}{1.844897in}}%
\pgfpathcurveto{\pgfqpoint{1.751717in}{1.844897in}}{\pgfqpoint{1.756044in}{1.846689in}}{\pgfqpoint{1.759234in}{1.849879in}}%
\pgfpathcurveto{\pgfqpoint{1.762424in}{1.853069in}}{\pgfqpoint{1.764216in}{1.857396in}}{\pgfqpoint{1.764216in}{1.861907in}}%
\pgfpathcurveto{\pgfqpoint{1.764216in}{1.866419in}}{\pgfqpoint{1.762424in}{1.870746in}}{\pgfqpoint{1.759234in}{1.873935in}}%
\pgfpathcurveto{\pgfqpoint{1.756044in}{1.877125in}}{\pgfqpoint{1.751717in}{1.878918in}}{\pgfqpoint{1.747206in}{1.878918in}}%
\pgfpathcurveto{\pgfqpoint{1.742695in}{1.878918in}}{\pgfqpoint{1.738368in}{1.877125in}}{\pgfqpoint{1.735178in}{1.873935in}}%
\pgfpathcurveto{\pgfqpoint{1.731988in}{1.870746in}}{\pgfqpoint{1.730196in}{1.866419in}}{\pgfqpoint{1.730196in}{1.861907in}}%
\pgfpathcurveto{\pgfqpoint{1.730196in}{1.857396in}}{\pgfqpoint{1.731988in}{1.853069in}}{\pgfqpoint{1.735178in}{1.849879in}}%
\pgfpathcurveto{\pgfqpoint{1.738368in}{1.846689in}}{\pgfqpoint{1.742695in}{1.844897in}}{\pgfqpoint{1.747206in}{1.844897in}}%
\pgfpathlineto{\pgfqpoint{1.747206in}{1.844897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468689in}{1.885315in}}%
\pgfpathcurveto{\pgfqpoint{1.473200in}{1.885315in}}{\pgfqpoint{1.477527in}{1.887107in}}{\pgfqpoint{1.480717in}{1.890297in}}%
\pgfpathcurveto{\pgfqpoint{1.483907in}{1.893487in}}{\pgfqpoint{1.485700in}{1.897814in}}{\pgfqpoint{1.485700in}{1.902325in}}%
\pgfpathcurveto{\pgfqpoint{1.485700in}{1.906836in}}{\pgfqpoint{1.483907in}{1.911163in}}{\pgfqpoint{1.480717in}{1.914353in}}%
\pgfpathcurveto{\pgfqpoint{1.477527in}{1.917543in}}{\pgfqpoint{1.473200in}{1.919335in}}{\pgfqpoint{1.468689in}{1.919335in}}%
\pgfpathcurveto{\pgfqpoint{1.464178in}{1.919335in}}{\pgfqpoint{1.459851in}{1.917543in}}{\pgfqpoint{1.456661in}{1.914353in}}%
\pgfpathcurveto{\pgfqpoint{1.453471in}{1.911163in}}{\pgfqpoint{1.451679in}{1.906836in}}{\pgfqpoint{1.451679in}{1.902325in}}%
\pgfpathcurveto{\pgfqpoint{1.451679in}{1.897814in}}{\pgfqpoint{1.453471in}{1.893487in}}{\pgfqpoint{1.456661in}{1.890297in}}%
\pgfpathcurveto{\pgfqpoint{1.459851in}{1.887107in}}{\pgfqpoint{1.464178in}{1.885315in}}{\pgfqpoint{1.468689in}{1.885315in}}%
\pgfpathlineto{\pgfqpoint{1.468689in}{1.885315in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854601in}{1.831586in}}%
\pgfpathcurveto{\pgfqpoint{1.859112in}{1.831586in}}{\pgfqpoint{1.863439in}{1.833378in}}{\pgfqpoint{1.866629in}{1.836568in}}%
\pgfpathcurveto{\pgfqpoint{1.869819in}{1.839758in}}{\pgfqpoint{1.871611in}{1.844085in}}{\pgfqpoint{1.871611in}{1.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.871611in}{1.853108in}}{\pgfqpoint{1.869819in}{1.857435in}}{\pgfqpoint{1.866629in}{1.860625in}}%
\pgfpathcurveto{\pgfqpoint{1.863439in}{1.863814in}}{\pgfqpoint{1.859112in}{1.865607in}}{\pgfqpoint{1.854601in}{1.865607in}}%
\pgfpathcurveto{\pgfqpoint{1.850089in}{1.865607in}}{\pgfqpoint{1.845762in}{1.863814in}}{\pgfqpoint{1.842572in}{1.860625in}}%
\pgfpathcurveto{\pgfqpoint{1.839383in}{1.857435in}}{\pgfqpoint{1.837590in}{1.853108in}}{\pgfqpoint{1.837590in}{1.848596in}}%
\pgfpathcurveto{\pgfqpoint{1.837590in}{1.844085in}}{\pgfqpoint{1.839383in}{1.839758in}}{\pgfqpoint{1.842572in}{1.836568in}}%
\pgfpathcurveto{\pgfqpoint{1.845762in}{1.833378in}}{\pgfqpoint{1.850089in}{1.831586in}}{\pgfqpoint{1.854601in}{1.831586in}}%
\pgfpathlineto{\pgfqpoint{1.854601in}{1.831586in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203465in}{1.925218in}}%
\pgfpathcurveto{\pgfqpoint{1.207977in}{1.925218in}}{\pgfqpoint{1.212304in}{1.927010in}}{\pgfqpoint{1.215494in}{1.930200in}}%
\pgfpathcurveto{\pgfqpoint{1.218683in}{1.933390in}}{\pgfqpoint{1.220476in}{1.937717in}}{\pgfqpoint{1.220476in}{1.942228in}}%
\pgfpathcurveto{\pgfqpoint{1.220476in}{1.946739in}}{\pgfqpoint{1.218683in}{1.951066in}}{\pgfqpoint{1.215494in}{1.954256in}}%
\pgfpathcurveto{\pgfqpoint{1.212304in}{1.957446in}}{\pgfqpoint{1.207977in}{1.959238in}}{\pgfqpoint{1.203465in}{1.959238in}}%
\pgfpathcurveto{\pgfqpoint{1.198954in}{1.959238in}}{\pgfqpoint{1.194627in}{1.957446in}}{\pgfqpoint{1.191437in}{1.954256in}}%
\pgfpathcurveto{\pgfqpoint{1.188247in}{1.951066in}}{\pgfqpoint{1.186455in}{1.946739in}}{\pgfqpoint{1.186455in}{1.942228in}}%
\pgfpathcurveto{\pgfqpoint{1.186455in}{1.937717in}}{\pgfqpoint{1.188247in}{1.933390in}}{\pgfqpoint{1.191437in}{1.930200in}}%
\pgfpathcurveto{\pgfqpoint{1.194627in}{1.927010in}}{\pgfqpoint{1.198954in}{1.925218in}}{\pgfqpoint{1.203465in}{1.925218in}}%
\pgfpathlineto{\pgfqpoint{1.203465in}{1.925218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477169in}{1.904237in}}%
\pgfpathcurveto{\pgfqpoint{1.481680in}{1.904237in}}{\pgfqpoint{1.486007in}{1.906029in}}{\pgfqpoint{1.489197in}{1.909219in}}%
\pgfpathcurveto{\pgfqpoint{1.492387in}{1.912409in}}{\pgfqpoint{1.494179in}{1.916736in}}{\pgfqpoint{1.494179in}{1.921248in}}%
\pgfpathcurveto{\pgfqpoint{1.494179in}{1.925759in}}{\pgfqpoint{1.492387in}{1.930086in}}{\pgfqpoint{1.489197in}{1.933276in}}%
\pgfpathcurveto{\pgfqpoint{1.486007in}{1.936466in}}{\pgfqpoint{1.481680in}{1.938258in}}{\pgfqpoint{1.477169in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{1.472658in}{1.938258in}}{\pgfqpoint{1.468330in}{1.936466in}}{\pgfqpoint{1.465141in}{1.933276in}}%
\pgfpathcurveto{\pgfqpoint{1.461951in}{1.930086in}}{\pgfqpoint{1.460158in}{1.925759in}}{\pgfqpoint{1.460158in}{1.921248in}}%
\pgfpathcurveto{\pgfqpoint{1.460158in}{1.916736in}}{\pgfqpoint{1.461951in}{1.912409in}}{\pgfqpoint{1.465141in}{1.909219in}}%
\pgfpathcurveto{\pgfqpoint{1.468330in}{1.906029in}}{\pgfqpoint{1.472658in}{1.904237in}}{\pgfqpoint{1.477169in}{1.904237in}}%
\pgfpathlineto{\pgfqpoint{1.477169in}{1.904237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278066in}{1.943330in}}%
\pgfpathcurveto{\pgfqpoint{1.282577in}{1.943330in}}{\pgfqpoint{1.286904in}{1.945122in}}{\pgfqpoint{1.290094in}{1.948312in}}%
\pgfpathcurveto{\pgfqpoint{1.293284in}{1.951502in}}{\pgfqpoint{1.295076in}{1.955829in}}{\pgfqpoint{1.295076in}{1.960340in}}%
\pgfpathcurveto{\pgfqpoint{1.295076in}{1.964851in}}{\pgfqpoint{1.293284in}{1.969178in}}{\pgfqpoint{1.290094in}{1.972368in}}%
\pgfpathcurveto{\pgfqpoint{1.286904in}{1.975558in}}{\pgfqpoint{1.282577in}{1.977350in}}{\pgfqpoint{1.278066in}{1.977350in}}%
\pgfpathcurveto{\pgfqpoint{1.273555in}{1.977350in}}{\pgfqpoint{1.269228in}{1.975558in}}{\pgfqpoint{1.266038in}{1.972368in}}%
\pgfpathcurveto{\pgfqpoint{1.262848in}{1.969178in}}{\pgfqpoint{1.261056in}{1.964851in}}{\pgfqpoint{1.261056in}{1.960340in}}%
\pgfpathcurveto{\pgfqpoint{1.261056in}{1.955829in}}{\pgfqpoint{1.262848in}{1.951502in}}{\pgfqpoint{1.266038in}{1.948312in}}%
\pgfpathcurveto{\pgfqpoint{1.269228in}{1.945122in}}{\pgfqpoint{1.273555in}{1.943330in}}{\pgfqpoint{1.278066in}{1.943330in}}%
\pgfpathlineto{\pgfqpoint{1.278066in}{1.943330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275820in}{1.926538in}}%
\pgfpathcurveto{\pgfqpoint{1.280331in}{1.926538in}}{\pgfqpoint{1.284658in}{1.928330in}}{\pgfqpoint{1.287848in}{1.931520in}}%
\pgfpathcurveto{\pgfqpoint{1.291038in}{1.934710in}}{\pgfqpoint{1.292830in}{1.939037in}}{\pgfqpoint{1.292830in}{1.943548in}}%
\pgfpathcurveto{\pgfqpoint{1.292830in}{1.948059in}}{\pgfqpoint{1.291038in}{1.952387in}}{\pgfqpoint{1.287848in}{1.955576in}}%
\pgfpathcurveto{\pgfqpoint{1.284658in}{1.958766in}}{\pgfqpoint{1.280331in}{1.960559in}}{\pgfqpoint{1.275820in}{1.960559in}}%
\pgfpathcurveto{\pgfqpoint{1.271309in}{1.960559in}}{\pgfqpoint{1.266982in}{1.958766in}}{\pgfqpoint{1.263792in}{1.955576in}}%
\pgfpathcurveto{\pgfqpoint{1.260602in}{1.952387in}}{\pgfqpoint{1.258810in}{1.948059in}}{\pgfqpoint{1.258810in}{1.943548in}}%
\pgfpathcurveto{\pgfqpoint{1.258810in}{1.939037in}}{\pgfqpoint{1.260602in}{1.934710in}}{\pgfqpoint{1.263792in}{1.931520in}}%
\pgfpathcurveto{\pgfqpoint{1.266982in}{1.928330in}}{\pgfqpoint{1.271309in}{1.926538in}}{\pgfqpoint{1.275820in}{1.926538in}}%
\pgfpathlineto{\pgfqpoint{1.275820in}{1.926538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.642379in}{1.862396in}}%
\pgfpathcurveto{\pgfqpoint{1.646891in}{1.862396in}}{\pgfqpoint{1.651218in}{1.864188in}}{\pgfqpoint{1.654407in}{1.867378in}}%
\pgfpathcurveto{\pgfqpoint{1.657597in}{1.870568in}}{\pgfqpoint{1.659390in}{1.874895in}}{\pgfqpoint{1.659390in}{1.879406in}}%
\pgfpathcurveto{\pgfqpoint{1.659390in}{1.883918in}}{\pgfqpoint{1.657597in}{1.888245in}}{\pgfqpoint{1.654407in}{1.891434in}}%
\pgfpathcurveto{\pgfqpoint{1.651218in}{1.894624in}}{\pgfqpoint{1.646891in}{1.896417in}}{\pgfqpoint{1.642379in}{1.896417in}}%
\pgfpathcurveto{\pgfqpoint{1.637868in}{1.896417in}}{\pgfqpoint{1.633541in}{1.894624in}}{\pgfqpoint{1.630351in}{1.891434in}}%
\pgfpathcurveto{\pgfqpoint{1.627161in}{1.888245in}}{\pgfqpoint{1.625369in}{1.883918in}}{\pgfqpoint{1.625369in}{1.879406in}}%
\pgfpathcurveto{\pgfqpoint{1.625369in}{1.874895in}}{\pgfqpoint{1.627161in}{1.870568in}}{\pgfqpoint{1.630351in}{1.867378in}}%
\pgfpathcurveto{\pgfqpoint{1.633541in}{1.864188in}}{\pgfqpoint{1.637868in}{1.862396in}}{\pgfqpoint{1.642379in}{1.862396in}}%
\pgfpathlineto{\pgfqpoint{1.642379in}{1.862396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926883in}{1.816681in}}%
\pgfpathcurveto{\pgfqpoint{1.931394in}{1.816681in}}{\pgfqpoint{1.935721in}{1.818473in}}{\pgfqpoint{1.938911in}{1.821663in}}%
\pgfpathcurveto{\pgfqpoint{1.942101in}{1.824853in}}{\pgfqpoint{1.943894in}{1.829180in}}{\pgfqpoint{1.943894in}{1.833691in}}%
\pgfpathcurveto{\pgfqpoint{1.943894in}{1.838203in}}{\pgfqpoint{1.942101in}{1.842530in}}{\pgfqpoint{1.938911in}{1.845720in}}%
\pgfpathcurveto{\pgfqpoint{1.935721in}{1.848909in}}{\pgfqpoint{1.931394in}{1.850702in}}{\pgfqpoint{1.926883in}{1.850702in}}%
\pgfpathcurveto{\pgfqpoint{1.922372in}{1.850702in}}{\pgfqpoint{1.918045in}{1.848909in}}{\pgfqpoint{1.914855in}{1.845720in}}%
\pgfpathcurveto{\pgfqpoint{1.911665in}{1.842530in}}{\pgfqpoint{1.909873in}{1.838203in}}{\pgfqpoint{1.909873in}{1.833691in}}%
\pgfpathcurveto{\pgfqpoint{1.909873in}{1.829180in}}{\pgfqpoint{1.911665in}{1.824853in}}{\pgfqpoint{1.914855in}{1.821663in}}%
\pgfpathcurveto{\pgfqpoint{1.918045in}{1.818473in}}{\pgfqpoint{1.922372in}{1.816681in}}{\pgfqpoint{1.926883in}{1.816681in}}%
\pgfpathlineto{\pgfqpoint{1.926883in}{1.816681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447035in}{1.894773in}}%
\pgfpathcurveto{\pgfqpoint{1.451546in}{1.894773in}}{\pgfqpoint{1.455873in}{1.896565in}}{\pgfqpoint{1.459063in}{1.899755in}}%
\pgfpathcurveto{\pgfqpoint{1.462253in}{1.902945in}}{\pgfqpoint{1.464045in}{1.907272in}}{\pgfqpoint{1.464045in}{1.911783in}}%
\pgfpathcurveto{\pgfqpoint{1.464045in}{1.916295in}}{\pgfqpoint{1.462253in}{1.920622in}}{\pgfqpoint{1.459063in}{1.923812in}}%
\pgfpathcurveto{\pgfqpoint{1.455873in}{1.927002in}}{\pgfqpoint{1.451546in}{1.928794in}}{\pgfqpoint{1.447035in}{1.928794in}}%
\pgfpathcurveto{\pgfqpoint{1.442524in}{1.928794in}}{\pgfqpoint{1.438197in}{1.927002in}}{\pgfqpoint{1.435007in}{1.923812in}}%
\pgfpathcurveto{\pgfqpoint{1.431817in}{1.920622in}}{\pgfqpoint{1.430025in}{1.916295in}}{\pgfqpoint{1.430025in}{1.911783in}}%
\pgfpathcurveto{\pgfqpoint{1.430025in}{1.907272in}}{\pgfqpoint{1.431817in}{1.902945in}}{\pgfqpoint{1.435007in}{1.899755in}}%
\pgfpathcurveto{\pgfqpoint{1.438197in}{1.896565in}}{\pgfqpoint{1.442524in}{1.894773in}}{\pgfqpoint{1.447035in}{1.894773in}}%
\pgfpathlineto{\pgfqpoint{1.447035in}{1.894773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670012in}{1.856129in}}%
\pgfpathcurveto{\pgfqpoint{1.674524in}{1.856129in}}{\pgfqpoint{1.678851in}{1.857921in}}{\pgfqpoint{1.682041in}{1.861111in}}%
\pgfpathcurveto{\pgfqpoint{1.685230in}{1.864301in}}{\pgfqpoint{1.687023in}{1.868628in}}{\pgfqpoint{1.687023in}{1.873139in}}%
\pgfpathcurveto{\pgfqpoint{1.687023in}{1.877650in}}{\pgfqpoint{1.685230in}{1.881977in}}{\pgfqpoint{1.682041in}{1.885167in}}%
\pgfpathcurveto{\pgfqpoint{1.678851in}{1.888357in}}{\pgfqpoint{1.674524in}{1.890149in}}{\pgfqpoint{1.670012in}{1.890149in}}%
\pgfpathcurveto{\pgfqpoint{1.665501in}{1.890149in}}{\pgfqpoint{1.661174in}{1.888357in}}{\pgfqpoint{1.657984in}{1.885167in}}%
\pgfpathcurveto{\pgfqpoint{1.654794in}{1.881977in}}{\pgfqpoint{1.653002in}{1.877650in}}{\pgfqpoint{1.653002in}{1.873139in}}%
\pgfpathcurveto{\pgfqpoint{1.653002in}{1.868628in}}{\pgfqpoint{1.654794in}{1.864301in}}{\pgfqpoint{1.657984in}{1.861111in}}%
\pgfpathcurveto{\pgfqpoint{1.661174in}{1.857921in}}{\pgfqpoint{1.665501in}{1.856129in}}{\pgfqpoint{1.670012in}{1.856129in}}%
\pgfpathlineto{\pgfqpoint{1.670012in}{1.856129in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654369in}{1.860266in}}%
\pgfpathcurveto{\pgfqpoint{1.658881in}{1.860266in}}{\pgfqpoint{1.663208in}{1.862058in}}{\pgfqpoint{1.666397in}{1.865248in}}%
\pgfpathcurveto{\pgfqpoint{1.669587in}{1.868438in}}{\pgfqpoint{1.671380in}{1.872765in}}{\pgfqpoint{1.671380in}{1.877276in}}%
\pgfpathcurveto{\pgfqpoint{1.671380in}{1.881788in}}{\pgfqpoint{1.669587in}{1.886115in}}{\pgfqpoint{1.666397in}{1.889305in}}%
\pgfpathcurveto{\pgfqpoint{1.663208in}{1.892494in}}{\pgfqpoint{1.658881in}{1.894287in}}{\pgfqpoint{1.654369in}{1.894287in}}%
\pgfpathcurveto{\pgfqpoint{1.649858in}{1.894287in}}{\pgfqpoint{1.645531in}{1.892494in}}{\pgfqpoint{1.642341in}{1.889305in}}%
\pgfpathcurveto{\pgfqpoint{1.639151in}{1.886115in}}{\pgfqpoint{1.637359in}{1.881788in}}{\pgfqpoint{1.637359in}{1.877276in}}%
\pgfpathcurveto{\pgfqpoint{1.637359in}{1.872765in}}{\pgfqpoint{1.639151in}{1.868438in}}{\pgfqpoint{1.642341in}{1.865248in}}%
\pgfpathcurveto{\pgfqpoint{1.645531in}{1.862058in}}{\pgfqpoint{1.649858in}{1.860266in}}{\pgfqpoint{1.654369in}{1.860266in}}%
\pgfpathlineto{\pgfqpoint{1.654369in}{1.860266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292885in}{1.930199in}}%
\pgfpathcurveto{\pgfqpoint{1.297396in}{1.930199in}}{\pgfqpoint{1.301723in}{1.931991in}}{\pgfqpoint{1.304913in}{1.935181in}}%
\pgfpathcurveto{\pgfqpoint{1.308103in}{1.938371in}}{\pgfqpoint{1.309895in}{1.942698in}}{\pgfqpoint{1.309895in}{1.947209in}}%
\pgfpathcurveto{\pgfqpoint{1.309895in}{1.951720in}}{\pgfqpoint{1.308103in}{1.956048in}}{\pgfqpoint{1.304913in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{1.301723in}{1.962427in}}{\pgfqpoint{1.297396in}{1.964220in}}{\pgfqpoint{1.292885in}{1.964220in}}%
\pgfpathcurveto{\pgfqpoint{1.288374in}{1.964220in}}{\pgfqpoint{1.284047in}{1.962427in}}{\pgfqpoint{1.280857in}{1.959237in}}%
\pgfpathcurveto{\pgfqpoint{1.277667in}{1.956048in}}{\pgfqpoint{1.275875in}{1.951720in}}{\pgfqpoint{1.275875in}{1.947209in}}%
\pgfpathcurveto{\pgfqpoint{1.275875in}{1.942698in}}{\pgfqpoint{1.277667in}{1.938371in}}{\pgfqpoint{1.280857in}{1.935181in}}%
\pgfpathcurveto{\pgfqpoint{1.284047in}{1.931991in}}{\pgfqpoint{1.288374in}{1.930199in}}{\pgfqpoint{1.292885in}{1.930199in}}%
\pgfpathlineto{\pgfqpoint{1.292885in}{1.930199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837479in}{1.836638in}}%
\pgfpathcurveto{\pgfqpoint{1.841990in}{1.836638in}}{\pgfqpoint{1.846317in}{1.838430in}}{\pgfqpoint{1.849507in}{1.841620in}}%
\pgfpathcurveto{\pgfqpoint{1.852697in}{1.844810in}}{\pgfqpoint{1.854489in}{1.849137in}}{\pgfqpoint{1.854489in}{1.853648in}}%
\pgfpathcurveto{\pgfqpoint{1.854489in}{1.858159in}}{\pgfqpoint{1.852697in}{1.862486in}}{\pgfqpoint{1.849507in}{1.865676in}}%
\pgfpathcurveto{\pgfqpoint{1.846317in}{1.868866in}}{\pgfqpoint{1.841990in}{1.870658in}}{\pgfqpoint{1.837479in}{1.870658in}}%
\pgfpathcurveto{\pgfqpoint{1.832968in}{1.870658in}}{\pgfqpoint{1.828641in}{1.868866in}}{\pgfqpoint{1.825451in}{1.865676in}}%
\pgfpathcurveto{\pgfqpoint{1.822261in}{1.862486in}}{\pgfqpoint{1.820468in}{1.858159in}}{\pgfqpoint{1.820468in}{1.853648in}}%
\pgfpathcurveto{\pgfqpoint{1.820468in}{1.849137in}}{\pgfqpoint{1.822261in}{1.844810in}}{\pgfqpoint{1.825451in}{1.841620in}}%
\pgfpathcurveto{\pgfqpoint{1.828641in}{1.838430in}}{\pgfqpoint{1.832968in}{1.836638in}}{\pgfqpoint{1.837479in}{1.836638in}}%
\pgfpathlineto{\pgfqpoint{1.837479in}{1.836638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720776in}{1.852851in}}%
\pgfpathcurveto{\pgfqpoint{1.725287in}{1.852851in}}{\pgfqpoint{1.729614in}{1.854643in}}{\pgfqpoint{1.732804in}{1.857833in}}%
\pgfpathcurveto{\pgfqpoint{1.735994in}{1.861023in}}{\pgfqpoint{1.737786in}{1.865350in}}{\pgfqpoint{1.737786in}{1.869861in}}%
\pgfpathcurveto{\pgfqpoint{1.737786in}{1.874372in}}{\pgfqpoint{1.735994in}{1.878699in}}{\pgfqpoint{1.732804in}{1.881889in}}%
\pgfpathcurveto{\pgfqpoint{1.729614in}{1.885079in}}{\pgfqpoint{1.725287in}{1.886872in}}{\pgfqpoint{1.720776in}{1.886872in}}%
\pgfpathcurveto{\pgfqpoint{1.716265in}{1.886872in}}{\pgfqpoint{1.711938in}{1.885079in}}{\pgfqpoint{1.708748in}{1.881889in}}%
\pgfpathcurveto{\pgfqpoint{1.705558in}{1.878699in}}{\pgfqpoint{1.703766in}{1.874372in}}{\pgfqpoint{1.703766in}{1.869861in}}%
\pgfpathcurveto{\pgfqpoint{1.703766in}{1.865350in}}{\pgfqpoint{1.705558in}{1.861023in}}{\pgfqpoint{1.708748in}{1.857833in}}%
\pgfpathcurveto{\pgfqpoint{1.711938in}{1.854643in}}{\pgfqpoint{1.716265in}{1.852851in}}{\pgfqpoint{1.720776in}{1.852851in}}%
\pgfpathlineto{\pgfqpoint{1.720776in}{1.852851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722690in}{1.853342in}}%
\pgfpathcurveto{\pgfqpoint{1.727201in}{1.853342in}}{\pgfqpoint{1.731528in}{1.855134in}}{\pgfqpoint{1.734718in}{1.858324in}}%
\pgfpathcurveto{\pgfqpoint{1.737908in}{1.861514in}}{\pgfqpoint{1.739700in}{1.865841in}}{\pgfqpoint{1.739700in}{1.870352in}}%
\pgfpathcurveto{\pgfqpoint{1.739700in}{1.874864in}}{\pgfqpoint{1.737908in}{1.879191in}}{\pgfqpoint{1.734718in}{1.882381in}}%
\pgfpathcurveto{\pgfqpoint{1.731528in}{1.885570in}}{\pgfqpoint{1.727201in}{1.887363in}}{\pgfqpoint{1.722690in}{1.887363in}}%
\pgfpathcurveto{\pgfqpoint{1.718179in}{1.887363in}}{\pgfqpoint{1.713852in}{1.885570in}}{\pgfqpoint{1.710662in}{1.882381in}}%
\pgfpathcurveto{\pgfqpoint{1.707472in}{1.879191in}}{\pgfqpoint{1.705680in}{1.874864in}}{\pgfqpoint{1.705680in}{1.870352in}}%
\pgfpathcurveto{\pgfqpoint{1.705680in}{1.865841in}}{\pgfqpoint{1.707472in}{1.861514in}}{\pgfqpoint{1.710662in}{1.858324in}}%
\pgfpathcurveto{\pgfqpoint{1.713852in}{1.855134in}}{\pgfqpoint{1.718179in}{1.853342in}}{\pgfqpoint{1.722690in}{1.853342in}}%
\pgfpathlineto{\pgfqpoint{1.722690in}{1.853342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.384125in}{1.915680in}}%
\pgfpathcurveto{\pgfqpoint{1.388636in}{1.915680in}}{\pgfqpoint{1.392963in}{1.917472in}}{\pgfqpoint{1.396153in}{1.920662in}}%
\pgfpathcurveto{\pgfqpoint{1.399343in}{1.923852in}}{\pgfqpoint{1.401135in}{1.928179in}}{\pgfqpoint{1.401135in}{1.932690in}}%
\pgfpathcurveto{\pgfqpoint{1.401135in}{1.937201in}}{\pgfqpoint{1.399343in}{1.941528in}}{\pgfqpoint{1.396153in}{1.944718in}}%
\pgfpathcurveto{\pgfqpoint{1.392963in}{1.947908in}}{\pgfqpoint{1.388636in}{1.949700in}}{\pgfqpoint{1.384125in}{1.949700in}}%
\pgfpathcurveto{\pgfqpoint{1.379614in}{1.949700in}}{\pgfqpoint{1.375287in}{1.947908in}}{\pgfqpoint{1.372097in}{1.944718in}}%
\pgfpathcurveto{\pgfqpoint{1.368907in}{1.941528in}}{\pgfqpoint{1.367114in}{1.937201in}}{\pgfqpoint{1.367114in}{1.932690in}}%
\pgfpathcurveto{\pgfqpoint{1.367114in}{1.928179in}}{\pgfqpoint{1.368907in}{1.923852in}}{\pgfqpoint{1.372097in}{1.920662in}}%
\pgfpathcurveto{\pgfqpoint{1.375287in}{1.917472in}}{\pgfqpoint{1.379614in}{1.915680in}}{\pgfqpoint{1.384125in}{1.915680in}}%
\pgfpathlineto{\pgfqpoint{1.384125in}{1.915680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608870in}{1.867555in}}%
\pgfpathcurveto{\pgfqpoint{1.613381in}{1.867555in}}{\pgfqpoint{1.617708in}{1.869347in}}{\pgfqpoint{1.620898in}{1.872537in}}%
\pgfpathcurveto{\pgfqpoint{1.624088in}{1.875727in}}{\pgfqpoint{1.625880in}{1.880054in}}{\pgfqpoint{1.625880in}{1.884565in}}%
\pgfpathcurveto{\pgfqpoint{1.625880in}{1.889077in}}{\pgfqpoint{1.624088in}{1.893404in}}{\pgfqpoint{1.620898in}{1.896594in}}%
\pgfpathcurveto{\pgfqpoint{1.617708in}{1.899783in}}{\pgfqpoint{1.613381in}{1.901576in}}{\pgfqpoint{1.608870in}{1.901576in}}%
\pgfpathcurveto{\pgfqpoint{1.604359in}{1.901576in}}{\pgfqpoint{1.600032in}{1.899783in}}{\pgfqpoint{1.596842in}{1.896594in}}%
\pgfpathcurveto{\pgfqpoint{1.593652in}{1.893404in}}{\pgfqpoint{1.591860in}{1.889077in}}{\pgfqpoint{1.591860in}{1.884565in}}%
\pgfpathcurveto{\pgfqpoint{1.591860in}{1.880054in}}{\pgfqpoint{1.593652in}{1.875727in}}{\pgfqpoint{1.596842in}{1.872537in}}%
\pgfpathcurveto{\pgfqpoint{1.600032in}{1.869347in}}{\pgfqpoint{1.604359in}{1.867555in}}{\pgfqpoint{1.608870in}{1.867555in}}%
\pgfpathlineto{\pgfqpoint{1.608870in}{1.867555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765538in}{1.852171in}}%
\pgfpathcurveto{\pgfqpoint{1.770049in}{1.852171in}}{\pgfqpoint{1.774376in}{1.853964in}}{\pgfqpoint{1.777566in}{1.857154in}}%
\pgfpathcurveto{\pgfqpoint{1.780756in}{1.860344in}}{\pgfqpoint{1.782548in}{1.864671in}}{\pgfqpoint{1.782548in}{1.869182in}}%
\pgfpathcurveto{\pgfqpoint{1.782548in}{1.873693in}}{\pgfqpoint{1.780756in}{1.878020in}}{\pgfqpoint{1.777566in}{1.881210in}}%
\pgfpathcurveto{\pgfqpoint{1.774376in}{1.884400in}}{\pgfqpoint{1.770049in}{1.886192in}}{\pgfqpoint{1.765538in}{1.886192in}}%
\pgfpathcurveto{\pgfqpoint{1.761027in}{1.886192in}}{\pgfqpoint{1.756700in}{1.884400in}}{\pgfqpoint{1.753510in}{1.881210in}}%
\pgfpathcurveto{\pgfqpoint{1.750320in}{1.878020in}}{\pgfqpoint{1.748528in}{1.873693in}}{\pgfqpoint{1.748528in}{1.869182in}}%
\pgfpathcurveto{\pgfqpoint{1.748528in}{1.864671in}}{\pgfqpoint{1.750320in}{1.860344in}}{\pgfqpoint{1.753510in}{1.857154in}}%
\pgfpathcurveto{\pgfqpoint{1.756700in}{1.853964in}}{\pgfqpoint{1.761027in}{1.852171in}}{\pgfqpoint{1.765538in}{1.852171in}}%
\pgfpathlineto{\pgfqpoint{1.765538in}{1.852171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590658in}{1.867859in}}%
\pgfpathcurveto{\pgfqpoint{1.595169in}{1.867859in}}{\pgfqpoint{1.599496in}{1.869652in}}{\pgfqpoint{1.602686in}{1.872841in}}%
\pgfpathcurveto{\pgfqpoint{1.605876in}{1.876031in}}{\pgfqpoint{1.607668in}{1.880358in}}{\pgfqpoint{1.607668in}{1.884870in}}%
\pgfpathcurveto{\pgfqpoint{1.607668in}{1.889381in}}{\pgfqpoint{1.605876in}{1.893708in}}{\pgfqpoint{1.602686in}{1.896898in}}%
\pgfpathcurveto{\pgfqpoint{1.599496in}{1.900088in}}{\pgfqpoint{1.595169in}{1.901880in}}{\pgfqpoint{1.590658in}{1.901880in}}%
\pgfpathcurveto{\pgfqpoint{1.586146in}{1.901880in}}{\pgfqpoint{1.581819in}{1.900088in}}{\pgfqpoint{1.578629in}{1.896898in}}%
\pgfpathcurveto{\pgfqpoint{1.575440in}{1.893708in}}{\pgfqpoint{1.573647in}{1.889381in}}{\pgfqpoint{1.573647in}{1.884870in}}%
\pgfpathcurveto{\pgfqpoint{1.573647in}{1.880358in}}{\pgfqpoint{1.575440in}{1.876031in}}{\pgfqpoint{1.578629in}{1.872841in}}%
\pgfpathcurveto{\pgfqpoint{1.581819in}{1.869652in}}{\pgfqpoint{1.586146in}{1.867859in}}{\pgfqpoint{1.590658in}{1.867859in}}%
\pgfpathlineto{\pgfqpoint{1.590658in}{1.867859in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671057in}{1.857141in}}%
\pgfpathcurveto{\pgfqpoint{1.675568in}{1.857141in}}{\pgfqpoint{1.679896in}{1.858933in}}{\pgfqpoint{1.683085in}{1.862123in}}%
\pgfpathcurveto{\pgfqpoint{1.686275in}{1.865313in}}{\pgfqpoint{1.688068in}{1.869640in}}{\pgfqpoint{1.688068in}{1.874151in}}%
\pgfpathcurveto{\pgfqpoint{1.688068in}{1.878662in}}{\pgfqpoint{1.686275in}{1.882990in}}{\pgfqpoint{1.683085in}{1.886179in}}%
\pgfpathcurveto{\pgfqpoint{1.679896in}{1.889369in}}{\pgfqpoint{1.675568in}{1.891162in}}{\pgfqpoint{1.671057in}{1.891162in}}%
\pgfpathcurveto{\pgfqpoint{1.666546in}{1.891162in}}{\pgfqpoint{1.662219in}{1.889369in}}{\pgfqpoint{1.659029in}{1.886179in}}%
\pgfpathcurveto{\pgfqpoint{1.655839in}{1.882990in}}{\pgfqpoint{1.654047in}{1.878662in}}{\pgfqpoint{1.654047in}{1.874151in}}%
\pgfpathcurveto{\pgfqpoint{1.654047in}{1.869640in}}{\pgfqpoint{1.655839in}{1.865313in}}{\pgfqpoint{1.659029in}{1.862123in}}%
\pgfpathcurveto{\pgfqpoint{1.662219in}{1.858933in}}{\pgfqpoint{1.666546in}{1.857141in}}{\pgfqpoint{1.671057in}{1.857141in}}%
\pgfpathlineto{\pgfqpoint{1.671057in}{1.857141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457575in}{1.887215in}}%
\pgfpathcurveto{\pgfqpoint{1.462086in}{1.887215in}}{\pgfqpoint{1.466414in}{1.889007in}}{\pgfqpoint{1.469603in}{1.892197in}}%
\pgfpathcurveto{\pgfqpoint{1.472793in}{1.895387in}}{\pgfqpoint{1.474586in}{1.899714in}}{\pgfqpoint{1.474586in}{1.904225in}}%
\pgfpathcurveto{\pgfqpoint{1.474586in}{1.908737in}}{\pgfqpoint{1.472793in}{1.913064in}}{\pgfqpoint{1.469603in}{1.916253in}}%
\pgfpathcurveto{\pgfqpoint{1.466414in}{1.919443in}}{\pgfqpoint{1.462086in}{1.921236in}}{\pgfqpoint{1.457575in}{1.921236in}}%
\pgfpathcurveto{\pgfqpoint{1.453064in}{1.921236in}}{\pgfqpoint{1.448737in}{1.919443in}}{\pgfqpoint{1.445547in}{1.916253in}}%
\pgfpathcurveto{\pgfqpoint{1.442357in}{1.913064in}}{\pgfqpoint{1.440565in}{1.908737in}}{\pgfqpoint{1.440565in}{1.904225in}}%
\pgfpathcurveto{\pgfqpoint{1.440565in}{1.899714in}}{\pgfqpoint{1.442357in}{1.895387in}}{\pgfqpoint{1.445547in}{1.892197in}}%
\pgfpathcurveto{\pgfqpoint{1.448737in}{1.889007in}}{\pgfqpoint{1.453064in}{1.887215in}}{\pgfqpoint{1.457575in}{1.887215in}}%
\pgfpathlineto{\pgfqpoint{1.457575in}{1.887215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855623in}{1.832817in}}%
\pgfpathcurveto{\pgfqpoint{1.860134in}{1.832817in}}{\pgfqpoint{1.864462in}{1.834609in}}{\pgfqpoint{1.867651in}{1.837799in}}%
\pgfpathcurveto{\pgfqpoint{1.870841in}{1.840989in}}{\pgfqpoint{1.872634in}{1.845316in}}{\pgfqpoint{1.872634in}{1.849827in}}%
\pgfpathcurveto{\pgfqpoint{1.872634in}{1.854338in}}{\pgfqpoint{1.870841in}{1.858665in}}{\pgfqpoint{1.867651in}{1.861855in}}%
\pgfpathcurveto{\pgfqpoint{1.864462in}{1.865045in}}{\pgfqpoint{1.860134in}{1.866837in}}{\pgfqpoint{1.855623in}{1.866837in}}%
\pgfpathcurveto{\pgfqpoint{1.851112in}{1.866837in}}{\pgfqpoint{1.846785in}{1.865045in}}{\pgfqpoint{1.843595in}{1.861855in}}%
\pgfpathcurveto{\pgfqpoint{1.840405in}{1.858665in}}{\pgfqpoint{1.838613in}{1.854338in}}{\pgfqpoint{1.838613in}{1.849827in}}%
\pgfpathcurveto{\pgfqpoint{1.838613in}{1.845316in}}{\pgfqpoint{1.840405in}{1.840989in}}{\pgfqpoint{1.843595in}{1.837799in}}%
\pgfpathcurveto{\pgfqpoint{1.846785in}{1.834609in}}{\pgfqpoint{1.851112in}{1.832817in}}{\pgfqpoint{1.855623in}{1.832817in}}%
\pgfpathlineto{\pgfqpoint{1.855623in}{1.832817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254833in}{1.936675in}}%
\pgfpathcurveto{\pgfqpoint{1.259344in}{1.936675in}}{\pgfqpoint{1.263671in}{1.938467in}}{\pgfqpoint{1.266861in}{1.941657in}}%
\pgfpathcurveto{\pgfqpoint{1.270051in}{1.944847in}}{\pgfqpoint{1.271843in}{1.949174in}}{\pgfqpoint{1.271843in}{1.953685in}}%
\pgfpathcurveto{\pgfqpoint{1.271843in}{1.958196in}}{\pgfqpoint{1.270051in}{1.962524in}}{\pgfqpoint{1.266861in}{1.965713in}}%
\pgfpathcurveto{\pgfqpoint{1.263671in}{1.968903in}}{\pgfqpoint{1.259344in}{1.970696in}}{\pgfqpoint{1.254833in}{1.970696in}}%
\pgfpathcurveto{\pgfqpoint{1.250321in}{1.970696in}}{\pgfqpoint{1.245994in}{1.968903in}}{\pgfqpoint{1.242804in}{1.965713in}}%
\pgfpathcurveto{\pgfqpoint{1.239615in}{1.962524in}}{\pgfqpoint{1.237822in}{1.958196in}}{\pgfqpoint{1.237822in}{1.953685in}}%
\pgfpathcurveto{\pgfqpoint{1.237822in}{1.949174in}}{\pgfqpoint{1.239615in}{1.944847in}}{\pgfqpoint{1.242804in}{1.941657in}}%
\pgfpathcurveto{\pgfqpoint{1.245994in}{1.938467in}}{\pgfqpoint{1.250321in}{1.936675in}}{\pgfqpoint{1.254833in}{1.936675in}}%
\pgfpathlineto{\pgfqpoint{1.254833in}{1.936675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529654in}{1.879154in}}%
\pgfpathcurveto{\pgfqpoint{1.534165in}{1.879154in}}{\pgfqpoint{1.538492in}{1.880946in}}{\pgfqpoint{1.541682in}{1.884136in}}%
\pgfpathcurveto{\pgfqpoint{1.544872in}{1.887326in}}{\pgfqpoint{1.546664in}{1.891653in}}{\pgfqpoint{1.546664in}{1.896164in}}%
\pgfpathcurveto{\pgfqpoint{1.546664in}{1.900675in}}{\pgfqpoint{1.544872in}{1.905002in}}{\pgfqpoint{1.541682in}{1.908192in}}%
\pgfpathcurveto{\pgfqpoint{1.538492in}{1.911382in}}{\pgfqpoint{1.534165in}{1.913174in}}{\pgfqpoint{1.529654in}{1.913174in}}%
\pgfpathcurveto{\pgfqpoint{1.525143in}{1.913174in}}{\pgfqpoint{1.520816in}{1.911382in}}{\pgfqpoint{1.517626in}{1.908192in}}%
\pgfpathcurveto{\pgfqpoint{1.514436in}{1.905002in}}{\pgfqpoint{1.512643in}{1.900675in}}{\pgfqpoint{1.512643in}{1.896164in}}%
\pgfpathcurveto{\pgfqpoint{1.512643in}{1.891653in}}{\pgfqpoint{1.514436in}{1.887326in}}{\pgfqpoint{1.517626in}{1.884136in}}%
\pgfpathcurveto{\pgfqpoint{1.520816in}{1.880946in}}{\pgfqpoint{1.525143in}{1.879154in}}{\pgfqpoint{1.529654in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{1.529654in}{1.879154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763081in}{1.845633in}}%
\pgfpathcurveto{\pgfqpoint{1.767592in}{1.845633in}}{\pgfqpoint{1.771919in}{1.847425in}}{\pgfqpoint{1.775109in}{1.850615in}}%
\pgfpathcurveto{\pgfqpoint{1.778299in}{1.853805in}}{\pgfqpoint{1.780092in}{1.858132in}}{\pgfqpoint{1.780092in}{1.862643in}}%
\pgfpathcurveto{\pgfqpoint{1.780092in}{1.867154in}}{\pgfqpoint{1.778299in}{1.871481in}}{\pgfqpoint{1.775109in}{1.874671in}}%
\pgfpathcurveto{\pgfqpoint{1.771919in}{1.877861in}}{\pgfqpoint{1.767592in}{1.879653in}}{\pgfqpoint{1.763081in}{1.879653in}}%
\pgfpathcurveto{\pgfqpoint{1.758570in}{1.879653in}}{\pgfqpoint{1.754243in}{1.877861in}}{\pgfqpoint{1.751053in}{1.874671in}}%
\pgfpathcurveto{\pgfqpoint{1.747863in}{1.871481in}}{\pgfqpoint{1.746071in}{1.867154in}}{\pgfqpoint{1.746071in}{1.862643in}}%
\pgfpathcurveto{\pgfqpoint{1.746071in}{1.858132in}}{\pgfqpoint{1.747863in}{1.853805in}}{\pgfqpoint{1.751053in}{1.850615in}}%
\pgfpathcurveto{\pgfqpoint{1.754243in}{1.847425in}}{\pgfqpoint{1.758570in}{1.845633in}}{\pgfqpoint{1.763081in}{1.845633in}}%
\pgfpathlineto{\pgfqpoint{1.763081in}{1.845633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822148in}{1.835150in}}%
\pgfpathcurveto{\pgfqpoint{1.826659in}{1.835150in}}{\pgfqpoint{1.830987in}{1.836942in}}{\pgfqpoint{1.834176in}{1.840132in}}%
\pgfpathcurveto{\pgfqpoint{1.837366in}{1.843322in}}{\pgfqpoint{1.839159in}{1.847649in}}{\pgfqpoint{1.839159in}{1.852160in}}%
\pgfpathcurveto{\pgfqpoint{1.839159in}{1.856671in}}{\pgfqpoint{1.837366in}{1.860998in}}{\pgfqpoint{1.834176in}{1.864188in}}%
\pgfpathcurveto{\pgfqpoint{1.830987in}{1.867378in}}{\pgfqpoint{1.826659in}{1.869170in}}{\pgfqpoint{1.822148in}{1.869170in}}%
\pgfpathcurveto{\pgfqpoint{1.817637in}{1.869170in}}{\pgfqpoint{1.813310in}{1.867378in}}{\pgfqpoint{1.810120in}{1.864188in}}%
\pgfpathcurveto{\pgfqpoint{1.806930in}{1.860998in}}{\pgfqpoint{1.805138in}{1.856671in}}{\pgfqpoint{1.805138in}{1.852160in}}%
\pgfpathcurveto{\pgfqpoint{1.805138in}{1.847649in}}{\pgfqpoint{1.806930in}{1.843322in}}{\pgfqpoint{1.810120in}{1.840132in}}%
\pgfpathcurveto{\pgfqpoint{1.813310in}{1.836942in}}{\pgfqpoint{1.817637in}{1.835150in}}{\pgfqpoint{1.822148in}{1.835150in}}%
\pgfpathlineto{\pgfqpoint{1.822148in}{1.835150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236361in}{1.919865in}}%
\pgfpathcurveto{\pgfqpoint{1.240872in}{1.919865in}}{\pgfqpoint{1.245199in}{1.921657in}}{\pgfqpoint{1.248389in}{1.924847in}}%
\pgfpathcurveto{\pgfqpoint{1.251579in}{1.928037in}}{\pgfqpoint{1.253371in}{1.932364in}}{\pgfqpoint{1.253371in}{1.936875in}}%
\pgfpathcurveto{\pgfqpoint{1.253371in}{1.941386in}}{\pgfqpoint{1.251579in}{1.945713in}}{\pgfqpoint{1.248389in}{1.948903in}}%
\pgfpathcurveto{\pgfqpoint{1.245199in}{1.952093in}}{\pgfqpoint{1.240872in}{1.953885in}}{\pgfqpoint{1.236361in}{1.953885in}}%
\pgfpathcurveto{\pgfqpoint{1.231849in}{1.953885in}}{\pgfqpoint{1.227522in}{1.952093in}}{\pgfqpoint{1.224332in}{1.948903in}}%
\pgfpathcurveto{\pgfqpoint{1.221143in}{1.945713in}}{\pgfqpoint{1.219350in}{1.941386in}}{\pgfqpoint{1.219350in}{1.936875in}}%
\pgfpathcurveto{\pgfqpoint{1.219350in}{1.932364in}}{\pgfqpoint{1.221143in}{1.928037in}}{\pgfqpoint{1.224332in}{1.924847in}}%
\pgfpathcurveto{\pgfqpoint{1.227522in}{1.921657in}}{\pgfqpoint{1.231849in}{1.919865in}}{\pgfqpoint{1.236361in}{1.919865in}}%
\pgfpathlineto{\pgfqpoint{1.236361in}{1.919865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812368in}{1.838999in}}%
\pgfpathcurveto{\pgfqpoint{1.816879in}{1.838999in}}{\pgfqpoint{1.821206in}{1.840792in}}{\pgfqpoint{1.824396in}{1.843982in}}%
\pgfpathcurveto{\pgfqpoint{1.827586in}{1.847172in}}{\pgfqpoint{1.829379in}{1.851499in}}{\pgfqpoint{1.829379in}{1.856010in}}%
\pgfpathcurveto{\pgfqpoint{1.829379in}{1.860521in}}{\pgfqpoint{1.827586in}{1.864848in}}{\pgfqpoint{1.824396in}{1.868038in}}%
\pgfpathcurveto{\pgfqpoint{1.821206in}{1.871228in}}{\pgfqpoint{1.816879in}{1.873020in}}{\pgfqpoint{1.812368in}{1.873020in}}%
\pgfpathcurveto{\pgfqpoint{1.807857in}{1.873020in}}{\pgfqpoint{1.803530in}{1.871228in}}{\pgfqpoint{1.800340in}{1.868038in}}%
\pgfpathcurveto{\pgfqpoint{1.797150in}{1.864848in}}{\pgfqpoint{1.795358in}{1.860521in}}{\pgfqpoint{1.795358in}{1.856010in}}%
\pgfpathcurveto{\pgfqpoint{1.795358in}{1.851499in}}{\pgfqpoint{1.797150in}{1.847172in}}{\pgfqpoint{1.800340in}{1.843982in}}%
\pgfpathcurveto{\pgfqpoint{1.803530in}{1.840792in}}{\pgfqpoint{1.807857in}{1.838999in}}{\pgfqpoint{1.812368in}{1.838999in}}%
\pgfpathlineto{\pgfqpoint{1.812368in}{1.838999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936719in}{1.815220in}}%
\pgfpathcurveto{\pgfqpoint{1.941231in}{1.815220in}}{\pgfqpoint{1.945558in}{1.817012in}}{\pgfqpoint{1.948748in}{1.820202in}}%
\pgfpathcurveto{\pgfqpoint{1.951937in}{1.823392in}}{\pgfqpoint{1.953730in}{1.827719in}}{\pgfqpoint{1.953730in}{1.832230in}}%
\pgfpathcurveto{\pgfqpoint{1.953730in}{1.836741in}}{\pgfqpoint{1.951937in}{1.841068in}}{\pgfqpoint{1.948748in}{1.844258in}}%
\pgfpathcurveto{\pgfqpoint{1.945558in}{1.847448in}}{\pgfqpoint{1.941231in}{1.849241in}}{\pgfqpoint{1.936719in}{1.849241in}}%
\pgfpathcurveto{\pgfqpoint{1.932208in}{1.849241in}}{\pgfqpoint{1.927881in}{1.847448in}}{\pgfqpoint{1.924691in}{1.844258in}}%
\pgfpathcurveto{\pgfqpoint{1.921501in}{1.841068in}}{\pgfqpoint{1.919709in}{1.836741in}}{\pgfqpoint{1.919709in}{1.832230in}}%
\pgfpathcurveto{\pgfqpoint{1.919709in}{1.827719in}}{\pgfqpoint{1.921501in}{1.823392in}}{\pgfqpoint{1.924691in}{1.820202in}}%
\pgfpathcurveto{\pgfqpoint{1.927881in}{1.817012in}}{\pgfqpoint{1.932208in}{1.815220in}}{\pgfqpoint{1.936719in}{1.815220in}}%
\pgfpathlineto{\pgfqpoint{1.936719in}{1.815220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704022in}{1.856929in}}%
\pgfpathcurveto{\pgfqpoint{1.708533in}{1.856929in}}{\pgfqpoint{1.712860in}{1.858722in}}{\pgfqpoint{1.716050in}{1.861912in}}%
\pgfpathcurveto{\pgfqpoint{1.719240in}{1.865101in}}{\pgfqpoint{1.721032in}{1.869428in}}{\pgfqpoint{1.721032in}{1.873940in}}%
\pgfpathcurveto{\pgfqpoint{1.721032in}{1.878451in}}{\pgfqpoint{1.719240in}{1.882778in}}{\pgfqpoint{1.716050in}{1.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.712860in}{1.889158in}}{\pgfqpoint{1.708533in}{1.890950in}}{\pgfqpoint{1.704022in}{1.890950in}}%
\pgfpathcurveto{\pgfqpoint{1.699511in}{1.890950in}}{\pgfqpoint{1.695184in}{1.889158in}}{\pgfqpoint{1.691994in}{1.885968in}}%
\pgfpathcurveto{\pgfqpoint{1.688804in}{1.882778in}}{\pgfqpoint{1.687011in}{1.878451in}}{\pgfqpoint{1.687011in}{1.873940in}}%
\pgfpathcurveto{\pgfqpoint{1.687011in}{1.869428in}}{\pgfqpoint{1.688804in}{1.865101in}}{\pgfqpoint{1.691994in}{1.861912in}}%
\pgfpathcurveto{\pgfqpoint{1.695184in}{1.858722in}}{\pgfqpoint{1.699511in}{1.856929in}}{\pgfqpoint{1.704022in}{1.856929in}}%
\pgfpathlineto{\pgfqpoint{1.704022in}{1.856929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491637in}{1.882210in}}%
\pgfpathcurveto{\pgfqpoint{1.496149in}{1.882210in}}{\pgfqpoint{1.500476in}{1.884003in}}{\pgfqpoint{1.503666in}{1.887193in}}%
\pgfpathcurveto{\pgfqpoint{1.506855in}{1.890383in}}{\pgfqpoint{1.508648in}{1.894710in}}{\pgfqpoint{1.508648in}{1.899221in}}%
\pgfpathcurveto{\pgfqpoint{1.508648in}{1.903732in}}{\pgfqpoint{1.506855in}{1.908059in}}{\pgfqpoint{1.503666in}{1.911249in}}%
\pgfpathcurveto{\pgfqpoint{1.500476in}{1.914439in}}{\pgfqpoint{1.496149in}{1.916231in}}{\pgfqpoint{1.491637in}{1.916231in}}%
\pgfpathcurveto{\pgfqpoint{1.487126in}{1.916231in}}{\pgfqpoint{1.482799in}{1.914439in}}{\pgfqpoint{1.479609in}{1.911249in}}%
\pgfpathcurveto{\pgfqpoint{1.476419in}{1.908059in}}{\pgfqpoint{1.474627in}{1.903732in}}{\pgfqpoint{1.474627in}{1.899221in}}%
\pgfpathcurveto{\pgfqpoint{1.474627in}{1.894710in}}{\pgfqpoint{1.476419in}{1.890383in}}{\pgfqpoint{1.479609in}{1.887193in}}%
\pgfpathcurveto{\pgfqpoint{1.482799in}{1.884003in}}{\pgfqpoint{1.487126in}{1.882210in}}{\pgfqpoint{1.491637in}{1.882210in}}%
\pgfpathlineto{\pgfqpoint{1.491637in}{1.882210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592937in}{1.868000in}}%
\pgfpathcurveto{\pgfqpoint{1.597449in}{1.868000in}}{\pgfqpoint{1.601776in}{1.869792in}}{\pgfqpoint{1.604966in}{1.872982in}}%
\pgfpathcurveto{\pgfqpoint{1.608155in}{1.876172in}}{\pgfqpoint{1.609948in}{1.880499in}}{\pgfqpoint{1.609948in}{1.885010in}}%
\pgfpathcurveto{\pgfqpoint{1.609948in}{1.889521in}}{\pgfqpoint{1.608155in}{1.893848in}}{\pgfqpoint{1.604966in}{1.897038in}}%
\pgfpathcurveto{\pgfqpoint{1.601776in}{1.900228in}}{\pgfqpoint{1.597449in}{1.902020in}}{\pgfqpoint{1.592937in}{1.902020in}}%
\pgfpathcurveto{\pgfqpoint{1.588426in}{1.902020in}}{\pgfqpoint{1.584099in}{1.900228in}}{\pgfqpoint{1.580909in}{1.897038in}}%
\pgfpathcurveto{\pgfqpoint{1.577719in}{1.893848in}}{\pgfqpoint{1.575927in}{1.889521in}}{\pgfqpoint{1.575927in}{1.885010in}}%
\pgfpathcurveto{\pgfqpoint{1.575927in}{1.880499in}}{\pgfqpoint{1.577719in}{1.876172in}}{\pgfqpoint{1.580909in}{1.872982in}}%
\pgfpathcurveto{\pgfqpoint{1.584099in}{1.869792in}}{\pgfqpoint{1.588426in}{1.868000in}}{\pgfqpoint{1.592937in}{1.868000in}}%
\pgfpathlineto{\pgfqpoint{1.592937in}{1.868000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096117in}{1.959976in}}%
\pgfpathcurveto{\pgfqpoint{1.100628in}{1.959976in}}{\pgfqpoint{1.104955in}{1.961769in}}{\pgfqpoint{1.108145in}{1.964958in}}%
\pgfpathcurveto{\pgfqpoint{1.111335in}{1.968148in}}{\pgfqpoint{1.113128in}{1.972475in}}{\pgfqpoint{1.113128in}{1.976987in}}%
\pgfpathcurveto{\pgfqpoint{1.113128in}{1.981498in}}{\pgfqpoint{1.111335in}{1.985825in}}{\pgfqpoint{1.108145in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.104955in}{1.992205in}}{\pgfqpoint{1.100628in}{1.993997in}}{\pgfqpoint{1.096117in}{1.993997in}}%
\pgfpathcurveto{\pgfqpoint{1.091606in}{1.993997in}}{\pgfqpoint{1.087279in}{1.992205in}}{\pgfqpoint{1.084089in}{1.989015in}}%
\pgfpathcurveto{\pgfqpoint{1.080899in}{1.985825in}}{\pgfqpoint{1.079107in}{1.981498in}}{\pgfqpoint{1.079107in}{1.976987in}}%
\pgfpathcurveto{\pgfqpoint{1.079107in}{1.972475in}}{\pgfqpoint{1.080899in}{1.968148in}}{\pgfqpoint{1.084089in}{1.964958in}}%
\pgfpathcurveto{\pgfqpoint{1.087279in}{1.961769in}}{\pgfqpoint{1.091606in}{1.959976in}}{\pgfqpoint{1.096117in}{1.959976in}}%
\pgfpathlineto{\pgfqpoint{1.096117in}{1.959976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446693in}{1.891530in}}%
\pgfpathcurveto{\pgfqpoint{1.451204in}{1.891530in}}{\pgfqpoint{1.455531in}{1.893322in}}{\pgfqpoint{1.458721in}{1.896512in}}%
\pgfpathcurveto{\pgfqpoint{1.461911in}{1.899702in}}{\pgfqpoint{1.463703in}{1.904029in}}{\pgfqpoint{1.463703in}{1.908540in}}%
\pgfpathcurveto{\pgfqpoint{1.463703in}{1.913051in}}{\pgfqpoint{1.461911in}{1.917378in}}{\pgfqpoint{1.458721in}{1.920568in}}%
\pgfpathcurveto{\pgfqpoint{1.455531in}{1.923758in}}{\pgfqpoint{1.451204in}{1.925550in}}{\pgfqpoint{1.446693in}{1.925550in}}%
\pgfpathcurveto{\pgfqpoint{1.442181in}{1.925550in}}{\pgfqpoint{1.437854in}{1.923758in}}{\pgfqpoint{1.434664in}{1.920568in}}%
\pgfpathcurveto{\pgfqpoint{1.431475in}{1.917378in}}{\pgfqpoint{1.429682in}{1.913051in}}{\pgfqpoint{1.429682in}{1.908540in}}%
\pgfpathcurveto{\pgfqpoint{1.429682in}{1.904029in}}{\pgfqpoint{1.431475in}{1.899702in}}{\pgfqpoint{1.434664in}{1.896512in}}%
\pgfpathcurveto{\pgfqpoint{1.437854in}{1.893322in}}{\pgfqpoint{1.442181in}{1.891530in}}{\pgfqpoint{1.446693in}{1.891530in}}%
\pgfpathlineto{\pgfqpoint{1.446693in}{1.891530in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.574326in}{1.869548in}}%
\pgfpathcurveto{\pgfqpoint{1.578837in}{1.869548in}}{\pgfqpoint{1.583164in}{1.871341in}}{\pgfqpoint{1.586354in}{1.874530in}}%
\pgfpathcurveto{\pgfqpoint{1.589544in}{1.877720in}}{\pgfqpoint{1.591336in}{1.882047in}}{\pgfqpoint{1.591336in}{1.886559in}}%
\pgfpathcurveto{\pgfqpoint{1.591336in}{1.891070in}}{\pgfqpoint{1.589544in}{1.895397in}}{\pgfqpoint{1.586354in}{1.898587in}}%
\pgfpathcurveto{\pgfqpoint{1.583164in}{1.901777in}}{\pgfqpoint{1.578837in}{1.903569in}}{\pgfqpoint{1.574326in}{1.903569in}}%
\pgfpathcurveto{\pgfqpoint{1.569815in}{1.903569in}}{\pgfqpoint{1.565488in}{1.901777in}}{\pgfqpoint{1.562298in}{1.898587in}}%
\pgfpathcurveto{\pgfqpoint{1.559108in}{1.895397in}}{\pgfqpoint{1.557316in}{1.891070in}}{\pgfqpoint{1.557316in}{1.886559in}}%
\pgfpathcurveto{\pgfqpoint{1.557316in}{1.882047in}}{\pgfqpoint{1.559108in}{1.877720in}}{\pgfqpoint{1.562298in}{1.874530in}}%
\pgfpathcurveto{\pgfqpoint{1.565488in}{1.871341in}}{\pgfqpoint{1.569815in}{1.869548in}}{\pgfqpoint{1.574326in}{1.869548in}}%
\pgfpathlineto{\pgfqpoint{1.574326in}{1.869548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971094in}{1.814912in}}%
\pgfpathcurveto{\pgfqpoint{1.975605in}{1.814912in}}{\pgfqpoint{1.979932in}{1.816705in}}{\pgfqpoint{1.983122in}{1.819894in}}%
\pgfpathcurveto{\pgfqpoint{1.986312in}{1.823084in}}{\pgfqpoint{1.988104in}{1.827411in}}{\pgfqpoint{1.988104in}{1.831923in}}%
\pgfpathcurveto{\pgfqpoint{1.988104in}{1.836434in}}{\pgfqpoint{1.986312in}{1.840761in}}{\pgfqpoint{1.983122in}{1.843951in}}%
\pgfpathcurveto{\pgfqpoint{1.979932in}{1.847141in}}{\pgfqpoint{1.975605in}{1.848933in}}{\pgfqpoint{1.971094in}{1.848933in}}%
\pgfpathcurveto{\pgfqpoint{1.966582in}{1.848933in}}{\pgfqpoint{1.962255in}{1.847141in}}{\pgfqpoint{1.959065in}{1.843951in}}%
\pgfpathcurveto{\pgfqpoint{1.955876in}{1.840761in}}{\pgfqpoint{1.954083in}{1.836434in}}{\pgfqpoint{1.954083in}{1.831923in}}%
\pgfpathcurveto{\pgfqpoint{1.954083in}{1.827411in}}{\pgfqpoint{1.955876in}{1.823084in}}{\pgfqpoint{1.959065in}{1.819894in}}%
\pgfpathcurveto{\pgfqpoint{1.962255in}{1.816705in}}{\pgfqpoint{1.966582in}{1.814912in}}{\pgfqpoint{1.971094in}{1.814912in}}%
\pgfpathlineto{\pgfqpoint{1.971094in}{1.814912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.239968in}{1.930579in}}%
\pgfpathcurveto{\pgfqpoint{1.244479in}{1.930579in}}{\pgfqpoint{1.248806in}{1.932372in}}{\pgfqpoint{1.251996in}{1.935562in}}%
\pgfpathcurveto{\pgfqpoint{1.255186in}{1.938751in}}{\pgfqpoint{1.256978in}{1.943078in}}{\pgfqpoint{1.256978in}{1.947590in}}%
\pgfpathcurveto{\pgfqpoint{1.256978in}{1.952101in}}{\pgfqpoint{1.255186in}{1.956428in}}{\pgfqpoint{1.251996in}{1.959618in}}%
\pgfpathcurveto{\pgfqpoint{1.248806in}{1.962808in}}{\pgfqpoint{1.244479in}{1.964600in}}{\pgfqpoint{1.239968in}{1.964600in}}%
\pgfpathcurveto{\pgfqpoint{1.235457in}{1.964600in}}{\pgfqpoint{1.231129in}{1.962808in}}{\pgfqpoint{1.227940in}{1.959618in}}%
\pgfpathcurveto{\pgfqpoint{1.224750in}{1.956428in}}{\pgfqpoint{1.222957in}{1.952101in}}{\pgfqpoint{1.222957in}{1.947590in}}%
\pgfpathcurveto{\pgfqpoint{1.222957in}{1.943078in}}{\pgfqpoint{1.224750in}{1.938751in}}{\pgfqpoint{1.227940in}{1.935562in}}%
\pgfpathcurveto{\pgfqpoint{1.231129in}{1.932372in}}{\pgfqpoint{1.235457in}{1.930579in}}{\pgfqpoint{1.239968in}{1.930579in}}%
\pgfpathlineto{\pgfqpoint{1.239968in}{1.930579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663206in}{1.852940in}}%
\pgfpathcurveto{\pgfqpoint{1.667717in}{1.852940in}}{\pgfqpoint{1.672044in}{1.854733in}}{\pgfqpoint{1.675234in}{1.857923in}}%
\pgfpathcurveto{\pgfqpoint{1.678424in}{1.861112in}}{\pgfqpoint{1.680216in}{1.865439in}}{\pgfqpoint{1.680216in}{1.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.680216in}{1.874462in}}{\pgfqpoint{1.678424in}{1.878789in}}{\pgfqpoint{1.675234in}{1.881979in}}%
\pgfpathcurveto{\pgfqpoint{1.672044in}{1.885169in}}{\pgfqpoint{1.667717in}{1.886961in}}{\pgfqpoint{1.663206in}{1.886961in}}%
\pgfpathcurveto{\pgfqpoint{1.658694in}{1.886961in}}{\pgfqpoint{1.654367in}{1.885169in}}{\pgfqpoint{1.651177in}{1.881979in}}%
\pgfpathcurveto{\pgfqpoint{1.647988in}{1.878789in}}{\pgfqpoint{1.646195in}{1.874462in}}{\pgfqpoint{1.646195in}{1.869951in}}%
\pgfpathcurveto{\pgfqpoint{1.646195in}{1.865439in}}{\pgfqpoint{1.647988in}{1.861112in}}{\pgfqpoint{1.651177in}{1.857923in}}%
\pgfpathcurveto{\pgfqpoint{1.654367in}{1.854733in}}{\pgfqpoint{1.658694in}{1.852940in}}{\pgfqpoint{1.663206in}{1.852940in}}%
\pgfpathlineto{\pgfqpoint{1.663206in}{1.852940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287484in}{1.925107in}}%
\pgfpathcurveto{\pgfqpoint{1.291995in}{1.925107in}}{\pgfqpoint{1.296322in}{1.926899in}}{\pgfqpoint{1.299512in}{1.930089in}}%
\pgfpathcurveto{\pgfqpoint{1.302702in}{1.933279in}}{\pgfqpoint{1.304494in}{1.937606in}}{\pgfqpoint{1.304494in}{1.942117in}}%
\pgfpathcurveto{\pgfqpoint{1.304494in}{1.946628in}}{\pgfqpoint{1.302702in}{1.950955in}}{\pgfqpoint{1.299512in}{1.954145in}}%
\pgfpathcurveto{\pgfqpoint{1.296322in}{1.957335in}}{\pgfqpoint{1.291995in}{1.959127in}}{\pgfqpoint{1.287484in}{1.959127in}}%
\pgfpathcurveto{\pgfqpoint{1.282972in}{1.959127in}}{\pgfqpoint{1.278645in}{1.957335in}}{\pgfqpoint{1.275455in}{1.954145in}}%
\pgfpathcurveto{\pgfqpoint{1.272266in}{1.950955in}}{\pgfqpoint{1.270473in}{1.946628in}}{\pgfqpoint{1.270473in}{1.942117in}}%
\pgfpathcurveto{\pgfqpoint{1.270473in}{1.937606in}}{\pgfqpoint{1.272266in}{1.933279in}}{\pgfqpoint{1.275455in}{1.930089in}}%
\pgfpathcurveto{\pgfqpoint{1.278645in}{1.926899in}}{\pgfqpoint{1.282972in}{1.925107in}}{\pgfqpoint{1.287484in}{1.925107in}}%
\pgfpathlineto{\pgfqpoint{1.287484in}{1.925107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617347in}{1.864210in}}%
\pgfpathcurveto{\pgfqpoint{1.621858in}{1.864210in}}{\pgfqpoint{1.626185in}{1.866003in}}{\pgfqpoint{1.629375in}{1.869192in}}%
\pgfpathcurveto{\pgfqpoint{1.632565in}{1.872382in}}{\pgfqpoint{1.634357in}{1.876709in}}{\pgfqpoint{1.634357in}{1.881221in}}%
\pgfpathcurveto{\pgfqpoint{1.634357in}{1.885732in}}{\pgfqpoint{1.632565in}{1.890059in}}{\pgfqpoint{1.629375in}{1.893249in}}%
\pgfpathcurveto{\pgfqpoint{1.626185in}{1.896439in}}{\pgfqpoint{1.621858in}{1.898231in}}{\pgfqpoint{1.617347in}{1.898231in}}%
\pgfpathcurveto{\pgfqpoint{1.612836in}{1.898231in}}{\pgfqpoint{1.608509in}{1.896439in}}{\pgfqpoint{1.605319in}{1.893249in}}%
\pgfpathcurveto{\pgfqpoint{1.602129in}{1.890059in}}{\pgfqpoint{1.600337in}{1.885732in}}{\pgfqpoint{1.600337in}{1.881221in}}%
\pgfpathcurveto{\pgfqpoint{1.600337in}{1.876709in}}{\pgfqpoint{1.602129in}{1.872382in}}{\pgfqpoint{1.605319in}{1.869192in}}%
\pgfpathcurveto{\pgfqpoint{1.608509in}{1.866003in}}{\pgfqpoint{1.612836in}{1.864210in}}{\pgfqpoint{1.617347in}{1.864210in}}%
\pgfpathlineto{\pgfqpoint{1.617347in}{1.864210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696565in}{1.852088in}}%
\pgfpathcurveto{\pgfqpoint{1.701076in}{1.852088in}}{\pgfqpoint{1.705403in}{1.853880in}}{\pgfqpoint{1.708593in}{1.857070in}}%
\pgfpathcurveto{\pgfqpoint{1.711783in}{1.860260in}}{\pgfqpoint{1.713575in}{1.864587in}}{\pgfqpoint{1.713575in}{1.869098in}}%
\pgfpathcurveto{\pgfqpoint{1.713575in}{1.873609in}}{\pgfqpoint{1.711783in}{1.877936in}}{\pgfqpoint{1.708593in}{1.881126in}}%
\pgfpathcurveto{\pgfqpoint{1.705403in}{1.884316in}}{\pgfqpoint{1.701076in}{1.886108in}}{\pgfqpoint{1.696565in}{1.886108in}}%
\pgfpathcurveto{\pgfqpoint{1.692054in}{1.886108in}}{\pgfqpoint{1.687727in}{1.884316in}}{\pgfqpoint{1.684537in}{1.881126in}}%
\pgfpathcurveto{\pgfqpoint{1.681347in}{1.877936in}}{\pgfqpoint{1.679555in}{1.873609in}}{\pgfqpoint{1.679555in}{1.869098in}}%
\pgfpathcurveto{\pgfqpoint{1.679555in}{1.864587in}}{\pgfqpoint{1.681347in}{1.860260in}}{\pgfqpoint{1.684537in}{1.857070in}}%
\pgfpathcurveto{\pgfqpoint{1.687727in}{1.853880in}}{\pgfqpoint{1.692054in}{1.852088in}}{\pgfqpoint{1.696565in}{1.852088in}}%
\pgfpathlineto{\pgfqpoint{1.696565in}{1.852088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093527in}{1.956119in}}%
\pgfpathcurveto{\pgfqpoint{1.098039in}{1.956119in}}{\pgfqpoint{1.102366in}{1.957911in}}{\pgfqpoint{1.105556in}{1.961101in}}%
\pgfpathcurveto{\pgfqpoint{1.108745in}{1.964291in}}{\pgfqpoint{1.110538in}{1.968618in}}{\pgfqpoint{1.110538in}{1.973129in}}%
\pgfpathcurveto{\pgfqpoint{1.110538in}{1.977640in}}{\pgfqpoint{1.108745in}{1.981967in}}{\pgfqpoint{1.105556in}{1.985157in}}%
\pgfpathcurveto{\pgfqpoint{1.102366in}{1.988347in}}{\pgfqpoint{1.098039in}{1.990139in}}{\pgfqpoint{1.093527in}{1.990139in}}%
\pgfpathcurveto{\pgfqpoint{1.089016in}{1.990139in}}{\pgfqpoint{1.084689in}{1.988347in}}{\pgfqpoint{1.081499in}{1.985157in}}%
\pgfpathcurveto{\pgfqpoint{1.078309in}{1.981967in}}{\pgfqpoint{1.076517in}{1.977640in}}{\pgfqpoint{1.076517in}{1.973129in}}%
\pgfpathcurveto{\pgfqpoint{1.076517in}{1.968618in}}{\pgfqpoint{1.078309in}{1.964291in}}{\pgfqpoint{1.081499in}{1.961101in}}%
\pgfpathcurveto{\pgfqpoint{1.084689in}{1.957911in}}{\pgfqpoint{1.089016in}{1.956119in}}{\pgfqpoint{1.093527in}{1.956119in}}%
\pgfpathlineto{\pgfqpoint{1.093527in}{1.956119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825427in}{1.837996in}}%
\pgfpathcurveto{\pgfqpoint{1.829938in}{1.837996in}}{\pgfqpoint{1.834265in}{1.839788in}}{\pgfqpoint{1.837455in}{1.842978in}}%
\pgfpathcurveto{\pgfqpoint{1.840645in}{1.846168in}}{\pgfqpoint{1.842438in}{1.850495in}}{\pgfqpoint{1.842438in}{1.855006in}}%
\pgfpathcurveto{\pgfqpoint{1.842438in}{1.859517in}}{\pgfqpoint{1.840645in}{1.863844in}}{\pgfqpoint{1.837455in}{1.867034in}}%
\pgfpathcurveto{\pgfqpoint{1.834265in}{1.870224in}}{\pgfqpoint{1.829938in}{1.872016in}}{\pgfqpoint{1.825427in}{1.872016in}}%
\pgfpathcurveto{\pgfqpoint{1.820916in}{1.872016in}}{\pgfqpoint{1.816589in}{1.870224in}}{\pgfqpoint{1.813399in}{1.867034in}}%
\pgfpathcurveto{\pgfqpoint{1.810209in}{1.863844in}}{\pgfqpoint{1.808417in}{1.859517in}}{\pgfqpoint{1.808417in}{1.855006in}}%
\pgfpathcurveto{\pgfqpoint{1.808417in}{1.850495in}}{\pgfqpoint{1.810209in}{1.846168in}}{\pgfqpoint{1.813399in}{1.842978in}}%
\pgfpathcurveto{\pgfqpoint{1.816589in}{1.839788in}}{\pgfqpoint{1.820916in}{1.837996in}}{\pgfqpoint{1.825427in}{1.837996in}}%
\pgfpathlineto{\pgfqpoint{1.825427in}{1.837996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128570in}{1.948268in}}%
\pgfpathcurveto{\pgfqpoint{1.133081in}{1.948268in}}{\pgfqpoint{1.137408in}{1.950060in}}{\pgfqpoint{1.140598in}{1.953250in}}%
\pgfpathcurveto{\pgfqpoint{1.143788in}{1.956440in}}{\pgfqpoint{1.145580in}{1.960767in}}{\pgfqpoint{1.145580in}{1.965278in}}%
\pgfpathcurveto{\pgfqpoint{1.145580in}{1.969789in}}{\pgfqpoint{1.143788in}{1.974116in}}{\pgfqpoint{1.140598in}{1.977306in}}%
\pgfpathcurveto{\pgfqpoint{1.137408in}{1.980496in}}{\pgfqpoint{1.133081in}{1.982288in}}{\pgfqpoint{1.128570in}{1.982288in}}%
\pgfpathcurveto{\pgfqpoint{1.124058in}{1.982288in}}{\pgfqpoint{1.119731in}{1.980496in}}{\pgfqpoint{1.116541in}{1.977306in}}%
\pgfpathcurveto{\pgfqpoint{1.113352in}{1.974116in}}{\pgfqpoint{1.111559in}{1.969789in}}{\pgfqpoint{1.111559in}{1.965278in}}%
\pgfpathcurveto{\pgfqpoint{1.111559in}{1.960767in}}{\pgfqpoint{1.113352in}{1.956440in}}{\pgfqpoint{1.116541in}{1.953250in}}%
\pgfpathcurveto{\pgfqpoint{1.119731in}{1.950060in}}{\pgfqpoint{1.124058in}{1.948268in}}{\pgfqpoint{1.128570in}{1.948268in}}%
\pgfpathlineto{\pgfqpoint{1.128570in}{1.948268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103558in}{1.793118in}}%
\pgfpathcurveto{\pgfqpoint{2.108069in}{1.793118in}}{\pgfqpoint{2.112396in}{1.794910in}}{\pgfqpoint{2.115586in}{1.798100in}}%
\pgfpathcurveto{\pgfqpoint{2.118776in}{1.801290in}}{\pgfqpoint{2.120568in}{1.805617in}}{\pgfqpoint{2.120568in}{1.810128in}}%
\pgfpathcurveto{\pgfqpoint{2.120568in}{1.814639in}}{\pgfqpoint{2.118776in}{1.818966in}}{\pgfqpoint{2.115586in}{1.822156in}}%
\pgfpathcurveto{\pgfqpoint{2.112396in}{1.825346in}}{\pgfqpoint{2.108069in}{1.827138in}}{\pgfqpoint{2.103558in}{1.827138in}}%
\pgfpathcurveto{\pgfqpoint{2.099047in}{1.827138in}}{\pgfqpoint{2.094720in}{1.825346in}}{\pgfqpoint{2.091530in}{1.822156in}}%
\pgfpathcurveto{\pgfqpoint{2.088340in}{1.818966in}}{\pgfqpoint{2.086548in}{1.814639in}}{\pgfqpoint{2.086548in}{1.810128in}}%
\pgfpathcurveto{\pgfqpoint{2.086548in}{1.805617in}}{\pgfqpoint{2.088340in}{1.801290in}}{\pgfqpoint{2.091530in}{1.798100in}}%
\pgfpathcurveto{\pgfqpoint{2.094720in}{1.794910in}}{\pgfqpoint{2.099047in}{1.793118in}}{\pgfqpoint{2.103558in}{1.793118in}}%
\pgfpathlineto{\pgfqpoint{2.103558in}{1.793118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438956in}{1.891386in}}%
\pgfpathcurveto{\pgfqpoint{1.443468in}{1.891386in}}{\pgfqpoint{1.447795in}{1.893179in}}{\pgfqpoint{1.450985in}{1.896369in}}%
\pgfpathcurveto{\pgfqpoint{1.454174in}{1.899558in}}{\pgfqpoint{1.455967in}{1.903885in}}{\pgfqpoint{1.455967in}{1.908397in}}%
\pgfpathcurveto{\pgfqpoint{1.455967in}{1.912908in}}{\pgfqpoint{1.454174in}{1.917235in}}{\pgfqpoint{1.450985in}{1.920425in}}%
\pgfpathcurveto{\pgfqpoint{1.447795in}{1.923615in}}{\pgfqpoint{1.443468in}{1.925407in}}{\pgfqpoint{1.438956in}{1.925407in}}%
\pgfpathcurveto{\pgfqpoint{1.434445in}{1.925407in}}{\pgfqpoint{1.430118in}{1.923615in}}{\pgfqpoint{1.426928in}{1.920425in}}%
\pgfpathcurveto{\pgfqpoint{1.423738in}{1.917235in}}{\pgfqpoint{1.421946in}{1.912908in}}{\pgfqpoint{1.421946in}{1.908397in}}%
\pgfpathcurveto{\pgfqpoint{1.421946in}{1.903885in}}{\pgfqpoint{1.423738in}{1.899558in}}{\pgfqpoint{1.426928in}{1.896369in}}%
\pgfpathcurveto{\pgfqpoint{1.430118in}{1.893179in}}{\pgfqpoint{1.434445in}{1.891386in}}{\pgfqpoint{1.438956in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{1.438956in}{1.891386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866625in}{1.830099in}}%
\pgfpathcurveto{\pgfqpoint{1.871136in}{1.830099in}}{\pgfqpoint{1.875463in}{1.831892in}}{\pgfqpoint{1.878653in}{1.835082in}}%
\pgfpathcurveto{\pgfqpoint{1.881843in}{1.838272in}}{\pgfqpoint{1.883635in}{1.842599in}}{\pgfqpoint{1.883635in}{1.847110in}}%
\pgfpathcurveto{\pgfqpoint{1.883635in}{1.851621in}}{\pgfqpoint{1.881843in}{1.855948in}}{\pgfqpoint{1.878653in}{1.859138in}}%
\pgfpathcurveto{\pgfqpoint{1.875463in}{1.862328in}}{\pgfqpoint{1.871136in}{1.864120in}}{\pgfqpoint{1.866625in}{1.864120in}}%
\pgfpathcurveto{\pgfqpoint{1.862113in}{1.864120in}}{\pgfqpoint{1.857786in}{1.862328in}}{\pgfqpoint{1.854596in}{1.859138in}}%
\pgfpathcurveto{\pgfqpoint{1.851407in}{1.855948in}}{\pgfqpoint{1.849614in}{1.851621in}}{\pgfqpoint{1.849614in}{1.847110in}}%
\pgfpathcurveto{\pgfqpoint{1.849614in}{1.842599in}}{\pgfqpoint{1.851407in}{1.838272in}}{\pgfqpoint{1.854596in}{1.835082in}}%
\pgfpathcurveto{\pgfqpoint{1.857786in}{1.831892in}}{\pgfqpoint{1.862113in}{1.830099in}}{\pgfqpoint{1.866625in}{1.830099in}}%
\pgfpathlineto{\pgfqpoint{1.866625in}{1.830099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055643in}{1.962302in}}%
\pgfpathcurveto{\pgfqpoint{1.060154in}{1.962302in}}{\pgfqpoint{1.064481in}{1.964095in}}{\pgfqpoint{1.067671in}{1.967284in}}%
\pgfpathcurveto{\pgfqpoint{1.070861in}{1.970474in}}{\pgfqpoint{1.072653in}{1.974801in}}{\pgfqpoint{1.072653in}{1.979313in}}%
\pgfpathcurveto{\pgfqpoint{1.072653in}{1.983824in}}{\pgfqpoint{1.070861in}{1.988151in}}{\pgfqpoint{1.067671in}{1.991341in}}%
\pgfpathcurveto{\pgfqpoint{1.064481in}{1.994531in}}{\pgfqpoint{1.060154in}{1.996323in}}{\pgfqpoint{1.055643in}{1.996323in}}%
\pgfpathcurveto{\pgfqpoint{1.051132in}{1.996323in}}{\pgfqpoint{1.046805in}{1.994531in}}{\pgfqpoint{1.043615in}{1.991341in}}%
\pgfpathcurveto{\pgfqpoint{1.040425in}{1.988151in}}{\pgfqpoint{1.038632in}{1.983824in}}{\pgfqpoint{1.038632in}{1.979313in}}%
\pgfpathcurveto{\pgfqpoint{1.038632in}{1.974801in}}{\pgfqpoint{1.040425in}{1.970474in}}{\pgfqpoint{1.043615in}{1.967284in}}%
\pgfpathcurveto{\pgfqpoint{1.046805in}{1.964095in}}{\pgfqpoint{1.051132in}{1.962302in}}{\pgfqpoint{1.055643in}{1.962302in}}%
\pgfpathlineto{\pgfqpoint{1.055643in}{1.962302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.262462in}{1.931244in}}%
\pgfpathcurveto{\pgfqpoint{1.266973in}{1.931244in}}{\pgfqpoint{1.271300in}{1.933036in}}{\pgfqpoint{1.274490in}{1.936226in}}%
\pgfpathcurveto{\pgfqpoint{1.277680in}{1.939416in}}{\pgfqpoint{1.279472in}{1.943743in}}{\pgfqpoint{1.279472in}{1.948254in}}%
\pgfpathcurveto{\pgfqpoint{1.279472in}{1.952765in}}{\pgfqpoint{1.277680in}{1.957092in}}{\pgfqpoint{1.274490in}{1.960282in}}%
\pgfpathcurveto{\pgfqpoint{1.271300in}{1.963472in}}{\pgfqpoint{1.266973in}{1.965264in}}{\pgfqpoint{1.262462in}{1.965264in}}%
\pgfpathcurveto{\pgfqpoint{1.257950in}{1.965264in}}{\pgfqpoint{1.253623in}{1.963472in}}{\pgfqpoint{1.250434in}{1.960282in}}%
\pgfpathcurveto{\pgfqpoint{1.247244in}{1.957092in}}{\pgfqpoint{1.245451in}{1.952765in}}{\pgfqpoint{1.245451in}{1.948254in}}%
\pgfpathcurveto{\pgfqpoint{1.245451in}{1.943743in}}{\pgfqpoint{1.247244in}{1.939416in}}{\pgfqpoint{1.250434in}{1.936226in}}%
\pgfpathcurveto{\pgfqpoint{1.253623in}{1.933036in}}{\pgfqpoint{1.257950in}{1.931244in}}{\pgfqpoint{1.262462in}{1.931244in}}%
\pgfpathlineto{\pgfqpoint{1.262462in}{1.931244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521273in}{1.882195in}}%
\pgfpathcurveto{\pgfqpoint{1.525784in}{1.882195in}}{\pgfqpoint{1.530111in}{1.883988in}}{\pgfqpoint{1.533301in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{1.536491in}{1.890367in}}{\pgfqpoint{1.538283in}{1.894694in}}{\pgfqpoint{1.538283in}{1.899206in}}%
\pgfpathcurveto{\pgfqpoint{1.538283in}{1.903717in}}{\pgfqpoint{1.536491in}{1.908044in}}{\pgfqpoint{1.533301in}{1.911234in}}%
\pgfpathcurveto{\pgfqpoint{1.530111in}{1.914424in}}{\pgfqpoint{1.525784in}{1.916216in}}{\pgfqpoint{1.521273in}{1.916216in}}%
\pgfpathcurveto{\pgfqpoint{1.516762in}{1.916216in}}{\pgfqpoint{1.512434in}{1.914424in}}{\pgfqpoint{1.509245in}{1.911234in}}%
\pgfpathcurveto{\pgfqpoint{1.506055in}{1.908044in}}{\pgfqpoint{1.504262in}{1.903717in}}{\pgfqpoint{1.504262in}{1.899206in}}%
\pgfpathcurveto{\pgfqpoint{1.504262in}{1.894694in}}{\pgfqpoint{1.506055in}{1.890367in}}{\pgfqpoint{1.509245in}{1.887178in}}%
\pgfpathcurveto{\pgfqpoint{1.512434in}{1.883988in}}{\pgfqpoint{1.516762in}{1.882195in}}{\pgfqpoint{1.521273in}{1.882195in}}%
\pgfpathlineto{\pgfqpoint{1.521273in}{1.882195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482862in}{1.883061in}}%
\pgfpathcurveto{\pgfqpoint{1.487373in}{1.883061in}}{\pgfqpoint{1.491700in}{1.884853in}}{\pgfqpoint{1.494890in}{1.888043in}}%
\pgfpathcurveto{\pgfqpoint{1.498080in}{1.891233in}}{\pgfqpoint{1.499872in}{1.895560in}}{\pgfqpoint{1.499872in}{1.900071in}}%
\pgfpathcurveto{\pgfqpoint{1.499872in}{1.904582in}}{\pgfqpoint{1.498080in}{1.908909in}}{\pgfqpoint{1.494890in}{1.912099in}}%
\pgfpathcurveto{\pgfqpoint{1.491700in}{1.915289in}}{\pgfqpoint{1.487373in}{1.917081in}}{\pgfqpoint{1.482862in}{1.917081in}}%
\pgfpathcurveto{\pgfqpoint{1.478351in}{1.917081in}}{\pgfqpoint{1.474024in}{1.915289in}}{\pgfqpoint{1.470834in}{1.912099in}}%
\pgfpathcurveto{\pgfqpoint{1.467644in}{1.908909in}}{\pgfqpoint{1.465851in}{1.904582in}}{\pgfqpoint{1.465851in}{1.900071in}}%
\pgfpathcurveto{\pgfqpoint{1.465851in}{1.895560in}}{\pgfqpoint{1.467644in}{1.891233in}}{\pgfqpoint{1.470834in}{1.888043in}}%
\pgfpathcurveto{\pgfqpoint{1.474024in}{1.884853in}}{\pgfqpoint{1.478351in}{1.883061in}}{\pgfqpoint{1.482862in}{1.883061in}}%
\pgfpathlineto{\pgfqpoint{1.482862in}{1.883061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.328011in}{1.910164in}}%
\pgfpathcurveto{\pgfqpoint{1.332522in}{1.910164in}}{\pgfqpoint{1.336849in}{1.911956in}}{\pgfqpoint{1.340039in}{1.915146in}}%
\pgfpathcurveto{\pgfqpoint{1.343229in}{1.918336in}}{\pgfqpoint{1.345021in}{1.922663in}}{\pgfqpoint{1.345021in}{1.927174in}}%
\pgfpathcurveto{\pgfqpoint{1.345021in}{1.931686in}}{\pgfqpoint{1.343229in}{1.936013in}}{\pgfqpoint{1.340039in}{1.939202in}}%
\pgfpathcurveto{\pgfqpoint{1.336849in}{1.942392in}}{\pgfqpoint{1.332522in}{1.944185in}}{\pgfqpoint{1.328011in}{1.944185in}}%
\pgfpathcurveto{\pgfqpoint{1.323499in}{1.944185in}}{\pgfqpoint{1.319172in}{1.942392in}}{\pgfqpoint{1.315983in}{1.939202in}}%
\pgfpathcurveto{\pgfqpoint{1.312793in}{1.936013in}}{\pgfqpoint{1.311000in}{1.931686in}}{\pgfqpoint{1.311000in}{1.927174in}}%
\pgfpathcurveto{\pgfqpoint{1.311000in}{1.922663in}}{\pgfqpoint{1.312793in}{1.918336in}}{\pgfqpoint{1.315983in}{1.915146in}}%
\pgfpathcurveto{\pgfqpoint{1.319172in}{1.911956in}}{\pgfqpoint{1.323499in}{1.910164in}}{\pgfqpoint{1.328011in}{1.910164in}}%
\pgfpathlineto{\pgfqpoint{1.328011in}{1.910164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688321in}{1.853317in}}%
\pgfpathcurveto{\pgfqpoint{1.692832in}{1.853317in}}{\pgfqpoint{1.697159in}{1.855109in}}{\pgfqpoint{1.700349in}{1.858299in}}%
\pgfpathcurveto{\pgfqpoint{1.703539in}{1.861489in}}{\pgfqpoint{1.705331in}{1.865816in}}{\pgfqpoint{1.705331in}{1.870327in}}%
\pgfpathcurveto{\pgfqpoint{1.705331in}{1.874838in}}{\pgfqpoint{1.703539in}{1.879165in}}{\pgfqpoint{1.700349in}{1.882355in}}%
\pgfpathcurveto{\pgfqpoint{1.697159in}{1.885545in}}{\pgfqpoint{1.692832in}{1.887338in}}{\pgfqpoint{1.688321in}{1.887338in}}%
\pgfpathcurveto{\pgfqpoint{1.683809in}{1.887338in}}{\pgfqpoint{1.679482in}{1.885545in}}{\pgfqpoint{1.676292in}{1.882355in}}%
\pgfpathcurveto{\pgfqpoint{1.673103in}{1.879165in}}{\pgfqpoint{1.671310in}{1.874838in}}{\pgfqpoint{1.671310in}{1.870327in}}%
\pgfpathcurveto{\pgfqpoint{1.671310in}{1.865816in}}{\pgfqpoint{1.673103in}{1.861489in}}{\pgfqpoint{1.676292in}{1.858299in}}%
\pgfpathcurveto{\pgfqpoint{1.679482in}{1.855109in}}{\pgfqpoint{1.683809in}{1.853317in}}{\pgfqpoint{1.688321in}{1.853317in}}%
\pgfpathlineto{\pgfqpoint{1.688321in}{1.853317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615800in}{1.865817in}}%
\pgfpathcurveto{\pgfqpoint{1.620311in}{1.865817in}}{\pgfqpoint{1.624638in}{1.867610in}}{\pgfqpoint{1.627828in}{1.870799in}}%
\pgfpathcurveto{\pgfqpoint{1.631018in}{1.873989in}}{\pgfqpoint{1.632810in}{1.878316in}}{\pgfqpoint{1.632810in}{1.882828in}}%
\pgfpathcurveto{\pgfqpoint{1.632810in}{1.887339in}}{\pgfqpoint{1.631018in}{1.891666in}}{\pgfqpoint{1.627828in}{1.894856in}}%
\pgfpathcurveto{\pgfqpoint{1.624638in}{1.898046in}}{\pgfqpoint{1.620311in}{1.899838in}}{\pgfqpoint{1.615800in}{1.899838in}}%
\pgfpathcurveto{\pgfqpoint{1.611288in}{1.899838in}}{\pgfqpoint{1.606961in}{1.898046in}}{\pgfqpoint{1.603771in}{1.894856in}}%
\pgfpathcurveto{\pgfqpoint{1.600582in}{1.891666in}}{\pgfqpoint{1.598789in}{1.887339in}}{\pgfqpoint{1.598789in}{1.882828in}}%
\pgfpathcurveto{\pgfqpoint{1.598789in}{1.878316in}}{\pgfqpoint{1.600582in}{1.873989in}}{\pgfqpoint{1.603771in}{1.870799in}}%
\pgfpathcurveto{\pgfqpoint{1.606961in}{1.867610in}}{\pgfqpoint{1.611288in}{1.865817in}}{\pgfqpoint{1.615800in}{1.865817in}}%
\pgfpathlineto{\pgfqpoint{1.615800in}{1.865817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320994in}{1.918752in}}%
\pgfpathcurveto{\pgfqpoint{1.325505in}{1.918752in}}{\pgfqpoint{1.329833in}{1.920545in}}{\pgfqpoint{1.333022in}{1.923734in}}%
\pgfpathcurveto{\pgfqpoint{1.336212in}{1.926924in}}{\pgfqpoint{1.338005in}{1.931251in}}{\pgfqpoint{1.338005in}{1.935763in}}%
\pgfpathcurveto{\pgfqpoint{1.338005in}{1.940274in}}{\pgfqpoint{1.336212in}{1.944601in}}{\pgfqpoint{1.333022in}{1.947791in}}%
\pgfpathcurveto{\pgfqpoint{1.329833in}{1.950981in}}{\pgfqpoint{1.325505in}{1.952773in}}{\pgfqpoint{1.320994in}{1.952773in}}%
\pgfpathcurveto{\pgfqpoint{1.316483in}{1.952773in}}{\pgfqpoint{1.312156in}{1.950981in}}{\pgfqpoint{1.308966in}{1.947791in}}%
\pgfpathcurveto{\pgfqpoint{1.305776in}{1.944601in}}{\pgfqpoint{1.303984in}{1.940274in}}{\pgfqpoint{1.303984in}{1.935763in}}%
\pgfpathcurveto{\pgfqpoint{1.303984in}{1.931251in}}{\pgfqpoint{1.305776in}{1.926924in}}{\pgfqpoint{1.308966in}{1.923734in}}%
\pgfpathcurveto{\pgfqpoint{1.312156in}{1.920545in}}{\pgfqpoint{1.316483in}{1.918752in}}{\pgfqpoint{1.320994in}{1.918752in}}%
\pgfpathlineto{\pgfqpoint{1.320994in}{1.918752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565001in}{1.871474in}}%
\pgfpathcurveto{\pgfqpoint{1.569512in}{1.871474in}}{\pgfqpoint{1.573839in}{1.873267in}}{\pgfqpoint{1.577029in}{1.876457in}}%
\pgfpathcurveto{\pgfqpoint{1.580219in}{1.879646in}}{\pgfqpoint{1.582011in}{1.883973in}}{\pgfqpoint{1.582011in}{1.888485in}}%
\pgfpathcurveto{\pgfqpoint{1.582011in}{1.892996in}}{\pgfqpoint{1.580219in}{1.897323in}}{\pgfqpoint{1.577029in}{1.900513in}}%
\pgfpathcurveto{\pgfqpoint{1.573839in}{1.903703in}}{\pgfqpoint{1.569512in}{1.905495in}}{\pgfqpoint{1.565001in}{1.905495in}}%
\pgfpathcurveto{\pgfqpoint{1.560490in}{1.905495in}}{\pgfqpoint{1.556163in}{1.903703in}}{\pgfqpoint{1.552973in}{1.900513in}}%
\pgfpathcurveto{\pgfqpoint{1.549783in}{1.897323in}}{\pgfqpoint{1.547991in}{1.892996in}}{\pgfqpoint{1.547991in}{1.888485in}}%
\pgfpathcurveto{\pgfqpoint{1.547991in}{1.883973in}}{\pgfqpoint{1.549783in}{1.879646in}}{\pgfqpoint{1.552973in}{1.876457in}}%
\pgfpathcurveto{\pgfqpoint{1.556163in}{1.873267in}}{\pgfqpoint{1.560490in}{1.871474in}}{\pgfqpoint{1.565001in}{1.871474in}}%
\pgfpathlineto{\pgfqpoint{1.565001in}{1.871474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176985in}{1.950593in}}%
\pgfpathcurveto{\pgfqpoint{1.181496in}{1.950593in}}{\pgfqpoint{1.185823in}{1.952385in}}{\pgfqpoint{1.189013in}{1.955575in}}%
\pgfpathcurveto{\pgfqpoint{1.192203in}{1.958765in}}{\pgfqpoint{1.193995in}{1.963092in}}{\pgfqpoint{1.193995in}{1.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.193995in}{1.972114in}}{\pgfqpoint{1.192203in}{1.976441in}}{\pgfqpoint{1.189013in}{1.979631in}}%
\pgfpathcurveto{\pgfqpoint{1.185823in}{1.982821in}}{\pgfqpoint{1.181496in}{1.984613in}}{\pgfqpoint{1.176985in}{1.984613in}}%
\pgfpathcurveto{\pgfqpoint{1.172474in}{1.984613in}}{\pgfqpoint{1.168147in}{1.982821in}}{\pgfqpoint{1.164957in}{1.979631in}}%
\pgfpathcurveto{\pgfqpoint{1.161767in}{1.976441in}}{\pgfqpoint{1.159975in}{1.972114in}}{\pgfqpoint{1.159975in}{1.967603in}}%
\pgfpathcurveto{\pgfqpoint{1.159975in}{1.963092in}}{\pgfqpoint{1.161767in}{1.958765in}}{\pgfqpoint{1.164957in}{1.955575in}}%
\pgfpathcurveto{\pgfqpoint{1.168147in}{1.952385in}}{\pgfqpoint{1.172474in}{1.950593in}}{\pgfqpoint{1.176985in}{1.950593in}}%
\pgfpathlineto{\pgfqpoint{1.176985in}{1.950593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699946in}{1.863071in}}%
\pgfpathcurveto{\pgfqpoint{1.704458in}{1.863071in}}{\pgfqpoint{1.708785in}{1.864864in}}{\pgfqpoint{1.711974in}{1.868054in}}%
\pgfpathcurveto{\pgfqpoint{1.715164in}{1.871244in}}{\pgfqpoint{1.716957in}{1.875571in}}{\pgfqpoint{1.716957in}{1.880082in}}%
\pgfpathcurveto{\pgfqpoint{1.716957in}{1.884593in}}{\pgfqpoint{1.715164in}{1.888920in}}{\pgfqpoint{1.711974in}{1.892110in}}%
\pgfpathcurveto{\pgfqpoint{1.708785in}{1.895300in}}{\pgfqpoint{1.704458in}{1.897092in}}{\pgfqpoint{1.699946in}{1.897092in}}%
\pgfpathcurveto{\pgfqpoint{1.695435in}{1.897092in}}{\pgfqpoint{1.691108in}{1.895300in}}{\pgfqpoint{1.687918in}{1.892110in}}%
\pgfpathcurveto{\pgfqpoint{1.684728in}{1.888920in}}{\pgfqpoint{1.682936in}{1.884593in}}{\pgfqpoint{1.682936in}{1.880082in}}%
\pgfpathcurveto{\pgfqpoint{1.682936in}{1.875571in}}{\pgfqpoint{1.684728in}{1.871244in}}{\pgfqpoint{1.687918in}{1.868054in}}%
\pgfpathcurveto{\pgfqpoint{1.691108in}{1.864864in}}{\pgfqpoint{1.695435in}{1.863071in}}{\pgfqpoint{1.699946in}{1.863071in}}%
\pgfpathlineto{\pgfqpoint{1.699946in}{1.863071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.106505in}{1.959379in}}%
\pgfpathcurveto{\pgfqpoint{1.111017in}{1.959379in}}{\pgfqpoint{1.115344in}{1.961172in}}{\pgfqpoint{1.118533in}{1.964361in}}%
\pgfpathcurveto{\pgfqpoint{1.121723in}{1.967551in}}{\pgfqpoint{1.123516in}{1.971878in}}{\pgfqpoint{1.123516in}{1.976390in}}%
\pgfpathcurveto{\pgfqpoint{1.123516in}{1.980901in}}{\pgfqpoint{1.121723in}{1.985228in}}{\pgfqpoint{1.118533in}{1.988418in}}%
\pgfpathcurveto{\pgfqpoint{1.115344in}{1.991608in}}{\pgfqpoint{1.111017in}{1.993400in}}{\pgfqpoint{1.106505in}{1.993400in}}%
\pgfpathcurveto{\pgfqpoint{1.101994in}{1.993400in}}{\pgfqpoint{1.097667in}{1.991608in}}{\pgfqpoint{1.094477in}{1.988418in}}%
\pgfpathcurveto{\pgfqpoint{1.091287in}{1.985228in}}{\pgfqpoint{1.089495in}{1.980901in}}{\pgfqpoint{1.089495in}{1.976390in}}%
\pgfpathcurveto{\pgfqpoint{1.089495in}{1.971878in}}{\pgfqpoint{1.091287in}{1.967551in}}{\pgfqpoint{1.094477in}{1.964361in}}%
\pgfpathcurveto{\pgfqpoint{1.097667in}{1.961172in}}{\pgfqpoint{1.101994in}{1.959379in}}{\pgfqpoint{1.106505in}{1.959379in}}%
\pgfpathlineto{\pgfqpoint{1.106505in}{1.959379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045920in}{1.803497in}}%
\pgfpathcurveto{\pgfqpoint{2.050431in}{1.803497in}}{\pgfqpoint{2.054758in}{1.805289in}}{\pgfqpoint{2.057948in}{1.808479in}}%
\pgfpathcurveto{\pgfqpoint{2.061138in}{1.811669in}}{\pgfqpoint{2.062931in}{1.815996in}}{\pgfqpoint{2.062931in}{1.820507in}}%
\pgfpathcurveto{\pgfqpoint{2.062931in}{1.825018in}}{\pgfqpoint{2.061138in}{1.829345in}}{\pgfqpoint{2.057948in}{1.832535in}}%
\pgfpathcurveto{\pgfqpoint{2.054758in}{1.835725in}}{\pgfqpoint{2.050431in}{1.837517in}}{\pgfqpoint{2.045920in}{1.837517in}}%
\pgfpathcurveto{\pgfqpoint{2.041409in}{1.837517in}}{\pgfqpoint{2.037082in}{1.835725in}}{\pgfqpoint{2.033892in}{1.832535in}}%
\pgfpathcurveto{\pgfqpoint{2.030702in}{1.829345in}}{\pgfqpoint{2.028910in}{1.825018in}}{\pgfqpoint{2.028910in}{1.820507in}}%
\pgfpathcurveto{\pgfqpoint{2.028910in}{1.815996in}}{\pgfqpoint{2.030702in}{1.811669in}}{\pgfqpoint{2.033892in}{1.808479in}}%
\pgfpathcurveto{\pgfqpoint{2.037082in}{1.805289in}}{\pgfqpoint{2.041409in}{1.803497in}}{\pgfqpoint{2.045920in}{1.803497in}}%
\pgfpathlineto{\pgfqpoint{2.045920in}{1.803497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775289in}{1.847506in}}%
\pgfpathcurveto{\pgfqpoint{1.779800in}{1.847506in}}{\pgfqpoint{1.784127in}{1.849298in}}{\pgfqpoint{1.787317in}{1.852488in}}%
\pgfpathcurveto{\pgfqpoint{1.790507in}{1.855678in}}{\pgfqpoint{1.792299in}{1.860005in}}{\pgfqpoint{1.792299in}{1.864516in}}%
\pgfpathcurveto{\pgfqpoint{1.792299in}{1.869028in}}{\pgfqpoint{1.790507in}{1.873355in}}{\pgfqpoint{1.787317in}{1.876545in}}%
\pgfpathcurveto{\pgfqpoint{1.784127in}{1.879734in}}{\pgfqpoint{1.779800in}{1.881527in}}{\pgfqpoint{1.775289in}{1.881527in}}%
\pgfpathcurveto{\pgfqpoint{1.770778in}{1.881527in}}{\pgfqpoint{1.766451in}{1.879734in}}{\pgfqpoint{1.763261in}{1.876545in}}%
\pgfpathcurveto{\pgfqpoint{1.760071in}{1.873355in}}{\pgfqpoint{1.758279in}{1.869028in}}{\pgfqpoint{1.758279in}{1.864516in}}%
\pgfpathcurveto{\pgfqpoint{1.758279in}{1.860005in}}{\pgfqpoint{1.760071in}{1.855678in}}{\pgfqpoint{1.763261in}{1.852488in}}%
\pgfpathcurveto{\pgfqpoint{1.766451in}{1.849298in}}{\pgfqpoint{1.770778in}{1.847506in}}{\pgfqpoint{1.775289in}{1.847506in}}%
\pgfpathlineto{\pgfqpoint{1.775289in}{1.847506in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200907in}{1.947816in}}%
\pgfpathcurveto{\pgfqpoint{1.205418in}{1.947816in}}{\pgfqpoint{1.209745in}{1.949609in}}{\pgfqpoint{1.212935in}{1.952798in}}%
\pgfpathcurveto{\pgfqpoint{1.216125in}{1.955988in}}{\pgfqpoint{1.217917in}{1.960315in}}{\pgfqpoint{1.217917in}{1.964827in}}%
\pgfpathcurveto{\pgfqpoint{1.217917in}{1.969338in}}{\pgfqpoint{1.216125in}{1.973665in}}{\pgfqpoint{1.212935in}{1.976855in}}%
\pgfpathcurveto{\pgfqpoint{1.209745in}{1.980045in}}{\pgfqpoint{1.205418in}{1.981837in}}{\pgfqpoint{1.200907in}{1.981837in}}%
\pgfpathcurveto{\pgfqpoint{1.196396in}{1.981837in}}{\pgfqpoint{1.192069in}{1.980045in}}{\pgfqpoint{1.188879in}{1.976855in}}%
\pgfpathcurveto{\pgfqpoint{1.185689in}{1.973665in}}{\pgfqpoint{1.183897in}{1.969338in}}{\pgfqpoint{1.183897in}{1.964827in}}%
\pgfpathcurveto{\pgfqpoint{1.183897in}{1.960315in}}{\pgfqpoint{1.185689in}{1.955988in}}{\pgfqpoint{1.188879in}{1.952798in}}%
\pgfpathcurveto{\pgfqpoint{1.192069in}{1.949609in}}{\pgfqpoint{1.196396in}{1.947816in}}{\pgfqpoint{1.200907in}{1.947816in}}%
\pgfpathlineto{\pgfqpoint{1.200907in}{1.947816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.637350in}{1.858014in}}%
\pgfpathcurveto{\pgfqpoint{1.641861in}{1.858014in}}{\pgfqpoint{1.646188in}{1.859807in}}{\pgfqpoint{1.649378in}{1.862997in}}%
\pgfpathcurveto{\pgfqpoint{1.652568in}{1.866186in}}{\pgfqpoint{1.654360in}{1.870513in}}{\pgfqpoint{1.654360in}{1.875025in}}%
\pgfpathcurveto{\pgfqpoint{1.654360in}{1.879536in}}{\pgfqpoint{1.652568in}{1.883863in}}{\pgfqpoint{1.649378in}{1.887053in}}%
\pgfpathcurveto{\pgfqpoint{1.646188in}{1.890243in}}{\pgfqpoint{1.641861in}{1.892035in}}{\pgfqpoint{1.637350in}{1.892035in}}%
\pgfpathcurveto{\pgfqpoint{1.632839in}{1.892035in}}{\pgfqpoint{1.628512in}{1.890243in}}{\pgfqpoint{1.625322in}{1.887053in}}%
\pgfpathcurveto{\pgfqpoint{1.622132in}{1.883863in}}{\pgfqpoint{1.620340in}{1.879536in}}{\pgfqpoint{1.620340in}{1.875025in}}%
\pgfpathcurveto{\pgfqpoint{1.620340in}{1.870513in}}{\pgfqpoint{1.622132in}{1.866186in}}{\pgfqpoint{1.625322in}{1.862997in}}%
\pgfpathcurveto{\pgfqpoint{1.628512in}{1.859807in}}{\pgfqpoint{1.632839in}{1.858014in}}{\pgfqpoint{1.637350in}{1.858014in}}%
\pgfpathlineto{\pgfqpoint{1.637350in}{1.858014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626412in}{1.860631in}}%
\pgfpathcurveto{\pgfqpoint{1.630924in}{1.860631in}}{\pgfqpoint{1.635251in}{1.862423in}}{\pgfqpoint{1.638441in}{1.865613in}}%
\pgfpathcurveto{\pgfqpoint{1.641630in}{1.868803in}}{\pgfqpoint{1.643423in}{1.873130in}}{\pgfqpoint{1.643423in}{1.877641in}}%
\pgfpathcurveto{\pgfqpoint{1.643423in}{1.882153in}}{\pgfqpoint{1.641630in}{1.886480in}}{\pgfqpoint{1.638441in}{1.889670in}}%
\pgfpathcurveto{\pgfqpoint{1.635251in}{1.892859in}}{\pgfqpoint{1.630924in}{1.894652in}}{\pgfqpoint{1.626412in}{1.894652in}}%
\pgfpathcurveto{\pgfqpoint{1.621901in}{1.894652in}}{\pgfqpoint{1.617574in}{1.892859in}}{\pgfqpoint{1.614384in}{1.889670in}}%
\pgfpathcurveto{\pgfqpoint{1.611194in}{1.886480in}}{\pgfqpoint{1.609402in}{1.882153in}}{\pgfqpoint{1.609402in}{1.877641in}}%
\pgfpathcurveto{\pgfqpoint{1.609402in}{1.873130in}}{\pgfqpoint{1.611194in}{1.868803in}}{\pgfqpoint{1.614384in}{1.865613in}}%
\pgfpathcurveto{\pgfqpoint{1.617574in}{1.862423in}}{\pgfqpoint{1.621901in}{1.860631in}}{\pgfqpoint{1.626412in}{1.860631in}}%
\pgfpathlineto{\pgfqpoint{1.626412in}{1.860631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394747in}{1.901824in}}%
\pgfpathcurveto{\pgfqpoint{1.399259in}{1.901824in}}{\pgfqpoint{1.403586in}{1.903616in}}{\pgfqpoint{1.406776in}{1.906806in}}%
\pgfpathcurveto{\pgfqpoint{1.409965in}{1.909996in}}{\pgfqpoint{1.411758in}{1.914323in}}{\pgfqpoint{1.411758in}{1.918834in}}%
\pgfpathcurveto{\pgfqpoint{1.411758in}{1.923345in}}{\pgfqpoint{1.409965in}{1.927672in}}{\pgfqpoint{1.406776in}{1.930862in}}%
\pgfpathcurveto{\pgfqpoint{1.403586in}{1.934052in}}{\pgfqpoint{1.399259in}{1.935844in}}{\pgfqpoint{1.394747in}{1.935844in}}%
\pgfpathcurveto{\pgfqpoint{1.390236in}{1.935844in}}{\pgfqpoint{1.385909in}{1.934052in}}{\pgfqpoint{1.382719in}{1.930862in}}%
\pgfpathcurveto{\pgfqpoint{1.379529in}{1.927672in}}{\pgfqpoint{1.377737in}{1.923345in}}{\pgfqpoint{1.377737in}{1.918834in}}%
\pgfpathcurveto{\pgfqpoint{1.377737in}{1.914323in}}{\pgfqpoint{1.379529in}{1.909996in}}{\pgfqpoint{1.382719in}{1.906806in}}%
\pgfpathcurveto{\pgfqpoint{1.385909in}{1.903616in}}{\pgfqpoint{1.390236in}{1.901824in}}{\pgfqpoint{1.394747in}{1.901824in}}%
\pgfpathlineto{\pgfqpoint{1.394747in}{1.901824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757891in}{1.851201in}}%
\pgfpathcurveto{\pgfqpoint{1.762402in}{1.851201in}}{\pgfqpoint{1.766729in}{1.852993in}}{\pgfqpoint{1.769919in}{1.856183in}}%
\pgfpathcurveto{\pgfqpoint{1.773109in}{1.859373in}}{\pgfqpoint{1.774901in}{1.863700in}}{\pgfqpoint{1.774901in}{1.868211in}}%
\pgfpathcurveto{\pgfqpoint{1.774901in}{1.872723in}}{\pgfqpoint{1.773109in}{1.877050in}}{\pgfqpoint{1.769919in}{1.880239in}}%
\pgfpathcurveto{\pgfqpoint{1.766729in}{1.883429in}}{\pgfqpoint{1.762402in}{1.885222in}}{\pgfqpoint{1.757891in}{1.885222in}}%
\pgfpathcurveto{\pgfqpoint{1.753379in}{1.885222in}}{\pgfqpoint{1.749052in}{1.883429in}}{\pgfqpoint{1.745863in}{1.880239in}}%
\pgfpathcurveto{\pgfqpoint{1.742673in}{1.877050in}}{\pgfqpoint{1.740880in}{1.872723in}}{\pgfqpoint{1.740880in}{1.868211in}}%
\pgfpathcurveto{\pgfqpoint{1.740880in}{1.863700in}}{\pgfqpoint{1.742673in}{1.859373in}}{\pgfqpoint{1.745863in}{1.856183in}}%
\pgfpathcurveto{\pgfqpoint{1.749052in}{1.852993in}}{\pgfqpoint{1.753379in}{1.851201in}}{\pgfqpoint{1.757891in}{1.851201in}}%
\pgfpathlineto{\pgfqpoint{1.757891in}{1.851201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789200in}{1.844789in}}%
\pgfpathcurveto{\pgfqpoint{1.793711in}{1.844789in}}{\pgfqpoint{1.798038in}{1.846582in}}{\pgfqpoint{1.801228in}{1.849772in}}%
\pgfpathcurveto{\pgfqpoint{1.804418in}{1.852962in}}{\pgfqpoint{1.806210in}{1.857289in}}{\pgfqpoint{1.806210in}{1.861800in}}%
\pgfpathcurveto{\pgfqpoint{1.806210in}{1.866311in}}{\pgfqpoint{1.804418in}{1.870638in}}{\pgfqpoint{1.801228in}{1.873828in}}%
\pgfpathcurveto{\pgfqpoint{1.798038in}{1.877018in}}{\pgfqpoint{1.793711in}{1.878810in}}{\pgfqpoint{1.789200in}{1.878810in}}%
\pgfpathcurveto{\pgfqpoint{1.784688in}{1.878810in}}{\pgfqpoint{1.780361in}{1.877018in}}{\pgfqpoint{1.777171in}{1.873828in}}%
\pgfpathcurveto{\pgfqpoint{1.773982in}{1.870638in}}{\pgfqpoint{1.772189in}{1.866311in}}{\pgfqpoint{1.772189in}{1.861800in}}%
\pgfpathcurveto{\pgfqpoint{1.772189in}{1.857289in}}{\pgfqpoint{1.773982in}{1.852962in}}{\pgfqpoint{1.777171in}{1.849772in}}%
\pgfpathcurveto{\pgfqpoint{1.780361in}{1.846582in}}{\pgfqpoint{1.784688in}{1.844789in}}{\pgfqpoint{1.789200in}{1.844789in}}%
\pgfpathlineto{\pgfqpoint{1.789200in}{1.844789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653406in}{1.860121in}}%
\pgfpathcurveto{\pgfqpoint{1.657917in}{1.860121in}}{\pgfqpoint{1.662244in}{1.861914in}}{\pgfqpoint{1.665434in}{1.865104in}}%
\pgfpathcurveto{\pgfqpoint{1.668624in}{1.868294in}}{\pgfqpoint{1.670416in}{1.872621in}}{\pgfqpoint{1.670416in}{1.877132in}}%
\pgfpathcurveto{\pgfqpoint{1.670416in}{1.881643in}}{\pgfqpoint{1.668624in}{1.885970in}}{\pgfqpoint{1.665434in}{1.889160in}}%
\pgfpathcurveto{\pgfqpoint{1.662244in}{1.892350in}}{\pgfqpoint{1.657917in}{1.894142in}}{\pgfqpoint{1.653406in}{1.894142in}}%
\pgfpathcurveto{\pgfqpoint{1.648895in}{1.894142in}}{\pgfqpoint{1.644568in}{1.892350in}}{\pgfqpoint{1.641378in}{1.889160in}}%
\pgfpathcurveto{\pgfqpoint{1.638188in}{1.885970in}}{\pgfqpoint{1.636396in}{1.881643in}}{\pgfqpoint{1.636396in}{1.877132in}}%
\pgfpathcurveto{\pgfqpoint{1.636396in}{1.872621in}}{\pgfqpoint{1.638188in}{1.868294in}}{\pgfqpoint{1.641378in}{1.865104in}}%
\pgfpathcurveto{\pgfqpoint{1.644568in}{1.861914in}}{\pgfqpoint{1.648895in}{1.860121in}}{\pgfqpoint{1.653406in}{1.860121in}}%
\pgfpathlineto{\pgfqpoint{1.653406in}{1.860121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387253in}{1.902772in}}%
\pgfpathcurveto{\pgfqpoint{1.391764in}{1.902772in}}{\pgfqpoint{1.396091in}{1.904564in}}{\pgfqpoint{1.399281in}{1.907754in}}%
\pgfpathcurveto{\pgfqpoint{1.402471in}{1.910944in}}{\pgfqpoint{1.404263in}{1.915271in}}{\pgfqpoint{1.404263in}{1.919782in}}%
\pgfpathcurveto{\pgfqpoint{1.404263in}{1.924294in}}{\pgfqpoint{1.402471in}{1.928621in}}{\pgfqpoint{1.399281in}{1.931811in}}%
\pgfpathcurveto{\pgfqpoint{1.396091in}{1.935000in}}{\pgfqpoint{1.391764in}{1.936793in}}{\pgfqpoint{1.387253in}{1.936793in}}%
\pgfpathcurveto{\pgfqpoint{1.382742in}{1.936793in}}{\pgfqpoint{1.378414in}{1.935000in}}{\pgfqpoint{1.375225in}{1.931811in}}%
\pgfpathcurveto{\pgfqpoint{1.372035in}{1.928621in}}{\pgfqpoint{1.370242in}{1.924294in}}{\pgfqpoint{1.370242in}{1.919782in}}%
\pgfpathcurveto{\pgfqpoint{1.370242in}{1.915271in}}{\pgfqpoint{1.372035in}{1.910944in}}{\pgfqpoint{1.375225in}{1.907754in}}%
\pgfpathcurveto{\pgfqpoint{1.378414in}{1.904564in}}{\pgfqpoint{1.382742in}{1.902772in}}{\pgfqpoint{1.387253in}{1.902772in}}%
\pgfpathlineto{\pgfqpoint{1.387253in}{1.902772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.509940in}{1.880958in}}%
\pgfpathcurveto{\pgfqpoint{1.514451in}{1.880958in}}{\pgfqpoint{1.518778in}{1.882750in}}{\pgfqpoint{1.521968in}{1.885940in}}%
\pgfpathcurveto{\pgfqpoint{1.525158in}{1.889130in}}{\pgfqpoint{1.526951in}{1.893457in}}{\pgfqpoint{1.526951in}{1.897968in}}%
\pgfpathcurveto{\pgfqpoint{1.526951in}{1.902479in}}{\pgfqpoint{1.525158in}{1.906806in}}{\pgfqpoint{1.521968in}{1.909996in}}%
\pgfpathcurveto{\pgfqpoint{1.518778in}{1.913186in}}{\pgfqpoint{1.514451in}{1.914978in}}{\pgfqpoint{1.509940in}{1.914978in}}%
\pgfpathcurveto{\pgfqpoint{1.505429in}{1.914978in}}{\pgfqpoint{1.501102in}{1.913186in}}{\pgfqpoint{1.497912in}{1.909996in}}%
\pgfpathcurveto{\pgfqpoint{1.494722in}{1.906806in}}{\pgfqpoint{1.492930in}{1.902479in}}{\pgfqpoint{1.492930in}{1.897968in}}%
\pgfpathcurveto{\pgfqpoint{1.492930in}{1.893457in}}{\pgfqpoint{1.494722in}{1.889130in}}{\pgfqpoint{1.497912in}{1.885940in}}%
\pgfpathcurveto{\pgfqpoint{1.501102in}{1.882750in}}{\pgfqpoint{1.505429in}{1.880958in}}{\pgfqpoint{1.509940in}{1.880958in}}%
\pgfpathlineto{\pgfqpoint{1.509940in}{1.880958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.497028in}{1.898894in}}%
\pgfpathcurveto{\pgfqpoint{1.501540in}{1.898894in}}{\pgfqpoint{1.505867in}{1.900686in}}{\pgfqpoint{1.509057in}{1.903876in}}%
\pgfpathcurveto{\pgfqpoint{1.512246in}{1.907066in}}{\pgfqpoint{1.514039in}{1.911393in}}{\pgfqpoint{1.514039in}{1.915904in}}%
\pgfpathcurveto{\pgfqpoint{1.514039in}{1.920416in}}{\pgfqpoint{1.512246in}{1.924743in}}{\pgfqpoint{1.509057in}{1.927932in}}%
\pgfpathcurveto{\pgfqpoint{1.505867in}{1.931122in}}{\pgfqpoint{1.501540in}{1.932915in}}{\pgfqpoint{1.497028in}{1.932915in}}%
\pgfpathcurveto{\pgfqpoint{1.492517in}{1.932915in}}{\pgfqpoint{1.488190in}{1.931122in}}{\pgfqpoint{1.485000in}{1.927932in}}%
\pgfpathcurveto{\pgfqpoint{1.481810in}{1.924743in}}{\pgfqpoint{1.480018in}{1.920416in}}{\pgfqpoint{1.480018in}{1.915904in}}%
\pgfpathcurveto{\pgfqpoint{1.480018in}{1.911393in}}{\pgfqpoint{1.481810in}{1.907066in}}{\pgfqpoint{1.485000in}{1.903876in}}%
\pgfpathcurveto{\pgfqpoint{1.488190in}{1.900686in}}{\pgfqpoint{1.492517in}{1.898894in}}{\pgfqpoint{1.497028in}{1.898894in}}%
\pgfpathlineto{\pgfqpoint{1.497028in}{1.898894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770924in}{1.845823in}}%
\pgfpathcurveto{\pgfqpoint{1.775435in}{1.845823in}}{\pgfqpoint{1.779762in}{1.847615in}}{\pgfqpoint{1.782952in}{1.850805in}}%
\pgfpathcurveto{\pgfqpoint{1.786142in}{1.853995in}}{\pgfqpoint{1.787934in}{1.858322in}}{\pgfqpoint{1.787934in}{1.862833in}}%
\pgfpathcurveto{\pgfqpoint{1.787934in}{1.867344in}}{\pgfqpoint{1.786142in}{1.871671in}}{\pgfqpoint{1.782952in}{1.874861in}}%
\pgfpathcurveto{\pgfqpoint{1.779762in}{1.878051in}}{\pgfqpoint{1.775435in}{1.879844in}}{\pgfqpoint{1.770924in}{1.879844in}}%
\pgfpathcurveto{\pgfqpoint{1.766413in}{1.879844in}}{\pgfqpoint{1.762086in}{1.878051in}}{\pgfqpoint{1.758896in}{1.874861in}}%
\pgfpathcurveto{\pgfqpoint{1.755706in}{1.871671in}}{\pgfqpoint{1.753914in}{1.867344in}}{\pgfqpoint{1.753914in}{1.862833in}}%
\pgfpathcurveto{\pgfqpoint{1.753914in}{1.858322in}}{\pgfqpoint{1.755706in}{1.853995in}}{\pgfqpoint{1.758896in}{1.850805in}}%
\pgfpathcurveto{\pgfqpoint{1.762086in}{1.847615in}}{\pgfqpoint{1.766413in}{1.845823in}}{\pgfqpoint{1.770924in}{1.845823in}}%
\pgfpathlineto{\pgfqpoint{1.770924in}{1.845823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.113945in}{1.954349in}}%
\pgfpathcurveto{\pgfqpoint{1.118457in}{1.954349in}}{\pgfqpoint{1.122784in}{1.956141in}}{\pgfqpoint{1.125973in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{1.129163in}{1.962521in}}{\pgfqpoint{1.130956in}{1.966848in}}{\pgfqpoint{1.130956in}{1.971359in}}%
\pgfpathcurveto{\pgfqpoint{1.130956in}{1.975870in}}{\pgfqpoint{1.129163in}{1.980197in}}{\pgfqpoint{1.125973in}{1.983387in}}%
\pgfpathcurveto{\pgfqpoint{1.122784in}{1.986577in}}{\pgfqpoint{1.118457in}{1.988369in}}{\pgfqpoint{1.113945in}{1.988369in}}%
\pgfpathcurveto{\pgfqpoint{1.109434in}{1.988369in}}{\pgfqpoint{1.105107in}{1.986577in}}{\pgfqpoint{1.101917in}{1.983387in}}%
\pgfpathcurveto{\pgfqpoint{1.098727in}{1.980197in}}{\pgfqpoint{1.096935in}{1.975870in}}{\pgfqpoint{1.096935in}{1.971359in}}%
\pgfpathcurveto{\pgfqpoint{1.096935in}{1.966848in}}{\pgfqpoint{1.098727in}{1.962521in}}{\pgfqpoint{1.101917in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{1.105107in}{1.956141in}}{\pgfqpoint{1.109434in}{1.954349in}}{\pgfqpoint{1.113945in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{1.113945in}{1.954349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615519in}{1.863521in}}%
\pgfpathcurveto{\pgfqpoint{1.620030in}{1.863521in}}{\pgfqpoint{1.624357in}{1.865314in}}{\pgfqpoint{1.627547in}{1.868504in}}%
\pgfpathcurveto{\pgfqpoint{1.630737in}{1.871693in}}{\pgfqpoint{1.632529in}{1.876020in}}{\pgfqpoint{1.632529in}{1.880532in}}%
\pgfpathcurveto{\pgfqpoint{1.632529in}{1.885043in}}{\pgfqpoint{1.630737in}{1.889370in}}{\pgfqpoint{1.627547in}{1.892560in}}%
\pgfpathcurveto{\pgfqpoint{1.624357in}{1.895750in}}{\pgfqpoint{1.620030in}{1.897542in}}{\pgfqpoint{1.615519in}{1.897542in}}%
\pgfpathcurveto{\pgfqpoint{1.611008in}{1.897542in}}{\pgfqpoint{1.606681in}{1.895750in}}{\pgfqpoint{1.603491in}{1.892560in}}%
\pgfpathcurveto{\pgfqpoint{1.600301in}{1.889370in}}{\pgfqpoint{1.598509in}{1.885043in}}{\pgfqpoint{1.598509in}{1.880532in}}%
\pgfpathcurveto{\pgfqpoint{1.598509in}{1.876020in}}{\pgfqpoint{1.600301in}{1.871693in}}{\pgfqpoint{1.603491in}{1.868504in}}%
\pgfpathcurveto{\pgfqpoint{1.606681in}{1.865314in}}{\pgfqpoint{1.611008in}{1.863521in}}{\pgfqpoint{1.615519in}{1.863521in}}%
\pgfpathlineto{\pgfqpoint{1.615519in}{1.863521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.152797in}{1.951363in}}%
\pgfpathcurveto{\pgfqpoint{1.157308in}{1.951363in}}{\pgfqpoint{1.161635in}{1.953156in}}{\pgfqpoint{1.164825in}{1.956345in}}%
\pgfpathcurveto{\pgfqpoint{1.168015in}{1.959535in}}{\pgfqpoint{1.169807in}{1.963862in}}{\pgfqpoint{1.169807in}{1.968374in}}%
\pgfpathcurveto{\pgfqpoint{1.169807in}{1.972885in}}{\pgfqpoint{1.168015in}{1.977212in}}{\pgfqpoint{1.164825in}{1.980402in}}%
\pgfpathcurveto{\pgfqpoint{1.161635in}{1.983592in}}{\pgfqpoint{1.157308in}{1.985384in}}{\pgfqpoint{1.152797in}{1.985384in}}%
\pgfpathcurveto{\pgfqpoint{1.148286in}{1.985384in}}{\pgfqpoint{1.143959in}{1.983592in}}{\pgfqpoint{1.140769in}{1.980402in}}%
\pgfpathcurveto{\pgfqpoint{1.137579in}{1.977212in}}{\pgfqpoint{1.135787in}{1.972885in}}{\pgfqpoint{1.135787in}{1.968374in}}%
\pgfpathcurveto{\pgfqpoint{1.135787in}{1.963862in}}{\pgfqpoint{1.137579in}{1.959535in}}{\pgfqpoint{1.140769in}{1.956345in}}%
\pgfpathcurveto{\pgfqpoint{1.143959in}{1.953156in}}{\pgfqpoint{1.148286in}{1.951363in}}{\pgfqpoint{1.152797in}{1.951363in}}%
\pgfpathlineto{\pgfqpoint{1.152797in}{1.951363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681640in}{1.854557in}}%
\pgfpathcurveto{\pgfqpoint{1.686152in}{1.854557in}}{\pgfqpoint{1.690479in}{1.856350in}}{\pgfqpoint{1.693669in}{1.859539in}}%
\pgfpathcurveto{\pgfqpoint{1.696858in}{1.862729in}}{\pgfqpoint{1.698651in}{1.867056in}}{\pgfqpoint{1.698651in}{1.871568in}}%
\pgfpathcurveto{\pgfqpoint{1.698651in}{1.876079in}}{\pgfqpoint{1.696858in}{1.880406in}}{\pgfqpoint{1.693669in}{1.883596in}}%
\pgfpathcurveto{\pgfqpoint{1.690479in}{1.886786in}}{\pgfqpoint{1.686152in}{1.888578in}}{\pgfqpoint{1.681640in}{1.888578in}}%
\pgfpathcurveto{\pgfqpoint{1.677129in}{1.888578in}}{\pgfqpoint{1.672802in}{1.886786in}}{\pgfqpoint{1.669612in}{1.883596in}}%
\pgfpathcurveto{\pgfqpoint{1.666422in}{1.880406in}}{\pgfqpoint{1.664630in}{1.876079in}}{\pgfqpoint{1.664630in}{1.871568in}}%
\pgfpathcurveto{\pgfqpoint{1.664630in}{1.867056in}}{\pgfqpoint{1.666422in}{1.862729in}}{\pgfqpoint{1.669612in}{1.859539in}}%
\pgfpathcurveto{\pgfqpoint{1.672802in}{1.856350in}}{\pgfqpoint{1.677129in}{1.854557in}}{\pgfqpoint{1.681640in}{1.854557in}}%
\pgfpathlineto{\pgfqpoint{1.681640in}{1.854557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801019in}{1.840051in}}%
\pgfpathcurveto{\pgfqpoint{1.805530in}{1.840051in}}{\pgfqpoint{1.809857in}{1.841843in}}{\pgfqpoint{1.813047in}{1.845033in}}%
\pgfpathcurveto{\pgfqpoint{1.816237in}{1.848223in}}{\pgfqpoint{1.818029in}{1.852550in}}{\pgfqpoint{1.818029in}{1.857061in}}%
\pgfpathcurveto{\pgfqpoint{1.818029in}{1.861572in}}{\pgfqpoint{1.816237in}{1.865899in}}{\pgfqpoint{1.813047in}{1.869089in}}%
\pgfpathcurveto{\pgfqpoint{1.809857in}{1.872279in}}{\pgfqpoint{1.805530in}{1.874071in}}{\pgfqpoint{1.801019in}{1.874071in}}%
\pgfpathcurveto{\pgfqpoint{1.796507in}{1.874071in}}{\pgfqpoint{1.792180in}{1.872279in}}{\pgfqpoint{1.788991in}{1.869089in}}%
\pgfpathcurveto{\pgfqpoint{1.785801in}{1.865899in}}{\pgfqpoint{1.784008in}{1.861572in}}{\pgfqpoint{1.784008in}{1.857061in}}%
\pgfpathcurveto{\pgfqpoint{1.784008in}{1.852550in}}{\pgfqpoint{1.785801in}{1.848223in}}{\pgfqpoint{1.788991in}{1.845033in}}%
\pgfpathcurveto{\pgfqpoint{1.792180in}{1.841843in}}{\pgfqpoint{1.796507in}{1.840051in}}{\pgfqpoint{1.801019in}{1.840051in}}%
\pgfpathlineto{\pgfqpoint{1.801019in}{1.840051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269459in}{1.925944in}}%
\pgfpathcurveto{\pgfqpoint{1.273970in}{1.925944in}}{\pgfqpoint{1.278297in}{1.927736in}}{\pgfqpoint{1.281487in}{1.930926in}}%
\pgfpathcurveto{\pgfqpoint{1.284677in}{1.934116in}}{\pgfqpoint{1.286469in}{1.938443in}}{\pgfqpoint{1.286469in}{1.942954in}}%
\pgfpathcurveto{\pgfqpoint{1.286469in}{1.947466in}}{\pgfqpoint{1.284677in}{1.951793in}}{\pgfqpoint{1.281487in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{1.278297in}{1.958172in}}{\pgfqpoint{1.273970in}{1.959965in}}{\pgfqpoint{1.269459in}{1.959965in}}%
\pgfpathcurveto{\pgfqpoint{1.264948in}{1.959965in}}{\pgfqpoint{1.260621in}{1.958172in}}{\pgfqpoint{1.257431in}{1.954982in}}%
\pgfpathcurveto{\pgfqpoint{1.254241in}{1.951793in}}{\pgfqpoint{1.252449in}{1.947466in}}{\pgfqpoint{1.252449in}{1.942954in}}%
\pgfpathcurveto{\pgfqpoint{1.252449in}{1.938443in}}{\pgfqpoint{1.254241in}{1.934116in}}{\pgfqpoint{1.257431in}{1.930926in}}%
\pgfpathcurveto{\pgfqpoint{1.260621in}{1.927736in}}{\pgfqpoint{1.264948in}{1.925944in}}{\pgfqpoint{1.269459in}{1.925944in}}%
\pgfpathlineto{\pgfqpoint{1.269459in}{1.925944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584769in}{1.866557in}}%
\pgfpathcurveto{\pgfqpoint{1.589280in}{1.866557in}}{\pgfqpoint{1.593607in}{1.868349in}}{\pgfqpoint{1.596797in}{1.871539in}}%
\pgfpathcurveto{\pgfqpoint{1.599987in}{1.874729in}}{\pgfqpoint{1.601779in}{1.879056in}}{\pgfqpoint{1.601779in}{1.883568in}}%
\pgfpathcurveto{\pgfqpoint{1.601779in}{1.888079in}}{\pgfqpoint{1.599987in}{1.892406in}}{\pgfqpoint{1.596797in}{1.895596in}}%
\pgfpathcurveto{\pgfqpoint{1.593607in}{1.898786in}}{\pgfqpoint{1.589280in}{1.900578in}}{\pgfqpoint{1.584769in}{1.900578in}}%
\pgfpathcurveto{\pgfqpoint{1.580257in}{1.900578in}}{\pgfqpoint{1.575930in}{1.898786in}}{\pgfqpoint{1.572740in}{1.895596in}}%
\pgfpathcurveto{\pgfqpoint{1.569550in}{1.892406in}}{\pgfqpoint{1.567758in}{1.888079in}}{\pgfqpoint{1.567758in}{1.883568in}}%
\pgfpathcurveto{\pgfqpoint{1.567758in}{1.879056in}}{\pgfqpoint{1.569550in}{1.874729in}}{\pgfqpoint{1.572740in}{1.871539in}}%
\pgfpathcurveto{\pgfqpoint{1.575930in}{1.868349in}}{\pgfqpoint{1.580257in}{1.866557in}}{\pgfqpoint{1.584769in}{1.866557in}}%
\pgfpathlineto{\pgfqpoint{1.584769in}{1.866557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.696912in}{1.854226in}}%
\pgfpathcurveto{\pgfqpoint{1.701423in}{1.854226in}}{\pgfqpoint{1.705750in}{1.856018in}}{\pgfqpoint{1.708940in}{1.859208in}}%
\pgfpathcurveto{\pgfqpoint{1.712130in}{1.862398in}}{\pgfqpoint{1.713922in}{1.866725in}}{\pgfqpoint{1.713922in}{1.871236in}}%
\pgfpathcurveto{\pgfqpoint{1.713922in}{1.875747in}}{\pgfqpoint{1.712130in}{1.880074in}}{\pgfqpoint{1.708940in}{1.883264in}}%
\pgfpathcurveto{\pgfqpoint{1.705750in}{1.886454in}}{\pgfqpoint{1.701423in}{1.888246in}}{\pgfqpoint{1.696912in}{1.888246in}}%
\pgfpathcurveto{\pgfqpoint{1.692400in}{1.888246in}}{\pgfqpoint{1.688073in}{1.886454in}}{\pgfqpoint{1.684883in}{1.883264in}}%
\pgfpathcurveto{\pgfqpoint{1.681694in}{1.880074in}}{\pgfqpoint{1.679901in}{1.875747in}}{\pgfqpoint{1.679901in}{1.871236in}}%
\pgfpathcurveto{\pgfqpoint{1.679901in}{1.866725in}}{\pgfqpoint{1.681694in}{1.862398in}}{\pgfqpoint{1.684883in}{1.859208in}}%
\pgfpathcurveto{\pgfqpoint{1.688073in}{1.856018in}}{\pgfqpoint{1.692400in}{1.854226in}}{\pgfqpoint{1.696912in}{1.854226in}}%
\pgfpathlineto{\pgfqpoint{1.696912in}{1.854226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353539in}{1.908199in}}%
\pgfpathcurveto{\pgfqpoint{1.358051in}{1.908199in}}{\pgfqpoint{1.362378in}{1.909991in}}{\pgfqpoint{1.365568in}{1.913181in}}%
\pgfpathcurveto{\pgfqpoint{1.368757in}{1.916371in}}{\pgfqpoint{1.370550in}{1.920698in}}{\pgfqpoint{1.370550in}{1.925209in}}%
\pgfpathcurveto{\pgfqpoint{1.370550in}{1.929721in}}{\pgfqpoint{1.368757in}{1.934048in}}{\pgfqpoint{1.365568in}{1.937238in}}%
\pgfpathcurveto{\pgfqpoint{1.362378in}{1.940427in}}{\pgfqpoint{1.358051in}{1.942220in}}{\pgfqpoint{1.353539in}{1.942220in}}%
\pgfpathcurveto{\pgfqpoint{1.349028in}{1.942220in}}{\pgfqpoint{1.344701in}{1.940427in}}{\pgfqpoint{1.341511in}{1.937238in}}%
\pgfpathcurveto{\pgfqpoint{1.338321in}{1.934048in}}{\pgfqpoint{1.336529in}{1.929721in}}{\pgfqpoint{1.336529in}{1.925209in}}%
\pgfpathcurveto{\pgfqpoint{1.336529in}{1.920698in}}{\pgfqpoint{1.338321in}{1.916371in}}{\pgfqpoint{1.341511in}{1.913181in}}%
\pgfpathcurveto{\pgfqpoint{1.344701in}{1.909991in}}{\pgfqpoint{1.349028in}{1.908199in}}{\pgfqpoint{1.353539in}{1.908199in}}%
\pgfpathlineto{\pgfqpoint{1.353539in}{1.908199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885776in}{1.828815in}}%
\pgfpathcurveto{\pgfqpoint{1.890287in}{1.828815in}}{\pgfqpoint{1.894615in}{1.830607in}}{\pgfqpoint{1.897804in}{1.833797in}}%
\pgfpathcurveto{\pgfqpoint{1.900994in}{1.836987in}}{\pgfqpoint{1.902787in}{1.841314in}}{\pgfqpoint{1.902787in}{1.845825in}}%
\pgfpathcurveto{\pgfqpoint{1.902787in}{1.850336in}}{\pgfqpoint{1.900994in}{1.854663in}}{\pgfqpoint{1.897804in}{1.857853in}}%
\pgfpathcurveto{\pgfqpoint{1.894615in}{1.861043in}}{\pgfqpoint{1.890287in}{1.862835in}}{\pgfqpoint{1.885776in}{1.862835in}}%
\pgfpathcurveto{\pgfqpoint{1.881265in}{1.862835in}}{\pgfqpoint{1.876938in}{1.861043in}}{\pgfqpoint{1.873748in}{1.857853in}}%
\pgfpathcurveto{\pgfqpoint{1.870558in}{1.854663in}}{\pgfqpoint{1.868766in}{1.850336in}}{\pgfqpoint{1.868766in}{1.845825in}}%
\pgfpathcurveto{\pgfqpoint{1.868766in}{1.841314in}}{\pgfqpoint{1.870558in}{1.836987in}}{\pgfqpoint{1.873748in}{1.833797in}}%
\pgfpathcurveto{\pgfqpoint{1.876938in}{1.830607in}}{\pgfqpoint{1.881265in}{1.828815in}}{\pgfqpoint{1.885776in}{1.828815in}}%
\pgfpathlineto{\pgfqpoint{1.885776in}{1.828815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251134in}{1.917274in}}%
\pgfpathcurveto{\pgfqpoint{1.255645in}{1.917274in}}{\pgfqpoint{1.259972in}{1.919066in}}{\pgfqpoint{1.263162in}{1.922256in}}%
\pgfpathcurveto{\pgfqpoint{1.266352in}{1.925446in}}{\pgfqpoint{1.268144in}{1.929773in}}{\pgfqpoint{1.268144in}{1.934284in}}%
\pgfpathcurveto{\pgfqpoint{1.268144in}{1.938795in}}{\pgfqpoint{1.266352in}{1.943122in}}{\pgfqpoint{1.263162in}{1.946312in}}%
\pgfpathcurveto{\pgfqpoint{1.259972in}{1.949502in}}{\pgfqpoint{1.255645in}{1.951294in}}{\pgfqpoint{1.251134in}{1.951294in}}%
\pgfpathcurveto{\pgfqpoint{1.246623in}{1.951294in}}{\pgfqpoint{1.242296in}{1.949502in}}{\pgfqpoint{1.239106in}{1.946312in}}%
\pgfpathcurveto{\pgfqpoint{1.235916in}{1.943122in}}{\pgfqpoint{1.234123in}{1.938795in}}{\pgfqpoint{1.234123in}{1.934284in}}%
\pgfpathcurveto{\pgfqpoint{1.234123in}{1.929773in}}{\pgfqpoint{1.235916in}{1.925446in}}{\pgfqpoint{1.239106in}{1.922256in}}%
\pgfpathcurveto{\pgfqpoint{1.242296in}{1.919066in}}{\pgfqpoint{1.246623in}{1.917274in}}{\pgfqpoint{1.251134in}{1.917274in}}%
\pgfpathlineto{\pgfqpoint{1.251134in}{1.917274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175224in}{1.789103in}}%
\pgfpathcurveto{\pgfqpoint{2.179735in}{1.789103in}}{\pgfqpoint{2.184062in}{1.790895in}}{\pgfqpoint{2.187252in}{1.794085in}}%
\pgfpathcurveto{\pgfqpoint{2.190442in}{1.797275in}}{\pgfqpoint{2.192234in}{1.801602in}}{\pgfqpoint{2.192234in}{1.806113in}}%
\pgfpathcurveto{\pgfqpoint{2.192234in}{1.810624in}}{\pgfqpoint{2.190442in}{1.814951in}}{\pgfqpoint{2.187252in}{1.818141in}}%
\pgfpathcurveto{\pgfqpoint{2.184062in}{1.821331in}}{\pgfqpoint{2.179735in}{1.823123in}}{\pgfqpoint{2.175224in}{1.823123in}}%
\pgfpathcurveto{\pgfqpoint{2.170713in}{1.823123in}}{\pgfqpoint{2.166385in}{1.821331in}}{\pgfqpoint{2.163196in}{1.818141in}}%
\pgfpathcurveto{\pgfqpoint{2.160006in}{1.814951in}}{\pgfqpoint{2.158213in}{1.810624in}}{\pgfqpoint{2.158213in}{1.806113in}}%
\pgfpathcurveto{\pgfqpoint{2.158213in}{1.801602in}}{\pgfqpoint{2.160006in}{1.797275in}}{\pgfqpoint{2.163196in}{1.794085in}}%
\pgfpathcurveto{\pgfqpoint{2.166385in}{1.790895in}}{\pgfqpoint{2.170713in}{1.789103in}}{\pgfqpoint{2.175224in}{1.789103in}}%
\pgfpathlineto{\pgfqpoint{2.175224in}{1.789103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906127in}{1.824419in}}%
\pgfpathcurveto{\pgfqpoint{1.910639in}{1.824419in}}{\pgfqpoint{1.914966in}{1.826211in}}{\pgfqpoint{1.918155in}{1.829401in}}%
\pgfpathcurveto{\pgfqpoint{1.921345in}{1.832591in}}{\pgfqpoint{1.923138in}{1.836918in}}{\pgfqpoint{1.923138in}{1.841429in}}%
\pgfpathcurveto{\pgfqpoint{1.923138in}{1.845940in}}{\pgfqpoint{1.921345in}{1.850267in}}{\pgfqpoint{1.918155in}{1.853457in}}%
\pgfpathcurveto{\pgfqpoint{1.914966in}{1.856647in}}{\pgfqpoint{1.910639in}{1.858439in}}{\pgfqpoint{1.906127in}{1.858439in}}%
\pgfpathcurveto{\pgfqpoint{1.901616in}{1.858439in}}{\pgfqpoint{1.897289in}{1.856647in}}{\pgfqpoint{1.894099in}{1.853457in}}%
\pgfpathcurveto{\pgfqpoint{1.890909in}{1.850267in}}{\pgfqpoint{1.889117in}{1.845940in}}{\pgfqpoint{1.889117in}{1.841429in}}%
\pgfpathcurveto{\pgfqpoint{1.889117in}{1.836918in}}{\pgfqpoint{1.890909in}{1.832591in}}{\pgfqpoint{1.894099in}{1.829401in}}%
\pgfpathcurveto{\pgfqpoint{1.897289in}{1.826211in}}{\pgfqpoint{1.901616in}{1.824419in}}{\pgfqpoint{1.906127in}{1.824419in}}%
\pgfpathlineto{\pgfqpoint{1.906127in}{1.824419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692564in}{1.851980in}}%
\pgfpathcurveto{\pgfqpoint{1.697075in}{1.851980in}}{\pgfqpoint{1.701402in}{1.853772in}}{\pgfqpoint{1.704592in}{1.856962in}}%
\pgfpathcurveto{\pgfqpoint{1.707782in}{1.860152in}}{\pgfqpoint{1.709574in}{1.864479in}}{\pgfqpoint{1.709574in}{1.868990in}}%
\pgfpathcurveto{\pgfqpoint{1.709574in}{1.873502in}}{\pgfqpoint{1.707782in}{1.877829in}}{\pgfqpoint{1.704592in}{1.881018in}}%
\pgfpathcurveto{\pgfqpoint{1.701402in}{1.884208in}}{\pgfqpoint{1.697075in}{1.886001in}}{\pgfqpoint{1.692564in}{1.886001in}}%
\pgfpathcurveto{\pgfqpoint{1.688053in}{1.886001in}}{\pgfqpoint{1.683726in}{1.884208in}}{\pgfqpoint{1.680536in}{1.881018in}}%
\pgfpathcurveto{\pgfqpoint{1.677346in}{1.877829in}}{\pgfqpoint{1.675554in}{1.873502in}}{\pgfqpoint{1.675554in}{1.868990in}}%
\pgfpathcurveto{\pgfqpoint{1.675554in}{1.864479in}}{\pgfqpoint{1.677346in}{1.860152in}}{\pgfqpoint{1.680536in}{1.856962in}}%
\pgfpathcurveto{\pgfqpoint{1.683726in}{1.853772in}}{\pgfqpoint{1.688053in}{1.851980in}}{\pgfqpoint{1.692564in}{1.851980in}}%
\pgfpathlineto{\pgfqpoint{1.692564in}{1.851980in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141222in}{1.957384in}}%
\pgfpathcurveto{\pgfqpoint{1.145733in}{1.957384in}}{\pgfqpoint{1.150060in}{1.959176in}}{\pgfqpoint{1.153250in}{1.962366in}}%
\pgfpathcurveto{\pgfqpoint{1.156440in}{1.965556in}}{\pgfqpoint{1.158232in}{1.969883in}}{\pgfqpoint{1.158232in}{1.974394in}}%
\pgfpathcurveto{\pgfqpoint{1.158232in}{1.978906in}}{\pgfqpoint{1.156440in}{1.983233in}}{\pgfqpoint{1.153250in}{1.986423in}}%
\pgfpathcurveto{\pgfqpoint{1.150060in}{1.989612in}}{\pgfqpoint{1.145733in}{1.991405in}}{\pgfqpoint{1.141222in}{1.991405in}}%
\pgfpathcurveto{\pgfqpoint{1.136711in}{1.991405in}}{\pgfqpoint{1.132383in}{1.989612in}}{\pgfqpoint{1.129194in}{1.986423in}}%
\pgfpathcurveto{\pgfqpoint{1.126004in}{1.983233in}}{\pgfqpoint{1.124211in}{1.978906in}}{\pgfqpoint{1.124211in}{1.974394in}}%
\pgfpathcurveto{\pgfqpoint{1.124211in}{1.969883in}}{\pgfqpoint{1.126004in}{1.965556in}}{\pgfqpoint{1.129194in}{1.962366in}}%
\pgfpathcurveto{\pgfqpoint{1.132383in}{1.959176in}}{\pgfqpoint{1.136711in}{1.957384in}}{\pgfqpoint{1.141222in}{1.957384in}}%
\pgfpathlineto{\pgfqpoint{1.141222in}{1.957384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.662547in}{1.857238in}}%
\pgfpathcurveto{\pgfqpoint{1.667058in}{1.857238in}}{\pgfqpoint{1.671385in}{1.859030in}}{\pgfqpoint{1.674575in}{1.862220in}}%
\pgfpathcurveto{\pgfqpoint{1.677765in}{1.865410in}}{\pgfqpoint{1.679557in}{1.869737in}}{\pgfqpoint{1.679557in}{1.874248in}}%
\pgfpathcurveto{\pgfqpoint{1.679557in}{1.878759in}}{\pgfqpoint{1.677765in}{1.883086in}}{\pgfqpoint{1.674575in}{1.886276in}}%
\pgfpathcurveto{\pgfqpoint{1.671385in}{1.889466in}}{\pgfqpoint{1.667058in}{1.891258in}}{\pgfqpoint{1.662547in}{1.891258in}}%
\pgfpathcurveto{\pgfqpoint{1.658035in}{1.891258in}}{\pgfqpoint{1.653708in}{1.889466in}}{\pgfqpoint{1.650518in}{1.886276in}}%
\pgfpathcurveto{\pgfqpoint{1.647329in}{1.883086in}}{\pgfqpoint{1.645536in}{1.878759in}}{\pgfqpoint{1.645536in}{1.874248in}}%
\pgfpathcurveto{\pgfqpoint{1.645536in}{1.869737in}}{\pgfqpoint{1.647329in}{1.865410in}}{\pgfqpoint{1.650518in}{1.862220in}}%
\pgfpathcurveto{\pgfqpoint{1.653708in}{1.859030in}}{\pgfqpoint{1.658035in}{1.857238in}}{\pgfqpoint{1.662547in}{1.857238in}}%
\pgfpathlineto{\pgfqpoint{1.662547in}{1.857238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169844in}{1.944557in}}%
\pgfpathcurveto{\pgfqpoint{1.174356in}{1.944557in}}{\pgfqpoint{1.178683in}{1.946349in}}{\pgfqpoint{1.181872in}{1.949539in}}%
\pgfpathcurveto{\pgfqpoint{1.185062in}{1.952729in}}{\pgfqpoint{1.186855in}{1.957056in}}{\pgfqpoint{1.186855in}{1.961567in}}%
\pgfpathcurveto{\pgfqpoint{1.186855in}{1.966079in}}{\pgfqpoint{1.185062in}{1.970406in}}{\pgfqpoint{1.181872in}{1.973596in}}%
\pgfpathcurveto{\pgfqpoint{1.178683in}{1.976785in}}{\pgfqpoint{1.174356in}{1.978578in}}{\pgfqpoint{1.169844in}{1.978578in}}%
\pgfpathcurveto{\pgfqpoint{1.165333in}{1.978578in}}{\pgfqpoint{1.161006in}{1.976785in}}{\pgfqpoint{1.157816in}{1.973596in}}%
\pgfpathcurveto{\pgfqpoint{1.154626in}{1.970406in}}{\pgfqpoint{1.152834in}{1.966079in}}{\pgfqpoint{1.152834in}{1.961567in}}%
\pgfpathcurveto{\pgfqpoint{1.152834in}{1.957056in}}{\pgfqpoint{1.154626in}{1.952729in}}{\pgfqpoint{1.157816in}{1.949539in}}%
\pgfpathcurveto{\pgfqpoint{1.161006in}{1.946349in}}{\pgfqpoint{1.165333in}{1.944557in}}{\pgfqpoint{1.169844in}{1.944557in}}%
\pgfpathlineto{\pgfqpoint{1.169844in}{1.944557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697298in}{1.852085in}}%
\pgfpathcurveto{\pgfqpoint{1.701809in}{1.852085in}}{\pgfqpoint{1.706136in}{1.853877in}}{\pgfqpoint{1.709326in}{1.857067in}}%
\pgfpathcurveto{\pgfqpoint{1.712516in}{1.860257in}}{\pgfqpoint{1.714309in}{1.864584in}}{\pgfqpoint{1.714309in}{1.869095in}}%
\pgfpathcurveto{\pgfqpoint{1.714309in}{1.873606in}}{\pgfqpoint{1.712516in}{1.877933in}}{\pgfqpoint{1.709326in}{1.881123in}}%
\pgfpathcurveto{\pgfqpoint{1.706136in}{1.884313in}}{\pgfqpoint{1.701809in}{1.886105in}}{\pgfqpoint{1.697298in}{1.886105in}}%
\pgfpathcurveto{\pgfqpoint{1.692787in}{1.886105in}}{\pgfqpoint{1.688460in}{1.884313in}}{\pgfqpoint{1.685270in}{1.881123in}}%
\pgfpathcurveto{\pgfqpoint{1.682080in}{1.877933in}}{\pgfqpoint{1.680288in}{1.873606in}}{\pgfqpoint{1.680288in}{1.869095in}}%
\pgfpathcurveto{\pgfqpoint{1.680288in}{1.864584in}}{\pgfqpoint{1.682080in}{1.860257in}}{\pgfqpoint{1.685270in}{1.857067in}}%
\pgfpathcurveto{\pgfqpoint{1.688460in}{1.853877in}}{\pgfqpoint{1.692787in}{1.852085in}}{\pgfqpoint{1.697298in}{1.852085in}}%
\pgfpathlineto{\pgfqpoint{1.697298in}{1.852085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464031in}{1.884404in}}%
\pgfpathcurveto{\pgfqpoint{1.468543in}{1.884404in}}{\pgfqpoint{1.472870in}{1.886196in}}{\pgfqpoint{1.476060in}{1.889386in}}%
\pgfpathcurveto{\pgfqpoint{1.479249in}{1.892576in}}{\pgfqpoint{1.481042in}{1.896903in}}{\pgfqpoint{1.481042in}{1.901414in}}%
\pgfpathcurveto{\pgfqpoint{1.481042in}{1.905926in}}{\pgfqpoint{1.479249in}{1.910253in}}{\pgfqpoint{1.476060in}{1.913443in}}%
\pgfpathcurveto{\pgfqpoint{1.472870in}{1.916632in}}{\pgfqpoint{1.468543in}{1.918425in}}{\pgfqpoint{1.464031in}{1.918425in}}%
\pgfpathcurveto{\pgfqpoint{1.459520in}{1.918425in}}{\pgfqpoint{1.455193in}{1.916632in}}{\pgfqpoint{1.452003in}{1.913443in}}%
\pgfpathcurveto{\pgfqpoint{1.448813in}{1.910253in}}{\pgfqpoint{1.447021in}{1.905926in}}{\pgfqpoint{1.447021in}{1.901414in}}%
\pgfpathcurveto{\pgfqpoint{1.447021in}{1.896903in}}{\pgfqpoint{1.448813in}{1.892576in}}{\pgfqpoint{1.452003in}{1.889386in}}%
\pgfpathcurveto{\pgfqpoint{1.455193in}{1.886196in}}{\pgfqpoint{1.459520in}{1.884404in}}{\pgfqpoint{1.464031in}{1.884404in}}%
\pgfpathlineto{\pgfqpoint{1.464031in}{1.884404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461705in}{1.894427in}}%
\pgfpathcurveto{\pgfqpoint{1.466217in}{1.894427in}}{\pgfqpoint{1.470544in}{1.896220in}}{\pgfqpoint{1.473734in}{1.899409in}}%
\pgfpathcurveto{\pgfqpoint{1.476924in}{1.902599in}}{\pgfqpoint{1.478716in}{1.906926in}}{\pgfqpoint{1.478716in}{1.911438in}}%
\pgfpathcurveto{\pgfqpoint{1.478716in}{1.915949in}}{\pgfqpoint{1.476924in}{1.920276in}}{\pgfqpoint{1.473734in}{1.923466in}}%
\pgfpathcurveto{\pgfqpoint{1.470544in}{1.926656in}}{\pgfqpoint{1.466217in}{1.928448in}}{\pgfqpoint{1.461705in}{1.928448in}}%
\pgfpathcurveto{\pgfqpoint{1.457194in}{1.928448in}}{\pgfqpoint{1.452867in}{1.926656in}}{\pgfqpoint{1.449677in}{1.923466in}}%
\pgfpathcurveto{\pgfqpoint{1.446487in}{1.920276in}}{\pgfqpoint{1.444695in}{1.915949in}}{\pgfqpoint{1.444695in}{1.911438in}}%
\pgfpathcurveto{\pgfqpoint{1.444695in}{1.906926in}}{\pgfqpoint{1.446487in}{1.902599in}}{\pgfqpoint{1.449677in}{1.899409in}}%
\pgfpathcurveto{\pgfqpoint{1.452867in}{1.896220in}}{\pgfqpoint{1.457194in}{1.894427in}}{\pgfqpoint{1.461705in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{1.461705in}{1.894427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289719in}{1.923308in}}%
\pgfpathcurveto{\pgfqpoint{1.294231in}{1.923308in}}{\pgfqpoint{1.298558in}{1.925100in}}{\pgfqpoint{1.301747in}{1.928290in}}%
\pgfpathcurveto{\pgfqpoint{1.304937in}{1.931480in}}{\pgfqpoint{1.306730in}{1.935807in}}{\pgfqpoint{1.306730in}{1.940318in}}%
\pgfpathcurveto{\pgfqpoint{1.306730in}{1.944829in}}{\pgfqpoint{1.304937in}{1.949156in}}{\pgfqpoint{1.301747in}{1.952346in}}%
\pgfpathcurveto{\pgfqpoint{1.298558in}{1.955536in}}{\pgfqpoint{1.294231in}{1.957329in}}{\pgfqpoint{1.289719in}{1.957329in}}%
\pgfpathcurveto{\pgfqpoint{1.285208in}{1.957329in}}{\pgfqpoint{1.280881in}{1.955536in}}{\pgfqpoint{1.277691in}{1.952346in}}%
\pgfpathcurveto{\pgfqpoint{1.274501in}{1.949156in}}{\pgfqpoint{1.272709in}{1.944829in}}{\pgfqpoint{1.272709in}{1.940318in}}%
\pgfpathcurveto{\pgfqpoint{1.272709in}{1.935807in}}{\pgfqpoint{1.274501in}{1.931480in}}{\pgfqpoint{1.277691in}{1.928290in}}%
\pgfpathcurveto{\pgfqpoint{1.280881in}{1.925100in}}{\pgfqpoint{1.285208in}{1.923308in}}{\pgfqpoint{1.289719in}{1.923308in}}%
\pgfpathlineto{\pgfqpoint{1.289719in}{1.923308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730850in}{1.842682in}}%
\pgfpathcurveto{\pgfqpoint{1.735361in}{1.842682in}}{\pgfqpoint{1.739688in}{1.844474in}}{\pgfqpoint{1.742878in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{1.746068in}{1.850854in}}{\pgfqpoint{1.747860in}{1.855181in}}{\pgfqpoint{1.747860in}{1.859692in}}%
\pgfpathcurveto{\pgfqpoint{1.747860in}{1.864204in}}{\pgfqpoint{1.746068in}{1.868531in}}{\pgfqpoint{1.742878in}{1.871720in}}%
\pgfpathcurveto{\pgfqpoint{1.739688in}{1.874910in}}{\pgfqpoint{1.735361in}{1.876703in}}{\pgfqpoint{1.730850in}{1.876703in}}%
\pgfpathcurveto{\pgfqpoint{1.726339in}{1.876703in}}{\pgfqpoint{1.722012in}{1.874910in}}{\pgfqpoint{1.718822in}{1.871720in}}%
\pgfpathcurveto{\pgfqpoint{1.715632in}{1.868531in}}{\pgfqpoint{1.713840in}{1.864204in}}{\pgfqpoint{1.713840in}{1.859692in}}%
\pgfpathcurveto{\pgfqpoint{1.713840in}{1.855181in}}{\pgfqpoint{1.715632in}{1.850854in}}{\pgfqpoint{1.718822in}{1.847664in}}%
\pgfpathcurveto{\pgfqpoint{1.722012in}{1.844474in}}{\pgfqpoint{1.726339in}{1.842682in}}{\pgfqpoint{1.730850in}{1.842682in}}%
\pgfpathlineto{\pgfqpoint{1.730850in}{1.842682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188756in}{1.948098in}}%
\pgfpathcurveto{\pgfqpoint{1.193267in}{1.948098in}}{\pgfqpoint{1.197594in}{1.949890in}}{\pgfqpoint{1.200784in}{1.953080in}}%
\pgfpathcurveto{\pgfqpoint{1.203974in}{1.956270in}}{\pgfqpoint{1.205766in}{1.960597in}}{\pgfqpoint{1.205766in}{1.965108in}}%
\pgfpathcurveto{\pgfqpoint{1.205766in}{1.969620in}}{\pgfqpoint{1.203974in}{1.973947in}}{\pgfqpoint{1.200784in}{1.977137in}}%
\pgfpathcurveto{\pgfqpoint{1.197594in}{1.980326in}}{\pgfqpoint{1.193267in}{1.982119in}}{\pgfqpoint{1.188756in}{1.982119in}}%
\pgfpathcurveto{\pgfqpoint{1.184245in}{1.982119in}}{\pgfqpoint{1.179918in}{1.980326in}}{\pgfqpoint{1.176728in}{1.977137in}}%
\pgfpathcurveto{\pgfqpoint{1.173538in}{1.973947in}}{\pgfqpoint{1.171746in}{1.969620in}}{\pgfqpoint{1.171746in}{1.965108in}}%
\pgfpathcurveto{\pgfqpoint{1.171746in}{1.960597in}}{\pgfqpoint{1.173538in}{1.956270in}}{\pgfqpoint{1.176728in}{1.953080in}}%
\pgfpathcurveto{\pgfqpoint{1.179918in}{1.949890in}}{\pgfqpoint{1.184245in}{1.948098in}}{\pgfqpoint{1.188756in}{1.948098in}}%
\pgfpathlineto{\pgfqpoint{1.188756in}{1.948098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.199871in}{1.934772in}}%
\pgfpathcurveto{\pgfqpoint{1.204382in}{1.934772in}}{\pgfqpoint{1.208709in}{1.936565in}}{\pgfqpoint{1.211899in}{1.939754in}}%
\pgfpathcurveto{\pgfqpoint{1.215089in}{1.942944in}}{\pgfqpoint{1.216881in}{1.947271in}}{\pgfqpoint{1.216881in}{1.951783in}}%
\pgfpathcurveto{\pgfqpoint{1.216881in}{1.956294in}}{\pgfqpoint{1.215089in}{1.960621in}}{\pgfqpoint{1.211899in}{1.963811in}}%
\pgfpathcurveto{\pgfqpoint{1.208709in}{1.967001in}}{\pgfqpoint{1.204382in}{1.968793in}}{\pgfqpoint{1.199871in}{1.968793in}}%
\pgfpathcurveto{\pgfqpoint{1.195360in}{1.968793in}}{\pgfqpoint{1.191032in}{1.967001in}}{\pgfqpoint{1.187843in}{1.963811in}}%
\pgfpathcurveto{\pgfqpoint{1.184653in}{1.960621in}}{\pgfqpoint{1.182860in}{1.956294in}}{\pgfqpoint{1.182860in}{1.951783in}}%
\pgfpathcurveto{\pgfqpoint{1.182860in}{1.947271in}}{\pgfqpoint{1.184653in}{1.942944in}}{\pgfqpoint{1.187843in}{1.939754in}}%
\pgfpathcurveto{\pgfqpoint{1.191032in}{1.936565in}}{\pgfqpoint{1.195360in}{1.934772in}}{\pgfqpoint{1.199871in}{1.934772in}}%
\pgfpathlineto{\pgfqpoint{1.199871in}{1.934772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.126383in}{1.791266in}}%
\pgfpathcurveto{\pgfqpoint{2.130894in}{1.791266in}}{\pgfqpoint{2.135221in}{1.793058in}}{\pgfqpoint{2.138411in}{1.796248in}}%
\pgfpathcurveto{\pgfqpoint{2.141601in}{1.799438in}}{\pgfqpoint{2.143393in}{1.803765in}}{\pgfqpoint{2.143393in}{1.808276in}}%
\pgfpathcurveto{\pgfqpoint{2.143393in}{1.812787in}}{\pgfqpoint{2.141601in}{1.817114in}}{\pgfqpoint{2.138411in}{1.820304in}}%
\pgfpathcurveto{\pgfqpoint{2.135221in}{1.823494in}}{\pgfqpoint{2.130894in}{1.825286in}}{\pgfqpoint{2.126383in}{1.825286in}}%
\pgfpathcurveto{\pgfqpoint{2.121871in}{1.825286in}}{\pgfqpoint{2.117544in}{1.823494in}}{\pgfqpoint{2.114355in}{1.820304in}}%
\pgfpathcurveto{\pgfqpoint{2.111165in}{1.817114in}}{\pgfqpoint{2.109372in}{1.812787in}}{\pgfqpoint{2.109372in}{1.808276in}}%
\pgfpathcurveto{\pgfqpoint{2.109372in}{1.803765in}}{\pgfqpoint{2.111165in}{1.799438in}}{\pgfqpoint{2.114355in}{1.796248in}}%
\pgfpathcurveto{\pgfqpoint{2.117544in}{1.793058in}}{\pgfqpoint{2.121871in}{1.791266in}}{\pgfqpoint{2.126383in}{1.791266in}}%
\pgfpathlineto{\pgfqpoint{2.126383in}{1.791266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453670in}{1.896646in}}%
\pgfpathcurveto{\pgfqpoint{1.458181in}{1.896646in}}{\pgfqpoint{1.462508in}{1.898438in}}{\pgfqpoint{1.465698in}{1.901628in}}%
\pgfpathcurveto{\pgfqpoint{1.468888in}{1.904818in}}{\pgfqpoint{1.470680in}{1.909145in}}{\pgfqpoint{1.470680in}{1.913656in}}%
\pgfpathcurveto{\pgfqpoint{1.470680in}{1.918167in}}{\pgfqpoint{1.468888in}{1.922494in}}{\pgfqpoint{1.465698in}{1.925684in}}%
\pgfpathcurveto{\pgfqpoint{1.462508in}{1.928874in}}{\pgfqpoint{1.458181in}{1.930667in}}{\pgfqpoint{1.453670in}{1.930667in}}%
\pgfpathcurveto{\pgfqpoint{1.449159in}{1.930667in}}{\pgfqpoint{1.444832in}{1.928874in}}{\pgfqpoint{1.441642in}{1.925684in}}%
\pgfpathcurveto{\pgfqpoint{1.438452in}{1.922494in}}{\pgfqpoint{1.436660in}{1.918167in}}{\pgfqpoint{1.436660in}{1.913656in}}%
\pgfpathcurveto{\pgfqpoint{1.436660in}{1.909145in}}{\pgfqpoint{1.438452in}{1.904818in}}{\pgfqpoint{1.441642in}{1.901628in}}%
\pgfpathcurveto{\pgfqpoint{1.444832in}{1.898438in}}{\pgfqpoint{1.449159in}{1.896646in}}{\pgfqpoint{1.453670in}{1.896646in}}%
\pgfpathlineto{\pgfqpoint{1.453670in}{1.896646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460158in}{1.931101in}}%
\pgfpathcurveto{\pgfqpoint{1.464669in}{1.931101in}}{\pgfqpoint{1.468996in}{1.932893in}}{\pgfqpoint{1.472186in}{1.936083in}}%
\pgfpathcurveto{\pgfqpoint{1.475376in}{1.939273in}}{\pgfqpoint{1.477168in}{1.943600in}}{\pgfqpoint{1.477168in}{1.948111in}}%
\pgfpathcurveto{\pgfqpoint{1.477168in}{1.952622in}}{\pgfqpoint{1.475376in}{1.956949in}}{\pgfqpoint{1.472186in}{1.960139in}}%
\pgfpathcurveto{\pgfqpoint{1.468996in}{1.963329in}}{\pgfqpoint{1.464669in}{1.965121in}}{\pgfqpoint{1.460158in}{1.965121in}}%
\pgfpathcurveto{\pgfqpoint{1.455646in}{1.965121in}}{\pgfqpoint{1.451319in}{1.963329in}}{\pgfqpoint{1.448129in}{1.960139in}}%
\pgfpathcurveto{\pgfqpoint{1.444940in}{1.956949in}}{\pgfqpoint{1.443147in}{1.952622in}}{\pgfqpoint{1.443147in}{1.948111in}}%
\pgfpathcurveto{\pgfqpoint{1.443147in}{1.943600in}}{\pgfqpoint{1.444940in}{1.939273in}}{\pgfqpoint{1.448129in}{1.936083in}}%
\pgfpathcurveto{\pgfqpoint{1.451319in}{1.932893in}}{\pgfqpoint{1.455646in}{1.931101in}}{\pgfqpoint{1.460158in}{1.931101in}}%
\pgfpathlineto{\pgfqpoint{1.460158in}{1.931101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.487968in}{1.881442in}}%
\pgfpathcurveto{\pgfqpoint{1.492479in}{1.881442in}}{\pgfqpoint{1.496806in}{1.883234in}}{\pgfqpoint{1.499996in}{1.886424in}}%
\pgfpathcurveto{\pgfqpoint{1.503186in}{1.889614in}}{\pgfqpoint{1.504978in}{1.893941in}}{\pgfqpoint{1.504978in}{1.898452in}}%
\pgfpathcurveto{\pgfqpoint{1.504978in}{1.902964in}}{\pgfqpoint{1.503186in}{1.907291in}}{\pgfqpoint{1.499996in}{1.910481in}}%
\pgfpathcurveto{\pgfqpoint{1.496806in}{1.913670in}}{\pgfqpoint{1.492479in}{1.915463in}}{\pgfqpoint{1.487968in}{1.915463in}}%
\pgfpathcurveto{\pgfqpoint{1.483457in}{1.915463in}}{\pgfqpoint{1.479130in}{1.913670in}}{\pgfqpoint{1.475940in}{1.910481in}}%
\pgfpathcurveto{\pgfqpoint{1.472750in}{1.907291in}}{\pgfqpoint{1.470957in}{1.902964in}}{\pgfqpoint{1.470957in}{1.898452in}}%
\pgfpathcurveto{\pgfqpoint{1.470957in}{1.893941in}}{\pgfqpoint{1.472750in}{1.889614in}}{\pgfqpoint{1.475940in}{1.886424in}}%
\pgfpathcurveto{\pgfqpoint{1.479130in}{1.883234in}}{\pgfqpoint{1.483457in}{1.881442in}}{\pgfqpoint{1.487968in}{1.881442in}}%
\pgfpathlineto{\pgfqpoint{1.487968in}{1.881442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920920in}{1.824560in}}%
\pgfpathcurveto{\pgfqpoint{1.925431in}{1.824560in}}{\pgfqpoint{1.929758in}{1.826352in}}{\pgfqpoint{1.932948in}{1.829542in}}%
\pgfpathcurveto{\pgfqpoint{1.936138in}{1.832732in}}{\pgfqpoint{1.937930in}{1.837059in}}{\pgfqpoint{1.937930in}{1.841570in}}%
\pgfpathcurveto{\pgfqpoint{1.937930in}{1.846081in}}{\pgfqpoint{1.936138in}{1.850408in}}{\pgfqpoint{1.932948in}{1.853598in}}%
\pgfpathcurveto{\pgfqpoint{1.929758in}{1.856788in}}{\pgfqpoint{1.925431in}{1.858581in}}{\pgfqpoint{1.920920in}{1.858581in}}%
\pgfpathcurveto{\pgfqpoint{1.916409in}{1.858581in}}{\pgfqpoint{1.912082in}{1.856788in}}{\pgfqpoint{1.908892in}{1.853598in}}%
\pgfpathcurveto{\pgfqpoint{1.905702in}{1.850408in}}{\pgfqpoint{1.903910in}{1.846081in}}{\pgfqpoint{1.903910in}{1.841570in}}%
\pgfpathcurveto{\pgfqpoint{1.903910in}{1.837059in}}{\pgfqpoint{1.905702in}{1.832732in}}{\pgfqpoint{1.908892in}{1.829542in}}%
\pgfpathcurveto{\pgfqpoint{1.912082in}{1.826352in}}{\pgfqpoint{1.916409in}{1.824560in}}{\pgfqpoint{1.920920in}{1.824560in}}%
\pgfpathlineto{\pgfqpoint{1.920920in}{1.824560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506180in}{1.881900in}}%
\pgfpathcurveto{\pgfqpoint{1.510691in}{1.881900in}}{\pgfqpoint{1.515018in}{1.883692in}}{\pgfqpoint{1.518208in}{1.886882in}}%
\pgfpathcurveto{\pgfqpoint{1.521398in}{1.890072in}}{\pgfqpoint{1.523190in}{1.894399in}}{\pgfqpoint{1.523190in}{1.898910in}}%
\pgfpathcurveto{\pgfqpoint{1.523190in}{1.903421in}}{\pgfqpoint{1.521398in}{1.907748in}}{\pgfqpoint{1.518208in}{1.910938in}}%
\pgfpathcurveto{\pgfqpoint{1.515018in}{1.914128in}}{\pgfqpoint{1.510691in}{1.915920in}}{\pgfqpoint{1.506180in}{1.915920in}}%
\pgfpathcurveto{\pgfqpoint{1.501668in}{1.915920in}}{\pgfqpoint{1.497341in}{1.914128in}}{\pgfqpoint{1.494151in}{1.910938in}}%
\pgfpathcurveto{\pgfqpoint{1.490961in}{1.907748in}}{\pgfqpoint{1.489169in}{1.903421in}}{\pgfqpoint{1.489169in}{1.898910in}}%
\pgfpathcurveto{\pgfqpoint{1.489169in}{1.894399in}}{\pgfqpoint{1.490961in}{1.890072in}}{\pgfqpoint{1.494151in}{1.886882in}}%
\pgfpathcurveto{\pgfqpoint{1.497341in}{1.883692in}}{\pgfqpoint{1.501668in}{1.881900in}}{\pgfqpoint{1.506180in}{1.881900in}}%
\pgfpathlineto{\pgfqpoint{1.506180in}{1.881900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889393in}{1.825482in}}%
\pgfpathcurveto{\pgfqpoint{1.893904in}{1.825482in}}{\pgfqpoint{1.898231in}{1.827274in}}{\pgfqpoint{1.901421in}{1.830464in}}%
\pgfpathcurveto{\pgfqpoint{1.904611in}{1.833654in}}{\pgfqpoint{1.906403in}{1.837981in}}{\pgfqpoint{1.906403in}{1.842492in}}%
\pgfpathcurveto{\pgfqpoint{1.906403in}{1.847003in}}{\pgfqpoint{1.904611in}{1.851331in}}{\pgfqpoint{1.901421in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{1.898231in}{1.857710in}}{\pgfqpoint{1.893904in}{1.859503in}}{\pgfqpoint{1.889393in}{1.859503in}}%
\pgfpathcurveto{\pgfqpoint{1.884882in}{1.859503in}}{\pgfqpoint{1.880555in}{1.857710in}}{\pgfqpoint{1.877365in}{1.854520in}}%
\pgfpathcurveto{\pgfqpoint{1.874175in}{1.851331in}}{\pgfqpoint{1.872383in}{1.847003in}}{\pgfqpoint{1.872383in}{1.842492in}}%
\pgfpathcurveto{\pgfqpoint{1.872383in}{1.837981in}}{\pgfqpoint{1.874175in}{1.833654in}}{\pgfqpoint{1.877365in}{1.830464in}}%
\pgfpathcurveto{\pgfqpoint{1.880555in}{1.827274in}}{\pgfqpoint{1.884882in}{1.825482in}}{\pgfqpoint{1.889393in}{1.825482in}}%
\pgfpathlineto{\pgfqpoint{1.889393in}{1.825482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527470in}{1.875572in}}%
\pgfpathcurveto{\pgfqpoint{1.531981in}{1.875572in}}{\pgfqpoint{1.536308in}{1.877364in}}{\pgfqpoint{1.539498in}{1.880554in}}%
\pgfpathcurveto{\pgfqpoint{1.542688in}{1.883744in}}{\pgfqpoint{1.544480in}{1.888071in}}{\pgfqpoint{1.544480in}{1.892583in}}%
\pgfpathcurveto{\pgfqpoint{1.544480in}{1.897094in}}{\pgfqpoint{1.542688in}{1.901421in}}{\pgfqpoint{1.539498in}{1.904611in}}%
\pgfpathcurveto{\pgfqpoint{1.536308in}{1.907801in}}{\pgfqpoint{1.531981in}{1.909593in}}{\pgfqpoint{1.527470in}{1.909593in}}%
\pgfpathcurveto{\pgfqpoint{1.522959in}{1.909593in}}{\pgfqpoint{1.518632in}{1.907801in}}{\pgfqpoint{1.515442in}{1.904611in}}%
\pgfpathcurveto{\pgfqpoint{1.512252in}{1.901421in}}{\pgfqpoint{1.510460in}{1.897094in}}{\pgfqpoint{1.510460in}{1.892583in}}%
\pgfpathcurveto{\pgfqpoint{1.510460in}{1.888071in}}{\pgfqpoint{1.512252in}{1.883744in}}{\pgfqpoint{1.515442in}{1.880554in}}%
\pgfpathcurveto{\pgfqpoint{1.518632in}{1.877364in}}{\pgfqpoint{1.522959in}{1.875572in}}{\pgfqpoint{1.527470in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{1.527470in}{1.875572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311489in}{1.921492in}}%
\pgfpathcurveto{\pgfqpoint{1.316001in}{1.921492in}}{\pgfqpoint{1.320328in}{1.923284in}}{\pgfqpoint{1.323518in}{1.926474in}}%
\pgfpathcurveto{\pgfqpoint{1.326707in}{1.929664in}}{\pgfqpoint{1.328500in}{1.933991in}}{\pgfqpoint{1.328500in}{1.938502in}}%
\pgfpathcurveto{\pgfqpoint{1.328500in}{1.943014in}}{\pgfqpoint{1.326707in}{1.947341in}}{\pgfqpoint{1.323518in}{1.950530in}}%
\pgfpathcurveto{\pgfqpoint{1.320328in}{1.953720in}}{\pgfqpoint{1.316001in}{1.955513in}}{\pgfqpoint{1.311489in}{1.955513in}}%
\pgfpathcurveto{\pgfqpoint{1.306978in}{1.955513in}}{\pgfqpoint{1.302651in}{1.953720in}}{\pgfqpoint{1.299461in}{1.950530in}}%
\pgfpathcurveto{\pgfqpoint{1.296271in}{1.947341in}}{\pgfqpoint{1.294479in}{1.943014in}}{\pgfqpoint{1.294479in}{1.938502in}}%
\pgfpathcurveto{\pgfqpoint{1.294479in}{1.933991in}}{\pgfqpoint{1.296271in}{1.929664in}}{\pgfqpoint{1.299461in}{1.926474in}}%
\pgfpathcurveto{\pgfqpoint{1.302651in}{1.923284in}}{\pgfqpoint{1.306978in}{1.921492in}}{\pgfqpoint{1.311489in}{1.921492in}}%
\pgfpathlineto{\pgfqpoint{1.311489in}{1.921492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540365in}{1.877817in}}%
\pgfpathcurveto{\pgfqpoint{1.544876in}{1.877817in}}{\pgfqpoint{1.549203in}{1.879609in}}{\pgfqpoint{1.552393in}{1.882799in}}%
\pgfpathcurveto{\pgfqpoint{1.555583in}{1.885989in}}{\pgfqpoint{1.557375in}{1.890316in}}{\pgfqpoint{1.557375in}{1.894827in}}%
\pgfpathcurveto{\pgfqpoint{1.557375in}{1.899338in}}{\pgfqpoint{1.555583in}{1.903665in}}{\pgfqpoint{1.552393in}{1.906855in}}%
\pgfpathcurveto{\pgfqpoint{1.549203in}{1.910045in}}{\pgfqpoint{1.544876in}{1.911837in}}{\pgfqpoint{1.540365in}{1.911837in}}%
\pgfpathcurveto{\pgfqpoint{1.535854in}{1.911837in}}{\pgfqpoint{1.531527in}{1.910045in}}{\pgfqpoint{1.528337in}{1.906855in}}%
\pgfpathcurveto{\pgfqpoint{1.525147in}{1.903665in}}{\pgfqpoint{1.523355in}{1.899338in}}{\pgfqpoint{1.523355in}{1.894827in}}%
\pgfpathcurveto{\pgfqpoint{1.523355in}{1.890316in}}{\pgfqpoint{1.525147in}{1.885989in}}{\pgfqpoint{1.528337in}{1.882799in}}%
\pgfpathcurveto{\pgfqpoint{1.531527in}{1.879609in}}{\pgfqpoint{1.535854in}{1.877817in}}{\pgfqpoint{1.540365in}{1.877817in}}%
\pgfpathlineto{\pgfqpoint{1.540365in}{1.877817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084621in}{1.798164in}}%
\pgfpathcurveto{\pgfqpoint{2.089132in}{1.798164in}}{\pgfqpoint{2.093459in}{1.799957in}}{\pgfqpoint{2.096649in}{1.803147in}}%
\pgfpathcurveto{\pgfqpoint{2.099839in}{1.806337in}}{\pgfqpoint{2.101631in}{1.810664in}}{\pgfqpoint{2.101631in}{1.815175in}}%
\pgfpathcurveto{\pgfqpoint{2.101631in}{1.819686in}}{\pgfqpoint{2.099839in}{1.824013in}}{\pgfqpoint{2.096649in}{1.827203in}}%
\pgfpathcurveto{\pgfqpoint{2.093459in}{1.830393in}}{\pgfqpoint{2.089132in}{1.832185in}}{\pgfqpoint{2.084621in}{1.832185in}}%
\pgfpathcurveto{\pgfqpoint{2.080110in}{1.832185in}}{\pgfqpoint{2.075783in}{1.830393in}}{\pgfqpoint{2.072593in}{1.827203in}}%
\pgfpathcurveto{\pgfqpoint{2.069403in}{1.824013in}}{\pgfqpoint{2.067610in}{1.819686in}}{\pgfqpoint{2.067610in}{1.815175in}}%
\pgfpathcurveto{\pgfqpoint{2.067610in}{1.810664in}}{\pgfqpoint{2.069403in}{1.806337in}}{\pgfqpoint{2.072593in}{1.803147in}}%
\pgfpathcurveto{\pgfqpoint{2.075783in}{1.799957in}}{\pgfqpoint{2.080110in}{1.798164in}}{\pgfqpoint{2.084621in}{1.798164in}}%
\pgfpathlineto{\pgfqpoint{2.084621in}{1.798164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.569582in}{1.873495in}}%
\pgfpathcurveto{\pgfqpoint{1.574093in}{1.873495in}}{\pgfqpoint{1.578420in}{1.875287in}}{\pgfqpoint{1.581610in}{1.878477in}}%
\pgfpathcurveto{\pgfqpoint{1.584800in}{1.881667in}}{\pgfqpoint{1.586592in}{1.885994in}}{\pgfqpoint{1.586592in}{1.890505in}}%
\pgfpathcurveto{\pgfqpoint{1.586592in}{1.895016in}}{\pgfqpoint{1.584800in}{1.899343in}}{\pgfqpoint{1.581610in}{1.902533in}}%
\pgfpathcurveto{\pgfqpoint{1.578420in}{1.905723in}}{\pgfqpoint{1.574093in}{1.907515in}}{\pgfqpoint{1.569582in}{1.907515in}}%
\pgfpathcurveto{\pgfqpoint{1.565071in}{1.907515in}}{\pgfqpoint{1.560743in}{1.905723in}}{\pgfqpoint{1.557554in}{1.902533in}}%
\pgfpathcurveto{\pgfqpoint{1.554364in}{1.899343in}}{\pgfqpoint{1.552571in}{1.895016in}}{\pgfqpoint{1.552571in}{1.890505in}}%
\pgfpathcurveto{\pgfqpoint{1.552571in}{1.885994in}}{\pgfqpoint{1.554364in}{1.881667in}}{\pgfqpoint{1.557554in}{1.878477in}}%
\pgfpathcurveto{\pgfqpoint{1.560743in}{1.875287in}}{\pgfqpoint{1.565071in}{1.873495in}}{\pgfqpoint{1.569582in}{1.873495in}}%
\pgfpathlineto{\pgfqpoint{1.569582in}{1.873495in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851852in}{1.832994in}}%
\pgfpathcurveto{\pgfqpoint{1.856363in}{1.832994in}}{\pgfqpoint{1.860690in}{1.834786in}}{\pgfqpoint{1.863880in}{1.837976in}}%
\pgfpathcurveto{\pgfqpoint{1.867070in}{1.841166in}}{\pgfqpoint{1.868862in}{1.845493in}}{\pgfqpoint{1.868862in}{1.850004in}}%
\pgfpathcurveto{\pgfqpoint{1.868862in}{1.854515in}}{\pgfqpoint{1.867070in}{1.858842in}}{\pgfqpoint{1.863880in}{1.862032in}}%
\pgfpathcurveto{\pgfqpoint{1.860690in}{1.865222in}}{\pgfqpoint{1.856363in}{1.867014in}}{\pgfqpoint{1.851852in}{1.867014in}}%
\pgfpathcurveto{\pgfqpoint{1.847341in}{1.867014in}}{\pgfqpoint{1.843014in}{1.865222in}}{\pgfqpoint{1.839824in}{1.862032in}}%
\pgfpathcurveto{\pgfqpoint{1.836634in}{1.858842in}}{\pgfqpoint{1.834841in}{1.854515in}}{\pgfqpoint{1.834841in}{1.850004in}}%
\pgfpathcurveto{\pgfqpoint{1.834841in}{1.845493in}}{\pgfqpoint{1.836634in}{1.841166in}}{\pgfqpoint{1.839824in}{1.837976in}}%
\pgfpathcurveto{\pgfqpoint{1.843014in}{1.834786in}}{\pgfqpoint{1.847341in}{1.832994in}}{\pgfqpoint{1.851852in}{1.832994in}}%
\pgfpathlineto{\pgfqpoint{1.851852in}{1.832994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304993in}{1.924306in}}%
\pgfpathcurveto{\pgfqpoint{1.309504in}{1.924306in}}{\pgfqpoint{1.313831in}{1.926098in}}{\pgfqpoint{1.317021in}{1.929288in}}%
\pgfpathcurveto{\pgfqpoint{1.320211in}{1.932478in}}{\pgfqpoint{1.322003in}{1.936805in}}{\pgfqpoint{1.322003in}{1.941316in}}%
\pgfpathcurveto{\pgfqpoint{1.322003in}{1.945827in}}{\pgfqpoint{1.320211in}{1.950154in}}{\pgfqpoint{1.317021in}{1.953344in}}%
\pgfpathcurveto{\pgfqpoint{1.313831in}{1.956534in}}{\pgfqpoint{1.309504in}{1.958326in}}{\pgfqpoint{1.304993in}{1.958326in}}%
\pgfpathcurveto{\pgfqpoint{1.300482in}{1.958326in}}{\pgfqpoint{1.296155in}{1.956534in}}{\pgfqpoint{1.292965in}{1.953344in}}%
\pgfpathcurveto{\pgfqpoint{1.289775in}{1.950154in}}{\pgfqpoint{1.287983in}{1.945827in}}{\pgfqpoint{1.287983in}{1.941316in}}%
\pgfpathcurveto{\pgfqpoint{1.287983in}{1.936805in}}{\pgfqpoint{1.289775in}{1.932478in}}{\pgfqpoint{1.292965in}{1.929288in}}%
\pgfpathcurveto{\pgfqpoint{1.296155in}{1.926098in}}{\pgfqpoint{1.300482in}{1.924306in}}{\pgfqpoint{1.304993in}{1.924306in}}%
\pgfpathlineto{\pgfqpoint{1.304993in}{1.924306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573211in}{1.869255in}}%
\pgfpathcurveto{\pgfqpoint{1.577723in}{1.869255in}}{\pgfqpoint{1.582050in}{1.871047in}}{\pgfqpoint{1.585240in}{1.874237in}}%
\pgfpathcurveto{\pgfqpoint{1.588429in}{1.877427in}}{\pgfqpoint{1.590222in}{1.881754in}}{\pgfqpoint{1.590222in}{1.886265in}}%
\pgfpathcurveto{\pgfqpoint{1.590222in}{1.890777in}}{\pgfqpoint{1.588429in}{1.895104in}}{\pgfqpoint{1.585240in}{1.898294in}}%
\pgfpathcurveto{\pgfqpoint{1.582050in}{1.901483in}}{\pgfqpoint{1.577723in}{1.903276in}}{\pgfqpoint{1.573211in}{1.903276in}}%
\pgfpathcurveto{\pgfqpoint{1.568700in}{1.903276in}}{\pgfqpoint{1.564373in}{1.901483in}}{\pgfqpoint{1.561183in}{1.898294in}}%
\pgfpathcurveto{\pgfqpoint{1.557993in}{1.895104in}}{\pgfqpoint{1.556201in}{1.890777in}}{\pgfqpoint{1.556201in}{1.886265in}}%
\pgfpathcurveto{\pgfqpoint{1.556201in}{1.881754in}}{\pgfqpoint{1.557993in}{1.877427in}}{\pgfqpoint{1.561183in}{1.874237in}}%
\pgfpathcurveto{\pgfqpoint{1.564373in}{1.871047in}}{\pgfqpoint{1.568700in}{1.869255in}}{\pgfqpoint{1.573211in}{1.869255in}}%
\pgfpathlineto{\pgfqpoint{1.573211in}{1.869255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.148645in}{1.956957in}}%
\pgfpathcurveto{\pgfqpoint{1.153157in}{1.956957in}}{\pgfqpoint{1.157484in}{1.958750in}}{\pgfqpoint{1.160673in}{1.961940in}}%
\pgfpathcurveto{\pgfqpoint{1.163863in}{1.965130in}}{\pgfqpoint{1.165656in}{1.969457in}}{\pgfqpoint{1.165656in}{1.973968in}}%
\pgfpathcurveto{\pgfqpoint{1.165656in}{1.978479in}}{\pgfqpoint{1.163863in}{1.982806in}}{\pgfqpoint{1.160673in}{1.985996in}}%
\pgfpathcurveto{\pgfqpoint{1.157484in}{1.989186in}}{\pgfqpoint{1.153157in}{1.990978in}}{\pgfqpoint{1.148645in}{1.990978in}}%
\pgfpathcurveto{\pgfqpoint{1.144134in}{1.990978in}}{\pgfqpoint{1.139807in}{1.989186in}}{\pgfqpoint{1.136617in}{1.985996in}}%
\pgfpathcurveto{\pgfqpoint{1.133427in}{1.982806in}}{\pgfqpoint{1.131635in}{1.978479in}}{\pgfqpoint{1.131635in}{1.973968in}}%
\pgfpathcurveto{\pgfqpoint{1.131635in}{1.969457in}}{\pgfqpoint{1.133427in}{1.965130in}}{\pgfqpoint{1.136617in}{1.961940in}}%
\pgfpathcurveto{\pgfqpoint{1.139807in}{1.958750in}}{\pgfqpoint{1.144134in}{1.956957in}}{\pgfqpoint{1.148645in}{1.956957in}}%
\pgfpathlineto{\pgfqpoint{1.148645in}{1.956957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505733in}{1.880733in}}%
\pgfpathcurveto{\pgfqpoint{1.510244in}{1.880733in}}{\pgfqpoint{1.514571in}{1.882525in}}{\pgfqpoint{1.517761in}{1.885715in}}%
\pgfpathcurveto{\pgfqpoint{1.520951in}{1.888905in}}{\pgfqpoint{1.522743in}{1.893232in}}{\pgfqpoint{1.522743in}{1.897743in}}%
\pgfpathcurveto{\pgfqpoint{1.522743in}{1.902254in}}{\pgfqpoint{1.520951in}{1.906581in}}{\pgfqpoint{1.517761in}{1.909771in}}%
\pgfpathcurveto{\pgfqpoint{1.514571in}{1.912961in}}{\pgfqpoint{1.510244in}{1.914753in}}{\pgfqpoint{1.505733in}{1.914753in}}%
\pgfpathcurveto{\pgfqpoint{1.501222in}{1.914753in}}{\pgfqpoint{1.496895in}{1.912961in}}{\pgfqpoint{1.493705in}{1.909771in}}%
\pgfpathcurveto{\pgfqpoint{1.490515in}{1.906581in}}{\pgfqpoint{1.488723in}{1.902254in}}{\pgfqpoint{1.488723in}{1.897743in}}%
\pgfpathcurveto{\pgfqpoint{1.488723in}{1.893232in}}{\pgfqpoint{1.490515in}{1.888905in}}{\pgfqpoint{1.493705in}{1.885715in}}%
\pgfpathcurveto{\pgfqpoint{1.496895in}{1.882525in}}{\pgfqpoint{1.501222in}{1.880733in}}{\pgfqpoint{1.505733in}{1.880733in}}%
\pgfpathlineto{\pgfqpoint{1.505733in}{1.880733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990383in}{1.819473in}}%
\pgfpathcurveto{\pgfqpoint{1.994894in}{1.819473in}}{\pgfqpoint{1.999221in}{1.821266in}}{\pgfqpoint{2.002411in}{1.824456in}}%
\pgfpathcurveto{\pgfqpoint{2.005601in}{1.827645in}}{\pgfqpoint{2.007394in}{1.831972in}}{\pgfqpoint{2.007394in}{1.836484in}}%
\pgfpathcurveto{\pgfqpoint{2.007394in}{1.840995in}}{\pgfqpoint{2.005601in}{1.845322in}}{\pgfqpoint{2.002411in}{1.848512in}}%
\pgfpathcurveto{\pgfqpoint{1.999221in}{1.851702in}}{\pgfqpoint{1.994894in}{1.853494in}}{\pgfqpoint{1.990383in}{1.853494in}}%
\pgfpathcurveto{\pgfqpoint{1.985872in}{1.853494in}}{\pgfqpoint{1.981545in}{1.851702in}}{\pgfqpoint{1.978355in}{1.848512in}}%
\pgfpathcurveto{\pgfqpoint{1.975165in}{1.845322in}}{\pgfqpoint{1.973373in}{1.840995in}}{\pgfqpoint{1.973373in}{1.836484in}}%
\pgfpathcurveto{\pgfqpoint{1.973373in}{1.831972in}}{\pgfqpoint{1.975165in}{1.827645in}}{\pgfqpoint{1.978355in}{1.824456in}}%
\pgfpathcurveto{\pgfqpoint{1.981545in}{1.821266in}}{\pgfqpoint{1.985872in}{1.819473in}}{\pgfqpoint{1.990383in}{1.819473in}}%
\pgfpathlineto{\pgfqpoint{1.990383in}{1.819473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832110in}{1.833612in}}%
\pgfpathcurveto{\pgfqpoint{1.836621in}{1.833612in}}{\pgfqpoint{1.840948in}{1.835404in}}{\pgfqpoint{1.844138in}{1.838594in}}%
\pgfpathcurveto{\pgfqpoint{1.847328in}{1.841784in}}{\pgfqpoint{1.849120in}{1.846111in}}{\pgfqpoint{1.849120in}{1.850622in}}%
\pgfpathcurveto{\pgfqpoint{1.849120in}{1.855133in}}{\pgfqpoint{1.847328in}{1.859460in}}{\pgfqpoint{1.844138in}{1.862650in}}%
\pgfpathcurveto{\pgfqpoint{1.840948in}{1.865840in}}{\pgfqpoint{1.836621in}{1.867632in}}{\pgfqpoint{1.832110in}{1.867632in}}%
\pgfpathcurveto{\pgfqpoint{1.827598in}{1.867632in}}{\pgfqpoint{1.823271in}{1.865840in}}{\pgfqpoint{1.820081in}{1.862650in}}%
\pgfpathcurveto{\pgfqpoint{1.816892in}{1.859460in}}{\pgfqpoint{1.815099in}{1.855133in}}{\pgfqpoint{1.815099in}{1.850622in}}%
\pgfpathcurveto{\pgfqpoint{1.815099in}{1.846111in}}{\pgfqpoint{1.816892in}{1.841784in}}{\pgfqpoint{1.820081in}{1.838594in}}%
\pgfpathcurveto{\pgfqpoint{1.823271in}{1.835404in}}{\pgfqpoint{1.827598in}{1.833612in}}{\pgfqpoint{1.832110in}{1.833612in}}%
\pgfpathlineto{\pgfqpoint{1.832110in}{1.833612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638655in}{1.861027in}}%
\pgfpathcurveto{\pgfqpoint{1.643166in}{1.861027in}}{\pgfqpoint{1.647493in}{1.862820in}}{\pgfqpoint{1.650683in}{1.866010in}}%
\pgfpathcurveto{\pgfqpoint{1.653873in}{1.869199in}}{\pgfqpoint{1.655665in}{1.873527in}}{\pgfqpoint{1.655665in}{1.878038in}}%
\pgfpathcurveto{\pgfqpoint{1.655665in}{1.882549in}}{\pgfqpoint{1.653873in}{1.886876in}}{\pgfqpoint{1.650683in}{1.890066in}}%
\pgfpathcurveto{\pgfqpoint{1.647493in}{1.893256in}}{\pgfqpoint{1.643166in}{1.895048in}}{\pgfqpoint{1.638655in}{1.895048in}}%
\pgfpathcurveto{\pgfqpoint{1.634144in}{1.895048in}}{\pgfqpoint{1.629817in}{1.893256in}}{\pgfqpoint{1.626627in}{1.890066in}}%
\pgfpathcurveto{\pgfqpoint{1.623437in}{1.886876in}}{\pgfqpoint{1.621645in}{1.882549in}}{\pgfqpoint{1.621645in}{1.878038in}}%
\pgfpathcurveto{\pgfqpoint{1.621645in}{1.873527in}}{\pgfqpoint{1.623437in}{1.869199in}}{\pgfqpoint{1.626627in}{1.866010in}}%
\pgfpathcurveto{\pgfqpoint{1.629817in}{1.862820in}}{\pgfqpoint{1.634144in}{1.861027in}}{\pgfqpoint{1.638655in}{1.861027in}}%
\pgfpathlineto{\pgfqpoint{1.638655in}{1.861027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701328in}{1.857567in}}%
\pgfpathcurveto{\pgfqpoint{1.705840in}{1.857567in}}{\pgfqpoint{1.710167in}{1.859359in}}{\pgfqpoint{1.713357in}{1.862549in}}%
\pgfpathcurveto{\pgfqpoint{1.716546in}{1.865739in}}{\pgfqpoint{1.718339in}{1.870066in}}{\pgfqpoint{1.718339in}{1.874577in}}%
\pgfpathcurveto{\pgfqpoint{1.718339in}{1.879088in}}{\pgfqpoint{1.716546in}{1.883415in}}{\pgfqpoint{1.713357in}{1.886605in}}%
\pgfpathcurveto{\pgfqpoint{1.710167in}{1.889795in}}{\pgfqpoint{1.705840in}{1.891588in}}{\pgfqpoint{1.701328in}{1.891588in}}%
\pgfpathcurveto{\pgfqpoint{1.696817in}{1.891588in}}{\pgfqpoint{1.692490in}{1.889795in}}{\pgfqpoint{1.689300in}{1.886605in}}%
\pgfpathcurveto{\pgfqpoint{1.686110in}{1.883415in}}{\pgfqpoint{1.684318in}{1.879088in}}{\pgfqpoint{1.684318in}{1.874577in}}%
\pgfpathcurveto{\pgfqpoint{1.684318in}{1.870066in}}{\pgfqpoint{1.686110in}{1.865739in}}{\pgfqpoint{1.689300in}{1.862549in}}%
\pgfpathcurveto{\pgfqpoint{1.692490in}{1.859359in}}{\pgfqpoint{1.696817in}{1.857567in}}{\pgfqpoint{1.701328in}{1.857567in}}%
\pgfpathlineto{\pgfqpoint{1.701328in}{1.857567in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965807in}{1.810601in}}%
\pgfpathcurveto{\pgfqpoint{1.970318in}{1.810601in}}{\pgfqpoint{1.974645in}{1.812393in}}{\pgfqpoint{1.977835in}{1.815583in}}%
\pgfpathcurveto{\pgfqpoint{1.981025in}{1.818773in}}{\pgfqpoint{1.982817in}{1.823100in}}{\pgfqpoint{1.982817in}{1.827611in}}%
\pgfpathcurveto{\pgfqpoint{1.982817in}{1.832122in}}{\pgfqpoint{1.981025in}{1.836449in}}{\pgfqpoint{1.977835in}{1.839639in}}%
\pgfpathcurveto{\pgfqpoint{1.974645in}{1.842829in}}{\pgfqpoint{1.970318in}{1.844621in}}{\pgfqpoint{1.965807in}{1.844621in}}%
\pgfpathcurveto{\pgfqpoint{1.961296in}{1.844621in}}{\pgfqpoint{1.956969in}{1.842829in}}{\pgfqpoint{1.953779in}{1.839639in}}%
\pgfpathcurveto{\pgfqpoint{1.950589in}{1.836449in}}{\pgfqpoint{1.948797in}{1.832122in}}{\pgfqpoint{1.948797in}{1.827611in}}%
\pgfpathcurveto{\pgfqpoint{1.948797in}{1.823100in}}{\pgfqpoint{1.950589in}{1.818773in}}{\pgfqpoint{1.953779in}{1.815583in}}%
\pgfpathcurveto{\pgfqpoint{1.956969in}{1.812393in}}{\pgfqpoint{1.961296in}{1.810601in}}{\pgfqpoint{1.965807in}{1.810601in}}%
\pgfpathlineto{\pgfqpoint{1.965807in}{1.810601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935536in}{1.823070in}}%
\pgfpathcurveto{\pgfqpoint{1.940047in}{1.823070in}}{\pgfqpoint{1.944374in}{1.824863in}}{\pgfqpoint{1.947564in}{1.828052in}}%
\pgfpathcurveto{\pgfqpoint{1.950754in}{1.831242in}}{\pgfqpoint{1.952546in}{1.835569in}}{\pgfqpoint{1.952546in}{1.840081in}}%
\pgfpathcurveto{\pgfqpoint{1.952546in}{1.844592in}}{\pgfqpoint{1.950754in}{1.848919in}}{\pgfqpoint{1.947564in}{1.852109in}}%
\pgfpathcurveto{\pgfqpoint{1.944374in}{1.855299in}}{\pgfqpoint{1.940047in}{1.857091in}}{\pgfqpoint{1.935536in}{1.857091in}}%
\pgfpathcurveto{\pgfqpoint{1.931024in}{1.857091in}}{\pgfqpoint{1.926697in}{1.855299in}}{\pgfqpoint{1.923507in}{1.852109in}}%
\pgfpathcurveto{\pgfqpoint{1.920318in}{1.848919in}}{\pgfqpoint{1.918525in}{1.844592in}}{\pgfqpoint{1.918525in}{1.840081in}}%
\pgfpathcurveto{\pgfqpoint{1.918525in}{1.835569in}}{\pgfqpoint{1.920318in}{1.831242in}}{\pgfqpoint{1.923507in}{1.828052in}}%
\pgfpathcurveto{\pgfqpoint{1.926697in}{1.824863in}}{\pgfqpoint{1.931024in}{1.823070in}}{\pgfqpoint{1.935536in}{1.823070in}}%
\pgfpathlineto{\pgfqpoint{1.935536in}{1.823070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.616509in}{1.864592in}}%
\pgfpathcurveto{\pgfqpoint{1.621020in}{1.864592in}}{\pgfqpoint{1.625347in}{1.866385in}}{\pgfqpoint{1.628537in}{1.869574in}}%
\pgfpathcurveto{\pgfqpoint{1.631727in}{1.872764in}}{\pgfqpoint{1.633519in}{1.877091in}}{\pgfqpoint{1.633519in}{1.881603in}}%
\pgfpathcurveto{\pgfqpoint{1.633519in}{1.886114in}}{\pgfqpoint{1.631727in}{1.890441in}}{\pgfqpoint{1.628537in}{1.893631in}}%
\pgfpathcurveto{\pgfqpoint{1.625347in}{1.896821in}}{\pgfqpoint{1.621020in}{1.898613in}}{\pgfqpoint{1.616509in}{1.898613in}}%
\pgfpathcurveto{\pgfqpoint{1.611998in}{1.898613in}}{\pgfqpoint{1.607671in}{1.896821in}}{\pgfqpoint{1.604481in}{1.893631in}}%
\pgfpathcurveto{\pgfqpoint{1.601291in}{1.890441in}}{\pgfqpoint{1.599499in}{1.886114in}}{\pgfqpoint{1.599499in}{1.881603in}}%
\pgfpathcurveto{\pgfqpoint{1.599499in}{1.877091in}}{\pgfqpoint{1.601291in}{1.872764in}}{\pgfqpoint{1.604481in}{1.869574in}}%
\pgfpathcurveto{\pgfqpoint{1.607671in}{1.866385in}}{\pgfqpoint{1.611998in}{1.864592in}}{\pgfqpoint{1.616509in}{1.864592in}}%
\pgfpathlineto{\pgfqpoint{1.616509in}{1.864592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.168045in}{1.950869in}}%
\pgfpathcurveto{\pgfqpoint{1.172556in}{1.950869in}}{\pgfqpoint{1.176883in}{1.952661in}}{\pgfqpoint{1.180073in}{1.955851in}}%
\pgfpathcurveto{\pgfqpoint{1.183263in}{1.959041in}}{\pgfqpoint{1.185055in}{1.963368in}}{\pgfqpoint{1.185055in}{1.967879in}}%
\pgfpathcurveto{\pgfqpoint{1.185055in}{1.972390in}}{\pgfqpoint{1.183263in}{1.976717in}}{\pgfqpoint{1.180073in}{1.979907in}}%
\pgfpathcurveto{\pgfqpoint{1.176883in}{1.983097in}}{\pgfqpoint{1.172556in}{1.984889in}}{\pgfqpoint{1.168045in}{1.984889in}}%
\pgfpathcurveto{\pgfqpoint{1.163534in}{1.984889in}}{\pgfqpoint{1.159207in}{1.983097in}}{\pgfqpoint{1.156017in}{1.979907in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{1.976717in}}{\pgfqpoint{1.151035in}{1.972390in}}{\pgfqpoint{1.151035in}{1.967879in}}%
\pgfpathcurveto{\pgfqpoint{1.151035in}{1.963368in}}{\pgfqpoint{1.152827in}{1.959041in}}{\pgfqpoint{1.156017in}{1.955851in}}%
\pgfpathcurveto{\pgfqpoint{1.159207in}{1.952661in}}{\pgfqpoint{1.163534in}{1.950869in}}{\pgfqpoint{1.168045in}{1.950869in}}%
\pgfpathlineto{\pgfqpoint{1.168045in}{1.950869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602924in}{1.866752in}}%
\pgfpathcurveto{\pgfqpoint{1.607435in}{1.866752in}}{\pgfqpoint{1.611762in}{1.868544in}}{\pgfqpoint{1.614952in}{1.871734in}}%
\pgfpathcurveto{\pgfqpoint{1.618142in}{1.874924in}}{\pgfqpoint{1.619934in}{1.879251in}}{\pgfqpoint{1.619934in}{1.883762in}}%
\pgfpathcurveto{\pgfqpoint{1.619934in}{1.888273in}}{\pgfqpoint{1.618142in}{1.892600in}}{\pgfqpoint{1.614952in}{1.895790in}}%
\pgfpathcurveto{\pgfqpoint{1.611762in}{1.898980in}}{\pgfqpoint{1.607435in}{1.900772in}}{\pgfqpoint{1.602924in}{1.900772in}}%
\pgfpathcurveto{\pgfqpoint{1.598413in}{1.900772in}}{\pgfqpoint{1.594086in}{1.898980in}}{\pgfqpoint{1.590896in}{1.895790in}}%
\pgfpathcurveto{\pgfqpoint{1.587706in}{1.892600in}}{\pgfqpoint{1.585914in}{1.888273in}}{\pgfqpoint{1.585914in}{1.883762in}}%
\pgfpathcurveto{\pgfqpoint{1.585914in}{1.879251in}}{\pgfqpoint{1.587706in}{1.874924in}}{\pgfqpoint{1.590896in}{1.871734in}}%
\pgfpathcurveto{\pgfqpoint{1.594086in}{1.868544in}}{\pgfqpoint{1.598413in}{1.866752in}}{\pgfqpoint{1.602924in}{1.866752in}}%
\pgfpathlineto{\pgfqpoint{1.602924in}{1.866752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.258344in}{1.927187in}}%
\pgfpathcurveto{\pgfqpoint{1.262855in}{1.927187in}}{\pgfqpoint{1.267182in}{1.928979in}}{\pgfqpoint{1.270372in}{1.932169in}}%
\pgfpathcurveto{\pgfqpoint{1.273562in}{1.935359in}}{\pgfqpoint{1.275355in}{1.939686in}}{\pgfqpoint{1.275355in}{1.944197in}}%
\pgfpathcurveto{\pgfqpoint{1.275355in}{1.948708in}}{\pgfqpoint{1.273562in}{1.953035in}}{\pgfqpoint{1.270372in}{1.956225in}}%
\pgfpathcurveto{\pgfqpoint{1.267182in}{1.959415in}}{\pgfqpoint{1.262855in}{1.961207in}}{\pgfqpoint{1.258344in}{1.961207in}}%
\pgfpathcurveto{\pgfqpoint{1.253833in}{1.961207in}}{\pgfqpoint{1.249506in}{1.959415in}}{\pgfqpoint{1.246316in}{1.956225in}}%
\pgfpathcurveto{\pgfqpoint{1.243126in}{1.953035in}}{\pgfqpoint{1.241334in}{1.948708in}}{\pgfqpoint{1.241334in}{1.944197in}}%
\pgfpathcurveto{\pgfqpoint{1.241334in}{1.939686in}}{\pgfqpoint{1.243126in}{1.935359in}}{\pgfqpoint{1.246316in}{1.932169in}}%
\pgfpathcurveto{\pgfqpoint{1.249506in}{1.928979in}}{\pgfqpoint{1.253833in}{1.927187in}}{\pgfqpoint{1.258344in}{1.927187in}}%
\pgfpathlineto{\pgfqpoint{1.258344in}{1.927187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859322in}{1.832610in}}%
\pgfpathcurveto{\pgfqpoint{1.863833in}{1.832610in}}{\pgfqpoint{1.868160in}{1.834402in}}{\pgfqpoint{1.871350in}{1.837592in}}%
\pgfpathcurveto{\pgfqpoint{1.874540in}{1.840782in}}{\pgfqpoint{1.876332in}{1.845109in}}{\pgfqpoint{1.876332in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{1.876332in}{1.854132in}}{\pgfqpoint{1.874540in}{1.858459in}}{\pgfqpoint{1.871350in}{1.861649in}}%
\pgfpathcurveto{\pgfqpoint{1.868160in}{1.864839in}}{\pgfqpoint{1.863833in}{1.866631in}}{\pgfqpoint{1.859322in}{1.866631in}}%
\pgfpathcurveto{\pgfqpoint{1.854811in}{1.866631in}}{\pgfqpoint{1.850484in}{1.864839in}}{\pgfqpoint{1.847294in}{1.861649in}}%
\pgfpathcurveto{\pgfqpoint{1.844104in}{1.858459in}}{\pgfqpoint{1.842312in}{1.854132in}}{\pgfqpoint{1.842312in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{1.842312in}{1.845109in}}{\pgfqpoint{1.844104in}{1.840782in}}{\pgfqpoint{1.847294in}{1.837592in}}%
\pgfpathcurveto{\pgfqpoint{1.850484in}{1.834402in}}{\pgfqpoint{1.854811in}{1.832610in}}{\pgfqpoint{1.859322in}{1.832610in}}%
\pgfpathlineto{\pgfqpoint{1.859322in}{1.832610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160993in}{1.950427in}}%
\pgfpathcurveto{\pgfqpoint{1.165504in}{1.950427in}}{\pgfqpoint{1.169831in}{1.952219in}}{\pgfqpoint{1.173021in}{1.955409in}}%
\pgfpathcurveto{\pgfqpoint{1.176211in}{1.958599in}}{\pgfqpoint{1.178003in}{1.962926in}}{\pgfqpoint{1.178003in}{1.967437in}}%
\pgfpathcurveto{\pgfqpoint{1.178003in}{1.971949in}}{\pgfqpoint{1.176211in}{1.976276in}}{\pgfqpoint{1.173021in}{1.979466in}}%
\pgfpathcurveto{\pgfqpoint{1.169831in}{1.982655in}}{\pgfqpoint{1.165504in}{1.984448in}}{\pgfqpoint{1.160993in}{1.984448in}}%
\pgfpathcurveto{\pgfqpoint{1.156481in}{1.984448in}}{\pgfqpoint{1.152154in}{1.982655in}}{\pgfqpoint{1.148965in}{1.979466in}}%
\pgfpathcurveto{\pgfqpoint{1.145775in}{1.976276in}}{\pgfqpoint{1.143982in}{1.971949in}}{\pgfqpoint{1.143982in}{1.967437in}}%
\pgfpathcurveto{\pgfqpoint{1.143982in}{1.962926in}}{\pgfqpoint{1.145775in}{1.958599in}}{\pgfqpoint{1.148965in}{1.955409in}}%
\pgfpathcurveto{\pgfqpoint{1.152154in}{1.952219in}}{\pgfqpoint{1.156481in}{1.950427in}}{\pgfqpoint{1.160993in}{1.950427in}}%
\pgfpathlineto{\pgfqpoint{1.160993in}{1.950427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807900in}{1.836391in}}%
\pgfpathcurveto{\pgfqpoint{1.812411in}{1.836391in}}{\pgfqpoint{1.816738in}{1.838184in}}{\pgfqpoint{1.819928in}{1.841374in}}%
\pgfpathcurveto{\pgfqpoint{1.823118in}{1.844564in}}{\pgfqpoint{1.824911in}{1.848891in}}{\pgfqpoint{1.824911in}{1.853402in}}%
\pgfpathcurveto{\pgfqpoint{1.824911in}{1.857913in}}{\pgfqpoint{1.823118in}{1.862240in}}{\pgfqpoint{1.819928in}{1.865430in}}%
\pgfpathcurveto{\pgfqpoint{1.816738in}{1.868620in}}{\pgfqpoint{1.812411in}{1.870412in}}{\pgfqpoint{1.807900in}{1.870412in}}%
\pgfpathcurveto{\pgfqpoint{1.803389in}{1.870412in}}{\pgfqpoint{1.799062in}{1.868620in}}{\pgfqpoint{1.795872in}{1.865430in}}%
\pgfpathcurveto{\pgfqpoint{1.792682in}{1.862240in}}{\pgfqpoint{1.790890in}{1.857913in}}{\pgfqpoint{1.790890in}{1.853402in}}%
\pgfpathcurveto{\pgfqpoint{1.790890in}{1.848891in}}{\pgfqpoint{1.792682in}{1.844564in}}{\pgfqpoint{1.795872in}{1.841374in}}%
\pgfpathcurveto{\pgfqpoint{1.799062in}{1.838184in}}{\pgfqpoint{1.803389in}{1.836391in}}{\pgfqpoint{1.807900in}{1.836391in}}%
\pgfpathlineto{\pgfqpoint{1.807900in}{1.836391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592801in}{1.869570in}}%
\pgfpathcurveto{\pgfqpoint{1.597313in}{1.869570in}}{\pgfqpoint{1.601640in}{1.871362in}}{\pgfqpoint{1.604830in}{1.874552in}}%
\pgfpathcurveto{\pgfqpoint{1.608019in}{1.877742in}}{\pgfqpoint{1.609812in}{1.882069in}}{\pgfqpoint{1.609812in}{1.886580in}}%
\pgfpathcurveto{\pgfqpoint{1.609812in}{1.891091in}}{\pgfqpoint{1.608019in}{1.895418in}}{\pgfqpoint{1.604830in}{1.898608in}}%
\pgfpathcurveto{\pgfqpoint{1.601640in}{1.901798in}}{\pgfqpoint{1.597313in}{1.903590in}}{\pgfqpoint{1.592801in}{1.903590in}}%
\pgfpathcurveto{\pgfqpoint{1.588290in}{1.903590in}}{\pgfqpoint{1.583963in}{1.901798in}}{\pgfqpoint{1.580773in}{1.898608in}}%
\pgfpathcurveto{\pgfqpoint{1.577583in}{1.895418in}}{\pgfqpoint{1.575791in}{1.891091in}}{\pgfqpoint{1.575791in}{1.886580in}}%
\pgfpathcurveto{\pgfqpoint{1.575791in}{1.882069in}}{\pgfqpoint{1.577583in}{1.877742in}}{\pgfqpoint{1.580773in}{1.874552in}}%
\pgfpathcurveto{\pgfqpoint{1.583963in}{1.871362in}}{\pgfqpoint{1.588290in}{1.869570in}}{\pgfqpoint{1.592801in}{1.869570in}}%
\pgfpathlineto{\pgfqpoint{1.592801in}{1.869570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153189in}{1.940463in}}%
\pgfpathcurveto{\pgfqpoint{1.157700in}{1.940463in}}{\pgfqpoint{1.162027in}{1.942255in}}{\pgfqpoint{1.165217in}{1.945445in}}%
\pgfpathcurveto{\pgfqpoint{1.168407in}{1.948635in}}{\pgfqpoint{1.170199in}{1.952962in}}{\pgfqpoint{1.170199in}{1.957473in}}%
\pgfpathcurveto{\pgfqpoint{1.170199in}{1.961984in}}{\pgfqpoint{1.168407in}{1.966311in}}{\pgfqpoint{1.165217in}{1.969501in}}%
\pgfpathcurveto{\pgfqpoint{1.162027in}{1.972691in}}{\pgfqpoint{1.157700in}{1.974483in}}{\pgfqpoint{1.153189in}{1.974483in}}%
\pgfpathcurveto{\pgfqpoint{1.148677in}{1.974483in}}{\pgfqpoint{1.144350in}{1.972691in}}{\pgfqpoint{1.141160in}{1.969501in}}%
\pgfpathcurveto{\pgfqpoint{1.137971in}{1.966311in}}{\pgfqpoint{1.136178in}{1.961984in}}{\pgfqpoint{1.136178in}{1.957473in}}%
\pgfpathcurveto{\pgfqpoint{1.136178in}{1.952962in}}{\pgfqpoint{1.137971in}{1.948635in}}{\pgfqpoint{1.141160in}{1.945445in}}%
\pgfpathcurveto{\pgfqpoint{1.144350in}{1.942255in}}{\pgfqpoint{1.148677in}{1.940463in}}{\pgfqpoint{1.153189in}{1.940463in}}%
\pgfpathlineto{\pgfqpoint{1.153189in}{1.940463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398845in}{1.913753in}}%
\pgfpathcurveto{\pgfqpoint{1.403356in}{1.913753in}}{\pgfqpoint{1.407683in}{1.915545in}}{\pgfqpoint{1.410873in}{1.918735in}}%
\pgfpathcurveto{\pgfqpoint{1.414063in}{1.921925in}}{\pgfqpoint{1.415855in}{1.926252in}}{\pgfqpoint{1.415855in}{1.930763in}}%
\pgfpathcurveto{\pgfqpoint{1.415855in}{1.935274in}}{\pgfqpoint{1.414063in}{1.939602in}}{\pgfqpoint{1.410873in}{1.942791in}}%
\pgfpathcurveto{\pgfqpoint{1.407683in}{1.945981in}}{\pgfqpoint{1.403356in}{1.947774in}}{\pgfqpoint{1.398845in}{1.947774in}}%
\pgfpathcurveto{\pgfqpoint{1.394334in}{1.947774in}}{\pgfqpoint{1.390007in}{1.945981in}}{\pgfqpoint{1.386817in}{1.942791in}}%
\pgfpathcurveto{\pgfqpoint{1.383627in}{1.939602in}}{\pgfqpoint{1.381835in}{1.935274in}}{\pgfqpoint{1.381835in}{1.930763in}}%
\pgfpathcurveto{\pgfqpoint{1.381835in}{1.926252in}}{\pgfqpoint{1.383627in}{1.921925in}}{\pgfqpoint{1.386817in}{1.918735in}}%
\pgfpathcurveto{\pgfqpoint{1.390007in}{1.915545in}}{\pgfqpoint{1.394334in}{1.913753in}}{\pgfqpoint{1.398845in}{1.913753in}}%
\pgfpathlineto{\pgfqpoint{1.398845in}{1.913753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570437in}{1.873985in}}%
\pgfpathcurveto{\pgfqpoint{1.574948in}{1.873985in}}{\pgfqpoint{1.579275in}{1.875777in}}{\pgfqpoint{1.582465in}{1.878967in}}%
\pgfpathcurveto{\pgfqpoint{1.585655in}{1.882157in}}{\pgfqpoint{1.587447in}{1.886484in}}{\pgfqpoint{1.587447in}{1.890995in}}%
\pgfpathcurveto{\pgfqpoint{1.587447in}{1.895506in}}{\pgfqpoint{1.585655in}{1.899833in}}{\pgfqpoint{1.582465in}{1.903023in}}%
\pgfpathcurveto{\pgfqpoint{1.579275in}{1.906213in}}{\pgfqpoint{1.574948in}{1.908005in}}{\pgfqpoint{1.570437in}{1.908005in}}%
\pgfpathcurveto{\pgfqpoint{1.565925in}{1.908005in}}{\pgfqpoint{1.561598in}{1.906213in}}{\pgfqpoint{1.558408in}{1.903023in}}%
\pgfpathcurveto{\pgfqpoint{1.555219in}{1.899833in}}{\pgfqpoint{1.553426in}{1.895506in}}{\pgfqpoint{1.553426in}{1.890995in}}%
\pgfpathcurveto{\pgfqpoint{1.553426in}{1.886484in}}{\pgfqpoint{1.555219in}{1.882157in}}{\pgfqpoint{1.558408in}{1.878967in}}%
\pgfpathcurveto{\pgfqpoint{1.561598in}{1.875777in}}{\pgfqpoint{1.565925in}{1.873985in}}{\pgfqpoint{1.570437in}{1.873985in}}%
\pgfpathlineto{\pgfqpoint{1.570437in}{1.873985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792034in}{1.837536in}}%
\pgfpathcurveto{\pgfqpoint{1.796545in}{1.837536in}}{\pgfqpoint{1.800872in}{1.839328in}}{\pgfqpoint{1.804062in}{1.842518in}}%
\pgfpathcurveto{\pgfqpoint{1.807252in}{1.845708in}}{\pgfqpoint{1.809044in}{1.850035in}}{\pgfqpoint{1.809044in}{1.854546in}}%
\pgfpathcurveto{\pgfqpoint{1.809044in}{1.859057in}}{\pgfqpoint{1.807252in}{1.863384in}}{\pgfqpoint{1.804062in}{1.866574in}}%
\pgfpathcurveto{\pgfqpoint{1.800872in}{1.869764in}}{\pgfqpoint{1.796545in}{1.871556in}}{\pgfqpoint{1.792034in}{1.871556in}}%
\pgfpathcurveto{\pgfqpoint{1.787523in}{1.871556in}}{\pgfqpoint{1.783196in}{1.869764in}}{\pgfqpoint{1.780006in}{1.866574in}}%
\pgfpathcurveto{\pgfqpoint{1.776816in}{1.863384in}}{\pgfqpoint{1.775024in}{1.859057in}}{\pgfqpoint{1.775024in}{1.854546in}}%
\pgfpathcurveto{\pgfqpoint{1.775024in}{1.850035in}}{\pgfqpoint{1.776816in}{1.845708in}}{\pgfqpoint{1.780006in}{1.842518in}}%
\pgfpathcurveto{\pgfqpoint{1.783196in}{1.839328in}}{\pgfqpoint{1.787523in}{1.837536in}}{\pgfqpoint{1.792034in}{1.837536in}}%
\pgfpathlineto{\pgfqpoint{1.792034in}{1.837536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540993in}{1.872969in}}%
\pgfpathcurveto{\pgfqpoint{1.545504in}{1.872969in}}{\pgfqpoint{1.549831in}{1.874761in}}{\pgfqpoint{1.553021in}{1.877951in}}%
\pgfpathcurveto{\pgfqpoint{1.556211in}{1.881141in}}{\pgfqpoint{1.558004in}{1.885468in}}{\pgfqpoint{1.558004in}{1.889979in}}%
\pgfpathcurveto{\pgfqpoint{1.558004in}{1.894491in}}{\pgfqpoint{1.556211in}{1.898818in}}{\pgfqpoint{1.553021in}{1.902008in}}%
\pgfpathcurveto{\pgfqpoint{1.549831in}{1.905197in}}{\pgfqpoint{1.545504in}{1.906990in}}{\pgfqpoint{1.540993in}{1.906990in}}%
\pgfpathcurveto{\pgfqpoint{1.536482in}{1.906990in}}{\pgfqpoint{1.532155in}{1.905197in}}{\pgfqpoint{1.528965in}{1.902008in}}%
\pgfpathcurveto{\pgfqpoint{1.525775in}{1.898818in}}{\pgfqpoint{1.523983in}{1.894491in}}{\pgfqpoint{1.523983in}{1.889979in}}%
\pgfpathcurveto{\pgfqpoint{1.523983in}{1.885468in}}{\pgfqpoint{1.525775in}{1.881141in}}{\pgfqpoint{1.528965in}{1.877951in}}%
\pgfpathcurveto{\pgfqpoint{1.532155in}{1.874761in}}{\pgfqpoint{1.536482in}{1.872969in}}{\pgfqpoint{1.540993in}{1.872969in}}%
\pgfpathlineto{\pgfqpoint{1.540993in}{1.872969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332988in}{1.922347in}}%
\pgfpathcurveto{\pgfqpoint{1.337499in}{1.922347in}}{\pgfqpoint{1.341826in}{1.924139in}}{\pgfqpoint{1.345016in}{1.927329in}}%
\pgfpathcurveto{\pgfqpoint{1.348206in}{1.930519in}}{\pgfqpoint{1.349998in}{1.934846in}}{\pgfqpoint{1.349998in}{1.939357in}}%
\pgfpathcurveto{\pgfqpoint{1.349998in}{1.943868in}}{\pgfqpoint{1.348206in}{1.948195in}}{\pgfqpoint{1.345016in}{1.951385in}}%
\pgfpathcurveto{\pgfqpoint{1.341826in}{1.954575in}}{\pgfqpoint{1.337499in}{1.956367in}}{\pgfqpoint{1.332988in}{1.956367in}}%
\pgfpathcurveto{\pgfqpoint{1.328477in}{1.956367in}}{\pgfqpoint{1.324150in}{1.954575in}}{\pgfqpoint{1.320960in}{1.951385in}}%
\pgfpathcurveto{\pgfqpoint{1.317770in}{1.948195in}}{\pgfqpoint{1.315978in}{1.943868in}}{\pgfqpoint{1.315978in}{1.939357in}}%
\pgfpathcurveto{\pgfqpoint{1.315978in}{1.934846in}}{\pgfqpoint{1.317770in}{1.930519in}}{\pgfqpoint{1.320960in}{1.927329in}}%
\pgfpathcurveto{\pgfqpoint{1.324150in}{1.924139in}}{\pgfqpoint{1.328477in}{1.922347in}}{\pgfqpoint{1.332988in}{1.922347in}}%
\pgfpathlineto{\pgfqpoint{1.332988in}{1.922347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085106in}{1.960609in}}%
\pgfpathcurveto{\pgfqpoint{1.089617in}{1.960609in}}{\pgfqpoint{1.093944in}{1.962401in}}{\pgfqpoint{1.097134in}{1.965591in}}%
\pgfpathcurveto{\pgfqpoint{1.100324in}{1.968781in}}{\pgfqpoint{1.102116in}{1.973108in}}{\pgfqpoint{1.102116in}{1.977619in}}%
\pgfpathcurveto{\pgfqpoint{1.102116in}{1.982131in}}{\pgfqpoint{1.100324in}{1.986458in}}{\pgfqpoint{1.097134in}{1.989648in}}%
\pgfpathcurveto{\pgfqpoint{1.093944in}{1.992837in}}{\pgfqpoint{1.089617in}{1.994630in}}{\pgfqpoint{1.085106in}{1.994630in}}%
\pgfpathcurveto{\pgfqpoint{1.080594in}{1.994630in}}{\pgfqpoint{1.076267in}{1.992837in}}{\pgfqpoint{1.073077in}{1.989648in}}%
\pgfpathcurveto{\pgfqpoint{1.069888in}{1.986458in}}{\pgfqpoint{1.068095in}{1.982131in}}{\pgfqpoint{1.068095in}{1.977619in}}%
\pgfpathcurveto{\pgfqpoint{1.068095in}{1.973108in}}{\pgfqpoint{1.069888in}{1.968781in}}{\pgfqpoint{1.073077in}{1.965591in}}%
\pgfpathcurveto{\pgfqpoint{1.076267in}{1.962401in}}{\pgfqpoint{1.080594in}{1.960609in}}{\pgfqpoint{1.085106in}{1.960609in}}%
\pgfpathlineto{\pgfqpoint{1.085106in}{1.960609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117675in}{1.958737in}}%
\pgfpathcurveto{\pgfqpoint{1.122186in}{1.958737in}}{\pgfqpoint{1.126513in}{1.960530in}}{\pgfqpoint{1.129703in}{1.963720in}}%
\pgfpathcurveto{\pgfqpoint{1.132893in}{1.966909in}}{\pgfqpoint{1.134686in}{1.971236in}}{\pgfqpoint{1.134686in}{1.975748in}}%
\pgfpathcurveto{\pgfqpoint{1.134686in}{1.980259in}}{\pgfqpoint{1.132893in}{1.984586in}}{\pgfqpoint{1.129703in}{1.987776in}}%
\pgfpathcurveto{\pgfqpoint{1.126513in}{1.990966in}}{\pgfqpoint{1.122186in}{1.992758in}}{\pgfqpoint{1.117675in}{1.992758in}}%
\pgfpathcurveto{\pgfqpoint{1.113164in}{1.992758in}}{\pgfqpoint{1.108837in}{1.990966in}}{\pgfqpoint{1.105647in}{1.987776in}}%
\pgfpathcurveto{\pgfqpoint{1.102457in}{1.984586in}}{\pgfqpoint{1.100665in}{1.980259in}}{\pgfqpoint{1.100665in}{1.975748in}}%
\pgfpathcurveto{\pgfqpoint{1.100665in}{1.971236in}}{\pgfqpoint{1.102457in}{1.966909in}}{\pgfqpoint{1.105647in}{1.963720in}}%
\pgfpathcurveto{\pgfqpoint{1.108837in}{1.960530in}}{\pgfqpoint{1.113164in}{1.958737in}}{\pgfqpoint{1.117675in}{1.958737in}}%
\pgfpathlineto{\pgfqpoint{1.117675in}{1.958737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755499in}{1.848066in}}%
\pgfpathcurveto{\pgfqpoint{1.760010in}{1.848066in}}{\pgfqpoint{1.764337in}{1.849858in}}{\pgfqpoint{1.767527in}{1.853048in}}%
\pgfpathcurveto{\pgfqpoint{1.770717in}{1.856238in}}{\pgfqpoint{1.772509in}{1.860565in}}{\pgfqpoint{1.772509in}{1.865076in}}%
\pgfpathcurveto{\pgfqpoint{1.772509in}{1.869587in}}{\pgfqpoint{1.770717in}{1.873914in}}{\pgfqpoint{1.767527in}{1.877104in}}%
\pgfpathcurveto{\pgfqpoint{1.764337in}{1.880294in}}{\pgfqpoint{1.760010in}{1.882086in}}{\pgfqpoint{1.755499in}{1.882086in}}%
\pgfpathcurveto{\pgfqpoint{1.750987in}{1.882086in}}{\pgfqpoint{1.746660in}{1.880294in}}{\pgfqpoint{1.743470in}{1.877104in}}%
\pgfpathcurveto{\pgfqpoint{1.740281in}{1.873914in}}{\pgfqpoint{1.738488in}{1.869587in}}{\pgfqpoint{1.738488in}{1.865076in}}%
\pgfpathcurveto{\pgfqpoint{1.738488in}{1.860565in}}{\pgfqpoint{1.740281in}{1.856238in}}{\pgfqpoint{1.743470in}{1.853048in}}%
\pgfpathcurveto{\pgfqpoint{1.746660in}{1.849858in}}{\pgfqpoint{1.750987in}{1.848066in}}{\pgfqpoint{1.755499in}{1.848066in}}%
\pgfpathlineto{\pgfqpoint{1.755499in}{1.848066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338289in}{1.920936in}}%
\pgfpathcurveto{\pgfqpoint{1.342800in}{1.920936in}}{\pgfqpoint{1.347127in}{1.922728in}}{\pgfqpoint{1.350317in}{1.925918in}}%
\pgfpathcurveto{\pgfqpoint{1.353507in}{1.929108in}}{\pgfqpoint{1.355299in}{1.933435in}}{\pgfqpoint{1.355299in}{1.937947in}}%
\pgfpathcurveto{\pgfqpoint{1.355299in}{1.942458in}}{\pgfqpoint{1.353507in}{1.946785in}}{\pgfqpoint{1.350317in}{1.949975in}}%
\pgfpathcurveto{\pgfqpoint{1.347127in}{1.953165in}}{\pgfqpoint{1.342800in}{1.954957in}}{\pgfqpoint{1.338289in}{1.954957in}}%
\pgfpathcurveto{\pgfqpoint{1.333778in}{1.954957in}}{\pgfqpoint{1.329451in}{1.953165in}}{\pgfqpoint{1.326261in}{1.949975in}}%
\pgfpathcurveto{\pgfqpoint{1.323071in}{1.946785in}}{\pgfqpoint{1.321279in}{1.942458in}}{\pgfqpoint{1.321279in}{1.937947in}}%
\pgfpathcurveto{\pgfqpoint{1.321279in}{1.933435in}}{\pgfqpoint{1.323071in}{1.929108in}}{\pgfqpoint{1.326261in}{1.925918in}}%
\pgfpathcurveto{\pgfqpoint{1.329451in}{1.922728in}}{\pgfqpoint{1.333778in}{1.920936in}}{\pgfqpoint{1.338289in}{1.920936in}}%
\pgfpathlineto{\pgfqpoint{1.338289in}{1.920936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.427102in}{1.892301in}}%
\pgfpathcurveto{\pgfqpoint{1.431613in}{1.892301in}}{\pgfqpoint{1.435940in}{1.894093in}}{\pgfqpoint{1.439130in}{1.897283in}}%
\pgfpathcurveto{\pgfqpoint{1.442320in}{1.900473in}}{\pgfqpoint{1.444112in}{1.904800in}}{\pgfqpoint{1.444112in}{1.909311in}}%
\pgfpathcurveto{\pgfqpoint{1.444112in}{1.913823in}}{\pgfqpoint{1.442320in}{1.918150in}}{\pgfqpoint{1.439130in}{1.921340in}}%
\pgfpathcurveto{\pgfqpoint{1.435940in}{1.924530in}}{\pgfqpoint{1.431613in}{1.926322in}}{\pgfqpoint{1.427102in}{1.926322in}}%
\pgfpathcurveto{\pgfqpoint{1.422591in}{1.926322in}}{\pgfqpoint{1.418264in}{1.924530in}}{\pgfqpoint{1.415074in}{1.921340in}}%
\pgfpathcurveto{\pgfqpoint{1.411884in}{1.918150in}}{\pgfqpoint{1.410091in}{1.913823in}}{\pgfqpoint{1.410091in}{1.909311in}}%
\pgfpathcurveto{\pgfqpoint{1.410091in}{1.904800in}}{\pgfqpoint{1.411884in}{1.900473in}}{\pgfqpoint{1.415074in}{1.897283in}}%
\pgfpathcurveto{\pgfqpoint{1.418264in}{1.894093in}}{\pgfqpoint{1.422591in}{1.892301in}}{\pgfqpoint{1.427102in}{1.892301in}}%
\pgfpathlineto{\pgfqpoint{1.427102in}{1.892301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446918in}{1.888301in}}%
\pgfpathcurveto{\pgfqpoint{1.451430in}{1.888301in}}{\pgfqpoint{1.455757in}{1.890093in}}{\pgfqpoint{1.458947in}{1.893283in}}%
\pgfpathcurveto{\pgfqpoint{1.462136in}{1.896473in}}{\pgfqpoint{1.463929in}{1.900800in}}{\pgfqpoint{1.463929in}{1.905311in}}%
\pgfpathcurveto{\pgfqpoint{1.463929in}{1.909822in}}{\pgfqpoint{1.462136in}{1.914149in}}{\pgfqpoint{1.458947in}{1.917339in}}%
\pgfpathcurveto{\pgfqpoint{1.455757in}{1.920529in}}{\pgfqpoint{1.451430in}{1.922321in}}{\pgfqpoint{1.446918in}{1.922321in}}%
\pgfpathcurveto{\pgfqpoint{1.442407in}{1.922321in}}{\pgfqpoint{1.438080in}{1.920529in}}{\pgfqpoint{1.434890in}{1.917339in}}%
\pgfpathcurveto{\pgfqpoint{1.431700in}{1.914149in}}{\pgfqpoint{1.429908in}{1.909822in}}{\pgfqpoint{1.429908in}{1.905311in}}%
\pgfpathcurveto{\pgfqpoint{1.429908in}{1.900800in}}{\pgfqpoint{1.431700in}{1.896473in}}{\pgfqpoint{1.434890in}{1.893283in}}%
\pgfpathcurveto{\pgfqpoint{1.438080in}{1.890093in}}{\pgfqpoint{1.442407in}{1.888301in}}{\pgfqpoint{1.446918in}{1.888301in}}%
\pgfpathlineto{\pgfqpoint{1.446918in}{1.888301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.500638in}{1.903984in}}%
\pgfpathcurveto{\pgfqpoint{1.505149in}{1.903984in}}{\pgfqpoint{1.509477in}{1.905776in}}{\pgfqpoint{1.512666in}{1.908966in}}%
\pgfpathcurveto{\pgfqpoint{1.515856in}{1.912156in}}{\pgfqpoint{1.517649in}{1.916483in}}{\pgfqpoint{1.517649in}{1.920994in}}%
\pgfpathcurveto{\pgfqpoint{1.517649in}{1.925506in}}{\pgfqpoint{1.515856in}{1.929833in}}{\pgfqpoint{1.512666in}{1.933023in}}%
\pgfpathcurveto{\pgfqpoint{1.509477in}{1.936212in}}{\pgfqpoint{1.505149in}{1.938005in}}{\pgfqpoint{1.500638in}{1.938005in}}%
\pgfpathcurveto{\pgfqpoint{1.496127in}{1.938005in}}{\pgfqpoint{1.491800in}{1.936212in}}{\pgfqpoint{1.488610in}{1.933023in}}%
\pgfpathcurveto{\pgfqpoint{1.485420in}{1.929833in}}{\pgfqpoint{1.483628in}{1.925506in}}{\pgfqpoint{1.483628in}{1.920994in}}%
\pgfpathcurveto{\pgfqpoint{1.483628in}{1.916483in}}{\pgfqpoint{1.485420in}{1.912156in}}{\pgfqpoint{1.488610in}{1.908966in}}%
\pgfpathcurveto{\pgfqpoint{1.491800in}{1.905776in}}{\pgfqpoint{1.496127in}{1.903984in}}{\pgfqpoint{1.500638in}{1.903984in}}%
\pgfpathlineto{\pgfqpoint{1.500638in}{1.903984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375165in}{1.916329in}}%
\pgfpathcurveto{\pgfqpoint{1.379676in}{1.916329in}}{\pgfqpoint{1.384003in}{1.918121in}}{\pgfqpoint{1.387193in}{1.921311in}}%
\pgfpathcurveto{\pgfqpoint{1.390383in}{1.924501in}}{\pgfqpoint{1.392176in}{1.928828in}}{\pgfqpoint{1.392176in}{1.933339in}}%
\pgfpathcurveto{\pgfqpoint{1.392176in}{1.937850in}}{\pgfqpoint{1.390383in}{1.942177in}}{\pgfqpoint{1.387193in}{1.945367in}}%
\pgfpathcurveto{\pgfqpoint{1.384003in}{1.948557in}}{\pgfqpoint{1.379676in}{1.950349in}}{\pgfqpoint{1.375165in}{1.950349in}}%
\pgfpathcurveto{\pgfqpoint{1.370654in}{1.950349in}}{\pgfqpoint{1.366327in}{1.948557in}}{\pgfqpoint{1.363137in}{1.945367in}}%
\pgfpathcurveto{\pgfqpoint{1.359947in}{1.942177in}}{\pgfqpoint{1.358155in}{1.937850in}}{\pgfqpoint{1.358155in}{1.933339in}}%
\pgfpathcurveto{\pgfqpoint{1.358155in}{1.928828in}}{\pgfqpoint{1.359947in}{1.924501in}}{\pgfqpoint{1.363137in}{1.921311in}}%
\pgfpathcurveto{\pgfqpoint{1.366327in}{1.918121in}}{\pgfqpoint{1.370654in}{1.916329in}}{\pgfqpoint{1.375165in}{1.916329in}}%
\pgfpathlineto{\pgfqpoint{1.375165in}{1.916329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606157in}{1.875176in}}%
\pgfpathcurveto{\pgfqpoint{1.610668in}{1.875176in}}{\pgfqpoint{1.614995in}{1.876968in}}{\pgfqpoint{1.618185in}{1.880158in}}%
\pgfpathcurveto{\pgfqpoint{1.621375in}{1.883348in}}{\pgfqpoint{1.623167in}{1.887675in}}{\pgfqpoint{1.623167in}{1.892186in}}%
\pgfpathcurveto{\pgfqpoint{1.623167in}{1.896698in}}{\pgfqpoint{1.621375in}{1.901025in}}{\pgfqpoint{1.618185in}{1.904214in}}%
\pgfpathcurveto{\pgfqpoint{1.614995in}{1.907404in}}{\pgfqpoint{1.610668in}{1.909197in}}{\pgfqpoint{1.606157in}{1.909197in}}%
\pgfpathcurveto{\pgfqpoint{1.601645in}{1.909197in}}{\pgfqpoint{1.597318in}{1.907404in}}{\pgfqpoint{1.594128in}{1.904214in}}%
\pgfpathcurveto{\pgfqpoint{1.590939in}{1.901025in}}{\pgfqpoint{1.589146in}{1.896698in}}{\pgfqpoint{1.589146in}{1.892186in}}%
\pgfpathcurveto{\pgfqpoint{1.589146in}{1.887675in}}{\pgfqpoint{1.590939in}{1.883348in}}{\pgfqpoint{1.594128in}{1.880158in}}%
\pgfpathcurveto{\pgfqpoint{1.597318in}{1.876968in}}{\pgfqpoint{1.601645in}{1.875176in}}{\pgfqpoint{1.606157in}{1.875176in}}%
\pgfpathlineto{\pgfqpoint{1.606157in}{1.875176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193135in}{1.947460in}}%
\pgfpathcurveto{\pgfqpoint{1.197647in}{1.947460in}}{\pgfqpoint{1.201974in}{1.949252in}}{\pgfqpoint{1.205164in}{1.952442in}}%
\pgfpathcurveto{\pgfqpoint{1.208353in}{1.955632in}}{\pgfqpoint{1.210146in}{1.959959in}}{\pgfqpoint{1.210146in}{1.964470in}}%
\pgfpathcurveto{\pgfqpoint{1.210146in}{1.968981in}}{\pgfqpoint{1.208353in}{1.973308in}}{\pgfqpoint{1.205164in}{1.976498in}}%
\pgfpathcurveto{\pgfqpoint{1.201974in}{1.979688in}}{\pgfqpoint{1.197647in}{1.981480in}}{\pgfqpoint{1.193135in}{1.981480in}}%
\pgfpathcurveto{\pgfqpoint{1.188624in}{1.981480in}}{\pgfqpoint{1.184297in}{1.979688in}}{\pgfqpoint{1.181107in}{1.976498in}}%
\pgfpathcurveto{\pgfqpoint{1.177917in}{1.973308in}}{\pgfqpoint{1.176125in}{1.968981in}}{\pgfqpoint{1.176125in}{1.964470in}}%
\pgfpathcurveto{\pgfqpoint{1.176125in}{1.959959in}}{\pgfqpoint{1.177917in}{1.955632in}}{\pgfqpoint{1.181107in}{1.952442in}}%
\pgfpathcurveto{\pgfqpoint{1.184297in}{1.949252in}}{\pgfqpoint{1.188624in}{1.947460in}}{\pgfqpoint{1.193135in}{1.947460in}}%
\pgfpathlineto{\pgfqpoint{1.193135in}{1.947460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950755in}{1.818222in}}%
\pgfpathcurveto{\pgfqpoint{1.955266in}{1.818222in}}{\pgfqpoint{1.959593in}{1.820015in}}{\pgfqpoint{1.962783in}{1.823205in}}%
\pgfpathcurveto{\pgfqpoint{1.965973in}{1.826395in}}{\pgfqpoint{1.967765in}{1.830722in}}{\pgfqpoint{1.967765in}{1.835233in}}%
\pgfpathcurveto{\pgfqpoint{1.967765in}{1.839744in}}{\pgfqpoint{1.965973in}{1.844071in}}{\pgfqpoint{1.962783in}{1.847261in}}%
\pgfpathcurveto{\pgfqpoint{1.959593in}{1.850451in}}{\pgfqpoint{1.955266in}{1.852243in}}{\pgfqpoint{1.950755in}{1.852243in}}%
\pgfpathcurveto{\pgfqpoint{1.946244in}{1.852243in}}{\pgfqpoint{1.941917in}{1.850451in}}{\pgfqpoint{1.938727in}{1.847261in}}%
\pgfpathcurveto{\pgfqpoint{1.935537in}{1.844071in}}{\pgfqpoint{1.933745in}{1.839744in}}{\pgfqpoint{1.933745in}{1.835233in}}%
\pgfpathcurveto{\pgfqpoint{1.933745in}{1.830722in}}{\pgfqpoint{1.935537in}{1.826395in}}{\pgfqpoint{1.938727in}{1.823205in}}%
\pgfpathcurveto{\pgfqpoint{1.941917in}{1.820015in}}{\pgfqpoint{1.946244in}{1.818222in}}{\pgfqpoint{1.950755in}{1.818222in}}%
\pgfpathlineto{\pgfqpoint{1.950755in}{1.818222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900245in}{1.826542in}}%
\pgfpathcurveto{\pgfqpoint{1.904757in}{1.826542in}}{\pgfqpoint{1.909084in}{1.828334in}}{\pgfqpoint{1.912273in}{1.831524in}}%
\pgfpathcurveto{\pgfqpoint{1.915463in}{1.834714in}}{\pgfqpoint{1.917256in}{1.839041in}}{\pgfqpoint{1.917256in}{1.843552in}}%
\pgfpathcurveto{\pgfqpoint{1.917256in}{1.848063in}}{\pgfqpoint{1.915463in}{1.852390in}}{\pgfqpoint{1.912273in}{1.855580in}}%
\pgfpathcurveto{\pgfqpoint{1.909084in}{1.858770in}}{\pgfqpoint{1.904757in}{1.860562in}}{\pgfqpoint{1.900245in}{1.860562in}}%
\pgfpathcurveto{\pgfqpoint{1.895734in}{1.860562in}}{\pgfqpoint{1.891407in}{1.858770in}}{\pgfqpoint{1.888217in}{1.855580in}}%
\pgfpathcurveto{\pgfqpoint{1.885027in}{1.852390in}}{\pgfqpoint{1.883235in}{1.848063in}}{\pgfqpoint{1.883235in}{1.843552in}}%
\pgfpathcurveto{\pgfqpoint{1.883235in}{1.839041in}}{\pgfqpoint{1.885027in}{1.834714in}}{\pgfqpoint{1.888217in}{1.831524in}}%
\pgfpathcurveto{\pgfqpoint{1.891407in}{1.828334in}}{\pgfqpoint{1.895734in}{1.826542in}}{\pgfqpoint{1.900245in}{1.826542in}}%
\pgfpathlineto{\pgfqpoint{1.900245in}{1.826542in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.330936in}{1.910262in}}%
\pgfpathcurveto{\pgfqpoint{1.335448in}{1.910262in}}{\pgfqpoint{1.339775in}{1.912054in}}{\pgfqpoint{1.342965in}{1.915244in}}%
\pgfpathcurveto{\pgfqpoint{1.346154in}{1.918434in}}{\pgfqpoint{1.347947in}{1.922761in}}{\pgfqpoint{1.347947in}{1.927273in}}%
\pgfpathcurveto{\pgfqpoint{1.347947in}{1.931784in}}{\pgfqpoint{1.346154in}{1.936111in}}{\pgfqpoint{1.342965in}{1.939301in}}%
\pgfpathcurveto{\pgfqpoint{1.339775in}{1.942491in}}{\pgfqpoint{1.335448in}{1.944283in}}{\pgfqpoint{1.330936in}{1.944283in}}%
\pgfpathcurveto{\pgfqpoint{1.326425in}{1.944283in}}{\pgfqpoint{1.322098in}{1.942491in}}{\pgfqpoint{1.318908in}{1.939301in}}%
\pgfpathcurveto{\pgfqpoint{1.315718in}{1.936111in}}{\pgfqpoint{1.313926in}{1.931784in}}{\pgfqpoint{1.313926in}{1.927273in}}%
\pgfpathcurveto{\pgfqpoint{1.313926in}{1.922761in}}{\pgfqpoint{1.315718in}{1.918434in}}{\pgfqpoint{1.318908in}{1.915244in}}%
\pgfpathcurveto{\pgfqpoint{1.322098in}{1.912054in}}{\pgfqpoint{1.326425in}{1.910262in}}{\pgfqpoint{1.330936in}{1.910262in}}%
\pgfpathlineto{\pgfqpoint{1.330936in}{1.910262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165497in}{1.951119in}}%
\pgfpathcurveto{\pgfqpoint{1.170008in}{1.951119in}}{\pgfqpoint{1.174335in}{1.952912in}}{\pgfqpoint{1.177525in}{1.956102in}}%
\pgfpathcurveto{\pgfqpoint{1.180715in}{1.959291in}}{\pgfqpoint{1.182507in}{1.963619in}}{\pgfqpoint{1.182507in}{1.968130in}}%
\pgfpathcurveto{\pgfqpoint{1.182507in}{1.972641in}}{\pgfqpoint{1.180715in}{1.976968in}}{\pgfqpoint{1.177525in}{1.980158in}}%
\pgfpathcurveto{\pgfqpoint{1.174335in}{1.983348in}}{\pgfqpoint{1.170008in}{1.985140in}}{\pgfqpoint{1.165497in}{1.985140in}}%
\pgfpathcurveto{\pgfqpoint{1.160986in}{1.985140in}}{\pgfqpoint{1.156659in}{1.983348in}}{\pgfqpoint{1.153469in}{1.980158in}}%
\pgfpathcurveto{\pgfqpoint{1.150279in}{1.976968in}}{\pgfqpoint{1.148487in}{1.972641in}}{\pgfqpoint{1.148487in}{1.968130in}}%
\pgfpathcurveto{\pgfqpoint{1.148487in}{1.963619in}}{\pgfqpoint{1.150279in}{1.959291in}}{\pgfqpoint{1.153469in}{1.956102in}}%
\pgfpathcurveto{\pgfqpoint{1.156659in}{1.952912in}}{\pgfqpoint{1.160986in}{1.951119in}}{\pgfqpoint{1.165497in}{1.951119in}}%
\pgfpathlineto{\pgfqpoint{1.165497in}{1.951119in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501919in}{1.899507in}}%
\pgfpathcurveto{\pgfqpoint{1.506430in}{1.899507in}}{\pgfqpoint{1.510757in}{1.901300in}}{\pgfqpoint{1.513947in}{1.904489in}}%
\pgfpathcurveto{\pgfqpoint{1.517137in}{1.907679in}}{\pgfqpoint{1.518929in}{1.912006in}}{\pgfqpoint{1.518929in}{1.916518in}}%
\pgfpathcurveto{\pgfqpoint{1.518929in}{1.921029in}}{\pgfqpoint{1.517137in}{1.925356in}}{\pgfqpoint{1.513947in}{1.928546in}}%
\pgfpathcurveto{\pgfqpoint{1.510757in}{1.931736in}}{\pgfqpoint{1.506430in}{1.933528in}}{\pgfqpoint{1.501919in}{1.933528in}}%
\pgfpathcurveto{\pgfqpoint{1.497407in}{1.933528in}}{\pgfqpoint{1.493080in}{1.931736in}}{\pgfqpoint{1.489890in}{1.928546in}}%
\pgfpathcurveto{\pgfqpoint{1.486701in}{1.925356in}}{\pgfqpoint{1.484908in}{1.921029in}}{\pgfqpoint{1.484908in}{1.916518in}}%
\pgfpathcurveto{\pgfqpoint{1.484908in}{1.912006in}}{\pgfqpoint{1.486701in}{1.907679in}}{\pgfqpoint{1.489890in}{1.904489in}}%
\pgfpathcurveto{\pgfqpoint{1.493080in}{1.901300in}}{\pgfqpoint{1.497407in}{1.899507in}}{\pgfqpoint{1.501919in}{1.899507in}}%
\pgfpathlineto{\pgfqpoint{1.501919in}{1.899507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244948in}{1.930580in}}%
\pgfpathcurveto{\pgfqpoint{1.249460in}{1.930580in}}{\pgfqpoint{1.253787in}{1.932372in}}{\pgfqpoint{1.256976in}{1.935562in}}%
\pgfpathcurveto{\pgfqpoint{1.260166in}{1.938752in}}{\pgfqpoint{1.261959in}{1.943079in}}{\pgfqpoint{1.261959in}{1.947590in}}%
\pgfpathcurveto{\pgfqpoint{1.261959in}{1.952101in}}{\pgfqpoint{1.260166in}{1.956428in}}{\pgfqpoint{1.256976in}{1.959618in}}%
\pgfpathcurveto{\pgfqpoint{1.253787in}{1.962808in}}{\pgfqpoint{1.249460in}{1.964600in}}{\pgfqpoint{1.244948in}{1.964600in}}%
\pgfpathcurveto{\pgfqpoint{1.240437in}{1.964600in}}{\pgfqpoint{1.236110in}{1.962808in}}{\pgfqpoint{1.232920in}{1.959618in}}%
\pgfpathcurveto{\pgfqpoint{1.229730in}{1.956428in}}{\pgfqpoint{1.227938in}{1.952101in}}{\pgfqpoint{1.227938in}{1.947590in}}%
\pgfpathcurveto{\pgfqpoint{1.227938in}{1.943079in}}{\pgfqpoint{1.229730in}{1.938752in}}{\pgfqpoint{1.232920in}{1.935562in}}%
\pgfpathcurveto{\pgfqpoint{1.236110in}{1.932372in}}{\pgfqpoint{1.240437in}{1.930580in}}{\pgfqpoint{1.244948in}{1.930580in}}%
\pgfpathlineto{\pgfqpoint{1.244948in}{1.930580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751748in}{1.845728in}}%
\pgfpathcurveto{\pgfqpoint{1.756259in}{1.845728in}}{\pgfqpoint{1.760586in}{1.847520in}}{\pgfqpoint{1.763776in}{1.850710in}}%
\pgfpathcurveto{\pgfqpoint{1.766966in}{1.853900in}}{\pgfqpoint{1.768758in}{1.858227in}}{\pgfqpoint{1.768758in}{1.862738in}}%
\pgfpathcurveto{\pgfqpoint{1.768758in}{1.867249in}}{\pgfqpoint{1.766966in}{1.871576in}}{\pgfqpoint{1.763776in}{1.874766in}}%
\pgfpathcurveto{\pgfqpoint{1.760586in}{1.877956in}}{\pgfqpoint{1.756259in}{1.879748in}}{\pgfqpoint{1.751748in}{1.879748in}}%
\pgfpathcurveto{\pgfqpoint{1.747236in}{1.879748in}}{\pgfqpoint{1.742909in}{1.877956in}}{\pgfqpoint{1.739719in}{1.874766in}}%
\pgfpathcurveto{\pgfqpoint{1.736530in}{1.871576in}}{\pgfqpoint{1.734737in}{1.867249in}}{\pgfqpoint{1.734737in}{1.862738in}}%
\pgfpathcurveto{\pgfqpoint{1.734737in}{1.858227in}}{\pgfqpoint{1.736530in}{1.853900in}}{\pgfqpoint{1.739719in}{1.850710in}}%
\pgfpathcurveto{\pgfqpoint{1.742909in}{1.847520in}}{\pgfqpoint{1.747236in}{1.845728in}}{\pgfqpoint{1.751748in}{1.845728in}}%
\pgfpathlineto{\pgfqpoint{1.751748in}{1.845728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615096in}{1.865749in}}%
\pgfpathcurveto{\pgfqpoint{1.619607in}{1.865749in}}{\pgfqpoint{1.623934in}{1.867541in}}{\pgfqpoint{1.627124in}{1.870731in}}%
\pgfpathcurveto{\pgfqpoint{1.630314in}{1.873921in}}{\pgfqpoint{1.632106in}{1.878248in}}{\pgfqpoint{1.632106in}{1.882759in}}%
\pgfpathcurveto{\pgfqpoint{1.632106in}{1.887270in}}{\pgfqpoint{1.630314in}{1.891598in}}{\pgfqpoint{1.627124in}{1.894787in}}%
\pgfpathcurveto{\pgfqpoint{1.623934in}{1.897977in}}{\pgfqpoint{1.619607in}{1.899770in}}{\pgfqpoint{1.615096in}{1.899770in}}%
\pgfpathcurveto{\pgfqpoint{1.610584in}{1.899770in}}{\pgfqpoint{1.606257in}{1.897977in}}{\pgfqpoint{1.603068in}{1.894787in}}%
\pgfpathcurveto{\pgfqpoint{1.599878in}{1.891598in}}{\pgfqpoint{1.598085in}{1.887270in}}{\pgfqpoint{1.598085in}{1.882759in}}%
\pgfpathcurveto{\pgfqpoint{1.598085in}{1.878248in}}{\pgfqpoint{1.599878in}{1.873921in}}{\pgfqpoint{1.603068in}{1.870731in}}%
\pgfpathcurveto{\pgfqpoint{1.606257in}{1.867541in}}{\pgfqpoint{1.610584in}{1.865749in}}{\pgfqpoint{1.615096in}{1.865749in}}%
\pgfpathlineto{\pgfqpoint{1.615096in}{1.865749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.495370in}{1.885722in}}%
\pgfpathcurveto{\pgfqpoint{1.499881in}{1.885722in}}{\pgfqpoint{1.504208in}{1.887514in}}{\pgfqpoint{1.507398in}{1.890704in}}%
\pgfpathcurveto{\pgfqpoint{1.510588in}{1.893894in}}{\pgfqpoint{1.512381in}{1.898221in}}{\pgfqpoint{1.512381in}{1.902732in}}%
\pgfpathcurveto{\pgfqpoint{1.512381in}{1.907243in}}{\pgfqpoint{1.510588in}{1.911570in}}{\pgfqpoint{1.507398in}{1.914760in}}%
\pgfpathcurveto{\pgfqpoint{1.504208in}{1.917950in}}{\pgfqpoint{1.499881in}{1.919743in}}{\pgfqpoint{1.495370in}{1.919743in}}%
\pgfpathcurveto{\pgfqpoint{1.490859in}{1.919743in}}{\pgfqpoint{1.486532in}{1.917950in}}{\pgfqpoint{1.483342in}{1.914760in}}%
\pgfpathcurveto{\pgfqpoint{1.480152in}{1.911570in}}{\pgfqpoint{1.478360in}{1.907243in}}{\pgfqpoint{1.478360in}{1.902732in}}%
\pgfpathcurveto{\pgfqpoint{1.478360in}{1.898221in}}{\pgfqpoint{1.480152in}{1.893894in}}{\pgfqpoint{1.483342in}{1.890704in}}%
\pgfpathcurveto{\pgfqpoint{1.486532in}{1.887514in}}{\pgfqpoint{1.490859in}{1.885722in}}{\pgfqpoint{1.495370in}{1.885722in}}%
\pgfpathlineto{\pgfqpoint{1.495370in}{1.885722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460232in}{1.888048in}}%
\pgfpathcurveto{\pgfqpoint{1.464743in}{1.888048in}}{\pgfqpoint{1.469070in}{1.889841in}}{\pgfqpoint{1.472260in}{1.893031in}}%
\pgfpathcurveto{\pgfqpoint{1.475450in}{1.896221in}}{\pgfqpoint{1.477242in}{1.900548in}}{\pgfqpoint{1.477242in}{1.905059in}}%
\pgfpathcurveto{\pgfqpoint{1.477242in}{1.909570in}}{\pgfqpoint{1.475450in}{1.913897in}}{\pgfqpoint{1.472260in}{1.917087in}}%
\pgfpathcurveto{\pgfqpoint{1.469070in}{1.920277in}}{\pgfqpoint{1.464743in}{1.922069in}}{\pgfqpoint{1.460232in}{1.922069in}}%
\pgfpathcurveto{\pgfqpoint{1.455721in}{1.922069in}}{\pgfqpoint{1.451394in}{1.920277in}}{\pgfqpoint{1.448204in}{1.917087in}}%
\pgfpathcurveto{\pgfqpoint{1.445014in}{1.913897in}}{\pgfqpoint{1.443222in}{1.909570in}}{\pgfqpoint{1.443222in}{1.905059in}}%
\pgfpathcurveto{\pgfqpoint{1.443222in}{1.900548in}}{\pgfqpoint{1.445014in}{1.896221in}}{\pgfqpoint{1.448204in}{1.893031in}}%
\pgfpathcurveto{\pgfqpoint{1.451394in}{1.889841in}}{\pgfqpoint{1.455721in}{1.888048in}}{\pgfqpoint{1.460232in}{1.888048in}}%
\pgfpathlineto{\pgfqpoint{1.460232in}{1.888048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538909in}{1.875810in}}%
\pgfpathcurveto{\pgfqpoint{1.543420in}{1.875810in}}{\pgfqpoint{1.547747in}{1.877602in}}{\pgfqpoint{1.550937in}{1.880792in}}%
\pgfpathcurveto{\pgfqpoint{1.554127in}{1.883982in}}{\pgfqpoint{1.555920in}{1.888309in}}{\pgfqpoint{1.555920in}{1.892820in}}%
\pgfpathcurveto{\pgfqpoint{1.555920in}{1.897331in}}{\pgfqpoint{1.554127in}{1.901658in}}{\pgfqpoint{1.550937in}{1.904848in}}%
\pgfpathcurveto{\pgfqpoint{1.547747in}{1.908038in}}{\pgfqpoint{1.543420in}{1.909830in}}{\pgfqpoint{1.538909in}{1.909830in}}%
\pgfpathcurveto{\pgfqpoint{1.534398in}{1.909830in}}{\pgfqpoint{1.530071in}{1.908038in}}{\pgfqpoint{1.526881in}{1.904848in}}%
\pgfpathcurveto{\pgfqpoint{1.523691in}{1.901658in}}{\pgfqpoint{1.521899in}{1.897331in}}{\pgfqpoint{1.521899in}{1.892820in}}%
\pgfpathcurveto{\pgfqpoint{1.521899in}{1.888309in}}{\pgfqpoint{1.523691in}{1.883982in}}{\pgfqpoint{1.526881in}{1.880792in}}%
\pgfpathcurveto{\pgfqpoint{1.530071in}{1.877602in}}{\pgfqpoint{1.534398in}{1.875810in}}{\pgfqpoint{1.538909in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{1.538909in}{1.875810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.514233in}{1.888616in}}%
\pgfpathcurveto{\pgfqpoint{1.518744in}{1.888616in}}{\pgfqpoint{1.523071in}{1.890408in}}{\pgfqpoint{1.526261in}{1.893598in}}%
\pgfpathcurveto{\pgfqpoint{1.529451in}{1.896788in}}{\pgfqpoint{1.531243in}{1.901115in}}{\pgfqpoint{1.531243in}{1.905626in}}%
\pgfpathcurveto{\pgfqpoint{1.531243in}{1.910137in}}{\pgfqpoint{1.529451in}{1.914465in}}{\pgfqpoint{1.526261in}{1.917654in}}%
\pgfpathcurveto{\pgfqpoint{1.523071in}{1.920844in}}{\pgfqpoint{1.518744in}{1.922637in}}{\pgfqpoint{1.514233in}{1.922637in}}%
\pgfpathcurveto{\pgfqpoint{1.509722in}{1.922637in}}{\pgfqpoint{1.505395in}{1.920844in}}{\pgfqpoint{1.502205in}{1.917654in}}%
\pgfpathcurveto{\pgfqpoint{1.499015in}{1.914465in}}{\pgfqpoint{1.497223in}{1.910137in}}{\pgfqpoint{1.497223in}{1.905626in}}%
\pgfpathcurveto{\pgfqpoint{1.497223in}{1.901115in}}{\pgfqpoint{1.499015in}{1.896788in}}{\pgfqpoint{1.502205in}{1.893598in}}%
\pgfpathcurveto{\pgfqpoint{1.505395in}{1.890408in}}{\pgfqpoint{1.509722in}{1.888616in}}{\pgfqpoint{1.514233in}{1.888616in}}%
\pgfpathlineto{\pgfqpoint{1.514233in}{1.888616in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121496in}{1.958518in}}%
\pgfpathcurveto{\pgfqpoint{1.126007in}{1.958518in}}{\pgfqpoint{1.130334in}{1.960310in}}{\pgfqpoint{1.133524in}{1.963500in}}%
\pgfpathcurveto{\pgfqpoint{1.136714in}{1.966690in}}{\pgfqpoint{1.138506in}{1.971017in}}{\pgfqpoint{1.138506in}{1.975528in}}%
\pgfpathcurveto{\pgfqpoint{1.138506in}{1.980039in}}{\pgfqpoint{1.136714in}{1.984366in}}{\pgfqpoint{1.133524in}{1.987556in}}%
\pgfpathcurveto{\pgfqpoint{1.130334in}{1.990746in}}{\pgfqpoint{1.126007in}{1.992538in}}{\pgfqpoint{1.121496in}{1.992538in}}%
\pgfpathcurveto{\pgfqpoint{1.116985in}{1.992538in}}{\pgfqpoint{1.112658in}{1.990746in}}{\pgfqpoint{1.109468in}{1.987556in}}%
\pgfpathcurveto{\pgfqpoint{1.106278in}{1.984366in}}{\pgfqpoint{1.104486in}{1.980039in}}{\pgfqpoint{1.104486in}{1.975528in}}%
\pgfpathcurveto{\pgfqpoint{1.104486in}{1.971017in}}{\pgfqpoint{1.106278in}{1.966690in}}{\pgfqpoint{1.109468in}{1.963500in}}%
\pgfpathcurveto{\pgfqpoint{1.112658in}{1.960310in}}{\pgfqpoint{1.116985in}{1.958518in}}{\pgfqpoint{1.121496in}{1.958518in}}%
\pgfpathlineto{\pgfqpoint{1.121496in}{1.958518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577802in}{1.865603in}}%
\pgfpathcurveto{\pgfqpoint{1.582313in}{1.865603in}}{\pgfqpoint{1.586640in}{1.867395in}}{\pgfqpoint{1.589830in}{1.870585in}}%
\pgfpathcurveto{\pgfqpoint{1.593020in}{1.873775in}}{\pgfqpoint{1.594812in}{1.878102in}}{\pgfqpoint{1.594812in}{1.882613in}}%
\pgfpathcurveto{\pgfqpoint{1.594812in}{1.887124in}}{\pgfqpoint{1.593020in}{1.891451in}}{\pgfqpoint{1.589830in}{1.894641in}}%
\pgfpathcurveto{\pgfqpoint{1.586640in}{1.897831in}}{\pgfqpoint{1.582313in}{1.899623in}}{\pgfqpoint{1.577802in}{1.899623in}}%
\pgfpathcurveto{\pgfqpoint{1.573290in}{1.899623in}}{\pgfqpoint{1.568963in}{1.897831in}}{\pgfqpoint{1.565773in}{1.894641in}}%
\pgfpathcurveto{\pgfqpoint{1.562584in}{1.891451in}}{\pgfqpoint{1.560791in}{1.887124in}}{\pgfqpoint{1.560791in}{1.882613in}}%
\pgfpathcurveto{\pgfqpoint{1.560791in}{1.878102in}}{\pgfqpoint{1.562584in}{1.873775in}}{\pgfqpoint{1.565773in}{1.870585in}}%
\pgfpathcurveto{\pgfqpoint{1.568963in}{1.867395in}}{\pgfqpoint{1.573290in}{1.865603in}}{\pgfqpoint{1.577802in}{1.865603in}}%
\pgfpathlineto{\pgfqpoint{1.577802in}{1.865603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437378in}{1.920137in}}%
\pgfpathcurveto{\pgfqpoint{1.441889in}{1.920137in}}{\pgfqpoint{1.446216in}{1.921929in}}{\pgfqpoint{1.449406in}{1.925119in}}%
\pgfpathcurveto{\pgfqpoint{1.452596in}{1.928309in}}{\pgfqpoint{1.454389in}{1.932636in}}{\pgfqpoint{1.454389in}{1.937147in}}%
\pgfpathcurveto{\pgfqpoint{1.454389in}{1.941658in}}{\pgfqpoint{1.452596in}{1.945985in}}{\pgfqpoint{1.449406in}{1.949175in}}%
\pgfpathcurveto{\pgfqpoint{1.446216in}{1.952365in}}{\pgfqpoint{1.441889in}{1.954157in}}{\pgfqpoint{1.437378in}{1.954157in}}%
\pgfpathcurveto{\pgfqpoint{1.432867in}{1.954157in}}{\pgfqpoint{1.428540in}{1.952365in}}{\pgfqpoint{1.425350in}{1.949175in}}%
\pgfpathcurveto{\pgfqpoint{1.422160in}{1.945985in}}{\pgfqpoint{1.420368in}{1.941658in}}{\pgfqpoint{1.420368in}{1.937147in}}%
\pgfpathcurveto{\pgfqpoint{1.420368in}{1.932636in}}{\pgfqpoint{1.422160in}{1.928309in}}{\pgfqpoint{1.425350in}{1.925119in}}%
\pgfpathcurveto{\pgfqpoint{1.428540in}{1.921929in}}{\pgfqpoint{1.432867in}{1.920137in}}{\pgfqpoint{1.437378in}{1.920137in}}%
\pgfpathlineto{\pgfqpoint{1.437378in}{1.920137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626383in}{1.859782in}}%
\pgfpathcurveto{\pgfqpoint{1.630894in}{1.859782in}}{\pgfqpoint{1.635221in}{1.861574in}}{\pgfqpoint{1.638411in}{1.864764in}}%
\pgfpathcurveto{\pgfqpoint{1.641601in}{1.867954in}}{\pgfqpoint{1.643393in}{1.872281in}}{\pgfqpoint{1.643393in}{1.876792in}}%
\pgfpathcurveto{\pgfqpoint{1.643393in}{1.881303in}}{\pgfqpoint{1.641601in}{1.885630in}}{\pgfqpoint{1.638411in}{1.888820in}}%
\pgfpathcurveto{\pgfqpoint{1.635221in}{1.892010in}}{\pgfqpoint{1.630894in}{1.893802in}}{\pgfqpoint{1.626383in}{1.893802in}}%
\pgfpathcurveto{\pgfqpoint{1.621872in}{1.893802in}}{\pgfqpoint{1.617545in}{1.892010in}}{\pgfqpoint{1.614355in}{1.888820in}}%
\pgfpathcurveto{\pgfqpoint{1.611165in}{1.885630in}}{\pgfqpoint{1.609373in}{1.881303in}}{\pgfqpoint{1.609373in}{1.876792in}}%
\pgfpathcurveto{\pgfqpoint{1.609373in}{1.872281in}}{\pgfqpoint{1.611165in}{1.867954in}}{\pgfqpoint{1.614355in}{1.864764in}}%
\pgfpathcurveto{\pgfqpoint{1.617545in}{1.861574in}}{\pgfqpoint{1.621872in}{1.859782in}}{\pgfqpoint{1.626383in}{1.859782in}}%
\pgfpathlineto{\pgfqpoint{1.626383in}{1.859782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217429in}{1.938725in}}%
\pgfpathcurveto{\pgfqpoint{1.221940in}{1.938725in}}{\pgfqpoint{1.226267in}{1.940517in}}{\pgfqpoint{1.229457in}{1.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.232647in}{1.946897in}}{\pgfqpoint{1.234439in}{1.951224in}}{\pgfqpoint{1.234439in}{1.955735in}}%
\pgfpathcurveto{\pgfqpoint{1.234439in}{1.960246in}}{\pgfqpoint{1.232647in}{1.964573in}}{\pgfqpoint{1.229457in}{1.967763in}}%
\pgfpathcurveto{\pgfqpoint{1.226267in}{1.970953in}}{\pgfqpoint{1.221940in}{1.972745in}}{\pgfqpoint{1.217429in}{1.972745in}}%
\pgfpathcurveto{\pgfqpoint{1.212918in}{1.972745in}}{\pgfqpoint{1.208591in}{1.970953in}}{\pgfqpoint{1.205401in}{1.967763in}}%
\pgfpathcurveto{\pgfqpoint{1.202211in}{1.964573in}}{\pgfqpoint{1.200419in}{1.960246in}}{\pgfqpoint{1.200419in}{1.955735in}}%
\pgfpathcurveto{\pgfqpoint{1.200419in}{1.951224in}}{\pgfqpoint{1.202211in}{1.946897in}}{\pgfqpoint{1.205401in}{1.943707in}}%
\pgfpathcurveto{\pgfqpoint{1.208591in}{1.940517in}}{\pgfqpoint{1.212918in}{1.938725in}}{\pgfqpoint{1.217429in}{1.938725in}}%
\pgfpathlineto{\pgfqpoint{1.217429in}{1.938725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.535472in}{1.879351in}}%
\pgfpathcurveto{\pgfqpoint{1.539983in}{1.879351in}}{\pgfqpoint{1.544310in}{1.881143in}}{\pgfqpoint{1.547500in}{1.884333in}}%
\pgfpathcurveto{\pgfqpoint{1.550690in}{1.887523in}}{\pgfqpoint{1.552482in}{1.891850in}}{\pgfqpoint{1.552482in}{1.896361in}}%
\pgfpathcurveto{\pgfqpoint{1.552482in}{1.900872in}}{\pgfqpoint{1.550690in}{1.905199in}}{\pgfqpoint{1.547500in}{1.908389in}}%
\pgfpathcurveto{\pgfqpoint{1.544310in}{1.911579in}}{\pgfqpoint{1.539983in}{1.913371in}}{\pgfqpoint{1.535472in}{1.913371in}}%
\pgfpathcurveto{\pgfqpoint{1.530961in}{1.913371in}}{\pgfqpoint{1.526634in}{1.911579in}}{\pgfqpoint{1.523444in}{1.908389in}}%
\pgfpathcurveto{\pgfqpoint{1.520254in}{1.905199in}}{\pgfqpoint{1.518462in}{1.900872in}}{\pgfqpoint{1.518462in}{1.896361in}}%
\pgfpathcurveto{\pgfqpoint{1.518462in}{1.891850in}}{\pgfqpoint{1.520254in}{1.887523in}}{\pgfqpoint{1.523444in}{1.884333in}}%
\pgfpathcurveto{\pgfqpoint{1.526634in}{1.881143in}}{\pgfqpoint{1.530961in}{1.879351in}}{\pgfqpoint{1.535472in}{1.879351in}}%
\pgfpathlineto{\pgfqpoint{1.535472in}{1.879351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194042in}{1.954349in}}%
\pgfpathcurveto{\pgfqpoint{1.198553in}{1.954349in}}{\pgfqpoint{1.202880in}{1.956141in}}{\pgfqpoint{1.206070in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{1.209260in}{1.962521in}}{\pgfqpoint{1.211053in}{1.966848in}}{\pgfqpoint{1.211053in}{1.971359in}}%
\pgfpathcurveto{\pgfqpoint{1.211053in}{1.975870in}}{\pgfqpoint{1.209260in}{1.980197in}}{\pgfqpoint{1.206070in}{1.983387in}}%
\pgfpathcurveto{\pgfqpoint{1.202880in}{1.986577in}}{\pgfqpoint{1.198553in}{1.988369in}}{\pgfqpoint{1.194042in}{1.988369in}}%
\pgfpathcurveto{\pgfqpoint{1.189531in}{1.988369in}}{\pgfqpoint{1.185204in}{1.986577in}}{\pgfqpoint{1.182014in}{1.983387in}}%
\pgfpathcurveto{\pgfqpoint{1.178824in}{1.980197in}}{\pgfqpoint{1.177032in}{1.975870in}}{\pgfqpoint{1.177032in}{1.971359in}}%
\pgfpathcurveto{\pgfqpoint{1.177032in}{1.966848in}}{\pgfqpoint{1.178824in}{1.962521in}}{\pgfqpoint{1.182014in}{1.959331in}}%
\pgfpathcurveto{\pgfqpoint{1.185204in}{1.956141in}}{\pgfqpoint{1.189531in}{1.954349in}}{\pgfqpoint{1.194042in}{1.954349in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{1.954349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452585in}{1.892195in}}%
\pgfpathcurveto{\pgfqpoint{1.457096in}{1.892195in}}{\pgfqpoint{1.461423in}{1.893987in}}{\pgfqpoint{1.464613in}{1.897177in}}%
\pgfpathcurveto{\pgfqpoint{1.467803in}{1.900367in}}{\pgfqpoint{1.469595in}{1.904694in}}{\pgfqpoint{1.469595in}{1.909205in}}%
\pgfpathcurveto{\pgfqpoint{1.469595in}{1.913716in}}{\pgfqpoint{1.467803in}{1.918043in}}{\pgfqpoint{1.464613in}{1.921233in}}%
\pgfpathcurveto{\pgfqpoint{1.461423in}{1.924423in}}{\pgfqpoint{1.457096in}{1.926215in}}{\pgfqpoint{1.452585in}{1.926215in}}%
\pgfpathcurveto{\pgfqpoint{1.448073in}{1.926215in}}{\pgfqpoint{1.443746in}{1.924423in}}{\pgfqpoint{1.440557in}{1.921233in}}%
\pgfpathcurveto{\pgfqpoint{1.437367in}{1.918043in}}{\pgfqpoint{1.435574in}{1.913716in}}{\pgfqpoint{1.435574in}{1.909205in}}%
\pgfpathcurveto{\pgfqpoint{1.435574in}{1.904694in}}{\pgfqpoint{1.437367in}{1.900367in}}{\pgfqpoint{1.440557in}{1.897177in}}%
\pgfpathcurveto{\pgfqpoint{1.443746in}{1.893987in}}{\pgfqpoint{1.448073in}{1.892195in}}{\pgfqpoint{1.452585in}{1.892195in}}%
\pgfpathlineto{\pgfqpoint{1.452585in}{1.892195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934403in}{1.816647in}}%
\pgfpathcurveto{\pgfqpoint{1.938914in}{1.816647in}}{\pgfqpoint{1.943241in}{1.818439in}}{\pgfqpoint{1.946431in}{1.821629in}}%
\pgfpathcurveto{\pgfqpoint{1.949621in}{1.824819in}}{\pgfqpoint{1.951413in}{1.829146in}}{\pgfqpoint{1.951413in}{1.833657in}}%
\pgfpathcurveto{\pgfqpoint{1.951413in}{1.838168in}}{\pgfqpoint{1.949621in}{1.842495in}}{\pgfqpoint{1.946431in}{1.845685in}}%
\pgfpathcurveto{\pgfqpoint{1.943241in}{1.848875in}}{\pgfqpoint{1.938914in}{1.850667in}}{\pgfqpoint{1.934403in}{1.850667in}}%
\pgfpathcurveto{\pgfqpoint{1.929891in}{1.850667in}}{\pgfqpoint{1.925564in}{1.848875in}}{\pgfqpoint{1.922374in}{1.845685in}}%
\pgfpathcurveto{\pgfqpoint{1.919185in}{1.842495in}}{\pgfqpoint{1.917392in}{1.838168in}}{\pgfqpoint{1.917392in}{1.833657in}}%
\pgfpathcurveto{\pgfqpoint{1.917392in}{1.829146in}}{\pgfqpoint{1.919185in}{1.824819in}}{\pgfqpoint{1.922374in}{1.821629in}}%
\pgfpathcurveto{\pgfqpoint{1.925564in}{1.818439in}}{\pgfqpoint{1.929891in}{1.816647in}}{\pgfqpoint{1.934403in}{1.816647in}}%
\pgfpathlineto{\pgfqpoint{1.934403in}{1.816647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030185in}{1.800410in}}%
\pgfpathcurveto{\pgfqpoint{2.034696in}{1.800410in}}{\pgfqpoint{2.039024in}{1.802202in}}{\pgfqpoint{2.042213in}{1.805392in}}%
\pgfpathcurveto{\pgfqpoint{2.045403in}{1.808582in}}{\pgfqpoint{2.047196in}{1.812909in}}{\pgfqpoint{2.047196in}{1.817420in}}%
\pgfpathcurveto{\pgfqpoint{2.047196in}{1.821931in}}{\pgfqpoint{2.045403in}{1.826258in}}{\pgfqpoint{2.042213in}{1.829448in}}%
\pgfpathcurveto{\pgfqpoint{2.039024in}{1.832638in}}{\pgfqpoint{2.034696in}{1.834430in}}{\pgfqpoint{2.030185in}{1.834430in}}%
\pgfpathcurveto{\pgfqpoint{2.025674in}{1.834430in}}{\pgfqpoint{2.021347in}{1.832638in}}{\pgfqpoint{2.018157in}{1.829448in}}%
\pgfpathcurveto{\pgfqpoint{2.014967in}{1.826258in}}{\pgfqpoint{2.013175in}{1.821931in}}{\pgfqpoint{2.013175in}{1.817420in}}%
\pgfpathcurveto{\pgfqpoint{2.013175in}{1.812909in}}{\pgfqpoint{2.014967in}{1.808582in}}{\pgfqpoint{2.018157in}{1.805392in}}%
\pgfpathcurveto{\pgfqpoint{2.021347in}{1.802202in}}{\pgfqpoint{2.025674in}{1.800410in}}{\pgfqpoint{2.030185in}{1.800410in}}%
\pgfpathlineto{\pgfqpoint{2.030185in}{1.800410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400695in}{1.899188in}}%
\pgfpathcurveto{\pgfqpoint{1.405207in}{1.899188in}}{\pgfqpoint{1.409534in}{1.900981in}}{\pgfqpoint{1.412724in}{1.904170in}}%
\pgfpathcurveto{\pgfqpoint{1.415913in}{1.907360in}}{\pgfqpoint{1.417706in}{1.911687in}}{\pgfqpoint{1.417706in}{1.916199in}}%
\pgfpathcurveto{\pgfqpoint{1.417706in}{1.920710in}}{\pgfqpoint{1.415913in}{1.925037in}}{\pgfqpoint{1.412724in}{1.928227in}}%
\pgfpathcurveto{\pgfqpoint{1.409534in}{1.931417in}}{\pgfqpoint{1.405207in}{1.933209in}}{\pgfqpoint{1.400695in}{1.933209in}}%
\pgfpathcurveto{\pgfqpoint{1.396184in}{1.933209in}}{\pgfqpoint{1.391857in}{1.931417in}}{\pgfqpoint{1.388667in}{1.928227in}}%
\pgfpathcurveto{\pgfqpoint{1.385477in}{1.925037in}}{\pgfqpoint{1.383685in}{1.920710in}}{\pgfqpoint{1.383685in}{1.916199in}}%
\pgfpathcurveto{\pgfqpoint{1.383685in}{1.911687in}}{\pgfqpoint{1.385477in}{1.907360in}}{\pgfqpoint{1.388667in}{1.904170in}}%
\pgfpathcurveto{\pgfqpoint{1.391857in}{1.900981in}}{\pgfqpoint{1.396184in}{1.899188in}}{\pgfqpoint{1.400695in}{1.899188in}}%
\pgfpathlineto{\pgfqpoint{1.400695in}{1.899188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541692in}{1.879897in}}%
\pgfpathcurveto{\pgfqpoint{1.546203in}{1.879897in}}{\pgfqpoint{1.550530in}{1.881689in}}{\pgfqpoint{1.553720in}{1.884879in}}%
\pgfpathcurveto{\pgfqpoint{1.556910in}{1.888069in}}{\pgfqpoint{1.558702in}{1.892396in}}{\pgfqpoint{1.558702in}{1.896908in}}%
\pgfpathcurveto{\pgfqpoint{1.558702in}{1.901419in}}{\pgfqpoint{1.556910in}{1.905746in}}{\pgfqpoint{1.553720in}{1.908936in}}%
\pgfpathcurveto{\pgfqpoint{1.550530in}{1.912126in}}{\pgfqpoint{1.546203in}{1.913918in}}{\pgfqpoint{1.541692in}{1.913918in}}%
\pgfpathcurveto{\pgfqpoint{1.537181in}{1.913918in}}{\pgfqpoint{1.532854in}{1.912126in}}{\pgfqpoint{1.529664in}{1.908936in}}%
\pgfpathcurveto{\pgfqpoint{1.526474in}{1.905746in}}{\pgfqpoint{1.524682in}{1.901419in}}{\pgfqpoint{1.524682in}{1.896908in}}%
\pgfpathcurveto{\pgfqpoint{1.524682in}{1.892396in}}{\pgfqpoint{1.526474in}{1.888069in}}{\pgfqpoint{1.529664in}{1.884879in}}%
\pgfpathcurveto{\pgfqpoint{1.532854in}{1.881689in}}{\pgfqpoint{1.537181in}{1.879897in}}{\pgfqpoint{1.541692in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{1.541692in}{1.879897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715776in}{1.849338in}}%
\pgfpathcurveto{\pgfqpoint{1.720287in}{1.849338in}}{\pgfqpoint{1.724614in}{1.851130in}}{\pgfqpoint{1.727804in}{1.854320in}}%
\pgfpathcurveto{\pgfqpoint{1.730994in}{1.857510in}}{\pgfqpoint{1.732786in}{1.861837in}}{\pgfqpoint{1.732786in}{1.866348in}}%
\pgfpathcurveto{\pgfqpoint{1.732786in}{1.870859in}}{\pgfqpoint{1.730994in}{1.875186in}}{\pgfqpoint{1.727804in}{1.878376in}}%
\pgfpathcurveto{\pgfqpoint{1.724614in}{1.881566in}}{\pgfqpoint{1.720287in}{1.883358in}}{\pgfqpoint{1.715776in}{1.883358in}}%
\pgfpathcurveto{\pgfqpoint{1.711265in}{1.883358in}}{\pgfqpoint{1.706938in}{1.881566in}}{\pgfqpoint{1.703748in}{1.878376in}}%
\pgfpathcurveto{\pgfqpoint{1.700558in}{1.875186in}}{\pgfqpoint{1.698766in}{1.870859in}}{\pgfqpoint{1.698766in}{1.866348in}}%
\pgfpathcurveto{\pgfqpoint{1.698766in}{1.861837in}}{\pgfqpoint{1.700558in}{1.857510in}}{\pgfqpoint{1.703748in}{1.854320in}}%
\pgfpathcurveto{\pgfqpoint{1.706938in}{1.851130in}}{\pgfqpoint{1.711265in}{1.849338in}}{\pgfqpoint{1.715776in}{1.849338in}}%
\pgfpathlineto{\pgfqpoint{1.715776in}{1.849338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921917in}{1.826012in}}%
\pgfpathcurveto{\pgfqpoint{1.926429in}{1.826012in}}{\pgfqpoint{1.930756in}{1.827805in}}{\pgfqpoint{1.933946in}{1.830995in}}%
\pgfpathcurveto{\pgfqpoint{1.937135in}{1.834185in}}{\pgfqpoint{1.938928in}{1.838512in}}{\pgfqpoint{1.938928in}{1.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.938928in}{1.847534in}}{\pgfqpoint{1.937135in}{1.851861in}}{\pgfqpoint{1.933946in}{1.855051in}}%
\pgfpathcurveto{\pgfqpoint{1.930756in}{1.858241in}}{\pgfqpoint{1.926429in}{1.860033in}}{\pgfqpoint{1.921917in}{1.860033in}}%
\pgfpathcurveto{\pgfqpoint{1.917406in}{1.860033in}}{\pgfqpoint{1.913079in}{1.858241in}}{\pgfqpoint{1.909889in}{1.855051in}}%
\pgfpathcurveto{\pgfqpoint{1.906699in}{1.851861in}}{\pgfqpoint{1.904907in}{1.847534in}}{\pgfqpoint{1.904907in}{1.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.904907in}{1.838512in}}{\pgfqpoint{1.906699in}{1.834185in}}{\pgfqpoint{1.909889in}{1.830995in}}%
\pgfpathcurveto{\pgfqpoint{1.913079in}{1.827805in}}{\pgfqpoint{1.917406in}{1.826012in}}{\pgfqpoint{1.921917in}{1.826012in}}%
\pgfpathlineto{\pgfqpoint{1.921917in}{1.826012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.482446in}{1.887759in}}%
\pgfpathcurveto{\pgfqpoint{1.486957in}{1.887759in}}{\pgfqpoint{1.491284in}{1.889551in}}{\pgfqpoint{1.494474in}{1.892741in}}%
\pgfpathcurveto{\pgfqpoint{1.497664in}{1.895931in}}{\pgfqpoint{1.499456in}{1.900258in}}{\pgfqpoint{1.499456in}{1.904769in}}%
\pgfpathcurveto{\pgfqpoint{1.499456in}{1.909280in}}{\pgfqpoint{1.497664in}{1.913607in}}{\pgfqpoint{1.494474in}{1.916797in}}%
\pgfpathcurveto{\pgfqpoint{1.491284in}{1.919987in}}{\pgfqpoint{1.486957in}{1.921779in}}{\pgfqpoint{1.482446in}{1.921779in}}%
\pgfpathcurveto{\pgfqpoint{1.477935in}{1.921779in}}{\pgfqpoint{1.473608in}{1.919987in}}{\pgfqpoint{1.470418in}{1.916797in}}%
\pgfpathcurveto{\pgfqpoint{1.467228in}{1.913607in}}{\pgfqpoint{1.465435in}{1.909280in}}{\pgfqpoint{1.465435in}{1.904769in}}%
\pgfpathcurveto{\pgfqpoint{1.465435in}{1.900258in}}{\pgfqpoint{1.467228in}{1.895931in}}{\pgfqpoint{1.470418in}{1.892741in}}%
\pgfpathcurveto{\pgfqpoint{1.473608in}{1.889551in}}{\pgfqpoint{1.477935in}{1.887759in}}{\pgfqpoint{1.482446in}{1.887759in}}%
\pgfpathlineto{\pgfqpoint{1.482446in}{1.887759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784412in}{1.841368in}}%
\pgfpathcurveto{\pgfqpoint{1.788923in}{1.841368in}}{\pgfqpoint{1.793250in}{1.843160in}}{\pgfqpoint{1.796440in}{1.846350in}}%
\pgfpathcurveto{\pgfqpoint{1.799630in}{1.849540in}}{\pgfqpoint{1.801423in}{1.853867in}}{\pgfqpoint{1.801423in}{1.858378in}}%
\pgfpathcurveto{\pgfqpoint{1.801423in}{1.862889in}}{\pgfqpoint{1.799630in}{1.867216in}}{\pgfqpoint{1.796440in}{1.870406in}}%
\pgfpathcurveto{\pgfqpoint{1.793250in}{1.873596in}}{\pgfqpoint{1.788923in}{1.875388in}}{\pgfqpoint{1.784412in}{1.875388in}}%
\pgfpathcurveto{\pgfqpoint{1.779901in}{1.875388in}}{\pgfqpoint{1.775574in}{1.873596in}}{\pgfqpoint{1.772384in}{1.870406in}}%
\pgfpathcurveto{\pgfqpoint{1.769194in}{1.867216in}}{\pgfqpoint{1.767402in}{1.862889in}}{\pgfqpoint{1.767402in}{1.858378in}}%
\pgfpathcurveto{\pgfqpoint{1.767402in}{1.853867in}}{\pgfqpoint{1.769194in}{1.849540in}}{\pgfqpoint{1.772384in}{1.846350in}}%
\pgfpathcurveto{\pgfqpoint{1.775574in}{1.843160in}}{\pgfqpoint{1.779901in}{1.841368in}}{\pgfqpoint{1.784412in}{1.841368in}}%
\pgfpathlineto{\pgfqpoint{1.784412in}{1.841368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.619512in}{1.863137in}}%
\pgfpathcurveto{\pgfqpoint{1.624023in}{1.863137in}}{\pgfqpoint{1.628350in}{1.864930in}}{\pgfqpoint{1.631540in}{1.868119in}}%
\pgfpathcurveto{\pgfqpoint{1.634730in}{1.871309in}}{\pgfqpoint{1.636522in}{1.875636in}}{\pgfqpoint{1.636522in}{1.880148in}}%
\pgfpathcurveto{\pgfqpoint{1.636522in}{1.884659in}}{\pgfqpoint{1.634730in}{1.888986in}}{\pgfqpoint{1.631540in}{1.892176in}}%
\pgfpathcurveto{\pgfqpoint{1.628350in}{1.895366in}}{\pgfqpoint{1.624023in}{1.897158in}}{\pgfqpoint{1.619512in}{1.897158in}}%
\pgfpathcurveto{\pgfqpoint{1.615001in}{1.897158in}}{\pgfqpoint{1.610674in}{1.895366in}}{\pgfqpoint{1.607484in}{1.892176in}}%
\pgfpathcurveto{\pgfqpoint{1.604294in}{1.888986in}}{\pgfqpoint{1.602502in}{1.884659in}}{\pgfqpoint{1.602502in}{1.880148in}}%
\pgfpathcurveto{\pgfqpoint{1.602502in}{1.875636in}}{\pgfqpoint{1.604294in}{1.871309in}}{\pgfqpoint{1.607484in}{1.868119in}}%
\pgfpathcurveto{\pgfqpoint{1.610674in}{1.864930in}}{\pgfqpoint{1.615001in}{1.863137in}}{\pgfqpoint{1.619512in}{1.863137in}}%
\pgfpathlineto{\pgfqpoint{1.619512in}{1.863137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519010in}{1.883739in}}%
\pgfpathcurveto{\pgfqpoint{1.523521in}{1.883739in}}{\pgfqpoint{1.527848in}{1.885532in}}{\pgfqpoint{1.531038in}{1.888721in}}%
\pgfpathcurveto{\pgfqpoint{1.534228in}{1.891911in}}{\pgfqpoint{1.536020in}{1.896238in}}{\pgfqpoint{1.536020in}{1.900750in}}%
\pgfpathcurveto{\pgfqpoint{1.536020in}{1.905261in}}{\pgfqpoint{1.534228in}{1.909588in}}{\pgfqpoint{1.531038in}{1.912778in}}%
\pgfpathcurveto{\pgfqpoint{1.527848in}{1.915968in}}{\pgfqpoint{1.523521in}{1.917760in}}{\pgfqpoint{1.519010in}{1.917760in}}%
\pgfpathcurveto{\pgfqpoint{1.514499in}{1.917760in}}{\pgfqpoint{1.510172in}{1.915968in}}{\pgfqpoint{1.506982in}{1.912778in}}%
\pgfpathcurveto{\pgfqpoint{1.503792in}{1.909588in}}{\pgfqpoint{1.502000in}{1.905261in}}{\pgfqpoint{1.502000in}{1.900750in}}%
\pgfpathcurveto{\pgfqpoint{1.502000in}{1.896238in}}{\pgfqpoint{1.503792in}{1.891911in}}{\pgfqpoint{1.506982in}{1.888721in}}%
\pgfpathcurveto{\pgfqpoint{1.510172in}{1.885532in}}{\pgfqpoint{1.514499in}{1.883739in}}{\pgfqpoint{1.519010in}{1.883739in}}%
\pgfpathlineto{\pgfqpoint{1.519010in}{1.883739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.548721in}{1.876134in}}%
\pgfpathcurveto{\pgfqpoint{1.553232in}{1.876134in}}{\pgfqpoint{1.557559in}{1.877926in}}{\pgfqpoint{1.560749in}{1.881116in}}%
\pgfpathcurveto{\pgfqpoint{1.563939in}{1.884306in}}{\pgfqpoint{1.565732in}{1.888633in}}{\pgfqpoint{1.565732in}{1.893144in}}%
\pgfpathcurveto{\pgfqpoint{1.565732in}{1.897656in}}{\pgfqpoint{1.563939in}{1.901983in}}{\pgfqpoint{1.560749in}{1.905173in}}%
\pgfpathcurveto{\pgfqpoint{1.557559in}{1.908362in}}{\pgfqpoint{1.553232in}{1.910155in}}{\pgfqpoint{1.548721in}{1.910155in}}%
\pgfpathcurveto{\pgfqpoint{1.544210in}{1.910155in}}{\pgfqpoint{1.539883in}{1.908362in}}{\pgfqpoint{1.536693in}{1.905173in}}%
\pgfpathcurveto{\pgfqpoint{1.533503in}{1.901983in}}{\pgfqpoint{1.531711in}{1.897656in}}{\pgfqpoint{1.531711in}{1.893144in}}%
\pgfpathcurveto{\pgfqpoint{1.531711in}{1.888633in}}{\pgfqpoint{1.533503in}{1.884306in}}{\pgfqpoint{1.536693in}{1.881116in}}%
\pgfpathcurveto{\pgfqpoint{1.539883in}{1.877926in}}{\pgfqpoint{1.544210in}{1.876134in}}{\pgfqpoint{1.548721in}{1.876134in}}%
\pgfpathlineto{\pgfqpoint{1.548721in}{1.876134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281352in}{1.922705in}}%
\pgfpathcurveto{\pgfqpoint{1.285864in}{1.922705in}}{\pgfqpoint{1.290191in}{1.924498in}}{\pgfqpoint{1.293381in}{1.927688in}}%
\pgfpathcurveto{\pgfqpoint{1.296570in}{1.930877in}}{\pgfqpoint{1.298363in}{1.935204in}}{\pgfqpoint{1.298363in}{1.939716in}}%
\pgfpathcurveto{\pgfqpoint{1.298363in}{1.944227in}}{\pgfqpoint{1.296570in}{1.948554in}}{\pgfqpoint{1.293381in}{1.951744in}}%
\pgfpathcurveto{\pgfqpoint{1.290191in}{1.954934in}}{\pgfqpoint{1.285864in}{1.956726in}}{\pgfqpoint{1.281352in}{1.956726in}}%
\pgfpathcurveto{\pgfqpoint{1.276841in}{1.956726in}}{\pgfqpoint{1.272514in}{1.954934in}}{\pgfqpoint{1.269324in}{1.951744in}}%
\pgfpathcurveto{\pgfqpoint{1.266134in}{1.948554in}}{\pgfqpoint{1.264342in}{1.944227in}}{\pgfqpoint{1.264342in}{1.939716in}}%
\pgfpathcurveto{\pgfqpoint{1.264342in}{1.935204in}}{\pgfqpoint{1.266134in}{1.930877in}}{\pgfqpoint{1.269324in}{1.927688in}}%
\pgfpathcurveto{\pgfqpoint{1.272514in}{1.924498in}}{\pgfqpoint{1.276841in}{1.922705in}}{\pgfqpoint{1.281352in}{1.922705in}}%
\pgfpathlineto{\pgfqpoint{1.281352in}{1.922705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519715in}{1.899571in}}%
\pgfpathcurveto{\pgfqpoint{1.524226in}{1.899571in}}{\pgfqpoint{1.528553in}{1.901364in}}{\pgfqpoint{1.531743in}{1.904554in}}%
\pgfpathcurveto{\pgfqpoint{1.534933in}{1.907744in}}{\pgfqpoint{1.536725in}{1.912071in}}{\pgfqpoint{1.536725in}{1.916582in}}%
\pgfpathcurveto{\pgfqpoint{1.536725in}{1.921093in}}{\pgfqpoint{1.534933in}{1.925420in}}{\pgfqpoint{1.531743in}{1.928610in}}%
\pgfpathcurveto{\pgfqpoint{1.528553in}{1.931800in}}{\pgfqpoint{1.524226in}{1.933592in}}{\pgfqpoint{1.519715in}{1.933592in}}%
\pgfpathcurveto{\pgfqpoint{1.515204in}{1.933592in}}{\pgfqpoint{1.510877in}{1.931800in}}{\pgfqpoint{1.507687in}{1.928610in}}%
\pgfpathcurveto{\pgfqpoint{1.504497in}{1.925420in}}{\pgfqpoint{1.502705in}{1.921093in}}{\pgfqpoint{1.502705in}{1.916582in}}%
\pgfpathcurveto{\pgfqpoint{1.502705in}{1.912071in}}{\pgfqpoint{1.504497in}{1.907744in}}{\pgfqpoint{1.507687in}{1.904554in}}%
\pgfpathcurveto{\pgfqpoint{1.510877in}{1.901364in}}{\pgfqpoint{1.515204in}{1.899571in}}{\pgfqpoint{1.519715in}{1.899571in}}%
\pgfpathlineto{\pgfqpoint{1.519715in}{1.899571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.624049in}{1.866012in}}%
\pgfpathcurveto{\pgfqpoint{1.628560in}{1.866012in}}{\pgfqpoint{1.632887in}{1.867805in}}{\pgfqpoint{1.636077in}{1.870995in}}%
\pgfpathcurveto{\pgfqpoint{1.639267in}{1.874185in}}{\pgfqpoint{1.641060in}{1.878512in}}{\pgfqpoint{1.641060in}{1.883023in}}%
\pgfpathcurveto{\pgfqpoint{1.641060in}{1.887534in}}{\pgfqpoint{1.639267in}{1.891861in}}{\pgfqpoint{1.636077in}{1.895051in}}%
\pgfpathcurveto{\pgfqpoint{1.632887in}{1.898241in}}{\pgfqpoint{1.628560in}{1.900033in}}{\pgfqpoint{1.624049in}{1.900033in}}%
\pgfpathcurveto{\pgfqpoint{1.619538in}{1.900033in}}{\pgfqpoint{1.615211in}{1.898241in}}{\pgfqpoint{1.612021in}{1.895051in}}%
\pgfpathcurveto{\pgfqpoint{1.608831in}{1.891861in}}{\pgfqpoint{1.607039in}{1.887534in}}{\pgfqpoint{1.607039in}{1.883023in}}%
\pgfpathcurveto{\pgfqpoint{1.607039in}{1.878512in}}{\pgfqpoint{1.608831in}{1.874185in}}{\pgfqpoint{1.612021in}{1.870995in}}%
\pgfpathcurveto{\pgfqpoint{1.615211in}{1.867805in}}{\pgfqpoint{1.619538in}{1.866012in}}{\pgfqpoint{1.624049in}{1.866012in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{1.866012in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604111in}{1.869640in}}%
\pgfpathcurveto{\pgfqpoint{1.608622in}{1.869640in}}{\pgfqpoint{1.612950in}{1.871432in}}{\pgfqpoint{1.616139in}{1.874622in}}%
\pgfpathcurveto{\pgfqpoint{1.619329in}{1.877812in}}{\pgfqpoint{1.621122in}{1.882139in}}{\pgfqpoint{1.621122in}{1.886650in}}%
\pgfpathcurveto{\pgfqpoint{1.621122in}{1.891161in}}{\pgfqpoint{1.619329in}{1.895488in}}{\pgfqpoint{1.616139in}{1.898678in}}%
\pgfpathcurveto{\pgfqpoint{1.612950in}{1.901868in}}{\pgfqpoint{1.608622in}{1.903661in}}{\pgfqpoint{1.604111in}{1.903661in}}%
\pgfpathcurveto{\pgfqpoint{1.599600in}{1.903661in}}{\pgfqpoint{1.595273in}{1.901868in}}{\pgfqpoint{1.592083in}{1.898678in}}%
\pgfpathcurveto{\pgfqpoint{1.588893in}{1.895488in}}{\pgfqpoint{1.587101in}{1.891161in}}{\pgfqpoint{1.587101in}{1.886650in}}%
\pgfpathcurveto{\pgfqpoint{1.587101in}{1.882139in}}{\pgfqpoint{1.588893in}{1.877812in}}{\pgfqpoint{1.592083in}{1.874622in}}%
\pgfpathcurveto{\pgfqpoint{1.595273in}{1.871432in}}{\pgfqpoint{1.599600in}{1.869640in}}{\pgfqpoint{1.604111in}{1.869640in}}%
\pgfpathlineto{\pgfqpoint{1.604111in}{1.869640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.618014in}{1.867290in}}%
\pgfpathcurveto{\pgfqpoint{1.622525in}{1.867290in}}{\pgfqpoint{1.626852in}{1.869082in}}{\pgfqpoint{1.630042in}{1.872272in}}%
\pgfpathcurveto{\pgfqpoint{1.633232in}{1.875462in}}{\pgfqpoint{1.635024in}{1.879789in}}{\pgfqpoint{1.635024in}{1.884300in}}%
\pgfpathcurveto{\pgfqpoint{1.635024in}{1.888811in}}{\pgfqpoint{1.633232in}{1.893138in}}{\pgfqpoint{1.630042in}{1.896328in}}%
\pgfpathcurveto{\pgfqpoint{1.626852in}{1.899518in}}{\pgfqpoint{1.622525in}{1.901311in}}{\pgfqpoint{1.618014in}{1.901311in}}%
\pgfpathcurveto{\pgfqpoint{1.613503in}{1.901311in}}{\pgfqpoint{1.609176in}{1.899518in}}{\pgfqpoint{1.605986in}{1.896328in}}%
\pgfpathcurveto{\pgfqpoint{1.602796in}{1.893138in}}{\pgfqpoint{1.601003in}{1.888811in}}{\pgfqpoint{1.601003in}{1.884300in}}%
\pgfpathcurveto{\pgfqpoint{1.601003in}{1.879789in}}{\pgfqpoint{1.602796in}{1.875462in}}{\pgfqpoint{1.605986in}{1.872272in}}%
\pgfpathcurveto{\pgfqpoint{1.609176in}{1.869082in}}{\pgfqpoint{1.613503in}{1.867290in}}{\pgfqpoint{1.618014in}{1.867290in}}%
\pgfpathlineto{\pgfqpoint{1.618014in}{1.867290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255516in}{1.929999in}}%
\pgfpathcurveto{\pgfqpoint{1.260027in}{1.929999in}}{\pgfqpoint{1.264354in}{1.931792in}}{\pgfqpoint{1.267544in}{1.934982in}}%
\pgfpathcurveto{\pgfqpoint{1.270734in}{1.938171in}}{\pgfqpoint{1.272527in}{1.942498in}}{\pgfqpoint{1.272527in}{1.947010in}}%
\pgfpathcurveto{\pgfqpoint{1.272527in}{1.951521in}}{\pgfqpoint{1.270734in}{1.955848in}}{\pgfqpoint{1.267544in}{1.959038in}}%
\pgfpathcurveto{\pgfqpoint{1.264354in}{1.962228in}}{\pgfqpoint{1.260027in}{1.964020in}}{\pgfqpoint{1.255516in}{1.964020in}}%
\pgfpathcurveto{\pgfqpoint{1.251005in}{1.964020in}}{\pgfqpoint{1.246678in}{1.962228in}}{\pgfqpoint{1.243488in}{1.959038in}}%
\pgfpathcurveto{\pgfqpoint{1.240298in}{1.955848in}}{\pgfqpoint{1.238506in}{1.951521in}}{\pgfqpoint{1.238506in}{1.947010in}}%
\pgfpathcurveto{\pgfqpoint{1.238506in}{1.942498in}}{\pgfqpoint{1.240298in}{1.938171in}}{\pgfqpoint{1.243488in}{1.934982in}}%
\pgfpathcurveto{\pgfqpoint{1.246678in}{1.931792in}}{\pgfqpoint{1.251005in}{1.929999in}}{\pgfqpoint{1.255516in}{1.929999in}}%
\pgfpathlineto{\pgfqpoint{1.255516in}{1.929999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863837in}{1.829775in}}%
\pgfpathcurveto{\pgfqpoint{1.868349in}{1.829775in}}{\pgfqpoint{1.872676in}{1.831568in}}{\pgfqpoint{1.875866in}{1.834757in}}%
\pgfpathcurveto{\pgfqpoint{1.879055in}{1.837947in}}{\pgfqpoint{1.880848in}{1.842274in}}{\pgfqpoint{1.880848in}{1.846786in}}%
\pgfpathcurveto{\pgfqpoint{1.880848in}{1.851297in}}{\pgfqpoint{1.879055in}{1.855624in}}{\pgfqpoint{1.875866in}{1.858814in}}%
\pgfpathcurveto{\pgfqpoint{1.872676in}{1.862004in}}{\pgfqpoint{1.868349in}{1.863796in}}{\pgfqpoint{1.863837in}{1.863796in}}%
\pgfpathcurveto{\pgfqpoint{1.859326in}{1.863796in}}{\pgfqpoint{1.854999in}{1.862004in}}{\pgfqpoint{1.851809in}{1.858814in}}%
\pgfpathcurveto{\pgfqpoint{1.848619in}{1.855624in}}{\pgfqpoint{1.846827in}{1.851297in}}{\pgfqpoint{1.846827in}{1.846786in}}%
\pgfpathcurveto{\pgfqpoint{1.846827in}{1.842274in}}{\pgfqpoint{1.848619in}{1.837947in}}{\pgfqpoint{1.851809in}{1.834757in}}%
\pgfpathcurveto{\pgfqpoint{1.854999in}{1.831568in}}{\pgfqpoint{1.859326in}{1.829775in}}{\pgfqpoint{1.863837in}{1.829775in}}%
\pgfpathlineto{\pgfqpoint{1.863837in}{1.829775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940595in}{1.815132in}}%
\pgfpathcurveto{\pgfqpoint{1.945106in}{1.815132in}}{\pgfqpoint{1.949433in}{1.816925in}}{\pgfqpoint{1.952623in}{1.820115in}}%
\pgfpathcurveto{\pgfqpoint{1.955813in}{1.823305in}}{\pgfqpoint{1.957605in}{1.827632in}}{\pgfqpoint{1.957605in}{1.832143in}}%
\pgfpathcurveto{\pgfqpoint{1.957605in}{1.836654in}}{\pgfqpoint{1.955813in}{1.840981in}}{\pgfqpoint{1.952623in}{1.844171in}}%
\pgfpathcurveto{\pgfqpoint{1.949433in}{1.847361in}}{\pgfqpoint{1.945106in}{1.849153in}}{\pgfqpoint{1.940595in}{1.849153in}}%
\pgfpathcurveto{\pgfqpoint{1.936083in}{1.849153in}}{\pgfqpoint{1.931756in}{1.847361in}}{\pgfqpoint{1.928566in}{1.844171in}}%
\pgfpathcurveto{\pgfqpoint{1.925377in}{1.840981in}}{\pgfqpoint{1.923584in}{1.836654in}}{\pgfqpoint{1.923584in}{1.832143in}}%
\pgfpathcurveto{\pgfqpoint{1.923584in}{1.827632in}}{\pgfqpoint{1.925377in}{1.823305in}}{\pgfqpoint{1.928566in}{1.820115in}}%
\pgfpathcurveto{\pgfqpoint{1.931756in}{1.816925in}}{\pgfqpoint{1.936083in}{1.815132in}}{\pgfqpoint{1.940595in}{1.815132in}}%
\pgfpathlineto{\pgfqpoint{1.940595in}{1.815132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526859in}{1.899137in}}%
\pgfpathcurveto{\pgfqpoint{1.531370in}{1.899137in}}{\pgfqpoint{1.535697in}{1.900929in}}{\pgfqpoint{1.538887in}{1.904119in}}%
\pgfpathcurveto{\pgfqpoint{1.542077in}{1.907309in}}{\pgfqpoint{1.543869in}{1.911636in}}{\pgfqpoint{1.543869in}{1.916147in}}%
\pgfpathcurveto{\pgfqpoint{1.543869in}{1.920658in}}{\pgfqpoint{1.542077in}{1.924985in}}{\pgfqpoint{1.538887in}{1.928175in}}%
\pgfpathcurveto{\pgfqpoint{1.535697in}{1.931365in}}{\pgfqpoint{1.531370in}{1.933158in}}{\pgfqpoint{1.526859in}{1.933158in}}%
\pgfpathcurveto{\pgfqpoint{1.522347in}{1.933158in}}{\pgfqpoint{1.518020in}{1.931365in}}{\pgfqpoint{1.514830in}{1.928175in}}%
\pgfpathcurveto{\pgfqpoint{1.511640in}{1.924985in}}{\pgfqpoint{1.509848in}{1.920658in}}{\pgfqpoint{1.509848in}{1.916147in}}%
\pgfpathcurveto{\pgfqpoint{1.509848in}{1.911636in}}{\pgfqpoint{1.511640in}{1.907309in}}{\pgfqpoint{1.514830in}{1.904119in}}%
\pgfpathcurveto{\pgfqpoint{1.518020in}{1.900929in}}{\pgfqpoint{1.522347in}{1.899137in}}{\pgfqpoint{1.526859in}{1.899137in}}%
\pgfpathlineto{\pgfqpoint{1.526859in}{1.899137in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.475861in}{1.888454in}}%
\pgfpathcurveto{\pgfqpoint{1.480372in}{1.888454in}}{\pgfqpoint{1.484699in}{1.890246in}}{\pgfqpoint{1.487889in}{1.893436in}}%
\pgfpathcurveto{\pgfqpoint{1.491079in}{1.896626in}}{\pgfqpoint{1.492871in}{1.900953in}}{\pgfqpoint{1.492871in}{1.905464in}}%
\pgfpathcurveto{\pgfqpoint{1.492871in}{1.909975in}}{\pgfqpoint{1.491079in}{1.914302in}}{\pgfqpoint{1.487889in}{1.917492in}}%
\pgfpathcurveto{\pgfqpoint{1.484699in}{1.920682in}}{\pgfqpoint{1.480372in}{1.922474in}}{\pgfqpoint{1.475861in}{1.922474in}}%
\pgfpathcurveto{\pgfqpoint{1.471350in}{1.922474in}}{\pgfqpoint{1.467023in}{1.920682in}}{\pgfqpoint{1.463833in}{1.917492in}}%
\pgfpathcurveto{\pgfqpoint{1.460643in}{1.914302in}}{\pgfqpoint{1.458851in}{1.909975in}}{\pgfqpoint{1.458851in}{1.905464in}}%
\pgfpathcurveto{\pgfqpoint{1.458851in}{1.900953in}}{\pgfqpoint{1.460643in}{1.896626in}}{\pgfqpoint{1.463833in}{1.893436in}}%
\pgfpathcurveto{\pgfqpoint{1.467023in}{1.890246in}}{\pgfqpoint{1.471350in}{1.888454in}}{\pgfqpoint{1.475861in}{1.888454in}}%
\pgfpathlineto{\pgfqpoint{1.475861in}{1.888454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735833in}{1.853118in}}%
\pgfpathcurveto{\pgfqpoint{1.740344in}{1.853118in}}{\pgfqpoint{1.744671in}{1.854910in}}{\pgfqpoint{1.747861in}{1.858100in}}%
\pgfpathcurveto{\pgfqpoint{1.751051in}{1.861290in}}{\pgfqpoint{1.752843in}{1.865617in}}{\pgfqpoint{1.752843in}{1.870128in}}%
\pgfpathcurveto{\pgfqpoint{1.752843in}{1.874640in}}{\pgfqpoint{1.751051in}{1.878967in}}{\pgfqpoint{1.747861in}{1.882156in}}%
\pgfpathcurveto{\pgfqpoint{1.744671in}{1.885346in}}{\pgfqpoint{1.740344in}{1.887139in}}{\pgfqpoint{1.735833in}{1.887139in}}%
\pgfpathcurveto{\pgfqpoint{1.731321in}{1.887139in}}{\pgfqpoint{1.726994in}{1.885346in}}{\pgfqpoint{1.723805in}{1.882156in}}%
\pgfpathcurveto{\pgfqpoint{1.720615in}{1.878967in}}{\pgfqpoint{1.718822in}{1.874640in}}{\pgfqpoint{1.718822in}{1.870128in}}%
\pgfpathcurveto{\pgfqpoint{1.718822in}{1.865617in}}{\pgfqpoint{1.720615in}{1.861290in}}{\pgfqpoint{1.723805in}{1.858100in}}%
\pgfpathcurveto{\pgfqpoint{1.726994in}{1.854910in}}{\pgfqpoint{1.731321in}{1.853118in}}{\pgfqpoint{1.735833in}{1.853118in}}%
\pgfpathlineto{\pgfqpoint{1.735833in}{1.853118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693006in}{1.854791in}}%
\pgfpathcurveto{\pgfqpoint{1.697517in}{1.854791in}}{\pgfqpoint{1.701844in}{1.856583in}}{\pgfqpoint{1.705034in}{1.859773in}}%
\pgfpathcurveto{\pgfqpoint{1.708224in}{1.862963in}}{\pgfqpoint{1.710017in}{1.867290in}}{\pgfqpoint{1.710017in}{1.871801in}}%
\pgfpathcurveto{\pgfqpoint{1.710017in}{1.876312in}}{\pgfqpoint{1.708224in}{1.880639in}}{\pgfqpoint{1.705034in}{1.883829in}}%
\pgfpathcurveto{\pgfqpoint{1.701844in}{1.887019in}}{\pgfqpoint{1.697517in}{1.888811in}}{\pgfqpoint{1.693006in}{1.888811in}}%
\pgfpathcurveto{\pgfqpoint{1.688495in}{1.888811in}}{\pgfqpoint{1.684168in}{1.887019in}}{\pgfqpoint{1.680978in}{1.883829in}}%
\pgfpathcurveto{\pgfqpoint{1.677788in}{1.880639in}}{\pgfqpoint{1.675996in}{1.876312in}}{\pgfqpoint{1.675996in}{1.871801in}}%
\pgfpathcurveto{\pgfqpoint{1.675996in}{1.867290in}}{\pgfqpoint{1.677788in}{1.862963in}}{\pgfqpoint{1.680978in}{1.859773in}}%
\pgfpathcurveto{\pgfqpoint{1.684168in}{1.856583in}}{\pgfqpoint{1.688495in}{1.854791in}}{\pgfqpoint{1.693006in}{1.854791in}}%
\pgfpathlineto{\pgfqpoint{1.693006in}{1.854791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109876in}{1.797738in}}%
\pgfpathcurveto{\pgfqpoint{2.114387in}{1.797738in}}{\pgfqpoint{2.118714in}{1.799530in}}{\pgfqpoint{2.121904in}{1.802720in}}%
\pgfpathcurveto{\pgfqpoint{2.125094in}{1.805910in}}{\pgfqpoint{2.126886in}{1.810237in}}{\pgfqpoint{2.126886in}{1.814748in}}%
\pgfpathcurveto{\pgfqpoint{2.126886in}{1.819259in}}{\pgfqpoint{2.125094in}{1.823586in}}{\pgfqpoint{2.121904in}{1.826776in}}%
\pgfpathcurveto{\pgfqpoint{2.118714in}{1.829966in}}{\pgfqpoint{2.114387in}{1.831758in}}{\pgfqpoint{2.109876in}{1.831758in}}%
\pgfpathcurveto{\pgfqpoint{2.105365in}{1.831758in}}{\pgfqpoint{2.101037in}{1.829966in}}{\pgfqpoint{2.097848in}{1.826776in}}%
\pgfpathcurveto{\pgfqpoint{2.094658in}{1.823586in}}{\pgfqpoint{2.092865in}{1.819259in}}{\pgfqpoint{2.092865in}{1.814748in}}%
\pgfpathcurveto{\pgfqpoint{2.092865in}{1.810237in}}{\pgfqpoint{2.094658in}{1.805910in}}{\pgfqpoint{2.097848in}{1.802720in}}%
\pgfpathcurveto{\pgfqpoint{2.101037in}{1.799530in}}{\pgfqpoint{2.105365in}{1.797738in}}{\pgfqpoint{2.109876in}{1.797738in}}%
\pgfpathlineto{\pgfqpoint{2.109876in}{1.797738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610913in}{1.868085in}}%
\pgfpathcurveto{\pgfqpoint{1.615425in}{1.868085in}}{\pgfqpoint{1.619752in}{1.869877in}}{\pgfqpoint{1.622942in}{1.873067in}}%
\pgfpathcurveto{\pgfqpoint{1.626131in}{1.876257in}}{\pgfqpoint{1.627924in}{1.880584in}}{\pgfqpoint{1.627924in}{1.885095in}}%
\pgfpathcurveto{\pgfqpoint{1.627924in}{1.889606in}}{\pgfqpoint{1.626131in}{1.893933in}}{\pgfqpoint{1.622942in}{1.897123in}}%
\pgfpathcurveto{\pgfqpoint{1.619752in}{1.900313in}}{\pgfqpoint{1.615425in}{1.902105in}}{\pgfqpoint{1.610913in}{1.902105in}}%
\pgfpathcurveto{\pgfqpoint{1.606402in}{1.902105in}}{\pgfqpoint{1.602075in}{1.900313in}}{\pgfqpoint{1.598885in}{1.897123in}}%
\pgfpathcurveto{\pgfqpoint{1.595695in}{1.893933in}}{\pgfqpoint{1.593903in}{1.889606in}}{\pgfqpoint{1.593903in}{1.885095in}}%
\pgfpathcurveto{\pgfqpoint{1.593903in}{1.880584in}}{\pgfqpoint{1.595695in}{1.876257in}}{\pgfqpoint{1.598885in}{1.873067in}}%
\pgfpathcurveto{\pgfqpoint{1.602075in}{1.869877in}}{\pgfqpoint{1.606402in}{1.868085in}}{\pgfqpoint{1.610913in}{1.868085in}}%
\pgfpathlineto{\pgfqpoint{1.610913in}{1.868085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611637in}{1.863719in}}%
\pgfpathcurveto{\pgfqpoint{1.616148in}{1.863719in}}{\pgfqpoint{1.620475in}{1.865511in}}{\pgfqpoint{1.623665in}{1.868701in}}%
\pgfpathcurveto{\pgfqpoint{1.626855in}{1.871891in}}{\pgfqpoint{1.628647in}{1.876218in}}{\pgfqpoint{1.628647in}{1.880729in}}%
\pgfpathcurveto{\pgfqpoint{1.628647in}{1.885240in}}{\pgfqpoint{1.626855in}{1.889567in}}{\pgfqpoint{1.623665in}{1.892757in}}%
\pgfpathcurveto{\pgfqpoint{1.620475in}{1.895947in}}{\pgfqpoint{1.616148in}{1.897739in}}{\pgfqpoint{1.611637in}{1.897739in}}%
\pgfpathcurveto{\pgfqpoint{1.607126in}{1.897739in}}{\pgfqpoint{1.602798in}{1.895947in}}{\pgfqpoint{1.599609in}{1.892757in}}%
\pgfpathcurveto{\pgfqpoint{1.596419in}{1.889567in}}{\pgfqpoint{1.594626in}{1.885240in}}{\pgfqpoint{1.594626in}{1.880729in}}%
\pgfpathcurveto{\pgfqpoint{1.594626in}{1.876218in}}{\pgfqpoint{1.596419in}{1.871891in}}{\pgfqpoint{1.599609in}{1.868701in}}%
\pgfpathcurveto{\pgfqpoint{1.602798in}{1.865511in}}{\pgfqpoint{1.607126in}{1.863719in}}{\pgfqpoint{1.611637in}{1.863719in}}%
\pgfpathlineto{\pgfqpoint{1.611637in}{1.863719in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372959in}{1.907861in}}%
\pgfpathcurveto{\pgfqpoint{1.377470in}{1.907861in}}{\pgfqpoint{1.381797in}{1.909654in}}{\pgfqpoint{1.384987in}{1.912844in}}%
\pgfpathcurveto{\pgfqpoint{1.388177in}{1.916033in}}{\pgfqpoint{1.389969in}{1.920361in}}{\pgfqpoint{1.389969in}{1.924872in}}%
\pgfpathcurveto{\pgfqpoint{1.389969in}{1.929383in}}{\pgfqpoint{1.388177in}{1.933710in}}{\pgfqpoint{1.384987in}{1.936900in}}%
\pgfpathcurveto{\pgfqpoint{1.381797in}{1.940090in}}{\pgfqpoint{1.377470in}{1.941882in}}{\pgfqpoint{1.372959in}{1.941882in}}%
\pgfpathcurveto{\pgfqpoint{1.368448in}{1.941882in}}{\pgfqpoint{1.364121in}{1.940090in}}{\pgfqpoint{1.360931in}{1.936900in}}%
\pgfpathcurveto{\pgfqpoint{1.357741in}{1.933710in}}{\pgfqpoint{1.355949in}{1.929383in}}{\pgfqpoint{1.355949in}{1.924872in}}%
\pgfpathcurveto{\pgfqpoint{1.355949in}{1.920361in}}{\pgfqpoint{1.357741in}{1.916033in}}{\pgfqpoint{1.360931in}{1.912844in}}%
\pgfpathcurveto{\pgfqpoint{1.364121in}{1.909654in}}{\pgfqpoint{1.368448in}{1.907861in}}{\pgfqpoint{1.372959in}{1.907861in}}%
\pgfpathlineto{\pgfqpoint{1.372959in}{1.907861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610747in}{1.901362in}}%
\pgfpathcurveto{\pgfqpoint{1.615258in}{1.901362in}}{\pgfqpoint{1.619585in}{1.903154in}}{\pgfqpoint{1.622775in}{1.906344in}}%
\pgfpathcurveto{\pgfqpoint{1.625965in}{1.909534in}}{\pgfqpoint{1.627758in}{1.913861in}}{\pgfqpoint{1.627758in}{1.918372in}}%
\pgfpathcurveto{\pgfqpoint{1.627758in}{1.922883in}}{\pgfqpoint{1.625965in}{1.927210in}}{\pgfqpoint{1.622775in}{1.930400in}}%
\pgfpathcurveto{\pgfqpoint{1.619585in}{1.933590in}}{\pgfqpoint{1.615258in}{1.935382in}}{\pgfqpoint{1.610747in}{1.935382in}}%
\pgfpathcurveto{\pgfqpoint{1.606236in}{1.935382in}}{\pgfqpoint{1.601909in}{1.933590in}}{\pgfqpoint{1.598719in}{1.930400in}}%
\pgfpathcurveto{\pgfqpoint{1.595529in}{1.927210in}}{\pgfqpoint{1.593737in}{1.922883in}}{\pgfqpoint{1.593737in}{1.918372in}}%
\pgfpathcurveto{\pgfqpoint{1.593737in}{1.913861in}}{\pgfqpoint{1.595529in}{1.909534in}}{\pgfqpoint{1.598719in}{1.906344in}}%
\pgfpathcurveto{\pgfqpoint{1.601909in}{1.903154in}}{\pgfqpoint{1.606236in}{1.901362in}}{\pgfqpoint{1.610747in}{1.901362in}}%
\pgfpathlineto{\pgfqpoint{1.610747in}{1.901362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099188in}{1.955664in}}%
\pgfpathcurveto{\pgfqpoint{1.103699in}{1.955664in}}{\pgfqpoint{1.108026in}{1.957456in}}{\pgfqpoint{1.111216in}{1.960646in}}%
\pgfpathcurveto{\pgfqpoint{1.114406in}{1.963836in}}{\pgfqpoint{1.116198in}{1.968163in}}{\pgfqpoint{1.116198in}{1.972674in}}%
\pgfpathcurveto{\pgfqpoint{1.116198in}{1.977185in}}{\pgfqpoint{1.114406in}{1.981512in}}{\pgfqpoint{1.111216in}{1.984702in}}%
\pgfpathcurveto{\pgfqpoint{1.108026in}{1.987892in}}{\pgfqpoint{1.103699in}{1.989684in}}{\pgfqpoint{1.099188in}{1.989684in}}%
\pgfpathcurveto{\pgfqpoint{1.094677in}{1.989684in}}{\pgfqpoint{1.090350in}{1.987892in}}{\pgfqpoint{1.087160in}{1.984702in}}%
\pgfpathcurveto{\pgfqpoint{1.083970in}{1.981512in}}{\pgfqpoint{1.082178in}{1.977185in}}{\pgfqpoint{1.082178in}{1.972674in}}%
\pgfpathcurveto{\pgfqpoint{1.082178in}{1.968163in}}{\pgfqpoint{1.083970in}{1.963836in}}{\pgfqpoint{1.087160in}{1.960646in}}%
\pgfpathcurveto{\pgfqpoint{1.090350in}{1.957456in}}{\pgfqpoint{1.094677in}{1.955664in}}{\pgfqpoint{1.099188in}{1.955664in}}%
\pgfpathlineto{\pgfqpoint{1.099188in}{1.955664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058410in}{1.962143in}}%
\pgfpathcurveto{\pgfqpoint{1.062921in}{1.962143in}}{\pgfqpoint{1.067248in}{1.963935in}}{\pgfqpoint{1.070438in}{1.967125in}}%
\pgfpathcurveto{\pgfqpoint{1.073628in}{1.970315in}}{\pgfqpoint{1.075420in}{1.974642in}}{\pgfqpoint{1.075420in}{1.979154in}}%
\pgfpathcurveto{\pgfqpoint{1.075420in}{1.983665in}}{\pgfqpoint{1.073628in}{1.987992in}}{\pgfqpoint{1.070438in}{1.991182in}}%
\pgfpathcurveto{\pgfqpoint{1.067248in}{1.994372in}}{\pgfqpoint{1.062921in}{1.996164in}}{\pgfqpoint{1.058410in}{1.996164in}}%
\pgfpathcurveto{\pgfqpoint{1.053899in}{1.996164in}}{\pgfqpoint{1.049572in}{1.994372in}}{\pgfqpoint{1.046382in}{1.991182in}}%
\pgfpathcurveto{\pgfqpoint{1.043192in}{1.987992in}}{\pgfqpoint{1.041400in}{1.983665in}}{\pgfqpoint{1.041400in}{1.979154in}}%
\pgfpathcurveto{\pgfqpoint{1.041400in}{1.974642in}}{\pgfqpoint{1.043192in}{1.970315in}}{\pgfqpoint{1.046382in}{1.967125in}}%
\pgfpathcurveto{\pgfqpoint{1.049572in}{1.963935in}}{\pgfqpoint{1.053899in}{1.962143in}}{\pgfqpoint{1.058410in}{1.962143in}}%
\pgfpathlineto{\pgfqpoint{1.058410in}{1.962143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111051in}{1.954961in}}%
\pgfpathcurveto{\pgfqpoint{1.115562in}{1.954961in}}{\pgfqpoint{1.119889in}{1.956754in}}{\pgfqpoint{1.123079in}{1.959944in}}%
\pgfpathcurveto{\pgfqpoint{1.126269in}{1.963133in}}{\pgfqpoint{1.128061in}{1.967461in}}{\pgfqpoint{1.128061in}{1.971972in}}%
\pgfpathcurveto{\pgfqpoint{1.128061in}{1.976483in}}{\pgfqpoint{1.126269in}{1.980810in}}{\pgfqpoint{1.123079in}{1.984000in}}%
\pgfpathcurveto{\pgfqpoint{1.119889in}{1.987190in}}{\pgfqpoint{1.115562in}{1.988982in}}{\pgfqpoint{1.111051in}{1.988982in}}%
\pgfpathcurveto{\pgfqpoint{1.106540in}{1.988982in}}{\pgfqpoint{1.102213in}{1.987190in}}{\pgfqpoint{1.099023in}{1.984000in}}%
\pgfpathcurveto{\pgfqpoint{1.095833in}{1.980810in}}{\pgfqpoint{1.094041in}{1.976483in}}{\pgfqpoint{1.094041in}{1.971972in}}%
\pgfpathcurveto{\pgfqpoint{1.094041in}{1.967461in}}{\pgfqpoint{1.095833in}{1.963133in}}{\pgfqpoint{1.099023in}{1.959944in}}%
\pgfpathcurveto{\pgfqpoint{1.102213in}{1.956754in}}{\pgfqpoint{1.106540in}{1.954961in}}{\pgfqpoint{1.111051in}{1.954961in}}%
\pgfpathlineto{\pgfqpoint{1.111051in}{1.954961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.264473in}{1.925468in}}%
\pgfpathcurveto{\pgfqpoint{1.268984in}{1.925468in}}{\pgfqpoint{1.273311in}{1.927260in}}{\pgfqpoint{1.276501in}{1.930450in}}%
\pgfpathcurveto{\pgfqpoint{1.279691in}{1.933640in}}{\pgfqpoint{1.281483in}{1.937967in}}{\pgfqpoint{1.281483in}{1.942478in}}%
\pgfpathcurveto{\pgfqpoint{1.281483in}{1.946990in}}{\pgfqpoint{1.279691in}{1.951317in}}{\pgfqpoint{1.276501in}{1.954507in}}%
\pgfpathcurveto{\pgfqpoint{1.273311in}{1.957697in}}{\pgfqpoint{1.268984in}{1.959489in}}{\pgfqpoint{1.264473in}{1.959489in}}%
\pgfpathcurveto{\pgfqpoint{1.259962in}{1.959489in}}{\pgfqpoint{1.255635in}{1.957697in}}{\pgfqpoint{1.252445in}{1.954507in}}%
\pgfpathcurveto{\pgfqpoint{1.249255in}{1.951317in}}{\pgfqpoint{1.247463in}{1.946990in}}{\pgfqpoint{1.247463in}{1.942478in}}%
\pgfpathcurveto{\pgfqpoint{1.247463in}{1.937967in}}{\pgfqpoint{1.249255in}{1.933640in}}{\pgfqpoint{1.252445in}{1.930450in}}%
\pgfpathcurveto{\pgfqpoint{1.255635in}{1.927260in}}{\pgfqpoint{1.259962in}{1.925468in}}{\pgfqpoint{1.264473in}{1.925468in}}%
\pgfpathlineto{\pgfqpoint{1.264473in}{1.925468in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277817in}{1.932816in}}%
\pgfpathcurveto{\pgfqpoint{1.282329in}{1.932816in}}{\pgfqpoint{1.286656in}{1.934608in}}{\pgfqpoint{1.289845in}{1.937798in}}%
\pgfpathcurveto{\pgfqpoint{1.293035in}{1.940988in}}{\pgfqpoint{1.294828in}{1.945315in}}{\pgfqpoint{1.294828in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{1.294828in}{1.954337in}}{\pgfqpoint{1.293035in}{1.958664in}}{\pgfqpoint{1.289845in}{1.961854in}}%
\pgfpathcurveto{\pgfqpoint{1.286656in}{1.965044in}}{\pgfqpoint{1.282329in}{1.966836in}}{\pgfqpoint{1.277817in}{1.966836in}}%
\pgfpathcurveto{\pgfqpoint{1.273306in}{1.966836in}}{\pgfqpoint{1.268979in}{1.965044in}}{\pgfqpoint{1.265789in}{1.961854in}}%
\pgfpathcurveto{\pgfqpoint{1.262599in}{1.958664in}}{\pgfqpoint{1.260807in}{1.954337in}}{\pgfqpoint{1.260807in}{1.949826in}}%
\pgfpathcurveto{\pgfqpoint{1.260807in}{1.945315in}}{\pgfqpoint{1.262599in}{1.940988in}}{\pgfqpoint{1.265789in}{1.937798in}}%
\pgfpathcurveto{\pgfqpoint{1.268979in}{1.934608in}}{\pgfqpoint{1.273306in}{1.932816in}}{\pgfqpoint{1.277817in}{1.932816in}}%
\pgfpathlineto{\pgfqpoint{1.277817in}{1.932816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.102212in}{1.959626in}}%
\pgfpathcurveto{\pgfqpoint{1.106723in}{1.959626in}}{\pgfqpoint{1.111050in}{1.961418in}}{\pgfqpoint{1.114240in}{1.964608in}}%
\pgfpathcurveto{\pgfqpoint{1.117430in}{1.967798in}}{\pgfqpoint{1.119222in}{1.972125in}}{\pgfqpoint{1.119222in}{1.976636in}}%
\pgfpathcurveto{\pgfqpoint{1.119222in}{1.981147in}}{\pgfqpoint{1.117430in}{1.985475in}}{\pgfqpoint{1.114240in}{1.988664in}}%
\pgfpathcurveto{\pgfqpoint{1.111050in}{1.991854in}}{\pgfqpoint{1.106723in}{1.993647in}}{\pgfqpoint{1.102212in}{1.993647in}}%
\pgfpathcurveto{\pgfqpoint{1.097701in}{1.993647in}}{\pgfqpoint{1.093374in}{1.991854in}}{\pgfqpoint{1.090184in}{1.988664in}}%
\pgfpathcurveto{\pgfqpoint{1.086994in}{1.985475in}}{\pgfqpoint{1.085201in}{1.981147in}}{\pgfqpoint{1.085201in}{1.976636in}}%
\pgfpathcurveto{\pgfqpoint{1.085201in}{1.972125in}}{\pgfqpoint{1.086994in}{1.967798in}}{\pgfqpoint{1.090184in}{1.964608in}}%
\pgfpathcurveto{\pgfqpoint{1.093374in}{1.961418in}}{\pgfqpoint{1.097701in}{1.959626in}}{\pgfqpoint{1.102212in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{1.102212in}{1.959626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629353in}{1.868029in}}%
\pgfpathcurveto{\pgfqpoint{1.633864in}{1.868029in}}{\pgfqpoint{1.638191in}{1.869821in}}{\pgfqpoint{1.641381in}{1.873011in}}%
\pgfpathcurveto{\pgfqpoint{1.644571in}{1.876201in}}{\pgfqpoint{1.646363in}{1.880528in}}{\pgfqpoint{1.646363in}{1.885039in}}%
\pgfpathcurveto{\pgfqpoint{1.646363in}{1.889550in}}{\pgfqpoint{1.644571in}{1.893877in}}{\pgfqpoint{1.641381in}{1.897067in}}%
\pgfpathcurveto{\pgfqpoint{1.638191in}{1.900257in}}{\pgfqpoint{1.633864in}{1.902050in}}{\pgfqpoint{1.629353in}{1.902050in}}%
\pgfpathcurveto{\pgfqpoint{1.624842in}{1.902050in}}{\pgfqpoint{1.620514in}{1.900257in}}{\pgfqpoint{1.617325in}{1.897067in}}%
\pgfpathcurveto{\pgfqpoint{1.614135in}{1.893877in}}{\pgfqpoint{1.612342in}{1.889550in}}{\pgfqpoint{1.612342in}{1.885039in}}%
\pgfpathcurveto{\pgfqpoint{1.612342in}{1.880528in}}{\pgfqpoint{1.614135in}{1.876201in}}{\pgfqpoint{1.617325in}{1.873011in}}%
\pgfpathcurveto{\pgfqpoint{1.620514in}{1.869821in}}{\pgfqpoint{1.624842in}{1.868029in}}{\pgfqpoint{1.629353in}{1.868029in}}%
\pgfpathlineto{\pgfqpoint{1.629353in}{1.868029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089969in}{1.960330in}}%
\pgfpathcurveto{\pgfqpoint{1.094480in}{1.960330in}}{\pgfqpoint{1.098807in}{1.962122in}}{\pgfqpoint{1.101997in}{1.965312in}}%
\pgfpathcurveto{\pgfqpoint{1.105187in}{1.968502in}}{\pgfqpoint{1.106979in}{1.972829in}}{\pgfqpoint{1.106979in}{1.977340in}}%
\pgfpathcurveto{\pgfqpoint{1.106979in}{1.981851in}}{\pgfqpoint{1.105187in}{1.986178in}}{\pgfqpoint{1.101997in}{1.989368in}}%
\pgfpathcurveto{\pgfqpoint{1.098807in}{1.992558in}}{\pgfqpoint{1.094480in}{1.994350in}}{\pgfqpoint{1.089969in}{1.994350in}}%
\pgfpathcurveto{\pgfqpoint{1.085458in}{1.994350in}}{\pgfqpoint{1.081131in}{1.992558in}}{\pgfqpoint{1.077941in}{1.989368in}}%
\pgfpathcurveto{\pgfqpoint{1.074751in}{1.986178in}}{\pgfqpoint{1.072958in}{1.981851in}}{\pgfqpoint{1.072958in}{1.977340in}}%
\pgfpathcurveto{\pgfqpoint{1.072958in}{1.972829in}}{\pgfqpoint{1.074751in}{1.968502in}}{\pgfqpoint{1.077941in}{1.965312in}}%
\pgfpathcurveto{\pgfqpoint{1.081131in}{1.962122in}}{\pgfqpoint{1.085458in}{1.960330in}}{\pgfqpoint{1.089969in}{1.960330in}}%
\pgfpathlineto{\pgfqpoint{1.089969in}{1.960330in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336678in}{1.921308in}}%
\pgfpathcurveto{\pgfqpoint{1.341190in}{1.921308in}}{\pgfqpoint{1.345517in}{1.923100in}}{\pgfqpoint{1.348706in}{1.926290in}}%
\pgfpathcurveto{\pgfqpoint{1.351896in}{1.929480in}}{\pgfqpoint{1.353689in}{1.933807in}}{\pgfqpoint{1.353689in}{1.938318in}}%
\pgfpathcurveto{\pgfqpoint{1.353689in}{1.942829in}}{\pgfqpoint{1.351896in}{1.947156in}}{\pgfqpoint{1.348706in}{1.950346in}}%
\pgfpathcurveto{\pgfqpoint{1.345517in}{1.953536in}}{\pgfqpoint{1.341190in}{1.955329in}}{\pgfqpoint{1.336678in}{1.955329in}}%
\pgfpathcurveto{\pgfqpoint{1.332167in}{1.955329in}}{\pgfqpoint{1.327840in}{1.953536in}}{\pgfqpoint{1.324650in}{1.950346in}}%
\pgfpathcurveto{\pgfqpoint{1.321460in}{1.947156in}}{\pgfqpoint{1.319668in}{1.942829in}}{\pgfqpoint{1.319668in}{1.938318in}}%
\pgfpathcurveto{\pgfqpoint{1.319668in}{1.933807in}}{\pgfqpoint{1.321460in}{1.929480in}}{\pgfqpoint{1.324650in}{1.926290in}}%
\pgfpathcurveto{\pgfqpoint{1.327840in}{1.923100in}}{\pgfqpoint{1.332167in}{1.921308in}}{\pgfqpoint{1.336678in}{1.921308in}}%
\pgfpathlineto{\pgfqpoint{1.336678in}{1.921308in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443649in}{1.909118in}}%
\pgfpathcurveto{\pgfqpoint{1.448160in}{1.909118in}}{\pgfqpoint{1.452487in}{1.910910in}}{\pgfqpoint{1.455677in}{1.914100in}}%
\pgfpathcurveto{\pgfqpoint{1.458867in}{1.917290in}}{\pgfqpoint{1.460659in}{1.921617in}}{\pgfqpoint{1.460659in}{1.926128in}}%
\pgfpathcurveto{\pgfqpoint{1.460659in}{1.930639in}}{\pgfqpoint{1.458867in}{1.934966in}}{\pgfqpoint{1.455677in}{1.938156in}}%
\pgfpathcurveto{\pgfqpoint{1.452487in}{1.941346in}}{\pgfqpoint{1.448160in}{1.943139in}}{\pgfqpoint{1.443649in}{1.943139in}}%
\pgfpathcurveto{\pgfqpoint{1.439137in}{1.943139in}}{\pgfqpoint{1.434810in}{1.941346in}}{\pgfqpoint{1.431620in}{1.938156in}}%
\pgfpathcurveto{\pgfqpoint{1.428430in}{1.934966in}}{\pgfqpoint{1.426638in}{1.930639in}}{\pgfqpoint{1.426638in}{1.926128in}}%
\pgfpathcurveto{\pgfqpoint{1.426638in}{1.921617in}}{\pgfqpoint{1.428430in}{1.917290in}}{\pgfqpoint{1.431620in}{1.914100in}}%
\pgfpathcurveto{\pgfqpoint{1.434810in}{1.910910in}}{\pgfqpoint{1.439137in}{1.909118in}}{\pgfqpoint{1.443649in}{1.909118in}}%
\pgfpathlineto{\pgfqpoint{1.443649in}{1.909118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814422in}{1.850971in}}%
\pgfpathcurveto{\pgfqpoint{1.818934in}{1.850971in}}{\pgfqpoint{1.823261in}{1.852763in}}{\pgfqpoint{1.826450in}{1.855953in}}%
\pgfpathcurveto{\pgfqpoint{1.829640in}{1.859143in}}{\pgfqpoint{1.831433in}{1.863470in}}{\pgfqpoint{1.831433in}{1.867981in}}%
\pgfpathcurveto{\pgfqpoint{1.831433in}{1.872492in}}{\pgfqpoint{1.829640in}{1.876819in}}{\pgfqpoint{1.826450in}{1.880009in}}%
\pgfpathcurveto{\pgfqpoint{1.823261in}{1.883199in}}{\pgfqpoint{1.818934in}{1.884991in}}{\pgfqpoint{1.814422in}{1.884991in}}%
\pgfpathcurveto{\pgfqpoint{1.809911in}{1.884991in}}{\pgfqpoint{1.805584in}{1.883199in}}{\pgfqpoint{1.802394in}{1.880009in}}%
\pgfpathcurveto{\pgfqpoint{1.799204in}{1.876819in}}{\pgfqpoint{1.797412in}{1.872492in}}{\pgfqpoint{1.797412in}{1.867981in}}%
\pgfpathcurveto{\pgfqpoint{1.797412in}{1.863470in}}{\pgfqpoint{1.799204in}{1.859143in}}{\pgfqpoint{1.802394in}{1.855953in}}%
\pgfpathcurveto{\pgfqpoint{1.805584in}{1.852763in}}{\pgfqpoint{1.809911in}{1.850971in}}{\pgfqpoint{1.814422in}{1.850971in}}%
\pgfpathlineto{\pgfqpoint{1.814422in}{1.850971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834443in}{1.834470in}}%
\pgfpathcurveto{\pgfqpoint{1.838954in}{1.834470in}}{\pgfqpoint{1.843281in}{1.836262in}}{\pgfqpoint{1.846471in}{1.839452in}}%
\pgfpathcurveto{\pgfqpoint{1.849661in}{1.842642in}}{\pgfqpoint{1.851453in}{1.846969in}}{\pgfqpoint{1.851453in}{1.851480in}}%
\pgfpathcurveto{\pgfqpoint{1.851453in}{1.855991in}}{\pgfqpoint{1.849661in}{1.860318in}}{\pgfqpoint{1.846471in}{1.863508in}}%
\pgfpathcurveto{\pgfqpoint{1.843281in}{1.866698in}}{\pgfqpoint{1.838954in}{1.868490in}}{\pgfqpoint{1.834443in}{1.868490in}}%
\pgfpathcurveto{\pgfqpoint{1.829931in}{1.868490in}}{\pgfqpoint{1.825604in}{1.866698in}}{\pgfqpoint{1.822414in}{1.863508in}}%
\pgfpathcurveto{\pgfqpoint{1.819225in}{1.860318in}}{\pgfqpoint{1.817432in}{1.855991in}}{\pgfqpoint{1.817432in}{1.851480in}}%
\pgfpathcurveto{\pgfqpoint{1.817432in}{1.846969in}}{\pgfqpoint{1.819225in}{1.842642in}}{\pgfqpoint{1.822414in}{1.839452in}}%
\pgfpathcurveto{\pgfqpoint{1.825604in}{1.836262in}}{\pgfqpoint{1.829931in}{1.834470in}}{\pgfqpoint{1.834443in}{1.834470in}}%
\pgfpathlineto{\pgfqpoint{1.834443in}{1.834470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969289,0.684982,0.568975}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.444193in}{1.706382in}}%
\pgfpathcurveto{\pgfqpoint{2.448704in}{1.706382in}}{\pgfqpoint{2.453031in}{1.708174in}}{\pgfqpoint{2.456221in}{1.711364in}}%
\pgfpathcurveto{\pgfqpoint{2.459411in}{1.714554in}}{\pgfqpoint{2.461203in}{1.718881in}}{\pgfqpoint{2.461203in}{1.723392in}}%
\pgfpathcurveto{\pgfqpoint{2.461203in}{1.727903in}}{\pgfqpoint{2.459411in}{1.732231in}}{\pgfqpoint{2.456221in}{1.735420in}}%
\pgfpathcurveto{\pgfqpoint{2.453031in}{1.738610in}}{\pgfqpoint{2.448704in}{1.740403in}}{\pgfqpoint{2.444193in}{1.740403in}}%
\pgfpathcurveto{\pgfqpoint{2.439682in}{1.740403in}}{\pgfqpoint{2.435355in}{1.738610in}}{\pgfqpoint{2.432165in}{1.735420in}}%
\pgfpathcurveto{\pgfqpoint{2.428975in}{1.732231in}}{\pgfqpoint{2.427183in}{1.727903in}}{\pgfqpoint{2.427183in}{1.723392in}}%
\pgfpathcurveto{\pgfqpoint{2.427183in}{1.718881in}}{\pgfqpoint{2.428975in}{1.714554in}}{\pgfqpoint{2.432165in}{1.711364in}}%
\pgfpathcurveto{\pgfqpoint{2.435355in}{1.708174in}}{\pgfqpoint{2.439682in}{1.706382in}}{\pgfqpoint{2.444193in}{1.706382in}}%
\pgfpathlineto{\pgfqpoint{2.444193in}{1.706382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775035in}{1.831759in}}%
\pgfpathcurveto{\pgfqpoint{1.779547in}{1.831759in}}{\pgfqpoint{1.783874in}{1.833552in}}{\pgfqpoint{1.787063in}{1.836742in}}%
\pgfpathcurveto{\pgfqpoint{1.790253in}{1.839931in}}{\pgfqpoint{1.792046in}{1.844258in}}{\pgfqpoint{1.792046in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{1.792046in}{1.853281in}}{\pgfqpoint{1.790253in}{1.857608in}}{\pgfqpoint{1.787063in}{1.860798in}}%
\pgfpathcurveto{\pgfqpoint{1.783874in}{1.863988in}}{\pgfqpoint{1.779547in}{1.865780in}}{\pgfqpoint{1.775035in}{1.865780in}}%
\pgfpathcurveto{\pgfqpoint{1.770524in}{1.865780in}}{\pgfqpoint{1.766197in}{1.863988in}}{\pgfqpoint{1.763007in}{1.860798in}}%
\pgfpathcurveto{\pgfqpoint{1.759817in}{1.857608in}}{\pgfqpoint{1.758025in}{1.853281in}}{\pgfqpoint{1.758025in}{1.848770in}}%
\pgfpathcurveto{\pgfqpoint{1.758025in}{1.844258in}}{\pgfqpoint{1.759817in}{1.839931in}}{\pgfqpoint{1.763007in}{1.836742in}}%
\pgfpathcurveto{\pgfqpoint{1.766197in}{1.833552in}}{\pgfqpoint{1.770524in}{1.831759in}}{\pgfqpoint{1.775035in}{1.831759in}}%
\pgfpathlineto{\pgfqpoint{1.775035in}{1.831759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063906in}{1.766843in}}%
\pgfpathcurveto{\pgfqpoint{2.068417in}{1.766843in}}{\pgfqpoint{2.072744in}{1.768635in}}{\pgfqpoint{2.075934in}{1.771825in}}%
\pgfpathcurveto{\pgfqpoint{2.079124in}{1.775015in}}{\pgfqpoint{2.080916in}{1.779342in}}{\pgfqpoint{2.080916in}{1.783853in}}%
\pgfpathcurveto{\pgfqpoint{2.080916in}{1.788365in}}{\pgfqpoint{2.079124in}{1.792692in}}{\pgfqpoint{2.075934in}{1.795882in}}%
\pgfpathcurveto{\pgfqpoint{2.072744in}{1.799072in}}{\pgfqpoint{2.068417in}{1.800864in}}{\pgfqpoint{2.063906in}{1.800864in}}%
\pgfpathcurveto{\pgfqpoint{2.059394in}{1.800864in}}{\pgfqpoint{2.055067in}{1.799072in}}{\pgfqpoint{2.051877in}{1.795882in}}%
\pgfpathcurveto{\pgfqpoint{2.048688in}{1.792692in}}{\pgfqpoint{2.046895in}{1.788365in}}{\pgfqpoint{2.046895in}{1.783853in}}%
\pgfpathcurveto{\pgfqpoint{2.046895in}{1.779342in}}{\pgfqpoint{2.048688in}{1.775015in}}{\pgfqpoint{2.051877in}{1.771825in}}%
\pgfpathcurveto{\pgfqpoint{2.055067in}{1.768635in}}{\pgfqpoint{2.059394in}{1.766843in}}{\pgfqpoint{2.063906in}{1.766843in}}%
\pgfpathlineto{\pgfqpoint{2.063906in}{1.766843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524128in}{1.880472in}}%
\pgfpathcurveto{\pgfqpoint{1.528639in}{1.880472in}}{\pgfqpoint{1.532966in}{1.882265in}}{\pgfqpoint{1.536156in}{1.885455in}}%
\pgfpathcurveto{\pgfqpoint{1.539346in}{1.888644in}}{\pgfqpoint{1.541138in}{1.892972in}}{\pgfqpoint{1.541138in}{1.897483in}}%
\pgfpathcurveto{\pgfqpoint{1.541138in}{1.901994in}}{\pgfqpoint{1.539346in}{1.906321in}}{\pgfqpoint{1.536156in}{1.909511in}}%
\pgfpathcurveto{\pgfqpoint{1.532966in}{1.912701in}}{\pgfqpoint{1.528639in}{1.914493in}}{\pgfqpoint{1.524128in}{1.914493in}}%
\pgfpathcurveto{\pgfqpoint{1.519616in}{1.914493in}}{\pgfqpoint{1.515289in}{1.912701in}}{\pgfqpoint{1.512099in}{1.909511in}}%
\pgfpathcurveto{\pgfqpoint{1.508910in}{1.906321in}}{\pgfqpoint{1.507117in}{1.901994in}}{\pgfqpoint{1.507117in}{1.897483in}}%
\pgfpathcurveto{\pgfqpoint{1.507117in}{1.892972in}}{\pgfqpoint{1.508910in}{1.888644in}}{\pgfqpoint{1.512099in}{1.885455in}}%
\pgfpathcurveto{\pgfqpoint{1.515289in}{1.882265in}}{\pgfqpoint{1.519616in}{1.880472in}}{\pgfqpoint{1.524128in}{1.880472in}}%
\pgfpathlineto{\pgfqpoint{1.524128in}{1.880472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007303in}{1.781568in}}%
\pgfpathcurveto{\pgfqpoint{2.011814in}{1.781568in}}{\pgfqpoint{2.016141in}{1.783360in}}{\pgfqpoint{2.019331in}{1.786550in}}%
\pgfpathcurveto{\pgfqpoint{2.022521in}{1.789740in}}{\pgfqpoint{2.024313in}{1.794067in}}{\pgfqpoint{2.024313in}{1.798578in}}%
\pgfpathcurveto{\pgfqpoint{2.024313in}{1.803089in}}{\pgfqpoint{2.022521in}{1.807416in}}{\pgfqpoint{2.019331in}{1.810606in}}%
\pgfpathcurveto{\pgfqpoint{2.016141in}{1.813796in}}{\pgfqpoint{2.011814in}{1.815589in}}{\pgfqpoint{2.007303in}{1.815589in}}%
\pgfpathcurveto{\pgfqpoint{2.002792in}{1.815589in}}{\pgfqpoint{1.998465in}{1.813796in}}{\pgfqpoint{1.995275in}{1.810606in}}%
\pgfpathcurveto{\pgfqpoint{1.992085in}{1.807416in}}{\pgfqpoint{1.990293in}{1.803089in}}{\pgfqpoint{1.990293in}{1.798578in}}%
\pgfpathcurveto{\pgfqpoint{1.990293in}{1.794067in}}{\pgfqpoint{1.992085in}{1.789740in}}{\pgfqpoint{1.995275in}{1.786550in}}%
\pgfpathcurveto{\pgfqpoint{1.998465in}{1.783360in}}{\pgfqpoint{2.002792in}{1.781568in}}{\pgfqpoint{2.007303in}{1.781568in}}%
\pgfpathlineto{\pgfqpoint{2.007303in}{1.781568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891254in}{1.813863in}}%
\pgfpathcurveto{\pgfqpoint{1.895765in}{1.813863in}}{\pgfqpoint{1.900092in}{1.815656in}}{\pgfqpoint{1.903282in}{1.818845in}}%
\pgfpathcurveto{\pgfqpoint{1.906472in}{1.822035in}}{\pgfqpoint{1.908264in}{1.826362in}}{\pgfqpoint{1.908264in}{1.830874in}}%
\pgfpathcurveto{\pgfqpoint{1.908264in}{1.835385in}}{\pgfqpoint{1.906472in}{1.839712in}}{\pgfqpoint{1.903282in}{1.842902in}}%
\pgfpathcurveto{\pgfqpoint{1.900092in}{1.846092in}}{\pgfqpoint{1.895765in}{1.847884in}}{\pgfqpoint{1.891254in}{1.847884in}}%
\pgfpathcurveto{\pgfqpoint{1.886743in}{1.847884in}}{\pgfqpoint{1.882416in}{1.846092in}}{\pgfqpoint{1.879226in}{1.842902in}}%
\pgfpathcurveto{\pgfqpoint{1.876036in}{1.839712in}}{\pgfqpoint{1.874244in}{1.835385in}}{\pgfqpoint{1.874244in}{1.830874in}}%
\pgfpathcurveto{\pgfqpoint{1.874244in}{1.826362in}}{\pgfqpoint{1.876036in}{1.822035in}}{\pgfqpoint{1.879226in}{1.818845in}}%
\pgfpathcurveto{\pgfqpoint{1.882416in}{1.815656in}}{\pgfqpoint{1.886743in}{1.813863in}}{\pgfqpoint{1.891254in}{1.813863in}}%
\pgfpathlineto{\pgfqpoint{1.891254in}{1.813863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085437in}{1.795155in}}%
\pgfpathcurveto{\pgfqpoint{2.089948in}{1.795155in}}{\pgfqpoint{2.094275in}{1.796947in}}{\pgfqpoint{2.097465in}{1.800137in}}%
\pgfpathcurveto{\pgfqpoint{2.100655in}{1.803327in}}{\pgfqpoint{2.102447in}{1.807654in}}{\pgfqpoint{2.102447in}{1.812165in}}%
\pgfpathcurveto{\pgfqpoint{2.102447in}{1.816676in}}{\pgfqpoint{2.100655in}{1.821003in}}{\pgfqpoint{2.097465in}{1.824193in}}%
\pgfpathcurveto{\pgfqpoint{2.094275in}{1.827383in}}{\pgfqpoint{2.089948in}{1.829175in}}{\pgfqpoint{2.085437in}{1.829175in}}%
\pgfpathcurveto{\pgfqpoint{2.080925in}{1.829175in}}{\pgfqpoint{2.076598in}{1.827383in}}{\pgfqpoint{2.073409in}{1.824193in}}%
\pgfpathcurveto{\pgfqpoint{2.070219in}{1.821003in}}{\pgfqpoint{2.068426in}{1.816676in}}{\pgfqpoint{2.068426in}{1.812165in}}%
\pgfpathcurveto{\pgfqpoint{2.068426in}{1.807654in}}{\pgfqpoint{2.070219in}{1.803327in}}{\pgfqpoint{2.073409in}{1.800137in}}%
\pgfpathcurveto{\pgfqpoint{2.076598in}{1.796947in}}{\pgfqpoint{2.080925in}{1.795155in}}{\pgfqpoint{2.085437in}{1.795155in}}%
\pgfpathlineto{\pgfqpoint{2.085437in}{1.795155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785671in}{1.840386in}}%
\pgfpathcurveto{\pgfqpoint{1.790182in}{1.840386in}}{\pgfqpoint{1.794509in}{1.842179in}}{\pgfqpoint{1.797699in}{1.845368in}}%
\pgfpathcurveto{\pgfqpoint{1.800889in}{1.848558in}}{\pgfqpoint{1.802681in}{1.852885in}}{\pgfqpoint{1.802681in}{1.857397in}}%
\pgfpathcurveto{\pgfqpoint{1.802681in}{1.861908in}}{\pgfqpoint{1.800889in}{1.866235in}}{\pgfqpoint{1.797699in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.794509in}{1.872615in}}{\pgfqpoint{1.790182in}{1.874407in}}{\pgfqpoint{1.785671in}{1.874407in}}%
\pgfpathcurveto{\pgfqpoint{1.781160in}{1.874407in}}{\pgfqpoint{1.776833in}{1.872615in}}{\pgfqpoint{1.773643in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.770453in}{1.866235in}}{\pgfqpoint{1.768661in}{1.861908in}}{\pgfqpoint{1.768661in}{1.857397in}}%
\pgfpathcurveto{\pgfqpoint{1.768661in}{1.852885in}}{\pgfqpoint{1.770453in}{1.848558in}}{\pgfqpoint{1.773643in}{1.845368in}}%
\pgfpathcurveto{\pgfqpoint{1.776833in}{1.842179in}}{\pgfqpoint{1.781160in}{1.840386in}}{\pgfqpoint{1.785671in}{1.840386in}}%
\pgfpathlineto{\pgfqpoint{1.785671in}{1.840386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896327in}{1.813675in}}%
\pgfpathcurveto{\pgfqpoint{1.900838in}{1.813675in}}{\pgfqpoint{1.905166in}{1.815467in}}{\pgfqpoint{1.908355in}{1.818657in}}%
\pgfpathcurveto{\pgfqpoint{1.911545in}{1.821847in}}{\pgfqpoint{1.913338in}{1.826174in}}{\pgfqpoint{1.913338in}{1.830685in}}%
\pgfpathcurveto{\pgfqpoint{1.913338in}{1.835196in}}{\pgfqpoint{1.911545in}{1.839523in}}{\pgfqpoint{1.908355in}{1.842713in}}%
\pgfpathcurveto{\pgfqpoint{1.905166in}{1.845903in}}{\pgfqpoint{1.900838in}{1.847695in}}{\pgfqpoint{1.896327in}{1.847695in}}%
\pgfpathcurveto{\pgfqpoint{1.891816in}{1.847695in}}{\pgfqpoint{1.887489in}{1.845903in}}{\pgfqpoint{1.884299in}{1.842713in}}%
\pgfpathcurveto{\pgfqpoint{1.881109in}{1.839523in}}{\pgfqpoint{1.879317in}{1.835196in}}{\pgfqpoint{1.879317in}{1.830685in}}%
\pgfpathcurveto{\pgfqpoint{1.879317in}{1.826174in}}{\pgfqpoint{1.881109in}{1.821847in}}{\pgfqpoint{1.884299in}{1.818657in}}%
\pgfpathcurveto{\pgfqpoint{1.887489in}{1.815467in}}{\pgfqpoint{1.891816in}{1.813675in}}{\pgfqpoint{1.896327in}{1.813675in}}%
\pgfpathlineto{\pgfqpoint{1.896327in}{1.813675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.553135in}{1.904446in}}%
\pgfpathcurveto{\pgfqpoint{1.557646in}{1.904446in}}{\pgfqpoint{1.561973in}{1.906238in}}{\pgfqpoint{1.565163in}{1.909428in}}%
\pgfpathcurveto{\pgfqpoint{1.568353in}{1.912618in}}{\pgfqpoint{1.570145in}{1.916945in}}{\pgfqpoint{1.570145in}{1.921456in}}%
\pgfpathcurveto{\pgfqpoint{1.570145in}{1.925968in}}{\pgfqpoint{1.568353in}{1.930295in}}{\pgfqpoint{1.565163in}{1.933485in}}%
\pgfpathcurveto{\pgfqpoint{1.561973in}{1.936674in}}{\pgfqpoint{1.557646in}{1.938467in}}{\pgfqpoint{1.553135in}{1.938467in}}%
\pgfpathcurveto{\pgfqpoint{1.548623in}{1.938467in}}{\pgfqpoint{1.544296in}{1.936674in}}{\pgfqpoint{1.541107in}{1.933485in}}%
\pgfpathcurveto{\pgfqpoint{1.537917in}{1.930295in}}{\pgfqpoint{1.536124in}{1.925968in}}{\pgfqpoint{1.536124in}{1.921456in}}%
\pgfpathcurveto{\pgfqpoint{1.536124in}{1.916945in}}{\pgfqpoint{1.537917in}{1.912618in}}{\pgfqpoint{1.541107in}{1.909428in}}%
\pgfpathcurveto{\pgfqpoint{1.544296in}{1.906238in}}{\pgfqpoint{1.548623in}{1.904446in}}{\pgfqpoint{1.553135in}{1.904446in}}%
\pgfpathlineto{\pgfqpoint{1.553135in}{1.904446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629260in}{1.854110in}}%
\pgfpathcurveto{\pgfqpoint{1.633771in}{1.854110in}}{\pgfqpoint{1.638098in}{1.855902in}}{\pgfqpoint{1.641288in}{1.859092in}}%
\pgfpathcurveto{\pgfqpoint{1.644478in}{1.862282in}}{\pgfqpoint{1.646270in}{1.866609in}}{\pgfqpoint{1.646270in}{1.871120in}}%
\pgfpathcurveto{\pgfqpoint{1.646270in}{1.875631in}}{\pgfqpoint{1.644478in}{1.879958in}}{\pgfqpoint{1.641288in}{1.883148in}}%
\pgfpathcurveto{\pgfqpoint{1.638098in}{1.886338in}}{\pgfqpoint{1.633771in}{1.888130in}}{\pgfqpoint{1.629260in}{1.888130in}}%
\pgfpathcurveto{\pgfqpoint{1.624748in}{1.888130in}}{\pgfqpoint{1.620421in}{1.886338in}}{\pgfqpoint{1.617231in}{1.883148in}}%
\pgfpathcurveto{\pgfqpoint{1.614042in}{1.879958in}}{\pgfqpoint{1.612249in}{1.875631in}}{\pgfqpoint{1.612249in}{1.871120in}}%
\pgfpathcurveto{\pgfqpoint{1.612249in}{1.866609in}}{\pgfqpoint{1.614042in}{1.862282in}}{\pgfqpoint{1.617231in}{1.859092in}}%
\pgfpathcurveto{\pgfqpoint{1.620421in}{1.855902in}}{\pgfqpoint{1.624748in}{1.854110in}}{\pgfqpoint{1.629260in}{1.854110in}}%
\pgfpathlineto{\pgfqpoint{1.629260in}{1.854110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739223in}{1.872130in}}%
\pgfpathcurveto{\pgfqpoint{1.743735in}{1.872130in}}{\pgfqpoint{1.748062in}{1.873922in}}{\pgfqpoint{1.751251in}{1.877112in}}%
\pgfpathcurveto{\pgfqpoint{1.754441in}{1.880302in}}{\pgfqpoint{1.756234in}{1.884629in}}{\pgfqpoint{1.756234in}{1.889140in}}%
\pgfpathcurveto{\pgfqpoint{1.756234in}{1.893652in}}{\pgfqpoint{1.754441in}{1.897979in}}{\pgfqpoint{1.751251in}{1.901169in}}%
\pgfpathcurveto{\pgfqpoint{1.748062in}{1.904358in}}{\pgfqpoint{1.743735in}{1.906151in}}{\pgfqpoint{1.739223in}{1.906151in}}%
\pgfpathcurveto{\pgfqpoint{1.734712in}{1.906151in}}{\pgfqpoint{1.730385in}{1.904358in}}{\pgfqpoint{1.727195in}{1.901169in}}%
\pgfpathcurveto{\pgfqpoint{1.724005in}{1.897979in}}{\pgfqpoint{1.722213in}{1.893652in}}{\pgfqpoint{1.722213in}{1.889140in}}%
\pgfpathcurveto{\pgfqpoint{1.722213in}{1.884629in}}{\pgfqpoint{1.724005in}{1.880302in}}{\pgfqpoint{1.727195in}{1.877112in}}%
\pgfpathcurveto{\pgfqpoint{1.730385in}{1.873922in}}{\pgfqpoint{1.734712in}{1.872130in}}{\pgfqpoint{1.739223in}{1.872130in}}%
\pgfpathlineto{\pgfqpoint{1.739223in}{1.872130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633707in}{1.902807in}}%
\pgfpathcurveto{\pgfqpoint{1.638218in}{1.902807in}}{\pgfqpoint{1.642545in}{1.904599in}}{\pgfqpoint{1.645735in}{1.907789in}}%
\pgfpathcurveto{\pgfqpoint{1.648925in}{1.910979in}}{\pgfqpoint{1.650717in}{1.915306in}}{\pgfqpoint{1.650717in}{1.919817in}}%
\pgfpathcurveto{\pgfqpoint{1.650717in}{1.924329in}}{\pgfqpoint{1.648925in}{1.928656in}}{\pgfqpoint{1.645735in}{1.931845in}}%
\pgfpathcurveto{\pgfqpoint{1.642545in}{1.935035in}}{\pgfqpoint{1.638218in}{1.936828in}}{\pgfqpoint{1.633707in}{1.936828in}}%
\pgfpathcurveto{\pgfqpoint{1.629195in}{1.936828in}}{\pgfqpoint{1.624868in}{1.935035in}}{\pgfqpoint{1.621679in}{1.931845in}}%
\pgfpathcurveto{\pgfqpoint{1.618489in}{1.928656in}}{\pgfqpoint{1.616696in}{1.924329in}}{\pgfqpoint{1.616696in}{1.919817in}}%
\pgfpathcurveto{\pgfqpoint{1.616696in}{1.915306in}}{\pgfqpoint{1.618489in}{1.910979in}}{\pgfqpoint{1.621679in}{1.907789in}}%
\pgfpathcurveto{\pgfqpoint{1.624868in}{1.904599in}}{\pgfqpoint{1.629195in}{1.902807in}}{\pgfqpoint{1.633707in}{1.902807in}}%
\pgfpathlineto{\pgfqpoint{1.633707in}{1.902807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968894,0.679480,0.562812}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516339in}{1.698114in}}%
\pgfpathcurveto{\pgfqpoint{2.520850in}{1.698114in}}{\pgfqpoint{2.525177in}{1.699906in}}{\pgfqpoint{2.528367in}{1.703096in}}%
\pgfpathcurveto{\pgfqpoint{2.531557in}{1.706286in}}{\pgfqpoint{2.533349in}{1.710613in}}{\pgfqpoint{2.533349in}{1.715124in}}%
\pgfpathcurveto{\pgfqpoint{2.533349in}{1.719635in}}{\pgfqpoint{2.531557in}{1.723962in}}{\pgfqpoint{2.528367in}{1.727152in}}%
\pgfpathcurveto{\pgfqpoint{2.525177in}{1.730342in}}{\pgfqpoint{2.520850in}{1.732135in}}{\pgfqpoint{2.516339in}{1.732135in}}%
\pgfpathcurveto{\pgfqpoint{2.511827in}{1.732135in}}{\pgfqpoint{2.507500in}{1.730342in}}{\pgfqpoint{2.504310in}{1.727152in}}%
\pgfpathcurveto{\pgfqpoint{2.501121in}{1.723962in}}{\pgfqpoint{2.499328in}{1.719635in}}{\pgfqpoint{2.499328in}{1.715124in}}%
\pgfpathcurveto{\pgfqpoint{2.499328in}{1.710613in}}{\pgfqpoint{2.501121in}{1.706286in}}{\pgfqpoint{2.504310in}{1.703096in}}%
\pgfpathcurveto{\pgfqpoint{2.507500in}{1.699906in}}{\pgfqpoint{2.511827in}{1.698114in}}{\pgfqpoint{2.516339in}{1.698114in}}%
\pgfpathlineto{\pgfqpoint{2.516339in}{1.698114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817761in}{1.851183in}}%
\pgfpathcurveto{\pgfqpoint{1.822272in}{1.851183in}}{\pgfqpoint{1.826599in}{1.852975in}}{\pgfqpoint{1.829789in}{1.856165in}}%
\pgfpathcurveto{\pgfqpoint{1.832979in}{1.859355in}}{\pgfqpoint{1.834771in}{1.863682in}}{\pgfqpoint{1.834771in}{1.868193in}}%
\pgfpathcurveto{\pgfqpoint{1.834771in}{1.872704in}}{\pgfqpoint{1.832979in}{1.877031in}}{\pgfqpoint{1.829789in}{1.880221in}}%
\pgfpathcurveto{\pgfqpoint{1.826599in}{1.883411in}}{\pgfqpoint{1.822272in}{1.885204in}}{\pgfqpoint{1.817761in}{1.885204in}}%
\pgfpathcurveto{\pgfqpoint{1.813250in}{1.885204in}}{\pgfqpoint{1.808923in}{1.883411in}}{\pgfqpoint{1.805733in}{1.880221in}}%
\pgfpathcurveto{\pgfqpoint{1.802543in}{1.877031in}}{\pgfqpoint{1.800751in}{1.872704in}}{\pgfqpoint{1.800751in}{1.868193in}}%
\pgfpathcurveto{\pgfqpoint{1.800751in}{1.863682in}}{\pgfqpoint{1.802543in}{1.859355in}}{\pgfqpoint{1.805733in}{1.856165in}}%
\pgfpathcurveto{\pgfqpoint{1.808923in}{1.852975in}}{\pgfqpoint{1.813250in}{1.851183in}}{\pgfqpoint{1.817761in}{1.851183in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{1.851183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831222in}{1.827854in}}%
\pgfpathcurveto{\pgfqpoint{1.835734in}{1.827854in}}{\pgfqpoint{1.840061in}{1.829646in}}{\pgfqpoint{1.843250in}{1.832836in}}%
\pgfpathcurveto{\pgfqpoint{1.846440in}{1.836026in}}{\pgfqpoint{1.848233in}{1.840353in}}{\pgfqpoint{1.848233in}{1.844864in}}%
\pgfpathcurveto{\pgfqpoint{1.848233in}{1.849376in}}{\pgfqpoint{1.846440in}{1.853703in}}{\pgfqpoint{1.843250in}{1.856892in}}%
\pgfpathcurveto{\pgfqpoint{1.840061in}{1.860082in}}{\pgfqpoint{1.835734in}{1.861875in}}{\pgfqpoint{1.831222in}{1.861875in}}%
\pgfpathcurveto{\pgfqpoint{1.826711in}{1.861875in}}{\pgfqpoint{1.822384in}{1.860082in}}{\pgfqpoint{1.819194in}{1.856892in}}%
\pgfpathcurveto{\pgfqpoint{1.816004in}{1.853703in}}{\pgfqpoint{1.814212in}{1.849376in}}{\pgfqpoint{1.814212in}{1.844864in}}%
\pgfpathcurveto{\pgfqpoint{1.814212in}{1.840353in}}{\pgfqpoint{1.816004in}{1.836026in}}{\pgfqpoint{1.819194in}{1.832836in}}%
\pgfpathcurveto{\pgfqpoint{1.822384in}{1.829646in}}{\pgfqpoint{1.826711in}{1.827854in}}{\pgfqpoint{1.831222in}{1.827854in}}%
\pgfpathlineto{\pgfqpoint{1.831222in}{1.827854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826556in}{1.850788in}}%
\pgfpathcurveto{\pgfqpoint{1.831067in}{1.850788in}}{\pgfqpoint{1.835394in}{1.852580in}}{\pgfqpoint{1.838584in}{1.855770in}}%
\pgfpathcurveto{\pgfqpoint{1.841774in}{1.858960in}}{\pgfqpoint{1.843566in}{1.863287in}}{\pgfqpoint{1.843566in}{1.867798in}}%
\pgfpathcurveto{\pgfqpoint{1.843566in}{1.872309in}}{\pgfqpoint{1.841774in}{1.876636in}}{\pgfqpoint{1.838584in}{1.879826in}}%
\pgfpathcurveto{\pgfqpoint{1.835394in}{1.883016in}}{\pgfqpoint{1.831067in}{1.884808in}}{\pgfqpoint{1.826556in}{1.884808in}}%
\pgfpathcurveto{\pgfqpoint{1.822045in}{1.884808in}}{\pgfqpoint{1.817718in}{1.883016in}}{\pgfqpoint{1.814528in}{1.879826in}}%
\pgfpathcurveto{\pgfqpoint{1.811338in}{1.876636in}}{\pgfqpoint{1.809546in}{1.872309in}}{\pgfqpoint{1.809546in}{1.867798in}}%
\pgfpathcurveto{\pgfqpoint{1.809546in}{1.863287in}}{\pgfqpoint{1.811338in}{1.858960in}}{\pgfqpoint{1.814528in}{1.855770in}}%
\pgfpathcurveto{\pgfqpoint{1.817718in}{1.852580in}}{\pgfqpoint{1.822045in}{1.850788in}}{\pgfqpoint{1.826556in}{1.850788in}}%
\pgfpathlineto{\pgfqpoint{1.826556in}{1.850788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834037in}{1.844751in}}%
\pgfpathcurveto{\pgfqpoint{1.838548in}{1.844751in}}{\pgfqpoint{1.842875in}{1.846543in}}{\pgfqpoint{1.846065in}{1.849733in}}%
\pgfpathcurveto{\pgfqpoint{1.849255in}{1.852923in}}{\pgfqpoint{1.851047in}{1.857250in}}{\pgfqpoint{1.851047in}{1.861761in}}%
\pgfpathcurveto{\pgfqpoint{1.851047in}{1.866272in}}{\pgfqpoint{1.849255in}{1.870599in}}{\pgfqpoint{1.846065in}{1.873789in}}%
\pgfpathcurveto{\pgfqpoint{1.842875in}{1.876979in}}{\pgfqpoint{1.838548in}{1.878771in}}{\pgfqpoint{1.834037in}{1.878771in}}%
\pgfpathcurveto{\pgfqpoint{1.829525in}{1.878771in}}{\pgfqpoint{1.825198in}{1.876979in}}{\pgfqpoint{1.822008in}{1.873789in}}%
\pgfpathcurveto{\pgfqpoint{1.818819in}{1.870599in}}{\pgfqpoint{1.817026in}{1.866272in}}{\pgfqpoint{1.817026in}{1.861761in}}%
\pgfpathcurveto{\pgfqpoint{1.817026in}{1.857250in}}{\pgfqpoint{1.818819in}{1.852923in}}{\pgfqpoint{1.822008in}{1.849733in}}%
\pgfpathcurveto{\pgfqpoint{1.825198in}{1.846543in}}{\pgfqpoint{1.829525in}{1.844751in}}{\pgfqpoint{1.834037in}{1.844751in}}%
\pgfpathlineto{\pgfqpoint{1.834037in}{1.844751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886700in}{1.811705in}}%
\pgfpathcurveto{\pgfqpoint{1.891211in}{1.811705in}}{\pgfqpoint{1.895538in}{1.813497in}}{\pgfqpoint{1.898728in}{1.816687in}}%
\pgfpathcurveto{\pgfqpoint{1.901918in}{1.819877in}}{\pgfqpoint{1.903710in}{1.824204in}}{\pgfqpoint{1.903710in}{1.828715in}}%
\pgfpathcurveto{\pgfqpoint{1.903710in}{1.833226in}}{\pgfqpoint{1.901918in}{1.837553in}}{\pgfqpoint{1.898728in}{1.840743in}}%
\pgfpathcurveto{\pgfqpoint{1.895538in}{1.843933in}}{\pgfqpoint{1.891211in}{1.845725in}}{\pgfqpoint{1.886700in}{1.845725in}}%
\pgfpathcurveto{\pgfqpoint{1.882189in}{1.845725in}}{\pgfqpoint{1.877861in}{1.843933in}}{\pgfqpoint{1.874672in}{1.840743in}}%
\pgfpathcurveto{\pgfqpoint{1.871482in}{1.837553in}}{\pgfqpoint{1.869689in}{1.833226in}}{\pgfqpoint{1.869689in}{1.828715in}}%
\pgfpathcurveto{\pgfqpoint{1.869689in}{1.824204in}}{\pgfqpoint{1.871482in}{1.819877in}}{\pgfqpoint{1.874672in}{1.816687in}}%
\pgfpathcurveto{\pgfqpoint{1.877861in}{1.813497in}}{\pgfqpoint{1.882189in}{1.811705in}}{\pgfqpoint{1.886700in}{1.811705in}}%
\pgfpathlineto{\pgfqpoint{1.886700in}{1.811705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699656in}{1.851006in}}%
\pgfpathcurveto{\pgfqpoint{1.704167in}{1.851006in}}{\pgfqpoint{1.708494in}{1.852799in}}{\pgfqpoint{1.711684in}{1.855989in}}%
\pgfpathcurveto{\pgfqpoint{1.714874in}{1.859179in}}{\pgfqpoint{1.716666in}{1.863506in}}{\pgfqpoint{1.716666in}{1.868017in}}%
\pgfpathcurveto{\pgfqpoint{1.716666in}{1.872528in}}{\pgfqpoint{1.714874in}{1.876855in}}{\pgfqpoint{1.711684in}{1.880045in}}%
\pgfpathcurveto{\pgfqpoint{1.708494in}{1.883235in}}{\pgfqpoint{1.704167in}{1.885027in}}{\pgfqpoint{1.699656in}{1.885027in}}%
\pgfpathcurveto{\pgfqpoint{1.695145in}{1.885027in}}{\pgfqpoint{1.690818in}{1.883235in}}{\pgfqpoint{1.687628in}{1.880045in}}%
\pgfpathcurveto{\pgfqpoint{1.684438in}{1.876855in}}{\pgfqpoint{1.682646in}{1.872528in}}{\pgfqpoint{1.682646in}{1.868017in}}%
\pgfpathcurveto{\pgfqpoint{1.682646in}{1.863506in}}{\pgfqpoint{1.684438in}{1.859179in}}{\pgfqpoint{1.687628in}{1.855989in}}%
\pgfpathcurveto{\pgfqpoint{1.690818in}{1.852799in}}{\pgfqpoint{1.695145in}{1.851006in}}{\pgfqpoint{1.699656in}{1.851006in}}%
\pgfpathlineto{\pgfqpoint{1.699656in}{1.851006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919394in}{1.811850in}}%
\pgfpathcurveto{\pgfqpoint{1.923905in}{1.811850in}}{\pgfqpoint{1.928232in}{1.813642in}}{\pgfqpoint{1.931422in}{1.816832in}}%
\pgfpathcurveto{\pgfqpoint{1.934612in}{1.820022in}}{\pgfqpoint{1.936404in}{1.824349in}}{\pgfqpoint{1.936404in}{1.828860in}}%
\pgfpathcurveto{\pgfqpoint{1.936404in}{1.833372in}}{\pgfqpoint{1.934612in}{1.837699in}}{\pgfqpoint{1.931422in}{1.840889in}}%
\pgfpathcurveto{\pgfqpoint{1.928232in}{1.844079in}}{\pgfqpoint{1.923905in}{1.845871in}}{\pgfqpoint{1.919394in}{1.845871in}}%
\pgfpathcurveto{\pgfqpoint{1.914883in}{1.845871in}}{\pgfqpoint{1.910556in}{1.844079in}}{\pgfqpoint{1.907366in}{1.840889in}}%
\pgfpathcurveto{\pgfqpoint{1.904176in}{1.837699in}}{\pgfqpoint{1.902384in}{1.833372in}}{\pgfqpoint{1.902384in}{1.828860in}}%
\pgfpathcurveto{\pgfqpoint{1.902384in}{1.824349in}}{\pgfqpoint{1.904176in}{1.820022in}}{\pgfqpoint{1.907366in}{1.816832in}}%
\pgfpathcurveto{\pgfqpoint{1.910556in}{1.813642in}}{\pgfqpoint{1.914883in}{1.811850in}}{\pgfqpoint{1.919394in}{1.811850in}}%
\pgfpathlineto{\pgfqpoint{1.919394in}{1.811850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735164in}{1.842293in}}%
\pgfpathcurveto{\pgfqpoint{1.739675in}{1.842293in}}{\pgfqpoint{1.744002in}{1.844085in}}{\pgfqpoint{1.747192in}{1.847275in}}%
\pgfpathcurveto{\pgfqpoint{1.750382in}{1.850465in}}{\pgfqpoint{1.752175in}{1.854792in}}{\pgfqpoint{1.752175in}{1.859303in}}%
\pgfpathcurveto{\pgfqpoint{1.752175in}{1.863815in}}{\pgfqpoint{1.750382in}{1.868142in}}{\pgfqpoint{1.747192in}{1.871332in}}%
\pgfpathcurveto{\pgfqpoint{1.744002in}{1.874522in}}{\pgfqpoint{1.739675in}{1.876314in}}{\pgfqpoint{1.735164in}{1.876314in}}%
\pgfpathcurveto{\pgfqpoint{1.730653in}{1.876314in}}{\pgfqpoint{1.726326in}{1.874522in}}{\pgfqpoint{1.723136in}{1.871332in}}%
\pgfpathcurveto{\pgfqpoint{1.719946in}{1.868142in}}{\pgfqpoint{1.718154in}{1.863815in}}{\pgfqpoint{1.718154in}{1.859303in}}%
\pgfpathcurveto{\pgfqpoint{1.718154in}{1.854792in}}{\pgfqpoint{1.719946in}{1.850465in}}{\pgfqpoint{1.723136in}{1.847275in}}%
\pgfpathcurveto{\pgfqpoint{1.726326in}{1.844085in}}{\pgfqpoint{1.730653in}{1.842293in}}{\pgfqpoint{1.735164in}{1.842293in}}%
\pgfpathlineto{\pgfqpoint{1.735164in}{1.842293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576157in}{1.905084in}}%
\pgfpathcurveto{\pgfqpoint{1.580668in}{1.905084in}}{\pgfqpoint{1.584995in}{1.906877in}}{\pgfqpoint{1.588185in}{1.910067in}}%
\pgfpathcurveto{\pgfqpoint{1.591375in}{1.913257in}}{\pgfqpoint{1.593167in}{1.917584in}}{\pgfqpoint{1.593167in}{1.922095in}}%
\pgfpathcurveto{\pgfqpoint{1.593167in}{1.926606in}}{\pgfqpoint{1.591375in}{1.930933in}}{\pgfqpoint{1.588185in}{1.934123in}}%
\pgfpathcurveto{\pgfqpoint{1.584995in}{1.937313in}}{\pgfqpoint{1.580668in}{1.939105in}}{\pgfqpoint{1.576157in}{1.939105in}}%
\pgfpathcurveto{\pgfqpoint{1.571646in}{1.939105in}}{\pgfqpoint{1.567319in}{1.937313in}}{\pgfqpoint{1.564129in}{1.934123in}}%
\pgfpathcurveto{\pgfqpoint{1.560939in}{1.930933in}}{\pgfqpoint{1.559147in}{1.926606in}}{\pgfqpoint{1.559147in}{1.922095in}}%
\pgfpathcurveto{\pgfqpoint{1.559147in}{1.917584in}}{\pgfqpoint{1.560939in}{1.913257in}}{\pgfqpoint{1.564129in}{1.910067in}}%
\pgfpathcurveto{\pgfqpoint{1.567319in}{1.906877in}}{\pgfqpoint{1.571646in}{1.905084in}}{\pgfqpoint{1.576157in}{1.905084in}}%
\pgfpathlineto{\pgfqpoint{1.576157in}{1.905084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760173in}{1.898191in}}%
\pgfpathcurveto{\pgfqpoint{1.764685in}{1.898191in}}{\pgfqpoint{1.769012in}{1.899984in}}{\pgfqpoint{1.772201in}{1.903174in}}%
\pgfpathcurveto{\pgfqpoint{1.775391in}{1.906364in}}{\pgfqpoint{1.777184in}{1.910691in}}{\pgfqpoint{1.777184in}{1.915202in}}%
\pgfpathcurveto{\pgfqpoint{1.777184in}{1.919713in}}{\pgfqpoint{1.775391in}{1.924040in}}{\pgfqpoint{1.772201in}{1.927230in}}%
\pgfpathcurveto{\pgfqpoint{1.769012in}{1.930420in}}{\pgfqpoint{1.764685in}{1.932212in}}{\pgfqpoint{1.760173in}{1.932212in}}%
\pgfpathcurveto{\pgfqpoint{1.755662in}{1.932212in}}{\pgfqpoint{1.751335in}{1.930420in}}{\pgfqpoint{1.748145in}{1.927230in}}%
\pgfpathcurveto{\pgfqpoint{1.744955in}{1.924040in}}{\pgfqpoint{1.743163in}{1.919713in}}{\pgfqpoint{1.743163in}{1.915202in}}%
\pgfpathcurveto{\pgfqpoint{1.743163in}{1.910691in}}{\pgfqpoint{1.744955in}{1.906364in}}{\pgfqpoint{1.748145in}{1.903174in}}%
\pgfpathcurveto{\pgfqpoint{1.751335in}{1.899984in}}{\pgfqpoint{1.755662in}{1.898191in}}{\pgfqpoint{1.760173in}{1.898191in}}%
\pgfpathlineto{\pgfqpoint{1.760173in}{1.898191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967804in}{1.811161in}}%
\pgfpathcurveto{\pgfqpoint{1.972315in}{1.811161in}}{\pgfqpoint{1.976642in}{1.812954in}}{\pgfqpoint{1.979832in}{1.816144in}}%
\pgfpathcurveto{\pgfqpoint{1.983022in}{1.819333in}}{\pgfqpoint{1.984814in}{1.823660in}}{\pgfqpoint{1.984814in}{1.828172in}}%
\pgfpathcurveto{\pgfqpoint{1.984814in}{1.832683in}}{\pgfqpoint{1.983022in}{1.837010in}}{\pgfqpoint{1.979832in}{1.840200in}}%
\pgfpathcurveto{\pgfqpoint{1.976642in}{1.843390in}}{\pgfqpoint{1.972315in}{1.845182in}}{\pgfqpoint{1.967804in}{1.845182in}}%
\pgfpathcurveto{\pgfqpoint{1.963292in}{1.845182in}}{\pgfqpoint{1.958965in}{1.843390in}}{\pgfqpoint{1.955776in}{1.840200in}}%
\pgfpathcurveto{\pgfqpoint{1.952586in}{1.837010in}}{\pgfqpoint{1.950793in}{1.832683in}}{\pgfqpoint{1.950793in}{1.828172in}}%
\pgfpathcurveto{\pgfqpoint{1.950793in}{1.823660in}}{\pgfqpoint{1.952586in}{1.819333in}}{\pgfqpoint{1.955776in}{1.816144in}}%
\pgfpathcurveto{\pgfqpoint{1.958965in}{1.812954in}}{\pgfqpoint{1.963292in}{1.811161in}}{\pgfqpoint{1.967804in}{1.811161in}}%
\pgfpathlineto{\pgfqpoint{1.967804in}{1.811161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628130in}{1.880931in}}%
\pgfpathcurveto{\pgfqpoint{1.632641in}{1.880931in}}{\pgfqpoint{1.636968in}{1.882723in}}{\pgfqpoint{1.640158in}{1.885913in}}%
\pgfpathcurveto{\pgfqpoint{1.643348in}{1.889103in}}{\pgfqpoint{1.645140in}{1.893430in}}{\pgfqpoint{1.645140in}{1.897941in}}%
\pgfpathcurveto{\pgfqpoint{1.645140in}{1.902452in}}{\pgfqpoint{1.643348in}{1.906779in}}{\pgfqpoint{1.640158in}{1.909969in}}%
\pgfpathcurveto{\pgfqpoint{1.636968in}{1.913159in}}{\pgfqpoint{1.632641in}{1.914952in}}{\pgfqpoint{1.628130in}{1.914952in}}%
\pgfpathcurveto{\pgfqpoint{1.623619in}{1.914952in}}{\pgfqpoint{1.619292in}{1.913159in}}{\pgfqpoint{1.616102in}{1.909969in}}%
\pgfpathcurveto{\pgfqpoint{1.612912in}{1.906779in}}{\pgfqpoint{1.611120in}{1.902452in}}{\pgfqpoint{1.611120in}{1.897941in}}%
\pgfpathcurveto{\pgfqpoint{1.611120in}{1.893430in}}{\pgfqpoint{1.612912in}{1.889103in}}{\pgfqpoint{1.616102in}{1.885913in}}%
\pgfpathcurveto{\pgfqpoint{1.619292in}{1.882723in}}{\pgfqpoint{1.623619in}{1.880931in}}{\pgfqpoint{1.628130in}{1.880931in}}%
\pgfpathlineto{\pgfqpoint{1.628130in}{1.880931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017596in}{1.786909in}}%
\pgfpathcurveto{\pgfqpoint{2.022107in}{1.786909in}}{\pgfqpoint{2.026434in}{1.788701in}}{\pgfqpoint{2.029624in}{1.791891in}}%
\pgfpathcurveto{\pgfqpoint{2.032814in}{1.795081in}}{\pgfqpoint{2.034606in}{1.799408in}}{\pgfqpoint{2.034606in}{1.803919in}}%
\pgfpathcurveto{\pgfqpoint{2.034606in}{1.808430in}}{\pgfqpoint{2.032814in}{1.812757in}}{\pgfqpoint{2.029624in}{1.815947in}}%
\pgfpathcurveto{\pgfqpoint{2.026434in}{1.819137in}}{\pgfqpoint{2.022107in}{1.820930in}}{\pgfqpoint{2.017596in}{1.820930in}}%
\pgfpathcurveto{\pgfqpoint{2.013085in}{1.820930in}}{\pgfqpoint{2.008758in}{1.819137in}}{\pgfqpoint{2.005568in}{1.815947in}}%
\pgfpathcurveto{\pgfqpoint{2.002378in}{1.812757in}}{\pgfqpoint{2.000585in}{1.808430in}}{\pgfqpoint{2.000585in}{1.803919in}}%
\pgfpathcurveto{\pgfqpoint{2.000585in}{1.799408in}}{\pgfqpoint{2.002378in}{1.795081in}}{\pgfqpoint{2.005568in}{1.791891in}}%
\pgfpathcurveto{\pgfqpoint{2.008758in}{1.788701in}}{\pgfqpoint{2.013085in}{1.786909in}}{\pgfqpoint{2.017596in}{1.786909in}}%
\pgfpathlineto{\pgfqpoint{2.017596in}{1.786909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969851,0.695830,0.581312}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.400206in}{1.715281in}}%
\pgfpathcurveto{\pgfqpoint{2.404717in}{1.715281in}}{\pgfqpoint{2.409044in}{1.717073in}}{\pgfqpoint{2.412234in}{1.720263in}}%
\pgfpathcurveto{\pgfqpoint{2.415424in}{1.723453in}}{\pgfqpoint{2.417216in}{1.727780in}}{\pgfqpoint{2.417216in}{1.732291in}}%
\pgfpathcurveto{\pgfqpoint{2.417216in}{1.736803in}}{\pgfqpoint{2.415424in}{1.741130in}}{\pgfqpoint{2.412234in}{1.744319in}}%
\pgfpathcurveto{\pgfqpoint{2.409044in}{1.747509in}}{\pgfqpoint{2.404717in}{1.749302in}}{\pgfqpoint{2.400206in}{1.749302in}}%
\pgfpathcurveto{\pgfqpoint{2.395695in}{1.749302in}}{\pgfqpoint{2.391367in}{1.747509in}}{\pgfqpoint{2.388178in}{1.744319in}}%
\pgfpathcurveto{\pgfqpoint{2.384988in}{1.741130in}}{\pgfqpoint{2.383195in}{1.736803in}}{\pgfqpoint{2.383195in}{1.732291in}}%
\pgfpathcurveto{\pgfqpoint{2.383195in}{1.727780in}}{\pgfqpoint{2.384988in}{1.723453in}}{\pgfqpoint{2.388178in}{1.720263in}}%
\pgfpathcurveto{\pgfqpoint{2.391367in}{1.717073in}}{\pgfqpoint{2.395695in}{1.715281in}}{\pgfqpoint{2.400206in}{1.715281in}}%
\pgfpathlineto{\pgfqpoint{2.400206in}{1.715281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770727in}{1.832989in}}%
\pgfpathcurveto{\pgfqpoint{1.775238in}{1.832989in}}{\pgfqpoint{1.779565in}{1.834781in}}{\pgfqpoint{1.782755in}{1.837971in}}%
\pgfpathcurveto{\pgfqpoint{1.785945in}{1.841161in}}{\pgfqpoint{1.787737in}{1.845488in}}{\pgfqpoint{1.787737in}{1.849999in}}%
\pgfpathcurveto{\pgfqpoint{1.787737in}{1.854511in}}{\pgfqpoint{1.785945in}{1.858838in}}{\pgfqpoint{1.782755in}{1.862028in}}%
\pgfpathcurveto{\pgfqpoint{1.779565in}{1.865217in}}{\pgfqpoint{1.775238in}{1.867010in}}{\pgfqpoint{1.770727in}{1.867010in}}%
\pgfpathcurveto{\pgfqpoint{1.766216in}{1.867010in}}{\pgfqpoint{1.761889in}{1.865217in}}{\pgfqpoint{1.758699in}{1.862028in}}%
\pgfpathcurveto{\pgfqpoint{1.755509in}{1.858838in}}{\pgfqpoint{1.753717in}{1.854511in}}{\pgfqpoint{1.753717in}{1.849999in}}%
\pgfpathcurveto{\pgfqpoint{1.753717in}{1.845488in}}{\pgfqpoint{1.755509in}{1.841161in}}{\pgfqpoint{1.758699in}{1.837971in}}%
\pgfpathcurveto{\pgfqpoint{1.761889in}{1.834781in}}{\pgfqpoint{1.766216in}{1.832989in}}{\pgfqpoint{1.770727in}{1.832989in}}%
\pgfpathlineto{\pgfqpoint{1.770727in}{1.832989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.094308in}{1.768867in}}%
\pgfpathcurveto{\pgfqpoint{2.098819in}{1.768867in}}{\pgfqpoint{2.103146in}{1.770659in}}{\pgfqpoint{2.106336in}{1.773849in}}%
\pgfpathcurveto{\pgfqpoint{2.109526in}{1.777039in}}{\pgfqpoint{2.111318in}{1.781366in}}{\pgfqpoint{2.111318in}{1.785877in}}%
\pgfpathcurveto{\pgfqpoint{2.111318in}{1.790388in}}{\pgfqpoint{2.109526in}{1.794715in}}{\pgfqpoint{2.106336in}{1.797905in}}%
\pgfpathcurveto{\pgfqpoint{2.103146in}{1.801095in}}{\pgfqpoint{2.098819in}{1.802887in}}{\pgfqpoint{2.094308in}{1.802887in}}%
\pgfpathcurveto{\pgfqpoint{2.089796in}{1.802887in}}{\pgfqpoint{2.085469in}{1.801095in}}{\pgfqpoint{2.082280in}{1.797905in}}%
\pgfpathcurveto{\pgfqpoint{2.079090in}{1.794715in}}{\pgfqpoint{2.077297in}{1.790388in}}{\pgfqpoint{2.077297in}{1.785877in}}%
\pgfpathcurveto{\pgfqpoint{2.077297in}{1.781366in}}{\pgfqpoint{2.079090in}{1.777039in}}{\pgfqpoint{2.082280in}{1.773849in}}%
\pgfpathcurveto{\pgfqpoint{2.085469in}{1.770659in}}{\pgfqpoint{2.089796in}{1.768867in}}{\pgfqpoint{2.094308in}{1.768867in}}%
\pgfpathlineto{\pgfqpoint{2.094308in}{1.768867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.721662in}{1.845113in}}%
\pgfpathcurveto{\pgfqpoint{1.726174in}{1.845113in}}{\pgfqpoint{1.730501in}{1.846905in}}{\pgfqpoint{1.733691in}{1.850095in}}%
\pgfpathcurveto{\pgfqpoint{1.736880in}{1.853285in}}{\pgfqpoint{1.738673in}{1.857612in}}{\pgfqpoint{1.738673in}{1.862123in}}%
\pgfpathcurveto{\pgfqpoint{1.738673in}{1.866635in}}{\pgfqpoint{1.736880in}{1.870962in}}{\pgfqpoint{1.733691in}{1.874152in}}%
\pgfpathcurveto{\pgfqpoint{1.730501in}{1.877341in}}{\pgfqpoint{1.726174in}{1.879134in}}{\pgfqpoint{1.721662in}{1.879134in}}%
\pgfpathcurveto{\pgfqpoint{1.717151in}{1.879134in}}{\pgfqpoint{1.712824in}{1.877341in}}{\pgfqpoint{1.709634in}{1.874152in}}%
\pgfpathcurveto{\pgfqpoint{1.706444in}{1.870962in}}{\pgfqpoint{1.704652in}{1.866635in}}{\pgfqpoint{1.704652in}{1.862123in}}%
\pgfpathcurveto{\pgfqpoint{1.704652in}{1.857612in}}{\pgfqpoint{1.706444in}{1.853285in}}{\pgfqpoint{1.709634in}{1.850095in}}%
\pgfpathcurveto{\pgfqpoint{1.712824in}{1.846905in}}{\pgfqpoint{1.717151in}{1.845113in}}{\pgfqpoint{1.721662in}{1.845113in}}%
\pgfpathlineto{\pgfqpoint{1.721662in}{1.845113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147560in}{1.755131in}}%
\pgfpathcurveto{\pgfqpoint{2.152072in}{1.755131in}}{\pgfqpoint{2.156399in}{1.756923in}}{\pgfqpoint{2.159589in}{1.760113in}}%
\pgfpathcurveto{\pgfqpoint{2.162778in}{1.763303in}}{\pgfqpoint{2.164571in}{1.767630in}}{\pgfqpoint{2.164571in}{1.772141in}}%
\pgfpathcurveto{\pgfqpoint{2.164571in}{1.776653in}}{\pgfqpoint{2.162778in}{1.780980in}}{\pgfqpoint{2.159589in}{1.784170in}}%
\pgfpathcurveto{\pgfqpoint{2.156399in}{1.787359in}}{\pgfqpoint{2.152072in}{1.789152in}}{\pgfqpoint{2.147560in}{1.789152in}}%
\pgfpathcurveto{\pgfqpoint{2.143049in}{1.789152in}}{\pgfqpoint{2.138722in}{1.787359in}}{\pgfqpoint{2.135532in}{1.784170in}}%
\pgfpathcurveto{\pgfqpoint{2.132342in}{1.780980in}}{\pgfqpoint{2.130550in}{1.776653in}}{\pgfqpoint{2.130550in}{1.772141in}}%
\pgfpathcurveto{\pgfqpoint{2.130550in}{1.767630in}}{\pgfqpoint{2.132342in}{1.763303in}}{\pgfqpoint{2.135532in}{1.760113in}}%
\pgfpathcurveto{\pgfqpoint{2.138722in}{1.756923in}}{\pgfqpoint{2.143049in}{1.755131in}}{\pgfqpoint{2.147560in}{1.755131in}}%
\pgfpathlineto{\pgfqpoint{2.147560in}{1.755131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593241in}{1.863060in}}%
\pgfpathcurveto{\pgfqpoint{1.597752in}{1.863060in}}{\pgfqpoint{1.602079in}{1.864852in}}{\pgfqpoint{1.605269in}{1.868042in}}%
\pgfpathcurveto{\pgfqpoint{1.608459in}{1.871232in}}{\pgfqpoint{1.610251in}{1.875559in}}{\pgfqpoint{1.610251in}{1.880070in}}%
\pgfpathcurveto{\pgfqpoint{1.610251in}{1.884581in}}{\pgfqpoint{1.608459in}{1.888908in}}{\pgfqpoint{1.605269in}{1.892098in}}%
\pgfpathcurveto{\pgfqpoint{1.602079in}{1.895288in}}{\pgfqpoint{1.597752in}{1.897080in}}{\pgfqpoint{1.593241in}{1.897080in}}%
\pgfpathcurveto{\pgfqpoint{1.588730in}{1.897080in}}{\pgfqpoint{1.584403in}{1.895288in}}{\pgfqpoint{1.581213in}{1.892098in}}%
\pgfpathcurveto{\pgfqpoint{1.578023in}{1.888908in}}{\pgfqpoint{1.576231in}{1.884581in}}{\pgfqpoint{1.576231in}{1.880070in}}%
\pgfpathcurveto{\pgfqpoint{1.576231in}{1.875559in}}{\pgfqpoint{1.578023in}{1.871232in}}{\pgfqpoint{1.581213in}{1.868042in}}%
\pgfpathcurveto{\pgfqpoint{1.584403in}{1.864852in}}{\pgfqpoint{1.588730in}{1.863060in}}{\pgfqpoint{1.593241in}{1.863060in}}%
\pgfpathlineto{\pgfqpoint{1.593241in}{1.863060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099205in}{1.955622in}}%
\pgfpathcurveto{\pgfqpoint{1.103717in}{1.955622in}}{\pgfqpoint{1.108044in}{1.957414in}}{\pgfqpoint{1.111234in}{1.960604in}}%
\pgfpathcurveto{\pgfqpoint{1.114423in}{1.963794in}}{\pgfqpoint{1.116216in}{1.968121in}}{\pgfqpoint{1.116216in}{1.972632in}}%
\pgfpathcurveto{\pgfqpoint{1.116216in}{1.977143in}}{\pgfqpoint{1.114423in}{1.981470in}}{\pgfqpoint{1.111234in}{1.984660in}}%
\pgfpathcurveto{\pgfqpoint{1.108044in}{1.987850in}}{\pgfqpoint{1.103717in}{1.989642in}}{\pgfqpoint{1.099205in}{1.989642in}}%
\pgfpathcurveto{\pgfqpoint{1.094694in}{1.989642in}}{\pgfqpoint{1.090367in}{1.987850in}}{\pgfqpoint{1.087177in}{1.984660in}}%
\pgfpathcurveto{\pgfqpoint{1.083987in}{1.981470in}}{\pgfqpoint{1.082195in}{1.977143in}}{\pgfqpoint{1.082195in}{1.972632in}}%
\pgfpathcurveto{\pgfqpoint{1.082195in}{1.968121in}}{\pgfqpoint{1.083987in}{1.963794in}}{\pgfqpoint{1.087177in}{1.960604in}}%
\pgfpathcurveto{\pgfqpoint{1.090367in}{1.957414in}}{\pgfqpoint{1.094694in}{1.955622in}}{\pgfqpoint{1.099205in}{1.955622in}}%
\pgfpathlineto{\pgfqpoint{1.099205in}{1.955622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756708in}{1.861917in}}%
\pgfpathcurveto{\pgfqpoint{1.761220in}{1.861917in}}{\pgfqpoint{1.765547in}{1.863709in}}{\pgfqpoint{1.768737in}{1.866899in}}%
\pgfpathcurveto{\pgfqpoint{1.771926in}{1.870089in}}{\pgfqpoint{1.773719in}{1.874416in}}{\pgfqpoint{1.773719in}{1.878927in}}%
\pgfpathcurveto{\pgfqpoint{1.773719in}{1.883438in}}{\pgfqpoint{1.771926in}{1.887765in}}{\pgfqpoint{1.768737in}{1.890955in}}%
\pgfpathcurveto{\pgfqpoint{1.765547in}{1.894145in}}{\pgfqpoint{1.761220in}{1.895938in}}{\pgfqpoint{1.756708in}{1.895938in}}%
\pgfpathcurveto{\pgfqpoint{1.752197in}{1.895938in}}{\pgfqpoint{1.747870in}{1.894145in}}{\pgfqpoint{1.744680in}{1.890955in}}%
\pgfpathcurveto{\pgfqpoint{1.741490in}{1.887765in}}{\pgfqpoint{1.739698in}{1.883438in}}{\pgfqpoint{1.739698in}{1.878927in}}%
\pgfpathcurveto{\pgfqpoint{1.739698in}{1.874416in}}{\pgfqpoint{1.741490in}{1.870089in}}{\pgfqpoint{1.744680in}{1.866899in}}%
\pgfpathcurveto{\pgfqpoint{1.747870in}{1.863709in}}{\pgfqpoint{1.752197in}{1.861917in}}{\pgfqpoint{1.756708in}{1.861917in}}%
\pgfpathlineto{\pgfqpoint{1.756708in}{1.861917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693604in}{1.855116in}}%
\pgfpathcurveto{\pgfqpoint{1.698115in}{1.855116in}}{\pgfqpoint{1.702442in}{1.856909in}}{\pgfqpoint{1.705632in}{1.860099in}}%
\pgfpathcurveto{\pgfqpoint{1.708822in}{1.863288in}}{\pgfqpoint{1.710615in}{1.867615in}}{\pgfqpoint{1.710615in}{1.872127in}}%
\pgfpathcurveto{\pgfqpoint{1.710615in}{1.876638in}}{\pgfqpoint{1.708822in}{1.880965in}}{\pgfqpoint{1.705632in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{1.702442in}{1.887345in}}{\pgfqpoint{1.698115in}{1.889137in}}{\pgfqpoint{1.693604in}{1.889137in}}%
\pgfpathcurveto{\pgfqpoint{1.689093in}{1.889137in}}{\pgfqpoint{1.684766in}{1.887345in}}{\pgfqpoint{1.681576in}{1.884155in}}%
\pgfpathcurveto{\pgfqpoint{1.678386in}{1.880965in}}{\pgfqpoint{1.676594in}{1.876638in}}{\pgfqpoint{1.676594in}{1.872127in}}%
\pgfpathcurveto{\pgfqpoint{1.676594in}{1.867615in}}{\pgfqpoint{1.678386in}{1.863288in}}{\pgfqpoint{1.681576in}{1.860099in}}%
\pgfpathcurveto{\pgfqpoint{1.684766in}{1.856909in}}{\pgfqpoint{1.689093in}{1.855116in}}{\pgfqpoint{1.693604in}{1.855116in}}%
\pgfpathlineto{\pgfqpoint{1.693604in}{1.855116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845395in}{1.833904in}}%
\pgfpathcurveto{\pgfqpoint{1.849906in}{1.833904in}}{\pgfqpoint{1.854233in}{1.835696in}}{\pgfqpoint{1.857423in}{1.838886in}}%
\pgfpathcurveto{\pgfqpoint{1.860613in}{1.842076in}}{\pgfqpoint{1.862405in}{1.846403in}}{\pgfqpoint{1.862405in}{1.850914in}}%
\pgfpathcurveto{\pgfqpoint{1.862405in}{1.855425in}}{\pgfqpoint{1.860613in}{1.859752in}}{\pgfqpoint{1.857423in}{1.862942in}}%
\pgfpathcurveto{\pgfqpoint{1.854233in}{1.866132in}}{\pgfqpoint{1.849906in}{1.867924in}}{\pgfqpoint{1.845395in}{1.867924in}}%
\pgfpathcurveto{\pgfqpoint{1.840884in}{1.867924in}}{\pgfqpoint{1.836557in}{1.866132in}}{\pgfqpoint{1.833367in}{1.862942in}}%
\pgfpathcurveto{\pgfqpoint{1.830177in}{1.859752in}}{\pgfqpoint{1.828384in}{1.855425in}}{\pgfqpoint{1.828384in}{1.850914in}}%
\pgfpathcurveto{\pgfqpoint{1.828384in}{1.846403in}}{\pgfqpoint{1.830177in}{1.842076in}}{\pgfqpoint{1.833367in}{1.838886in}}%
\pgfpathcurveto{\pgfqpoint{1.836557in}{1.835696in}}{\pgfqpoint{1.840884in}{1.833904in}}{\pgfqpoint{1.845395in}{1.833904in}}%
\pgfpathlineto{\pgfqpoint{1.845395in}{1.833904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713866in}{1.864555in}}%
\pgfpathcurveto{\pgfqpoint{1.718377in}{1.864555in}}{\pgfqpoint{1.722704in}{1.866348in}}{\pgfqpoint{1.725894in}{1.869538in}}%
\pgfpathcurveto{\pgfqpoint{1.729084in}{1.872728in}}{\pgfqpoint{1.730876in}{1.877055in}}{\pgfqpoint{1.730876in}{1.881566in}}%
\pgfpathcurveto{\pgfqpoint{1.730876in}{1.886077in}}{\pgfqpoint{1.729084in}{1.890404in}}{\pgfqpoint{1.725894in}{1.893594in}}%
\pgfpathcurveto{\pgfqpoint{1.722704in}{1.896784in}}{\pgfqpoint{1.718377in}{1.898576in}}{\pgfqpoint{1.713866in}{1.898576in}}%
\pgfpathcurveto{\pgfqpoint{1.709355in}{1.898576in}}{\pgfqpoint{1.705028in}{1.896784in}}{\pgfqpoint{1.701838in}{1.893594in}}%
\pgfpathcurveto{\pgfqpoint{1.698648in}{1.890404in}}{\pgfqpoint{1.696856in}{1.886077in}}{\pgfqpoint{1.696856in}{1.881566in}}%
\pgfpathcurveto{\pgfqpoint{1.696856in}{1.877055in}}{\pgfqpoint{1.698648in}{1.872728in}}{\pgfqpoint{1.701838in}{1.869538in}}%
\pgfpathcurveto{\pgfqpoint{1.705028in}{1.866348in}}{\pgfqpoint{1.709355in}{1.864555in}}{\pgfqpoint{1.713866in}{1.864555in}}%
\pgfpathlineto{\pgfqpoint{1.713866in}{1.864555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920846in}{1.820609in}}%
\pgfpathcurveto{\pgfqpoint{1.925358in}{1.820609in}}{\pgfqpoint{1.929685in}{1.822401in}}{\pgfqpoint{1.932875in}{1.825591in}}%
\pgfpathcurveto{\pgfqpoint{1.936064in}{1.828781in}}{\pgfqpoint{1.937857in}{1.833108in}}{\pgfqpoint{1.937857in}{1.837619in}}%
\pgfpathcurveto{\pgfqpoint{1.937857in}{1.842131in}}{\pgfqpoint{1.936064in}{1.846458in}}{\pgfqpoint{1.932875in}{1.849648in}}%
\pgfpathcurveto{\pgfqpoint{1.929685in}{1.852837in}}{\pgfqpoint{1.925358in}{1.854630in}}{\pgfqpoint{1.920846in}{1.854630in}}%
\pgfpathcurveto{\pgfqpoint{1.916335in}{1.854630in}}{\pgfqpoint{1.912008in}{1.852837in}}{\pgfqpoint{1.908818in}{1.849648in}}%
\pgfpathcurveto{\pgfqpoint{1.905628in}{1.846458in}}{\pgfqpoint{1.903836in}{1.842131in}}{\pgfqpoint{1.903836in}{1.837619in}}%
\pgfpathcurveto{\pgfqpoint{1.903836in}{1.833108in}}{\pgfqpoint{1.905628in}{1.828781in}}{\pgfqpoint{1.908818in}{1.825591in}}%
\pgfpathcurveto{\pgfqpoint{1.912008in}{1.822401in}}{\pgfqpoint{1.916335in}{1.820609in}}{\pgfqpoint{1.920846in}{1.820609in}}%
\pgfpathlineto{\pgfqpoint{1.920846in}{1.820609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743609in}{1.847568in}}%
\pgfpathcurveto{\pgfqpoint{1.748121in}{1.847568in}}{\pgfqpoint{1.752448in}{1.849361in}}{\pgfqpoint{1.755638in}{1.852551in}}%
\pgfpathcurveto{\pgfqpoint{1.758827in}{1.855740in}}{\pgfqpoint{1.760620in}{1.860067in}}{\pgfqpoint{1.760620in}{1.864579in}}%
\pgfpathcurveto{\pgfqpoint{1.760620in}{1.869090in}}{\pgfqpoint{1.758827in}{1.873417in}}{\pgfqpoint{1.755638in}{1.876607in}}%
\pgfpathcurveto{\pgfqpoint{1.752448in}{1.879797in}}{\pgfqpoint{1.748121in}{1.881589in}}{\pgfqpoint{1.743609in}{1.881589in}}%
\pgfpathcurveto{\pgfqpoint{1.739098in}{1.881589in}}{\pgfqpoint{1.734771in}{1.879797in}}{\pgfqpoint{1.731581in}{1.876607in}}%
\pgfpathcurveto{\pgfqpoint{1.728391in}{1.873417in}}{\pgfqpoint{1.726599in}{1.869090in}}{\pgfqpoint{1.726599in}{1.864579in}}%
\pgfpathcurveto{\pgfqpoint{1.726599in}{1.860067in}}{\pgfqpoint{1.728391in}{1.855740in}}{\pgfqpoint{1.731581in}{1.852551in}}%
\pgfpathcurveto{\pgfqpoint{1.734771in}{1.849361in}}{\pgfqpoint{1.739098in}{1.847568in}}{\pgfqpoint{1.743609in}{1.847568in}}%
\pgfpathlineto{\pgfqpoint{1.743609in}{1.847568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969522,0.700833,0.587508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.284338in}{1.732400in}}%
\pgfpathcurveto{\pgfqpoint{2.288849in}{1.732400in}}{\pgfqpoint{2.293176in}{1.734192in}}{\pgfqpoint{2.296366in}{1.737382in}}%
\pgfpathcurveto{\pgfqpoint{2.299556in}{1.740572in}}{\pgfqpoint{2.301348in}{1.744899in}}{\pgfqpoint{2.301348in}{1.749410in}}%
\pgfpathcurveto{\pgfqpoint{2.301348in}{1.753922in}}{\pgfqpoint{2.299556in}{1.758249in}}{\pgfqpoint{2.296366in}{1.761439in}}%
\pgfpathcurveto{\pgfqpoint{2.293176in}{1.764628in}}{\pgfqpoint{2.288849in}{1.766421in}}{\pgfqpoint{2.284338in}{1.766421in}}%
\pgfpathcurveto{\pgfqpoint{2.279827in}{1.766421in}}{\pgfqpoint{2.275500in}{1.764628in}}{\pgfqpoint{2.272310in}{1.761439in}}%
\pgfpathcurveto{\pgfqpoint{2.269120in}{1.758249in}}{\pgfqpoint{2.267328in}{1.753922in}}{\pgfqpoint{2.267328in}{1.749410in}}%
\pgfpathcurveto{\pgfqpoint{2.267328in}{1.744899in}}{\pgfqpoint{2.269120in}{1.740572in}}{\pgfqpoint{2.272310in}{1.737382in}}%
\pgfpathcurveto{\pgfqpoint{2.275500in}{1.734192in}}{\pgfqpoint{2.279827in}{1.732400in}}{\pgfqpoint{2.284338in}{1.732400in}}%
\pgfpathlineto{\pgfqpoint{2.284338in}{1.732400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964155in}{1.788475in}}%
\pgfpathcurveto{\pgfqpoint{1.968666in}{1.788475in}}{\pgfqpoint{1.972993in}{1.790268in}}{\pgfqpoint{1.976183in}{1.793457in}}%
\pgfpathcurveto{\pgfqpoint{1.979373in}{1.796647in}}{\pgfqpoint{1.981165in}{1.800974in}}{\pgfqpoint{1.981165in}{1.805486in}}%
\pgfpathcurveto{\pgfqpoint{1.981165in}{1.809997in}}{\pgfqpoint{1.979373in}{1.814324in}}{\pgfqpoint{1.976183in}{1.817514in}}%
\pgfpathcurveto{\pgfqpoint{1.972993in}{1.820704in}}{\pgfqpoint{1.968666in}{1.822496in}}{\pgfqpoint{1.964155in}{1.822496in}}%
\pgfpathcurveto{\pgfqpoint{1.959644in}{1.822496in}}{\pgfqpoint{1.955317in}{1.820704in}}{\pgfqpoint{1.952127in}{1.817514in}}%
\pgfpathcurveto{\pgfqpoint{1.948937in}{1.814324in}}{\pgfqpoint{1.947145in}{1.809997in}}{\pgfqpoint{1.947145in}{1.805486in}}%
\pgfpathcurveto{\pgfqpoint{1.947145in}{1.800974in}}{\pgfqpoint{1.948937in}{1.796647in}}{\pgfqpoint{1.952127in}{1.793457in}}%
\pgfpathcurveto{\pgfqpoint{1.955317in}{1.790268in}}{\pgfqpoint{1.959644in}{1.788475in}}{\pgfqpoint{1.964155in}{1.788475in}}%
\pgfpathlineto{\pgfqpoint{1.964155in}{1.788475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799725in}{1.820940in}}%
\pgfpathcurveto{\pgfqpoint{1.804236in}{1.820940in}}{\pgfqpoint{1.808564in}{1.822732in}}{\pgfqpoint{1.811753in}{1.825922in}}%
\pgfpathcurveto{\pgfqpoint{1.814943in}{1.829112in}}{\pgfqpoint{1.816736in}{1.833439in}}{\pgfqpoint{1.816736in}{1.837950in}}%
\pgfpathcurveto{\pgfqpoint{1.816736in}{1.842462in}}{\pgfqpoint{1.814943in}{1.846789in}}{\pgfqpoint{1.811753in}{1.849978in}}%
\pgfpathcurveto{\pgfqpoint{1.808564in}{1.853168in}}{\pgfqpoint{1.804236in}{1.854961in}}{\pgfqpoint{1.799725in}{1.854961in}}%
\pgfpathcurveto{\pgfqpoint{1.795214in}{1.854961in}}{\pgfqpoint{1.790887in}{1.853168in}}{\pgfqpoint{1.787697in}{1.849978in}}%
\pgfpathcurveto{\pgfqpoint{1.784507in}{1.846789in}}{\pgfqpoint{1.782715in}{1.842462in}}{\pgfqpoint{1.782715in}{1.837950in}}%
\pgfpathcurveto{\pgfqpoint{1.782715in}{1.833439in}}{\pgfqpoint{1.784507in}{1.829112in}}{\pgfqpoint{1.787697in}{1.825922in}}%
\pgfpathcurveto{\pgfqpoint{1.790887in}{1.822732in}}{\pgfqpoint{1.795214in}{1.820940in}}{\pgfqpoint{1.799725in}{1.820940in}}%
\pgfpathlineto{\pgfqpoint{1.799725in}{1.820940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.585992in}{1.913539in}}%
\pgfpathcurveto{\pgfqpoint{1.590503in}{1.913539in}}{\pgfqpoint{1.594830in}{1.915332in}}{\pgfqpoint{1.598020in}{1.918522in}}%
\pgfpathcurveto{\pgfqpoint{1.601210in}{1.921712in}}{\pgfqpoint{1.603002in}{1.926039in}}{\pgfqpoint{1.603002in}{1.930550in}}%
\pgfpathcurveto{\pgfqpoint{1.603002in}{1.935061in}}{\pgfqpoint{1.601210in}{1.939388in}}{\pgfqpoint{1.598020in}{1.942578in}}%
\pgfpathcurveto{\pgfqpoint{1.594830in}{1.945768in}}{\pgfqpoint{1.590503in}{1.947560in}}{\pgfqpoint{1.585992in}{1.947560in}}%
\pgfpathcurveto{\pgfqpoint{1.581481in}{1.947560in}}{\pgfqpoint{1.577154in}{1.945768in}}{\pgfqpoint{1.573964in}{1.942578in}}%
\pgfpathcurveto{\pgfqpoint{1.570774in}{1.939388in}}{\pgfqpoint{1.568982in}{1.935061in}}{\pgfqpoint{1.568982in}{1.930550in}}%
\pgfpathcurveto{\pgfqpoint{1.568982in}{1.926039in}}{\pgfqpoint{1.570774in}{1.921712in}}{\pgfqpoint{1.573964in}{1.918522in}}%
\pgfpathcurveto{\pgfqpoint{1.577154in}{1.915332in}}{\pgfqpoint{1.581481in}{1.913539in}}{\pgfqpoint{1.585992in}{1.913539in}}%
\pgfpathlineto{\pgfqpoint{1.585992in}{1.913539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045795in}{1.817438in}}%
\pgfpathcurveto{\pgfqpoint{2.050306in}{1.817438in}}{\pgfqpoint{2.054633in}{1.819230in}}{\pgfqpoint{2.057823in}{1.822420in}}%
\pgfpathcurveto{\pgfqpoint{2.061013in}{1.825610in}}{\pgfqpoint{2.062805in}{1.829937in}}{\pgfqpoint{2.062805in}{1.834448in}}%
\pgfpathcurveto{\pgfqpoint{2.062805in}{1.838959in}}{\pgfqpoint{2.061013in}{1.843286in}}{\pgfqpoint{2.057823in}{1.846476in}}%
\pgfpathcurveto{\pgfqpoint{2.054633in}{1.849666in}}{\pgfqpoint{2.050306in}{1.851458in}}{\pgfqpoint{2.045795in}{1.851458in}}%
\pgfpathcurveto{\pgfqpoint{2.041284in}{1.851458in}}{\pgfqpoint{2.036957in}{1.849666in}}{\pgfqpoint{2.033767in}{1.846476in}}%
\pgfpathcurveto{\pgfqpoint{2.030577in}{1.843286in}}{\pgfqpoint{2.028784in}{1.838959in}}{\pgfqpoint{2.028784in}{1.834448in}}%
\pgfpathcurveto{\pgfqpoint{2.028784in}{1.829937in}}{\pgfqpoint{2.030577in}{1.825610in}}{\pgfqpoint{2.033767in}{1.822420in}}%
\pgfpathcurveto{\pgfqpoint{2.036957in}{1.819230in}}{\pgfqpoint{2.041284in}{1.817438in}}{\pgfqpoint{2.045795in}{1.817438in}}%
\pgfpathlineto{\pgfqpoint{2.045795in}{1.817438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912383in}{1.810571in}}%
\pgfpathcurveto{\pgfqpoint{1.916894in}{1.810571in}}{\pgfqpoint{1.921221in}{1.812363in}}{\pgfqpoint{1.924411in}{1.815553in}}%
\pgfpathcurveto{\pgfqpoint{1.927601in}{1.818743in}}{\pgfqpoint{1.929393in}{1.823070in}}{\pgfqpoint{1.929393in}{1.827581in}}%
\pgfpathcurveto{\pgfqpoint{1.929393in}{1.832092in}}{\pgfqpoint{1.927601in}{1.836419in}}{\pgfqpoint{1.924411in}{1.839609in}}%
\pgfpathcurveto{\pgfqpoint{1.921221in}{1.842799in}}{\pgfqpoint{1.916894in}{1.844591in}}{\pgfqpoint{1.912383in}{1.844591in}}%
\pgfpathcurveto{\pgfqpoint{1.907872in}{1.844591in}}{\pgfqpoint{1.903545in}{1.842799in}}{\pgfqpoint{1.900355in}{1.839609in}}%
\pgfpathcurveto{\pgfqpoint{1.897165in}{1.836419in}}{\pgfqpoint{1.895373in}{1.832092in}}{\pgfqpoint{1.895373in}{1.827581in}}%
\pgfpathcurveto{\pgfqpoint{1.895373in}{1.823070in}}{\pgfqpoint{1.897165in}{1.818743in}}{\pgfqpoint{1.900355in}{1.815553in}}%
\pgfpathcurveto{\pgfqpoint{1.903545in}{1.812363in}}{\pgfqpoint{1.907872in}{1.810571in}}{\pgfqpoint{1.912383in}{1.810571in}}%
\pgfpathlineto{\pgfqpoint{1.912383in}{1.810571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621637in}{1.883409in}}%
\pgfpathcurveto{\pgfqpoint{1.626148in}{1.883409in}}{\pgfqpoint{1.630475in}{1.885202in}}{\pgfqpoint{1.633665in}{1.888392in}}%
\pgfpathcurveto{\pgfqpoint{1.636855in}{1.891581in}}{\pgfqpoint{1.638647in}{1.895908in}}{\pgfqpoint{1.638647in}{1.900420in}}%
\pgfpathcurveto{\pgfqpoint{1.638647in}{1.904931in}}{\pgfqpoint{1.636855in}{1.909258in}}{\pgfqpoint{1.633665in}{1.912448in}}%
\pgfpathcurveto{\pgfqpoint{1.630475in}{1.915638in}}{\pgfqpoint{1.626148in}{1.917430in}}{\pgfqpoint{1.621637in}{1.917430in}}%
\pgfpathcurveto{\pgfqpoint{1.617126in}{1.917430in}}{\pgfqpoint{1.612799in}{1.915638in}}{\pgfqpoint{1.609609in}{1.912448in}}%
\pgfpathcurveto{\pgfqpoint{1.606419in}{1.909258in}}{\pgfqpoint{1.604627in}{1.904931in}}{\pgfqpoint{1.604627in}{1.900420in}}%
\pgfpathcurveto{\pgfqpoint{1.604627in}{1.895908in}}{\pgfqpoint{1.606419in}{1.891581in}}{\pgfqpoint{1.609609in}{1.888392in}}%
\pgfpathcurveto{\pgfqpoint{1.612799in}{1.885202in}}{\pgfqpoint{1.617126in}{1.883409in}}{\pgfqpoint{1.621637in}{1.883409in}}%
\pgfpathlineto{\pgfqpoint{1.621637in}{1.883409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806666in}{1.857107in}}%
\pgfpathcurveto{\pgfqpoint{1.811177in}{1.857107in}}{\pgfqpoint{1.815505in}{1.858900in}}{\pgfqpoint{1.818694in}{1.862090in}}%
\pgfpathcurveto{\pgfqpoint{1.821884in}{1.865280in}}{\pgfqpoint{1.823677in}{1.869607in}}{\pgfqpoint{1.823677in}{1.874118in}}%
\pgfpathcurveto{\pgfqpoint{1.823677in}{1.878629in}}{\pgfqpoint{1.821884in}{1.882956in}}{\pgfqpoint{1.818694in}{1.886146in}}%
\pgfpathcurveto{\pgfqpoint{1.815505in}{1.889336in}}{\pgfqpoint{1.811177in}{1.891128in}}{\pgfqpoint{1.806666in}{1.891128in}}%
\pgfpathcurveto{\pgfqpoint{1.802155in}{1.891128in}}{\pgfqpoint{1.797828in}{1.889336in}}{\pgfqpoint{1.794638in}{1.886146in}}%
\pgfpathcurveto{\pgfqpoint{1.791448in}{1.882956in}}{\pgfqpoint{1.789656in}{1.878629in}}{\pgfqpoint{1.789656in}{1.874118in}}%
\pgfpathcurveto{\pgfqpoint{1.789656in}{1.869607in}}{\pgfqpoint{1.791448in}{1.865280in}}{\pgfqpoint{1.794638in}{1.862090in}}%
\pgfpathcurveto{\pgfqpoint{1.797828in}{1.858900in}}{\pgfqpoint{1.802155in}{1.857107in}}{\pgfqpoint{1.806666in}{1.857107in}}%
\pgfpathlineto{\pgfqpoint{1.806666in}{1.857107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717517in}{1.875948in}}%
\pgfpathcurveto{\pgfqpoint{1.722028in}{1.875948in}}{\pgfqpoint{1.726355in}{1.877740in}}{\pgfqpoint{1.729545in}{1.880930in}}%
\pgfpathcurveto{\pgfqpoint{1.732735in}{1.884120in}}{\pgfqpoint{1.734527in}{1.888447in}}{\pgfqpoint{1.734527in}{1.892958in}}%
\pgfpathcurveto{\pgfqpoint{1.734527in}{1.897470in}}{\pgfqpoint{1.732735in}{1.901797in}}{\pgfqpoint{1.729545in}{1.904987in}}%
\pgfpathcurveto{\pgfqpoint{1.726355in}{1.908176in}}{\pgfqpoint{1.722028in}{1.909969in}}{\pgfqpoint{1.717517in}{1.909969in}}%
\pgfpathcurveto{\pgfqpoint{1.713006in}{1.909969in}}{\pgfqpoint{1.708679in}{1.908176in}}{\pgfqpoint{1.705489in}{1.904987in}}%
\pgfpathcurveto{\pgfqpoint{1.702299in}{1.901797in}}{\pgfqpoint{1.700506in}{1.897470in}}{\pgfqpoint{1.700506in}{1.892958in}}%
\pgfpathcurveto{\pgfqpoint{1.700506in}{1.888447in}}{\pgfqpoint{1.702299in}{1.884120in}}{\pgfqpoint{1.705489in}{1.880930in}}%
\pgfpathcurveto{\pgfqpoint{1.708679in}{1.877740in}}{\pgfqpoint{1.713006in}{1.875948in}}{\pgfqpoint{1.717517in}{1.875948in}}%
\pgfpathlineto{\pgfqpoint{1.717517in}{1.875948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752767in}{1.842371in}}%
\pgfpathcurveto{\pgfqpoint{1.757278in}{1.842371in}}{\pgfqpoint{1.761606in}{1.844163in}}{\pgfqpoint{1.764795in}{1.847353in}}%
\pgfpathcurveto{\pgfqpoint{1.767985in}{1.850543in}}{\pgfqpoint{1.769778in}{1.854870in}}{\pgfqpoint{1.769778in}{1.859381in}}%
\pgfpathcurveto{\pgfqpoint{1.769778in}{1.863893in}}{\pgfqpoint{1.767985in}{1.868220in}}{\pgfqpoint{1.764795in}{1.871409in}}%
\pgfpathcurveto{\pgfqpoint{1.761606in}{1.874599in}}{\pgfqpoint{1.757278in}{1.876392in}}{\pgfqpoint{1.752767in}{1.876392in}}%
\pgfpathcurveto{\pgfqpoint{1.748256in}{1.876392in}}{\pgfqpoint{1.743929in}{1.874599in}}{\pgfqpoint{1.740739in}{1.871409in}}%
\pgfpathcurveto{\pgfqpoint{1.737549in}{1.868220in}}{\pgfqpoint{1.735757in}{1.863893in}}{\pgfqpoint{1.735757in}{1.859381in}}%
\pgfpathcurveto{\pgfqpoint{1.735757in}{1.854870in}}{\pgfqpoint{1.737549in}{1.850543in}}{\pgfqpoint{1.740739in}{1.847353in}}%
\pgfpathcurveto{\pgfqpoint{1.743929in}{1.844163in}}{\pgfqpoint{1.748256in}{1.842371in}}{\pgfqpoint{1.752767in}{1.842371in}}%
\pgfpathlineto{\pgfqpoint{1.752767in}{1.842371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921295in}{1.827041in}}%
\pgfpathcurveto{\pgfqpoint{1.925806in}{1.827041in}}{\pgfqpoint{1.930133in}{1.828833in}}{\pgfqpoint{1.933323in}{1.832023in}}%
\pgfpathcurveto{\pgfqpoint{1.936513in}{1.835213in}}{\pgfqpoint{1.938305in}{1.839540in}}{\pgfqpoint{1.938305in}{1.844052in}}%
\pgfpathcurveto{\pgfqpoint{1.938305in}{1.848563in}}{\pgfqpoint{1.936513in}{1.852890in}}{\pgfqpoint{1.933323in}{1.856080in}}%
\pgfpathcurveto{\pgfqpoint{1.930133in}{1.859270in}}{\pgfqpoint{1.925806in}{1.861062in}}{\pgfqpoint{1.921295in}{1.861062in}}%
\pgfpathcurveto{\pgfqpoint{1.916784in}{1.861062in}}{\pgfqpoint{1.912457in}{1.859270in}}{\pgfqpoint{1.909267in}{1.856080in}}%
\pgfpathcurveto{\pgfqpoint{1.906077in}{1.852890in}}{\pgfqpoint{1.904285in}{1.848563in}}{\pgfqpoint{1.904285in}{1.844052in}}%
\pgfpathcurveto{\pgfqpoint{1.904285in}{1.839540in}}{\pgfqpoint{1.906077in}{1.835213in}}{\pgfqpoint{1.909267in}{1.832023in}}%
\pgfpathcurveto{\pgfqpoint{1.912457in}{1.828833in}}{\pgfqpoint{1.916784in}{1.827041in}}{\pgfqpoint{1.921295in}{1.827041in}}%
\pgfpathlineto{\pgfqpoint{1.921295in}{1.827041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.672309in}{1.854924in}}%
\pgfpathcurveto{\pgfqpoint{1.676820in}{1.854924in}}{\pgfqpoint{1.681147in}{1.856716in}}{\pgfqpoint{1.684337in}{1.859906in}}%
\pgfpathcurveto{\pgfqpoint{1.687527in}{1.863096in}}{\pgfqpoint{1.689319in}{1.867423in}}{\pgfqpoint{1.689319in}{1.871934in}}%
\pgfpathcurveto{\pgfqpoint{1.689319in}{1.876445in}}{\pgfqpoint{1.687527in}{1.880772in}}{\pgfqpoint{1.684337in}{1.883962in}}%
\pgfpathcurveto{\pgfqpoint{1.681147in}{1.887152in}}{\pgfqpoint{1.676820in}{1.888944in}}{\pgfqpoint{1.672309in}{1.888944in}}%
\pgfpathcurveto{\pgfqpoint{1.667798in}{1.888944in}}{\pgfqpoint{1.663471in}{1.887152in}}{\pgfqpoint{1.660281in}{1.883962in}}%
\pgfpathcurveto{\pgfqpoint{1.657091in}{1.880772in}}{\pgfqpoint{1.655299in}{1.876445in}}{\pgfqpoint{1.655299in}{1.871934in}}%
\pgfpathcurveto{\pgfqpoint{1.655299in}{1.867423in}}{\pgfqpoint{1.657091in}{1.863096in}}{\pgfqpoint{1.660281in}{1.859906in}}%
\pgfpathcurveto{\pgfqpoint{1.663471in}{1.856716in}}{\pgfqpoint{1.667798in}{1.854924in}}{\pgfqpoint{1.672309in}{1.854924in}}%
\pgfpathlineto{\pgfqpoint{1.672309in}{1.854924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822986in}{1.829635in}}%
\pgfpathcurveto{\pgfqpoint{1.827498in}{1.829635in}}{\pgfqpoint{1.831825in}{1.831428in}}{\pgfqpoint{1.835014in}{1.834618in}}%
\pgfpathcurveto{\pgfqpoint{1.838204in}{1.837807in}}{\pgfqpoint{1.839997in}{1.842135in}}{\pgfqpoint{1.839997in}{1.846646in}}%
\pgfpathcurveto{\pgfqpoint{1.839997in}{1.851157in}}{\pgfqpoint{1.838204in}{1.855484in}}{\pgfqpoint{1.835014in}{1.858674in}}%
\pgfpathcurveto{\pgfqpoint{1.831825in}{1.861864in}}{\pgfqpoint{1.827498in}{1.863656in}}{\pgfqpoint{1.822986in}{1.863656in}}%
\pgfpathcurveto{\pgfqpoint{1.818475in}{1.863656in}}{\pgfqpoint{1.814148in}{1.861864in}}{\pgfqpoint{1.810958in}{1.858674in}}%
\pgfpathcurveto{\pgfqpoint{1.807768in}{1.855484in}}{\pgfqpoint{1.805976in}{1.851157in}}{\pgfqpoint{1.805976in}{1.846646in}}%
\pgfpathcurveto{\pgfqpoint{1.805976in}{1.842135in}}{\pgfqpoint{1.807768in}{1.837807in}}{\pgfqpoint{1.810958in}{1.834618in}}%
\pgfpathcurveto{\pgfqpoint{1.814148in}{1.831428in}}{\pgfqpoint{1.818475in}{1.829635in}}{\pgfqpoint{1.822986in}{1.829635in}}%
\pgfpathlineto{\pgfqpoint{1.822986in}{1.829635in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967392in}{1.804215in}}%
\pgfpathcurveto{\pgfqpoint{1.971903in}{1.804215in}}{\pgfqpoint{1.976230in}{1.806007in}}{\pgfqpoint{1.979420in}{1.809197in}}%
\pgfpathcurveto{\pgfqpoint{1.982610in}{1.812387in}}{\pgfqpoint{1.984402in}{1.816714in}}{\pgfqpoint{1.984402in}{1.821225in}}%
\pgfpathcurveto{\pgfqpoint{1.984402in}{1.825737in}}{\pgfqpoint{1.982610in}{1.830064in}}{\pgfqpoint{1.979420in}{1.833254in}}%
\pgfpathcurveto{\pgfqpoint{1.976230in}{1.836443in}}{\pgfqpoint{1.971903in}{1.838236in}}{\pgfqpoint{1.967392in}{1.838236in}}%
\pgfpathcurveto{\pgfqpoint{1.962881in}{1.838236in}}{\pgfqpoint{1.958554in}{1.836443in}}{\pgfqpoint{1.955364in}{1.833254in}}%
\pgfpathcurveto{\pgfqpoint{1.952174in}{1.830064in}}{\pgfqpoint{1.950381in}{1.825737in}}{\pgfqpoint{1.950381in}{1.821225in}}%
\pgfpathcurveto{\pgfqpoint{1.950381in}{1.816714in}}{\pgfqpoint{1.952174in}{1.812387in}}{\pgfqpoint{1.955364in}{1.809197in}}%
\pgfpathcurveto{\pgfqpoint{1.958554in}{1.806007in}}{\pgfqpoint{1.962881in}{1.804215in}}{\pgfqpoint{1.967392in}{1.804215in}}%
\pgfpathlineto{\pgfqpoint{1.967392in}{1.804215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765394in}{1.897779in}}%
\pgfpathcurveto{\pgfqpoint{1.769905in}{1.897779in}}{\pgfqpoint{1.774232in}{1.899571in}}{\pgfqpoint{1.777422in}{1.902761in}}%
\pgfpathcurveto{\pgfqpoint{1.780612in}{1.905951in}}{\pgfqpoint{1.782404in}{1.910278in}}{\pgfqpoint{1.782404in}{1.914789in}}%
\pgfpathcurveto{\pgfqpoint{1.782404in}{1.919300in}}{\pgfqpoint{1.780612in}{1.923627in}}{\pgfqpoint{1.777422in}{1.926817in}}%
\pgfpathcurveto{\pgfqpoint{1.774232in}{1.930007in}}{\pgfqpoint{1.769905in}{1.931799in}}{\pgfqpoint{1.765394in}{1.931799in}}%
\pgfpathcurveto{\pgfqpoint{1.760882in}{1.931799in}}{\pgfqpoint{1.756555in}{1.930007in}}{\pgfqpoint{1.753366in}{1.926817in}}%
\pgfpathcurveto{\pgfqpoint{1.750176in}{1.923627in}}{\pgfqpoint{1.748383in}{1.919300in}}{\pgfqpoint{1.748383in}{1.914789in}}%
\pgfpathcurveto{\pgfqpoint{1.748383in}{1.910278in}}{\pgfqpoint{1.750176in}{1.905951in}}{\pgfqpoint{1.753366in}{1.902761in}}%
\pgfpathcurveto{\pgfqpoint{1.756555in}{1.899571in}}{\pgfqpoint{1.760882in}{1.897779in}}{\pgfqpoint{1.765394in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{1.765394in}{1.897779in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062760in}{1.961893in}}%
\pgfpathcurveto{\pgfqpoint{1.067272in}{1.961893in}}{\pgfqpoint{1.071599in}{1.963685in}}{\pgfqpoint{1.074788in}{1.966875in}}%
\pgfpathcurveto{\pgfqpoint{1.077978in}{1.970065in}}{\pgfqpoint{1.079771in}{1.974392in}}{\pgfqpoint{1.079771in}{1.978904in}}%
\pgfpathcurveto{\pgfqpoint{1.079771in}{1.983415in}}{\pgfqpoint{1.077978in}{1.987742in}}{\pgfqpoint{1.074788in}{1.990932in}}%
\pgfpathcurveto{\pgfqpoint{1.071599in}{1.994122in}}{\pgfqpoint{1.067272in}{1.995914in}}{\pgfqpoint{1.062760in}{1.995914in}}%
\pgfpathcurveto{\pgfqpoint{1.058249in}{1.995914in}}{\pgfqpoint{1.053922in}{1.994122in}}{\pgfqpoint{1.050732in}{1.990932in}}%
\pgfpathcurveto{\pgfqpoint{1.047542in}{1.987742in}}{\pgfqpoint{1.045750in}{1.983415in}}{\pgfqpoint{1.045750in}{1.978904in}}%
\pgfpathcurveto{\pgfqpoint{1.045750in}{1.974392in}}{\pgfqpoint{1.047542in}{1.970065in}}{\pgfqpoint{1.050732in}{1.966875in}}%
\pgfpathcurveto{\pgfqpoint{1.053922in}{1.963685in}}{\pgfqpoint{1.058249in}{1.961893in}}{\pgfqpoint{1.062760in}{1.961893in}}%
\pgfpathlineto{\pgfqpoint{1.062760in}{1.961893in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228067in}{1.952393in}}%
\pgfpathcurveto{\pgfqpoint{1.232578in}{1.952393in}}{\pgfqpoint{1.236905in}{1.954186in}}{\pgfqpoint{1.240095in}{1.957375in}}%
\pgfpathcurveto{\pgfqpoint{1.243285in}{1.960565in}}{\pgfqpoint{1.245077in}{1.964892in}}{\pgfqpoint{1.245077in}{1.969404in}}%
\pgfpathcurveto{\pgfqpoint{1.245077in}{1.973915in}}{\pgfqpoint{1.243285in}{1.978242in}}{\pgfqpoint{1.240095in}{1.981432in}}%
\pgfpathcurveto{\pgfqpoint{1.236905in}{1.984622in}}{\pgfqpoint{1.232578in}{1.986414in}}{\pgfqpoint{1.228067in}{1.986414in}}%
\pgfpathcurveto{\pgfqpoint{1.223556in}{1.986414in}}{\pgfqpoint{1.219229in}{1.984622in}}{\pgfqpoint{1.216039in}{1.981432in}}%
\pgfpathcurveto{\pgfqpoint{1.212849in}{1.978242in}}{\pgfqpoint{1.211057in}{1.973915in}}{\pgfqpoint{1.211057in}{1.969404in}}%
\pgfpathcurveto{\pgfqpoint{1.211057in}{1.964892in}}{\pgfqpoint{1.212849in}{1.960565in}}{\pgfqpoint{1.216039in}{1.957375in}}%
\pgfpathcurveto{\pgfqpoint{1.219229in}{1.954186in}}{\pgfqpoint{1.223556in}{1.952393in}}{\pgfqpoint{1.228067in}{1.952393in}}%
\pgfpathlineto{\pgfqpoint{1.228067in}{1.952393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756143in}{1.845592in}}%
\pgfpathcurveto{\pgfqpoint{1.760654in}{1.845592in}}{\pgfqpoint{1.764981in}{1.847384in}}{\pgfqpoint{1.768171in}{1.850574in}}%
\pgfpathcurveto{\pgfqpoint{1.771361in}{1.853764in}}{\pgfqpoint{1.773153in}{1.858091in}}{\pgfqpoint{1.773153in}{1.862602in}}%
\pgfpathcurveto{\pgfqpoint{1.773153in}{1.867113in}}{\pgfqpoint{1.771361in}{1.871440in}}{\pgfqpoint{1.768171in}{1.874630in}}%
\pgfpathcurveto{\pgfqpoint{1.764981in}{1.877820in}}{\pgfqpoint{1.760654in}{1.879613in}}{\pgfqpoint{1.756143in}{1.879613in}}%
\pgfpathcurveto{\pgfqpoint{1.751631in}{1.879613in}}{\pgfqpoint{1.747304in}{1.877820in}}{\pgfqpoint{1.744114in}{1.874630in}}%
\pgfpathcurveto{\pgfqpoint{1.740925in}{1.871440in}}{\pgfqpoint{1.739132in}{1.867113in}}{\pgfqpoint{1.739132in}{1.862602in}}%
\pgfpathcurveto{\pgfqpoint{1.739132in}{1.858091in}}{\pgfqpoint{1.740925in}{1.853764in}}{\pgfqpoint{1.744114in}{1.850574in}}%
\pgfpathcurveto{\pgfqpoint{1.747304in}{1.847384in}}{\pgfqpoint{1.751631in}{1.845592in}}{\pgfqpoint{1.756143in}{1.845592in}}%
\pgfpathlineto{\pgfqpoint{1.756143in}{1.845592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916239in}{1.813864in}}%
\pgfpathcurveto{\pgfqpoint{1.920751in}{1.813864in}}{\pgfqpoint{1.925078in}{1.815656in}}{\pgfqpoint{1.928268in}{1.818846in}}%
\pgfpathcurveto{\pgfqpoint{1.931457in}{1.822036in}}{\pgfqpoint{1.933250in}{1.826363in}}{\pgfqpoint{1.933250in}{1.830874in}}%
\pgfpathcurveto{\pgfqpoint{1.933250in}{1.835386in}}{\pgfqpoint{1.931457in}{1.839713in}}{\pgfqpoint{1.928268in}{1.842902in}}%
\pgfpathcurveto{\pgfqpoint{1.925078in}{1.846092in}}{\pgfqpoint{1.920751in}{1.847885in}}{\pgfqpoint{1.916239in}{1.847885in}}%
\pgfpathcurveto{\pgfqpoint{1.911728in}{1.847885in}}{\pgfqpoint{1.907401in}{1.846092in}}{\pgfqpoint{1.904211in}{1.842902in}}%
\pgfpathcurveto{\pgfqpoint{1.901021in}{1.839713in}}{\pgfqpoint{1.899229in}{1.835386in}}{\pgfqpoint{1.899229in}{1.830874in}}%
\pgfpathcurveto{\pgfqpoint{1.899229in}{1.826363in}}{\pgfqpoint{1.901021in}{1.822036in}}{\pgfqpoint{1.904211in}{1.818846in}}%
\pgfpathcurveto{\pgfqpoint{1.907401in}{1.815656in}}{\pgfqpoint{1.911728in}{1.813864in}}{\pgfqpoint{1.916239in}{1.813864in}}%
\pgfpathlineto{\pgfqpoint{1.916239in}{1.813864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974450in}{1.801733in}}%
\pgfpathcurveto{\pgfqpoint{1.978962in}{1.801733in}}{\pgfqpoint{1.983289in}{1.803525in}}{\pgfqpoint{1.986478in}{1.806715in}}%
\pgfpathcurveto{\pgfqpoint{1.989668in}{1.809905in}}{\pgfqpoint{1.991461in}{1.814232in}}{\pgfqpoint{1.991461in}{1.818743in}}%
\pgfpathcurveto{\pgfqpoint{1.991461in}{1.823255in}}{\pgfqpoint{1.989668in}{1.827582in}}{\pgfqpoint{1.986478in}{1.830772in}}%
\pgfpathcurveto{\pgfqpoint{1.983289in}{1.833961in}}{\pgfqpoint{1.978962in}{1.835754in}}{\pgfqpoint{1.974450in}{1.835754in}}%
\pgfpathcurveto{\pgfqpoint{1.969939in}{1.835754in}}{\pgfqpoint{1.965612in}{1.833961in}}{\pgfqpoint{1.962422in}{1.830772in}}%
\pgfpathcurveto{\pgfqpoint{1.959232in}{1.827582in}}{\pgfqpoint{1.957440in}{1.823255in}}{\pgfqpoint{1.957440in}{1.818743in}}%
\pgfpathcurveto{\pgfqpoint{1.957440in}{1.814232in}}{\pgfqpoint{1.959232in}{1.809905in}}{\pgfqpoint{1.962422in}{1.806715in}}%
\pgfpathcurveto{\pgfqpoint{1.965612in}{1.803525in}}{\pgfqpoint{1.969939in}{1.801733in}}{\pgfqpoint{1.974450in}{1.801733in}}%
\pgfpathlineto{\pgfqpoint{1.974450in}{1.801733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820095in}{1.829763in}}%
\pgfpathcurveto{\pgfqpoint{1.824606in}{1.829763in}}{\pgfqpoint{1.828933in}{1.831555in}}{\pgfqpoint{1.832123in}{1.834745in}}%
\pgfpathcurveto{\pgfqpoint{1.835313in}{1.837935in}}{\pgfqpoint{1.837105in}{1.842262in}}{\pgfqpoint{1.837105in}{1.846773in}}%
\pgfpathcurveto{\pgfqpoint{1.837105in}{1.851285in}}{\pgfqpoint{1.835313in}{1.855612in}}{\pgfqpoint{1.832123in}{1.858801in}}%
\pgfpathcurveto{\pgfqpoint{1.828933in}{1.861991in}}{\pgfqpoint{1.824606in}{1.863784in}}{\pgfqpoint{1.820095in}{1.863784in}}%
\pgfpathcurveto{\pgfqpoint{1.815584in}{1.863784in}}{\pgfqpoint{1.811257in}{1.861991in}}{\pgfqpoint{1.808067in}{1.858801in}}%
\pgfpathcurveto{\pgfqpoint{1.804877in}{1.855612in}}{\pgfqpoint{1.803085in}{1.851285in}}{\pgfqpoint{1.803085in}{1.846773in}}%
\pgfpathcurveto{\pgfqpoint{1.803085in}{1.842262in}}{\pgfqpoint{1.804877in}{1.837935in}}{\pgfqpoint{1.808067in}{1.834745in}}%
\pgfpathcurveto{\pgfqpoint{1.811257in}{1.831555in}}{\pgfqpoint{1.815584in}{1.829763in}}{\pgfqpoint{1.820095in}{1.829763in}}%
\pgfpathlineto{\pgfqpoint{1.820095in}{1.829763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709728in}{1.857060in}}%
\pgfpathcurveto{\pgfqpoint{1.714239in}{1.857060in}}{\pgfqpoint{1.718566in}{1.858853in}}{\pgfqpoint{1.721756in}{1.862043in}}%
\pgfpathcurveto{\pgfqpoint{1.724946in}{1.865233in}}{\pgfqpoint{1.726739in}{1.869560in}}{\pgfqpoint{1.726739in}{1.874071in}}%
\pgfpathcurveto{\pgfqpoint{1.726739in}{1.878582in}}{\pgfqpoint{1.724946in}{1.882909in}}{\pgfqpoint{1.721756in}{1.886099in}}%
\pgfpathcurveto{\pgfqpoint{1.718566in}{1.889289in}}{\pgfqpoint{1.714239in}{1.891081in}}{\pgfqpoint{1.709728in}{1.891081in}}%
\pgfpathcurveto{\pgfqpoint{1.705217in}{1.891081in}}{\pgfqpoint{1.700890in}{1.889289in}}{\pgfqpoint{1.697700in}{1.886099in}}%
\pgfpathcurveto{\pgfqpoint{1.694510in}{1.882909in}}{\pgfqpoint{1.692718in}{1.878582in}}{\pgfqpoint{1.692718in}{1.874071in}}%
\pgfpathcurveto{\pgfqpoint{1.692718in}{1.869560in}}{\pgfqpoint{1.694510in}{1.865233in}}{\pgfqpoint{1.697700in}{1.862043in}}%
\pgfpathcurveto{\pgfqpoint{1.700890in}{1.858853in}}{\pgfqpoint{1.705217in}{1.857060in}}{\pgfqpoint{1.709728in}{1.857060in}}%
\pgfpathlineto{\pgfqpoint{1.709728in}{1.857060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.749117in}{1.850991in}}%
\pgfpathcurveto{\pgfqpoint{1.753628in}{1.850991in}}{\pgfqpoint{1.757955in}{1.852783in}}{\pgfqpoint{1.761145in}{1.855973in}}%
\pgfpathcurveto{\pgfqpoint{1.764335in}{1.859163in}}{\pgfqpoint{1.766127in}{1.863490in}}{\pgfqpoint{1.766127in}{1.868001in}}%
\pgfpathcurveto{\pgfqpoint{1.766127in}{1.872512in}}{\pgfqpoint{1.764335in}{1.876840in}}{\pgfqpoint{1.761145in}{1.880029in}}%
\pgfpathcurveto{\pgfqpoint{1.757955in}{1.883219in}}{\pgfqpoint{1.753628in}{1.885012in}}{\pgfqpoint{1.749117in}{1.885012in}}%
\pgfpathcurveto{\pgfqpoint{1.744606in}{1.885012in}}{\pgfqpoint{1.740279in}{1.883219in}}{\pgfqpoint{1.737089in}{1.880029in}}%
\pgfpathcurveto{\pgfqpoint{1.733899in}{1.876840in}}{\pgfqpoint{1.732107in}{1.872512in}}{\pgfqpoint{1.732107in}{1.868001in}}%
\pgfpathcurveto{\pgfqpoint{1.732107in}{1.863490in}}{\pgfqpoint{1.733899in}{1.859163in}}{\pgfqpoint{1.737089in}{1.855973in}}%
\pgfpathcurveto{\pgfqpoint{1.740279in}{1.852783in}}{\pgfqpoint{1.744606in}{1.850991in}}{\pgfqpoint{1.749117in}{1.850991in}}%
\pgfpathlineto{\pgfqpoint{1.749117in}{1.850991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661501in}{1.872445in}}%
\pgfpathcurveto{\pgfqpoint{1.666012in}{1.872445in}}{\pgfqpoint{1.670339in}{1.874237in}}{\pgfqpoint{1.673529in}{1.877427in}}%
\pgfpathcurveto{\pgfqpoint{1.676719in}{1.880617in}}{\pgfqpoint{1.678511in}{1.884944in}}{\pgfqpoint{1.678511in}{1.889455in}}%
\pgfpathcurveto{\pgfqpoint{1.678511in}{1.893966in}}{\pgfqpoint{1.676719in}{1.898293in}}{\pgfqpoint{1.673529in}{1.901483in}}%
\pgfpathcurveto{\pgfqpoint{1.670339in}{1.904673in}}{\pgfqpoint{1.666012in}{1.906466in}}{\pgfqpoint{1.661501in}{1.906466in}}%
\pgfpathcurveto{\pgfqpoint{1.656990in}{1.906466in}}{\pgfqpoint{1.652663in}{1.904673in}}{\pgfqpoint{1.649473in}{1.901483in}}%
\pgfpathcurveto{\pgfqpoint{1.646283in}{1.898293in}}{\pgfqpoint{1.644490in}{1.893966in}}{\pgfqpoint{1.644490in}{1.889455in}}%
\pgfpathcurveto{\pgfqpoint{1.644490in}{1.884944in}}{\pgfqpoint{1.646283in}{1.880617in}}{\pgfqpoint{1.649473in}{1.877427in}}%
\pgfpathcurveto{\pgfqpoint{1.652663in}{1.874237in}}{\pgfqpoint{1.656990in}{1.872445in}}{\pgfqpoint{1.661501in}{1.872445in}}%
\pgfpathlineto{\pgfqpoint{1.661501in}{1.872445in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832784in}{1.844805in}}%
\pgfpathcurveto{\pgfqpoint{1.837295in}{1.844805in}}{\pgfqpoint{1.841622in}{1.846597in}}{\pgfqpoint{1.844812in}{1.849787in}}%
\pgfpathcurveto{\pgfqpoint{1.848002in}{1.852977in}}{\pgfqpoint{1.849794in}{1.857304in}}{\pgfqpoint{1.849794in}{1.861815in}}%
\pgfpathcurveto{\pgfqpoint{1.849794in}{1.866326in}}{\pgfqpoint{1.848002in}{1.870653in}}{\pgfqpoint{1.844812in}{1.873843in}}%
\pgfpathcurveto{\pgfqpoint{1.841622in}{1.877033in}}{\pgfqpoint{1.837295in}{1.878825in}}{\pgfqpoint{1.832784in}{1.878825in}}%
\pgfpathcurveto{\pgfqpoint{1.828273in}{1.878825in}}{\pgfqpoint{1.823946in}{1.877033in}}{\pgfqpoint{1.820756in}{1.873843in}}%
\pgfpathcurveto{\pgfqpoint{1.817566in}{1.870653in}}{\pgfqpoint{1.815774in}{1.866326in}}{\pgfqpoint{1.815774in}{1.861815in}}%
\pgfpathcurveto{\pgfqpoint{1.815774in}{1.857304in}}{\pgfqpoint{1.817566in}{1.852977in}}{\pgfqpoint{1.820756in}{1.849787in}}%
\pgfpathcurveto{\pgfqpoint{1.823946in}{1.846597in}}{\pgfqpoint{1.828273in}{1.844805in}}{\pgfqpoint{1.832784in}{1.844805in}}%
\pgfpathlineto{\pgfqpoint{1.832784in}{1.844805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.261903in}{1.746536in}}%
\pgfpathcurveto{\pgfqpoint{2.266415in}{1.746536in}}{\pgfqpoint{2.270742in}{1.748328in}}{\pgfqpoint{2.273932in}{1.751518in}}%
\pgfpathcurveto{\pgfqpoint{2.277121in}{1.754708in}}{\pgfqpoint{2.278914in}{1.759035in}}{\pgfqpoint{2.278914in}{1.763546in}}%
\pgfpathcurveto{\pgfqpoint{2.278914in}{1.768057in}}{\pgfqpoint{2.277121in}{1.772384in}}{\pgfqpoint{2.273932in}{1.775574in}}%
\pgfpathcurveto{\pgfqpoint{2.270742in}{1.778764in}}{\pgfqpoint{2.266415in}{1.780556in}}{\pgfqpoint{2.261903in}{1.780556in}}%
\pgfpathcurveto{\pgfqpoint{2.257392in}{1.780556in}}{\pgfqpoint{2.253065in}{1.778764in}}{\pgfqpoint{2.249875in}{1.775574in}}%
\pgfpathcurveto{\pgfqpoint{2.246685in}{1.772384in}}{\pgfqpoint{2.244893in}{1.768057in}}{\pgfqpoint{2.244893in}{1.763546in}}%
\pgfpathcurveto{\pgfqpoint{2.244893in}{1.759035in}}{\pgfqpoint{2.246685in}{1.754708in}}{\pgfqpoint{2.249875in}{1.751518in}}%
\pgfpathcurveto{\pgfqpoint{2.253065in}{1.748328in}}{\pgfqpoint{2.257392in}{1.746536in}}{\pgfqpoint{2.261903in}{1.746536in}}%
\pgfpathlineto{\pgfqpoint{2.261903in}{1.746536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060549in}{1.816532in}}%
\pgfpathcurveto{\pgfqpoint{2.065061in}{1.816532in}}{\pgfqpoint{2.069388in}{1.818325in}}{\pgfqpoint{2.072577in}{1.821515in}}%
\pgfpathcurveto{\pgfqpoint{2.075767in}{1.824704in}}{\pgfqpoint{2.077560in}{1.829032in}}{\pgfqpoint{2.077560in}{1.833543in}}%
\pgfpathcurveto{\pgfqpoint{2.077560in}{1.838054in}}{\pgfqpoint{2.075767in}{1.842381in}}{\pgfqpoint{2.072577in}{1.845571in}}%
\pgfpathcurveto{\pgfqpoint{2.069388in}{1.848761in}}{\pgfqpoint{2.065061in}{1.850553in}}{\pgfqpoint{2.060549in}{1.850553in}}%
\pgfpathcurveto{\pgfqpoint{2.056038in}{1.850553in}}{\pgfqpoint{2.051711in}{1.848761in}}{\pgfqpoint{2.048521in}{1.845571in}}%
\pgfpathcurveto{\pgfqpoint{2.045331in}{1.842381in}}{\pgfqpoint{2.043539in}{1.838054in}}{\pgfqpoint{2.043539in}{1.833543in}}%
\pgfpathcurveto{\pgfqpoint{2.043539in}{1.829032in}}{\pgfqpoint{2.045331in}{1.824704in}}{\pgfqpoint{2.048521in}{1.821515in}}%
\pgfpathcurveto{\pgfqpoint{2.051711in}{1.818325in}}{\pgfqpoint{2.056038in}{1.816532in}}{\pgfqpoint{2.060549in}{1.816532in}}%
\pgfpathlineto{\pgfqpoint{2.060549in}{1.816532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684288in}{1.868316in}}%
\pgfpathcurveto{\pgfqpoint{1.688799in}{1.868316in}}{\pgfqpoint{1.693126in}{1.870108in}}{\pgfqpoint{1.696316in}{1.873298in}}%
\pgfpathcurveto{\pgfqpoint{1.699506in}{1.876488in}}{\pgfqpoint{1.701298in}{1.880815in}}{\pgfqpoint{1.701298in}{1.885326in}}%
\pgfpathcurveto{\pgfqpoint{1.701298in}{1.889837in}}{\pgfqpoint{1.699506in}{1.894164in}}{\pgfqpoint{1.696316in}{1.897354in}}%
\pgfpathcurveto{\pgfqpoint{1.693126in}{1.900544in}}{\pgfqpoint{1.688799in}{1.902337in}}{\pgfqpoint{1.684288in}{1.902337in}}%
\pgfpathcurveto{\pgfqpoint{1.679776in}{1.902337in}}{\pgfqpoint{1.675449in}{1.900544in}}{\pgfqpoint{1.672259in}{1.897354in}}%
\pgfpathcurveto{\pgfqpoint{1.669069in}{1.894164in}}{\pgfqpoint{1.667277in}{1.889837in}}{\pgfqpoint{1.667277in}{1.885326in}}%
\pgfpathcurveto{\pgfqpoint{1.667277in}{1.880815in}}{\pgfqpoint{1.669069in}{1.876488in}}{\pgfqpoint{1.672259in}{1.873298in}}%
\pgfpathcurveto{\pgfqpoint{1.675449in}{1.870108in}}{\pgfqpoint{1.679776in}{1.868316in}}{\pgfqpoint{1.684288in}{1.868316in}}%
\pgfpathlineto{\pgfqpoint{1.684288in}{1.868316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997555in}{1.821000in}}%
\pgfpathcurveto{\pgfqpoint{2.002066in}{1.821000in}}{\pgfqpoint{2.006393in}{1.822792in}}{\pgfqpoint{2.009583in}{1.825982in}}%
\pgfpathcurveto{\pgfqpoint{2.012773in}{1.829172in}}{\pgfqpoint{2.014566in}{1.833499in}}{\pgfqpoint{2.014566in}{1.838010in}}%
\pgfpathcurveto{\pgfqpoint{2.014566in}{1.842521in}}{\pgfqpoint{2.012773in}{1.846848in}}{\pgfqpoint{2.009583in}{1.850038in}}%
\pgfpathcurveto{\pgfqpoint{2.006393in}{1.853228in}}{\pgfqpoint{2.002066in}{1.855020in}}{\pgfqpoint{1.997555in}{1.855020in}}%
\pgfpathcurveto{\pgfqpoint{1.993044in}{1.855020in}}{\pgfqpoint{1.988717in}{1.853228in}}{\pgfqpoint{1.985527in}{1.850038in}}%
\pgfpathcurveto{\pgfqpoint{1.982337in}{1.846848in}}{\pgfqpoint{1.980545in}{1.842521in}}{\pgfqpoint{1.980545in}{1.838010in}}%
\pgfpathcurveto{\pgfqpoint{1.980545in}{1.833499in}}{\pgfqpoint{1.982337in}{1.829172in}}{\pgfqpoint{1.985527in}{1.825982in}}%
\pgfpathcurveto{\pgfqpoint{1.988717in}{1.822792in}}{\pgfqpoint{1.993044in}{1.821000in}}{\pgfqpoint{1.997555in}{1.821000in}}%
\pgfpathlineto{\pgfqpoint{1.997555in}{1.821000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901359in}{1.829145in}}%
\pgfpathcurveto{\pgfqpoint{1.905870in}{1.829145in}}{\pgfqpoint{1.910197in}{1.830937in}}{\pgfqpoint{1.913387in}{1.834127in}}%
\pgfpathcurveto{\pgfqpoint{1.916577in}{1.837317in}}{\pgfqpoint{1.918369in}{1.841644in}}{\pgfqpoint{1.918369in}{1.846155in}}%
\pgfpathcurveto{\pgfqpoint{1.918369in}{1.850667in}}{\pgfqpoint{1.916577in}{1.854994in}}{\pgfqpoint{1.913387in}{1.858184in}}%
\pgfpathcurveto{\pgfqpoint{1.910197in}{1.861374in}}{\pgfqpoint{1.905870in}{1.863166in}}{\pgfqpoint{1.901359in}{1.863166in}}%
\pgfpathcurveto{\pgfqpoint{1.896848in}{1.863166in}}{\pgfqpoint{1.892521in}{1.861374in}}{\pgfqpoint{1.889331in}{1.858184in}}%
\pgfpathcurveto{\pgfqpoint{1.886141in}{1.854994in}}{\pgfqpoint{1.884349in}{1.850667in}}{\pgfqpoint{1.884349in}{1.846155in}}%
\pgfpathcurveto{\pgfqpoint{1.884349in}{1.841644in}}{\pgfqpoint{1.886141in}{1.837317in}}{\pgfqpoint{1.889331in}{1.834127in}}%
\pgfpathcurveto{\pgfqpoint{1.892521in}{1.830937in}}{\pgfqpoint{1.896848in}{1.829145in}}{\pgfqpoint{1.901359in}{1.829145in}}%
\pgfpathlineto{\pgfqpoint{1.901359in}{1.829145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936812in}{1.813340in}}%
\pgfpathcurveto{\pgfqpoint{1.941323in}{1.813340in}}{\pgfqpoint{1.945650in}{1.815133in}}{\pgfqpoint{1.948840in}{1.818322in}}%
\pgfpathcurveto{\pgfqpoint{1.952030in}{1.821512in}}{\pgfqpoint{1.953822in}{1.825839in}}{\pgfqpoint{1.953822in}{1.830351in}}%
\pgfpathcurveto{\pgfqpoint{1.953822in}{1.834862in}}{\pgfqpoint{1.952030in}{1.839189in}}{\pgfqpoint{1.948840in}{1.842379in}}%
\pgfpathcurveto{\pgfqpoint{1.945650in}{1.845569in}}{\pgfqpoint{1.941323in}{1.847361in}}{\pgfqpoint{1.936812in}{1.847361in}}%
\pgfpathcurveto{\pgfqpoint{1.932300in}{1.847361in}}{\pgfqpoint{1.927973in}{1.845569in}}{\pgfqpoint{1.924783in}{1.842379in}}%
\pgfpathcurveto{\pgfqpoint{1.921594in}{1.839189in}}{\pgfqpoint{1.919801in}{1.834862in}}{\pgfqpoint{1.919801in}{1.830351in}}%
\pgfpathcurveto{\pgfqpoint{1.919801in}{1.825839in}}{\pgfqpoint{1.921594in}{1.821512in}}{\pgfqpoint{1.924783in}{1.818322in}}%
\pgfpathcurveto{\pgfqpoint{1.927973in}{1.815133in}}{\pgfqpoint{1.932300in}{1.813340in}}{\pgfqpoint{1.936812in}{1.813340in}}%
\pgfpathlineto{\pgfqpoint{1.936812in}{1.813340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777642in}{1.841797in}}%
\pgfpathcurveto{\pgfqpoint{1.782153in}{1.841797in}}{\pgfqpoint{1.786480in}{1.843590in}}{\pgfqpoint{1.789670in}{1.846779in}}%
\pgfpathcurveto{\pgfqpoint{1.792860in}{1.849969in}}{\pgfqpoint{1.794652in}{1.854296in}}{\pgfqpoint{1.794652in}{1.858808in}}%
\pgfpathcurveto{\pgfqpoint{1.794652in}{1.863319in}}{\pgfqpoint{1.792860in}{1.867646in}}{\pgfqpoint{1.789670in}{1.870836in}}%
\pgfpathcurveto{\pgfqpoint{1.786480in}{1.874026in}}{\pgfqpoint{1.782153in}{1.875818in}}{\pgfqpoint{1.777642in}{1.875818in}}%
\pgfpathcurveto{\pgfqpoint{1.773131in}{1.875818in}}{\pgfqpoint{1.768804in}{1.874026in}}{\pgfqpoint{1.765614in}{1.870836in}}%
\pgfpathcurveto{\pgfqpoint{1.762424in}{1.867646in}}{\pgfqpoint{1.760631in}{1.863319in}}{\pgfqpoint{1.760631in}{1.858808in}}%
\pgfpathcurveto{\pgfqpoint{1.760631in}{1.854296in}}{\pgfqpoint{1.762424in}{1.849969in}}{\pgfqpoint{1.765614in}{1.846779in}}%
\pgfpathcurveto{\pgfqpoint{1.768804in}{1.843590in}}{\pgfqpoint{1.773131in}{1.841797in}}{\pgfqpoint{1.777642in}{1.841797in}}%
\pgfpathlineto{\pgfqpoint{1.777642in}{1.841797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122784in}{1.804653in}}%
\pgfpathcurveto{\pgfqpoint{2.127295in}{1.804653in}}{\pgfqpoint{2.131622in}{1.806445in}}{\pgfqpoint{2.134812in}{1.809635in}}%
\pgfpathcurveto{\pgfqpoint{2.138002in}{1.812825in}}{\pgfqpoint{2.139794in}{1.817152in}}{\pgfqpoint{2.139794in}{1.821663in}}%
\pgfpathcurveto{\pgfqpoint{2.139794in}{1.826174in}}{\pgfqpoint{2.138002in}{1.830502in}}{\pgfqpoint{2.134812in}{1.833691in}}%
\pgfpathcurveto{\pgfqpoint{2.131622in}{1.836881in}}{\pgfqpoint{2.127295in}{1.838674in}}{\pgfqpoint{2.122784in}{1.838674in}}%
\pgfpathcurveto{\pgfqpoint{2.118273in}{1.838674in}}{\pgfqpoint{2.113946in}{1.836881in}}{\pgfqpoint{2.110756in}{1.833691in}}%
\pgfpathcurveto{\pgfqpoint{2.107566in}{1.830502in}}{\pgfqpoint{2.105774in}{1.826174in}}{\pgfqpoint{2.105774in}{1.821663in}}%
\pgfpathcurveto{\pgfqpoint{2.105774in}{1.817152in}}{\pgfqpoint{2.107566in}{1.812825in}}{\pgfqpoint{2.110756in}{1.809635in}}%
\pgfpathcurveto{\pgfqpoint{2.113946in}{1.806445in}}{\pgfqpoint{2.118273in}{1.804653in}}{\pgfqpoint{2.122784in}{1.804653in}}%
\pgfpathlineto{\pgfqpoint{2.122784in}{1.804653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782624in}{1.830401in}}%
\pgfpathcurveto{\pgfqpoint{1.787135in}{1.830401in}}{\pgfqpoint{1.791462in}{1.832193in}}{\pgfqpoint{1.794652in}{1.835383in}}%
\pgfpathcurveto{\pgfqpoint{1.797842in}{1.838573in}}{\pgfqpoint{1.799635in}{1.842900in}}{\pgfqpoint{1.799635in}{1.847411in}}%
\pgfpathcurveto{\pgfqpoint{1.799635in}{1.851922in}}{\pgfqpoint{1.797842in}{1.856249in}}{\pgfqpoint{1.794652in}{1.859439in}}%
\pgfpathcurveto{\pgfqpoint{1.791462in}{1.862629in}}{\pgfqpoint{1.787135in}{1.864421in}}{\pgfqpoint{1.782624in}{1.864421in}}%
\pgfpathcurveto{\pgfqpoint{1.778113in}{1.864421in}}{\pgfqpoint{1.773786in}{1.862629in}}{\pgfqpoint{1.770596in}{1.859439in}}%
\pgfpathcurveto{\pgfqpoint{1.767406in}{1.856249in}}{\pgfqpoint{1.765614in}{1.851922in}}{\pgfqpoint{1.765614in}{1.847411in}}%
\pgfpathcurveto{\pgfqpoint{1.765614in}{1.842900in}}{\pgfqpoint{1.767406in}{1.838573in}}{\pgfqpoint{1.770596in}{1.835383in}}%
\pgfpathcurveto{\pgfqpoint{1.773786in}{1.832193in}}{\pgfqpoint{1.778113in}{1.830401in}}{\pgfqpoint{1.782624in}{1.830401in}}%
\pgfpathlineto{\pgfqpoint{1.782624in}{1.830401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079111in}{1.816270in}}%
\pgfpathcurveto{\pgfqpoint{2.083623in}{1.816270in}}{\pgfqpoint{2.087950in}{1.818063in}}{\pgfqpoint{2.091140in}{1.821252in}}%
\pgfpathcurveto{\pgfqpoint{2.094329in}{1.824442in}}{\pgfqpoint{2.096122in}{1.828769in}}{\pgfqpoint{2.096122in}{1.833281in}}%
\pgfpathcurveto{\pgfqpoint{2.096122in}{1.837792in}}{\pgfqpoint{2.094329in}{1.842119in}}{\pgfqpoint{2.091140in}{1.845309in}}%
\pgfpathcurveto{\pgfqpoint{2.087950in}{1.848499in}}{\pgfqpoint{2.083623in}{1.850291in}}{\pgfqpoint{2.079111in}{1.850291in}}%
\pgfpathcurveto{\pgfqpoint{2.074600in}{1.850291in}}{\pgfqpoint{2.070273in}{1.848499in}}{\pgfqpoint{2.067083in}{1.845309in}}%
\pgfpathcurveto{\pgfqpoint{2.063893in}{1.842119in}}{\pgfqpoint{2.062101in}{1.837792in}}{\pgfqpoint{2.062101in}{1.833281in}}%
\pgfpathcurveto{\pgfqpoint{2.062101in}{1.828769in}}{\pgfqpoint{2.063893in}{1.824442in}}{\pgfqpoint{2.067083in}{1.821252in}}%
\pgfpathcurveto{\pgfqpoint{2.070273in}{1.818063in}}{\pgfqpoint{2.074600in}{1.816270in}}{\pgfqpoint{2.079111in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{2.079111in}{1.816270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902312in}{1.826548in}}%
\pgfpathcurveto{\pgfqpoint{1.906823in}{1.826548in}}{\pgfqpoint{1.911150in}{1.828340in}}{\pgfqpoint{1.914340in}{1.831530in}}%
\pgfpathcurveto{\pgfqpoint{1.917530in}{1.834720in}}{\pgfqpoint{1.919322in}{1.839047in}}{\pgfqpoint{1.919322in}{1.843558in}}%
\pgfpathcurveto{\pgfqpoint{1.919322in}{1.848069in}}{\pgfqpoint{1.917530in}{1.852396in}}{\pgfqpoint{1.914340in}{1.855586in}}%
\pgfpathcurveto{\pgfqpoint{1.911150in}{1.858776in}}{\pgfqpoint{1.906823in}{1.860568in}}{\pgfqpoint{1.902312in}{1.860568in}}%
\pgfpathcurveto{\pgfqpoint{1.897801in}{1.860568in}}{\pgfqpoint{1.893474in}{1.858776in}}{\pgfqpoint{1.890284in}{1.855586in}}%
\pgfpathcurveto{\pgfqpoint{1.887094in}{1.852396in}}{\pgfqpoint{1.885301in}{1.848069in}}{\pgfqpoint{1.885301in}{1.843558in}}%
\pgfpathcurveto{\pgfqpoint{1.885301in}{1.839047in}}{\pgfqpoint{1.887094in}{1.834720in}}{\pgfqpoint{1.890284in}{1.831530in}}%
\pgfpathcurveto{\pgfqpoint{1.893474in}{1.828340in}}{\pgfqpoint{1.897801in}{1.826548in}}{\pgfqpoint{1.902312in}{1.826548in}}%
\pgfpathlineto{\pgfqpoint{1.902312in}{1.826548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970470in}{1.794437in}}%
\pgfpathcurveto{\pgfqpoint{1.974981in}{1.794437in}}{\pgfqpoint{1.979308in}{1.796229in}}{\pgfqpoint{1.982498in}{1.799419in}}%
\pgfpathcurveto{\pgfqpoint{1.985688in}{1.802609in}}{\pgfqpoint{1.987481in}{1.806936in}}{\pgfqpoint{1.987481in}{1.811447in}}%
\pgfpathcurveto{\pgfqpoint{1.987481in}{1.815958in}}{\pgfqpoint{1.985688in}{1.820285in}}{\pgfqpoint{1.982498in}{1.823475in}}%
\pgfpathcurveto{\pgfqpoint{1.979308in}{1.826665in}}{\pgfqpoint{1.974981in}{1.828457in}}{\pgfqpoint{1.970470in}{1.828457in}}%
\pgfpathcurveto{\pgfqpoint{1.965959in}{1.828457in}}{\pgfqpoint{1.961632in}{1.826665in}}{\pgfqpoint{1.958442in}{1.823475in}}%
\pgfpathcurveto{\pgfqpoint{1.955252in}{1.820285in}}{\pgfqpoint{1.953460in}{1.815958in}}{\pgfqpoint{1.953460in}{1.811447in}}%
\pgfpathcurveto{\pgfqpoint{1.953460in}{1.806936in}}{\pgfqpoint{1.955252in}{1.802609in}}{\pgfqpoint{1.958442in}{1.799419in}}%
\pgfpathcurveto{\pgfqpoint{1.961632in}{1.796229in}}{\pgfqpoint{1.965959in}{1.794437in}}{\pgfqpoint{1.970470in}{1.794437in}}%
\pgfpathlineto{\pgfqpoint{1.970470in}{1.794437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712671in}{1.861161in}}%
\pgfpathcurveto{\pgfqpoint{1.717182in}{1.861161in}}{\pgfqpoint{1.721509in}{1.862953in}}{\pgfqpoint{1.724699in}{1.866143in}}%
\pgfpathcurveto{\pgfqpoint{1.727889in}{1.869333in}}{\pgfqpoint{1.729681in}{1.873660in}}{\pgfqpoint{1.729681in}{1.878171in}}%
\pgfpathcurveto{\pgfqpoint{1.729681in}{1.882683in}}{\pgfqpoint{1.727889in}{1.887010in}}{\pgfqpoint{1.724699in}{1.890199in}}%
\pgfpathcurveto{\pgfqpoint{1.721509in}{1.893389in}}{\pgfqpoint{1.717182in}{1.895182in}}{\pgfqpoint{1.712671in}{1.895182in}}%
\pgfpathcurveto{\pgfqpoint{1.708159in}{1.895182in}}{\pgfqpoint{1.703832in}{1.893389in}}{\pgfqpoint{1.700642in}{1.890199in}}%
\pgfpathcurveto{\pgfqpoint{1.697452in}{1.887010in}}{\pgfqpoint{1.695660in}{1.882683in}}{\pgfqpoint{1.695660in}{1.878171in}}%
\pgfpathcurveto{\pgfqpoint{1.695660in}{1.873660in}}{\pgfqpoint{1.697452in}{1.869333in}}{\pgfqpoint{1.700642in}{1.866143in}}%
\pgfpathcurveto{\pgfqpoint{1.703832in}{1.862953in}}{\pgfqpoint{1.708159in}{1.861161in}}{\pgfqpoint{1.712671in}{1.861161in}}%
\pgfpathlineto{\pgfqpoint{1.712671in}{1.861161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830530in}{1.838538in}}%
\pgfpathcurveto{\pgfqpoint{1.835041in}{1.838538in}}{\pgfqpoint{1.839368in}{1.840330in}}{\pgfqpoint{1.842558in}{1.843520in}}%
\pgfpathcurveto{\pgfqpoint{1.845748in}{1.846710in}}{\pgfqpoint{1.847540in}{1.851037in}}{\pgfqpoint{1.847540in}{1.855548in}}%
\pgfpathcurveto{\pgfqpoint{1.847540in}{1.860059in}}{\pgfqpoint{1.845748in}{1.864386in}}{\pgfqpoint{1.842558in}{1.867576in}}%
\pgfpathcurveto{\pgfqpoint{1.839368in}{1.870766in}}{\pgfqpoint{1.835041in}{1.872559in}}{\pgfqpoint{1.830530in}{1.872559in}}%
\pgfpathcurveto{\pgfqpoint{1.826018in}{1.872559in}}{\pgfqpoint{1.821691in}{1.870766in}}{\pgfqpoint{1.818501in}{1.867576in}}%
\pgfpathcurveto{\pgfqpoint{1.815311in}{1.864386in}}{\pgfqpoint{1.813519in}{1.860059in}}{\pgfqpoint{1.813519in}{1.855548in}}%
\pgfpathcurveto{\pgfqpoint{1.813519in}{1.851037in}}{\pgfqpoint{1.815311in}{1.846710in}}{\pgfqpoint{1.818501in}{1.843520in}}%
\pgfpathcurveto{\pgfqpoint{1.821691in}{1.840330in}}{\pgfqpoint{1.826018in}{1.838538in}}{\pgfqpoint{1.830530in}{1.838538in}}%
\pgfpathlineto{\pgfqpoint{1.830530in}{1.838538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997061in}{1.824599in}}%
\pgfpathcurveto{\pgfqpoint{2.001572in}{1.824599in}}{\pgfqpoint{2.005899in}{1.826391in}}{\pgfqpoint{2.009089in}{1.829581in}}%
\pgfpathcurveto{\pgfqpoint{2.012279in}{1.832771in}}{\pgfqpoint{2.014071in}{1.837098in}}{\pgfqpoint{2.014071in}{1.841609in}}%
\pgfpathcurveto{\pgfqpoint{2.014071in}{1.846120in}}{\pgfqpoint{2.012279in}{1.850447in}}{\pgfqpoint{2.009089in}{1.853637in}}%
\pgfpathcurveto{\pgfqpoint{2.005899in}{1.856827in}}{\pgfqpoint{2.001572in}{1.858619in}}{\pgfqpoint{1.997061in}{1.858619in}}%
\pgfpathcurveto{\pgfqpoint{1.992550in}{1.858619in}}{\pgfqpoint{1.988222in}{1.856827in}}{\pgfqpoint{1.985033in}{1.853637in}}%
\pgfpathcurveto{\pgfqpoint{1.981843in}{1.850447in}}{\pgfqpoint{1.980050in}{1.846120in}}{\pgfqpoint{1.980050in}{1.841609in}}%
\pgfpathcurveto{\pgfqpoint{1.980050in}{1.837098in}}{\pgfqpoint{1.981843in}{1.832771in}}{\pgfqpoint{1.985033in}{1.829581in}}%
\pgfpathcurveto{\pgfqpoint{1.988222in}{1.826391in}}{\pgfqpoint{1.992550in}{1.824599in}}{\pgfqpoint{1.997061in}{1.824599in}}%
\pgfpathlineto{\pgfqpoint{1.997061in}{1.824599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981731in}{1.803718in}}%
\pgfpathcurveto{\pgfqpoint{1.986242in}{1.803718in}}{\pgfqpoint{1.990569in}{1.805510in}}{\pgfqpoint{1.993759in}{1.808700in}}%
\pgfpathcurveto{\pgfqpoint{1.996949in}{1.811890in}}{\pgfqpoint{1.998741in}{1.816217in}}{\pgfqpoint{1.998741in}{1.820728in}}%
\pgfpathcurveto{\pgfqpoint{1.998741in}{1.825240in}}{\pgfqpoint{1.996949in}{1.829567in}}{\pgfqpoint{1.993759in}{1.832757in}}%
\pgfpathcurveto{\pgfqpoint{1.990569in}{1.835946in}}{\pgfqpoint{1.986242in}{1.837739in}}{\pgfqpoint{1.981731in}{1.837739in}}%
\pgfpathcurveto{\pgfqpoint{1.977220in}{1.837739in}}{\pgfqpoint{1.972893in}{1.835946in}}{\pgfqpoint{1.969703in}{1.832757in}}%
\pgfpathcurveto{\pgfqpoint{1.966513in}{1.829567in}}{\pgfqpoint{1.964720in}{1.825240in}}{\pgfqpoint{1.964720in}{1.820728in}}%
\pgfpathcurveto{\pgfqpoint{1.964720in}{1.816217in}}{\pgfqpoint{1.966513in}{1.811890in}}{\pgfqpoint{1.969703in}{1.808700in}}%
\pgfpathcurveto{\pgfqpoint{1.972893in}{1.805510in}}{\pgfqpoint{1.977220in}{1.803718in}}{\pgfqpoint{1.981731in}{1.803718in}}%
\pgfpathlineto{\pgfqpoint{1.981731in}{1.803718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065158in}{1.812165in}}%
\pgfpathcurveto{\pgfqpoint{2.069669in}{1.812165in}}{\pgfqpoint{2.073996in}{1.813957in}}{\pgfqpoint{2.077186in}{1.817147in}}%
\pgfpathcurveto{\pgfqpoint{2.080376in}{1.820337in}}{\pgfqpoint{2.082168in}{1.824664in}}{\pgfqpoint{2.082168in}{1.829175in}}%
\pgfpathcurveto{\pgfqpoint{2.082168in}{1.833687in}}{\pgfqpoint{2.080376in}{1.838014in}}{\pgfqpoint{2.077186in}{1.841204in}}%
\pgfpathcurveto{\pgfqpoint{2.073996in}{1.844394in}}{\pgfqpoint{2.069669in}{1.846186in}}{\pgfqpoint{2.065158in}{1.846186in}}%
\pgfpathcurveto{\pgfqpoint{2.060647in}{1.846186in}}{\pgfqpoint{2.056320in}{1.844394in}}{\pgfqpoint{2.053130in}{1.841204in}}%
\pgfpathcurveto{\pgfqpoint{2.049940in}{1.838014in}}{\pgfqpoint{2.048147in}{1.833687in}}{\pgfqpoint{2.048147in}{1.829175in}}%
\pgfpathcurveto{\pgfqpoint{2.048147in}{1.824664in}}{\pgfqpoint{2.049940in}{1.820337in}}{\pgfqpoint{2.053130in}{1.817147in}}%
\pgfpathcurveto{\pgfqpoint{2.056320in}{1.813957in}}{\pgfqpoint{2.060647in}{1.812165in}}{\pgfqpoint{2.065158in}{1.812165in}}%
\pgfpathlineto{\pgfqpoint{2.065158in}{1.812165in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677354in}{1.851861in}}%
\pgfpathcurveto{\pgfqpoint{1.681865in}{1.851861in}}{\pgfqpoint{1.686192in}{1.853653in}}{\pgfqpoint{1.689382in}{1.856843in}}%
\pgfpathcurveto{\pgfqpoint{1.692572in}{1.860033in}}{\pgfqpoint{1.694364in}{1.864360in}}{\pgfqpoint{1.694364in}{1.868871in}}%
\pgfpathcurveto{\pgfqpoint{1.694364in}{1.873382in}}{\pgfqpoint{1.692572in}{1.877709in}}{\pgfqpoint{1.689382in}{1.880899in}}%
\pgfpathcurveto{\pgfqpoint{1.686192in}{1.884089in}}{\pgfqpoint{1.681865in}{1.885881in}}{\pgfqpoint{1.677354in}{1.885881in}}%
\pgfpathcurveto{\pgfqpoint{1.672842in}{1.885881in}}{\pgfqpoint{1.668515in}{1.884089in}}{\pgfqpoint{1.665325in}{1.880899in}}%
\pgfpathcurveto{\pgfqpoint{1.662136in}{1.877709in}}{\pgfqpoint{1.660343in}{1.873382in}}{\pgfqpoint{1.660343in}{1.868871in}}%
\pgfpathcurveto{\pgfqpoint{1.660343in}{1.864360in}}{\pgfqpoint{1.662136in}{1.860033in}}{\pgfqpoint{1.665325in}{1.856843in}}%
\pgfpathcurveto{\pgfqpoint{1.668515in}{1.853653in}}{\pgfqpoint{1.672842in}{1.851861in}}{\pgfqpoint{1.677354in}{1.851861in}}%
\pgfpathlineto{\pgfqpoint{1.677354in}{1.851861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081812in}{1.813449in}}%
\pgfpathcurveto{\pgfqpoint{2.086323in}{1.813449in}}{\pgfqpoint{2.090650in}{1.815241in}}{\pgfqpoint{2.093840in}{1.818431in}}%
\pgfpathcurveto{\pgfqpoint{2.097030in}{1.821621in}}{\pgfqpoint{2.098822in}{1.825948in}}{\pgfqpoint{2.098822in}{1.830459in}}%
\pgfpathcurveto{\pgfqpoint{2.098822in}{1.834970in}}{\pgfqpoint{2.097030in}{1.839297in}}{\pgfqpoint{2.093840in}{1.842487in}}%
\pgfpathcurveto{\pgfqpoint{2.090650in}{1.845677in}}{\pgfqpoint{2.086323in}{1.847470in}}{\pgfqpoint{2.081812in}{1.847470in}}%
\pgfpathcurveto{\pgfqpoint{2.077301in}{1.847470in}}{\pgfqpoint{2.072974in}{1.845677in}}{\pgfqpoint{2.069784in}{1.842487in}}%
\pgfpathcurveto{\pgfqpoint{2.066594in}{1.839297in}}{\pgfqpoint{2.064802in}{1.834970in}}{\pgfqpoint{2.064802in}{1.830459in}}%
\pgfpathcurveto{\pgfqpoint{2.064802in}{1.825948in}}{\pgfqpoint{2.066594in}{1.821621in}}{\pgfqpoint{2.069784in}{1.818431in}}%
\pgfpathcurveto{\pgfqpoint{2.072974in}{1.815241in}}{\pgfqpoint{2.077301in}{1.813449in}}{\pgfqpoint{2.081812in}{1.813449in}}%
\pgfpathlineto{\pgfqpoint{2.081812in}{1.813449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767567in}{1.841099in}}%
\pgfpathcurveto{\pgfqpoint{1.772078in}{1.841099in}}{\pgfqpoint{1.776405in}{1.842891in}}{\pgfqpoint{1.779595in}{1.846081in}}%
\pgfpathcurveto{\pgfqpoint{1.782785in}{1.849271in}}{\pgfqpoint{1.784577in}{1.853598in}}{\pgfqpoint{1.784577in}{1.858109in}}%
\pgfpathcurveto{\pgfqpoint{1.784577in}{1.862621in}}{\pgfqpoint{1.782785in}{1.866948in}}{\pgfqpoint{1.779595in}{1.870137in}}%
\pgfpathcurveto{\pgfqpoint{1.776405in}{1.873327in}}{\pgfqpoint{1.772078in}{1.875120in}}{\pgfqpoint{1.767567in}{1.875120in}}%
\pgfpathcurveto{\pgfqpoint{1.763056in}{1.875120in}}{\pgfqpoint{1.758729in}{1.873327in}}{\pgfqpoint{1.755539in}{1.870137in}}%
\pgfpathcurveto{\pgfqpoint{1.752349in}{1.866948in}}{\pgfqpoint{1.750557in}{1.862621in}}{\pgfqpoint{1.750557in}{1.858109in}}%
\pgfpathcurveto{\pgfqpoint{1.750557in}{1.853598in}}{\pgfqpoint{1.752349in}{1.849271in}}{\pgfqpoint{1.755539in}{1.846081in}}%
\pgfpathcurveto{\pgfqpoint{1.758729in}{1.842891in}}{\pgfqpoint{1.763056in}{1.841099in}}{\pgfqpoint{1.767567in}{1.841099in}}%
\pgfpathlineto{\pgfqpoint{1.767567in}{1.841099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901979in}{1.838363in}}%
\pgfpathcurveto{\pgfqpoint{1.906490in}{1.838363in}}{\pgfqpoint{1.910818in}{1.840155in}}{\pgfqpoint{1.914007in}{1.843345in}}%
\pgfpathcurveto{\pgfqpoint{1.917197in}{1.846535in}}{\pgfqpoint{1.918990in}{1.850862in}}{\pgfqpoint{1.918990in}{1.855373in}}%
\pgfpathcurveto{\pgfqpoint{1.918990in}{1.859884in}}{\pgfqpoint{1.917197in}{1.864211in}}{\pgfqpoint{1.914007in}{1.867401in}}%
\pgfpathcurveto{\pgfqpoint{1.910818in}{1.870591in}}{\pgfqpoint{1.906490in}{1.872383in}}{\pgfqpoint{1.901979in}{1.872383in}}%
\pgfpathcurveto{\pgfqpoint{1.897468in}{1.872383in}}{\pgfqpoint{1.893141in}{1.870591in}}{\pgfqpoint{1.889951in}{1.867401in}}%
\pgfpathcurveto{\pgfqpoint{1.886761in}{1.864211in}}{\pgfqpoint{1.884969in}{1.859884in}}{\pgfqpoint{1.884969in}{1.855373in}}%
\pgfpathcurveto{\pgfqpoint{1.884969in}{1.850862in}}{\pgfqpoint{1.886761in}{1.846535in}}{\pgfqpoint{1.889951in}{1.843345in}}%
\pgfpathcurveto{\pgfqpoint{1.893141in}{1.840155in}}{\pgfqpoint{1.897468in}{1.838363in}}{\pgfqpoint{1.901979in}{1.838363in}}%
\pgfpathlineto{\pgfqpoint{1.901979in}{1.838363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826413in}{1.835819in}}%
\pgfpathcurveto{\pgfqpoint{1.830924in}{1.835819in}}{\pgfqpoint{1.835251in}{1.837611in}}{\pgfqpoint{1.838441in}{1.840801in}}%
\pgfpathcurveto{\pgfqpoint{1.841631in}{1.843991in}}{\pgfqpoint{1.843423in}{1.848318in}}{\pgfqpoint{1.843423in}{1.852829in}}%
\pgfpathcurveto{\pgfqpoint{1.843423in}{1.857340in}}{\pgfqpoint{1.841631in}{1.861667in}}{\pgfqpoint{1.838441in}{1.864857in}}%
\pgfpathcurveto{\pgfqpoint{1.835251in}{1.868047in}}{\pgfqpoint{1.830924in}{1.869840in}}{\pgfqpoint{1.826413in}{1.869840in}}%
\pgfpathcurveto{\pgfqpoint{1.821902in}{1.869840in}}{\pgfqpoint{1.817575in}{1.868047in}}{\pgfqpoint{1.814385in}{1.864857in}}%
\pgfpathcurveto{\pgfqpoint{1.811195in}{1.861667in}}{\pgfqpoint{1.809402in}{1.857340in}}{\pgfqpoint{1.809402in}{1.852829in}}%
\pgfpathcurveto{\pgfqpoint{1.809402in}{1.848318in}}{\pgfqpoint{1.811195in}{1.843991in}}{\pgfqpoint{1.814385in}{1.840801in}}%
\pgfpathcurveto{\pgfqpoint{1.817575in}{1.837611in}}{\pgfqpoint{1.821902in}{1.835819in}}{\pgfqpoint{1.826413in}{1.835819in}}%
\pgfpathlineto{\pgfqpoint{1.826413in}{1.835819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014945in}{1.790401in}}%
\pgfpathcurveto{\pgfqpoint{2.019456in}{1.790401in}}{\pgfqpoint{2.023783in}{1.792194in}}{\pgfqpoint{2.026973in}{1.795384in}}%
\pgfpathcurveto{\pgfqpoint{2.030163in}{1.798573in}}{\pgfqpoint{2.031955in}{1.802900in}}{\pgfqpoint{2.031955in}{1.807412in}}%
\pgfpathcurveto{\pgfqpoint{2.031955in}{1.811923in}}{\pgfqpoint{2.030163in}{1.816250in}}{\pgfqpoint{2.026973in}{1.819440in}}%
\pgfpathcurveto{\pgfqpoint{2.023783in}{1.822630in}}{\pgfqpoint{2.019456in}{1.824422in}}{\pgfqpoint{2.014945in}{1.824422in}}%
\pgfpathcurveto{\pgfqpoint{2.010433in}{1.824422in}}{\pgfqpoint{2.006106in}{1.822630in}}{\pgfqpoint{2.002916in}{1.819440in}}%
\pgfpathcurveto{\pgfqpoint{1.999727in}{1.816250in}}{\pgfqpoint{1.997934in}{1.811923in}}{\pgfqpoint{1.997934in}{1.807412in}}%
\pgfpathcurveto{\pgfqpoint{1.997934in}{1.802900in}}{\pgfqpoint{1.999727in}{1.798573in}}{\pgfqpoint{2.002916in}{1.795384in}}%
\pgfpathcurveto{\pgfqpoint{2.006106in}{1.792194in}}{\pgfqpoint{2.010433in}{1.790401in}}{\pgfqpoint{2.014945in}{1.790401in}}%
\pgfpathlineto{\pgfqpoint{2.014945in}{1.790401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951815in}{1.804931in}}%
\pgfpathcurveto{\pgfqpoint{1.956327in}{1.804931in}}{\pgfqpoint{1.960654in}{1.806723in}}{\pgfqpoint{1.963843in}{1.809913in}}%
\pgfpathcurveto{\pgfqpoint{1.967033in}{1.813103in}}{\pgfqpoint{1.968826in}{1.817430in}}{\pgfqpoint{1.968826in}{1.821941in}}%
\pgfpathcurveto{\pgfqpoint{1.968826in}{1.826452in}}{\pgfqpoint{1.967033in}{1.830779in}}{\pgfqpoint{1.963843in}{1.833969in}}%
\pgfpathcurveto{\pgfqpoint{1.960654in}{1.837159in}}{\pgfqpoint{1.956327in}{1.838951in}}{\pgfqpoint{1.951815in}{1.838951in}}%
\pgfpathcurveto{\pgfqpoint{1.947304in}{1.838951in}}{\pgfqpoint{1.942977in}{1.837159in}}{\pgfqpoint{1.939787in}{1.833969in}}%
\pgfpathcurveto{\pgfqpoint{1.936597in}{1.830779in}}{\pgfqpoint{1.934805in}{1.826452in}}{\pgfqpoint{1.934805in}{1.821941in}}%
\pgfpathcurveto{\pgfqpoint{1.934805in}{1.817430in}}{\pgfqpoint{1.936597in}{1.813103in}}{\pgfqpoint{1.939787in}{1.809913in}}%
\pgfpathcurveto{\pgfqpoint{1.942977in}{1.806723in}}{\pgfqpoint{1.947304in}{1.804931in}}{\pgfqpoint{1.951815in}{1.804931in}}%
\pgfpathlineto{\pgfqpoint{1.951815in}{1.804931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890164in}{1.823127in}}%
\pgfpathcurveto{\pgfqpoint{1.894675in}{1.823127in}}{\pgfqpoint{1.899002in}{1.824919in}}{\pgfqpoint{1.902192in}{1.828109in}}%
\pgfpathcurveto{\pgfqpoint{1.905382in}{1.831299in}}{\pgfqpoint{1.907174in}{1.835626in}}{\pgfqpoint{1.907174in}{1.840137in}}%
\pgfpathcurveto{\pgfqpoint{1.907174in}{1.844648in}}{\pgfqpoint{1.905382in}{1.848975in}}{\pgfqpoint{1.902192in}{1.852165in}}%
\pgfpathcurveto{\pgfqpoint{1.899002in}{1.855355in}}{\pgfqpoint{1.894675in}{1.857148in}}{\pgfqpoint{1.890164in}{1.857148in}}%
\pgfpathcurveto{\pgfqpoint{1.885653in}{1.857148in}}{\pgfqpoint{1.881326in}{1.855355in}}{\pgfqpoint{1.878136in}{1.852165in}}%
\pgfpathcurveto{\pgfqpoint{1.874946in}{1.848975in}}{\pgfqpoint{1.873154in}{1.844648in}}{\pgfqpoint{1.873154in}{1.840137in}}%
\pgfpathcurveto{\pgfqpoint{1.873154in}{1.835626in}}{\pgfqpoint{1.874946in}{1.831299in}}{\pgfqpoint{1.878136in}{1.828109in}}%
\pgfpathcurveto{\pgfqpoint{1.881326in}{1.824919in}}{\pgfqpoint{1.885653in}{1.823127in}}{\pgfqpoint{1.890164in}{1.823127in}}%
\pgfpathlineto{\pgfqpoint{1.890164in}{1.823127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143954in}{1.752221in}}%
\pgfpathcurveto{\pgfqpoint{2.148466in}{1.752221in}}{\pgfqpoint{2.152793in}{1.754013in}}{\pgfqpoint{2.155983in}{1.757203in}}%
\pgfpathcurveto{\pgfqpoint{2.159172in}{1.760393in}}{\pgfqpoint{2.160965in}{1.764720in}}{\pgfqpoint{2.160965in}{1.769231in}}%
\pgfpathcurveto{\pgfqpoint{2.160965in}{1.773742in}}{\pgfqpoint{2.159172in}{1.778069in}}{\pgfqpoint{2.155983in}{1.781259in}}%
\pgfpathcurveto{\pgfqpoint{2.152793in}{1.784449in}}{\pgfqpoint{2.148466in}{1.786241in}}{\pgfqpoint{2.143954in}{1.786241in}}%
\pgfpathcurveto{\pgfqpoint{2.139443in}{1.786241in}}{\pgfqpoint{2.135116in}{1.784449in}}{\pgfqpoint{2.131926in}{1.781259in}}%
\pgfpathcurveto{\pgfqpoint{2.128736in}{1.778069in}}{\pgfqpoint{2.126944in}{1.773742in}}{\pgfqpoint{2.126944in}{1.769231in}}%
\pgfpathcurveto{\pgfqpoint{2.126944in}{1.764720in}}{\pgfqpoint{2.128736in}{1.760393in}}{\pgfqpoint{2.131926in}{1.757203in}}%
\pgfpathcurveto{\pgfqpoint{2.135116in}{1.754013in}}{\pgfqpoint{2.139443in}{1.752221in}}{\pgfqpoint{2.143954in}{1.752221in}}%
\pgfpathlineto{\pgfqpoint{2.143954in}{1.752221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612651in}{1.898206in}}%
\pgfpathcurveto{\pgfqpoint{1.617162in}{1.898206in}}{\pgfqpoint{1.621489in}{1.899998in}}{\pgfqpoint{1.624679in}{1.903188in}}%
\pgfpathcurveto{\pgfqpoint{1.627869in}{1.906378in}}{\pgfqpoint{1.629661in}{1.910705in}}{\pgfqpoint{1.629661in}{1.915216in}}%
\pgfpathcurveto{\pgfqpoint{1.629661in}{1.919727in}}{\pgfqpoint{1.627869in}{1.924054in}}{\pgfqpoint{1.624679in}{1.927244in}}%
\pgfpathcurveto{\pgfqpoint{1.621489in}{1.930434in}}{\pgfqpoint{1.617162in}{1.932226in}}{\pgfqpoint{1.612651in}{1.932226in}}%
\pgfpathcurveto{\pgfqpoint{1.608139in}{1.932226in}}{\pgfqpoint{1.603812in}{1.930434in}}{\pgfqpoint{1.600622in}{1.927244in}}%
\pgfpathcurveto{\pgfqpoint{1.597432in}{1.924054in}}{\pgfqpoint{1.595640in}{1.919727in}}{\pgfqpoint{1.595640in}{1.915216in}}%
\pgfpathcurveto{\pgfqpoint{1.595640in}{1.910705in}}{\pgfqpoint{1.597432in}{1.906378in}}{\pgfqpoint{1.600622in}{1.903188in}}%
\pgfpathcurveto{\pgfqpoint{1.603812in}{1.899998in}}{\pgfqpoint{1.608139in}{1.898206in}}{\pgfqpoint{1.612651in}{1.898206in}}%
\pgfpathlineto{\pgfqpoint{1.612651in}{1.898206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074549in}{1.814160in}}%
\pgfpathcurveto{\pgfqpoint{2.079060in}{1.814160in}}{\pgfqpoint{2.083387in}{1.815952in}}{\pgfqpoint{2.086577in}{1.819142in}}%
\pgfpathcurveto{\pgfqpoint{2.089767in}{1.822332in}}{\pgfqpoint{2.091559in}{1.826659in}}{\pgfqpoint{2.091559in}{1.831170in}}%
\pgfpathcurveto{\pgfqpoint{2.091559in}{1.835681in}}{\pgfqpoint{2.089767in}{1.840008in}}{\pgfqpoint{2.086577in}{1.843198in}}%
\pgfpathcurveto{\pgfqpoint{2.083387in}{1.846388in}}{\pgfqpoint{2.079060in}{1.848181in}}{\pgfqpoint{2.074549in}{1.848181in}}%
\pgfpathcurveto{\pgfqpoint{2.070038in}{1.848181in}}{\pgfqpoint{2.065711in}{1.846388in}}{\pgfqpoint{2.062521in}{1.843198in}}%
\pgfpathcurveto{\pgfqpoint{2.059331in}{1.840008in}}{\pgfqpoint{2.057539in}{1.835681in}}{\pgfqpoint{2.057539in}{1.831170in}}%
\pgfpathcurveto{\pgfqpoint{2.057539in}{1.826659in}}{\pgfqpoint{2.059331in}{1.822332in}}{\pgfqpoint{2.062521in}{1.819142in}}%
\pgfpathcurveto{\pgfqpoint{2.065711in}{1.815952in}}{\pgfqpoint{2.070038in}{1.814160in}}{\pgfqpoint{2.074549in}{1.814160in}}%
\pgfpathlineto{\pgfqpoint{2.074549in}{1.814160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826260in}{1.845944in}}%
\pgfpathcurveto{\pgfqpoint{1.830771in}{1.845944in}}{\pgfqpoint{1.835098in}{1.847736in}}{\pgfqpoint{1.838288in}{1.850926in}}%
\pgfpathcurveto{\pgfqpoint{1.841478in}{1.854116in}}{\pgfqpoint{1.843270in}{1.858443in}}{\pgfqpoint{1.843270in}{1.862954in}}%
\pgfpathcurveto{\pgfqpoint{1.843270in}{1.867465in}}{\pgfqpoint{1.841478in}{1.871792in}}{\pgfqpoint{1.838288in}{1.874982in}}%
\pgfpathcurveto{\pgfqpoint{1.835098in}{1.878172in}}{\pgfqpoint{1.830771in}{1.879964in}}{\pgfqpoint{1.826260in}{1.879964in}}%
\pgfpathcurveto{\pgfqpoint{1.821749in}{1.879964in}}{\pgfqpoint{1.817422in}{1.878172in}}{\pgfqpoint{1.814232in}{1.874982in}}%
\pgfpathcurveto{\pgfqpoint{1.811042in}{1.871792in}}{\pgfqpoint{1.809250in}{1.867465in}}{\pgfqpoint{1.809250in}{1.862954in}}%
\pgfpathcurveto{\pgfqpoint{1.809250in}{1.858443in}}{\pgfqpoint{1.811042in}{1.854116in}}{\pgfqpoint{1.814232in}{1.850926in}}%
\pgfpathcurveto{\pgfqpoint{1.817422in}{1.847736in}}{\pgfqpoint{1.821749in}{1.845944in}}{\pgfqpoint{1.826260in}{1.845944in}}%
\pgfpathlineto{\pgfqpoint{1.826260in}{1.845944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015662in}{1.786403in}}%
\pgfpathcurveto{\pgfqpoint{2.020173in}{1.786403in}}{\pgfqpoint{2.024500in}{1.788196in}}{\pgfqpoint{2.027690in}{1.791386in}}%
\pgfpathcurveto{\pgfqpoint{2.030880in}{1.794575in}}{\pgfqpoint{2.032673in}{1.798903in}}{\pgfqpoint{2.032673in}{1.803414in}}%
\pgfpathcurveto{\pgfqpoint{2.032673in}{1.807925in}}{\pgfqpoint{2.030880in}{1.812252in}}{\pgfqpoint{2.027690in}{1.815442in}}%
\pgfpathcurveto{\pgfqpoint{2.024500in}{1.818632in}}{\pgfqpoint{2.020173in}{1.820424in}}{\pgfqpoint{2.015662in}{1.820424in}}%
\pgfpathcurveto{\pgfqpoint{2.011151in}{1.820424in}}{\pgfqpoint{2.006824in}{1.818632in}}{\pgfqpoint{2.003634in}{1.815442in}}%
\pgfpathcurveto{\pgfqpoint{2.000444in}{1.812252in}}{\pgfqpoint{1.998652in}{1.807925in}}{\pgfqpoint{1.998652in}{1.803414in}}%
\pgfpathcurveto{\pgfqpoint{1.998652in}{1.798903in}}{\pgfqpoint{2.000444in}{1.794575in}}{\pgfqpoint{2.003634in}{1.791386in}}%
\pgfpathcurveto{\pgfqpoint{2.006824in}{1.788196in}}{\pgfqpoint{2.011151in}{1.786403in}}{\pgfqpoint{2.015662in}{1.786403in}}%
\pgfpathlineto{\pgfqpoint{2.015662in}{1.786403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866076in}{1.824653in}}%
\pgfpathcurveto{\pgfqpoint{1.870588in}{1.824653in}}{\pgfqpoint{1.874915in}{1.826446in}}{\pgfqpoint{1.878104in}{1.829636in}}%
\pgfpathcurveto{\pgfqpoint{1.881294in}{1.832825in}}{\pgfqpoint{1.883087in}{1.837152in}}{\pgfqpoint{1.883087in}{1.841664in}}%
\pgfpathcurveto{\pgfqpoint{1.883087in}{1.846175in}}{\pgfqpoint{1.881294in}{1.850502in}}{\pgfqpoint{1.878104in}{1.853692in}}%
\pgfpathcurveto{\pgfqpoint{1.874915in}{1.856882in}}{\pgfqpoint{1.870588in}{1.858674in}}{\pgfqpoint{1.866076in}{1.858674in}}%
\pgfpathcurveto{\pgfqpoint{1.861565in}{1.858674in}}{\pgfqpoint{1.857238in}{1.856882in}}{\pgfqpoint{1.854048in}{1.853692in}}%
\pgfpathcurveto{\pgfqpoint{1.850858in}{1.850502in}}{\pgfqpoint{1.849066in}{1.846175in}}{\pgfqpoint{1.849066in}{1.841664in}}%
\pgfpathcurveto{\pgfqpoint{1.849066in}{1.837152in}}{\pgfqpoint{1.850858in}{1.832825in}}{\pgfqpoint{1.854048in}{1.829636in}}%
\pgfpathcurveto{\pgfqpoint{1.857238in}{1.826446in}}{\pgfqpoint{1.861565in}{1.824653in}}{\pgfqpoint{1.866076in}{1.824653in}}%
\pgfpathlineto{\pgfqpoint{1.866076in}{1.824653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.562609in}{1.908402in}}%
\pgfpathcurveto{\pgfqpoint{1.567121in}{1.908402in}}{\pgfqpoint{1.571448in}{1.910194in}}{\pgfqpoint{1.574638in}{1.913384in}}%
\pgfpathcurveto{\pgfqpoint{1.577827in}{1.916574in}}{\pgfqpoint{1.579620in}{1.920901in}}{\pgfqpoint{1.579620in}{1.925412in}}%
\pgfpathcurveto{\pgfqpoint{1.579620in}{1.929923in}}{\pgfqpoint{1.577827in}{1.934251in}}{\pgfqpoint{1.574638in}{1.937440in}}%
\pgfpathcurveto{\pgfqpoint{1.571448in}{1.940630in}}{\pgfqpoint{1.567121in}{1.942423in}}{\pgfqpoint{1.562609in}{1.942423in}}%
\pgfpathcurveto{\pgfqpoint{1.558098in}{1.942423in}}{\pgfqpoint{1.553771in}{1.940630in}}{\pgfqpoint{1.550581in}{1.937440in}}%
\pgfpathcurveto{\pgfqpoint{1.547391in}{1.934251in}}{\pgfqpoint{1.545599in}{1.929923in}}{\pgfqpoint{1.545599in}{1.925412in}}%
\pgfpathcurveto{\pgfqpoint{1.545599in}{1.920901in}}{\pgfqpoint{1.547391in}{1.916574in}}{\pgfqpoint{1.550581in}{1.913384in}}%
\pgfpathcurveto{\pgfqpoint{1.553771in}{1.910194in}}{\pgfqpoint{1.558098in}{1.908402in}}{\pgfqpoint{1.562609in}{1.908402in}}%
\pgfpathlineto{\pgfqpoint{1.562609in}{1.908402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848793in}{1.828737in}}%
\pgfpathcurveto{\pgfqpoint{1.853304in}{1.828737in}}{\pgfqpoint{1.857631in}{1.830530in}}{\pgfqpoint{1.860821in}{1.833720in}}%
\pgfpathcurveto{\pgfqpoint{1.864011in}{1.836910in}}{\pgfqpoint{1.865803in}{1.841237in}}{\pgfqpoint{1.865803in}{1.845748in}}%
\pgfpathcurveto{\pgfqpoint{1.865803in}{1.850259in}}{\pgfqpoint{1.864011in}{1.854586in}}{\pgfqpoint{1.860821in}{1.857776in}}%
\pgfpathcurveto{\pgfqpoint{1.857631in}{1.860966in}}{\pgfqpoint{1.853304in}{1.862758in}}{\pgfqpoint{1.848793in}{1.862758in}}%
\pgfpathcurveto{\pgfqpoint{1.844281in}{1.862758in}}{\pgfqpoint{1.839954in}{1.860966in}}{\pgfqpoint{1.836764in}{1.857776in}}%
\pgfpathcurveto{\pgfqpoint{1.833575in}{1.854586in}}{\pgfqpoint{1.831782in}{1.850259in}}{\pgfqpoint{1.831782in}{1.845748in}}%
\pgfpathcurveto{\pgfqpoint{1.831782in}{1.841237in}}{\pgfqpoint{1.833575in}{1.836910in}}{\pgfqpoint{1.836764in}{1.833720in}}%
\pgfpathcurveto{\pgfqpoint{1.839954in}{1.830530in}}{\pgfqpoint{1.844281in}{1.828737in}}{\pgfqpoint{1.848793in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{1.848793in}{1.828737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989439in}{1.784266in}}%
\pgfpathcurveto{\pgfqpoint{1.993950in}{1.784266in}}{\pgfqpoint{1.998277in}{1.786058in}}{\pgfqpoint{2.001467in}{1.789248in}}%
\pgfpathcurveto{\pgfqpoint{2.004657in}{1.792438in}}{\pgfqpoint{2.006449in}{1.796765in}}{\pgfqpoint{2.006449in}{1.801276in}}%
\pgfpathcurveto{\pgfqpoint{2.006449in}{1.805788in}}{\pgfqpoint{2.004657in}{1.810115in}}{\pgfqpoint{2.001467in}{1.813305in}}%
\pgfpathcurveto{\pgfqpoint{1.998277in}{1.816495in}}{\pgfqpoint{1.993950in}{1.818287in}}{\pgfqpoint{1.989439in}{1.818287in}}%
\pgfpathcurveto{\pgfqpoint{1.984928in}{1.818287in}}{\pgfqpoint{1.980601in}{1.816495in}}{\pgfqpoint{1.977411in}{1.813305in}}%
\pgfpathcurveto{\pgfqpoint{1.974221in}{1.810115in}}{\pgfqpoint{1.972428in}{1.805788in}}{\pgfqpoint{1.972428in}{1.801276in}}%
\pgfpathcurveto{\pgfqpoint{1.972428in}{1.796765in}}{\pgfqpoint{1.974221in}{1.792438in}}{\pgfqpoint{1.977411in}{1.789248in}}%
\pgfpathcurveto{\pgfqpoint{1.980601in}{1.786058in}}{\pgfqpoint{1.984928in}{1.784266in}}{\pgfqpoint{1.989439in}{1.784266in}}%
\pgfpathlineto{\pgfqpoint{1.989439in}{1.784266in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868785in}{1.805962in}}%
\pgfpathcurveto{\pgfqpoint{1.873296in}{1.805962in}}{\pgfqpoint{1.877623in}{1.807754in}}{\pgfqpoint{1.880813in}{1.810944in}}%
\pgfpathcurveto{\pgfqpoint{1.884003in}{1.814134in}}{\pgfqpoint{1.885795in}{1.818461in}}{\pgfqpoint{1.885795in}{1.822972in}}%
\pgfpathcurveto{\pgfqpoint{1.885795in}{1.827483in}}{\pgfqpoint{1.884003in}{1.831810in}}{\pgfqpoint{1.880813in}{1.835000in}}%
\pgfpathcurveto{\pgfqpoint{1.877623in}{1.838190in}}{\pgfqpoint{1.873296in}{1.839982in}}{\pgfqpoint{1.868785in}{1.839982in}}%
\pgfpathcurveto{\pgfqpoint{1.864274in}{1.839982in}}{\pgfqpoint{1.859947in}{1.838190in}}{\pgfqpoint{1.856757in}{1.835000in}}%
\pgfpathcurveto{\pgfqpoint{1.853567in}{1.831810in}}{\pgfqpoint{1.851775in}{1.827483in}}{\pgfqpoint{1.851775in}{1.822972in}}%
\pgfpathcurveto{\pgfqpoint{1.851775in}{1.818461in}}{\pgfqpoint{1.853567in}{1.814134in}}{\pgfqpoint{1.856757in}{1.810944in}}%
\pgfpathcurveto{\pgfqpoint{1.859947in}{1.807754in}}{\pgfqpoint{1.864274in}{1.805962in}}{\pgfqpoint{1.868785in}{1.805962in}}%
\pgfpathlineto{\pgfqpoint{1.868785in}{1.805962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972620in}{1.786507in}}%
\pgfpathcurveto{\pgfqpoint{1.977131in}{1.786507in}}{\pgfqpoint{1.981458in}{1.788299in}}{\pgfqpoint{1.984648in}{1.791489in}}%
\pgfpathcurveto{\pgfqpoint{1.987838in}{1.794679in}}{\pgfqpoint{1.989631in}{1.799006in}}{\pgfqpoint{1.989631in}{1.803517in}}%
\pgfpathcurveto{\pgfqpoint{1.989631in}{1.808029in}}{\pgfqpoint{1.987838in}{1.812356in}}{\pgfqpoint{1.984648in}{1.815545in}}%
\pgfpathcurveto{\pgfqpoint{1.981458in}{1.818735in}}{\pgfqpoint{1.977131in}{1.820528in}}{\pgfqpoint{1.972620in}{1.820528in}}%
\pgfpathcurveto{\pgfqpoint{1.968109in}{1.820528in}}{\pgfqpoint{1.963782in}{1.818735in}}{\pgfqpoint{1.960592in}{1.815545in}}%
\pgfpathcurveto{\pgfqpoint{1.957402in}{1.812356in}}{\pgfqpoint{1.955610in}{1.808029in}}{\pgfqpoint{1.955610in}{1.803517in}}%
\pgfpathcurveto{\pgfqpoint{1.955610in}{1.799006in}}{\pgfqpoint{1.957402in}{1.794679in}}{\pgfqpoint{1.960592in}{1.791489in}}%
\pgfpathcurveto{\pgfqpoint{1.963782in}{1.788299in}}{\pgfqpoint{1.968109in}{1.786507in}}{\pgfqpoint{1.972620in}{1.786507in}}%
\pgfpathlineto{\pgfqpoint{1.972620in}{1.786507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752119in}{1.860173in}}%
\pgfpathcurveto{\pgfqpoint{1.756630in}{1.860173in}}{\pgfqpoint{1.760957in}{1.861965in}}{\pgfqpoint{1.764147in}{1.865155in}}%
\pgfpathcurveto{\pgfqpoint{1.767337in}{1.868345in}}{\pgfqpoint{1.769130in}{1.872672in}}{\pgfqpoint{1.769130in}{1.877183in}}%
\pgfpathcurveto{\pgfqpoint{1.769130in}{1.881695in}}{\pgfqpoint{1.767337in}{1.886022in}}{\pgfqpoint{1.764147in}{1.889212in}}%
\pgfpathcurveto{\pgfqpoint{1.760957in}{1.892401in}}{\pgfqpoint{1.756630in}{1.894194in}}{\pgfqpoint{1.752119in}{1.894194in}}%
\pgfpathcurveto{\pgfqpoint{1.747608in}{1.894194in}}{\pgfqpoint{1.743281in}{1.892401in}}{\pgfqpoint{1.740091in}{1.889212in}}%
\pgfpathcurveto{\pgfqpoint{1.736901in}{1.886022in}}{\pgfqpoint{1.735109in}{1.881695in}}{\pgfqpoint{1.735109in}{1.877183in}}%
\pgfpathcurveto{\pgfqpoint{1.735109in}{1.872672in}}{\pgfqpoint{1.736901in}{1.868345in}}{\pgfqpoint{1.740091in}{1.865155in}}%
\pgfpathcurveto{\pgfqpoint{1.743281in}{1.861965in}}{\pgfqpoint{1.747608in}{1.860173in}}{\pgfqpoint{1.752119in}{1.860173in}}%
\pgfpathlineto{\pgfqpoint{1.752119in}{1.860173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890560in}{1.838500in}}%
\pgfpathcurveto{\pgfqpoint{1.895072in}{1.838500in}}{\pgfqpoint{1.899399in}{1.840293in}}{\pgfqpoint{1.902589in}{1.843483in}}%
\pgfpathcurveto{\pgfqpoint{1.905778in}{1.846672in}}{\pgfqpoint{1.907571in}{1.851000in}}{\pgfqpoint{1.907571in}{1.855511in}}%
\pgfpathcurveto{\pgfqpoint{1.907571in}{1.860022in}}{\pgfqpoint{1.905778in}{1.864349in}}{\pgfqpoint{1.902589in}{1.867539in}}%
\pgfpathcurveto{\pgfqpoint{1.899399in}{1.870729in}}{\pgfqpoint{1.895072in}{1.872521in}}{\pgfqpoint{1.890560in}{1.872521in}}%
\pgfpathcurveto{\pgfqpoint{1.886049in}{1.872521in}}{\pgfqpoint{1.881722in}{1.870729in}}{\pgfqpoint{1.878532in}{1.867539in}}%
\pgfpathcurveto{\pgfqpoint{1.875342in}{1.864349in}}{\pgfqpoint{1.873550in}{1.860022in}}{\pgfqpoint{1.873550in}{1.855511in}}%
\pgfpathcurveto{\pgfqpoint{1.873550in}{1.851000in}}{\pgfqpoint{1.875342in}{1.846672in}}{\pgfqpoint{1.878532in}{1.843483in}}%
\pgfpathcurveto{\pgfqpoint{1.881722in}{1.840293in}}{\pgfqpoint{1.886049in}{1.838500in}}{\pgfqpoint{1.890560in}{1.838500in}}%
\pgfpathlineto{\pgfqpoint{1.890560in}{1.838500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831836in}{1.829603in}}%
\pgfpathcurveto{\pgfqpoint{1.836347in}{1.829603in}}{\pgfqpoint{1.840674in}{1.831396in}}{\pgfqpoint{1.843864in}{1.834586in}}%
\pgfpathcurveto{\pgfqpoint{1.847054in}{1.837775in}}{\pgfqpoint{1.848846in}{1.842102in}}{\pgfqpoint{1.848846in}{1.846614in}}%
\pgfpathcurveto{\pgfqpoint{1.848846in}{1.851125in}}{\pgfqpoint{1.847054in}{1.855452in}}{\pgfqpoint{1.843864in}{1.858642in}}%
\pgfpathcurveto{\pgfqpoint{1.840674in}{1.861832in}}{\pgfqpoint{1.836347in}{1.863624in}}{\pgfqpoint{1.831836in}{1.863624in}}%
\pgfpathcurveto{\pgfqpoint{1.827325in}{1.863624in}}{\pgfqpoint{1.822998in}{1.861832in}}{\pgfqpoint{1.819808in}{1.858642in}}%
\pgfpathcurveto{\pgfqpoint{1.816618in}{1.855452in}}{\pgfqpoint{1.814826in}{1.851125in}}{\pgfqpoint{1.814826in}{1.846614in}}%
\pgfpathcurveto{\pgfqpoint{1.814826in}{1.842102in}}{\pgfqpoint{1.816618in}{1.837775in}}{\pgfqpoint{1.819808in}{1.834586in}}%
\pgfpathcurveto{\pgfqpoint{1.822998in}{1.831396in}}{\pgfqpoint{1.827325in}{1.829603in}}{\pgfqpoint{1.831836in}{1.829603in}}%
\pgfpathlineto{\pgfqpoint{1.831836in}{1.829603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806963in}{1.851868in}}%
\pgfpathcurveto{\pgfqpoint{1.811475in}{1.851868in}}{\pgfqpoint{1.815802in}{1.853660in}}{\pgfqpoint{1.818992in}{1.856850in}}%
\pgfpathcurveto{\pgfqpoint{1.822181in}{1.860040in}}{\pgfqpoint{1.823974in}{1.864367in}}{\pgfqpoint{1.823974in}{1.868878in}}%
\pgfpathcurveto{\pgfqpoint{1.823974in}{1.873389in}}{\pgfqpoint{1.822181in}{1.877716in}}{\pgfqpoint{1.818992in}{1.880906in}}%
\pgfpathcurveto{\pgfqpoint{1.815802in}{1.884096in}}{\pgfqpoint{1.811475in}{1.885888in}}{\pgfqpoint{1.806963in}{1.885888in}}%
\pgfpathcurveto{\pgfqpoint{1.802452in}{1.885888in}}{\pgfqpoint{1.798125in}{1.884096in}}{\pgfqpoint{1.794935in}{1.880906in}}%
\pgfpathcurveto{\pgfqpoint{1.791745in}{1.877716in}}{\pgfqpoint{1.789953in}{1.873389in}}{\pgfqpoint{1.789953in}{1.868878in}}%
\pgfpathcurveto{\pgfqpoint{1.789953in}{1.864367in}}{\pgfqpoint{1.791745in}{1.860040in}}{\pgfqpoint{1.794935in}{1.856850in}}%
\pgfpathcurveto{\pgfqpoint{1.798125in}{1.853660in}}{\pgfqpoint{1.802452in}{1.851868in}}{\pgfqpoint{1.806963in}{1.851868in}}%
\pgfpathlineto{\pgfqpoint{1.806963in}{1.851868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927302in}{1.810101in}}%
\pgfpathcurveto{\pgfqpoint{1.931813in}{1.810101in}}{\pgfqpoint{1.936140in}{1.811893in}}{\pgfqpoint{1.939330in}{1.815083in}}%
\pgfpathcurveto{\pgfqpoint{1.942520in}{1.818273in}}{\pgfqpoint{1.944312in}{1.822600in}}{\pgfqpoint{1.944312in}{1.827111in}}%
\pgfpathcurveto{\pgfqpoint{1.944312in}{1.831623in}}{\pgfqpoint{1.942520in}{1.835950in}}{\pgfqpoint{1.939330in}{1.839139in}}%
\pgfpathcurveto{\pgfqpoint{1.936140in}{1.842329in}}{\pgfqpoint{1.931813in}{1.844122in}}{\pgfqpoint{1.927302in}{1.844122in}}%
\pgfpathcurveto{\pgfqpoint{1.922790in}{1.844122in}}{\pgfqpoint{1.918463in}{1.842329in}}{\pgfqpoint{1.915273in}{1.839139in}}%
\pgfpathcurveto{\pgfqpoint{1.912084in}{1.835950in}}{\pgfqpoint{1.910291in}{1.831623in}}{\pgfqpoint{1.910291in}{1.827111in}}%
\pgfpathcurveto{\pgfqpoint{1.910291in}{1.822600in}}{\pgfqpoint{1.912084in}{1.818273in}}{\pgfqpoint{1.915273in}{1.815083in}}%
\pgfpathcurveto{\pgfqpoint{1.918463in}{1.811893in}}{\pgfqpoint{1.922790in}{1.810101in}}{\pgfqpoint{1.927302in}{1.810101in}}%
\pgfpathlineto{\pgfqpoint{1.927302in}{1.810101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043455in}{1.801008in}}%
\pgfpathcurveto{\pgfqpoint{2.047966in}{1.801008in}}{\pgfqpoint{2.052293in}{1.802800in}}{\pgfqpoint{2.055483in}{1.805990in}}%
\pgfpathcurveto{\pgfqpoint{2.058673in}{1.809180in}}{\pgfqpoint{2.060465in}{1.813507in}}{\pgfqpoint{2.060465in}{1.818019in}}%
\pgfpathcurveto{\pgfqpoint{2.060465in}{1.822530in}}{\pgfqpoint{2.058673in}{1.826857in}}{\pgfqpoint{2.055483in}{1.830047in}}%
\pgfpathcurveto{\pgfqpoint{2.052293in}{1.833237in}}{\pgfqpoint{2.047966in}{1.835029in}}{\pgfqpoint{2.043455in}{1.835029in}}%
\pgfpathcurveto{\pgfqpoint{2.038944in}{1.835029in}}{\pgfqpoint{2.034617in}{1.833237in}}{\pgfqpoint{2.031427in}{1.830047in}}%
\pgfpathcurveto{\pgfqpoint{2.028237in}{1.826857in}}{\pgfqpoint{2.026444in}{1.822530in}}{\pgfqpoint{2.026444in}{1.818019in}}%
\pgfpathcurveto{\pgfqpoint{2.026444in}{1.813507in}}{\pgfqpoint{2.028237in}{1.809180in}}{\pgfqpoint{2.031427in}{1.805990in}}%
\pgfpathcurveto{\pgfqpoint{2.034617in}{1.802800in}}{\pgfqpoint{2.038944in}{1.801008in}}{\pgfqpoint{2.043455in}{1.801008in}}%
\pgfpathlineto{\pgfqpoint{2.043455in}{1.801008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065147in}{1.787200in}}%
\pgfpathcurveto{\pgfqpoint{2.069658in}{1.787200in}}{\pgfqpoint{2.073985in}{1.788992in}}{\pgfqpoint{2.077175in}{1.792182in}}%
\pgfpathcurveto{\pgfqpoint{2.080365in}{1.795372in}}{\pgfqpoint{2.082158in}{1.799699in}}{\pgfqpoint{2.082158in}{1.804210in}}%
\pgfpathcurveto{\pgfqpoint{2.082158in}{1.808721in}}{\pgfqpoint{2.080365in}{1.813048in}}{\pgfqpoint{2.077175in}{1.816238in}}%
\pgfpathcurveto{\pgfqpoint{2.073985in}{1.819428in}}{\pgfqpoint{2.069658in}{1.821221in}}{\pgfqpoint{2.065147in}{1.821221in}}%
\pgfpathcurveto{\pgfqpoint{2.060636in}{1.821221in}}{\pgfqpoint{2.056309in}{1.819428in}}{\pgfqpoint{2.053119in}{1.816238in}}%
\pgfpathcurveto{\pgfqpoint{2.049929in}{1.813048in}}{\pgfqpoint{2.048137in}{1.808721in}}{\pgfqpoint{2.048137in}{1.804210in}}%
\pgfpathcurveto{\pgfqpoint{2.048137in}{1.799699in}}{\pgfqpoint{2.049929in}{1.795372in}}{\pgfqpoint{2.053119in}{1.792182in}}%
\pgfpathcurveto{\pgfqpoint{2.056309in}{1.788992in}}{\pgfqpoint{2.060636in}{1.787200in}}{\pgfqpoint{2.065147in}{1.787200in}}%
\pgfpathlineto{\pgfqpoint{2.065147in}{1.787200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802374in}{1.856937in}}%
\pgfpathcurveto{\pgfqpoint{1.806885in}{1.856937in}}{\pgfqpoint{1.811213in}{1.858729in}}{\pgfqpoint{1.814402in}{1.861919in}}%
\pgfpathcurveto{\pgfqpoint{1.817592in}{1.865109in}}{\pgfqpoint{1.819385in}{1.869436in}}{\pgfqpoint{1.819385in}{1.873947in}}%
\pgfpathcurveto{\pgfqpoint{1.819385in}{1.878458in}}{\pgfqpoint{1.817592in}{1.882785in}}{\pgfqpoint{1.814402in}{1.885975in}}%
\pgfpathcurveto{\pgfqpoint{1.811213in}{1.889165in}}{\pgfqpoint{1.806885in}{1.890957in}}{\pgfqpoint{1.802374in}{1.890957in}}%
\pgfpathcurveto{\pgfqpoint{1.797863in}{1.890957in}}{\pgfqpoint{1.793536in}{1.889165in}}{\pgfqpoint{1.790346in}{1.885975in}}%
\pgfpathcurveto{\pgfqpoint{1.787156in}{1.882785in}}{\pgfqpoint{1.785364in}{1.878458in}}{\pgfqpoint{1.785364in}{1.873947in}}%
\pgfpathcurveto{\pgfqpoint{1.785364in}{1.869436in}}{\pgfqpoint{1.787156in}{1.865109in}}{\pgfqpoint{1.790346in}{1.861919in}}%
\pgfpathcurveto{\pgfqpoint{1.793536in}{1.858729in}}{\pgfqpoint{1.797863in}{1.856937in}}{\pgfqpoint{1.802374in}{1.856937in}}%
\pgfpathlineto{\pgfqpoint{1.802374in}{1.856937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059908in}{1.770845in}}%
\pgfpathcurveto{\pgfqpoint{2.064419in}{1.770845in}}{\pgfqpoint{2.068746in}{1.772638in}}{\pgfqpoint{2.071936in}{1.775827in}}%
\pgfpathcurveto{\pgfqpoint{2.075126in}{1.779017in}}{\pgfqpoint{2.076918in}{1.783344in}}{\pgfqpoint{2.076918in}{1.787856in}}%
\pgfpathcurveto{\pgfqpoint{2.076918in}{1.792367in}}{\pgfqpoint{2.075126in}{1.796694in}}{\pgfqpoint{2.071936in}{1.799884in}}%
\pgfpathcurveto{\pgfqpoint{2.068746in}{1.803074in}}{\pgfqpoint{2.064419in}{1.804866in}}{\pgfqpoint{2.059908in}{1.804866in}}%
\pgfpathcurveto{\pgfqpoint{2.055396in}{1.804866in}}{\pgfqpoint{2.051069in}{1.803074in}}{\pgfqpoint{2.047879in}{1.799884in}}%
\pgfpathcurveto{\pgfqpoint{2.044690in}{1.796694in}}{\pgfqpoint{2.042897in}{1.792367in}}{\pgfqpoint{2.042897in}{1.787856in}}%
\pgfpathcurveto{\pgfqpoint{2.042897in}{1.783344in}}{\pgfqpoint{2.044690in}{1.779017in}}{\pgfqpoint{2.047879in}{1.775827in}}%
\pgfpathcurveto{\pgfqpoint{2.051069in}{1.772638in}}{\pgfqpoint{2.055396in}{1.770845in}}{\pgfqpoint{2.059908in}{1.770845in}}%
\pgfpathlineto{\pgfqpoint{2.059908in}{1.770845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845594in}{1.829372in}}%
\pgfpathcurveto{\pgfqpoint{1.850105in}{1.829372in}}{\pgfqpoint{1.854432in}{1.831164in}}{\pgfqpoint{1.857622in}{1.834354in}}%
\pgfpathcurveto{\pgfqpoint{1.860812in}{1.837544in}}{\pgfqpoint{1.862604in}{1.841871in}}{\pgfqpoint{1.862604in}{1.846382in}}%
\pgfpathcurveto{\pgfqpoint{1.862604in}{1.850894in}}{\pgfqpoint{1.860812in}{1.855221in}}{\pgfqpoint{1.857622in}{1.858411in}}%
\pgfpathcurveto{\pgfqpoint{1.854432in}{1.861600in}}{\pgfqpoint{1.850105in}{1.863393in}}{\pgfqpoint{1.845594in}{1.863393in}}%
\pgfpathcurveto{\pgfqpoint{1.841082in}{1.863393in}}{\pgfqpoint{1.836755in}{1.861600in}}{\pgfqpoint{1.833565in}{1.858411in}}%
\pgfpathcurveto{\pgfqpoint{1.830376in}{1.855221in}}{\pgfqpoint{1.828583in}{1.850894in}}{\pgfqpoint{1.828583in}{1.846382in}}%
\pgfpathcurveto{\pgfqpoint{1.828583in}{1.841871in}}{\pgfqpoint{1.830376in}{1.837544in}}{\pgfqpoint{1.833565in}{1.834354in}}%
\pgfpathcurveto{\pgfqpoint{1.836755in}{1.831164in}}{\pgfqpoint{1.841082in}{1.829372in}}{\pgfqpoint{1.845594in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{1.845594in}{1.829372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821455in}{1.834405in}}%
\pgfpathcurveto{\pgfqpoint{1.825966in}{1.834405in}}{\pgfqpoint{1.830293in}{1.836197in}}{\pgfqpoint{1.833483in}{1.839387in}}%
\pgfpathcurveto{\pgfqpoint{1.836673in}{1.842577in}}{\pgfqpoint{1.838466in}{1.846904in}}{\pgfqpoint{1.838466in}{1.851415in}}%
\pgfpathcurveto{\pgfqpoint{1.838466in}{1.855926in}}{\pgfqpoint{1.836673in}{1.860253in}}{\pgfqpoint{1.833483in}{1.863443in}}%
\pgfpathcurveto{\pgfqpoint{1.830293in}{1.866633in}}{\pgfqpoint{1.825966in}{1.868425in}}{\pgfqpoint{1.821455in}{1.868425in}}%
\pgfpathcurveto{\pgfqpoint{1.816944in}{1.868425in}}{\pgfqpoint{1.812617in}{1.866633in}}{\pgfqpoint{1.809427in}{1.863443in}}%
\pgfpathcurveto{\pgfqpoint{1.806237in}{1.860253in}}{\pgfqpoint{1.804445in}{1.855926in}}{\pgfqpoint{1.804445in}{1.851415in}}%
\pgfpathcurveto{\pgfqpoint{1.804445in}{1.846904in}}{\pgfqpoint{1.806237in}{1.842577in}}{\pgfqpoint{1.809427in}{1.839387in}}%
\pgfpathcurveto{\pgfqpoint{1.812617in}{1.836197in}}{\pgfqpoint{1.816944in}{1.834405in}}{\pgfqpoint{1.821455in}{1.834405in}}%
\pgfpathlineto{\pgfqpoint{1.821455in}{1.834405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761661in}{1.848006in}}%
\pgfpathcurveto{\pgfqpoint{1.766172in}{1.848006in}}{\pgfqpoint{1.770499in}{1.849798in}}{\pgfqpoint{1.773689in}{1.852988in}}%
\pgfpathcurveto{\pgfqpoint{1.776879in}{1.856178in}}{\pgfqpoint{1.778672in}{1.860505in}}{\pgfqpoint{1.778672in}{1.865016in}}%
\pgfpathcurveto{\pgfqpoint{1.778672in}{1.869527in}}{\pgfqpoint{1.776879in}{1.873854in}}{\pgfqpoint{1.773689in}{1.877044in}}%
\pgfpathcurveto{\pgfqpoint{1.770499in}{1.880234in}}{\pgfqpoint{1.766172in}{1.882027in}}{\pgfqpoint{1.761661in}{1.882027in}}%
\pgfpathcurveto{\pgfqpoint{1.757150in}{1.882027in}}{\pgfqpoint{1.752823in}{1.880234in}}{\pgfqpoint{1.749633in}{1.877044in}}%
\pgfpathcurveto{\pgfqpoint{1.746443in}{1.873854in}}{\pgfqpoint{1.744651in}{1.869527in}}{\pgfqpoint{1.744651in}{1.865016in}}%
\pgfpathcurveto{\pgfqpoint{1.744651in}{1.860505in}}{\pgfqpoint{1.746443in}{1.856178in}}{\pgfqpoint{1.749633in}{1.852988in}}%
\pgfpathcurveto{\pgfqpoint{1.752823in}{1.849798in}}{\pgfqpoint{1.757150in}{1.848006in}}{\pgfqpoint{1.761661in}{1.848006in}}%
\pgfpathlineto{\pgfqpoint{1.761661in}{1.848006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249623in}{1.784899in}}%
\pgfpathcurveto{\pgfqpoint{2.254134in}{1.784899in}}{\pgfqpoint{2.258461in}{1.786691in}}{\pgfqpoint{2.261651in}{1.789881in}}%
\pgfpathcurveto{\pgfqpoint{2.264841in}{1.793071in}}{\pgfqpoint{2.266633in}{1.797398in}}{\pgfqpoint{2.266633in}{1.801909in}}%
\pgfpathcurveto{\pgfqpoint{2.266633in}{1.806420in}}{\pgfqpoint{2.264841in}{1.810747in}}{\pgfqpoint{2.261651in}{1.813937in}}%
\pgfpathcurveto{\pgfqpoint{2.258461in}{1.817127in}}{\pgfqpoint{2.254134in}{1.818919in}}{\pgfqpoint{2.249623in}{1.818919in}}%
\pgfpathcurveto{\pgfqpoint{2.245112in}{1.818919in}}{\pgfqpoint{2.240785in}{1.817127in}}{\pgfqpoint{2.237595in}{1.813937in}}%
\pgfpathcurveto{\pgfqpoint{2.234405in}{1.810747in}}{\pgfqpoint{2.232613in}{1.806420in}}{\pgfqpoint{2.232613in}{1.801909in}}%
\pgfpathcurveto{\pgfqpoint{2.232613in}{1.797398in}}{\pgfqpoint{2.234405in}{1.793071in}}{\pgfqpoint{2.237595in}{1.789881in}}%
\pgfpathcurveto{\pgfqpoint{2.240785in}{1.786691in}}{\pgfqpoint{2.245112in}{1.784899in}}{\pgfqpoint{2.249623in}{1.784899in}}%
\pgfpathlineto{\pgfqpoint{2.249623in}{1.784899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955073in}{1.819324in}}%
\pgfpathcurveto{\pgfqpoint{1.959584in}{1.819324in}}{\pgfqpoint{1.963911in}{1.821116in}}{\pgfqpoint{1.967101in}{1.824306in}}%
\pgfpathcurveto{\pgfqpoint{1.970291in}{1.827496in}}{\pgfqpoint{1.972083in}{1.831823in}}{\pgfqpoint{1.972083in}{1.836334in}}%
\pgfpathcurveto{\pgfqpoint{1.972083in}{1.840845in}}{\pgfqpoint{1.970291in}{1.845172in}}{\pgfqpoint{1.967101in}{1.848362in}}%
\pgfpathcurveto{\pgfqpoint{1.963911in}{1.851552in}}{\pgfqpoint{1.959584in}{1.853344in}}{\pgfqpoint{1.955073in}{1.853344in}}%
\pgfpathcurveto{\pgfqpoint{1.950562in}{1.853344in}}{\pgfqpoint{1.946235in}{1.851552in}}{\pgfqpoint{1.943045in}{1.848362in}}%
\pgfpathcurveto{\pgfqpoint{1.939855in}{1.845172in}}{\pgfqpoint{1.938063in}{1.840845in}}{\pgfqpoint{1.938063in}{1.836334in}}%
\pgfpathcurveto{\pgfqpoint{1.938063in}{1.831823in}}{\pgfqpoint{1.939855in}{1.827496in}}{\pgfqpoint{1.943045in}{1.824306in}}%
\pgfpathcurveto{\pgfqpoint{1.946235in}{1.821116in}}{\pgfqpoint{1.950562in}{1.819324in}}{\pgfqpoint{1.955073in}{1.819324in}}%
\pgfpathlineto{\pgfqpoint{1.955073in}{1.819324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.629194in}{1.892896in}}%
\pgfpathcurveto{\pgfqpoint{1.633705in}{1.892896in}}{\pgfqpoint{1.638032in}{1.894689in}}{\pgfqpoint{1.641222in}{1.897879in}}%
\pgfpathcurveto{\pgfqpoint{1.644412in}{1.901069in}}{\pgfqpoint{1.646204in}{1.905396in}}{\pgfqpoint{1.646204in}{1.909907in}}%
\pgfpathcurveto{\pgfqpoint{1.646204in}{1.914418in}}{\pgfqpoint{1.644412in}{1.918745in}}{\pgfqpoint{1.641222in}{1.921935in}}%
\pgfpathcurveto{\pgfqpoint{1.638032in}{1.925125in}}{\pgfqpoint{1.633705in}{1.926917in}}{\pgfqpoint{1.629194in}{1.926917in}}%
\pgfpathcurveto{\pgfqpoint{1.624683in}{1.926917in}}{\pgfqpoint{1.620356in}{1.925125in}}{\pgfqpoint{1.617166in}{1.921935in}}%
\pgfpathcurveto{\pgfqpoint{1.613976in}{1.918745in}}{\pgfqpoint{1.612184in}{1.914418in}}{\pgfqpoint{1.612184in}{1.909907in}}%
\pgfpathcurveto{\pgfqpoint{1.612184in}{1.905396in}}{\pgfqpoint{1.613976in}{1.901069in}}{\pgfqpoint{1.617166in}{1.897879in}}%
\pgfpathcurveto{\pgfqpoint{1.620356in}{1.894689in}}{\pgfqpoint{1.624683in}{1.892896in}}{\pgfqpoint{1.629194in}{1.892896in}}%
\pgfpathlineto{\pgfqpoint{1.629194in}{1.892896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.111804in}{1.764524in}}%
\pgfpathcurveto{\pgfqpoint{2.116315in}{1.764524in}}{\pgfqpoint{2.120642in}{1.766316in}}{\pgfqpoint{2.123832in}{1.769506in}}%
\pgfpathcurveto{\pgfqpoint{2.127022in}{1.772696in}}{\pgfqpoint{2.128814in}{1.777023in}}{\pgfqpoint{2.128814in}{1.781534in}}%
\pgfpathcurveto{\pgfqpoint{2.128814in}{1.786046in}}{\pgfqpoint{2.127022in}{1.790373in}}{\pgfqpoint{2.123832in}{1.793563in}}%
\pgfpathcurveto{\pgfqpoint{2.120642in}{1.796752in}}{\pgfqpoint{2.116315in}{1.798545in}}{\pgfqpoint{2.111804in}{1.798545in}}%
\pgfpathcurveto{\pgfqpoint{2.107292in}{1.798545in}}{\pgfqpoint{2.102965in}{1.796752in}}{\pgfqpoint{2.099776in}{1.793563in}}%
\pgfpathcurveto{\pgfqpoint{2.096586in}{1.790373in}}{\pgfqpoint{2.094793in}{1.786046in}}{\pgfqpoint{2.094793in}{1.781534in}}%
\pgfpathcurveto{\pgfqpoint{2.094793in}{1.777023in}}{\pgfqpoint{2.096586in}{1.772696in}}{\pgfqpoint{2.099776in}{1.769506in}}%
\pgfpathcurveto{\pgfqpoint{2.102965in}{1.766316in}}{\pgfqpoint{2.107292in}{1.764524in}}{\pgfqpoint{2.111804in}{1.764524in}}%
\pgfpathlineto{\pgfqpoint{2.111804in}{1.764524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980817in}{1.789462in}}%
\pgfpathcurveto{\pgfqpoint{1.985329in}{1.789462in}}{\pgfqpoint{1.989656in}{1.791254in}}{\pgfqpoint{1.992845in}{1.794444in}}%
\pgfpathcurveto{\pgfqpoint{1.996035in}{1.797634in}}{\pgfqpoint{1.997828in}{1.801961in}}{\pgfqpoint{1.997828in}{1.806472in}}%
\pgfpathcurveto{\pgfqpoint{1.997828in}{1.810983in}}{\pgfqpoint{1.996035in}{1.815310in}}{\pgfqpoint{1.992845in}{1.818500in}}%
\pgfpathcurveto{\pgfqpoint{1.989656in}{1.821690in}}{\pgfqpoint{1.985329in}{1.823483in}}{\pgfqpoint{1.980817in}{1.823483in}}%
\pgfpathcurveto{\pgfqpoint{1.976306in}{1.823483in}}{\pgfqpoint{1.971979in}{1.821690in}}{\pgfqpoint{1.968789in}{1.818500in}}%
\pgfpathcurveto{\pgfqpoint{1.965599in}{1.815310in}}{\pgfqpoint{1.963807in}{1.810983in}}{\pgfqpoint{1.963807in}{1.806472in}}%
\pgfpathcurveto{\pgfqpoint{1.963807in}{1.801961in}}{\pgfqpoint{1.965599in}{1.797634in}}{\pgfqpoint{1.968789in}{1.794444in}}%
\pgfpathcurveto{\pgfqpoint{1.971979in}{1.791254in}}{\pgfqpoint{1.976306in}{1.789462in}}{\pgfqpoint{1.980817in}{1.789462in}}%
\pgfpathlineto{\pgfqpoint{1.980817in}{1.789462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061013in}{1.844901in}}%
\pgfpathcurveto{\pgfqpoint{2.065524in}{1.844901in}}{\pgfqpoint{2.069851in}{1.846694in}}{\pgfqpoint{2.073041in}{1.849884in}}%
\pgfpathcurveto{\pgfqpoint{2.076231in}{1.853074in}}{\pgfqpoint{2.078023in}{1.857401in}}{\pgfqpoint{2.078023in}{1.861912in}}%
\pgfpathcurveto{\pgfqpoint{2.078023in}{1.866423in}}{\pgfqpoint{2.076231in}{1.870750in}}{\pgfqpoint{2.073041in}{1.873940in}}%
\pgfpathcurveto{\pgfqpoint{2.069851in}{1.877130in}}{\pgfqpoint{2.065524in}{1.878922in}}{\pgfqpoint{2.061013in}{1.878922in}}%
\pgfpathcurveto{\pgfqpoint{2.056501in}{1.878922in}}{\pgfqpoint{2.052174in}{1.877130in}}{\pgfqpoint{2.048985in}{1.873940in}}%
\pgfpathcurveto{\pgfqpoint{2.045795in}{1.870750in}}{\pgfqpoint{2.044002in}{1.866423in}}{\pgfqpoint{2.044002in}{1.861912in}}%
\pgfpathcurveto{\pgfqpoint{2.044002in}{1.857401in}}{\pgfqpoint{2.045795in}{1.853074in}}{\pgfqpoint{2.048985in}{1.849884in}}%
\pgfpathcurveto{\pgfqpoint{2.052174in}{1.846694in}}{\pgfqpoint{2.056501in}{1.844901in}}{\pgfqpoint{2.061013in}{1.844901in}}%
\pgfpathlineto{\pgfqpoint{2.061013in}{1.844901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.640761in}{1.881759in}}%
\pgfpathcurveto{\pgfqpoint{1.645272in}{1.881759in}}{\pgfqpoint{1.649599in}{1.883551in}}{\pgfqpoint{1.652789in}{1.886741in}}%
\pgfpathcurveto{\pgfqpoint{1.655979in}{1.889931in}}{\pgfqpoint{1.657771in}{1.894258in}}{\pgfqpoint{1.657771in}{1.898769in}}%
\pgfpathcurveto{\pgfqpoint{1.657771in}{1.903280in}}{\pgfqpoint{1.655979in}{1.907607in}}{\pgfqpoint{1.652789in}{1.910797in}}%
\pgfpathcurveto{\pgfqpoint{1.649599in}{1.913987in}}{\pgfqpoint{1.645272in}{1.915779in}}{\pgfqpoint{1.640761in}{1.915779in}}%
\pgfpathcurveto{\pgfqpoint{1.636250in}{1.915779in}}{\pgfqpoint{1.631923in}{1.913987in}}{\pgfqpoint{1.628733in}{1.910797in}}%
\pgfpathcurveto{\pgfqpoint{1.625543in}{1.907607in}}{\pgfqpoint{1.623750in}{1.903280in}}{\pgfqpoint{1.623750in}{1.898769in}}%
\pgfpathcurveto{\pgfqpoint{1.623750in}{1.894258in}}{\pgfqpoint{1.625543in}{1.889931in}}{\pgfqpoint{1.628733in}{1.886741in}}%
\pgfpathcurveto{\pgfqpoint{1.631923in}{1.883551in}}{\pgfqpoint{1.636250in}{1.881759in}}{\pgfqpoint{1.640761in}{1.881759in}}%
\pgfpathlineto{\pgfqpoint{1.640761in}{1.881759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937753in}{1.829148in}}%
\pgfpathcurveto{\pgfqpoint{1.942264in}{1.829148in}}{\pgfqpoint{1.946591in}{1.830941in}}{\pgfqpoint{1.949781in}{1.834131in}}%
\pgfpathcurveto{\pgfqpoint{1.952971in}{1.837320in}}{\pgfqpoint{1.954763in}{1.841647in}}{\pgfqpoint{1.954763in}{1.846159in}}%
\pgfpathcurveto{\pgfqpoint{1.954763in}{1.850670in}}{\pgfqpoint{1.952971in}{1.854997in}}{\pgfqpoint{1.949781in}{1.858187in}}%
\pgfpathcurveto{\pgfqpoint{1.946591in}{1.861377in}}{\pgfqpoint{1.942264in}{1.863169in}}{\pgfqpoint{1.937753in}{1.863169in}}%
\pgfpathcurveto{\pgfqpoint{1.933242in}{1.863169in}}{\pgfqpoint{1.928915in}{1.861377in}}{\pgfqpoint{1.925725in}{1.858187in}}%
\pgfpathcurveto{\pgfqpoint{1.922535in}{1.854997in}}{\pgfqpoint{1.920743in}{1.850670in}}{\pgfqpoint{1.920743in}{1.846159in}}%
\pgfpathcurveto{\pgfqpoint{1.920743in}{1.841647in}}{\pgfqpoint{1.922535in}{1.837320in}}{\pgfqpoint{1.925725in}{1.834131in}}%
\pgfpathcurveto{\pgfqpoint{1.928915in}{1.830941in}}{\pgfqpoint{1.933242in}{1.829148in}}{\pgfqpoint{1.937753in}{1.829148in}}%
\pgfpathlineto{\pgfqpoint{1.937753in}{1.829148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733197in}{1.868701in}}%
\pgfpathcurveto{\pgfqpoint{1.737708in}{1.868701in}}{\pgfqpoint{1.742035in}{1.870494in}}{\pgfqpoint{1.745225in}{1.873684in}}%
\pgfpathcurveto{\pgfqpoint{1.748415in}{1.876874in}}{\pgfqpoint{1.750207in}{1.881201in}}{\pgfqpoint{1.750207in}{1.885712in}}%
\pgfpathcurveto{\pgfqpoint{1.750207in}{1.890223in}}{\pgfqpoint{1.748415in}{1.894550in}}{\pgfqpoint{1.745225in}{1.897740in}}%
\pgfpathcurveto{\pgfqpoint{1.742035in}{1.900930in}}{\pgfqpoint{1.737708in}{1.902722in}}{\pgfqpoint{1.733197in}{1.902722in}}%
\pgfpathcurveto{\pgfqpoint{1.728686in}{1.902722in}}{\pgfqpoint{1.724359in}{1.900930in}}{\pgfqpoint{1.721169in}{1.897740in}}%
\pgfpathcurveto{\pgfqpoint{1.717979in}{1.894550in}}{\pgfqpoint{1.716187in}{1.890223in}}{\pgfqpoint{1.716187in}{1.885712in}}%
\pgfpathcurveto{\pgfqpoint{1.716187in}{1.881201in}}{\pgfqpoint{1.717979in}{1.876874in}}{\pgfqpoint{1.721169in}{1.873684in}}%
\pgfpathcurveto{\pgfqpoint{1.724359in}{1.870494in}}{\pgfqpoint{1.728686in}{1.868701in}}{\pgfqpoint{1.733197in}{1.868701in}}%
\pgfpathlineto{\pgfqpoint{1.733197in}{1.868701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001993in}{1.795510in}}%
\pgfpathcurveto{\pgfqpoint{2.006504in}{1.795510in}}{\pgfqpoint{2.010831in}{1.797302in}}{\pgfqpoint{2.014021in}{1.800492in}}%
\pgfpathcurveto{\pgfqpoint{2.017211in}{1.803682in}}{\pgfqpoint{2.019003in}{1.808009in}}{\pgfqpoint{2.019003in}{1.812520in}}%
\pgfpathcurveto{\pgfqpoint{2.019003in}{1.817031in}}{\pgfqpoint{2.017211in}{1.821358in}}{\pgfqpoint{2.014021in}{1.824548in}}%
\pgfpathcurveto{\pgfqpoint{2.010831in}{1.827738in}}{\pgfqpoint{2.006504in}{1.829530in}}{\pgfqpoint{2.001993in}{1.829530in}}%
\pgfpathcurveto{\pgfqpoint{1.997482in}{1.829530in}}{\pgfqpoint{1.993155in}{1.827738in}}{\pgfqpoint{1.989965in}{1.824548in}}%
\pgfpathcurveto{\pgfqpoint{1.986775in}{1.821358in}}{\pgfqpoint{1.984983in}{1.817031in}}{\pgfqpoint{1.984983in}{1.812520in}}%
\pgfpathcurveto{\pgfqpoint{1.984983in}{1.808009in}}{\pgfqpoint{1.986775in}{1.803682in}}{\pgfqpoint{1.989965in}{1.800492in}}%
\pgfpathcurveto{\pgfqpoint{1.993155in}{1.797302in}}{\pgfqpoint{1.997482in}{1.795510in}}{\pgfqpoint{2.001993in}{1.795510in}}%
\pgfpathlineto{\pgfqpoint{2.001993in}{1.795510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757800in}{1.859574in}}%
\pgfpathcurveto{\pgfqpoint{1.762311in}{1.859574in}}{\pgfqpoint{1.766638in}{1.861366in}}{\pgfqpoint{1.769828in}{1.864556in}}%
\pgfpathcurveto{\pgfqpoint{1.773018in}{1.867746in}}{\pgfqpoint{1.774810in}{1.872073in}}{\pgfqpoint{1.774810in}{1.876584in}}%
\pgfpathcurveto{\pgfqpoint{1.774810in}{1.881095in}}{\pgfqpoint{1.773018in}{1.885422in}}{\pgfqpoint{1.769828in}{1.888612in}}%
\pgfpathcurveto{\pgfqpoint{1.766638in}{1.891802in}}{\pgfqpoint{1.762311in}{1.893595in}}{\pgfqpoint{1.757800in}{1.893595in}}%
\pgfpathcurveto{\pgfqpoint{1.753289in}{1.893595in}}{\pgfqpoint{1.748962in}{1.891802in}}{\pgfqpoint{1.745772in}{1.888612in}}%
\pgfpathcurveto{\pgfqpoint{1.742582in}{1.885422in}}{\pgfqpoint{1.740790in}{1.881095in}}{\pgfqpoint{1.740790in}{1.876584in}}%
\pgfpathcurveto{\pgfqpoint{1.740790in}{1.872073in}}{\pgfqpoint{1.742582in}{1.867746in}}{\pgfqpoint{1.745772in}{1.864556in}}%
\pgfpathcurveto{\pgfqpoint{1.748962in}{1.861366in}}{\pgfqpoint{1.753289in}{1.859574in}}{\pgfqpoint{1.757800in}{1.859574in}}%
\pgfpathlineto{\pgfqpoint{1.757800in}{1.859574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047461in}{1.803590in}}%
\pgfpathcurveto{\pgfqpoint{2.051972in}{1.803590in}}{\pgfqpoint{2.056299in}{1.805382in}}{\pgfqpoint{2.059489in}{1.808572in}}%
\pgfpathcurveto{\pgfqpoint{2.062679in}{1.811762in}}{\pgfqpoint{2.064471in}{1.816089in}}{\pgfqpoint{2.064471in}{1.820600in}}%
\pgfpathcurveto{\pgfqpoint{2.064471in}{1.825111in}}{\pgfqpoint{2.062679in}{1.829438in}}{\pgfqpoint{2.059489in}{1.832628in}}%
\pgfpathcurveto{\pgfqpoint{2.056299in}{1.835818in}}{\pgfqpoint{2.051972in}{1.837611in}}{\pgfqpoint{2.047461in}{1.837611in}}%
\pgfpathcurveto{\pgfqpoint{2.042949in}{1.837611in}}{\pgfqpoint{2.038622in}{1.835818in}}{\pgfqpoint{2.035432in}{1.832628in}}%
\pgfpathcurveto{\pgfqpoint{2.032243in}{1.829438in}}{\pgfqpoint{2.030450in}{1.825111in}}{\pgfqpoint{2.030450in}{1.820600in}}%
\pgfpathcurveto{\pgfqpoint{2.030450in}{1.816089in}}{\pgfqpoint{2.032243in}{1.811762in}}{\pgfqpoint{2.035432in}{1.808572in}}%
\pgfpathcurveto{\pgfqpoint{2.038622in}{1.805382in}}{\pgfqpoint{2.042949in}{1.803590in}}{\pgfqpoint{2.047461in}{1.803590in}}%
\pgfpathlineto{\pgfqpoint{2.047461in}{1.803590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179347in}{1.949288in}}%
\pgfpathcurveto{\pgfqpoint{1.183858in}{1.949288in}}{\pgfqpoint{1.188185in}{1.951080in}}{\pgfqpoint{1.191375in}{1.954270in}}%
\pgfpathcurveto{\pgfqpoint{1.194565in}{1.957460in}}{\pgfqpoint{1.196358in}{1.961787in}}{\pgfqpoint{1.196358in}{1.966298in}}%
\pgfpathcurveto{\pgfqpoint{1.196358in}{1.970810in}}{\pgfqpoint{1.194565in}{1.975137in}}{\pgfqpoint{1.191375in}{1.978327in}}%
\pgfpathcurveto{\pgfqpoint{1.188185in}{1.981516in}}{\pgfqpoint{1.183858in}{1.983309in}}{\pgfqpoint{1.179347in}{1.983309in}}%
\pgfpathcurveto{\pgfqpoint{1.174836in}{1.983309in}}{\pgfqpoint{1.170509in}{1.981516in}}{\pgfqpoint{1.167319in}{1.978327in}}%
\pgfpathcurveto{\pgfqpoint{1.164129in}{1.975137in}}{\pgfqpoint{1.162337in}{1.970810in}}{\pgfqpoint{1.162337in}{1.966298in}}%
\pgfpathcurveto{\pgfqpoint{1.162337in}{1.961787in}}{\pgfqpoint{1.164129in}{1.957460in}}{\pgfqpoint{1.167319in}{1.954270in}}%
\pgfpathcurveto{\pgfqpoint{1.170509in}{1.951080in}}{\pgfqpoint{1.174836in}{1.949288in}}{\pgfqpoint{1.179347in}{1.949288in}}%
\pgfpathlineto{\pgfqpoint{1.179347in}{1.949288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590716in}{1.880222in}}%
\pgfpathcurveto{\pgfqpoint{1.595227in}{1.880222in}}{\pgfqpoint{1.599554in}{1.882014in}}{\pgfqpoint{1.602744in}{1.885204in}}%
\pgfpathcurveto{\pgfqpoint{1.605934in}{1.888394in}}{\pgfqpoint{1.607726in}{1.892721in}}{\pgfqpoint{1.607726in}{1.897232in}}%
\pgfpathcurveto{\pgfqpoint{1.607726in}{1.901744in}}{\pgfqpoint{1.605934in}{1.906071in}}{\pgfqpoint{1.602744in}{1.909261in}}%
\pgfpathcurveto{\pgfqpoint{1.599554in}{1.912450in}}{\pgfqpoint{1.595227in}{1.914243in}}{\pgfqpoint{1.590716in}{1.914243in}}%
\pgfpathcurveto{\pgfqpoint{1.586205in}{1.914243in}}{\pgfqpoint{1.581878in}{1.912450in}}{\pgfqpoint{1.578688in}{1.909261in}}%
\pgfpathcurveto{\pgfqpoint{1.575498in}{1.906071in}}{\pgfqpoint{1.573705in}{1.901744in}}{\pgfqpoint{1.573705in}{1.897232in}}%
\pgfpathcurveto{\pgfqpoint{1.573705in}{1.892721in}}{\pgfqpoint{1.575498in}{1.888394in}}{\pgfqpoint{1.578688in}{1.885204in}}%
\pgfpathcurveto{\pgfqpoint{1.581878in}{1.882014in}}{\pgfqpoint{1.586205in}{1.880222in}}{\pgfqpoint{1.590716in}{1.880222in}}%
\pgfpathlineto{\pgfqpoint{1.590716in}{1.880222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868132in}{1.858279in}}%
\pgfpathcurveto{\pgfqpoint{1.872643in}{1.858279in}}{\pgfqpoint{1.876970in}{1.860072in}}{\pgfqpoint{1.880160in}{1.863262in}}%
\pgfpathcurveto{\pgfqpoint{1.883350in}{1.866452in}}{\pgfqpoint{1.885142in}{1.870779in}}{\pgfqpoint{1.885142in}{1.875290in}}%
\pgfpathcurveto{\pgfqpoint{1.885142in}{1.879801in}}{\pgfqpoint{1.883350in}{1.884128in}}{\pgfqpoint{1.880160in}{1.887318in}}%
\pgfpathcurveto{\pgfqpoint{1.876970in}{1.890508in}}{\pgfqpoint{1.872643in}{1.892300in}}{\pgfqpoint{1.868132in}{1.892300in}}%
\pgfpathcurveto{\pgfqpoint{1.863621in}{1.892300in}}{\pgfqpoint{1.859294in}{1.890508in}}{\pgfqpoint{1.856104in}{1.887318in}}%
\pgfpathcurveto{\pgfqpoint{1.852914in}{1.884128in}}{\pgfqpoint{1.851122in}{1.879801in}}{\pgfqpoint{1.851122in}{1.875290in}}%
\pgfpathcurveto{\pgfqpoint{1.851122in}{1.870779in}}{\pgfqpoint{1.852914in}{1.866452in}}{\pgfqpoint{1.856104in}{1.863262in}}%
\pgfpathcurveto{\pgfqpoint{1.859294in}{1.860072in}}{\pgfqpoint{1.863621in}{1.858279in}}{\pgfqpoint{1.868132in}{1.858279in}}%
\pgfpathlineto{\pgfqpoint{1.868132in}{1.858279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573577in}{1.902176in}}%
\pgfpathcurveto{\pgfqpoint{1.578088in}{1.902176in}}{\pgfqpoint{1.582415in}{1.903968in}}{\pgfqpoint{1.585605in}{1.907158in}}%
\pgfpathcurveto{\pgfqpoint{1.588795in}{1.910348in}}{\pgfqpoint{1.590587in}{1.914675in}}{\pgfqpoint{1.590587in}{1.919186in}}%
\pgfpathcurveto{\pgfqpoint{1.590587in}{1.923698in}}{\pgfqpoint{1.588795in}{1.928025in}}{\pgfqpoint{1.585605in}{1.931215in}}%
\pgfpathcurveto{\pgfqpoint{1.582415in}{1.934404in}}{\pgfqpoint{1.578088in}{1.936197in}}{\pgfqpoint{1.573577in}{1.936197in}}%
\pgfpathcurveto{\pgfqpoint{1.569066in}{1.936197in}}{\pgfqpoint{1.564739in}{1.934404in}}{\pgfqpoint{1.561549in}{1.931215in}}%
\pgfpathcurveto{\pgfqpoint{1.558359in}{1.928025in}}{\pgfqpoint{1.556567in}{1.923698in}}{\pgfqpoint{1.556567in}{1.919186in}}%
\pgfpathcurveto{\pgfqpoint{1.556567in}{1.914675in}}{\pgfqpoint{1.558359in}{1.910348in}}{\pgfqpoint{1.561549in}{1.907158in}}%
\pgfpathcurveto{\pgfqpoint{1.564739in}{1.903968in}}{\pgfqpoint{1.569066in}{1.902176in}}{\pgfqpoint{1.573577in}{1.902176in}}%
\pgfpathlineto{\pgfqpoint{1.573577in}{1.902176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739873in}{1.835905in}}%
\pgfpathcurveto{\pgfqpoint{1.744384in}{1.835905in}}{\pgfqpoint{1.748711in}{1.837697in}}{\pgfqpoint{1.751901in}{1.840887in}}%
\pgfpathcurveto{\pgfqpoint{1.755091in}{1.844077in}}{\pgfqpoint{1.756883in}{1.848404in}}{\pgfqpoint{1.756883in}{1.852915in}}%
\pgfpathcurveto{\pgfqpoint{1.756883in}{1.857427in}}{\pgfqpoint{1.755091in}{1.861754in}}{\pgfqpoint{1.751901in}{1.864944in}}%
\pgfpathcurveto{\pgfqpoint{1.748711in}{1.868133in}}{\pgfqpoint{1.744384in}{1.869926in}}{\pgfqpoint{1.739873in}{1.869926in}}%
\pgfpathcurveto{\pgfqpoint{1.735362in}{1.869926in}}{\pgfqpoint{1.731035in}{1.868133in}}{\pgfqpoint{1.727845in}{1.864944in}}%
\pgfpathcurveto{\pgfqpoint{1.724655in}{1.861754in}}{\pgfqpoint{1.722863in}{1.857427in}}{\pgfqpoint{1.722863in}{1.852915in}}%
\pgfpathcurveto{\pgfqpoint{1.722863in}{1.848404in}}{\pgfqpoint{1.724655in}{1.844077in}}{\pgfqpoint{1.727845in}{1.840887in}}%
\pgfpathcurveto{\pgfqpoint{1.731035in}{1.837697in}}{\pgfqpoint{1.735362in}{1.835905in}}{\pgfqpoint{1.739873in}{1.835905in}}%
\pgfpathlineto{\pgfqpoint{1.739873in}{1.835905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757195in}{1.859390in}}%
\pgfpathcurveto{\pgfqpoint{1.761706in}{1.859390in}}{\pgfqpoint{1.766033in}{1.861182in}}{\pgfqpoint{1.769223in}{1.864372in}}%
\pgfpathcurveto{\pgfqpoint{1.772413in}{1.867562in}}{\pgfqpoint{1.774205in}{1.871889in}}{\pgfqpoint{1.774205in}{1.876400in}}%
\pgfpathcurveto{\pgfqpoint{1.774205in}{1.880912in}}{\pgfqpoint{1.772413in}{1.885239in}}{\pgfqpoint{1.769223in}{1.888429in}}%
\pgfpathcurveto{\pgfqpoint{1.766033in}{1.891618in}}{\pgfqpoint{1.761706in}{1.893411in}}{\pgfqpoint{1.757195in}{1.893411in}}%
\pgfpathcurveto{\pgfqpoint{1.752684in}{1.893411in}}{\pgfqpoint{1.748357in}{1.891618in}}{\pgfqpoint{1.745167in}{1.888429in}}%
\pgfpathcurveto{\pgfqpoint{1.741977in}{1.885239in}}{\pgfqpoint{1.740185in}{1.880912in}}{\pgfqpoint{1.740185in}{1.876400in}}%
\pgfpathcurveto{\pgfqpoint{1.740185in}{1.871889in}}{\pgfqpoint{1.741977in}{1.867562in}}{\pgfqpoint{1.745167in}{1.864372in}}%
\pgfpathcurveto{\pgfqpoint{1.748357in}{1.861182in}}{\pgfqpoint{1.752684in}{1.859390in}}{\pgfqpoint{1.757195in}{1.859390in}}%
\pgfpathlineto{\pgfqpoint{1.757195in}{1.859390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798905in}{1.839888in}}%
\pgfpathcurveto{\pgfqpoint{1.803416in}{1.839888in}}{\pgfqpoint{1.807743in}{1.841681in}}{\pgfqpoint{1.810933in}{1.844871in}}%
\pgfpathcurveto{\pgfqpoint{1.814123in}{1.848061in}}{\pgfqpoint{1.815915in}{1.852388in}}{\pgfqpoint{1.815915in}{1.856899in}}%
\pgfpathcurveto{\pgfqpoint{1.815915in}{1.861410in}}{\pgfqpoint{1.814123in}{1.865737in}}{\pgfqpoint{1.810933in}{1.868927in}}%
\pgfpathcurveto{\pgfqpoint{1.807743in}{1.872117in}}{\pgfqpoint{1.803416in}{1.873909in}}{\pgfqpoint{1.798905in}{1.873909in}}%
\pgfpathcurveto{\pgfqpoint{1.794394in}{1.873909in}}{\pgfqpoint{1.790067in}{1.872117in}}{\pgfqpoint{1.786877in}{1.868927in}}%
\pgfpathcurveto{\pgfqpoint{1.783687in}{1.865737in}}{\pgfqpoint{1.781895in}{1.861410in}}{\pgfqpoint{1.781895in}{1.856899in}}%
\pgfpathcurveto{\pgfqpoint{1.781895in}{1.852388in}}{\pgfqpoint{1.783687in}{1.848061in}}{\pgfqpoint{1.786877in}{1.844871in}}%
\pgfpathcurveto{\pgfqpoint{1.790067in}{1.841681in}}{\pgfqpoint{1.794394in}{1.839888in}}{\pgfqpoint{1.798905in}{1.839888in}}%
\pgfpathlineto{\pgfqpoint{1.798905in}{1.839888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782107in}{1.835092in}}%
\pgfpathcurveto{\pgfqpoint{1.786618in}{1.835092in}}{\pgfqpoint{1.790946in}{1.836885in}}{\pgfqpoint{1.794135in}{1.840075in}}%
\pgfpathcurveto{\pgfqpoint{1.797325in}{1.843264in}}{\pgfqpoint{1.799118in}{1.847591in}}{\pgfqpoint{1.799118in}{1.852103in}}%
\pgfpathcurveto{\pgfqpoint{1.799118in}{1.856614in}}{\pgfqpoint{1.797325in}{1.860941in}}{\pgfqpoint{1.794135in}{1.864131in}}%
\pgfpathcurveto{\pgfqpoint{1.790946in}{1.867321in}}{\pgfqpoint{1.786618in}{1.869113in}}{\pgfqpoint{1.782107in}{1.869113in}}%
\pgfpathcurveto{\pgfqpoint{1.777596in}{1.869113in}}{\pgfqpoint{1.773269in}{1.867321in}}{\pgfqpoint{1.770079in}{1.864131in}}%
\pgfpathcurveto{\pgfqpoint{1.766889in}{1.860941in}}{\pgfqpoint{1.765097in}{1.856614in}}{\pgfqpoint{1.765097in}{1.852103in}}%
\pgfpathcurveto{\pgfqpoint{1.765097in}{1.847591in}}{\pgfqpoint{1.766889in}{1.843264in}}{\pgfqpoint{1.770079in}{1.840075in}}%
\pgfpathcurveto{\pgfqpoint{1.773269in}{1.836885in}}{\pgfqpoint{1.777596in}{1.835092in}}{\pgfqpoint{1.782107in}{1.835092in}}%
\pgfpathlineto{\pgfqpoint{1.782107in}{1.835092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794980in}{1.855033in}}%
\pgfpathcurveto{\pgfqpoint{1.799491in}{1.855033in}}{\pgfqpoint{1.803818in}{1.856826in}}{\pgfqpoint{1.807008in}{1.860016in}}%
\pgfpathcurveto{\pgfqpoint{1.810198in}{1.863206in}}{\pgfqpoint{1.811991in}{1.867533in}}{\pgfqpoint{1.811991in}{1.872044in}}%
\pgfpathcurveto{\pgfqpoint{1.811991in}{1.876555in}}{\pgfqpoint{1.810198in}{1.880882in}}{\pgfqpoint{1.807008in}{1.884072in}}%
\pgfpathcurveto{\pgfqpoint{1.803818in}{1.887262in}}{\pgfqpoint{1.799491in}{1.889054in}}{\pgfqpoint{1.794980in}{1.889054in}}%
\pgfpathcurveto{\pgfqpoint{1.790469in}{1.889054in}}{\pgfqpoint{1.786142in}{1.887262in}}{\pgfqpoint{1.782952in}{1.884072in}}%
\pgfpathcurveto{\pgfqpoint{1.779762in}{1.880882in}}{\pgfqpoint{1.777970in}{1.876555in}}{\pgfqpoint{1.777970in}{1.872044in}}%
\pgfpathcurveto{\pgfqpoint{1.777970in}{1.867533in}}{\pgfqpoint{1.779762in}{1.863206in}}{\pgfqpoint{1.782952in}{1.860016in}}%
\pgfpathcurveto{\pgfqpoint{1.786142in}{1.856826in}}{\pgfqpoint{1.790469in}{1.855033in}}{\pgfqpoint{1.794980in}{1.855033in}}%
\pgfpathlineto{\pgfqpoint{1.794980in}{1.855033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884769in}{1.817929in}}%
\pgfpathcurveto{\pgfqpoint{1.889280in}{1.817929in}}{\pgfqpoint{1.893607in}{1.819721in}}{\pgfqpoint{1.896797in}{1.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.899987in}{1.826101in}}{\pgfqpoint{1.901779in}{1.830428in}}{\pgfqpoint{1.901779in}{1.834939in}}%
\pgfpathcurveto{\pgfqpoint{1.901779in}{1.839450in}}{\pgfqpoint{1.899987in}{1.843777in}}{\pgfqpoint{1.896797in}{1.846967in}}%
\pgfpathcurveto{\pgfqpoint{1.893607in}{1.850157in}}{\pgfqpoint{1.889280in}{1.851949in}}{\pgfqpoint{1.884769in}{1.851949in}}%
\pgfpathcurveto{\pgfqpoint{1.880258in}{1.851949in}}{\pgfqpoint{1.875931in}{1.850157in}}{\pgfqpoint{1.872741in}{1.846967in}}%
\pgfpathcurveto{\pgfqpoint{1.869551in}{1.843777in}}{\pgfqpoint{1.867758in}{1.839450in}}{\pgfqpoint{1.867758in}{1.834939in}}%
\pgfpathcurveto{\pgfqpoint{1.867758in}{1.830428in}}{\pgfqpoint{1.869551in}{1.826101in}}{\pgfqpoint{1.872741in}{1.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.875931in}{1.819721in}}{\pgfqpoint{1.880258in}{1.817929in}}{\pgfqpoint{1.884769in}{1.817929in}}%
\pgfpathlineto{\pgfqpoint{1.884769in}{1.817929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.627644in}{1.866988in}}%
\pgfpathcurveto{\pgfqpoint{1.632156in}{1.866988in}}{\pgfqpoint{1.636483in}{1.868780in}}{\pgfqpoint{1.639672in}{1.871970in}}%
\pgfpathcurveto{\pgfqpoint{1.642862in}{1.875160in}}{\pgfqpoint{1.644655in}{1.879487in}}{\pgfqpoint{1.644655in}{1.883998in}}%
\pgfpathcurveto{\pgfqpoint{1.644655in}{1.888510in}}{\pgfqpoint{1.642862in}{1.892837in}}{\pgfqpoint{1.639672in}{1.896027in}}%
\pgfpathcurveto{\pgfqpoint{1.636483in}{1.899217in}}{\pgfqpoint{1.632156in}{1.901009in}}{\pgfqpoint{1.627644in}{1.901009in}}%
\pgfpathcurveto{\pgfqpoint{1.623133in}{1.901009in}}{\pgfqpoint{1.618806in}{1.899217in}}{\pgfqpoint{1.615616in}{1.896027in}}%
\pgfpathcurveto{\pgfqpoint{1.612426in}{1.892837in}}{\pgfqpoint{1.610634in}{1.888510in}}{\pgfqpoint{1.610634in}{1.883998in}}%
\pgfpathcurveto{\pgfqpoint{1.610634in}{1.879487in}}{\pgfqpoint{1.612426in}{1.875160in}}{\pgfqpoint{1.615616in}{1.871970in}}%
\pgfpathcurveto{\pgfqpoint{1.618806in}{1.868780in}}{\pgfqpoint{1.623133in}{1.866988in}}{\pgfqpoint{1.627644in}{1.866988in}}%
\pgfpathlineto{\pgfqpoint{1.627644in}{1.866988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906270in}{1.819714in}}%
\pgfpathcurveto{\pgfqpoint{1.910781in}{1.819714in}}{\pgfqpoint{1.915108in}{1.821506in}}{\pgfqpoint{1.918298in}{1.824696in}}%
\pgfpathcurveto{\pgfqpoint{1.921488in}{1.827886in}}{\pgfqpoint{1.923280in}{1.832213in}}{\pgfqpoint{1.923280in}{1.836724in}}%
\pgfpathcurveto{\pgfqpoint{1.923280in}{1.841235in}}{\pgfqpoint{1.921488in}{1.845563in}}{\pgfqpoint{1.918298in}{1.848752in}}%
\pgfpathcurveto{\pgfqpoint{1.915108in}{1.851942in}}{\pgfqpoint{1.910781in}{1.853735in}}{\pgfqpoint{1.906270in}{1.853735in}}%
\pgfpathcurveto{\pgfqpoint{1.901759in}{1.853735in}}{\pgfqpoint{1.897432in}{1.851942in}}{\pgfqpoint{1.894242in}{1.848752in}}%
\pgfpathcurveto{\pgfqpoint{1.891052in}{1.845563in}}{\pgfqpoint{1.889260in}{1.841235in}}{\pgfqpoint{1.889260in}{1.836724in}}%
\pgfpathcurveto{\pgfqpoint{1.889260in}{1.832213in}}{\pgfqpoint{1.891052in}{1.827886in}}{\pgfqpoint{1.894242in}{1.824696in}}%
\pgfpathcurveto{\pgfqpoint{1.897432in}{1.821506in}}{\pgfqpoint{1.901759in}{1.819714in}}{\pgfqpoint{1.906270in}{1.819714in}}%
\pgfpathlineto{\pgfqpoint{1.906270in}{1.819714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186394in}{1.769550in}}%
\pgfpathcurveto{\pgfqpoint{2.190905in}{1.769550in}}{\pgfqpoint{2.195232in}{1.771342in}}{\pgfqpoint{2.198422in}{1.774532in}}%
\pgfpathcurveto{\pgfqpoint{2.201612in}{1.777722in}}{\pgfqpoint{2.203404in}{1.782049in}}{\pgfqpoint{2.203404in}{1.786560in}}%
\pgfpathcurveto{\pgfqpoint{2.203404in}{1.791071in}}{\pgfqpoint{2.201612in}{1.795398in}}{\pgfqpoint{2.198422in}{1.798588in}}%
\pgfpathcurveto{\pgfqpoint{2.195232in}{1.801778in}}{\pgfqpoint{2.190905in}{1.803570in}}{\pgfqpoint{2.186394in}{1.803570in}}%
\pgfpathcurveto{\pgfqpoint{2.181883in}{1.803570in}}{\pgfqpoint{2.177556in}{1.801778in}}{\pgfqpoint{2.174366in}{1.798588in}}%
\pgfpathcurveto{\pgfqpoint{2.171176in}{1.795398in}}{\pgfqpoint{2.169384in}{1.791071in}}{\pgfqpoint{2.169384in}{1.786560in}}%
\pgfpathcurveto{\pgfqpoint{2.169384in}{1.782049in}}{\pgfqpoint{2.171176in}{1.777722in}}{\pgfqpoint{2.174366in}{1.774532in}}%
\pgfpathcurveto{\pgfqpoint{2.177556in}{1.771342in}}{\pgfqpoint{2.181883in}{1.769550in}}{\pgfqpoint{2.186394in}{1.769550in}}%
\pgfpathlineto{\pgfqpoint{2.186394in}{1.769550in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841116in}{1.838372in}}%
\pgfpathcurveto{\pgfqpoint{1.845627in}{1.838372in}}{\pgfqpoint{1.849954in}{1.840164in}}{\pgfqpoint{1.853144in}{1.843354in}}%
\pgfpathcurveto{\pgfqpoint{1.856334in}{1.846544in}}{\pgfqpoint{1.858126in}{1.850871in}}{\pgfqpoint{1.858126in}{1.855382in}}%
\pgfpathcurveto{\pgfqpoint{1.858126in}{1.859893in}}{\pgfqpoint{1.856334in}{1.864220in}}{\pgfqpoint{1.853144in}{1.867410in}}%
\pgfpathcurveto{\pgfqpoint{1.849954in}{1.870600in}}{\pgfqpoint{1.845627in}{1.872392in}}{\pgfqpoint{1.841116in}{1.872392in}}%
\pgfpathcurveto{\pgfqpoint{1.836605in}{1.872392in}}{\pgfqpoint{1.832278in}{1.870600in}}{\pgfqpoint{1.829088in}{1.867410in}}%
\pgfpathcurveto{\pgfqpoint{1.825898in}{1.864220in}}{\pgfqpoint{1.824106in}{1.859893in}}{\pgfqpoint{1.824106in}{1.855382in}}%
\pgfpathcurveto{\pgfqpoint{1.824106in}{1.850871in}}{\pgfqpoint{1.825898in}{1.846544in}}{\pgfqpoint{1.829088in}{1.843354in}}%
\pgfpathcurveto{\pgfqpoint{1.832278in}{1.840164in}}{\pgfqpoint{1.836605in}{1.838372in}}{\pgfqpoint{1.841116in}{1.838372in}}%
\pgfpathlineto{\pgfqpoint{1.841116in}{1.838372in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844397in}{1.828796in}}%
\pgfpathcurveto{\pgfqpoint{1.848908in}{1.828796in}}{\pgfqpoint{1.853235in}{1.830588in}}{\pgfqpoint{1.856425in}{1.833778in}}%
\pgfpathcurveto{\pgfqpoint{1.859615in}{1.836968in}}{\pgfqpoint{1.861407in}{1.841295in}}{\pgfqpoint{1.861407in}{1.845806in}}%
\pgfpathcurveto{\pgfqpoint{1.861407in}{1.850318in}}{\pgfqpoint{1.859615in}{1.854645in}}{\pgfqpoint{1.856425in}{1.857835in}}%
\pgfpathcurveto{\pgfqpoint{1.853235in}{1.861025in}}{\pgfqpoint{1.848908in}{1.862817in}}{\pgfqpoint{1.844397in}{1.862817in}}%
\pgfpathcurveto{\pgfqpoint{1.839885in}{1.862817in}}{\pgfqpoint{1.835558in}{1.861025in}}{\pgfqpoint{1.832368in}{1.857835in}}%
\pgfpathcurveto{\pgfqpoint{1.829178in}{1.854645in}}{\pgfqpoint{1.827386in}{1.850318in}}{\pgfqpoint{1.827386in}{1.845806in}}%
\pgfpathcurveto{\pgfqpoint{1.827386in}{1.841295in}}{\pgfqpoint{1.829178in}{1.836968in}}{\pgfqpoint{1.832368in}{1.833778in}}%
\pgfpathcurveto{\pgfqpoint{1.835558in}{1.830588in}}{\pgfqpoint{1.839885in}{1.828796in}}{\pgfqpoint{1.844397in}{1.828796in}}%
\pgfpathlineto{\pgfqpoint{1.844397in}{1.828796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433031in}{1.895853in}}%
\pgfpathcurveto{\pgfqpoint{1.437542in}{1.895853in}}{\pgfqpoint{1.441870in}{1.897646in}}{\pgfqpoint{1.445059in}{1.900836in}}%
\pgfpathcurveto{\pgfqpoint{1.448249in}{1.904025in}}{\pgfqpoint{1.450042in}{1.908352in}}{\pgfqpoint{1.450042in}{1.912864in}}%
\pgfpathcurveto{\pgfqpoint{1.450042in}{1.917375in}}{\pgfqpoint{1.448249in}{1.921702in}}{\pgfqpoint{1.445059in}{1.924892in}}%
\pgfpathcurveto{\pgfqpoint{1.441870in}{1.928082in}}{\pgfqpoint{1.437542in}{1.929874in}}{\pgfqpoint{1.433031in}{1.929874in}}%
\pgfpathcurveto{\pgfqpoint{1.428520in}{1.929874in}}{\pgfqpoint{1.424193in}{1.928082in}}{\pgfqpoint{1.421003in}{1.924892in}}%
\pgfpathcurveto{\pgfqpoint{1.417813in}{1.921702in}}{\pgfqpoint{1.416021in}{1.917375in}}{\pgfqpoint{1.416021in}{1.912864in}}%
\pgfpathcurveto{\pgfqpoint{1.416021in}{1.908352in}}{\pgfqpoint{1.417813in}{1.904025in}}{\pgfqpoint{1.421003in}{1.900836in}}%
\pgfpathcurveto{\pgfqpoint{1.424193in}{1.897646in}}{\pgfqpoint{1.428520in}{1.895853in}}{\pgfqpoint{1.433031in}{1.895853in}}%
\pgfpathlineto{\pgfqpoint{1.433031in}{1.895853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937514in}{1.833925in}}%
\pgfpathcurveto{\pgfqpoint{1.942026in}{1.833925in}}{\pgfqpoint{1.946353in}{1.835717in}}{\pgfqpoint{1.949543in}{1.838907in}}%
\pgfpathcurveto{\pgfqpoint{1.952732in}{1.842097in}}{\pgfqpoint{1.954525in}{1.846424in}}{\pgfqpoint{1.954525in}{1.850935in}}%
\pgfpathcurveto{\pgfqpoint{1.954525in}{1.855446in}}{\pgfqpoint{1.952732in}{1.859773in}}{\pgfqpoint{1.949543in}{1.862963in}}%
\pgfpathcurveto{\pgfqpoint{1.946353in}{1.866153in}}{\pgfqpoint{1.942026in}{1.867945in}}{\pgfqpoint{1.937514in}{1.867945in}}%
\pgfpathcurveto{\pgfqpoint{1.933003in}{1.867945in}}{\pgfqpoint{1.928676in}{1.866153in}}{\pgfqpoint{1.925486in}{1.862963in}}%
\pgfpathcurveto{\pgfqpoint{1.922296in}{1.859773in}}{\pgfqpoint{1.920504in}{1.855446in}}{\pgfqpoint{1.920504in}{1.850935in}}%
\pgfpathcurveto{\pgfqpoint{1.920504in}{1.846424in}}{\pgfqpoint{1.922296in}{1.842097in}}{\pgfqpoint{1.925486in}{1.838907in}}%
\pgfpathcurveto{\pgfqpoint{1.928676in}{1.835717in}}{\pgfqpoint{1.933003in}{1.833925in}}{\pgfqpoint{1.937514in}{1.833925in}}%
\pgfpathlineto{\pgfqpoint{1.937514in}{1.833925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737729in}{1.858756in}}%
\pgfpathcurveto{\pgfqpoint{1.742240in}{1.858756in}}{\pgfqpoint{1.746567in}{1.860549in}}{\pgfqpoint{1.749757in}{1.863739in}}%
\pgfpathcurveto{\pgfqpoint{1.752947in}{1.866929in}}{\pgfqpoint{1.754739in}{1.871256in}}{\pgfqpoint{1.754739in}{1.875767in}}%
\pgfpathcurveto{\pgfqpoint{1.754739in}{1.880278in}}{\pgfqpoint{1.752947in}{1.884605in}}{\pgfqpoint{1.749757in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{1.746567in}{1.890985in}}{\pgfqpoint{1.742240in}{1.892777in}}{\pgfqpoint{1.737729in}{1.892777in}}%
\pgfpathcurveto{\pgfqpoint{1.733218in}{1.892777in}}{\pgfqpoint{1.728891in}{1.890985in}}{\pgfqpoint{1.725701in}{1.887795in}}%
\pgfpathcurveto{\pgfqpoint{1.722511in}{1.884605in}}{\pgfqpoint{1.720719in}{1.880278in}}{\pgfqpoint{1.720719in}{1.875767in}}%
\pgfpathcurveto{\pgfqpoint{1.720719in}{1.871256in}}{\pgfqpoint{1.722511in}{1.866929in}}{\pgfqpoint{1.725701in}{1.863739in}}%
\pgfpathcurveto{\pgfqpoint{1.728891in}{1.860549in}}{\pgfqpoint{1.733218in}{1.858756in}}{\pgfqpoint{1.737729in}{1.858756in}}%
\pgfpathlineto{\pgfqpoint{1.737729in}{1.858756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.549367in}{1.888954in}}%
\pgfpathcurveto{\pgfqpoint{1.553878in}{1.888954in}}{\pgfqpoint{1.558205in}{1.890747in}}{\pgfqpoint{1.561395in}{1.893937in}}%
\pgfpathcurveto{\pgfqpoint{1.564585in}{1.897127in}}{\pgfqpoint{1.566377in}{1.901454in}}{\pgfqpoint{1.566377in}{1.905965in}}%
\pgfpathcurveto{\pgfqpoint{1.566377in}{1.910476in}}{\pgfqpoint{1.564585in}{1.914803in}}{\pgfqpoint{1.561395in}{1.917993in}}%
\pgfpathcurveto{\pgfqpoint{1.558205in}{1.921183in}}{\pgfqpoint{1.553878in}{1.922975in}}{\pgfqpoint{1.549367in}{1.922975in}}%
\pgfpathcurveto{\pgfqpoint{1.544855in}{1.922975in}}{\pgfqpoint{1.540528in}{1.921183in}}{\pgfqpoint{1.537338in}{1.917993in}}%
\pgfpathcurveto{\pgfqpoint{1.534149in}{1.914803in}}{\pgfqpoint{1.532356in}{1.910476in}}{\pgfqpoint{1.532356in}{1.905965in}}%
\pgfpathcurveto{\pgfqpoint{1.532356in}{1.901454in}}{\pgfqpoint{1.534149in}{1.897127in}}{\pgfqpoint{1.537338in}{1.893937in}}%
\pgfpathcurveto{\pgfqpoint{1.540528in}{1.890747in}}{\pgfqpoint{1.544855in}{1.888954in}}{\pgfqpoint{1.549367in}{1.888954in}}%
\pgfpathlineto{\pgfqpoint{1.549367in}{1.888954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783879in}{1.850302in}}%
\pgfpathcurveto{\pgfqpoint{1.788390in}{1.850302in}}{\pgfqpoint{1.792717in}{1.852095in}}{\pgfqpoint{1.795907in}{1.855284in}}%
\pgfpathcurveto{\pgfqpoint{1.799097in}{1.858474in}}{\pgfqpoint{1.800890in}{1.862801in}}{\pgfqpoint{1.800890in}{1.867313in}}%
\pgfpathcurveto{\pgfqpoint{1.800890in}{1.871824in}}{\pgfqpoint{1.799097in}{1.876151in}}{\pgfqpoint{1.795907in}{1.879341in}}%
\pgfpathcurveto{\pgfqpoint{1.792717in}{1.882531in}}{\pgfqpoint{1.788390in}{1.884323in}}{\pgfqpoint{1.783879in}{1.884323in}}%
\pgfpathcurveto{\pgfqpoint{1.779368in}{1.884323in}}{\pgfqpoint{1.775041in}{1.882531in}}{\pgfqpoint{1.771851in}{1.879341in}}%
\pgfpathcurveto{\pgfqpoint{1.768661in}{1.876151in}}{\pgfqpoint{1.766869in}{1.871824in}}{\pgfqpoint{1.766869in}{1.867313in}}%
\pgfpathcurveto{\pgfqpoint{1.766869in}{1.862801in}}{\pgfqpoint{1.768661in}{1.858474in}}{\pgfqpoint{1.771851in}{1.855284in}}%
\pgfpathcurveto{\pgfqpoint{1.775041in}{1.852095in}}{\pgfqpoint{1.779368in}{1.850302in}}{\pgfqpoint{1.783879in}{1.850302in}}%
\pgfpathlineto{\pgfqpoint{1.783879in}{1.850302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702999in}{1.867505in}}%
\pgfpathcurveto{\pgfqpoint{1.707510in}{1.867505in}}{\pgfqpoint{1.711837in}{1.869298in}}{\pgfqpoint{1.715027in}{1.872487in}}%
\pgfpathcurveto{\pgfqpoint{1.718217in}{1.875677in}}{\pgfqpoint{1.720010in}{1.880004in}}{\pgfqpoint{1.720010in}{1.884516in}}%
\pgfpathcurveto{\pgfqpoint{1.720010in}{1.889027in}}{\pgfqpoint{1.718217in}{1.893354in}}{\pgfqpoint{1.715027in}{1.896544in}}%
\pgfpathcurveto{\pgfqpoint{1.711837in}{1.899734in}}{\pgfqpoint{1.707510in}{1.901526in}}{\pgfqpoint{1.702999in}{1.901526in}}%
\pgfpathcurveto{\pgfqpoint{1.698488in}{1.901526in}}{\pgfqpoint{1.694161in}{1.899734in}}{\pgfqpoint{1.690971in}{1.896544in}}%
\pgfpathcurveto{\pgfqpoint{1.687781in}{1.893354in}}{\pgfqpoint{1.685989in}{1.889027in}}{\pgfqpoint{1.685989in}{1.884516in}}%
\pgfpathcurveto{\pgfqpoint{1.685989in}{1.880004in}}{\pgfqpoint{1.687781in}{1.875677in}}{\pgfqpoint{1.690971in}{1.872487in}}%
\pgfpathcurveto{\pgfqpoint{1.694161in}{1.869298in}}{\pgfqpoint{1.698488in}{1.867505in}}{\pgfqpoint{1.702999in}{1.867505in}}%
\pgfpathlineto{\pgfqpoint{1.702999in}{1.867505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027653in}{1.783644in}}%
\pgfpathcurveto{\pgfqpoint{2.032164in}{1.783644in}}{\pgfqpoint{2.036491in}{1.785436in}}{\pgfqpoint{2.039681in}{1.788626in}}%
\pgfpathcurveto{\pgfqpoint{2.042871in}{1.791816in}}{\pgfqpoint{2.044663in}{1.796143in}}{\pgfqpoint{2.044663in}{1.800654in}}%
\pgfpathcurveto{\pgfqpoint{2.044663in}{1.805165in}}{\pgfqpoint{2.042871in}{1.809492in}}{\pgfqpoint{2.039681in}{1.812682in}}%
\pgfpathcurveto{\pgfqpoint{2.036491in}{1.815872in}}{\pgfqpoint{2.032164in}{1.817665in}}{\pgfqpoint{2.027653in}{1.817665in}}%
\pgfpathcurveto{\pgfqpoint{2.023142in}{1.817665in}}{\pgfqpoint{2.018815in}{1.815872in}}{\pgfqpoint{2.015625in}{1.812682in}}%
\pgfpathcurveto{\pgfqpoint{2.012435in}{1.809492in}}{\pgfqpoint{2.010643in}{1.805165in}}{\pgfqpoint{2.010643in}{1.800654in}}%
\pgfpathcurveto{\pgfqpoint{2.010643in}{1.796143in}}{\pgfqpoint{2.012435in}{1.791816in}}{\pgfqpoint{2.015625in}{1.788626in}}%
\pgfpathcurveto{\pgfqpoint{2.018815in}{1.785436in}}{\pgfqpoint{2.023142in}{1.783644in}}{\pgfqpoint{2.027653in}{1.783644in}}%
\pgfpathlineto{\pgfqpoint{2.027653in}{1.783644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.765562in}{1.843113in}}%
\pgfpathcurveto{\pgfqpoint{1.770073in}{1.843113in}}{\pgfqpoint{1.774400in}{1.844905in}}{\pgfqpoint{1.777590in}{1.848095in}}%
\pgfpathcurveto{\pgfqpoint{1.780780in}{1.851285in}}{\pgfqpoint{1.782572in}{1.855612in}}{\pgfqpoint{1.782572in}{1.860123in}}%
\pgfpathcurveto{\pgfqpoint{1.782572in}{1.864634in}}{\pgfqpoint{1.780780in}{1.868962in}}{\pgfqpoint{1.777590in}{1.872151in}}%
\pgfpathcurveto{\pgfqpoint{1.774400in}{1.875341in}}{\pgfqpoint{1.770073in}{1.877134in}}{\pgfqpoint{1.765562in}{1.877134in}}%
\pgfpathcurveto{\pgfqpoint{1.761051in}{1.877134in}}{\pgfqpoint{1.756724in}{1.875341in}}{\pgfqpoint{1.753534in}{1.872151in}}%
\pgfpathcurveto{\pgfqpoint{1.750344in}{1.868962in}}{\pgfqpoint{1.748552in}{1.864634in}}{\pgfqpoint{1.748552in}{1.860123in}}%
\pgfpathcurveto{\pgfqpoint{1.748552in}{1.855612in}}{\pgfqpoint{1.750344in}{1.851285in}}{\pgfqpoint{1.753534in}{1.848095in}}%
\pgfpathcurveto{\pgfqpoint{1.756724in}{1.844905in}}{\pgfqpoint{1.761051in}{1.843113in}}{\pgfqpoint{1.765562in}{1.843113in}}%
\pgfpathlineto{\pgfqpoint{1.765562in}{1.843113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943027in}{1.794362in}}%
\pgfpathcurveto{\pgfqpoint{1.947539in}{1.794362in}}{\pgfqpoint{1.951866in}{1.796155in}}{\pgfqpoint{1.955055in}{1.799344in}}%
\pgfpathcurveto{\pgfqpoint{1.958245in}{1.802534in}}{\pgfqpoint{1.960038in}{1.806861in}}{\pgfqpoint{1.960038in}{1.811373in}}%
\pgfpathcurveto{\pgfqpoint{1.960038in}{1.815884in}}{\pgfqpoint{1.958245in}{1.820211in}}{\pgfqpoint{1.955055in}{1.823401in}}%
\pgfpathcurveto{\pgfqpoint{1.951866in}{1.826591in}}{\pgfqpoint{1.947539in}{1.828383in}}{\pgfqpoint{1.943027in}{1.828383in}}%
\pgfpathcurveto{\pgfqpoint{1.938516in}{1.828383in}}{\pgfqpoint{1.934189in}{1.826591in}}{\pgfqpoint{1.930999in}{1.823401in}}%
\pgfpathcurveto{\pgfqpoint{1.927809in}{1.820211in}}{\pgfqpoint{1.926017in}{1.815884in}}{\pgfqpoint{1.926017in}{1.811373in}}%
\pgfpathcurveto{\pgfqpoint{1.926017in}{1.806861in}}{\pgfqpoint{1.927809in}{1.802534in}}{\pgfqpoint{1.930999in}{1.799344in}}%
\pgfpathcurveto{\pgfqpoint{1.934189in}{1.796155in}}{\pgfqpoint{1.938516in}{1.794362in}}{\pgfqpoint{1.943027in}{1.794362in}}%
\pgfpathlineto{\pgfqpoint{1.943027in}{1.794362in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849371in}{1.813800in}}%
\pgfpathcurveto{\pgfqpoint{1.853883in}{1.813800in}}{\pgfqpoint{1.858210in}{1.815592in}}{\pgfqpoint{1.861400in}{1.818782in}}%
\pgfpathcurveto{\pgfqpoint{1.864589in}{1.821972in}}{\pgfqpoint{1.866382in}{1.826299in}}{\pgfqpoint{1.866382in}{1.830810in}}%
\pgfpathcurveto{\pgfqpoint{1.866382in}{1.835321in}}{\pgfqpoint{1.864589in}{1.839649in}}{\pgfqpoint{1.861400in}{1.842838in}}%
\pgfpathcurveto{\pgfqpoint{1.858210in}{1.846028in}}{\pgfqpoint{1.853883in}{1.847821in}}{\pgfqpoint{1.849371in}{1.847821in}}%
\pgfpathcurveto{\pgfqpoint{1.844860in}{1.847821in}}{\pgfqpoint{1.840533in}{1.846028in}}{\pgfqpoint{1.837343in}{1.842838in}}%
\pgfpathcurveto{\pgfqpoint{1.834153in}{1.839649in}}{\pgfqpoint{1.832361in}{1.835321in}}{\pgfqpoint{1.832361in}{1.830810in}}%
\pgfpathcurveto{\pgfqpoint{1.832361in}{1.826299in}}{\pgfqpoint{1.834153in}{1.821972in}}{\pgfqpoint{1.837343in}{1.818782in}}%
\pgfpathcurveto{\pgfqpoint{1.840533in}{1.815592in}}{\pgfqpoint{1.844860in}{1.813800in}}{\pgfqpoint{1.849371in}{1.813800in}}%
\pgfpathlineto{\pgfqpoint{1.849371in}{1.813800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.653991in}{1.879326in}}%
\pgfpathcurveto{\pgfqpoint{1.658502in}{1.879326in}}{\pgfqpoint{1.662829in}{1.881118in}}{\pgfqpoint{1.666019in}{1.884308in}}%
\pgfpathcurveto{\pgfqpoint{1.669209in}{1.887498in}}{\pgfqpoint{1.671001in}{1.891825in}}{\pgfqpoint{1.671001in}{1.896336in}}%
\pgfpathcurveto{\pgfqpoint{1.671001in}{1.900847in}}{\pgfqpoint{1.669209in}{1.905174in}}{\pgfqpoint{1.666019in}{1.908364in}}%
\pgfpathcurveto{\pgfqpoint{1.662829in}{1.911554in}}{\pgfqpoint{1.658502in}{1.913347in}}{\pgfqpoint{1.653991in}{1.913347in}}%
\pgfpathcurveto{\pgfqpoint{1.649479in}{1.913347in}}{\pgfqpoint{1.645152in}{1.911554in}}{\pgfqpoint{1.641962in}{1.908364in}}%
\pgfpathcurveto{\pgfqpoint{1.638773in}{1.905174in}}{\pgfqpoint{1.636980in}{1.900847in}}{\pgfqpoint{1.636980in}{1.896336in}}%
\pgfpathcurveto{\pgfqpoint{1.636980in}{1.891825in}}{\pgfqpoint{1.638773in}{1.887498in}}{\pgfqpoint{1.641962in}{1.884308in}}%
\pgfpathcurveto{\pgfqpoint{1.645152in}{1.881118in}}{\pgfqpoint{1.649479in}{1.879326in}}{\pgfqpoint{1.653991in}{1.879326in}}%
\pgfpathlineto{\pgfqpoint{1.653991in}{1.879326in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219345in}{1.793808in}}%
\pgfpathcurveto{\pgfqpoint{2.223856in}{1.793808in}}{\pgfqpoint{2.228183in}{1.795600in}}{\pgfqpoint{2.231373in}{1.798790in}}%
\pgfpathcurveto{\pgfqpoint{2.234563in}{1.801980in}}{\pgfqpoint{2.236355in}{1.806307in}}{\pgfqpoint{2.236355in}{1.810818in}}%
\pgfpathcurveto{\pgfqpoint{2.236355in}{1.815329in}}{\pgfqpoint{2.234563in}{1.819656in}}{\pgfqpoint{2.231373in}{1.822846in}}%
\pgfpathcurveto{\pgfqpoint{2.228183in}{1.826036in}}{\pgfqpoint{2.223856in}{1.827828in}}{\pgfqpoint{2.219345in}{1.827828in}}%
\pgfpathcurveto{\pgfqpoint{2.214833in}{1.827828in}}{\pgfqpoint{2.210506in}{1.826036in}}{\pgfqpoint{2.207316in}{1.822846in}}%
\pgfpathcurveto{\pgfqpoint{2.204127in}{1.819656in}}{\pgfqpoint{2.202334in}{1.815329in}}{\pgfqpoint{2.202334in}{1.810818in}}%
\pgfpathcurveto{\pgfqpoint{2.202334in}{1.806307in}}{\pgfqpoint{2.204127in}{1.801980in}}{\pgfqpoint{2.207316in}{1.798790in}}%
\pgfpathcurveto{\pgfqpoint{2.210506in}{1.795600in}}{\pgfqpoint{2.214833in}{1.793808in}}{\pgfqpoint{2.219345in}{1.793808in}}%
\pgfpathlineto{\pgfqpoint{2.219345in}{1.793808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611684in}{1.878078in}}%
\pgfpathcurveto{\pgfqpoint{1.616195in}{1.878078in}}{\pgfqpoint{1.620522in}{1.879870in}}{\pgfqpoint{1.623712in}{1.883060in}}%
\pgfpathcurveto{\pgfqpoint{1.626902in}{1.886250in}}{\pgfqpoint{1.628694in}{1.890577in}}{\pgfqpoint{1.628694in}{1.895088in}}%
\pgfpathcurveto{\pgfqpoint{1.628694in}{1.899599in}}{\pgfqpoint{1.626902in}{1.903926in}}{\pgfqpoint{1.623712in}{1.907116in}}%
\pgfpathcurveto{\pgfqpoint{1.620522in}{1.910306in}}{\pgfqpoint{1.616195in}{1.912099in}}{\pgfqpoint{1.611684in}{1.912099in}}%
\pgfpathcurveto{\pgfqpoint{1.607173in}{1.912099in}}{\pgfqpoint{1.602846in}{1.910306in}}{\pgfqpoint{1.599656in}{1.907116in}}%
\pgfpathcurveto{\pgfqpoint{1.596466in}{1.903926in}}{\pgfqpoint{1.594674in}{1.899599in}}{\pgfqpoint{1.594674in}{1.895088in}}%
\pgfpathcurveto{\pgfqpoint{1.594674in}{1.890577in}}{\pgfqpoint{1.596466in}{1.886250in}}{\pgfqpoint{1.599656in}{1.883060in}}%
\pgfpathcurveto{\pgfqpoint{1.602846in}{1.879870in}}{\pgfqpoint{1.607173in}{1.878078in}}{\pgfqpoint{1.611684in}{1.878078in}}%
\pgfpathlineto{\pgfqpoint{1.611684in}{1.878078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808299in}{1.821916in}}%
\pgfpathcurveto{\pgfqpoint{1.812810in}{1.821916in}}{\pgfqpoint{1.817137in}{1.823709in}}{\pgfqpoint{1.820327in}{1.826899in}}%
\pgfpathcurveto{\pgfqpoint{1.823517in}{1.830088in}}{\pgfqpoint{1.825309in}{1.834415in}}{\pgfqpoint{1.825309in}{1.838927in}}%
\pgfpathcurveto{\pgfqpoint{1.825309in}{1.843438in}}{\pgfqpoint{1.823517in}{1.847765in}}{\pgfqpoint{1.820327in}{1.850955in}}%
\pgfpathcurveto{\pgfqpoint{1.817137in}{1.854145in}}{\pgfqpoint{1.812810in}{1.855937in}}{\pgfqpoint{1.808299in}{1.855937in}}%
\pgfpathcurveto{\pgfqpoint{1.803788in}{1.855937in}}{\pgfqpoint{1.799461in}{1.854145in}}{\pgfqpoint{1.796271in}{1.850955in}}%
\pgfpathcurveto{\pgfqpoint{1.793081in}{1.847765in}}{\pgfqpoint{1.791289in}{1.843438in}}{\pgfqpoint{1.791289in}{1.838927in}}%
\pgfpathcurveto{\pgfqpoint{1.791289in}{1.834415in}}{\pgfqpoint{1.793081in}{1.830088in}}{\pgfqpoint{1.796271in}{1.826899in}}%
\pgfpathcurveto{\pgfqpoint{1.799461in}{1.823709in}}{\pgfqpoint{1.803788in}{1.821916in}}{\pgfqpoint{1.808299in}{1.821916in}}%
\pgfpathlineto{\pgfqpoint{1.808299in}{1.821916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018461in}{1.795452in}}%
\pgfpathcurveto{\pgfqpoint{2.022973in}{1.795452in}}{\pgfqpoint{2.027300in}{1.797244in}}{\pgfqpoint{2.030490in}{1.800434in}}%
\pgfpathcurveto{\pgfqpoint{2.033679in}{1.803624in}}{\pgfqpoint{2.035472in}{1.807951in}}{\pgfqpoint{2.035472in}{1.812462in}}%
\pgfpathcurveto{\pgfqpoint{2.035472in}{1.816973in}}{\pgfqpoint{2.033679in}{1.821300in}}{\pgfqpoint{2.030490in}{1.824490in}}%
\pgfpathcurveto{\pgfqpoint{2.027300in}{1.827680in}}{\pgfqpoint{2.022973in}{1.829473in}}{\pgfqpoint{2.018461in}{1.829473in}}%
\pgfpathcurveto{\pgfqpoint{2.013950in}{1.829473in}}{\pgfqpoint{2.009623in}{1.827680in}}{\pgfqpoint{2.006433in}{1.824490in}}%
\pgfpathcurveto{\pgfqpoint{2.003243in}{1.821300in}}{\pgfqpoint{2.001451in}{1.816973in}}{\pgfqpoint{2.001451in}{1.812462in}}%
\pgfpathcurveto{\pgfqpoint{2.001451in}{1.807951in}}{\pgfqpoint{2.003243in}{1.803624in}}{\pgfqpoint{2.006433in}{1.800434in}}%
\pgfpathcurveto{\pgfqpoint{2.009623in}{1.797244in}}{\pgfqpoint{2.013950in}{1.795452in}}{\pgfqpoint{2.018461in}{1.795452in}}%
\pgfpathlineto{\pgfqpoint{2.018461in}{1.795452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909079in}{1.840251in}}%
\pgfpathcurveto{\pgfqpoint{1.913590in}{1.840251in}}{\pgfqpoint{1.917917in}{1.842044in}}{\pgfqpoint{1.921107in}{1.845233in}}%
\pgfpathcurveto{\pgfqpoint{1.924297in}{1.848423in}}{\pgfqpoint{1.926089in}{1.852750in}}{\pgfqpoint{1.926089in}{1.857262in}}%
\pgfpathcurveto{\pgfqpoint{1.926089in}{1.861773in}}{\pgfqpoint{1.924297in}{1.866100in}}{\pgfqpoint{1.921107in}{1.869290in}}%
\pgfpathcurveto{\pgfqpoint{1.917917in}{1.872480in}}{\pgfqpoint{1.913590in}{1.874272in}}{\pgfqpoint{1.909079in}{1.874272in}}%
\pgfpathcurveto{\pgfqpoint{1.904568in}{1.874272in}}{\pgfqpoint{1.900241in}{1.872480in}}{\pgfqpoint{1.897051in}{1.869290in}}%
\pgfpathcurveto{\pgfqpoint{1.893861in}{1.866100in}}{\pgfqpoint{1.892068in}{1.861773in}}{\pgfqpoint{1.892068in}{1.857262in}}%
\pgfpathcurveto{\pgfqpoint{1.892068in}{1.852750in}}{\pgfqpoint{1.893861in}{1.848423in}}{\pgfqpoint{1.897051in}{1.845233in}}%
\pgfpathcurveto{\pgfqpoint{1.900241in}{1.842044in}}{\pgfqpoint{1.904568in}{1.840251in}}{\pgfqpoint{1.909079in}{1.840251in}}%
\pgfpathlineto{\pgfqpoint{1.909079in}{1.840251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779119in}{1.854483in}}%
\pgfpathcurveto{\pgfqpoint{1.783630in}{1.854483in}}{\pgfqpoint{1.787957in}{1.856275in}}{\pgfqpoint{1.791147in}{1.859465in}}%
\pgfpathcurveto{\pgfqpoint{1.794337in}{1.862655in}}{\pgfqpoint{1.796130in}{1.866982in}}{\pgfqpoint{1.796130in}{1.871493in}}%
\pgfpathcurveto{\pgfqpoint{1.796130in}{1.876004in}}{\pgfqpoint{1.794337in}{1.880331in}}{\pgfqpoint{1.791147in}{1.883521in}}%
\pgfpathcurveto{\pgfqpoint{1.787957in}{1.886711in}}{\pgfqpoint{1.783630in}{1.888504in}}{\pgfqpoint{1.779119in}{1.888504in}}%
\pgfpathcurveto{\pgfqpoint{1.774608in}{1.888504in}}{\pgfqpoint{1.770281in}{1.886711in}}{\pgfqpoint{1.767091in}{1.883521in}}%
\pgfpathcurveto{\pgfqpoint{1.763901in}{1.880331in}}{\pgfqpoint{1.762109in}{1.876004in}}{\pgfqpoint{1.762109in}{1.871493in}}%
\pgfpathcurveto{\pgfqpoint{1.762109in}{1.866982in}}{\pgfqpoint{1.763901in}{1.862655in}}{\pgfqpoint{1.767091in}{1.859465in}}%
\pgfpathcurveto{\pgfqpoint{1.770281in}{1.856275in}}{\pgfqpoint{1.774608in}{1.854483in}}{\pgfqpoint{1.779119in}{1.854483in}}%
\pgfpathlineto{\pgfqpoint{1.779119in}{1.854483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966017,0.646130,0.525890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.490158in}{1.716298in}}%
\pgfpathcurveto{\pgfqpoint{2.494669in}{1.716298in}}{\pgfqpoint{2.498996in}{1.718090in}}{\pgfqpoint{2.502186in}{1.721280in}}%
\pgfpathcurveto{\pgfqpoint{2.505376in}{1.724470in}}{\pgfqpoint{2.507168in}{1.728797in}}{\pgfqpoint{2.507168in}{1.733308in}}%
\pgfpathcurveto{\pgfqpoint{2.507168in}{1.737819in}}{\pgfqpoint{2.505376in}{1.742146in}}{\pgfqpoint{2.502186in}{1.745336in}}%
\pgfpathcurveto{\pgfqpoint{2.498996in}{1.748526in}}{\pgfqpoint{2.494669in}{1.750319in}}{\pgfqpoint{2.490158in}{1.750319in}}%
\pgfpathcurveto{\pgfqpoint{2.485647in}{1.750319in}}{\pgfqpoint{2.481319in}{1.748526in}}{\pgfqpoint{2.478130in}{1.745336in}}%
\pgfpathcurveto{\pgfqpoint{2.474940in}{1.742146in}}{\pgfqpoint{2.473147in}{1.737819in}}{\pgfqpoint{2.473147in}{1.733308in}}%
\pgfpathcurveto{\pgfqpoint{2.473147in}{1.728797in}}{\pgfqpoint{2.474940in}{1.724470in}}{\pgfqpoint{2.478130in}{1.721280in}}%
\pgfpathcurveto{\pgfqpoint{2.481319in}{1.718090in}}{\pgfqpoint{2.485647in}{1.716298in}}{\pgfqpoint{2.490158in}{1.716298in}}%
\pgfpathlineto{\pgfqpoint{2.490158in}{1.716298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805537in}{1.831167in}}%
\pgfpathcurveto{\pgfqpoint{1.810048in}{1.831167in}}{\pgfqpoint{1.814375in}{1.832959in}}{\pgfqpoint{1.817565in}{1.836149in}}%
\pgfpathcurveto{\pgfqpoint{1.820755in}{1.839339in}}{\pgfqpoint{1.822547in}{1.843666in}}{\pgfqpoint{1.822547in}{1.848178in}}%
\pgfpathcurveto{\pgfqpoint{1.822547in}{1.852689in}}{\pgfqpoint{1.820755in}{1.857016in}}{\pgfqpoint{1.817565in}{1.860206in}}%
\pgfpathcurveto{\pgfqpoint{1.814375in}{1.863396in}}{\pgfqpoint{1.810048in}{1.865188in}}{\pgfqpoint{1.805537in}{1.865188in}}%
\pgfpathcurveto{\pgfqpoint{1.801026in}{1.865188in}}{\pgfqpoint{1.796699in}{1.863396in}}{\pgfqpoint{1.793509in}{1.860206in}}%
\pgfpathcurveto{\pgfqpoint{1.790319in}{1.857016in}}{\pgfqpoint{1.788527in}{1.852689in}}{\pgfqpoint{1.788527in}{1.848178in}}%
\pgfpathcurveto{\pgfqpoint{1.788527in}{1.843666in}}{\pgfqpoint{1.790319in}{1.839339in}}{\pgfqpoint{1.793509in}{1.836149in}}%
\pgfpathcurveto{\pgfqpoint{1.796699in}{1.832959in}}{\pgfqpoint{1.801026in}{1.831167in}}{\pgfqpoint{1.805537in}{1.831167in}}%
\pgfpathlineto{\pgfqpoint{1.805537in}{1.831167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707777in}{1.866674in}}%
\pgfpathcurveto{\pgfqpoint{1.712288in}{1.866674in}}{\pgfqpoint{1.716615in}{1.868466in}}{\pgfqpoint{1.719805in}{1.871656in}}%
\pgfpathcurveto{\pgfqpoint{1.722995in}{1.874846in}}{\pgfqpoint{1.724787in}{1.879173in}}{\pgfqpoint{1.724787in}{1.883684in}}%
\pgfpathcurveto{\pgfqpoint{1.724787in}{1.888195in}}{\pgfqpoint{1.722995in}{1.892522in}}{\pgfqpoint{1.719805in}{1.895712in}}%
\pgfpathcurveto{\pgfqpoint{1.716615in}{1.898902in}}{\pgfqpoint{1.712288in}{1.900694in}}{\pgfqpoint{1.707777in}{1.900694in}}%
\pgfpathcurveto{\pgfqpoint{1.703266in}{1.900694in}}{\pgfqpoint{1.698939in}{1.898902in}}{\pgfqpoint{1.695749in}{1.895712in}}%
\pgfpathcurveto{\pgfqpoint{1.692559in}{1.892522in}}{\pgfqpoint{1.690766in}{1.888195in}}{\pgfqpoint{1.690766in}{1.883684in}}%
\pgfpathcurveto{\pgfqpoint{1.690766in}{1.879173in}}{\pgfqpoint{1.692559in}{1.874846in}}{\pgfqpoint{1.695749in}{1.871656in}}%
\pgfpathcurveto{\pgfqpoint{1.698939in}{1.868466in}}{\pgfqpoint{1.703266in}{1.866674in}}{\pgfqpoint{1.707777in}{1.866674in}}%
\pgfpathlineto{\pgfqpoint{1.707777in}{1.866674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417811in}{1.928480in}}%
\pgfpathcurveto{\pgfqpoint{1.422323in}{1.928480in}}{\pgfqpoint{1.426650in}{1.930273in}}{\pgfqpoint{1.429840in}{1.933462in}}%
\pgfpathcurveto{\pgfqpoint{1.433030in}{1.936652in}}{\pgfqpoint{1.434822in}{1.940979in}}{\pgfqpoint{1.434822in}{1.945491in}}%
\pgfpathcurveto{\pgfqpoint{1.434822in}{1.950002in}}{\pgfqpoint{1.433030in}{1.954329in}}{\pgfqpoint{1.429840in}{1.957519in}}%
\pgfpathcurveto{\pgfqpoint{1.426650in}{1.960709in}}{\pgfqpoint{1.422323in}{1.962501in}}{\pgfqpoint{1.417811in}{1.962501in}}%
\pgfpathcurveto{\pgfqpoint{1.413300in}{1.962501in}}{\pgfqpoint{1.408973in}{1.960709in}}{\pgfqpoint{1.405783in}{1.957519in}}%
\pgfpathcurveto{\pgfqpoint{1.402593in}{1.954329in}}{\pgfqpoint{1.400801in}{1.950002in}}{\pgfqpoint{1.400801in}{1.945491in}}%
\pgfpathcurveto{\pgfqpoint{1.400801in}{1.940979in}}{\pgfqpoint{1.402593in}{1.936652in}}{\pgfqpoint{1.405783in}{1.933462in}}%
\pgfpathcurveto{\pgfqpoint{1.408973in}{1.930273in}}{\pgfqpoint{1.413300in}{1.928480in}}{\pgfqpoint{1.417811in}{1.928480in}}%
\pgfpathlineto{\pgfqpoint{1.417811in}{1.928480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.700876in}{1.849323in}}%
\pgfpathcurveto{\pgfqpoint{1.705387in}{1.849323in}}{\pgfqpoint{1.709714in}{1.851115in}}{\pgfqpoint{1.712904in}{1.854305in}}%
\pgfpathcurveto{\pgfqpoint{1.716094in}{1.857495in}}{\pgfqpoint{1.717886in}{1.861822in}}{\pgfqpoint{1.717886in}{1.866333in}}%
\pgfpathcurveto{\pgfqpoint{1.717886in}{1.870844in}}{\pgfqpoint{1.716094in}{1.875171in}}{\pgfqpoint{1.712904in}{1.878361in}}%
\pgfpathcurveto{\pgfqpoint{1.709714in}{1.881551in}}{\pgfqpoint{1.705387in}{1.883343in}}{\pgfqpoint{1.700876in}{1.883343in}}%
\pgfpathcurveto{\pgfqpoint{1.696364in}{1.883343in}}{\pgfqpoint{1.692037in}{1.881551in}}{\pgfqpoint{1.688847in}{1.878361in}}%
\pgfpathcurveto{\pgfqpoint{1.685658in}{1.875171in}}{\pgfqpoint{1.683865in}{1.870844in}}{\pgfqpoint{1.683865in}{1.866333in}}%
\pgfpathcurveto{\pgfqpoint{1.683865in}{1.861822in}}{\pgfqpoint{1.685658in}{1.857495in}}{\pgfqpoint{1.688847in}{1.854305in}}%
\pgfpathcurveto{\pgfqpoint{1.692037in}{1.851115in}}{\pgfqpoint{1.696364in}{1.849323in}}{\pgfqpoint{1.700876in}{1.849323in}}%
\pgfpathlineto{\pgfqpoint{1.700876in}{1.849323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978700in}{1.796986in}}%
\pgfpathcurveto{\pgfqpoint{1.983212in}{1.796986in}}{\pgfqpoint{1.987539in}{1.798778in}}{\pgfqpoint{1.990729in}{1.801968in}}%
\pgfpathcurveto{\pgfqpoint{1.993918in}{1.805158in}}{\pgfqpoint{1.995711in}{1.809485in}}{\pgfqpoint{1.995711in}{1.813996in}}%
\pgfpathcurveto{\pgfqpoint{1.995711in}{1.818508in}}{\pgfqpoint{1.993918in}{1.822835in}}{\pgfqpoint{1.990729in}{1.826025in}}%
\pgfpathcurveto{\pgfqpoint{1.987539in}{1.829214in}}{\pgfqpoint{1.983212in}{1.831007in}}{\pgfqpoint{1.978700in}{1.831007in}}%
\pgfpathcurveto{\pgfqpoint{1.974189in}{1.831007in}}{\pgfqpoint{1.969862in}{1.829214in}}{\pgfqpoint{1.966672in}{1.826025in}}%
\pgfpathcurveto{\pgfqpoint{1.963482in}{1.822835in}}{\pgfqpoint{1.961690in}{1.818508in}}{\pgfqpoint{1.961690in}{1.813996in}}%
\pgfpathcurveto{\pgfqpoint{1.961690in}{1.809485in}}{\pgfqpoint{1.963482in}{1.805158in}}{\pgfqpoint{1.966672in}{1.801968in}}%
\pgfpathcurveto{\pgfqpoint{1.969862in}{1.798778in}}{\pgfqpoint{1.974189in}{1.796986in}}{\pgfqpoint{1.978700in}{1.796986in}}%
\pgfpathlineto{\pgfqpoint{1.978700in}{1.796986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894724in}{1.864877in}}%
\pgfpathcurveto{\pgfqpoint{1.899235in}{1.864877in}}{\pgfqpoint{1.903562in}{1.866669in}}{\pgfqpoint{1.906752in}{1.869859in}}%
\pgfpathcurveto{\pgfqpoint{1.909942in}{1.873049in}}{\pgfqpoint{1.911734in}{1.877376in}}{\pgfqpoint{1.911734in}{1.881887in}}%
\pgfpathcurveto{\pgfqpoint{1.911734in}{1.886398in}}{\pgfqpoint{1.909942in}{1.890725in}}{\pgfqpoint{1.906752in}{1.893915in}}%
\pgfpathcurveto{\pgfqpoint{1.903562in}{1.897105in}}{\pgfqpoint{1.899235in}{1.898897in}}{\pgfqpoint{1.894724in}{1.898897in}}%
\pgfpathcurveto{\pgfqpoint{1.890213in}{1.898897in}}{\pgfqpoint{1.885886in}{1.897105in}}{\pgfqpoint{1.882696in}{1.893915in}}%
\pgfpathcurveto{\pgfqpoint{1.879506in}{1.890725in}}{\pgfqpoint{1.877713in}{1.886398in}}{\pgfqpoint{1.877713in}{1.881887in}}%
\pgfpathcurveto{\pgfqpoint{1.877713in}{1.877376in}}{\pgfqpoint{1.879506in}{1.873049in}}{\pgfqpoint{1.882696in}{1.869859in}}%
\pgfpathcurveto{\pgfqpoint{1.885886in}{1.866669in}}{\pgfqpoint{1.890213in}{1.864877in}}{\pgfqpoint{1.894724in}{1.864877in}}%
\pgfpathlineto{\pgfqpoint{1.894724in}{1.864877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.117611in}{1.779124in}}%
\pgfpathcurveto{\pgfqpoint{2.122122in}{1.779124in}}{\pgfqpoint{2.126449in}{1.780916in}}{\pgfqpoint{2.129639in}{1.784106in}}%
\pgfpathcurveto{\pgfqpoint{2.132829in}{1.787296in}}{\pgfqpoint{2.134622in}{1.791623in}}{\pgfqpoint{2.134622in}{1.796134in}}%
\pgfpathcurveto{\pgfqpoint{2.134622in}{1.800645in}}{\pgfqpoint{2.132829in}{1.804972in}}{\pgfqpoint{2.129639in}{1.808162in}}%
\pgfpathcurveto{\pgfqpoint{2.126449in}{1.811352in}}{\pgfqpoint{2.122122in}{1.813145in}}{\pgfqpoint{2.117611in}{1.813145in}}%
\pgfpathcurveto{\pgfqpoint{2.113100in}{1.813145in}}{\pgfqpoint{2.108773in}{1.811352in}}{\pgfqpoint{2.105583in}{1.808162in}}%
\pgfpathcurveto{\pgfqpoint{2.102393in}{1.804972in}}{\pgfqpoint{2.100601in}{1.800645in}}{\pgfqpoint{2.100601in}{1.796134in}}%
\pgfpathcurveto{\pgfqpoint{2.100601in}{1.791623in}}{\pgfqpoint{2.102393in}{1.787296in}}{\pgfqpoint{2.105583in}{1.784106in}}%
\pgfpathcurveto{\pgfqpoint{2.108773in}{1.780916in}}{\pgfqpoint{2.113100in}{1.779124in}}{\pgfqpoint{2.117611in}{1.779124in}}%
\pgfpathlineto{\pgfqpoint{2.117611in}{1.779124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747615in}{1.845937in}}%
\pgfpathcurveto{\pgfqpoint{1.752126in}{1.845937in}}{\pgfqpoint{1.756453in}{1.847729in}}{\pgfqpoint{1.759643in}{1.850919in}}%
\pgfpathcurveto{\pgfqpoint{1.762833in}{1.854109in}}{\pgfqpoint{1.764625in}{1.858436in}}{\pgfqpoint{1.764625in}{1.862947in}}%
\pgfpathcurveto{\pgfqpoint{1.764625in}{1.867459in}}{\pgfqpoint{1.762833in}{1.871786in}}{\pgfqpoint{1.759643in}{1.874975in}}%
\pgfpathcurveto{\pgfqpoint{1.756453in}{1.878165in}}{\pgfqpoint{1.752126in}{1.879958in}}{\pgfqpoint{1.747615in}{1.879958in}}%
\pgfpathcurveto{\pgfqpoint{1.743104in}{1.879958in}}{\pgfqpoint{1.738777in}{1.878165in}}{\pgfqpoint{1.735587in}{1.874975in}}%
\pgfpathcurveto{\pgfqpoint{1.732397in}{1.871786in}}{\pgfqpoint{1.730605in}{1.867459in}}{\pgfqpoint{1.730605in}{1.862947in}}%
\pgfpathcurveto{\pgfqpoint{1.730605in}{1.858436in}}{\pgfqpoint{1.732397in}{1.854109in}}{\pgfqpoint{1.735587in}{1.850919in}}%
\pgfpathcurveto{\pgfqpoint{1.738777in}{1.847729in}}{\pgfqpoint{1.743104in}{1.845937in}}{\pgfqpoint{1.747615in}{1.845937in}}%
\pgfpathlineto{\pgfqpoint{1.747615in}{1.845937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909606in}{1.807181in}}%
\pgfpathcurveto{\pgfqpoint{1.914118in}{1.807181in}}{\pgfqpoint{1.918445in}{1.808973in}}{\pgfqpoint{1.921634in}{1.812163in}}%
\pgfpathcurveto{\pgfqpoint{1.924824in}{1.815353in}}{\pgfqpoint{1.926617in}{1.819680in}}{\pgfqpoint{1.926617in}{1.824191in}}%
\pgfpathcurveto{\pgfqpoint{1.926617in}{1.828702in}}{\pgfqpoint{1.924824in}{1.833029in}}{\pgfqpoint{1.921634in}{1.836219in}}%
\pgfpathcurveto{\pgfqpoint{1.918445in}{1.839409in}}{\pgfqpoint{1.914118in}{1.841202in}}{\pgfqpoint{1.909606in}{1.841202in}}%
\pgfpathcurveto{\pgfqpoint{1.905095in}{1.841202in}}{\pgfqpoint{1.900768in}{1.839409in}}{\pgfqpoint{1.897578in}{1.836219in}}%
\pgfpathcurveto{\pgfqpoint{1.894388in}{1.833029in}}{\pgfqpoint{1.892596in}{1.828702in}}{\pgfqpoint{1.892596in}{1.824191in}}%
\pgfpathcurveto{\pgfqpoint{1.892596in}{1.819680in}}{\pgfqpoint{1.894388in}{1.815353in}}{\pgfqpoint{1.897578in}{1.812163in}}%
\pgfpathcurveto{\pgfqpoint{1.900768in}{1.808973in}}{\pgfqpoint{1.905095in}{1.807181in}}{\pgfqpoint{1.909606in}{1.807181in}}%
\pgfpathlineto{\pgfqpoint{1.909606in}{1.807181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039309in}{1.782209in}}%
\pgfpathcurveto{\pgfqpoint{2.043820in}{1.782209in}}{\pgfqpoint{2.048147in}{1.784001in}}{\pgfqpoint{2.051337in}{1.787191in}}%
\pgfpathcurveto{\pgfqpoint{2.054527in}{1.790381in}}{\pgfqpoint{2.056319in}{1.794708in}}{\pgfqpoint{2.056319in}{1.799219in}}%
\pgfpathcurveto{\pgfqpoint{2.056319in}{1.803731in}}{\pgfqpoint{2.054527in}{1.808058in}}{\pgfqpoint{2.051337in}{1.811248in}}%
\pgfpathcurveto{\pgfqpoint{2.048147in}{1.814437in}}{\pgfqpoint{2.043820in}{1.816230in}}{\pgfqpoint{2.039309in}{1.816230in}}%
\pgfpathcurveto{\pgfqpoint{2.034798in}{1.816230in}}{\pgfqpoint{2.030471in}{1.814437in}}{\pgfqpoint{2.027281in}{1.811248in}}%
\pgfpathcurveto{\pgfqpoint{2.024091in}{1.808058in}}{\pgfqpoint{2.022299in}{1.803731in}}{\pgfqpoint{2.022299in}{1.799219in}}%
\pgfpathcurveto{\pgfqpoint{2.022299in}{1.794708in}}{\pgfqpoint{2.024091in}{1.790381in}}{\pgfqpoint{2.027281in}{1.787191in}}%
\pgfpathcurveto{\pgfqpoint{2.030471in}{1.784001in}}{\pgfqpoint{2.034798in}{1.782209in}}{\pgfqpoint{2.039309in}{1.782209in}}%
\pgfpathlineto{\pgfqpoint{2.039309in}{1.782209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976404in}{1.826596in}}%
\pgfpathcurveto{\pgfqpoint{1.980915in}{1.826596in}}{\pgfqpoint{1.985242in}{1.828388in}}{\pgfqpoint{1.988432in}{1.831578in}}%
\pgfpathcurveto{\pgfqpoint{1.991622in}{1.834768in}}{\pgfqpoint{1.993414in}{1.839095in}}{\pgfqpoint{1.993414in}{1.843606in}}%
\pgfpathcurveto{\pgfqpoint{1.993414in}{1.848117in}}{\pgfqpoint{1.991622in}{1.852444in}}{\pgfqpoint{1.988432in}{1.855634in}}%
\pgfpathcurveto{\pgfqpoint{1.985242in}{1.858824in}}{\pgfqpoint{1.980915in}{1.860617in}}{\pgfqpoint{1.976404in}{1.860617in}}%
\pgfpathcurveto{\pgfqpoint{1.971893in}{1.860617in}}{\pgfqpoint{1.967566in}{1.858824in}}{\pgfqpoint{1.964376in}{1.855634in}}%
\pgfpathcurveto{\pgfqpoint{1.961186in}{1.852444in}}{\pgfqpoint{1.959394in}{1.848117in}}{\pgfqpoint{1.959394in}{1.843606in}}%
\pgfpathcurveto{\pgfqpoint{1.959394in}{1.839095in}}{\pgfqpoint{1.961186in}{1.834768in}}{\pgfqpoint{1.964376in}{1.831578in}}%
\pgfpathcurveto{\pgfqpoint{1.967566in}{1.828388in}}{\pgfqpoint{1.971893in}{1.826596in}}{\pgfqpoint{1.976404in}{1.826596in}}%
\pgfpathlineto{\pgfqpoint{1.976404in}{1.826596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679659in}{1.851438in}}%
\pgfpathcurveto{\pgfqpoint{1.684171in}{1.851438in}}{\pgfqpoint{1.688498in}{1.853231in}}{\pgfqpoint{1.691688in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{1.694877in}{1.859611in}}{\pgfqpoint{1.696670in}{1.863938in}}{\pgfqpoint{1.696670in}{1.868449in}}%
\pgfpathcurveto{\pgfqpoint{1.696670in}{1.872960in}}{\pgfqpoint{1.694877in}{1.877287in}}{\pgfqpoint{1.691688in}{1.880477in}}%
\pgfpathcurveto{\pgfqpoint{1.688498in}{1.883667in}}{\pgfqpoint{1.684171in}{1.885459in}}{\pgfqpoint{1.679659in}{1.885459in}}%
\pgfpathcurveto{\pgfqpoint{1.675148in}{1.885459in}}{\pgfqpoint{1.670821in}{1.883667in}}{\pgfqpoint{1.667631in}{1.880477in}}%
\pgfpathcurveto{\pgfqpoint{1.664441in}{1.877287in}}{\pgfqpoint{1.662649in}{1.872960in}}{\pgfqpoint{1.662649in}{1.868449in}}%
\pgfpathcurveto{\pgfqpoint{1.662649in}{1.863938in}}{\pgfqpoint{1.664441in}{1.859611in}}{\pgfqpoint{1.667631in}{1.856421in}}%
\pgfpathcurveto{\pgfqpoint{1.670821in}{1.853231in}}{\pgfqpoint{1.675148in}{1.851438in}}{\pgfqpoint{1.679659in}{1.851438in}}%
\pgfpathlineto{\pgfqpoint{1.679659in}{1.851438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919690in}{1.801380in}}%
\pgfpathcurveto{\pgfqpoint{1.924201in}{1.801380in}}{\pgfqpoint{1.928528in}{1.803172in}}{\pgfqpoint{1.931718in}{1.806362in}}%
\pgfpathcurveto{\pgfqpoint{1.934908in}{1.809552in}}{\pgfqpoint{1.936701in}{1.813879in}}{\pgfqpoint{1.936701in}{1.818390in}}%
\pgfpathcurveto{\pgfqpoint{1.936701in}{1.822901in}}{\pgfqpoint{1.934908in}{1.827228in}}{\pgfqpoint{1.931718in}{1.830418in}}%
\pgfpathcurveto{\pgfqpoint{1.928528in}{1.833608in}}{\pgfqpoint{1.924201in}{1.835401in}}{\pgfqpoint{1.919690in}{1.835401in}}%
\pgfpathcurveto{\pgfqpoint{1.915179in}{1.835401in}}{\pgfqpoint{1.910852in}{1.833608in}}{\pgfqpoint{1.907662in}{1.830418in}}%
\pgfpathcurveto{\pgfqpoint{1.904472in}{1.827228in}}{\pgfqpoint{1.902680in}{1.822901in}}{\pgfqpoint{1.902680in}{1.818390in}}%
\pgfpathcurveto{\pgfqpoint{1.902680in}{1.813879in}}{\pgfqpoint{1.904472in}{1.809552in}}{\pgfqpoint{1.907662in}{1.806362in}}%
\pgfpathcurveto{\pgfqpoint{1.910852in}{1.803172in}}{\pgfqpoint{1.915179in}{1.801380in}}{\pgfqpoint{1.919690in}{1.801380in}}%
\pgfpathlineto{\pgfqpoint{1.919690in}{1.801380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726175in}{1.876660in}}%
\pgfpathcurveto{\pgfqpoint{1.730686in}{1.876660in}}{\pgfqpoint{1.735013in}{1.878452in}}{\pgfqpoint{1.738203in}{1.881642in}}%
\pgfpathcurveto{\pgfqpoint{1.741393in}{1.884832in}}{\pgfqpoint{1.743185in}{1.889159in}}{\pgfqpoint{1.743185in}{1.893670in}}%
\pgfpathcurveto{\pgfqpoint{1.743185in}{1.898181in}}{\pgfqpoint{1.741393in}{1.902508in}}{\pgfqpoint{1.738203in}{1.905698in}}%
\pgfpathcurveto{\pgfqpoint{1.735013in}{1.908888in}}{\pgfqpoint{1.730686in}{1.910680in}}{\pgfqpoint{1.726175in}{1.910680in}}%
\pgfpathcurveto{\pgfqpoint{1.721664in}{1.910680in}}{\pgfqpoint{1.717337in}{1.908888in}}{\pgfqpoint{1.714147in}{1.905698in}}%
\pgfpathcurveto{\pgfqpoint{1.710957in}{1.902508in}}{\pgfqpoint{1.709165in}{1.898181in}}{\pgfqpoint{1.709165in}{1.893670in}}%
\pgfpathcurveto{\pgfqpoint{1.709165in}{1.889159in}}{\pgfqpoint{1.710957in}{1.884832in}}{\pgfqpoint{1.714147in}{1.881642in}}%
\pgfpathcurveto{\pgfqpoint{1.717337in}{1.878452in}}{\pgfqpoint{1.721664in}{1.876660in}}{\pgfqpoint{1.726175in}{1.876660in}}%
\pgfpathlineto{\pgfqpoint{1.726175in}{1.876660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698155in}{1.895093in}}%
\pgfpathcurveto{\pgfqpoint{1.702666in}{1.895093in}}{\pgfqpoint{1.706993in}{1.896885in}}{\pgfqpoint{1.710183in}{1.900075in}}%
\pgfpathcurveto{\pgfqpoint{1.713373in}{1.903265in}}{\pgfqpoint{1.715166in}{1.907592in}}{\pgfqpoint{1.715166in}{1.912103in}}%
\pgfpathcurveto{\pgfqpoint{1.715166in}{1.916615in}}{\pgfqpoint{1.713373in}{1.920942in}}{\pgfqpoint{1.710183in}{1.924132in}}%
\pgfpathcurveto{\pgfqpoint{1.706993in}{1.927321in}}{\pgfqpoint{1.702666in}{1.929114in}}{\pgfqpoint{1.698155in}{1.929114in}}%
\pgfpathcurveto{\pgfqpoint{1.693644in}{1.929114in}}{\pgfqpoint{1.689317in}{1.927321in}}{\pgfqpoint{1.686127in}{1.924132in}}%
\pgfpathcurveto{\pgfqpoint{1.682937in}{1.920942in}}{\pgfqpoint{1.681145in}{1.916615in}}{\pgfqpoint{1.681145in}{1.912103in}}%
\pgfpathcurveto{\pgfqpoint{1.681145in}{1.907592in}}{\pgfqpoint{1.682937in}{1.903265in}}{\pgfqpoint{1.686127in}{1.900075in}}%
\pgfpathcurveto{\pgfqpoint{1.689317in}{1.896885in}}{\pgfqpoint{1.693644in}{1.895093in}}{\pgfqpoint{1.698155in}{1.895093in}}%
\pgfpathlineto{\pgfqpoint{1.698155in}{1.895093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837179in}{1.829274in}}%
\pgfpathcurveto{\pgfqpoint{1.841690in}{1.829274in}}{\pgfqpoint{1.846017in}{1.831066in}}{\pgfqpoint{1.849207in}{1.834256in}}%
\pgfpathcurveto{\pgfqpoint{1.852397in}{1.837446in}}{\pgfqpoint{1.854189in}{1.841773in}}{\pgfqpoint{1.854189in}{1.846284in}}%
\pgfpathcurveto{\pgfqpoint{1.854189in}{1.850795in}}{\pgfqpoint{1.852397in}{1.855122in}}{\pgfqpoint{1.849207in}{1.858312in}}%
\pgfpathcurveto{\pgfqpoint{1.846017in}{1.861502in}}{\pgfqpoint{1.841690in}{1.863294in}}{\pgfqpoint{1.837179in}{1.863294in}}%
\pgfpathcurveto{\pgfqpoint{1.832668in}{1.863294in}}{\pgfqpoint{1.828341in}{1.861502in}}{\pgfqpoint{1.825151in}{1.858312in}}%
\pgfpathcurveto{\pgfqpoint{1.821961in}{1.855122in}}{\pgfqpoint{1.820169in}{1.850795in}}{\pgfqpoint{1.820169in}{1.846284in}}%
\pgfpathcurveto{\pgfqpoint{1.820169in}{1.841773in}}{\pgfqpoint{1.821961in}{1.837446in}}{\pgfqpoint{1.825151in}{1.834256in}}%
\pgfpathcurveto{\pgfqpoint{1.828341in}{1.831066in}}{\pgfqpoint{1.832668in}{1.829274in}}{\pgfqpoint{1.837179in}{1.829274in}}%
\pgfpathlineto{\pgfqpoint{1.837179in}{1.829274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963207in}{1.825474in}}%
\pgfpathcurveto{\pgfqpoint{1.967718in}{1.825474in}}{\pgfqpoint{1.972045in}{1.827266in}}{\pgfqpoint{1.975235in}{1.830456in}}%
\pgfpathcurveto{\pgfqpoint{1.978425in}{1.833646in}}{\pgfqpoint{1.980217in}{1.837973in}}{\pgfqpoint{1.980217in}{1.842484in}}%
\pgfpathcurveto{\pgfqpoint{1.980217in}{1.846995in}}{\pgfqpoint{1.978425in}{1.851322in}}{\pgfqpoint{1.975235in}{1.854512in}}%
\pgfpathcurveto{\pgfqpoint{1.972045in}{1.857702in}}{\pgfqpoint{1.967718in}{1.859494in}}{\pgfqpoint{1.963207in}{1.859494in}}%
\pgfpathcurveto{\pgfqpoint{1.958696in}{1.859494in}}{\pgfqpoint{1.954369in}{1.857702in}}{\pgfqpoint{1.951179in}{1.854512in}}%
\pgfpathcurveto{\pgfqpoint{1.947989in}{1.851322in}}{\pgfqpoint{1.946197in}{1.846995in}}{\pgfqpoint{1.946197in}{1.842484in}}%
\pgfpathcurveto{\pgfqpoint{1.946197in}{1.837973in}}{\pgfqpoint{1.947989in}{1.833646in}}{\pgfqpoint{1.951179in}{1.830456in}}%
\pgfpathcurveto{\pgfqpoint{1.954369in}{1.827266in}}{\pgfqpoint{1.958696in}{1.825474in}}{\pgfqpoint{1.963207in}{1.825474in}}%
\pgfpathlineto{\pgfqpoint{1.963207in}{1.825474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710716in}{1.840740in}}%
\pgfpathcurveto{\pgfqpoint{1.715228in}{1.840740in}}{\pgfqpoint{1.719555in}{1.842532in}}{\pgfqpoint{1.722745in}{1.845722in}}%
\pgfpathcurveto{\pgfqpoint{1.725934in}{1.848912in}}{\pgfqpoint{1.727727in}{1.853239in}}{\pgfqpoint{1.727727in}{1.857750in}}%
\pgfpathcurveto{\pgfqpoint{1.727727in}{1.862261in}}{\pgfqpoint{1.725934in}{1.866588in}}{\pgfqpoint{1.722745in}{1.869778in}}%
\pgfpathcurveto{\pgfqpoint{1.719555in}{1.872968in}}{\pgfqpoint{1.715228in}{1.874761in}}{\pgfqpoint{1.710716in}{1.874761in}}%
\pgfpathcurveto{\pgfqpoint{1.706205in}{1.874761in}}{\pgfqpoint{1.701878in}{1.872968in}}{\pgfqpoint{1.698688in}{1.869778in}}%
\pgfpathcurveto{\pgfqpoint{1.695498in}{1.866588in}}{\pgfqpoint{1.693706in}{1.862261in}}{\pgfqpoint{1.693706in}{1.857750in}}%
\pgfpathcurveto{\pgfqpoint{1.693706in}{1.853239in}}{\pgfqpoint{1.695498in}{1.848912in}}{\pgfqpoint{1.698688in}{1.845722in}}%
\pgfpathcurveto{\pgfqpoint{1.701878in}{1.842532in}}{\pgfqpoint{1.706205in}{1.840740in}}{\pgfqpoint{1.710716in}{1.840740in}}%
\pgfpathlineto{\pgfqpoint{1.710716in}{1.840740in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866793in}{1.823496in}}%
\pgfpathcurveto{\pgfqpoint{1.871304in}{1.823496in}}{\pgfqpoint{1.875631in}{1.825288in}}{\pgfqpoint{1.878821in}{1.828478in}}%
\pgfpathcurveto{\pgfqpoint{1.882011in}{1.831668in}}{\pgfqpoint{1.883803in}{1.835995in}}{\pgfqpoint{1.883803in}{1.840506in}}%
\pgfpathcurveto{\pgfqpoint{1.883803in}{1.845018in}}{\pgfqpoint{1.882011in}{1.849345in}}{\pgfqpoint{1.878821in}{1.852535in}}%
\pgfpathcurveto{\pgfqpoint{1.875631in}{1.855724in}}{\pgfqpoint{1.871304in}{1.857517in}}{\pgfqpoint{1.866793in}{1.857517in}}%
\pgfpathcurveto{\pgfqpoint{1.862282in}{1.857517in}}{\pgfqpoint{1.857955in}{1.855724in}}{\pgfqpoint{1.854765in}{1.852535in}}%
\pgfpathcurveto{\pgfqpoint{1.851575in}{1.849345in}}{\pgfqpoint{1.849783in}{1.845018in}}{\pgfqpoint{1.849783in}{1.840506in}}%
\pgfpathcurveto{\pgfqpoint{1.849783in}{1.835995in}}{\pgfqpoint{1.851575in}{1.831668in}}{\pgfqpoint{1.854765in}{1.828478in}}%
\pgfpathcurveto{\pgfqpoint{1.857955in}{1.825288in}}{\pgfqpoint{1.862282in}{1.823496in}}{\pgfqpoint{1.866793in}{1.823496in}}%
\pgfpathlineto{\pgfqpoint{1.866793in}{1.823496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064157in}{1.811611in}}%
\pgfpathcurveto{\pgfqpoint{2.068669in}{1.811611in}}{\pgfqpoint{2.072996in}{1.813403in}}{\pgfqpoint{2.076186in}{1.816593in}}%
\pgfpathcurveto{\pgfqpoint{2.079375in}{1.819783in}}{\pgfqpoint{2.081168in}{1.824110in}}{\pgfqpoint{2.081168in}{1.828621in}}%
\pgfpathcurveto{\pgfqpoint{2.081168in}{1.833132in}}{\pgfqpoint{2.079375in}{1.837459in}}{\pgfqpoint{2.076186in}{1.840649in}}%
\pgfpathcurveto{\pgfqpoint{2.072996in}{1.843839in}}{\pgfqpoint{2.068669in}{1.845631in}}{\pgfqpoint{2.064157in}{1.845631in}}%
\pgfpathcurveto{\pgfqpoint{2.059646in}{1.845631in}}{\pgfqpoint{2.055319in}{1.843839in}}{\pgfqpoint{2.052129in}{1.840649in}}%
\pgfpathcurveto{\pgfqpoint{2.048939in}{1.837459in}}{\pgfqpoint{2.047147in}{1.833132in}}{\pgfqpoint{2.047147in}{1.828621in}}%
\pgfpathcurveto{\pgfqpoint{2.047147in}{1.824110in}}{\pgfqpoint{2.048939in}{1.819783in}}{\pgfqpoint{2.052129in}{1.816593in}}%
\pgfpathcurveto{\pgfqpoint{2.055319in}{1.813403in}}{\pgfqpoint{2.059646in}{1.811611in}}{\pgfqpoint{2.064157in}{1.811611in}}%
\pgfpathlineto{\pgfqpoint{2.064157in}{1.811611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942681in}{1.814133in}}%
\pgfpathcurveto{\pgfqpoint{1.947192in}{1.814133in}}{\pgfqpoint{1.951519in}{1.815925in}}{\pgfqpoint{1.954709in}{1.819115in}}%
\pgfpathcurveto{\pgfqpoint{1.957899in}{1.822305in}}{\pgfqpoint{1.959691in}{1.826632in}}{\pgfqpoint{1.959691in}{1.831143in}}%
\pgfpathcurveto{\pgfqpoint{1.959691in}{1.835654in}}{\pgfqpoint{1.957899in}{1.839982in}}{\pgfqpoint{1.954709in}{1.843171in}}%
\pgfpathcurveto{\pgfqpoint{1.951519in}{1.846361in}}{\pgfqpoint{1.947192in}{1.848154in}}{\pgfqpoint{1.942681in}{1.848154in}}%
\pgfpathcurveto{\pgfqpoint{1.938169in}{1.848154in}}{\pgfqpoint{1.933842in}{1.846361in}}{\pgfqpoint{1.930652in}{1.843171in}}%
\pgfpathcurveto{\pgfqpoint{1.927463in}{1.839982in}}{\pgfqpoint{1.925670in}{1.835654in}}{\pgfqpoint{1.925670in}{1.831143in}}%
\pgfpathcurveto{\pgfqpoint{1.925670in}{1.826632in}}{\pgfqpoint{1.927463in}{1.822305in}}{\pgfqpoint{1.930652in}{1.819115in}}%
\pgfpathcurveto{\pgfqpoint{1.933842in}{1.815925in}}{\pgfqpoint{1.938169in}{1.814133in}}{\pgfqpoint{1.942681in}{1.814133in}}%
\pgfpathlineto{\pgfqpoint{1.942681in}{1.814133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845111in}{1.820080in}}%
\pgfpathcurveto{\pgfqpoint{1.849622in}{1.820080in}}{\pgfqpoint{1.853949in}{1.821872in}}{\pgfqpoint{1.857139in}{1.825062in}}%
\pgfpathcurveto{\pgfqpoint{1.860329in}{1.828252in}}{\pgfqpoint{1.862121in}{1.832579in}}{\pgfqpoint{1.862121in}{1.837090in}}%
\pgfpathcurveto{\pgfqpoint{1.862121in}{1.841601in}}{\pgfqpoint{1.860329in}{1.845928in}}{\pgfqpoint{1.857139in}{1.849118in}}%
\pgfpathcurveto{\pgfqpoint{1.853949in}{1.852308in}}{\pgfqpoint{1.849622in}{1.854100in}}{\pgfqpoint{1.845111in}{1.854100in}}%
\pgfpathcurveto{\pgfqpoint{1.840599in}{1.854100in}}{\pgfqpoint{1.836272in}{1.852308in}}{\pgfqpoint{1.833082in}{1.849118in}}%
\pgfpathcurveto{\pgfqpoint{1.829893in}{1.845928in}}{\pgfqpoint{1.828100in}{1.841601in}}{\pgfqpoint{1.828100in}{1.837090in}}%
\pgfpathcurveto{\pgfqpoint{1.828100in}{1.832579in}}{\pgfqpoint{1.829893in}{1.828252in}}{\pgfqpoint{1.833082in}{1.825062in}}%
\pgfpathcurveto{\pgfqpoint{1.836272in}{1.821872in}}{\pgfqpoint{1.840599in}{1.820080in}}{\pgfqpoint{1.845111in}{1.820080in}}%
\pgfpathlineto{\pgfqpoint{1.845111in}{1.820080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829356in}{1.826768in}}%
\pgfpathcurveto{\pgfqpoint{1.833867in}{1.826768in}}{\pgfqpoint{1.838194in}{1.828561in}}{\pgfqpoint{1.841384in}{1.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.844574in}{1.834941in}}{\pgfqpoint{1.846366in}{1.839268in}}{\pgfqpoint{1.846366in}{1.843779in}}%
\pgfpathcurveto{\pgfqpoint{1.846366in}{1.848290in}}{\pgfqpoint{1.844574in}{1.852617in}}{\pgfqpoint{1.841384in}{1.855807in}}%
\pgfpathcurveto{\pgfqpoint{1.838194in}{1.858997in}}{\pgfqpoint{1.833867in}{1.860789in}}{\pgfqpoint{1.829356in}{1.860789in}}%
\pgfpathcurveto{\pgfqpoint{1.824845in}{1.860789in}}{\pgfqpoint{1.820518in}{1.858997in}}{\pgfqpoint{1.817328in}{1.855807in}}%
\pgfpathcurveto{\pgfqpoint{1.814138in}{1.852617in}}{\pgfqpoint{1.812345in}{1.848290in}}{\pgfqpoint{1.812345in}{1.843779in}}%
\pgfpathcurveto{\pgfqpoint{1.812345in}{1.839268in}}{\pgfqpoint{1.814138in}{1.834941in}}{\pgfqpoint{1.817328in}{1.831751in}}%
\pgfpathcurveto{\pgfqpoint{1.820518in}{1.828561in}}{\pgfqpoint{1.824845in}{1.826768in}}{\pgfqpoint{1.829356in}{1.826768in}}%
\pgfpathlineto{\pgfqpoint{1.829356in}{1.826768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916416in}{1.811769in}}%
\pgfpathcurveto{\pgfqpoint{1.920928in}{1.811769in}}{\pgfqpoint{1.925255in}{1.813561in}}{\pgfqpoint{1.928445in}{1.816751in}}%
\pgfpathcurveto{\pgfqpoint{1.931634in}{1.819941in}}{\pgfqpoint{1.933427in}{1.824268in}}{\pgfqpoint{1.933427in}{1.828779in}}%
\pgfpathcurveto{\pgfqpoint{1.933427in}{1.833291in}}{\pgfqpoint{1.931634in}{1.837618in}}{\pgfqpoint{1.928445in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{1.925255in}{1.843997in}}{\pgfqpoint{1.920928in}{1.845790in}}{\pgfqpoint{1.916416in}{1.845790in}}%
\pgfpathcurveto{\pgfqpoint{1.911905in}{1.845790in}}{\pgfqpoint{1.907578in}{1.843997in}}{\pgfqpoint{1.904388in}{1.840807in}}%
\pgfpathcurveto{\pgfqpoint{1.901198in}{1.837618in}}{\pgfqpoint{1.899406in}{1.833291in}}{\pgfqpoint{1.899406in}{1.828779in}}%
\pgfpathcurveto{\pgfqpoint{1.899406in}{1.824268in}}{\pgfqpoint{1.901198in}{1.819941in}}{\pgfqpoint{1.904388in}{1.816751in}}%
\pgfpathcurveto{\pgfqpoint{1.907578in}{1.813561in}}{\pgfqpoint{1.911905in}{1.811769in}}{\pgfqpoint{1.916416in}{1.811769in}}%
\pgfpathlineto{\pgfqpoint{1.916416in}{1.811769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770502in}{1.859907in}}%
\pgfpathcurveto{\pgfqpoint{1.775013in}{1.859907in}}{\pgfqpoint{1.779340in}{1.861699in}}{\pgfqpoint{1.782530in}{1.864889in}}%
\pgfpathcurveto{\pgfqpoint{1.785720in}{1.868079in}}{\pgfqpoint{1.787512in}{1.872406in}}{\pgfqpoint{1.787512in}{1.876917in}}%
\pgfpathcurveto{\pgfqpoint{1.787512in}{1.881428in}}{\pgfqpoint{1.785720in}{1.885756in}}{\pgfqpoint{1.782530in}{1.888945in}}%
\pgfpathcurveto{\pgfqpoint{1.779340in}{1.892135in}}{\pgfqpoint{1.775013in}{1.893928in}}{\pgfqpoint{1.770502in}{1.893928in}}%
\pgfpathcurveto{\pgfqpoint{1.765991in}{1.893928in}}{\pgfqpoint{1.761664in}{1.892135in}}{\pgfqpoint{1.758474in}{1.888945in}}%
\pgfpathcurveto{\pgfqpoint{1.755284in}{1.885756in}}{\pgfqpoint{1.753492in}{1.881428in}}{\pgfqpoint{1.753492in}{1.876917in}}%
\pgfpathcurveto{\pgfqpoint{1.753492in}{1.872406in}}{\pgfqpoint{1.755284in}{1.868079in}}{\pgfqpoint{1.758474in}{1.864889in}}%
\pgfpathcurveto{\pgfqpoint{1.761664in}{1.861699in}}{\pgfqpoint{1.765991in}{1.859907in}}{\pgfqpoint{1.770502in}{1.859907in}}%
\pgfpathlineto{\pgfqpoint{1.770502in}{1.859907in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707310in}{1.865009in}}%
\pgfpathcurveto{\pgfqpoint{1.711821in}{1.865009in}}{\pgfqpoint{1.716148in}{1.866801in}}{\pgfqpoint{1.719338in}{1.869991in}}%
\pgfpathcurveto{\pgfqpoint{1.722528in}{1.873181in}}{\pgfqpoint{1.724320in}{1.877508in}}{\pgfqpoint{1.724320in}{1.882019in}}%
\pgfpathcurveto{\pgfqpoint{1.724320in}{1.886531in}}{\pgfqpoint{1.722528in}{1.890858in}}{\pgfqpoint{1.719338in}{1.894048in}}%
\pgfpathcurveto{\pgfqpoint{1.716148in}{1.897237in}}{\pgfqpoint{1.711821in}{1.899030in}}{\pgfqpoint{1.707310in}{1.899030in}}%
\pgfpathcurveto{\pgfqpoint{1.702799in}{1.899030in}}{\pgfqpoint{1.698472in}{1.897237in}}{\pgfqpoint{1.695282in}{1.894048in}}%
\pgfpathcurveto{\pgfqpoint{1.692092in}{1.890858in}}{\pgfqpoint{1.690300in}{1.886531in}}{\pgfqpoint{1.690300in}{1.882019in}}%
\pgfpathcurveto{\pgfqpoint{1.690300in}{1.877508in}}{\pgfqpoint{1.692092in}{1.873181in}}{\pgfqpoint{1.695282in}{1.869991in}}%
\pgfpathcurveto{\pgfqpoint{1.698472in}{1.866801in}}{\pgfqpoint{1.702799in}{1.865009in}}{\pgfqpoint{1.707310in}{1.865009in}}%
\pgfpathlineto{\pgfqpoint{1.707310in}{1.865009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.580253in}{1.905739in}}%
\pgfpathcurveto{\pgfqpoint{1.584764in}{1.905739in}}{\pgfqpoint{1.589091in}{1.907531in}}{\pgfqpoint{1.592281in}{1.910721in}}%
\pgfpathcurveto{\pgfqpoint{1.595471in}{1.913911in}}{\pgfqpoint{1.597263in}{1.918238in}}{\pgfqpoint{1.597263in}{1.922749in}}%
\pgfpathcurveto{\pgfqpoint{1.597263in}{1.927261in}}{\pgfqpoint{1.595471in}{1.931588in}}{\pgfqpoint{1.592281in}{1.934778in}}%
\pgfpathcurveto{\pgfqpoint{1.589091in}{1.937967in}}{\pgfqpoint{1.584764in}{1.939760in}}{\pgfqpoint{1.580253in}{1.939760in}}%
\pgfpathcurveto{\pgfqpoint{1.575742in}{1.939760in}}{\pgfqpoint{1.571415in}{1.937967in}}{\pgfqpoint{1.568225in}{1.934778in}}%
\pgfpathcurveto{\pgfqpoint{1.565035in}{1.931588in}}{\pgfqpoint{1.563243in}{1.927261in}}{\pgfqpoint{1.563243in}{1.922749in}}%
\pgfpathcurveto{\pgfqpoint{1.563243in}{1.918238in}}{\pgfqpoint{1.565035in}{1.913911in}}{\pgfqpoint{1.568225in}{1.910721in}}%
\pgfpathcurveto{\pgfqpoint{1.571415in}{1.907531in}}{\pgfqpoint{1.575742in}{1.905739in}}{\pgfqpoint{1.580253in}{1.905739in}}%
\pgfpathlineto{\pgfqpoint{1.580253in}{1.905739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933689in}{1.840683in}}%
\pgfpathcurveto{\pgfqpoint{1.938200in}{1.840683in}}{\pgfqpoint{1.942527in}{1.842476in}}{\pgfqpoint{1.945717in}{1.845666in}}%
\pgfpathcurveto{\pgfqpoint{1.948907in}{1.848856in}}{\pgfqpoint{1.950699in}{1.853183in}}{\pgfqpoint{1.950699in}{1.857694in}}%
\pgfpathcurveto{\pgfqpoint{1.950699in}{1.862205in}}{\pgfqpoint{1.948907in}{1.866532in}}{\pgfqpoint{1.945717in}{1.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.942527in}{1.872912in}}{\pgfqpoint{1.938200in}{1.874704in}}{\pgfqpoint{1.933689in}{1.874704in}}%
\pgfpathcurveto{\pgfqpoint{1.929177in}{1.874704in}}{\pgfqpoint{1.924850in}{1.872912in}}{\pgfqpoint{1.921660in}{1.869722in}}%
\pgfpathcurveto{\pgfqpoint{1.918470in}{1.866532in}}{\pgfqpoint{1.916678in}{1.862205in}}{\pgfqpoint{1.916678in}{1.857694in}}%
\pgfpathcurveto{\pgfqpoint{1.916678in}{1.853183in}}{\pgfqpoint{1.918470in}{1.848856in}}{\pgfqpoint{1.921660in}{1.845666in}}%
\pgfpathcurveto{\pgfqpoint{1.924850in}{1.842476in}}{\pgfqpoint{1.929177in}{1.840683in}}{\pgfqpoint{1.933689in}{1.840683in}}%
\pgfpathlineto{\pgfqpoint{1.933689in}{1.840683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112983in}{1.788009in}}%
\pgfpathcurveto{\pgfqpoint{2.117495in}{1.788009in}}{\pgfqpoint{2.121822in}{1.789801in}}{\pgfqpoint{2.125011in}{1.792991in}}%
\pgfpathcurveto{\pgfqpoint{2.128201in}{1.796181in}}{\pgfqpoint{2.129994in}{1.800508in}}{\pgfqpoint{2.129994in}{1.805019in}}%
\pgfpathcurveto{\pgfqpoint{2.129994in}{1.809530in}}{\pgfqpoint{2.128201in}{1.813857in}}{\pgfqpoint{2.125011in}{1.817047in}}%
\pgfpathcurveto{\pgfqpoint{2.121822in}{1.820237in}}{\pgfqpoint{2.117495in}{1.822029in}}{\pgfqpoint{2.112983in}{1.822029in}}%
\pgfpathcurveto{\pgfqpoint{2.108472in}{1.822029in}}{\pgfqpoint{2.104145in}{1.820237in}}{\pgfqpoint{2.100955in}{1.817047in}}%
\pgfpathcurveto{\pgfqpoint{2.097765in}{1.813857in}}{\pgfqpoint{2.095973in}{1.809530in}}{\pgfqpoint{2.095973in}{1.805019in}}%
\pgfpathcurveto{\pgfqpoint{2.095973in}{1.800508in}}{\pgfqpoint{2.097765in}{1.796181in}}{\pgfqpoint{2.100955in}{1.792991in}}%
\pgfpathcurveto{\pgfqpoint{2.104145in}{1.789801in}}{\pgfqpoint{2.108472in}{1.788009in}}{\pgfqpoint{2.112983in}{1.788009in}}%
\pgfpathlineto{\pgfqpoint{2.112983in}{1.788009in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957581in}{1.810538in}}%
\pgfpathcurveto{\pgfqpoint{1.962093in}{1.810538in}}{\pgfqpoint{1.966420in}{1.812331in}}{\pgfqpoint{1.969610in}{1.815520in}}%
\pgfpathcurveto{\pgfqpoint{1.972799in}{1.818710in}}{\pgfqpoint{1.974592in}{1.823037in}}{\pgfqpoint{1.974592in}{1.827549in}}%
\pgfpathcurveto{\pgfqpoint{1.974592in}{1.832060in}}{\pgfqpoint{1.972799in}{1.836387in}}{\pgfqpoint{1.969610in}{1.839577in}}%
\pgfpathcurveto{\pgfqpoint{1.966420in}{1.842767in}}{\pgfqpoint{1.962093in}{1.844559in}}{\pgfqpoint{1.957581in}{1.844559in}}%
\pgfpathcurveto{\pgfqpoint{1.953070in}{1.844559in}}{\pgfqpoint{1.948743in}{1.842767in}}{\pgfqpoint{1.945553in}{1.839577in}}%
\pgfpathcurveto{\pgfqpoint{1.942363in}{1.836387in}}{\pgfqpoint{1.940571in}{1.832060in}}{\pgfqpoint{1.940571in}{1.827549in}}%
\pgfpathcurveto{\pgfqpoint{1.940571in}{1.823037in}}{\pgfqpoint{1.942363in}{1.818710in}}{\pgfqpoint{1.945553in}{1.815520in}}%
\pgfpathcurveto{\pgfqpoint{1.948743in}{1.812331in}}{\pgfqpoint{1.953070in}{1.810538in}}{\pgfqpoint{1.957581in}{1.810538in}}%
\pgfpathlineto{\pgfqpoint{1.957581in}{1.810538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731611in}{1.839624in}}%
\pgfpathcurveto{\pgfqpoint{1.736122in}{1.839624in}}{\pgfqpoint{1.740449in}{1.841416in}}{\pgfqpoint{1.743639in}{1.844606in}}%
\pgfpathcurveto{\pgfqpoint{1.746829in}{1.847796in}}{\pgfqpoint{1.748621in}{1.852123in}}{\pgfqpoint{1.748621in}{1.856634in}}%
\pgfpathcurveto{\pgfqpoint{1.748621in}{1.861146in}}{\pgfqpoint{1.746829in}{1.865473in}}{\pgfqpoint{1.743639in}{1.868663in}}%
\pgfpathcurveto{\pgfqpoint{1.740449in}{1.871852in}}{\pgfqpoint{1.736122in}{1.873645in}}{\pgfqpoint{1.731611in}{1.873645in}}%
\pgfpathcurveto{\pgfqpoint{1.727100in}{1.873645in}}{\pgfqpoint{1.722773in}{1.871852in}}{\pgfqpoint{1.719583in}{1.868663in}}%
\pgfpathcurveto{\pgfqpoint{1.716393in}{1.865473in}}{\pgfqpoint{1.714601in}{1.861146in}}{\pgfqpoint{1.714601in}{1.856634in}}%
\pgfpathcurveto{\pgfqpoint{1.714601in}{1.852123in}}{\pgfqpoint{1.716393in}{1.847796in}}{\pgfqpoint{1.719583in}{1.844606in}}%
\pgfpathcurveto{\pgfqpoint{1.722773in}{1.841416in}}{\pgfqpoint{1.727100in}{1.839624in}}{\pgfqpoint{1.731611in}{1.839624in}}%
\pgfpathlineto{\pgfqpoint{1.731611in}{1.839624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828950in}{1.828260in}}%
\pgfpathcurveto{\pgfqpoint{1.833461in}{1.828260in}}{\pgfqpoint{1.837788in}{1.830052in}}{\pgfqpoint{1.840978in}{1.833242in}}%
\pgfpathcurveto{\pgfqpoint{1.844168in}{1.836432in}}{\pgfqpoint{1.845960in}{1.840759in}}{\pgfqpoint{1.845960in}{1.845270in}}%
\pgfpathcurveto{\pgfqpoint{1.845960in}{1.849781in}}{\pgfqpoint{1.844168in}{1.854108in}}{\pgfqpoint{1.840978in}{1.857298in}}%
\pgfpathcurveto{\pgfqpoint{1.837788in}{1.860488in}}{\pgfqpoint{1.833461in}{1.862280in}}{\pgfqpoint{1.828950in}{1.862280in}}%
\pgfpathcurveto{\pgfqpoint{1.824439in}{1.862280in}}{\pgfqpoint{1.820111in}{1.860488in}}{\pgfqpoint{1.816922in}{1.857298in}}%
\pgfpathcurveto{\pgfqpoint{1.813732in}{1.854108in}}{\pgfqpoint{1.811939in}{1.849781in}}{\pgfqpoint{1.811939in}{1.845270in}}%
\pgfpathcurveto{\pgfqpoint{1.811939in}{1.840759in}}{\pgfqpoint{1.813732in}{1.836432in}}{\pgfqpoint{1.816922in}{1.833242in}}%
\pgfpathcurveto{\pgfqpoint{1.820111in}{1.830052in}}{\pgfqpoint{1.824439in}{1.828260in}}{\pgfqpoint{1.828950in}{1.828260in}}%
\pgfpathlineto{\pgfqpoint{1.828950in}{1.828260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951031in}{1.792182in}}%
\pgfpathcurveto{\pgfqpoint{1.955542in}{1.792182in}}{\pgfqpoint{1.959869in}{1.793974in}}{\pgfqpoint{1.963059in}{1.797164in}}%
\pgfpathcurveto{\pgfqpoint{1.966249in}{1.800354in}}{\pgfqpoint{1.968041in}{1.804681in}}{\pgfqpoint{1.968041in}{1.809192in}}%
\pgfpathcurveto{\pgfqpoint{1.968041in}{1.813704in}}{\pgfqpoint{1.966249in}{1.818031in}}{\pgfqpoint{1.963059in}{1.821221in}}%
\pgfpathcurveto{\pgfqpoint{1.959869in}{1.824411in}}{\pgfqpoint{1.955542in}{1.826203in}}{\pgfqpoint{1.951031in}{1.826203in}}%
\pgfpathcurveto{\pgfqpoint{1.946520in}{1.826203in}}{\pgfqpoint{1.942193in}{1.824411in}}{\pgfqpoint{1.939003in}{1.821221in}}%
\pgfpathcurveto{\pgfqpoint{1.935813in}{1.818031in}}{\pgfqpoint{1.934021in}{1.813704in}}{\pgfqpoint{1.934021in}{1.809192in}}%
\pgfpathcurveto{\pgfqpoint{1.934021in}{1.804681in}}{\pgfqpoint{1.935813in}{1.800354in}}{\pgfqpoint{1.939003in}{1.797164in}}%
\pgfpathcurveto{\pgfqpoint{1.942193in}{1.793974in}}{\pgfqpoint{1.946520in}{1.792182in}}{\pgfqpoint{1.951031in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{1.951031in}{1.792182in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975911in}{1.829680in}}%
\pgfpathcurveto{\pgfqpoint{1.980423in}{1.829680in}}{\pgfqpoint{1.984750in}{1.831472in}}{\pgfqpoint{1.987940in}{1.834662in}}%
\pgfpathcurveto{\pgfqpoint{1.991130in}{1.837852in}}{\pgfqpoint{1.992922in}{1.842179in}}{\pgfqpoint{1.992922in}{1.846690in}}%
\pgfpathcurveto{\pgfqpoint{1.992922in}{1.851201in}}{\pgfqpoint{1.991130in}{1.855528in}}{\pgfqpoint{1.987940in}{1.858718in}}%
\pgfpathcurveto{\pgfqpoint{1.984750in}{1.861908in}}{\pgfqpoint{1.980423in}{1.863700in}}{\pgfqpoint{1.975911in}{1.863700in}}%
\pgfpathcurveto{\pgfqpoint{1.971400in}{1.863700in}}{\pgfqpoint{1.967073in}{1.861908in}}{\pgfqpoint{1.963883in}{1.858718in}}%
\pgfpathcurveto{\pgfqpoint{1.960693in}{1.855528in}}{\pgfqpoint{1.958901in}{1.851201in}}{\pgfqpoint{1.958901in}{1.846690in}}%
\pgfpathcurveto{\pgfqpoint{1.958901in}{1.842179in}}{\pgfqpoint{1.960693in}{1.837852in}}{\pgfqpoint{1.963883in}{1.834662in}}%
\pgfpathcurveto{\pgfqpoint{1.967073in}{1.831472in}}{\pgfqpoint{1.971400in}{1.829680in}}{\pgfqpoint{1.975911in}{1.829680in}}%
\pgfpathlineto{\pgfqpoint{1.975911in}{1.829680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874030in}{1.830171in}}%
\pgfpathcurveto{\pgfqpoint{1.878541in}{1.830171in}}{\pgfqpoint{1.882868in}{1.831963in}}{\pgfqpoint{1.886058in}{1.835153in}}%
\pgfpathcurveto{\pgfqpoint{1.889248in}{1.838343in}}{\pgfqpoint{1.891040in}{1.842670in}}{\pgfqpoint{1.891040in}{1.847181in}}%
\pgfpathcurveto{\pgfqpoint{1.891040in}{1.851692in}}{\pgfqpoint{1.889248in}{1.856019in}}{\pgfqpoint{1.886058in}{1.859209in}}%
\pgfpathcurveto{\pgfqpoint{1.882868in}{1.862399in}}{\pgfqpoint{1.878541in}{1.864191in}}{\pgfqpoint{1.874030in}{1.864191in}}%
\pgfpathcurveto{\pgfqpoint{1.869519in}{1.864191in}}{\pgfqpoint{1.865192in}{1.862399in}}{\pgfqpoint{1.862002in}{1.859209in}}%
\pgfpathcurveto{\pgfqpoint{1.858812in}{1.856019in}}{\pgfqpoint{1.857019in}{1.851692in}}{\pgfqpoint{1.857019in}{1.847181in}}%
\pgfpathcurveto{\pgfqpoint{1.857019in}{1.842670in}}{\pgfqpoint{1.858812in}{1.838343in}}{\pgfqpoint{1.862002in}{1.835153in}}%
\pgfpathcurveto{\pgfqpoint{1.865192in}{1.831963in}}{\pgfqpoint{1.869519in}{1.830171in}}{\pgfqpoint{1.874030in}{1.830171in}}%
\pgfpathlineto{\pgfqpoint{1.874030in}{1.830171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043071in}{1.787077in}}%
\pgfpathcurveto{\pgfqpoint{2.047582in}{1.787077in}}{\pgfqpoint{2.051909in}{1.788870in}}{\pgfqpoint{2.055099in}{1.792060in}}%
\pgfpathcurveto{\pgfqpoint{2.058289in}{1.795250in}}{\pgfqpoint{2.060081in}{1.799577in}}{\pgfqpoint{2.060081in}{1.804088in}}%
\pgfpathcurveto{\pgfqpoint{2.060081in}{1.808599in}}{\pgfqpoint{2.058289in}{1.812926in}}{\pgfqpoint{2.055099in}{1.816116in}}%
\pgfpathcurveto{\pgfqpoint{2.051909in}{1.819306in}}{\pgfqpoint{2.047582in}{1.821098in}}{\pgfqpoint{2.043071in}{1.821098in}}%
\pgfpathcurveto{\pgfqpoint{2.038559in}{1.821098in}}{\pgfqpoint{2.034232in}{1.819306in}}{\pgfqpoint{2.031042in}{1.816116in}}%
\pgfpathcurveto{\pgfqpoint{2.027852in}{1.812926in}}{\pgfqpoint{2.026060in}{1.808599in}}{\pgfqpoint{2.026060in}{1.804088in}}%
\pgfpathcurveto{\pgfqpoint{2.026060in}{1.799577in}}{\pgfqpoint{2.027852in}{1.795250in}}{\pgfqpoint{2.031042in}{1.792060in}}%
\pgfpathcurveto{\pgfqpoint{2.034232in}{1.788870in}}{\pgfqpoint{2.038559in}{1.787077in}}{\pgfqpoint{2.043071in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{2.043071in}{1.787077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761994in}{1.862044in}}%
\pgfpathcurveto{\pgfqpoint{1.766505in}{1.862044in}}{\pgfqpoint{1.770832in}{1.863836in}}{\pgfqpoint{1.774022in}{1.867026in}}%
\pgfpathcurveto{\pgfqpoint{1.777212in}{1.870216in}}{\pgfqpoint{1.779004in}{1.874543in}}{\pgfqpoint{1.779004in}{1.879054in}}%
\pgfpathcurveto{\pgfqpoint{1.779004in}{1.883565in}}{\pgfqpoint{1.777212in}{1.887892in}}{\pgfqpoint{1.774022in}{1.891082in}}%
\pgfpathcurveto{\pgfqpoint{1.770832in}{1.894272in}}{\pgfqpoint{1.766505in}{1.896064in}}{\pgfqpoint{1.761994in}{1.896064in}}%
\pgfpathcurveto{\pgfqpoint{1.757483in}{1.896064in}}{\pgfqpoint{1.753156in}{1.894272in}}{\pgfqpoint{1.749966in}{1.891082in}}%
\pgfpathcurveto{\pgfqpoint{1.746776in}{1.887892in}}{\pgfqpoint{1.744984in}{1.883565in}}{\pgfqpoint{1.744984in}{1.879054in}}%
\pgfpathcurveto{\pgfqpoint{1.744984in}{1.874543in}}{\pgfqpoint{1.746776in}{1.870216in}}{\pgfqpoint{1.749966in}{1.867026in}}%
\pgfpathcurveto{\pgfqpoint{1.753156in}{1.863836in}}{\pgfqpoint{1.757483in}{1.862044in}}{\pgfqpoint{1.761994in}{1.862044in}}%
\pgfpathlineto{\pgfqpoint{1.761994in}{1.862044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767209in}{1.837148in}}%
\pgfpathcurveto{\pgfqpoint{1.771720in}{1.837148in}}{\pgfqpoint{1.776047in}{1.838940in}}{\pgfqpoint{1.779237in}{1.842130in}}%
\pgfpathcurveto{\pgfqpoint{1.782427in}{1.845320in}}{\pgfqpoint{1.784219in}{1.849647in}}{\pgfqpoint{1.784219in}{1.854158in}}%
\pgfpathcurveto{\pgfqpoint{1.784219in}{1.858669in}}{\pgfqpoint{1.782427in}{1.862996in}}{\pgfqpoint{1.779237in}{1.866186in}}%
\pgfpathcurveto{\pgfqpoint{1.776047in}{1.869376in}}{\pgfqpoint{1.771720in}{1.871168in}}{\pgfqpoint{1.767209in}{1.871168in}}%
\pgfpathcurveto{\pgfqpoint{1.762698in}{1.871168in}}{\pgfqpoint{1.758371in}{1.869376in}}{\pgfqpoint{1.755181in}{1.866186in}}%
\pgfpathcurveto{\pgfqpoint{1.751991in}{1.862996in}}{\pgfqpoint{1.750199in}{1.858669in}}{\pgfqpoint{1.750199in}{1.854158in}}%
\pgfpathcurveto{\pgfqpoint{1.750199in}{1.849647in}}{\pgfqpoint{1.751991in}{1.845320in}}{\pgfqpoint{1.755181in}{1.842130in}}%
\pgfpathcurveto{\pgfqpoint{1.758371in}{1.838940in}}{\pgfqpoint{1.762698in}{1.837148in}}{\pgfqpoint{1.767209in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{1.767209in}{1.837148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669259in}{1.873867in}}%
\pgfpathcurveto{\pgfqpoint{1.673770in}{1.873867in}}{\pgfqpoint{1.678097in}{1.875660in}}{\pgfqpoint{1.681287in}{1.878850in}}%
\pgfpathcurveto{\pgfqpoint{1.684477in}{1.882040in}}{\pgfqpoint{1.686269in}{1.886367in}}{\pgfqpoint{1.686269in}{1.890878in}}%
\pgfpathcurveto{\pgfqpoint{1.686269in}{1.895389in}}{\pgfqpoint{1.684477in}{1.899716in}}{\pgfqpoint{1.681287in}{1.902906in}}%
\pgfpathcurveto{\pgfqpoint{1.678097in}{1.906096in}}{\pgfqpoint{1.673770in}{1.907888in}}{\pgfqpoint{1.669259in}{1.907888in}}%
\pgfpathcurveto{\pgfqpoint{1.664747in}{1.907888in}}{\pgfqpoint{1.660420in}{1.906096in}}{\pgfqpoint{1.657230in}{1.902906in}}%
\pgfpathcurveto{\pgfqpoint{1.654041in}{1.899716in}}{\pgfqpoint{1.652248in}{1.895389in}}{\pgfqpoint{1.652248in}{1.890878in}}%
\pgfpathcurveto{\pgfqpoint{1.652248in}{1.886367in}}{\pgfqpoint{1.654041in}{1.882040in}}{\pgfqpoint{1.657230in}{1.878850in}}%
\pgfpathcurveto{\pgfqpoint{1.660420in}{1.875660in}}{\pgfqpoint{1.664747in}{1.873867in}}{\pgfqpoint{1.669259in}{1.873867in}}%
\pgfpathlineto{\pgfqpoint{1.669259in}{1.873867in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798732in}{1.831017in}}%
\pgfpathcurveto{\pgfqpoint{1.803243in}{1.831017in}}{\pgfqpoint{1.807570in}{1.832809in}}{\pgfqpoint{1.810760in}{1.835999in}}%
\pgfpathcurveto{\pgfqpoint{1.813950in}{1.839189in}}{\pgfqpoint{1.815742in}{1.843516in}}{\pgfqpoint{1.815742in}{1.848027in}}%
\pgfpathcurveto{\pgfqpoint{1.815742in}{1.852538in}}{\pgfqpoint{1.813950in}{1.856866in}}{\pgfqpoint{1.810760in}{1.860055in}}%
\pgfpathcurveto{\pgfqpoint{1.807570in}{1.863245in}}{\pgfqpoint{1.803243in}{1.865038in}}{\pgfqpoint{1.798732in}{1.865038in}}%
\pgfpathcurveto{\pgfqpoint{1.794220in}{1.865038in}}{\pgfqpoint{1.789893in}{1.863245in}}{\pgfqpoint{1.786703in}{1.860055in}}%
\pgfpathcurveto{\pgfqpoint{1.783513in}{1.856866in}}{\pgfqpoint{1.781721in}{1.852538in}}{\pgfqpoint{1.781721in}{1.848027in}}%
\pgfpathcurveto{\pgfqpoint{1.781721in}{1.843516in}}{\pgfqpoint{1.783513in}{1.839189in}}{\pgfqpoint{1.786703in}{1.835999in}}%
\pgfpathcurveto{\pgfqpoint{1.789893in}{1.832809in}}{\pgfqpoint{1.794220in}{1.831017in}}{\pgfqpoint{1.798732in}{1.831017in}}%
\pgfpathlineto{\pgfqpoint{1.798732in}{1.831017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871012in}{1.809499in}}%
\pgfpathcurveto{\pgfqpoint{1.875523in}{1.809499in}}{\pgfqpoint{1.879850in}{1.811291in}}{\pgfqpoint{1.883040in}{1.814481in}}%
\pgfpathcurveto{\pgfqpoint{1.886230in}{1.817671in}}{\pgfqpoint{1.888023in}{1.821998in}}{\pgfqpoint{1.888023in}{1.826509in}}%
\pgfpathcurveto{\pgfqpoint{1.888023in}{1.831020in}}{\pgfqpoint{1.886230in}{1.835347in}}{\pgfqpoint{1.883040in}{1.838537in}}%
\pgfpathcurveto{\pgfqpoint{1.879850in}{1.841727in}}{\pgfqpoint{1.875523in}{1.843519in}}{\pgfqpoint{1.871012in}{1.843519in}}%
\pgfpathcurveto{\pgfqpoint{1.866501in}{1.843519in}}{\pgfqpoint{1.862174in}{1.841727in}}{\pgfqpoint{1.858984in}{1.838537in}}%
\pgfpathcurveto{\pgfqpoint{1.855794in}{1.835347in}}{\pgfqpoint{1.854002in}{1.831020in}}{\pgfqpoint{1.854002in}{1.826509in}}%
\pgfpathcurveto{\pgfqpoint{1.854002in}{1.821998in}}{\pgfqpoint{1.855794in}{1.817671in}}{\pgfqpoint{1.858984in}{1.814481in}}%
\pgfpathcurveto{\pgfqpoint{1.862174in}{1.811291in}}{\pgfqpoint{1.866501in}{1.809499in}}{\pgfqpoint{1.871012in}{1.809499in}}%
\pgfpathlineto{\pgfqpoint{1.871012in}{1.809499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863359in}{1.823821in}}%
\pgfpathcurveto{\pgfqpoint{1.867870in}{1.823821in}}{\pgfqpoint{1.872197in}{1.825613in}}{\pgfqpoint{1.875387in}{1.828803in}}%
\pgfpathcurveto{\pgfqpoint{1.878577in}{1.831993in}}{\pgfqpoint{1.880369in}{1.836320in}}{\pgfqpoint{1.880369in}{1.840831in}}%
\pgfpathcurveto{\pgfqpoint{1.880369in}{1.845342in}}{\pgfqpoint{1.878577in}{1.849669in}}{\pgfqpoint{1.875387in}{1.852859in}}%
\pgfpathcurveto{\pgfqpoint{1.872197in}{1.856049in}}{\pgfqpoint{1.867870in}{1.857841in}}{\pgfqpoint{1.863359in}{1.857841in}}%
\pgfpathcurveto{\pgfqpoint{1.858848in}{1.857841in}}{\pgfqpoint{1.854521in}{1.856049in}}{\pgfqpoint{1.851331in}{1.852859in}}%
\pgfpathcurveto{\pgfqpoint{1.848141in}{1.849669in}}{\pgfqpoint{1.846349in}{1.845342in}}{\pgfqpoint{1.846349in}{1.840831in}}%
\pgfpathcurveto{\pgfqpoint{1.846349in}{1.836320in}}{\pgfqpoint{1.848141in}{1.831993in}}{\pgfqpoint{1.851331in}{1.828803in}}%
\pgfpathcurveto{\pgfqpoint{1.854521in}{1.825613in}}{\pgfqpoint{1.858848in}{1.823821in}}{\pgfqpoint{1.863359in}{1.823821in}}%
\pgfpathlineto{\pgfqpoint{1.863359in}{1.823821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933184in}{1.821422in}}%
\pgfpathcurveto{\pgfqpoint{1.937695in}{1.821422in}}{\pgfqpoint{1.942022in}{1.823214in}}{\pgfqpoint{1.945212in}{1.826404in}}%
\pgfpathcurveto{\pgfqpoint{1.948402in}{1.829594in}}{\pgfqpoint{1.950194in}{1.833921in}}{\pgfqpoint{1.950194in}{1.838432in}}%
\pgfpathcurveto{\pgfqpoint{1.950194in}{1.842943in}}{\pgfqpoint{1.948402in}{1.847270in}}{\pgfqpoint{1.945212in}{1.850460in}}%
\pgfpathcurveto{\pgfqpoint{1.942022in}{1.853650in}}{\pgfqpoint{1.937695in}{1.855443in}}{\pgfqpoint{1.933184in}{1.855443in}}%
\pgfpathcurveto{\pgfqpoint{1.928673in}{1.855443in}}{\pgfqpoint{1.924346in}{1.853650in}}{\pgfqpoint{1.921156in}{1.850460in}}%
\pgfpathcurveto{\pgfqpoint{1.917966in}{1.847270in}}{\pgfqpoint{1.916174in}{1.842943in}}{\pgfqpoint{1.916174in}{1.838432in}}%
\pgfpathcurveto{\pgfqpoint{1.916174in}{1.833921in}}{\pgfqpoint{1.917966in}{1.829594in}}{\pgfqpoint{1.921156in}{1.826404in}}%
\pgfpathcurveto{\pgfqpoint{1.924346in}{1.823214in}}{\pgfqpoint{1.928673in}{1.821422in}}{\pgfqpoint{1.933184in}{1.821422in}}%
\pgfpathlineto{\pgfqpoint{1.933184in}{1.821422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.076798in}{1.792707in}}%
\pgfpathcurveto{\pgfqpoint{2.081309in}{1.792707in}}{\pgfqpoint{2.085636in}{1.794499in}}{\pgfqpoint{2.088826in}{1.797689in}}%
\pgfpathcurveto{\pgfqpoint{2.092016in}{1.800879in}}{\pgfqpoint{2.093809in}{1.805206in}}{\pgfqpoint{2.093809in}{1.809717in}}%
\pgfpathcurveto{\pgfqpoint{2.093809in}{1.814228in}}{\pgfqpoint{2.092016in}{1.818555in}}{\pgfqpoint{2.088826in}{1.821745in}}%
\pgfpathcurveto{\pgfqpoint{2.085636in}{1.824935in}}{\pgfqpoint{2.081309in}{1.826727in}}{\pgfqpoint{2.076798in}{1.826727in}}%
\pgfpathcurveto{\pgfqpoint{2.072287in}{1.826727in}}{\pgfqpoint{2.067960in}{1.824935in}}{\pgfqpoint{2.064770in}{1.821745in}}%
\pgfpathcurveto{\pgfqpoint{2.061580in}{1.818555in}}{\pgfqpoint{2.059788in}{1.814228in}}{\pgfqpoint{2.059788in}{1.809717in}}%
\pgfpathcurveto{\pgfqpoint{2.059788in}{1.805206in}}{\pgfqpoint{2.061580in}{1.800879in}}{\pgfqpoint{2.064770in}{1.797689in}}%
\pgfpathcurveto{\pgfqpoint{2.067960in}{1.794499in}}{\pgfqpoint{2.072287in}{1.792707in}}{\pgfqpoint{2.076798in}{1.792707in}}%
\pgfpathlineto{\pgfqpoint{2.076798in}{1.792707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823904in}{1.829111in}}%
\pgfpathcurveto{\pgfqpoint{1.828416in}{1.829111in}}{\pgfqpoint{1.832743in}{1.830903in}}{\pgfqpoint{1.835933in}{1.834093in}}%
\pgfpathcurveto{\pgfqpoint{1.839122in}{1.837283in}}{\pgfqpoint{1.840915in}{1.841610in}}{\pgfqpoint{1.840915in}{1.846121in}}%
\pgfpathcurveto{\pgfqpoint{1.840915in}{1.850632in}}{\pgfqpoint{1.839122in}{1.854959in}}{\pgfqpoint{1.835933in}{1.858149in}}%
\pgfpathcurveto{\pgfqpoint{1.832743in}{1.861339in}}{\pgfqpoint{1.828416in}{1.863132in}}{\pgfqpoint{1.823904in}{1.863132in}}%
\pgfpathcurveto{\pgfqpoint{1.819393in}{1.863132in}}{\pgfqpoint{1.815066in}{1.861339in}}{\pgfqpoint{1.811876in}{1.858149in}}%
\pgfpathcurveto{\pgfqpoint{1.808686in}{1.854959in}}{\pgfqpoint{1.806894in}{1.850632in}}{\pgfqpoint{1.806894in}{1.846121in}}%
\pgfpathcurveto{\pgfqpoint{1.806894in}{1.841610in}}{\pgfqpoint{1.808686in}{1.837283in}}{\pgfqpoint{1.811876in}{1.834093in}}%
\pgfpathcurveto{\pgfqpoint{1.815066in}{1.830903in}}{\pgfqpoint{1.819393in}{1.829111in}}{\pgfqpoint{1.823904in}{1.829111in}}%
\pgfpathlineto{\pgfqpoint{1.823904in}{1.829111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847712in}{1.760869in}}%
\pgfpathcurveto{\pgfqpoint{1.852223in}{1.760869in}}{\pgfqpoint{1.856550in}{1.762661in}}{\pgfqpoint{1.859740in}{1.765851in}}%
\pgfpathcurveto{\pgfqpoint{1.862930in}{1.769041in}}{\pgfqpoint{1.864722in}{1.773368in}}{\pgfqpoint{1.864722in}{1.777879in}}%
\pgfpathcurveto{\pgfqpoint{1.864722in}{1.782390in}}{\pgfqpoint{1.862930in}{1.786717in}}{\pgfqpoint{1.859740in}{1.789907in}}%
\pgfpathcurveto{\pgfqpoint{1.856550in}{1.793097in}}{\pgfqpoint{1.852223in}{1.794890in}}{\pgfqpoint{1.847712in}{1.794890in}}%
\pgfpathcurveto{\pgfqpoint{1.843201in}{1.794890in}}{\pgfqpoint{1.838873in}{1.793097in}}{\pgfqpoint{1.835684in}{1.789907in}}%
\pgfpathcurveto{\pgfqpoint{1.832494in}{1.786717in}}{\pgfqpoint{1.830701in}{1.782390in}}{\pgfqpoint{1.830701in}{1.777879in}}%
\pgfpathcurveto{\pgfqpoint{1.830701in}{1.773368in}}{\pgfqpoint{1.832494in}{1.769041in}}{\pgfqpoint{1.835684in}{1.765851in}}%
\pgfpathcurveto{\pgfqpoint{1.838873in}{1.762661in}}{\pgfqpoint{1.843201in}{1.760869in}}{\pgfqpoint{1.847712in}{1.760869in}}%
\pgfpathlineto{\pgfqpoint{1.847712in}{1.760869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885822in}{1.819396in}}%
\pgfpathcurveto{\pgfqpoint{1.890333in}{1.819396in}}{\pgfqpoint{1.894660in}{1.821188in}}{\pgfqpoint{1.897850in}{1.824378in}}%
\pgfpathcurveto{\pgfqpoint{1.901040in}{1.827568in}}{\pgfqpoint{1.902832in}{1.831895in}}{\pgfqpoint{1.902832in}{1.836406in}}%
\pgfpathcurveto{\pgfqpoint{1.902832in}{1.840917in}}{\pgfqpoint{1.901040in}{1.845244in}}{\pgfqpoint{1.897850in}{1.848434in}}%
\pgfpathcurveto{\pgfqpoint{1.894660in}{1.851624in}}{\pgfqpoint{1.890333in}{1.853417in}}{\pgfqpoint{1.885822in}{1.853417in}}%
\pgfpathcurveto{\pgfqpoint{1.881310in}{1.853417in}}{\pgfqpoint{1.876983in}{1.851624in}}{\pgfqpoint{1.873794in}{1.848434in}}%
\pgfpathcurveto{\pgfqpoint{1.870604in}{1.845244in}}{\pgfqpoint{1.868811in}{1.840917in}}{\pgfqpoint{1.868811in}{1.836406in}}%
\pgfpathcurveto{\pgfqpoint{1.868811in}{1.831895in}}{\pgfqpoint{1.870604in}{1.827568in}}{\pgfqpoint{1.873794in}{1.824378in}}%
\pgfpathcurveto{\pgfqpoint{1.876983in}{1.821188in}}{\pgfqpoint{1.881310in}{1.819396in}}{\pgfqpoint{1.885822in}{1.819396in}}%
\pgfpathlineto{\pgfqpoint{1.885822in}{1.819396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039157in}{1.781781in}}%
\pgfpathcurveto{\pgfqpoint{2.043668in}{1.781781in}}{\pgfqpoint{2.047995in}{1.783573in}}{\pgfqpoint{2.051185in}{1.786763in}}%
\pgfpathcurveto{\pgfqpoint{2.054375in}{1.789953in}}{\pgfqpoint{2.056167in}{1.794280in}}{\pgfqpoint{2.056167in}{1.798791in}}%
\pgfpathcurveto{\pgfqpoint{2.056167in}{1.803302in}}{\pgfqpoint{2.054375in}{1.807629in}}{\pgfqpoint{2.051185in}{1.810819in}}%
\pgfpathcurveto{\pgfqpoint{2.047995in}{1.814009in}}{\pgfqpoint{2.043668in}{1.815801in}}{\pgfqpoint{2.039157in}{1.815801in}}%
\pgfpathcurveto{\pgfqpoint{2.034646in}{1.815801in}}{\pgfqpoint{2.030319in}{1.814009in}}{\pgfqpoint{2.027129in}{1.810819in}}%
\pgfpathcurveto{\pgfqpoint{2.023939in}{1.807629in}}{\pgfqpoint{2.022147in}{1.803302in}}{\pgfqpoint{2.022147in}{1.798791in}}%
\pgfpathcurveto{\pgfqpoint{2.022147in}{1.794280in}}{\pgfqpoint{2.023939in}{1.789953in}}{\pgfqpoint{2.027129in}{1.786763in}}%
\pgfpathcurveto{\pgfqpoint{2.030319in}{1.783573in}}{\pgfqpoint{2.034646in}{1.781781in}}{\pgfqpoint{2.039157in}{1.781781in}}%
\pgfpathlineto{\pgfqpoint{2.039157in}{1.781781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871921in}{1.816962in}}%
\pgfpathcurveto{\pgfqpoint{1.876432in}{1.816962in}}{\pgfqpoint{1.880759in}{1.818754in}}{\pgfqpoint{1.883949in}{1.821944in}}%
\pgfpathcurveto{\pgfqpoint{1.887139in}{1.825134in}}{\pgfqpoint{1.888931in}{1.829461in}}{\pgfqpoint{1.888931in}{1.833972in}}%
\pgfpathcurveto{\pgfqpoint{1.888931in}{1.838484in}}{\pgfqpoint{1.887139in}{1.842811in}}{\pgfqpoint{1.883949in}{1.846000in}}%
\pgfpathcurveto{\pgfqpoint{1.880759in}{1.849190in}}{\pgfqpoint{1.876432in}{1.850983in}}{\pgfqpoint{1.871921in}{1.850983in}}%
\pgfpathcurveto{\pgfqpoint{1.867410in}{1.850983in}}{\pgfqpoint{1.863083in}{1.849190in}}{\pgfqpoint{1.859893in}{1.846000in}}%
\pgfpathcurveto{\pgfqpoint{1.856703in}{1.842811in}}{\pgfqpoint{1.854911in}{1.838484in}}{\pgfqpoint{1.854911in}{1.833972in}}%
\pgfpathcurveto{\pgfqpoint{1.854911in}{1.829461in}}{\pgfqpoint{1.856703in}{1.825134in}}{\pgfqpoint{1.859893in}{1.821944in}}%
\pgfpathcurveto{\pgfqpoint{1.863083in}{1.818754in}}{\pgfqpoint{1.867410in}{1.816962in}}{\pgfqpoint{1.871921in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{1.871921in}{1.816962in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558791in}{1.883803in}}%
\pgfpathcurveto{\pgfqpoint{1.563302in}{1.883803in}}{\pgfqpoint{1.567629in}{1.885595in}}{\pgfqpoint{1.570819in}{1.888785in}}%
\pgfpathcurveto{\pgfqpoint{1.574009in}{1.891975in}}{\pgfqpoint{1.575801in}{1.896302in}}{\pgfqpoint{1.575801in}{1.900813in}}%
\pgfpathcurveto{\pgfqpoint{1.575801in}{1.905324in}}{\pgfqpoint{1.574009in}{1.909651in}}{\pgfqpoint{1.570819in}{1.912841in}}%
\pgfpathcurveto{\pgfqpoint{1.567629in}{1.916031in}}{\pgfqpoint{1.563302in}{1.917823in}}{\pgfqpoint{1.558791in}{1.917823in}}%
\pgfpathcurveto{\pgfqpoint{1.554279in}{1.917823in}}{\pgfqpoint{1.549952in}{1.916031in}}{\pgfqpoint{1.546762in}{1.912841in}}%
\pgfpathcurveto{\pgfqpoint{1.543573in}{1.909651in}}{\pgfqpoint{1.541780in}{1.905324in}}{\pgfqpoint{1.541780in}{1.900813in}}%
\pgfpathcurveto{\pgfqpoint{1.541780in}{1.896302in}}{\pgfqpoint{1.543573in}{1.891975in}}{\pgfqpoint{1.546762in}{1.888785in}}%
\pgfpathcurveto{\pgfqpoint{1.549952in}{1.885595in}}{\pgfqpoint{1.554279in}{1.883803in}}{\pgfqpoint{1.558791in}{1.883803in}}%
\pgfpathlineto{\pgfqpoint{1.558791in}{1.883803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736467in}{1.846812in}}%
\pgfpathcurveto{\pgfqpoint{1.740978in}{1.846812in}}{\pgfqpoint{1.745305in}{1.848605in}}{\pgfqpoint{1.748495in}{1.851794in}}%
\pgfpathcurveto{\pgfqpoint{1.751685in}{1.854984in}}{\pgfqpoint{1.753477in}{1.859311in}}{\pgfqpoint{1.753477in}{1.863823in}}%
\pgfpathcurveto{\pgfqpoint{1.753477in}{1.868334in}}{\pgfqpoint{1.751685in}{1.872661in}}{\pgfqpoint{1.748495in}{1.875851in}}%
\pgfpathcurveto{\pgfqpoint{1.745305in}{1.879041in}}{\pgfqpoint{1.740978in}{1.880833in}}{\pgfqpoint{1.736467in}{1.880833in}}%
\pgfpathcurveto{\pgfqpoint{1.731955in}{1.880833in}}{\pgfqpoint{1.727628in}{1.879041in}}{\pgfqpoint{1.724438in}{1.875851in}}%
\pgfpathcurveto{\pgfqpoint{1.721248in}{1.872661in}}{\pgfqpoint{1.719456in}{1.868334in}}{\pgfqpoint{1.719456in}{1.863823in}}%
\pgfpathcurveto{\pgfqpoint{1.719456in}{1.859311in}}{\pgfqpoint{1.721248in}{1.854984in}}{\pgfqpoint{1.724438in}{1.851794in}}%
\pgfpathcurveto{\pgfqpoint{1.727628in}{1.848605in}}{\pgfqpoint{1.731955in}{1.846812in}}{\pgfqpoint{1.736467in}{1.846812in}}%
\pgfpathlineto{\pgfqpoint{1.736467in}{1.846812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132271in}{1.789139in}}%
\pgfpathcurveto{\pgfqpoint{2.136782in}{1.789139in}}{\pgfqpoint{2.141109in}{1.790931in}}{\pgfqpoint{2.144299in}{1.794121in}}%
\pgfpathcurveto{\pgfqpoint{2.147489in}{1.797311in}}{\pgfqpoint{2.149282in}{1.801638in}}{\pgfqpoint{2.149282in}{1.806149in}}%
\pgfpathcurveto{\pgfqpoint{2.149282in}{1.810660in}}{\pgfqpoint{2.147489in}{1.814987in}}{\pgfqpoint{2.144299in}{1.818177in}}%
\pgfpathcurveto{\pgfqpoint{2.141109in}{1.821367in}}{\pgfqpoint{2.136782in}{1.823159in}}{\pgfqpoint{2.132271in}{1.823159in}}%
\pgfpathcurveto{\pgfqpoint{2.127760in}{1.823159in}}{\pgfqpoint{2.123433in}{1.821367in}}{\pgfqpoint{2.120243in}{1.818177in}}%
\pgfpathcurveto{\pgfqpoint{2.117053in}{1.814987in}}{\pgfqpoint{2.115261in}{1.810660in}}{\pgfqpoint{2.115261in}{1.806149in}}%
\pgfpathcurveto{\pgfqpoint{2.115261in}{1.801638in}}{\pgfqpoint{2.117053in}{1.797311in}}{\pgfqpoint{2.120243in}{1.794121in}}%
\pgfpathcurveto{\pgfqpoint{2.123433in}{1.790931in}}{\pgfqpoint{2.127760in}{1.789139in}}{\pgfqpoint{2.132271in}{1.789139in}}%
\pgfpathlineto{\pgfqpoint{2.132271in}{1.789139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839196in}{1.824629in}}%
\pgfpathcurveto{\pgfqpoint{1.843707in}{1.824629in}}{\pgfqpoint{1.848034in}{1.826421in}}{\pgfqpoint{1.851224in}{1.829611in}}%
\pgfpathcurveto{\pgfqpoint{1.854414in}{1.832801in}}{\pgfqpoint{1.856206in}{1.837128in}}{\pgfqpoint{1.856206in}{1.841639in}}%
\pgfpathcurveto{\pgfqpoint{1.856206in}{1.846150in}}{\pgfqpoint{1.854414in}{1.850477in}}{\pgfqpoint{1.851224in}{1.853667in}}%
\pgfpathcurveto{\pgfqpoint{1.848034in}{1.856857in}}{\pgfqpoint{1.843707in}{1.858649in}}{\pgfqpoint{1.839196in}{1.858649in}}%
\pgfpathcurveto{\pgfqpoint{1.834684in}{1.858649in}}{\pgfqpoint{1.830357in}{1.856857in}}{\pgfqpoint{1.827167in}{1.853667in}}%
\pgfpathcurveto{\pgfqpoint{1.823977in}{1.850477in}}{\pgfqpoint{1.822185in}{1.846150in}}{\pgfqpoint{1.822185in}{1.841639in}}%
\pgfpathcurveto{\pgfqpoint{1.822185in}{1.837128in}}{\pgfqpoint{1.823977in}{1.832801in}}{\pgfqpoint{1.827167in}{1.829611in}}%
\pgfpathcurveto{\pgfqpoint{1.830357in}{1.826421in}}{\pgfqpoint{1.834684in}{1.824629in}}{\pgfqpoint{1.839196in}{1.824629in}}%
\pgfpathlineto{\pgfqpoint{1.839196in}{1.824629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827844in}{1.830855in}}%
\pgfpathcurveto{\pgfqpoint{1.832355in}{1.830855in}}{\pgfqpoint{1.836682in}{1.832648in}}{\pgfqpoint{1.839872in}{1.835837in}}%
\pgfpathcurveto{\pgfqpoint{1.843062in}{1.839027in}}{\pgfqpoint{1.844854in}{1.843354in}}{\pgfqpoint{1.844854in}{1.847866in}}%
\pgfpathcurveto{\pgfqpoint{1.844854in}{1.852377in}}{\pgfqpoint{1.843062in}{1.856704in}}{\pgfqpoint{1.839872in}{1.859894in}}%
\pgfpathcurveto{\pgfqpoint{1.836682in}{1.863084in}}{\pgfqpoint{1.832355in}{1.864876in}}{\pgfqpoint{1.827844in}{1.864876in}}%
\pgfpathcurveto{\pgfqpoint{1.823333in}{1.864876in}}{\pgfqpoint{1.819006in}{1.863084in}}{\pgfqpoint{1.815816in}{1.859894in}}%
\pgfpathcurveto{\pgfqpoint{1.812626in}{1.856704in}}{\pgfqpoint{1.810834in}{1.852377in}}{\pgfqpoint{1.810834in}{1.847866in}}%
\pgfpathcurveto{\pgfqpoint{1.810834in}{1.843354in}}{\pgfqpoint{1.812626in}{1.839027in}}{\pgfqpoint{1.815816in}{1.835837in}}%
\pgfpathcurveto{\pgfqpoint{1.819006in}{1.832648in}}{\pgfqpoint{1.823333in}{1.830855in}}{\pgfqpoint{1.827844in}{1.830855in}}%
\pgfpathlineto{\pgfqpoint{1.827844in}{1.830855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084552in}{1.807958in}}%
\pgfpathcurveto{\pgfqpoint{2.089063in}{1.807958in}}{\pgfqpoint{2.093390in}{1.809751in}}{\pgfqpoint{2.096580in}{1.812941in}}%
\pgfpathcurveto{\pgfqpoint{2.099770in}{1.816131in}}{\pgfqpoint{2.101562in}{1.820458in}}{\pgfqpoint{2.101562in}{1.824969in}}%
\pgfpathcurveto{\pgfqpoint{2.101562in}{1.829480in}}{\pgfqpoint{2.099770in}{1.833807in}}{\pgfqpoint{2.096580in}{1.836997in}}%
\pgfpathcurveto{\pgfqpoint{2.093390in}{1.840187in}}{\pgfqpoint{2.089063in}{1.841979in}}{\pgfqpoint{2.084552in}{1.841979in}}%
\pgfpathcurveto{\pgfqpoint{2.080040in}{1.841979in}}{\pgfqpoint{2.075713in}{1.840187in}}{\pgfqpoint{2.072524in}{1.836997in}}%
\pgfpathcurveto{\pgfqpoint{2.069334in}{1.833807in}}{\pgfqpoint{2.067541in}{1.829480in}}{\pgfqpoint{2.067541in}{1.824969in}}%
\pgfpathcurveto{\pgfqpoint{2.067541in}{1.820458in}}{\pgfqpoint{2.069334in}{1.816131in}}{\pgfqpoint{2.072524in}{1.812941in}}%
\pgfpathcurveto{\pgfqpoint{2.075713in}{1.809751in}}{\pgfqpoint{2.080040in}{1.807958in}}{\pgfqpoint{2.084552in}{1.807958in}}%
\pgfpathlineto{\pgfqpoint{2.084552in}{1.807958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.525941in}{1.874648in}}%
\pgfpathcurveto{\pgfqpoint{1.530452in}{1.874648in}}{\pgfqpoint{1.534780in}{1.876440in}}{\pgfqpoint{1.537969in}{1.879630in}}%
\pgfpathcurveto{\pgfqpoint{1.541159in}{1.882820in}}{\pgfqpoint{1.542952in}{1.887147in}}{\pgfqpoint{1.542952in}{1.891658in}}%
\pgfpathcurveto{\pgfqpoint{1.542952in}{1.896169in}}{\pgfqpoint{1.541159in}{1.900496in}}{\pgfqpoint{1.537969in}{1.903686in}}%
\pgfpathcurveto{\pgfqpoint{1.534780in}{1.906876in}}{\pgfqpoint{1.530452in}{1.908669in}}{\pgfqpoint{1.525941in}{1.908669in}}%
\pgfpathcurveto{\pgfqpoint{1.521430in}{1.908669in}}{\pgfqpoint{1.517103in}{1.906876in}}{\pgfqpoint{1.513913in}{1.903686in}}%
\pgfpathcurveto{\pgfqpoint{1.510723in}{1.900496in}}{\pgfqpoint{1.508931in}{1.896169in}}{\pgfqpoint{1.508931in}{1.891658in}}%
\pgfpathcurveto{\pgfqpoint{1.508931in}{1.887147in}}{\pgfqpoint{1.510723in}{1.882820in}}{\pgfqpoint{1.513913in}{1.879630in}}%
\pgfpathcurveto{\pgfqpoint{1.517103in}{1.876440in}}{\pgfqpoint{1.521430in}{1.874648in}}{\pgfqpoint{1.525941in}{1.874648in}}%
\pgfpathlineto{\pgfqpoint{1.525941in}{1.874648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967976in}{1.797365in}}%
\pgfpathcurveto{\pgfqpoint{1.972488in}{1.797365in}}{\pgfqpoint{1.976815in}{1.799158in}}{\pgfqpoint{1.980004in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{1.983194in}{1.805537in}}{\pgfqpoint{1.984987in}{1.809864in}}{\pgfqpoint{1.984987in}{1.814376in}}%
\pgfpathcurveto{\pgfqpoint{1.984987in}{1.818887in}}{\pgfqpoint{1.983194in}{1.823214in}}{\pgfqpoint{1.980004in}{1.826404in}}%
\pgfpathcurveto{\pgfqpoint{1.976815in}{1.829594in}}{\pgfqpoint{1.972488in}{1.831386in}}{\pgfqpoint{1.967976in}{1.831386in}}%
\pgfpathcurveto{\pgfqpoint{1.963465in}{1.831386in}}{\pgfqpoint{1.959138in}{1.829594in}}{\pgfqpoint{1.955948in}{1.826404in}}%
\pgfpathcurveto{\pgfqpoint{1.952758in}{1.823214in}}{\pgfqpoint{1.950966in}{1.818887in}}{\pgfqpoint{1.950966in}{1.814376in}}%
\pgfpathcurveto{\pgfqpoint{1.950966in}{1.809864in}}{\pgfqpoint{1.952758in}{1.805537in}}{\pgfqpoint{1.955948in}{1.802347in}}%
\pgfpathcurveto{\pgfqpoint{1.959138in}{1.799158in}}{\pgfqpoint{1.963465in}{1.797365in}}{\pgfqpoint{1.967976in}{1.797365in}}%
\pgfpathlineto{\pgfqpoint{1.967976in}{1.797365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879539in}{1.844633in}}%
\pgfpathcurveto{\pgfqpoint{1.884050in}{1.844633in}}{\pgfqpoint{1.888377in}{1.846425in}}{\pgfqpoint{1.891567in}{1.849615in}}%
\pgfpathcurveto{\pgfqpoint{1.894757in}{1.852805in}}{\pgfqpoint{1.896549in}{1.857132in}}{\pgfqpoint{1.896549in}{1.861643in}}%
\pgfpathcurveto{\pgfqpoint{1.896549in}{1.866154in}}{\pgfqpoint{1.894757in}{1.870481in}}{\pgfqpoint{1.891567in}{1.873671in}}%
\pgfpathcurveto{\pgfqpoint{1.888377in}{1.876861in}}{\pgfqpoint{1.884050in}{1.878653in}}{\pgfqpoint{1.879539in}{1.878653in}}%
\pgfpathcurveto{\pgfqpoint{1.875028in}{1.878653in}}{\pgfqpoint{1.870700in}{1.876861in}}{\pgfqpoint{1.867511in}{1.873671in}}%
\pgfpathcurveto{\pgfqpoint{1.864321in}{1.870481in}}{\pgfqpoint{1.862528in}{1.866154in}}{\pgfqpoint{1.862528in}{1.861643in}}%
\pgfpathcurveto{\pgfqpoint{1.862528in}{1.857132in}}{\pgfqpoint{1.864321in}{1.852805in}}{\pgfqpoint{1.867511in}{1.849615in}}%
\pgfpathcurveto{\pgfqpoint{1.870700in}{1.846425in}}{\pgfqpoint{1.875028in}{1.844633in}}{\pgfqpoint{1.879539in}{1.844633in}}%
\pgfpathlineto{\pgfqpoint{1.879539in}{1.844633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112973in}{1.765566in}}%
\pgfpathcurveto{\pgfqpoint{2.117484in}{1.765566in}}{\pgfqpoint{2.121812in}{1.767359in}}{\pgfqpoint{2.125001in}{1.770548in}}%
\pgfpathcurveto{\pgfqpoint{2.128191in}{1.773738in}}{\pgfqpoint{2.129984in}{1.778065in}}{\pgfqpoint{2.129984in}{1.782577in}}%
\pgfpathcurveto{\pgfqpoint{2.129984in}{1.787088in}}{\pgfqpoint{2.128191in}{1.791415in}}{\pgfqpoint{2.125001in}{1.794605in}}%
\pgfpathcurveto{\pgfqpoint{2.121812in}{1.797795in}}{\pgfqpoint{2.117484in}{1.799587in}}{\pgfqpoint{2.112973in}{1.799587in}}%
\pgfpathcurveto{\pgfqpoint{2.108462in}{1.799587in}}{\pgfqpoint{2.104135in}{1.797795in}}{\pgfqpoint{2.100945in}{1.794605in}}%
\pgfpathcurveto{\pgfqpoint{2.097755in}{1.791415in}}{\pgfqpoint{2.095963in}{1.787088in}}{\pgfqpoint{2.095963in}{1.782577in}}%
\pgfpathcurveto{\pgfqpoint{2.095963in}{1.778065in}}{\pgfqpoint{2.097755in}{1.773738in}}{\pgfqpoint{2.100945in}{1.770548in}}%
\pgfpathcurveto{\pgfqpoint{2.104135in}{1.767359in}}{\pgfqpoint{2.108462in}{1.765566in}}{\pgfqpoint{2.112973in}{1.765566in}}%
\pgfpathlineto{\pgfqpoint{2.112973in}{1.765566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176707in}{1.794796in}}%
\pgfpathcurveto{\pgfqpoint{2.181218in}{1.794796in}}{\pgfqpoint{2.185545in}{1.796588in}}{\pgfqpoint{2.188735in}{1.799778in}}%
\pgfpathcurveto{\pgfqpoint{2.191925in}{1.802968in}}{\pgfqpoint{2.193717in}{1.807295in}}{\pgfqpoint{2.193717in}{1.811806in}}%
\pgfpathcurveto{\pgfqpoint{2.193717in}{1.816317in}}{\pgfqpoint{2.191925in}{1.820644in}}{\pgfqpoint{2.188735in}{1.823834in}}%
\pgfpathcurveto{\pgfqpoint{2.185545in}{1.827024in}}{\pgfqpoint{2.181218in}{1.828817in}}{\pgfqpoint{2.176707in}{1.828817in}}%
\pgfpathcurveto{\pgfqpoint{2.172196in}{1.828817in}}{\pgfqpoint{2.167868in}{1.827024in}}{\pgfqpoint{2.164679in}{1.823834in}}%
\pgfpathcurveto{\pgfqpoint{2.161489in}{1.820644in}}{\pgfqpoint{2.159696in}{1.816317in}}{\pgfqpoint{2.159696in}{1.811806in}}%
\pgfpathcurveto{\pgfqpoint{2.159696in}{1.807295in}}{\pgfqpoint{2.161489in}{1.802968in}}{\pgfqpoint{2.164679in}{1.799778in}}%
\pgfpathcurveto{\pgfqpoint{2.167868in}{1.796588in}}{\pgfqpoint{2.172196in}{1.794796in}}{\pgfqpoint{2.176707in}{1.794796in}}%
\pgfpathlineto{\pgfqpoint{2.176707in}{1.794796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967107in}{1.796603in}}%
\pgfpathcurveto{\pgfqpoint{1.971618in}{1.796603in}}{\pgfqpoint{1.975945in}{1.798395in}}{\pgfqpoint{1.979135in}{1.801585in}}%
\pgfpathcurveto{\pgfqpoint{1.982325in}{1.804775in}}{\pgfqpoint{1.984117in}{1.809102in}}{\pgfqpoint{1.984117in}{1.813613in}}%
\pgfpathcurveto{\pgfqpoint{1.984117in}{1.818124in}}{\pgfqpoint{1.982325in}{1.822451in}}{\pgfqpoint{1.979135in}{1.825641in}}%
\pgfpathcurveto{\pgfqpoint{1.975945in}{1.828831in}}{\pgfqpoint{1.971618in}{1.830623in}}{\pgfqpoint{1.967107in}{1.830623in}}%
\pgfpathcurveto{\pgfqpoint{1.962596in}{1.830623in}}{\pgfqpoint{1.958269in}{1.828831in}}{\pgfqpoint{1.955079in}{1.825641in}}%
\pgfpathcurveto{\pgfqpoint{1.951889in}{1.822451in}}{\pgfqpoint{1.950096in}{1.818124in}}{\pgfqpoint{1.950096in}{1.813613in}}%
\pgfpathcurveto{\pgfqpoint{1.950096in}{1.809102in}}{\pgfqpoint{1.951889in}{1.804775in}}{\pgfqpoint{1.955079in}{1.801585in}}%
\pgfpathcurveto{\pgfqpoint{1.958269in}{1.798395in}}{\pgfqpoint{1.962596in}{1.796603in}}{\pgfqpoint{1.967107in}{1.796603in}}%
\pgfpathlineto{\pgfqpoint{1.967107in}{1.796603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484452in}{1.922396in}}%
\pgfpathcurveto{\pgfqpoint{1.488963in}{1.922396in}}{\pgfqpoint{1.493290in}{1.924188in}}{\pgfqpoint{1.496480in}{1.927378in}}%
\pgfpathcurveto{\pgfqpoint{1.499670in}{1.930568in}}{\pgfqpoint{1.501462in}{1.934895in}}{\pgfqpoint{1.501462in}{1.939406in}}%
\pgfpathcurveto{\pgfqpoint{1.501462in}{1.943917in}}{\pgfqpoint{1.499670in}{1.948244in}}{\pgfqpoint{1.496480in}{1.951434in}}%
\pgfpathcurveto{\pgfqpoint{1.493290in}{1.954624in}}{\pgfqpoint{1.488963in}{1.956416in}}{\pgfqpoint{1.484452in}{1.956416in}}%
\pgfpathcurveto{\pgfqpoint{1.479941in}{1.956416in}}{\pgfqpoint{1.475614in}{1.954624in}}{\pgfqpoint{1.472424in}{1.951434in}}%
\pgfpathcurveto{\pgfqpoint{1.469234in}{1.948244in}}{\pgfqpoint{1.467441in}{1.943917in}}{\pgfqpoint{1.467441in}{1.939406in}}%
\pgfpathcurveto{\pgfqpoint{1.467441in}{1.934895in}}{\pgfqpoint{1.469234in}{1.930568in}}{\pgfqpoint{1.472424in}{1.927378in}}%
\pgfpathcurveto{\pgfqpoint{1.475614in}{1.924188in}}{\pgfqpoint{1.479941in}{1.922396in}}{\pgfqpoint{1.484452in}{1.922396in}}%
\pgfpathlineto{\pgfqpoint{1.484452in}{1.922396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780820in}{1.851648in}}%
\pgfpathcurveto{\pgfqpoint{1.785331in}{1.851648in}}{\pgfqpoint{1.789658in}{1.853440in}}{\pgfqpoint{1.792848in}{1.856630in}}%
\pgfpathcurveto{\pgfqpoint{1.796038in}{1.859820in}}{\pgfqpoint{1.797830in}{1.864147in}}{\pgfqpoint{1.797830in}{1.868658in}}%
\pgfpathcurveto{\pgfqpoint{1.797830in}{1.873169in}}{\pgfqpoint{1.796038in}{1.877496in}}{\pgfqpoint{1.792848in}{1.880686in}}%
\pgfpathcurveto{\pgfqpoint{1.789658in}{1.883876in}}{\pgfqpoint{1.785331in}{1.885668in}}{\pgfqpoint{1.780820in}{1.885668in}}%
\pgfpathcurveto{\pgfqpoint{1.776309in}{1.885668in}}{\pgfqpoint{1.771981in}{1.883876in}}{\pgfqpoint{1.768792in}{1.880686in}}%
\pgfpathcurveto{\pgfqpoint{1.765602in}{1.877496in}}{\pgfqpoint{1.763809in}{1.873169in}}{\pgfqpoint{1.763809in}{1.868658in}}%
\pgfpathcurveto{\pgfqpoint{1.763809in}{1.864147in}}{\pgfqpoint{1.765602in}{1.859820in}}{\pgfqpoint{1.768792in}{1.856630in}}%
\pgfpathcurveto{\pgfqpoint{1.771981in}{1.853440in}}{\pgfqpoint{1.776309in}{1.851648in}}{\pgfqpoint{1.780820in}{1.851648in}}%
\pgfpathlineto{\pgfqpoint{1.780820in}{1.851648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695267in}{1.859288in}}%
\pgfpathcurveto{\pgfqpoint{1.699779in}{1.859288in}}{\pgfqpoint{1.704106in}{1.861081in}}{\pgfqpoint{1.707296in}{1.864270in}}%
\pgfpathcurveto{\pgfqpoint{1.710485in}{1.867460in}}{\pgfqpoint{1.712278in}{1.871787in}}{\pgfqpoint{1.712278in}{1.876299in}}%
\pgfpathcurveto{\pgfqpoint{1.712278in}{1.880810in}}{\pgfqpoint{1.710485in}{1.885137in}}{\pgfqpoint{1.707296in}{1.888327in}}%
\pgfpathcurveto{\pgfqpoint{1.704106in}{1.891517in}}{\pgfqpoint{1.699779in}{1.893309in}}{\pgfqpoint{1.695267in}{1.893309in}}%
\pgfpathcurveto{\pgfqpoint{1.690756in}{1.893309in}}{\pgfqpoint{1.686429in}{1.891517in}}{\pgfqpoint{1.683239in}{1.888327in}}%
\pgfpathcurveto{\pgfqpoint{1.680049in}{1.885137in}}{\pgfqpoint{1.678257in}{1.880810in}}{\pgfqpoint{1.678257in}{1.876299in}}%
\pgfpathcurveto{\pgfqpoint{1.678257in}{1.871787in}}{\pgfqpoint{1.680049in}{1.867460in}}{\pgfqpoint{1.683239in}{1.864270in}}%
\pgfpathcurveto{\pgfqpoint{1.686429in}{1.861081in}}{\pgfqpoint{1.690756in}{1.859288in}}{\pgfqpoint{1.695267in}{1.859288in}}%
\pgfpathlineto{\pgfqpoint{1.695267in}{1.859288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828668in}{1.848370in}}%
\pgfpathcurveto{\pgfqpoint{1.833179in}{1.848370in}}{\pgfqpoint{1.837506in}{1.850162in}}{\pgfqpoint{1.840696in}{1.853352in}}%
\pgfpathcurveto{\pgfqpoint{1.843886in}{1.856542in}}{\pgfqpoint{1.845678in}{1.860869in}}{\pgfqpoint{1.845678in}{1.865381in}}%
\pgfpathcurveto{\pgfqpoint{1.845678in}{1.869892in}}{\pgfqpoint{1.843886in}{1.874219in}}{\pgfqpoint{1.840696in}{1.877409in}}%
\pgfpathcurveto{\pgfqpoint{1.837506in}{1.880599in}}{\pgfqpoint{1.833179in}{1.882391in}}{\pgfqpoint{1.828668in}{1.882391in}}%
\pgfpathcurveto{\pgfqpoint{1.824157in}{1.882391in}}{\pgfqpoint{1.819830in}{1.880599in}}{\pgfqpoint{1.816640in}{1.877409in}}%
\pgfpathcurveto{\pgfqpoint{1.813450in}{1.874219in}}{\pgfqpoint{1.811658in}{1.869892in}}{\pgfqpoint{1.811658in}{1.865381in}}%
\pgfpathcurveto{\pgfqpoint{1.811658in}{1.860869in}}{\pgfqpoint{1.813450in}{1.856542in}}{\pgfqpoint{1.816640in}{1.853352in}}%
\pgfpathcurveto{\pgfqpoint{1.819830in}{1.850162in}}{\pgfqpoint{1.824157in}{1.848370in}}{\pgfqpoint{1.828668in}{1.848370in}}%
\pgfpathlineto{\pgfqpoint{1.828668in}{1.848370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635375in}{1.882054in}}%
\pgfpathcurveto{\pgfqpoint{1.639886in}{1.882054in}}{\pgfqpoint{1.644213in}{1.883847in}}{\pgfqpoint{1.647403in}{1.887036in}}%
\pgfpathcurveto{\pgfqpoint{1.650593in}{1.890226in}}{\pgfqpoint{1.652385in}{1.894553in}}{\pgfqpoint{1.652385in}{1.899065in}}%
\pgfpathcurveto{\pgfqpoint{1.652385in}{1.903576in}}{\pgfqpoint{1.650593in}{1.907903in}}{\pgfqpoint{1.647403in}{1.911093in}}%
\pgfpathcurveto{\pgfqpoint{1.644213in}{1.914283in}}{\pgfqpoint{1.639886in}{1.916075in}}{\pgfqpoint{1.635375in}{1.916075in}}%
\pgfpathcurveto{\pgfqpoint{1.630864in}{1.916075in}}{\pgfqpoint{1.626537in}{1.914283in}}{\pgfqpoint{1.623347in}{1.911093in}}%
\pgfpathcurveto{\pgfqpoint{1.620157in}{1.907903in}}{\pgfqpoint{1.618364in}{1.903576in}}{\pgfqpoint{1.618364in}{1.899065in}}%
\pgfpathcurveto{\pgfqpoint{1.618364in}{1.894553in}}{\pgfqpoint{1.620157in}{1.890226in}}{\pgfqpoint{1.623347in}{1.887036in}}%
\pgfpathcurveto{\pgfqpoint{1.626537in}{1.883847in}}{\pgfqpoint{1.630864in}{1.882054in}}{\pgfqpoint{1.635375in}{1.882054in}}%
\pgfpathlineto{\pgfqpoint{1.635375in}{1.882054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943189in}{1.806186in}}%
\pgfpathcurveto{\pgfqpoint{1.947700in}{1.806186in}}{\pgfqpoint{1.952027in}{1.807979in}}{\pgfqpoint{1.955217in}{1.811169in}}%
\pgfpathcurveto{\pgfqpoint{1.958407in}{1.814358in}}{\pgfqpoint{1.960199in}{1.818685in}}{\pgfqpoint{1.960199in}{1.823197in}}%
\pgfpathcurveto{\pgfqpoint{1.960199in}{1.827708in}}{\pgfqpoint{1.958407in}{1.832035in}}{\pgfqpoint{1.955217in}{1.835225in}}%
\pgfpathcurveto{\pgfqpoint{1.952027in}{1.838415in}}{\pgfqpoint{1.947700in}{1.840207in}}{\pgfqpoint{1.943189in}{1.840207in}}%
\pgfpathcurveto{\pgfqpoint{1.938678in}{1.840207in}}{\pgfqpoint{1.934351in}{1.838415in}}{\pgfqpoint{1.931161in}{1.835225in}}%
\pgfpathcurveto{\pgfqpoint{1.927971in}{1.832035in}}{\pgfqpoint{1.926179in}{1.827708in}}{\pgfqpoint{1.926179in}{1.823197in}}%
\pgfpathcurveto{\pgfqpoint{1.926179in}{1.818685in}}{\pgfqpoint{1.927971in}{1.814358in}}{\pgfqpoint{1.931161in}{1.811169in}}%
\pgfpathcurveto{\pgfqpoint{1.934351in}{1.807979in}}{\pgfqpoint{1.938678in}{1.806186in}}{\pgfqpoint{1.943189in}{1.806186in}}%
\pgfpathlineto{\pgfqpoint{1.943189in}{1.806186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824903in}{1.850734in}}%
\pgfpathcurveto{\pgfqpoint{1.829414in}{1.850734in}}{\pgfqpoint{1.833741in}{1.852527in}}{\pgfqpoint{1.836931in}{1.855717in}}%
\pgfpathcurveto{\pgfqpoint{1.840121in}{1.858907in}}{\pgfqpoint{1.841913in}{1.863234in}}{\pgfqpoint{1.841913in}{1.867745in}}%
\pgfpathcurveto{\pgfqpoint{1.841913in}{1.872256in}}{\pgfqpoint{1.840121in}{1.876583in}}{\pgfqpoint{1.836931in}{1.879773in}}%
\pgfpathcurveto{\pgfqpoint{1.833741in}{1.882963in}}{\pgfqpoint{1.829414in}{1.884755in}}{\pgfqpoint{1.824903in}{1.884755in}}%
\pgfpathcurveto{\pgfqpoint{1.820392in}{1.884755in}}{\pgfqpoint{1.816065in}{1.882963in}}{\pgfqpoint{1.812875in}{1.879773in}}%
\pgfpathcurveto{\pgfqpoint{1.809685in}{1.876583in}}{\pgfqpoint{1.807893in}{1.872256in}}{\pgfqpoint{1.807893in}{1.867745in}}%
\pgfpathcurveto{\pgfqpoint{1.807893in}{1.863234in}}{\pgfqpoint{1.809685in}{1.858907in}}{\pgfqpoint{1.812875in}{1.855717in}}%
\pgfpathcurveto{\pgfqpoint{1.816065in}{1.852527in}}{\pgfqpoint{1.820392in}{1.850734in}}{\pgfqpoint{1.824903in}{1.850734in}}%
\pgfpathlineto{\pgfqpoint{1.824903in}{1.850734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874941in}{1.817356in}}%
\pgfpathcurveto{\pgfqpoint{1.879452in}{1.817356in}}{\pgfqpoint{1.883779in}{1.819148in}}{\pgfqpoint{1.886969in}{1.822338in}}%
\pgfpathcurveto{\pgfqpoint{1.890159in}{1.825528in}}{\pgfqpoint{1.891951in}{1.829855in}}{\pgfqpoint{1.891951in}{1.834366in}}%
\pgfpathcurveto{\pgfqpoint{1.891951in}{1.838877in}}{\pgfqpoint{1.890159in}{1.843204in}}{\pgfqpoint{1.886969in}{1.846394in}}%
\pgfpathcurveto{\pgfqpoint{1.883779in}{1.849584in}}{\pgfqpoint{1.879452in}{1.851376in}}{\pgfqpoint{1.874941in}{1.851376in}}%
\pgfpathcurveto{\pgfqpoint{1.870429in}{1.851376in}}{\pgfqpoint{1.866102in}{1.849584in}}{\pgfqpoint{1.862912in}{1.846394in}}%
\pgfpathcurveto{\pgfqpoint{1.859723in}{1.843204in}}{\pgfqpoint{1.857930in}{1.838877in}}{\pgfqpoint{1.857930in}{1.834366in}}%
\pgfpathcurveto{\pgfqpoint{1.857930in}{1.829855in}}{\pgfqpoint{1.859723in}{1.825528in}}{\pgfqpoint{1.862912in}{1.822338in}}%
\pgfpathcurveto{\pgfqpoint{1.866102in}{1.819148in}}{\pgfqpoint{1.870429in}{1.817356in}}{\pgfqpoint{1.874941in}{1.817356in}}%
\pgfpathlineto{\pgfqpoint{1.874941in}{1.817356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690131in}{1.871813in}}%
\pgfpathcurveto{\pgfqpoint{1.694643in}{1.871813in}}{\pgfqpoint{1.698970in}{1.873605in}}{\pgfqpoint{1.702159in}{1.876795in}}%
\pgfpathcurveto{\pgfqpoint{1.705349in}{1.879985in}}{\pgfqpoint{1.707142in}{1.884312in}}{\pgfqpoint{1.707142in}{1.888823in}}%
\pgfpathcurveto{\pgfqpoint{1.707142in}{1.893335in}}{\pgfqpoint{1.705349in}{1.897662in}}{\pgfqpoint{1.702159in}{1.900852in}}%
\pgfpathcurveto{\pgfqpoint{1.698970in}{1.904041in}}{\pgfqpoint{1.694643in}{1.905834in}}{\pgfqpoint{1.690131in}{1.905834in}}%
\pgfpathcurveto{\pgfqpoint{1.685620in}{1.905834in}}{\pgfqpoint{1.681293in}{1.904041in}}{\pgfqpoint{1.678103in}{1.900852in}}%
\pgfpathcurveto{\pgfqpoint{1.674913in}{1.897662in}}{\pgfqpoint{1.673121in}{1.893335in}}{\pgfqpoint{1.673121in}{1.888823in}}%
\pgfpathcurveto{\pgfqpoint{1.673121in}{1.884312in}}{\pgfqpoint{1.674913in}{1.879985in}}{\pgfqpoint{1.678103in}{1.876795in}}%
\pgfpathcurveto{\pgfqpoint{1.681293in}{1.873605in}}{\pgfqpoint{1.685620in}{1.871813in}}{\pgfqpoint{1.690131in}{1.871813in}}%
\pgfpathlineto{\pgfqpoint{1.690131in}{1.871813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014420in}{1.779258in}}%
\pgfpathcurveto{\pgfqpoint{2.018931in}{1.779258in}}{\pgfqpoint{2.023258in}{1.781050in}}{\pgfqpoint{2.026448in}{1.784240in}}%
\pgfpathcurveto{\pgfqpoint{2.029638in}{1.787430in}}{\pgfqpoint{2.031431in}{1.791757in}}{\pgfqpoint{2.031431in}{1.796268in}}%
\pgfpathcurveto{\pgfqpoint{2.031431in}{1.800779in}}{\pgfqpoint{2.029638in}{1.805106in}}{\pgfqpoint{2.026448in}{1.808296in}}%
\pgfpathcurveto{\pgfqpoint{2.023258in}{1.811486in}}{\pgfqpoint{2.018931in}{1.813278in}}{\pgfqpoint{2.014420in}{1.813278in}}%
\pgfpathcurveto{\pgfqpoint{2.009909in}{1.813278in}}{\pgfqpoint{2.005582in}{1.811486in}}{\pgfqpoint{2.002392in}{1.808296in}}%
\pgfpathcurveto{\pgfqpoint{1.999202in}{1.805106in}}{\pgfqpoint{1.997410in}{1.800779in}}{\pgfqpoint{1.997410in}{1.796268in}}%
\pgfpathcurveto{\pgfqpoint{1.997410in}{1.791757in}}{\pgfqpoint{1.999202in}{1.787430in}}{\pgfqpoint{2.002392in}{1.784240in}}%
\pgfpathcurveto{\pgfqpoint{2.005582in}{1.781050in}}{\pgfqpoint{2.009909in}{1.779258in}}{\pgfqpoint{2.014420in}{1.779258in}}%
\pgfpathlineto{\pgfqpoint{2.014420in}{1.779258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823542in}{1.835238in}}%
\pgfpathcurveto{\pgfqpoint{1.828053in}{1.835238in}}{\pgfqpoint{1.832380in}{1.837031in}}{\pgfqpoint{1.835570in}{1.840220in}}%
\pgfpathcurveto{\pgfqpoint{1.838760in}{1.843410in}}{\pgfqpoint{1.840552in}{1.847737in}}{\pgfqpoint{1.840552in}{1.852249in}}%
\pgfpathcurveto{\pgfqpoint{1.840552in}{1.856760in}}{\pgfqpoint{1.838760in}{1.861087in}}{\pgfqpoint{1.835570in}{1.864277in}}%
\pgfpathcurveto{\pgfqpoint{1.832380in}{1.867467in}}{\pgfqpoint{1.828053in}{1.869259in}}{\pgfqpoint{1.823542in}{1.869259in}}%
\pgfpathcurveto{\pgfqpoint{1.819031in}{1.869259in}}{\pgfqpoint{1.814704in}{1.867467in}}{\pgfqpoint{1.811514in}{1.864277in}}%
\pgfpathcurveto{\pgfqpoint{1.808324in}{1.861087in}}{\pgfqpoint{1.806532in}{1.856760in}}{\pgfqpoint{1.806532in}{1.852249in}}%
\pgfpathcurveto{\pgfqpoint{1.806532in}{1.847737in}}{\pgfqpoint{1.808324in}{1.843410in}}{\pgfqpoint{1.811514in}{1.840220in}}%
\pgfpathcurveto{\pgfqpoint{1.814704in}{1.837031in}}{\pgfqpoint{1.819031in}{1.835238in}}{\pgfqpoint{1.823542in}{1.835238in}}%
\pgfpathlineto{\pgfqpoint{1.823542in}{1.835238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937465in}{1.792420in}}%
\pgfpathcurveto{\pgfqpoint{1.941977in}{1.792420in}}{\pgfqpoint{1.946304in}{1.794212in}}{\pgfqpoint{1.949494in}{1.797402in}}%
\pgfpathcurveto{\pgfqpoint{1.952683in}{1.800592in}}{\pgfqpoint{1.954476in}{1.804919in}}{\pgfqpoint{1.954476in}{1.809430in}}%
\pgfpathcurveto{\pgfqpoint{1.954476in}{1.813941in}}{\pgfqpoint{1.952683in}{1.818268in}}{\pgfqpoint{1.949494in}{1.821458in}}%
\pgfpathcurveto{\pgfqpoint{1.946304in}{1.824648in}}{\pgfqpoint{1.941977in}{1.826440in}}{\pgfqpoint{1.937465in}{1.826440in}}%
\pgfpathcurveto{\pgfqpoint{1.932954in}{1.826440in}}{\pgfqpoint{1.928627in}{1.824648in}}{\pgfqpoint{1.925437in}{1.821458in}}%
\pgfpathcurveto{\pgfqpoint{1.922247in}{1.818268in}}{\pgfqpoint{1.920455in}{1.813941in}}{\pgfqpoint{1.920455in}{1.809430in}}%
\pgfpathcurveto{\pgfqpoint{1.920455in}{1.804919in}}{\pgfqpoint{1.922247in}{1.800592in}}{\pgfqpoint{1.925437in}{1.797402in}}%
\pgfpathcurveto{\pgfqpoint{1.928627in}{1.794212in}}{\pgfqpoint{1.932954in}{1.792420in}}{\pgfqpoint{1.937465in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{1.937465in}{1.792420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709391in}{1.865427in}}%
\pgfpathcurveto{\pgfqpoint{1.713902in}{1.865427in}}{\pgfqpoint{1.718229in}{1.867219in}}{\pgfqpoint{1.721419in}{1.870409in}}%
\pgfpathcurveto{\pgfqpoint{1.724609in}{1.873599in}}{\pgfqpoint{1.726401in}{1.877926in}}{\pgfqpoint{1.726401in}{1.882437in}}%
\pgfpathcurveto{\pgfqpoint{1.726401in}{1.886949in}}{\pgfqpoint{1.724609in}{1.891276in}}{\pgfqpoint{1.721419in}{1.894466in}}%
\pgfpathcurveto{\pgfqpoint{1.718229in}{1.897655in}}{\pgfqpoint{1.713902in}{1.899448in}}{\pgfqpoint{1.709391in}{1.899448in}}%
\pgfpathcurveto{\pgfqpoint{1.704879in}{1.899448in}}{\pgfqpoint{1.700552in}{1.897655in}}{\pgfqpoint{1.697363in}{1.894466in}}%
\pgfpathcurveto{\pgfqpoint{1.694173in}{1.891276in}}{\pgfqpoint{1.692380in}{1.886949in}}{\pgfqpoint{1.692380in}{1.882437in}}%
\pgfpathcurveto{\pgfqpoint{1.692380in}{1.877926in}}{\pgfqpoint{1.694173in}{1.873599in}}{\pgfqpoint{1.697363in}{1.870409in}}%
\pgfpathcurveto{\pgfqpoint{1.700552in}{1.867219in}}{\pgfqpoint{1.704879in}{1.865427in}}{\pgfqpoint{1.709391in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{1.709391in}{1.865427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669239in}{1.851833in}}%
\pgfpathcurveto{\pgfqpoint{1.673751in}{1.851833in}}{\pgfqpoint{1.678078in}{1.853625in}}{\pgfqpoint{1.681267in}{1.856815in}}%
\pgfpathcurveto{\pgfqpoint{1.684457in}{1.860005in}}{\pgfqpoint{1.686250in}{1.864332in}}{\pgfqpoint{1.686250in}{1.868843in}}%
\pgfpathcurveto{\pgfqpoint{1.686250in}{1.873354in}}{\pgfqpoint{1.684457in}{1.877681in}}{\pgfqpoint{1.681267in}{1.880871in}}%
\pgfpathcurveto{\pgfqpoint{1.678078in}{1.884061in}}{\pgfqpoint{1.673751in}{1.885853in}}{\pgfqpoint{1.669239in}{1.885853in}}%
\pgfpathcurveto{\pgfqpoint{1.664728in}{1.885853in}}{\pgfqpoint{1.660401in}{1.884061in}}{\pgfqpoint{1.657211in}{1.880871in}}%
\pgfpathcurveto{\pgfqpoint{1.654021in}{1.877681in}}{\pgfqpoint{1.652229in}{1.873354in}}{\pgfqpoint{1.652229in}{1.868843in}}%
\pgfpathcurveto{\pgfqpoint{1.652229in}{1.864332in}}{\pgfqpoint{1.654021in}{1.860005in}}{\pgfqpoint{1.657211in}{1.856815in}}%
\pgfpathcurveto{\pgfqpoint{1.660401in}{1.853625in}}{\pgfqpoint{1.664728in}{1.851833in}}{\pgfqpoint{1.669239in}{1.851833in}}%
\pgfpathlineto{\pgfqpoint{1.669239in}{1.851833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639210in}{1.862993in}}%
\pgfpathcurveto{\pgfqpoint{1.643722in}{1.862993in}}{\pgfqpoint{1.648049in}{1.864785in}}{\pgfqpoint{1.651239in}{1.867975in}}%
\pgfpathcurveto{\pgfqpoint{1.654428in}{1.871165in}}{\pgfqpoint{1.656221in}{1.875492in}}{\pgfqpoint{1.656221in}{1.880003in}}%
\pgfpathcurveto{\pgfqpoint{1.656221in}{1.884514in}}{\pgfqpoint{1.654428in}{1.888841in}}{\pgfqpoint{1.651239in}{1.892031in}}%
\pgfpathcurveto{\pgfqpoint{1.648049in}{1.895221in}}{\pgfqpoint{1.643722in}{1.897013in}}{\pgfqpoint{1.639210in}{1.897013in}}%
\pgfpathcurveto{\pgfqpoint{1.634699in}{1.897013in}}{\pgfqpoint{1.630372in}{1.895221in}}{\pgfqpoint{1.627182in}{1.892031in}}%
\pgfpathcurveto{\pgfqpoint{1.623992in}{1.888841in}}{\pgfqpoint{1.622200in}{1.884514in}}{\pgfqpoint{1.622200in}{1.880003in}}%
\pgfpathcurveto{\pgfqpoint{1.622200in}{1.875492in}}{\pgfqpoint{1.623992in}{1.871165in}}{\pgfqpoint{1.627182in}{1.867975in}}%
\pgfpathcurveto{\pgfqpoint{1.630372in}{1.864785in}}{\pgfqpoint{1.634699in}{1.862993in}}{\pgfqpoint{1.639210in}{1.862993in}}%
\pgfpathlineto{\pgfqpoint{1.639210in}{1.862993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905746in}{1.818933in}}%
\pgfpathcurveto{\pgfqpoint{1.910257in}{1.818933in}}{\pgfqpoint{1.914584in}{1.820725in}}{\pgfqpoint{1.917774in}{1.823915in}}%
\pgfpathcurveto{\pgfqpoint{1.920964in}{1.827105in}}{\pgfqpoint{1.922756in}{1.831432in}}{\pgfqpoint{1.922756in}{1.835943in}}%
\pgfpathcurveto{\pgfqpoint{1.922756in}{1.840454in}}{\pgfqpoint{1.920964in}{1.844781in}}{\pgfqpoint{1.917774in}{1.847971in}}%
\pgfpathcurveto{\pgfqpoint{1.914584in}{1.851161in}}{\pgfqpoint{1.910257in}{1.852953in}}{\pgfqpoint{1.905746in}{1.852953in}}%
\pgfpathcurveto{\pgfqpoint{1.901235in}{1.852953in}}{\pgfqpoint{1.896908in}{1.851161in}}{\pgfqpoint{1.893718in}{1.847971in}}%
\pgfpathcurveto{\pgfqpoint{1.890528in}{1.844781in}}{\pgfqpoint{1.888736in}{1.840454in}}{\pgfqpoint{1.888736in}{1.835943in}}%
\pgfpathcurveto{\pgfqpoint{1.888736in}{1.831432in}}{\pgfqpoint{1.890528in}{1.827105in}}{\pgfqpoint{1.893718in}{1.823915in}}%
\pgfpathcurveto{\pgfqpoint{1.896908in}{1.820725in}}{\pgfqpoint{1.901235in}{1.818933in}}{\pgfqpoint{1.905746in}{1.818933in}}%
\pgfpathlineto{\pgfqpoint{1.905746in}{1.818933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792192in}{1.856882in}}%
\pgfpathcurveto{\pgfqpoint{1.796703in}{1.856882in}}{\pgfqpoint{1.801030in}{1.858674in}}{\pgfqpoint{1.804220in}{1.861864in}}%
\pgfpathcurveto{\pgfqpoint{1.807410in}{1.865054in}}{\pgfqpoint{1.809202in}{1.869381in}}{\pgfqpoint{1.809202in}{1.873892in}}%
\pgfpathcurveto{\pgfqpoint{1.809202in}{1.878403in}}{\pgfqpoint{1.807410in}{1.882730in}}{\pgfqpoint{1.804220in}{1.885920in}}%
\pgfpathcurveto{\pgfqpoint{1.801030in}{1.889110in}}{\pgfqpoint{1.796703in}{1.890903in}}{\pgfqpoint{1.792192in}{1.890903in}}%
\pgfpathcurveto{\pgfqpoint{1.787681in}{1.890903in}}{\pgfqpoint{1.783354in}{1.889110in}}{\pgfqpoint{1.780164in}{1.885920in}}%
\pgfpathcurveto{\pgfqpoint{1.776974in}{1.882730in}}{\pgfqpoint{1.775182in}{1.878403in}}{\pgfqpoint{1.775182in}{1.873892in}}%
\pgfpathcurveto{\pgfqpoint{1.775182in}{1.869381in}}{\pgfqpoint{1.776974in}{1.865054in}}{\pgfqpoint{1.780164in}{1.861864in}}%
\pgfpathcurveto{\pgfqpoint{1.783354in}{1.858674in}}{\pgfqpoint{1.787681in}{1.856882in}}{\pgfqpoint{1.792192in}{1.856882in}}%
\pgfpathlineto{\pgfqpoint{1.792192in}{1.856882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861006in}{1.844291in}}%
\pgfpathcurveto{\pgfqpoint{1.865517in}{1.844291in}}{\pgfqpoint{1.869844in}{1.846084in}}{\pgfqpoint{1.873034in}{1.849274in}}%
\pgfpathcurveto{\pgfqpoint{1.876224in}{1.852463in}}{\pgfqpoint{1.878016in}{1.856790in}}{\pgfqpoint{1.878016in}{1.861302in}}%
\pgfpathcurveto{\pgfqpoint{1.878016in}{1.865813in}}{\pgfqpoint{1.876224in}{1.870140in}}{\pgfqpoint{1.873034in}{1.873330in}}%
\pgfpathcurveto{\pgfqpoint{1.869844in}{1.876520in}}{\pgfqpoint{1.865517in}{1.878312in}}{\pgfqpoint{1.861006in}{1.878312in}}%
\pgfpathcurveto{\pgfqpoint{1.856494in}{1.878312in}}{\pgfqpoint{1.852167in}{1.876520in}}{\pgfqpoint{1.848977in}{1.873330in}}%
\pgfpathcurveto{\pgfqpoint{1.845788in}{1.870140in}}{\pgfqpoint{1.843995in}{1.865813in}}{\pgfqpoint{1.843995in}{1.861302in}}%
\pgfpathcurveto{\pgfqpoint{1.843995in}{1.856790in}}{\pgfqpoint{1.845788in}{1.852463in}}{\pgfqpoint{1.848977in}{1.849274in}}%
\pgfpathcurveto{\pgfqpoint{1.852167in}{1.846084in}}{\pgfqpoint{1.856494in}{1.844291in}}{\pgfqpoint{1.861006in}{1.844291in}}%
\pgfpathlineto{\pgfqpoint{1.861006in}{1.844291in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927304in}{1.794688in}}%
\pgfpathcurveto{\pgfqpoint{1.931815in}{1.794688in}}{\pgfqpoint{1.936142in}{1.796480in}}{\pgfqpoint{1.939332in}{1.799670in}}%
\pgfpathcurveto{\pgfqpoint{1.942522in}{1.802860in}}{\pgfqpoint{1.944314in}{1.807187in}}{\pgfqpoint{1.944314in}{1.811698in}}%
\pgfpathcurveto{\pgfqpoint{1.944314in}{1.816209in}}{\pgfqpoint{1.942522in}{1.820536in}}{\pgfqpoint{1.939332in}{1.823726in}}%
\pgfpathcurveto{\pgfqpoint{1.936142in}{1.826916in}}{\pgfqpoint{1.931815in}{1.828709in}}{\pgfqpoint{1.927304in}{1.828709in}}%
\pgfpathcurveto{\pgfqpoint{1.922793in}{1.828709in}}{\pgfqpoint{1.918466in}{1.826916in}}{\pgfqpoint{1.915276in}{1.823726in}}%
\pgfpathcurveto{\pgfqpoint{1.912086in}{1.820536in}}{\pgfqpoint{1.910294in}{1.816209in}}{\pgfqpoint{1.910294in}{1.811698in}}%
\pgfpathcurveto{\pgfqpoint{1.910294in}{1.807187in}}{\pgfqpoint{1.912086in}{1.802860in}}{\pgfqpoint{1.915276in}{1.799670in}}%
\pgfpathcurveto{\pgfqpoint{1.918466in}{1.796480in}}{\pgfqpoint{1.922793in}{1.794688in}}{\pgfqpoint{1.927304in}{1.794688in}}%
\pgfpathlineto{\pgfqpoint{1.927304in}{1.794688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946652in}{1.809815in}}%
\pgfpathcurveto{\pgfqpoint{1.951163in}{1.809815in}}{\pgfqpoint{1.955490in}{1.811607in}}{\pgfqpoint{1.958680in}{1.814797in}}%
\pgfpathcurveto{\pgfqpoint{1.961870in}{1.817987in}}{\pgfqpoint{1.963662in}{1.822314in}}{\pgfqpoint{1.963662in}{1.826825in}}%
\pgfpathcurveto{\pgfqpoint{1.963662in}{1.831336in}}{\pgfqpoint{1.961870in}{1.835663in}}{\pgfqpoint{1.958680in}{1.838853in}}%
\pgfpathcurveto{\pgfqpoint{1.955490in}{1.842043in}}{\pgfqpoint{1.951163in}{1.843836in}}{\pgfqpoint{1.946652in}{1.843836in}}%
\pgfpathcurveto{\pgfqpoint{1.942141in}{1.843836in}}{\pgfqpoint{1.937814in}{1.842043in}}{\pgfqpoint{1.934624in}{1.838853in}}%
\pgfpathcurveto{\pgfqpoint{1.931434in}{1.835663in}}{\pgfqpoint{1.929642in}{1.831336in}}{\pgfqpoint{1.929642in}{1.826825in}}%
\pgfpathcurveto{\pgfqpoint{1.929642in}{1.822314in}}{\pgfqpoint{1.931434in}{1.817987in}}{\pgfqpoint{1.934624in}{1.814797in}}%
\pgfpathcurveto{\pgfqpoint{1.937814in}{1.811607in}}{\pgfqpoint{1.942141in}{1.809815in}}{\pgfqpoint{1.946652in}{1.809815in}}%
\pgfpathlineto{\pgfqpoint{1.946652in}{1.809815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817859in}{1.850908in}}%
\pgfpathcurveto{\pgfqpoint{1.822371in}{1.850908in}}{\pgfqpoint{1.826698in}{1.852700in}}{\pgfqpoint{1.829888in}{1.855890in}}%
\pgfpathcurveto{\pgfqpoint{1.833078in}{1.859080in}}{\pgfqpoint{1.834870in}{1.863407in}}{\pgfqpoint{1.834870in}{1.867918in}}%
\pgfpathcurveto{\pgfqpoint{1.834870in}{1.872429in}}{\pgfqpoint{1.833078in}{1.876756in}}{\pgfqpoint{1.829888in}{1.879946in}}%
\pgfpathcurveto{\pgfqpoint{1.826698in}{1.883136in}}{\pgfqpoint{1.822371in}{1.884928in}}{\pgfqpoint{1.817859in}{1.884928in}}%
\pgfpathcurveto{\pgfqpoint{1.813348in}{1.884928in}}{\pgfqpoint{1.809021in}{1.883136in}}{\pgfqpoint{1.805831in}{1.879946in}}%
\pgfpathcurveto{\pgfqpoint{1.802641in}{1.876756in}}{\pgfqpoint{1.800849in}{1.872429in}}{\pgfqpoint{1.800849in}{1.867918in}}%
\pgfpathcurveto{\pgfqpoint{1.800849in}{1.863407in}}{\pgfqpoint{1.802641in}{1.859080in}}{\pgfqpoint{1.805831in}{1.855890in}}%
\pgfpathcurveto{\pgfqpoint{1.809021in}{1.852700in}}{\pgfqpoint{1.813348in}{1.850908in}}{\pgfqpoint{1.817859in}{1.850908in}}%
\pgfpathlineto{\pgfqpoint{1.817859in}{1.850908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791159in}{1.856145in}}%
\pgfpathcurveto{\pgfqpoint{1.795670in}{1.856145in}}{\pgfqpoint{1.799997in}{1.857937in}}{\pgfqpoint{1.803187in}{1.861127in}}%
\pgfpathcurveto{\pgfqpoint{1.806377in}{1.864317in}}{\pgfqpoint{1.808170in}{1.868644in}}{\pgfqpoint{1.808170in}{1.873155in}}%
\pgfpathcurveto{\pgfqpoint{1.808170in}{1.877666in}}{\pgfqpoint{1.806377in}{1.881993in}}{\pgfqpoint{1.803187in}{1.885183in}}%
\pgfpathcurveto{\pgfqpoint{1.799997in}{1.888373in}}{\pgfqpoint{1.795670in}{1.890166in}}{\pgfqpoint{1.791159in}{1.890166in}}%
\pgfpathcurveto{\pgfqpoint{1.786648in}{1.890166in}}{\pgfqpoint{1.782321in}{1.888373in}}{\pgfqpoint{1.779131in}{1.885183in}}%
\pgfpathcurveto{\pgfqpoint{1.775941in}{1.881993in}}{\pgfqpoint{1.774149in}{1.877666in}}{\pgfqpoint{1.774149in}{1.873155in}}%
\pgfpathcurveto{\pgfqpoint{1.774149in}{1.868644in}}{\pgfqpoint{1.775941in}{1.864317in}}{\pgfqpoint{1.779131in}{1.861127in}}%
\pgfpathcurveto{\pgfqpoint{1.782321in}{1.857937in}}{\pgfqpoint{1.786648in}{1.856145in}}{\pgfqpoint{1.791159in}{1.856145in}}%
\pgfpathlineto{\pgfqpoint{1.791159in}{1.856145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838037in}{1.814909in}}%
\pgfpathcurveto{\pgfqpoint{1.842548in}{1.814909in}}{\pgfqpoint{1.846875in}{1.816702in}}{\pgfqpoint{1.850065in}{1.819891in}}%
\pgfpathcurveto{\pgfqpoint{1.853255in}{1.823081in}}{\pgfqpoint{1.855047in}{1.827408in}}{\pgfqpoint{1.855047in}{1.831920in}}%
\pgfpathcurveto{\pgfqpoint{1.855047in}{1.836431in}}{\pgfqpoint{1.853255in}{1.840758in}}{\pgfqpoint{1.850065in}{1.843948in}}%
\pgfpathcurveto{\pgfqpoint{1.846875in}{1.847138in}}{\pgfqpoint{1.842548in}{1.848930in}}{\pgfqpoint{1.838037in}{1.848930in}}%
\pgfpathcurveto{\pgfqpoint{1.833526in}{1.848930in}}{\pgfqpoint{1.829199in}{1.847138in}}{\pgfqpoint{1.826009in}{1.843948in}}%
\pgfpathcurveto{\pgfqpoint{1.822819in}{1.840758in}}{\pgfqpoint{1.821026in}{1.836431in}}{\pgfqpoint{1.821026in}{1.831920in}}%
\pgfpathcurveto{\pgfqpoint{1.821026in}{1.827408in}}{\pgfqpoint{1.822819in}{1.823081in}}{\pgfqpoint{1.826009in}{1.819891in}}%
\pgfpathcurveto{\pgfqpoint{1.829199in}{1.816702in}}{\pgfqpoint{1.833526in}{1.814909in}}{\pgfqpoint{1.838037in}{1.814909in}}%
\pgfpathlineto{\pgfqpoint{1.838037in}{1.814909in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768454in}{1.846127in}}%
\pgfpathcurveto{\pgfqpoint{1.772965in}{1.846127in}}{\pgfqpoint{1.777292in}{1.847919in}}{\pgfqpoint{1.780482in}{1.851109in}}%
\pgfpathcurveto{\pgfqpoint{1.783672in}{1.854299in}}{\pgfqpoint{1.785464in}{1.858626in}}{\pgfqpoint{1.785464in}{1.863138in}}%
\pgfpathcurveto{\pgfqpoint{1.785464in}{1.867649in}}{\pgfqpoint{1.783672in}{1.871976in}}{\pgfqpoint{1.780482in}{1.875166in}}%
\pgfpathcurveto{\pgfqpoint{1.777292in}{1.878356in}}{\pgfqpoint{1.772965in}{1.880148in}}{\pgfqpoint{1.768454in}{1.880148in}}%
\pgfpathcurveto{\pgfqpoint{1.763942in}{1.880148in}}{\pgfqpoint{1.759615in}{1.878356in}}{\pgfqpoint{1.756425in}{1.875166in}}%
\pgfpathcurveto{\pgfqpoint{1.753236in}{1.871976in}}{\pgfqpoint{1.751443in}{1.867649in}}{\pgfqpoint{1.751443in}{1.863138in}}%
\pgfpathcurveto{\pgfqpoint{1.751443in}{1.858626in}}{\pgfqpoint{1.753236in}{1.854299in}}{\pgfqpoint{1.756425in}{1.851109in}}%
\pgfpathcurveto{\pgfqpoint{1.759615in}{1.847919in}}{\pgfqpoint{1.763942in}{1.846127in}}{\pgfqpoint{1.768454in}{1.846127in}}%
\pgfpathlineto{\pgfqpoint{1.768454in}{1.846127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185524in}{1.794059in}}%
\pgfpathcurveto{\pgfqpoint{2.190035in}{1.794059in}}{\pgfqpoint{2.194362in}{1.795851in}}{\pgfqpoint{2.197552in}{1.799041in}}%
\pgfpathcurveto{\pgfqpoint{2.200742in}{1.802231in}}{\pgfqpoint{2.202534in}{1.806558in}}{\pgfqpoint{2.202534in}{1.811069in}}%
\pgfpathcurveto{\pgfqpoint{2.202534in}{1.815580in}}{\pgfqpoint{2.200742in}{1.819907in}}{\pgfqpoint{2.197552in}{1.823097in}}%
\pgfpathcurveto{\pgfqpoint{2.194362in}{1.826287in}}{\pgfqpoint{2.190035in}{1.828080in}}{\pgfqpoint{2.185524in}{1.828080in}}%
\pgfpathcurveto{\pgfqpoint{2.181012in}{1.828080in}}{\pgfqpoint{2.176685in}{1.826287in}}{\pgfqpoint{2.173496in}{1.823097in}}%
\pgfpathcurveto{\pgfqpoint{2.170306in}{1.819907in}}{\pgfqpoint{2.168513in}{1.815580in}}{\pgfqpoint{2.168513in}{1.811069in}}%
\pgfpathcurveto{\pgfqpoint{2.168513in}{1.806558in}}{\pgfqpoint{2.170306in}{1.802231in}}{\pgfqpoint{2.173496in}{1.799041in}}%
\pgfpathcurveto{\pgfqpoint{2.176685in}{1.795851in}}{\pgfqpoint{2.181012in}{1.794059in}}{\pgfqpoint{2.185524in}{1.794059in}}%
\pgfpathlineto{\pgfqpoint{2.185524in}{1.794059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764899in}{1.838294in}}%
\pgfpathcurveto{\pgfqpoint{1.769411in}{1.838294in}}{\pgfqpoint{1.773738in}{1.840086in}}{\pgfqpoint{1.776927in}{1.843276in}}%
\pgfpathcurveto{\pgfqpoint{1.780117in}{1.846466in}}{\pgfqpoint{1.781910in}{1.850793in}}{\pgfqpoint{1.781910in}{1.855304in}}%
\pgfpathcurveto{\pgfqpoint{1.781910in}{1.859815in}}{\pgfqpoint{1.780117in}{1.864143in}}{\pgfqpoint{1.776927in}{1.867332in}}%
\pgfpathcurveto{\pgfqpoint{1.773738in}{1.870522in}}{\pgfqpoint{1.769411in}{1.872315in}}{\pgfqpoint{1.764899in}{1.872315in}}%
\pgfpathcurveto{\pgfqpoint{1.760388in}{1.872315in}}{\pgfqpoint{1.756061in}{1.870522in}}{\pgfqpoint{1.752871in}{1.867332in}}%
\pgfpathcurveto{\pgfqpoint{1.749681in}{1.864143in}}{\pgfqpoint{1.747889in}{1.859815in}}{\pgfqpoint{1.747889in}{1.855304in}}%
\pgfpathcurveto{\pgfqpoint{1.747889in}{1.850793in}}{\pgfqpoint{1.749681in}{1.846466in}}{\pgfqpoint{1.752871in}{1.843276in}}%
\pgfpathcurveto{\pgfqpoint{1.756061in}{1.840086in}}{\pgfqpoint{1.760388in}{1.838294in}}{\pgfqpoint{1.764899in}{1.838294in}}%
\pgfpathlineto{\pgfqpoint{1.764899in}{1.838294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806939in}{1.832656in}}%
\pgfpathcurveto{\pgfqpoint{1.811450in}{1.832656in}}{\pgfqpoint{1.815777in}{1.834449in}}{\pgfqpoint{1.818967in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{1.822157in}{1.840828in}}{\pgfqpoint{1.823949in}{1.845156in}}{\pgfqpoint{1.823949in}{1.849667in}}%
\pgfpathcurveto{\pgfqpoint{1.823949in}{1.854178in}}{\pgfqpoint{1.822157in}{1.858505in}}{\pgfqpoint{1.818967in}{1.861695in}}%
\pgfpathcurveto{\pgfqpoint{1.815777in}{1.864885in}}{\pgfqpoint{1.811450in}{1.866677in}}{\pgfqpoint{1.806939in}{1.866677in}}%
\pgfpathcurveto{\pgfqpoint{1.802428in}{1.866677in}}{\pgfqpoint{1.798101in}{1.864885in}}{\pgfqpoint{1.794911in}{1.861695in}}%
\pgfpathcurveto{\pgfqpoint{1.791721in}{1.858505in}}{\pgfqpoint{1.789929in}{1.854178in}}{\pgfqpoint{1.789929in}{1.849667in}}%
\pgfpathcurveto{\pgfqpoint{1.789929in}{1.845156in}}{\pgfqpoint{1.791721in}{1.840828in}}{\pgfqpoint{1.794911in}{1.837639in}}%
\pgfpathcurveto{\pgfqpoint{1.798101in}{1.834449in}}{\pgfqpoint{1.802428in}{1.832656in}}{\pgfqpoint{1.806939in}{1.832656in}}%
\pgfpathlineto{\pgfqpoint{1.806939in}{1.832656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373526in}{1.910231in}}%
\pgfpathcurveto{\pgfqpoint{1.378038in}{1.910231in}}{\pgfqpoint{1.382365in}{1.912023in}}{\pgfqpoint{1.385555in}{1.915213in}}%
\pgfpathcurveto{\pgfqpoint{1.388744in}{1.918403in}}{\pgfqpoint{1.390537in}{1.922730in}}{\pgfqpoint{1.390537in}{1.927241in}}%
\pgfpathcurveto{\pgfqpoint{1.390537in}{1.931753in}}{\pgfqpoint{1.388744in}{1.936080in}}{\pgfqpoint{1.385555in}{1.939270in}}%
\pgfpathcurveto{\pgfqpoint{1.382365in}{1.942460in}}{\pgfqpoint{1.378038in}{1.944252in}}{\pgfqpoint{1.373526in}{1.944252in}}%
\pgfpathcurveto{\pgfqpoint{1.369015in}{1.944252in}}{\pgfqpoint{1.364688in}{1.942460in}}{\pgfqpoint{1.361498in}{1.939270in}}%
\pgfpathcurveto{\pgfqpoint{1.358308in}{1.936080in}}{\pgfqpoint{1.356516in}{1.931753in}}{\pgfqpoint{1.356516in}{1.927241in}}%
\pgfpathcurveto{\pgfqpoint{1.356516in}{1.922730in}}{\pgfqpoint{1.358308in}{1.918403in}}{\pgfqpoint{1.361498in}{1.915213in}}%
\pgfpathcurveto{\pgfqpoint{1.364688in}{1.912023in}}{\pgfqpoint{1.369015in}{1.910231in}}{\pgfqpoint{1.373526in}{1.910231in}}%
\pgfpathlineto{\pgfqpoint{1.373526in}{1.910231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.683183in}{1.905026in}}%
\pgfpathcurveto{\pgfqpoint{1.687694in}{1.905026in}}{\pgfqpoint{1.692021in}{1.906818in}}{\pgfqpoint{1.695211in}{1.910008in}}%
\pgfpathcurveto{\pgfqpoint{1.698401in}{1.913198in}}{\pgfqpoint{1.700193in}{1.917525in}}{\pgfqpoint{1.700193in}{1.922036in}}%
\pgfpathcurveto{\pgfqpoint{1.700193in}{1.926548in}}{\pgfqpoint{1.698401in}{1.930875in}}{\pgfqpoint{1.695211in}{1.934065in}}%
\pgfpathcurveto{\pgfqpoint{1.692021in}{1.937254in}}{\pgfqpoint{1.687694in}{1.939047in}}{\pgfqpoint{1.683183in}{1.939047in}}%
\pgfpathcurveto{\pgfqpoint{1.678672in}{1.939047in}}{\pgfqpoint{1.674345in}{1.937254in}}{\pgfqpoint{1.671155in}{1.934065in}}%
\pgfpathcurveto{\pgfqpoint{1.667965in}{1.930875in}}{\pgfqpoint{1.666172in}{1.926548in}}{\pgfqpoint{1.666172in}{1.922036in}}%
\pgfpathcurveto{\pgfqpoint{1.666172in}{1.917525in}}{\pgfqpoint{1.667965in}{1.913198in}}{\pgfqpoint{1.671155in}{1.910008in}}%
\pgfpathcurveto{\pgfqpoint{1.674345in}{1.906818in}}{\pgfqpoint{1.678672in}{1.905026in}}{\pgfqpoint{1.683183in}{1.905026in}}%
\pgfpathlineto{\pgfqpoint{1.683183in}{1.905026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807133in}{1.833955in}}%
\pgfpathcurveto{\pgfqpoint{1.811644in}{1.833955in}}{\pgfqpoint{1.815971in}{1.835747in}}{\pgfqpoint{1.819161in}{1.838937in}}%
\pgfpathcurveto{\pgfqpoint{1.822351in}{1.842127in}}{\pgfqpoint{1.824143in}{1.846454in}}{\pgfqpoint{1.824143in}{1.850965in}}%
\pgfpathcurveto{\pgfqpoint{1.824143in}{1.855476in}}{\pgfqpoint{1.822351in}{1.859803in}}{\pgfqpoint{1.819161in}{1.862993in}}%
\pgfpathcurveto{\pgfqpoint{1.815971in}{1.866183in}}{\pgfqpoint{1.811644in}{1.867976in}}{\pgfqpoint{1.807133in}{1.867976in}}%
\pgfpathcurveto{\pgfqpoint{1.802621in}{1.867976in}}{\pgfqpoint{1.798294in}{1.866183in}}{\pgfqpoint{1.795104in}{1.862993in}}%
\pgfpathcurveto{\pgfqpoint{1.791915in}{1.859803in}}{\pgfqpoint{1.790122in}{1.855476in}}{\pgfqpoint{1.790122in}{1.850965in}}%
\pgfpathcurveto{\pgfqpoint{1.790122in}{1.846454in}}{\pgfqpoint{1.791915in}{1.842127in}}{\pgfqpoint{1.795104in}{1.838937in}}%
\pgfpathcurveto{\pgfqpoint{1.798294in}{1.835747in}}{\pgfqpoint{1.802621in}{1.833955in}}{\pgfqpoint{1.807133in}{1.833955in}}%
\pgfpathlineto{\pgfqpoint{1.807133in}{1.833955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976307in}{1.791600in}}%
\pgfpathcurveto{\pgfqpoint{1.980819in}{1.791600in}}{\pgfqpoint{1.985146in}{1.793392in}}{\pgfqpoint{1.988336in}{1.796582in}}%
\pgfpathcurveto{\pgfqpoint{1.991525in}{1.799772in}}{\pgfqpoint{1.993318in}{1.804099in}}{\pgfqpoint{1.993318in}{1.808610in}}%
\pgfpathcurveto{\pgfqpoint{1.993318in}{1.813121in}}{\pgfqpoint{1.991525in}{1.817449in}}{\pgfqpoint{1.988336in}{1.820638in}}%
\pgfpathcurveto{\pgfqpoint{1.985146in}{1.823828in}}{\pgfqpoint{1.980819in}{1.825621in}}{\pgfqpoint{1.976307in}{1.825621in}}%
\pgfpathcurveto{\pgfqpoint{1.971796in}{1.825621in}}{\pgfqpoint{1.967469in}{1.823828in}}{\pgfqpoint{1.964279in}{1.820638in}}%
\pgfpathcurveto{\pgfqpoint{1.961089in}{1.817449in}}{\pgfqpoint{1.959297in}{1.813121in}}{\pgfqpoint{1.959297in}{1.808610in}}%
\pgfpathcurveto{\pgfqpoint{1.959297in}{1.804099in}}{\pgfqpoint{1.961089in}{1.799772in}}{\pgfqpoint{1.964279in}{1.796582in}}%
\pgfpathcurveto{\pgfqpoint{1.967469in}{1.793392in}}{\pgfqpoint{1.971796in}{1.791600in}}{\pgfqpoint{1.976307in}{1.791600in}}%
\pgfpathlineto{\pgfqpoint{1.976307in}{1.791600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818312in}{1.861015in}}%
\pgfpathcurveto{\pgfqpoint{1.822823in}{1.861015in}}{\pgfqpoint{1.827150in}{1.862807in}}{\pgfqpoint{1.830340in}{1.865997in}}%
\pgfpathcurveto{\pgfqpoint{1.833530in}{1.869187in}}{\pgfqpoint{1.835322in}{1.873514in}}{\pgfqpoint{1.835322in}{1.878025in}}%
\pgfpathcurveto{\pgfqpoint{1.835322in}{1.882537in}}{\pgfqpoint{1.833530in}{1.886864in}}{\pgfqpoint{1.830340in}{1.890053in}}%
\pgfpathcurveto{\pgfqpoint{1.827150in}{1.893243in}}{\pgfqpoint{1.822823in}{1.895036in}}{\pgfqpoint{1.818312in}{1.895036in}}%
\pgfpathcurveto{\pgfqpoint{1.813800in}{1.895036in}}{\pgfqpoint{1.809473in}{1.893243in}}{\pgfqpoint{1.806284in}{1.890053in}}%
\pgfpathcurveto{\pgfqpoint{1.803094in}{1.886864in}}{\pgfqpoint{1.801301in}{1.882537in}}{\pgfqpoint{1.801301in}{1.878025in}}%
\pgfpathcurveto{\pgfqpoint{1.801301in}{1.873514in}}{\pgfqpoint{1.803094in}{1.869187in}}{\pgfqpoint{1.806284in}{1.865997in}}%
\pgfpathcurveto{\pgfqpoint{1.809473in}{1.862807in}}{\pgfqpoint{1.813800in}{1.861015in}}{\pgfqpoint{1.818312in}{1.861015in}}%
\pgfpathlineto{\pgfqpoint{1.818312in}{1.861015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841876in}{1.854412in}}%
\pgfpathcurveto{\pgfqpoint{1.846387in}{1.854412in}}{\pgfqpoint{1.850714in}{1.856204in}}{\pgfqpoint{1.853904in}{1.859394in}}%
\pgfpathcurveto{\pgfqpoint{1.857094in}{1.862584in}}{\pgfqpoint{1.858887in}{1.866911in}}{\pgfqpoint{1.858887in}{1.871422in}}%
\pgfpathcurveto{\pgfqpoint{1.858887in}{1.875933in}}{\pgfqpoint{1.857094in}{1.880260in}}{\pgfqpoint{1.853904in}{1.883450in}}%
\pgfpathcurveto{\pgfqpoint{1.850714in}{1.886640in}}{\pgfqpoint{1.846387in}{1.888433in}}{\pgfqpoint{1.841876in}{1.888433in}}%
\pgfpathcurveto{\pgfqpoint{1.837365in}{1.888433in}}{\pgfqpoint{1.833038in}{1.886640in}}{\pgfqpoint{1.829848in}{1.883450in}}%
\pgfpathcurveto{\pgfqpoint{1.826658in}{1.880260in}}{\pgfqpoint{1.824866in}{1.875933in}}{\pgfqpoint{1.824866in}{1.871422in}}%
\pgfpathcurveto{\pgfqpoint{1.824866in}{1.866911in}}{\pgfqpoint{1.826658in}{1.862584in}}{\pgfqpoint{1.829848in}{1.859394in}}%
\pgfpathcurveto{\pgfqpoint{1.833038in}{1.856204in}}{\pgfqpoint{1.837365in}{1.854412in}}{\pgfqpoint{1.841876in}{1.854412in}}%
\pgfpathlineto{\pgfqpoint{1.841876in}{1.854412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766202in}{1.862472in}}%
\pgfpathcurveto{\pgfqpoint{1.770714in}{1.862472in}}{\pgfqpoint{1.775041in}{1.864265in}}{\pgfqpoint{1.778230in}{1.867454in}}%
\pgfpathcurveto{\pgfqpoint{1.781420in}{1.870644in}}{\pgfqpoint{1.783213in}{1.874971in}}{\pgfqpoint{1.783213in}{1.879483in}}%
\pgfpathcurveto{\pgfqpoint{1.783213in}{1.883994in}}{\pgfqpoint{1.781420in}{1.888321in}}{\pgfqpoint{1.778230in}{1.891511in}}%
\pgfpathcurveto{\pgfqpoint{1.775041in}{1.894701in}}{\pgfqpoint{1.770714in}{1.896493in}}{\pgfqpoint{1.766202in}{1.896493in}}%
\pgfpathcurveto{\pgfqpoint{1.761691in}{1.896493in}}{\pgfqpoint{1.757364in}{1.894701in}}{\pgfqpoint{1.754174in}{1.891511in}}%
\pgfpathcurveto{\pgfqpoint{1.750984in}{1.888321in}}{\pgfqpoint{1.749192in}{1.883994in}}{\pgfqpoint{1.749192in}{1.879483in}}%
\pgfpathcurveto{\pgfqpoint{1.749192in}{1.874971in}}{\pgfqpoint{1.750984in}{1.870644in}}{\pgfqpoint{1.754174in}{1.867454in}}%
\pgfpathcurveto{\pgfqpoint{1.757364in}{1.864265in}}{\pgfqpoint{1.761691in}{1.862472in}}{\pgfqpoint{1.766202in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{1.766202in}{1.862472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120555in}{1.792995in}}%
\pgfpathcurveto{\pgfqpoint{2.125066in}{1.792995in}}{\pgfqpoint{2.129393in}{1.794788in}}{\pgfqpoint{2.132583in}{1.797978in}}%
\pgfpathcurveto{\pgfqpoint{2.135773in}{1.801168in}}{\pgfqpoint{2.137566in}{1.805495in}}{\pgfqpoint{2.137566in}{1.810006in}}%
\pgfpathcurveto{\pgfqpoint{2.137566in}{1.814517in}}{\pgfqpoint{2.135773in}{1.818844in}}{\pgfqpoint{2.132583in}{1.822034in}}%
\pgfpathcurveto{\pgfqpoint{2.129393in}{1.825224in}}{\pgfqpoint{2.125066in}{1.827016in}}{\pgfqpoint{2.120555in}{1.827016in}}%
\pgfpathcurveto{\pgfqpoint{2.116044in}{1.827016in}}{\pgfqpoint{2.111717in}{1.825224in}}{\pgfqpoint{2.108527in}{1.822034in}}%
\pgfpathcurveto{\pgfqpoint{2.105337in}{1.818844in}}{\pgfqpoint{2.103545in}{1.814517in}}{\pgfqpoint{2.103545in}{1.810006in}}%
\pgfpathcurveto{\pgfqpoint{2.103545in}{1.805495in}}{\pgfqpoint{2.105337in}{1.801168in}}{\pgfqpoint{2.108527in}{1.797978in}}%
\pgfpathcurveto{\pgfqpoint{2.111717in}{1.794788in}}{\pgfqpoint{2.116044in}{1.792995in}}{\pgfqpoint{2.120555in}{1.792995in}}%
\pgfpathlineto{\pgfqpoint{2.120555in}{1.792995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692625in}{1.873404in}}%
\pgfpathcurveto{\pgfqpoint{1.697136in}{1.873404in}}{\pgfqpoint{1.701463in}{1.875197in}}{\pgfqpoint{1.704653in}{1.878387in}}%
\pgfpathcurveto{\pgfqpoint{1.707843in}{1.881577in}}{\pgfqpoint{1.709635in}{1.885904in}}{\pgfqpoint{1.709635in}{1.890415in}}%
\pgfpathcurveto{\pgfqpoint{1.709635in}{1.894926in}}{\pgfqpoint{1.707843in}{1.899253in}}{\pgfqpoint{1.704653in}{1.902443in}}%
\pgfpathcurveto{\pgfqpoint{1.701463in}{1.905633in}}{\pgfqpoint{1.697136in}{1.907425in}}{\pgfqpoint{1.692625in}{1.907425in}}%
\pgfpathcurveto{\pgfqpoint{1.688114in}{1.907425in}}{\pgfqpoint{1.683787in}{1.905633in}}{\pgfqpoint{1.680597in}{1.902443in}}%
\pgfpathcurveto{\pgfqpoint{1.677407in}{1.899253in}}{\pgfqpoint{1.675615in}{1.894926in}}{\pgfqpoint{1.675615in}{1.890415in}}%
\pgfpathcurveto{\pgfqpoint{1.675615in}{1.885904in}}{\pgfqpoint{1.677407in}{1.881577in}}{\pgfqpoint{1.680597in}{1.878387in}}%
\pgfpathcurveto{\pgfqpoint{1.683787in}{1.875197in}}{\pgfqpoint{1.688114in}{1.873404in}}{\pgfqpoint{1.692625in}{1.873404in}}%
\pgfpathlineto{\pgfqpoint{1.692625in}{1.873404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893549in}{1.816514in}}%
\pgfpathcurveto{\pgfqpoint{1.898061in}{1.816514in}}{\pgfqpoint{1.902388in}{1.818306in}}{\pgfqpoint{1.905577in}{1.821496in}}%
\pgfpathcurveto{\pgfqpoint{1.908767in}{1.824686in}}{\pgfqpoint{1.910560in}{1.829013in}}{\pgfqpoint{1.910560in}{1.833524in}}%
\pgfpathcurveto{\pgfqpoint{1.910560in}{1.838036in}}{\pgfqpoint{1.908767in}{1.842363in}}{\pgfqpoint{1.905577in}{1.845553in}}%
\pgfpathcurveto{\pgfqpoint{1.902388in}{1.848743in}}{\pgfqpoint{1.898061in}{1.850535in}}{\pgfqpoint{1.893549in}{1.850535in}}%
\pgfpathcurveto{\pgfqpoint{1.889038in}{1.850535in}}{\pgfqpoint{1.884711in}{1.848743in}}{\pgfqpoint{1.881521in}{1.845553in}}%
\pgfpathcurveto{\pgfqpoint{1.878331in}{1.842363in}}{\pgfqpoint{1.876539in}{1.838036in}}{\pgfqpoint{1.876539in}{1.833524in}}%
\pgfpathcurveto{\pgfqpoint{1.876539in}{1.829013in}}{\pgfqpoint{1.878331in}{1.824686in}}{\pgfqpoint{1.881521in}{1.821496in}}%
\pgfpathcurveto{\pgfqpoint{1.884711in}{1.818306in}}{\pgfqpoint{1.889038in}{1.816514in}}{\pgfqpoint{1.893549in}{1.816514in}}%
\pgfpathlineto{\pgfqpoint{1.893549in}{1.816514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968986in}{1.789925in}}%
\pgfpathcurveto{\pgfqpoint{1.973497in}{1.789925in}}{\pgfqpoint{1.977824in}{1.791717in}}{\pgfqpoint{1.981014in}{1.794907in}}%
\pgfpathcurveto{\pgfqpoint{1.984204in}{1.798097in}}{\pgfqpoint{1.985996in}{1.802424in}}{\pgfqpoint{1.985996in}{1.806935in}}%
\pgfpathcurveto{\pgfqpoint{1.985996in}{1.811447in}}{\pgfqpoint{1.984204in}{1.815774in}}{\pgfqpoint{1.981014in}{1.818964in}}%
\pgfpathcurveto{\pgfqpoint{1.977824in}{1.822154in}}{\pgfqpoint{1.973497in}{1.823946in}}{\pgfqpoint{1.968986in}{1.823946in}}%
\pgfpathcurveto{\pgfqpoint{1.964475in}{1.823946in}}{\pgfqpoint{1.960148in}{1.822154in}}{\pgfqpoint{1.956958in}{1.818964in}}%
\pgfpathcurveto{\pgfqpoint{1.953768in}{1.815774in}}{\pgfqpoint{1.951976in}{1.811447in}}{\pgfqpoint{1.951976in}{1.806935in}}%
\pgfpathcurveto{\pgfqpoint{1.951976in}{1.802424in}}{\pgfqpoint{1.953768in}{1.798097in}}{\pgfqpoint{1.956958in}{1.794907in}}%
\pgfpathcurveto{\pgfqpoint{1.960148in}{1.791717in}}{\pgfqpoint{1.964475in}{1.789925in}}{\pgfqpoint{1.968986in}{1.789925in}}%
\pgfpathlineto{\pgfqpoint{1.968986in}{1.789925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831338in}{1.850494in}}%
\pgfpathcurveto{\pgfqpoint{1.835849in}{1.850494in}}{\pgfqpoint{1.840176in}{1.852287in}}{\pgfqpoint{1.843366in}{1.855477in}}%
\pgfpathcurveto{\pgfqpoint{1.846556in}{1.858666in}}{\pgfqpoint{1.848348in}{1.862993in}}{\pgfqpoint{1.848348in}{1.867505in}}%
\pgfpathcurveto{\pgfqpoint{1.848348in}{1.872016in}}{\pgfqpoint{1.846556in}{1.876343in}}{\pgfqpoint{1.843366in}{1.879533in}}%
\pgfpathcurveto{\pgfqpoint{1.840176in}{1.882723in}}{\pgfqpoint{1.835849in}{1.884515in}}{\pgfqpoint{1.831338in}{1.884515in}}%
\pgfpathcurveto{\pgfqpoint{1.826827in}{1.884515in}}{\pgfqpoint{1.822500in}{1.882723in}}{\pgfqpoint{1.819310in}{1.879533in}}%
\pgfpathcurveto{\pgfqpoint{1.816120in}{1.876343in}}{\pgfqpoint{1.814327in}{1.872016in}}{\pgfqpoint{1.814327in}{1.867505in}}%
\pgfpathcurveto{\pgfqpoint{1.814327in}{1.862993in}}{\pgfqpoint{1.816120in}{1.858666in}}{\pgfqpoint{1.819310in}{1.855477in}}%
\pgfpathcurveto{\pgfqpoint{1.822500in}{1.852287in}}{\pgfqpoint{1.826827in}{1.850494in}}{\pgfqpoint{1.831338in}{1.850494in}}%
\pgfpathlineto{\pgfqpoint{1.831338in}{1.850494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812325in}{1.849052in}}%
\pgfpathcurveto{\pgfqpoint{1.816837in}{1.849052in}}{\pgfqpoint{1.821164in}{1.850844in}}{\pgfqpoint{1.824354in}{1.854034in}}%
\pgfpathcurveto{\pgfqpoint{1.827543in}{1.857224in}}{\pgfqpoint{1.829336in}{1.861551in}}{\pgfqpoint{1.829336in}{1.866062in}}%
\pgfpathcurveto{\pgfqpoint{1.829336in}{1.870573in}}{\pgfqpoint{1.827543in}{1.874900in}}{\pgfqpoint{1.824354in}{1.878090in}}%
\pgfpathcurveto{\pgfqpoint{1.821164in}{1.881280in}}{\pgfqpoint{1.816837in}{1.883073in}}{\pgfqpoint{1.812325in}{1.883073in}}%
\pgfpathcurveto{\pgfqpoint{1.807814in}{1.883073in}}{\pgfqpoint{1.803487in}{1.881280in}}{\pgfqpoint{1.800297in}{1.878090in}}%
\pgfpathcurveto{\pgfqpoint{1.797107in}{1.874900in}}{\pgfqpoint{1.795315in}{1.870573in}}{\pgfqpoint{1.795315in}{1.866062in}}%
\pgfpathcurveto{\pgfqpoint{1.795315in}{1.861551in}}{\pgfqpoint{1.797107in}{1.857224in}}{\pgfqpoint{1.800297in}{1.854034in}}%
\pgfpathcurveto{\pgfqpoint{1.803487in}{1.850844in}}{\pgfqpoint{1.807814in}{1.849052in}}{\pgfqpoint{1.812325in}{1.849052in}}%
\pgfpathlineto{\pgfqpoint{1.812325in}{1.849052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863803in}{1.843759in}}%
\pgfpathcurveto{\pgfqpoint{1.868314in}{1.843759in}}{\pgfqpoint{1.872641in}{1.845551in}}{\pgfqpoint{1.875831in}{1.848741in}}%
\pgfpathcurveto{\pgfqpoint{1.879021in}{1.851931in}}{\pgfqpoint{1.880814in}{1.856258in}}{\pgfqpoint{1.880814in}{1.860769in}}%
\pgfpathcurveto{\pgfqpoint{1.880814in}{1.865281in}}{\pgfqpoint{1.879021in}{1.869608in}}{\pgfqpoint{1.875831in}{1.872797in}}%
\pgfpathcurveto{\pgfqpoint{1.872641in}{1.875987in}}{\pgfqpoint{1.868314in}{1.877780in}}{\pgfqpoint{1.863803in}{1.877780in}}%
\pgfpathcurveto{\pgfqpoint{1.859292in}{1.877780in}}{\pgfqpoint{1.854965in}{1.875987in}}{\pgfqpoint{1.851775in}{1.872797in}}%
\pgfpathcurveto{\pgfqpoint{1.848585in}{1.869608in}}{\pgfqpoint{1.846793in}{1.865281in}}{\pgfqpoint{1.846793in}{1.860769in}}%
\pgfpathcurveto{\pgfqpoint{1.846793in}{1.856258in}}{\pgfqpoint{1.848585in}{1.851931in}}{\pgfqpoint{1.851775in}{1.848741in}}%
\pgfpathcurveto{\pgfqpoint{1.854965in}{1.845551in}}{\pgfqpoint{1.859292in}{1.843759in}}{\pgfqpoint{1.863803in}{1.843759in}}%
\pgfpathlineto{\pgfqpoint{1.863803in}{1.843759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.727210in}{1.853631in}}%
\pgfpathcurveto{\pgfqpoint{1.731721in}{1.853631in}}{\pgfqpoint{1.736048in}{1.855423in}}{\pgfqpoint{1.739238in}{1.858613in}}%
\pgfpathcurveto{\pgfqpoint{1.742428in}{1.861803in}}{\pgfqpoint{1.744220in}{1.866130in}}{\pgfqpoint{1.744220in}{1.870641in}}%
\pgfpathcurveto{\pgfqpoint{1.744220in}{1.875152in}}{\pgfqpoint{1.742428in}{1.879479in}}{\pgfqpoint{1.739238in}{1.882669in}}%
\pgfpathcurveto{\pgfqpoint{1.736048in}{1.885859in}}{\pgfqpoint{1.731721in}{1.887651in}}{\pgfqpoint{1.727210in}{1.887651in}}%
\pgfpathcurveto{\pgfqpoint{1.722698in}{1.887651in}}{\pgfqpoint{1.718371in}{1.885859in}}{\pgfqpoint{1.715181in}{1.882669in}}%
\pgfpathcurveto{\pgfqpoint{1.711992in}{1.879479in}}{\pgfqpoint{1.710199in}{1.875152in}}{\pgfqpoint{1.710199in}{1.870641in}}%
\pgfpathcurveto{\pgfqpoint{1.710199in}{1.866130in}}{\pgfqpoint{1.711992in}{1.861803in}}{\pgfqpoint{1.715181in}{1.858613in}}%
\pgfpathcurveto{\pgfqpoint{1.718371in}{1.855423in}}{\pgfqpoint{1.722698in}{1.853631in}}{\pgfqpoint{1.727210in}{1.853631in}}%
\pgfpathlineto{\pgfqpoint{1.727210in}{1.853631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.355517in}{1.933934in}}%
\pgfpathcurveto{\pgfqpoint{1.360028in}{1.933934in}}{\pgfqpoint{1.364355in}{1.935726in}}{\pgfqpoint{1.367545in}{1.938916in}}%
\pgfpathcurveto{\pgfqpoint{1.370735in}{1.942106in}}{\pgfqpoint{1.372527in}{1.946433in}}{\pgfqpoint{1.372527in}{1.950944in}}%
\pgfpathcurveto{\pgfqpoint{1.372527in}{1.955455in}}{\pgfqpoint{1.370735in}{1.959782in}}{\pgfqpoint{1.367545in}{1.962972in}}%
\pgfpathcurveto{\pgfqpoint{1.364355in}{1.966162in}}{\pgfqpoint{1.360028in}{1.967955in}}{\pgfqpoint{1.355517in}{1.967955in}}%
\pgfpathcurveto{\pgfqpoint{1.351005in}{1.967955in}}{\pgfqpoint{1.346678in}{1.966162in}}{\pgfqpoint{1.343489in}{1.962972in}}%
\pgfpathcurveto{\pgfqpoint{1.340299in}{1.959782in}}{\pgfqpoint{1.338506in}{1.955455in}}{\pgfqpoint{1.338506in}{1.950944in}}%
\pgfpathcurveto{\pgfqpoint{1.338506in}{1.946433in}}{\pgfqpoint{1.340299in}{1.942106in}}{\pgfqpoint{1.343489in}{1.938916in}}%
\pgfpathcurveto{\pgfqpoint{1.346678in}{1.935726in}}{\pgfqpoint{1.351005in}{1.933934in}}{\pgfqpoint{1.355517in}{1.933934in}}%
\pgfpathlineto{\pgfqpoint{1.355517in}{1.933934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788030in}{1.852363in}}%
\pgfpathcurveto{\pgfqpoint{1.792541in}{1.852363in}}{\pgfqpoint{1.796868in}{1.854156in}}{\pgfqpoint{1.800058in}{1.857345in}}%
\pgfpathcurveto{\pgfqpoint{1.803248in}{1.860535in}}{\pgfqpoint{1.805040in}{1.864862in}}{\pgfqpoint{1.805040in}{1.869374in}}%
\pgfpathcurveto{\pgfqpoint{1.805040in}{1.873885in}}{\pgfqpoint{1.803248in}{1.878212in}}{\pgfqpoint{1.800058in}{1.881402in}}%
\pgfpathcurveto{\pgfqpoint{1.796868in}{1.884592in}}{\pgfqpoint{1.792541in}{1.886384in}}{\pgfqpoint{1.788030in}{1.886384in}}%
\pgfpathcurveto{\pgfqpoint{1.783518in}{1.886384in}}{\pgfqpoint{1.779191in}{1.884592in}}{\pgfqpoint{1.776002in}{1.881402in}}%
\pgfpathcurveto{\pgfqpoint{1.772812in}{1.878212in}}{\pgfqpoint{1.771019in}{1.873885in}}{\pgfqpoint{1.771019in}{1.869374in}}%
\pgfpathcurveto{\pgfqpoint{1.771019in}{1.864862in}}{\pgfqpoint{1.772812in}{1.860535in}}{\pgfqpoint{1.776002in}{1.857345in}}%
\pgfpathcurveto{\pgfqpoint{1.779191in}{1.854156in}}{\pgfqpoint{1.783518in}{1.852363in}}{\pgfqpoint{1.788030in}{1.852363in}}%
\pgfpathlineto{\pgfqpoint{1.788030in}{1.852363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911293in}{1.834439in}}%
\pgfpathcurveto{\pgfqpoint{1.915804in}{1.834439in}}{\pgfqpoint{1.920131in}{1.836232in}}{\pgfqpoint{1.923321in}{1.839422in}}%
\pgfpathcurveto{\pgfqpoint{1.926511in}{1.842612in}}{\pgfqpoint{1.928303in}{1.846939in}}{\pgfqpoint{1.928303in}{1.851450in}}%
\pgfpathcurveto{\pgfqpoint{1.928303in}{1.855961in}}{\pgfqpoint{1.926511in}{1.860288in}}{\pgfqpoint{1.923321in}{1.863478in}}%
\pgfpathcurveto{\pgfqpoint{1.920131in}{1.866668in}}{\pgfqpoint{1.915804in}{1.868460in}}{\pgfqpoint{1.911293in}{1.868460in}}%
\pgfpathcurveto{\pgfqpoint{1.906781in}{1.868460in}}{\pgfqpoint{1.902454in}{1.866668in}}{\pgfqpoint{1.899264in}{1.863478in}}%
\pgfpathcurveto{\pgfqpoint{1.896075in}{1.860288in}}{\pgfqpoint{1.894282in}{1.855961in}}{\pgfqpoint{1.894282in}{1.851450in}}%
\pgfpathcurveto{\pgfqpoint{1.894282in}{1.846939in}}{\pgfqpoint{1.896075in}{1.842612in}}{\pgfqpoint{1.899264in}{1.839422in}}%
\pgfpathcurveto{\pgfqpoint{1.902454in}{1.836232in}}{\pgfqpoint{1.906781in}{1.834439in}}{\pgfqpoint{1.911293in}{1.834439in}}%
\pgfpathlineto{\pgfqpoint{1.911293in}{1.834439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834224in}{1.847999in}}%
\pgfpathcurveto{\pgfqpoint{1.838735in}{1.847999in}}{\pgfqpoint{1.843062in}{1.849791in}}{\pgfqpoint{1.846252in}{1.852981in}}%
\pgfpathcurveto{\pgfqpoint{1.849442in}{1.856171in}}{\pgfqpoint{1.851235in}{1.860498in}}{\pgfqpoint{1.851235in}{1.865009in}}%
\pgfpathcurveto{\pgfqpoint{1.851235in}{1.869520in}}{\pgfqpoint{1.849442in}{1.873848in}}{\pgfqpoint{1.846252in}{1.877037in}}%
\pgfpathcurveto{\pgfqpoint{1.843062in}{1.880227in}}{\pgfqpoint{1.838735in}{1.882020in}}{\pgfqpoint{1.834224in}{1.882020in}}%
\pgfpathcurveto{\pgfqpoint{1.829713in}{1.882020in}}{\pgfqpoint{1.825386in}{1.880227in}}{\pgfqpoint{1.822196in}{1.877037in}}%
\pgfpathcurveto{\pgfqpoint{1.819006in}{1.873848in}}{\pgfqpoint{1.817214in}{1.869520in}}{\pgfqpoint{1.817214in}{1.865009in}}%
\pgfpathcurveto{\pgfqpoint{1.817214in}{1.860498in}}{\pgfqpoint{1.819006in}{1.856171in}}{\pgfqpoint{1.822196in}{1.852981in}}%
\pgfpathcurveto{\pgfqpoint{1.825386in}{1.849791in}}{\pgfqpoint{1.829713in}{1.847999in}}{\pgfqpoint{1.834224in}{1.847999in}}%
\pgfpathlineto{\pgfqpoint{1.834224in}{1.847999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830249in}{1.833093in}}%
\pgfpathcurveto{\pgfqpoint{1.834760in}{1.833093in}}{\pgfqpoint{1.839087in}{1.834886in}}{\pgfqpoint{1.842277in}{1.838076in}}%
\pgfpathcurveto{\pgfqpoint{1.845467in}{1.841266in}}{\pgfqpoint{1.847259in}{1.845593in}}{\pgfqpoint{1.847259in}{1.850104in}}%
\pgfpathcurveto{\pgfqpoint{1.847259in}{1.854615in}}{\pgfqpoint{1.845467in}{1.858942in}}{\pgfqpoint{1.842277in}{1.862132in}}%
\pgfpathcurveto{\pgfqpoint{1.839087in}{1.865322in}}{\pgfqpoint{1.834760in}{1.867114in}}{\pgfqpoint{1.830249in}{1.867114in}}%
\pgfpathcurveto{\pgfqpoint{1.825738in}{1.867114in}}{\pgfqpoint{1.821411in}{1.865322in}}{\pgfqpoint{1.818221in}{1.862132in}}%
\pgfpathcurveto{\pgfqpoint{1.815031in}{1.858942in}}{\pgfqpoint{1.813238in}{1.854615in}}{\pgfqpoint{1.813238in}{1.850104in}}%
\pgfpathcurveto{\pgfqpoint{1.813238in}{1.845593in}}{\pgfqpoint{1.815031in}{1.841266in}}{\pgfqpoint{1.818221in}{1.838076in}}%
\pgfpathcurveto{\pgfqpoint{1.821411in}{1.834886in}}{\pgfqpoint{1.825738in}{1.833093in}}{\pgfqpoint{1.830249in}{1.833093in}}%
\pgfpathlineto{\pgfqpoint{1.830249in}{1.833093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617050in}{1.877670in}}%
\pgfpathcurveto{\pgfqpoint{1.621561in}{1.877670in}}{\pgfqpoint{1.625888in}{1.879463in}}{\pgfqpoint{1.629078in}{1.882652in}}%
\pgfpathcurveto{\pgfqpoint{1.632268in}{1.885842in}}{\pgfqpoint{1.634060in}{1.890169in}}{\pgfqpoint{1.634060in}{1.894681in}}%
\pgfpathcurveto{\pgfqpoint{1.634060in}{1.899192in}}{\pgfqpoint{1.632268in}{1.903519in}}{\pgfqpoint{1.629078in}{1.906709in}}%
\pgfpathcurveto{\pgfqpoint{1.625888in}{1.909899in}}{\pgfqpoint{1.621561in}{1.911691in}}{\pgfqpoint{1.617050in}{1.911691in}}%
\pgfpathcurveto{\pgfqpoint{1.612539in}{1.911691in}}{\pgfqpoint{1.608212in}{1.909899in}}{\pgfqpoint{1.605022in}{1.906709in}}%
\pgfpathcurveto{\pgfqpoint{1.601832in}{1.903519in}}{\pgfqpoint{1.600040in}{1.899192in}}{\pgfqpoint{1.600040in}{1.894681in}}%
\pgfpathcurveto{\pgfqpoint{1.600040in}{1.890169in}}{\pgfqpoint{1.601832in}{1.885842in}}{\pgfqpoint{1.605022in}{1.882652in}}%
\pgfpathcurveto{\pgfqpoint{1.608212in}{1.879463in}}{\pgfqpoint{1.612539in}{1.877670in}}{\pgfqpoint{1.617050in}{1.877670in}}%
\pgfpathlineto{\pgfqpoint{1.617050in}{1.877670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729404in}{1.856818in}}%
\pgfpathcurveto{\pgfqpoint{1.733915in}{1.856818in}}{\pgfqpoint{1.738242in}{1.858610in}}{\pgfqpoint{1.741432in}{1.861800in}}%
\pgfpathcurveto{\pgfqpoint{1.744622in}{1.864990in}}{\pgfqpoint{1.746414in}{1.869317in}}{\pgfqpoint{1.746414in}{1.873828in}}%
\pgfpathcurveto{\pgfqpoint{1.746414in}{1.878339in}}{\pgfqpoint{1.744622in}{1.882666in}}{\pgfqpoint{1.741432in}{1.885856in}}%
\pgfpathcurveto{\pgfqpoint{1.738242in}{1.889046in}}{\pgfqpoint{1.733915in}{1.890839in}}{\pgfqpoint{1.729404in}{1.890839in}}%
\pgfpathcurveto{\pgfqpoint{1.724893in}{1.890839in}}{\pgfqpoint{1.720566in}{1.889046in}}{\pgfqpoint{1.717376in}{1.885856in}}%
\pgfpathcurveto{\pgfqpoint{1.714186in}{1.882666in}}{\pgfqpoint{1.712393in}{1.878339in}}{\pgfqpoint{1.712393in}{1.873828in}}%
\pgfpathcurveto{\pgfqpoint{1.712393in}{1.869317in}}{\pgfqpoint{1.714186in}{1.864990in}}{\pgfqpoint{1.717376in}{1.861800in}}%
\pgfpathcurveto{\pgfqpoint{1.720566in}{1.858610in}}{\pgfqpoint{1.724893in}{1.856818in}}{\pgfqpoint{1.729404in}{1.856818in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{1.856818in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043849in}{1.788589in}}%
\pgfpathcurveto{\pgfqpoint{2.048360in}{1.788589in}}{\pgfqpoint{2.052687in}{1.790381in}}{\pgfqpoint{2.055877in}{1.793571in}}%
\pgfpathcurveto{\pgfqpoint{2.059067in}{1.796761in}}{\pgfqpoint{2.060859in}{1.801088in}}{\pgfqpoint{2.060859in}{1.805599in}}%
\pgfpathcurveto{\pgfqpoint{2.060859in}{1.810110in}}{\pgfqpoint{2.059067in}{1.814438in}}{\pgfqpoint{2.055877in}{1.817627in}}%
\pgfpathcurveto{\pgfqpoint{2.052687in}{1.820817in}}{\pgfqpoint{2.048360in}{1.822610in}}{\pgfqpoint{2.043849in}{1.822610in}}%
\pgfpathcurveto{\pgfqpoint{2.039337in}{1.822610in}}{\pgfqpoint{2.035010in}{1.820817in}}{\pgfqpoint{2.031820in}{1.817627in}}%
\pgfpathcurveto{\pgfqpoint{2.028631in}{1.814438in}}{\pgfqpoint{2.026838in}{1.810110in}}{\pgfqpoint{2.026838in}{1.805599in}}%
\pgfpathcurveto{\pgfqpoint{2.026838in}{1.801088in}}{\pgfqpoint{2.028631in}{1.796761in}}{\pgfqpoint{2.031820in}{1.793571in}}%
\pgfpathcurveto{\pgfqpoint{2.035010in}{1.790381in}}{\pgfqpoint{2.039337in}{1.788589in}}{\pgfqpoint{2.043849in}{1.788589in}}%
\pgfpathlineto{\pgfqpoint{2.043849in}{1.788589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044017in}{1.792656in}}%
\pgfpathcurveto{\pgfqpoint{2.048528in}{1.792656in}}{\pgfqpoint{2.052855in}{1.794448in}}{\pgfqpoint{2.056045in}{1.797638in}}%
\pgfpathcurveto{\pgfqpoint{2.059235in}{1.800828in}}{\pgfqpoint{2.061027in}{1.805155in}}{\pgfqpoint{2.061027in}{1.809666in}}%
\pgfpathcurveto{\pgfqpoint{2.061027in}{1.814178in}}{\pgfqpoint{2.059235in}{1.818505in}}{\pgfqpoint{2.056045in}{1.821695in}}%
\pgfpathcurveto{\pgfqpoint{2.052855in}{1.824885in}}{\pgfqpoint{2.048528in}{1.826677in}}{\pgfqpoint{2.044017in}{1.826677in}}%
\pgfpathcurveto{\pgfqpoint{2.039506in}{1.826677in}}{\pgfqpoint{2.035179in}{1.824885in}}{\pgfqpoint{2.031989in}{1.821695in}}%
\pgfpathcurveto{\pgfqpoint{2.028799in}{1.818505in}}{\pgfqpoint{2.027007in}{1.814178in}}{\pgfqpoint{2.027007in}{1.809666in}}%
\pgfpathcurveto{\pgfqpoint{2.027007in}{1.805155in}}{\pgfqpoint{2.028799in}{1.800828in}}{\pgfqpoint{2.031989in}{1.797638in}}%
\pgfpathcurveto{\pgfqpoint{2.035179in}{1.794448in}}{\pgfqpoint{2.039506in}{1.792656in}}{\pgfqpoint{2.044017in}{1.792656in}}%
\pgfpathlineto{\pgfqpoint{2.044017in}{1.792656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883334in}{1.822412in}}%
\pgfpathcurveto{\pgfqpoint{1.887845in}{1.822412in}}{\pgfqpoint{1.892172in}{1.824204in}}{\pgfqpoint{1.895362in}{1.827394in}}%
\pgfpathcurveto{\pgfqpoint{1.898552in}{1.830584in}}{\pgfqpoint{1.900344in}{1.834911in}}{\pgfqpoint{1.900344in}{1.839422in}}%
\pgfpathcurveto{\pgfqpoint{1.900344in}{1.843933in}}{\pgfqpoint{1.898552in}{1.848260in}}{\pgfqpoint{1.895362in}{1.851450in}}%
\pgfpathcurveto{\pgfqpoint{1.892172in}{1.854640in}}{\pgfqpoint{1.887845in}{1.856432in}}{\pgfqpoint{1.883334in}{1.856432in}}%
\pgfpathcurveto{\pgfqpoint{1.878823in}{1.856432in}}{\pgfqpoint{1.874496in}{1.854640in}}{\pgfqpoint{1.871306in}{1.851450in}}%
\pgfpathcurveto{\pgfqpoint{1.868116in}{1.848260in}}{\pgfqpoint{1.866324in}{1.843933in}}{\pgfqpoint{1.866324in}{1.839422in}}%
\pgfpathcurveto{\pgfqpoint{1.866324in}{1.834911in}}{\pgfqpoint{1.868116in}{1.830584in}}{\pgfqpoint{1.871306in}{1.827394in}}%
\pgfpathcurveto{\pgfqpoint{1.874496in}{1.824204in}}{\pgfqpoint{1.878823in}{1.822412in}}{\pgfqpoint{1.883334in}{1.822412in}}%
\pgfpathlineto{\pgfqpoint{1.883334in}{1.822412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815614in}{1.852800in}}%
\pgfpathcurveto{\pgfqpoint{1.820125in}{1.852800in}}{\pgfqpoint{1.824452in}{1.854592in}}{\pgfqpoint{1.827642in}{1.857782in}}%
\pgfpathcurveto{\pgfqpoint{1.830832in}{1.860972in}}{\pgfqpoint{1.832625in}{1.865299in}}{\pgfqpoint{1.832625in}{1.869810in}}%
\pgfpathcurveto{\pgfqpoint{1.832625in}{1.874321in}}{\pgfqpoint{1.830832in}{1.878648in}}{\pgfqpoint{1.827642in}{1.881838in}}%
\pgfpathcurveto{\pgfqpoint{1.824452in}{1.885028in}}{\pgfqpoint{1.820125in}{1.886820in}}{\pgfqpoint{1.815614in}{1.886820in}}%
\pgfpathcurveto{\pgfqpoint{1.811103in}{1.886820in}}{\pgfqpoint{1.806776in}{1.885028in}}{\pgfqpoint{1.803586in}{1.881838in}}%
\pgfpathcurveto{\pgfqpoint{1.800396in}{1.878648in}}{\pgfqpoint{1.798604in}{1.874321in}}{\pgfqpoint{1.798604in}{1.869810in}}%
\pgfpathcurveto{\pgfqpoint{1.798604in}{1.865299in}}{\pgfqpoint{1.800396in}{1.860972in}}{\pgfqpoint{1.803586in}{1.857782in}}%
\pgfpathcurveto{\pgfqpoint{1.806776in}{1.854592in}}{\pgfqpoint{1.811103in}{1.852800in}}{\pgfqpoint{1.815614in}{1.852800in}}%
\pgfpathlineto{\pgfqpoint{1.815614in}{1.852800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825153in}{1.828702in}}%
\pgfpathcurveto{\pgfqpoint{1.829664in}{1.828702in}}{\pgfqpoint{1.833991in}{1.830494in}}{\pgfqpoint{1.837181in}{1.833684in}}%
\pgfpathcurveto{\pgfqpoint{1.840371in}{1.836874in}}{\pgfqpoint{1.842163in}{1.841201in}}{\pgfqpoint{1.842163in}{1.845712in}}%
\pgfpathcurveto{\pgfqpoint{1.842163in}{1.850224in}}{\pgfqpoint{1.840371in}{1.854551in}}{\pgfqpoint{1.837181in}{1.857740in}}%
\pgfpathcurveto{\pgfqpoint{1.833991in}{1.860930in}}{\pgfqpoint{1.829664in}{1.862723in}}{\pgfqpoint{1.825153in}{1.862723in}}%
\pgfpathcurveto{\pgfqpoint{1.820642in}{1.862723in}}{\pgfqpoint{1.816314in}{1.860930in}}{\pgfqpoint{1.813125in}{1.857740in}}%
\pgfpathcurveto{\pgfqpoint{1.809935in}{1.854551in}}{\pgfqpoint{1.808142in}{1.850224in}}{\pgfqpoint{1.808142in}{1.845712in}}%
\pgfpathcurveto{\pgfqpoint{1.808142in}{1.841201in}}{\pgfqpoint{1.809935in}{1.836874in}}{\pgfqpoint{1.813125in}{1.833684in}}%
\pgfpathcurveto{\pgfqpoint{1.816314in}{1.830494in}}{\pgfqpoint{1.820642in}{1.828702in}}{\pgfqpoint{1.825153in}{1.828702in}}%
\pgfpathlineto{\pgfqpoint{1.825153in}{1.828702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.919376,0.831273,0.782874}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404254in}{1.897587in}}%
\pgfpathcurveto{\pgfqpoint{1.408765in}{1.897587in}}{\pgfqpoint{1.413092in}{1.899379in}}{\pgfqpoint{1.416282in}{1.902569in}}%
\pgfpathcurveto{\pgfqpoint{1.419472in}{1.905759in}}{\pgfqpoint{1.421264in}{1.910086in}}{\pgfqpoint{1.421264in}{1.914597in}}%
\pgfpathcurveto{\pgfqpoint{1.421264in}{1.919108in}}{\pgfqpoint{1.419472in}{1.923435in}}{\pgfqpoint{1.416282in}{1.926625in}}%
\pgfpathcurveto{\pgfqpoint{1.413092in}{1.929815in}}{\pgfqpoint{1.408765in}{1.931607in}}{\pgfqpoint{1.404254in}{1.931607in}}%
\pgfpathcurveto{\pgfqpoint{1.399743in}{1.931607in}}{\pgfqpoint{1.395416in}{1.929815in}}{\pgfqpoint{1.392226in}{1.926625in}}%
\pgfpathcurveto{\pgfqpoint{1.389036in}{1.923435in}}{\pgfqpoint{1.387244in}{1.919108in}}{\pgfqpoint{1.387244in}{1.914597in}}%
\pgfpathcurveto{\pgfqpoint{1.387244in}{1.910086in}}{\pgfqpoint{1.389036in}{1.905759in}}{\pgfqpoint{1.392226in}{1.902569in}}%
\pgfpathcurveto{\pgfqpoint{1.395416in}{1.899379in}}{\pgfqpoint{1.399743in}{1.897587in}}{\pgfqpoint{1.404254in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{1.404254in}{1.897587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758567in}{1.854206in}}%
\pgfpathcurveto{\pgfqpoint{1.763078in}{1.854206in}}{\pgfqpoint{1.767405in}{1.855998in}}{\pgfqpoint{1.770595in}{1.859188in}}%
\pgfpathcurveto{\pgfqpoint{1.773785in}{1.862378in}}{\pgfqpoint{1.775577in}{1.866705in}}{\pgfqpoint{1.775577in}{1.871216in}}%
\pgfpathcurveto{\pgfqpoint{1.775577in}{1.875728in}}{\pgfqpoint{1.773785in}{1.880055in}}{\pgfqpoint{1.770595in}{1.883245in}}%
\pgfpathcurveto{\pgfqpoint{1.767405in}{1.886435in}}{\pgfqpoint{1.763078in}{1.888227in}}{\pgfqpoint{1.758567in}{1.888227in}}%
\pgfpathcurveto{\pgfqpoint{1.754056in}{1.888227in}}{\pgfqpoint{1.749728in}{1.886435in}}{\pgfqpoint{1.746539in}{1.883245in}}%
\pgfpathcurveto{\pgfqpoint{1.743349in}{1.880055in}}{\pgfqpoint{1.741556in}{1.875728in}}{\pgfqpoint{1.741556in}{1.871216in}}%
\pgfpathcurveto{\pgfqpoint{1.741556in}{1.866705in}}{\pgfqpoint{1.743349in}{1.862378in}}{\pgfqpoint{1.746539in}{1.859188in}}%
\pgfpathcurveto{\pgfqpoint{1.749728in}{1.855998in}}{\pgfqpoint{1.754056in}{1.854206in}}{\pgfqpoint{1.758567in}{1.854206in}}%
\pgfpathlineto{\pgfqpoint{1.758567in}{1.854206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.598077in}{1.912482in}}%
\pgfpathcurveto{\pgfqpoint{1.602589in}{1.912482in}}{\pgfqpoint{1.606916in}{1.914274in}}{\pgfqpoint{1.610106in}{1.917464in}}%
\pgfpathcurveto{\pgfqpoint{1.613295in}{1.920654in}}{\pgfqpoint{1.615088in}{1.924981in}}{\pgfqpoint{1.615088in}{1.929492in}}%
\pgfpathcurveto{\pgfqpoint{1.615088in}{1.934003in}}{\pgfqpoint{1.613295in}{1.938330in}}{\pgfqpoint{1.610106in}{1.941520in}}%
\pgfpathcurveto{\pgfqpoint{1.606916in}{1.944710in}}{\pgfqpoint{1.602589in}{1.946502in}}{\pgfqpoint{1.598077in}{1.946502in}}%
\pgfpathcurveto{\pgfqpoint{1.593566in}{1.946502in}}{\pgfqpoint{1.589239in}{1.944710in}}{\pgfqpoint{1.586049in}{1.941520in}}%
\pgfpathcurveto{\pgfqpoint{1.582859in}{1.938330in}}{\pgfqpoint{1.581067in}{1.934003in}}{\pgfqpoint{1.581067in}{1.929492in}}%
\pgfpathcurveto{\pgfqpoint{1.581067in}{1.924981in}}{\pgfqpoint{1.582859in}{1.920654in}}{\pgfqpoint{1.586049in}{1.917464in}}%
\pgfpathcurveto{\pgfqpoint{1.589239in}{1.914274in}}{\pgfqpoint{1.593566in}{1.912482in}}{\pgfqpoint{1.598077in}{1.912482in}}%
\pgfpathlineto{\pgfqpoint{1.598077in}{1.912482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927190in}{1.802293in}}%
\pgfpathcurveto{\pgfqpoint{1.931701in}{1.802293in}}{\pgfqpoint{1.936028in}{1.804086in}}{\pgfqpoint{1.939218in}{1.807275in}}%
\pgfpathcurveto{\pgfqpoint{1.942408in}{1.810465in}}{\pgfqpoint{1.944200in}{1.814792in}}{\pgfqpoint{1.944200in}{1.819304in}}%
\pgfpathcurveto{\pgfqpoint{1.944200in}{1.823815in}}{\pgfqpoint{1.942408in}{1.828142in}}{\pgfqpoint{1.939218in}{1.831332in}}%
\pgfpathcurveto{\pgfqpoint{1.936028in}{1.834522in}}{\pgfqpoint{1.931701in}{1.836314in}}{\pgfqpoint{1.927190in}{1.836314in}}%
\pgfpathcurveto{\pgfqpoint{1.922679in}{1.836314in}}{\pgfqpoint{1.918352in}{1.834522in}}{\pgfqpoint{1.915162in}{1.831332in}}%
\pgfpathcurveto{\pgfqpoint{1.911972in}{1.828142in}}{\pgfqpoint{1.910180in}{1.823815in}}{\pgfqpoint{1.910180in}{1.819304in}}%
\pgfpathcurveto{\pgfqpoint{1.910180in}{1.814792in}}{\pgfqpoint{1.911972in}{1.810465in}}{\pgfqpoint{1.915162in}{1.807275in}}%
\pgfpathcurveto{\pgfqpoint{1.918352in}{1.804086in}}{\pgfqpoint{1.922679in}{1.802293in}}{\pgfqpoint{1.927190in}{1.802293in}}%
\pgfpathlineto{\pgfqpoint{1.927190in}{1.802293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866893in}{1.833010in}}%
\pgfpathcurveto{\pgfqpoint{1.871404in}{1.833010in}}{\pgfqpoint{1.875731in}{1.834802in}}{\pgfqpoint{1.878921in}{1.837992in}}%
\pgfpathcurveto{\pgfqpoint{1.882111in}{1.841182in}}{\pgfqpoint{1.883903in}{1.845509in}}{\pgfqpoint{1.883903in}{1.850020in}}%
\pgfpathcurveto{\pgfqpoint{1.883903in}{1.854532in}}{\pgfqpoint{1.882111in}{1.858859in}}{\pgfqpoint{1.878921in}{1.862049in}}%
\pgfpathcurveto{\pgfqpoint{1.875731in}{1.865238in}}{\pgfqpoint{1.871404in}{1.867031in}}{\pgfqpoint{1.866893in}{1.867031in}}%
\pgfpathcurveto{\pgfqpoint{1.862381in}{1.867031in}}{\pgfqpoint{1.858054in}{1.865238in}}{\pgfqpoint{1.854865in}{1.862049in}}%
\pgfpathcurveto{\pgfqpoint{1.851675in}{1.858859in}}{\pgfqpoint{1.849882in}{1.854532in}}{\pgfqpoint{1.849882in}{1.850020in}}%
\pgfpathcurveto{\pgfqpoint{1.849882in}{1.845509in}}{\pgfqpoint{1.851675in}{1.841182in}}{\pgfqpoint{1.854865in}{1.837992in}}%
\pgfpathcurveto{\pgfqpoint{1.858054in}{1.834802in}}{\pgfqpoint{1.862381in}{1.833010in}}{\pgfqpoint{1.866893in}{1.833010in}}%
\pgfpathlineto{\pgfqpoint{1.866893in}{1.833010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856709in}{1.847514in}}%
\pgfpathcurveto{\pgfqpoint{1.861220in}{1.847514in}}{\pgfqpoint{1.865547in}{1.849306in}}{\pgfqpoint{1.868737in}{1.852496in}}%
\pgfpathcurveto{\pgfqpoint{1.871927in}{1.855686in}}{\pgfqpoint{1.873720in}{1.860013in}}{\pgfqpoint{1.873720in}{1.864524in}}%
\pgfpathcurveto{\pgfqpoint{1.873720in}{1.869035in}}{\pgfqpoint{1.871927in}{1.873362in}}{\pgfqpoint{1.868737in}{1.876552in}}%
\pgfpathcurveto{\pgfqpoint{1.865547in}{1.879742in}}{\pgfqpoint{1.861220in}{1.881534in}}{\pgfqpoint{1.856709in}{1.881534in}}%
\pgfpathcurveto{\pgfqpoint{1.852198in}{1.881534in}}{\pgfqpoint{1.847871in}{1.879742in}}{\pgfqpoint{1.844681in}{1.876552in}}%
\pgfpathcurveto{\pgfqpoint{1.841491in}{1.873362in}}{\pgfqpoint{1.839699in}{1.869035in}}{\pgfqpoint{1.839699in}{1.864524in}}%
\pgfpathcurveto{\pgfqpoint{1.839699in}{1.860013in}}{\pgfqpoint{1.841491in}{1.855686in}}{\pgfqpoint{1.844681in}{1.852496in}}%
\pgfpathcurveto{\pgfqpoint{1.847871in}{1.849306in}}{\pgfqpoint{1.852198in}{1.847514in}}{\pgfqpoint{1.856709in}{1.847514in}}%
\pgfpathlineto{\pgfqpoint{1.856709in}{1.847514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772754in}{1.852579in}}%
\pgfpathcurveto{\pgfqpoint{1.777265in}{1.852579in}}{\pgfqpoint{1.781592in}{1.854371in}}{\pgfqpoint{1.784782in}{1.857561in}}%
\pgfpathcurveto{\pgfqpoint{1.787972in}{1.860751in}}{\pgfqpoint{1.789764in}{1.865078in}}{\pgfqpoint{1.789764in}{1.869589in}}%
\pgfpathcurveto{\pgfqpoint{1.789764in}{1.874101in}}{\pgfqpoint{1.787972in}{1.878428in}}{\pgfqpoint{1.784782in}{1.881617in}}%
\pgfpathcurveto{\pgfqpoint{1.781592in}{1.884807in}}{\pgfqpoint{1.777265in}{1.886600in}}{\pgfqpoint{1.772754in}{1.886600in}}%
\pgfpathcurveto{\pgfqpoint{1.768243in}{1.886600in}}{\pgfqpoint{1.763916in}{1.884807in}}{\pgfqpoint{1.760726in}{1.881617in}}%
\pgfpathcurveto{\pgfqpoint{1.757536in}{1.878428in}}{\pgfqpoint{1.755744in}{1.874101in}}{\pgfqpoint{1.755744in}{1.869589in}}%
\pgfpathcurveto{\pgfqpoint{1.755744in}{1.865078in}}{\pgfqpoint{1.757536in}{1.860751in}}{\pgfqpoint{1.760726in}{1.857561in}}%
\pgfpathcurveto{\pgfqpoint{1.763916in}{1.854371in}}{\pgfqpoint{1.768243in}{1.852579in}}{\pgfqpoint{1.772754in}{1.852579in}}%
\pgfpathlineto{\pgfqpoint{1.772754in}{1.852579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763967in}{1.857717in}}%
\pgfpathcurveto{\pgfqpoint{1.768478in}{1.857717in}}{\pgfqpoint{1.772805in}{1.859509in}}{\pgfqpoint{1.775995in}{1.862699in}}%
\pgfpathcurveto{\pgfqpoint{1.779185in}{1.865889in}}{\pgfqpoint{1.780977in}{1.870216in}}{\pgfqpoint{1.780977in}{1.874727in}}%
\pgfpathcurveto{\pgfqpoint{1.780977in}{1.879238in}}{\pgfqpoint{1.779185in}{1.883565in}}{\pgfqpoint{1.775995in}{1.886755in}}%
\pgfpathcurveto{\pgfqpoint{1.772805in}{1.889945in}}{\pgfqpoint{1.768478in}{1.891738in}}{\pgfqpoint{1.763967in}{1.891738in}}%
\pgfpathcurveto{\pgfqpoint{1.759456in}{1.891738in}}{\pgfqpoint{1.755129in}{1.889945in}}{\pgfqpoint{1.751939in}{1.886755in}}%
\pgfpathcurveto{\pgfqpoint{1.748749in}{1.883565in}}{\pgfqpoint{1.746957in}{1.879238in}}{\pgfqpoint{1.746957in}{1.874727in}}%
\pgfpathcurveto{\pgfqpoint{1.746957in}{1.870216in}}{\pgfqpoint{1.748749in}{1.865889in}}{\pgfqpoint{1.751939in}{1.862699in}}%
\pgfpathcurveto{\pgfqpoint{1.755129in}{1.859509in}}{\pgfqpoint{1.759456in}{1.857717in}}{\pgfqpoint{1.763967in}{1.857717in}}%
\pgfpathlineto{\pgfqpoint{1.763967in}{1.857717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753612in}{1.852083in}}%
\pgfpathcurveto{\pgfqpoint{1.758123in}{1.852083in}}{\pgfqpoint{1.762451in}{1.853876in}}{\pgfqpoint{1.765640in}{1.857066in}}%
\pgfpathcurveto{\pgfqpoint{1.768830in}{1.860256in}}{\pgfqpoint{1.770623in}{1.864583in}}{\pgfqpoint{1.770623in}{1.869094in}}%
\pgfpathcurveto{\pgfqpoint{1.770623in}{1.873605in}}{\pgfqpoint{1.768830in}{1.877932in}}{\pgfqpoint{1.765640in}{1.881122in}}%
\pgfpathcurveto{\pgfqpoint{1.762451in}{1.884312in}}{\pgfqpoint{1.758123in}{1.886104in}}{\pgfqpoint{1.753612in}{1.886104in}}%
\pgfpathcurveto{\pgfqpoint{1.749101in}{1.886104in}}{\pgfqpoint{1.744774in}{1.884312in}}{\pgfqpoint{1.741584in}{1.881122in}}%
\pgfpathcurveto{\pgfqpoint{1.738394in}{1.877932in}}{\pgfqpoint{1.736602in}{1.873605in}}{\pgfqpoint{1.736602in}{1.869094in}}%
\pgfpathcurveto{\pgfqpoint{1.736602in}{1.864583in}}{\pgfqpoint{1.738394in}{1.860256in}}{\pgfqpoint{1.741584in}{1.857066in}}%
\pgfpathcurveto{\pgfqpoint{1.744774in}{1.853876in}}{\pgfqpoint{1.749101in}{1.852083in}}{\pgfqpoint{1.753612in}{1.852083in}}%
\pgfpathlineto{\pgfqpoint{1.753612in}{1.852083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.734173in}{1.857600in}}%
\pgfpathcurveto{\pgfqpoint{1.738684in}{1.857600in}}{\pgfqpoint{1.743011in}{1.859392in}}{\pgfqpoint{1.746201in}{1.862582in}}%
\pgfpathcurveto{\pgfqpoint{1.749391in}{1.865772in}}{\pgfqpoint{1.751183in}{1.870099in}}{\pgfqpoint{1.751183in}{1.874610in}}%
\pgfpathcurveto{\pgfqpoint{1.751183in}{1.879121in}}{\pgfqpoint{1.749391in}{1.883448in}}{\pgfqpoint{1.746201in}{1.886638in}}%
\pgfpathcurveto{\pgfqpoint{1.743011in}{1.889828in}}{\pgfqpoint{1.738684in}{1.891620in}}{\pgfqpoint{1.734173in}{1.891620in}}%
\pgfpathcurveto{\pgfqpoint{1.729662in}{1.891620in}}{\pgfqpoint{1.725335in}{1.889828in}}{\pgfqpoint{1.722145in}{1.886638in}}%
\pgfpathcurveto{\pgfqpoint{1.718955in}{1.883448in}}{\pgfqpoint{1.717163in}{1.879121in}}{\pgfqpoint{1.717163in}{1.874610in}}%
\pgfpathcurveto{\pgfqpoint{1.717163in}{1.870099in}}{\pgfqpoint{1.718955in}{1.865772in}}{\pgfqpoint{1.722145in}{1.862582in}}%
\pgfpathcurveto{\pgfqpoint{1.725335in}{1.859392in}}{\pgfqpoint{1.729662in}{1.857600in}}{\pgfqpoint{1.734173in}{1.857600in}}%
\pgfpathlineto{\pgfqpoint{1.734173in}{1.857600in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046489in}{1.799738in}}%
\pgfpathcurveto{\pgfqpoint{2.051000in}{1.799738in}}{\pgfqpoint{2.055327in}{1.801531in}}{\pgfqpoint{2.058517in}{1.804720in}}%
\pgfpathcurveto{\pgfqpoint{2.061707in}{1.807910in}}{\pgfqpoint{2.063499in}{1.812237in}}{\pgfqpoint{2.063499in}{1.816749in}}%
\pgfpathcurveto{\pgfqpoint{2.063499in}{1.821260in}}{\pgfqpoint{2.061707in}{1.825587in}}{\pgfqpoint{2.058517in}{1.828777in}}%
\pgfpathcurveto{\pgfqpoint{2.055327in}{1.831967in}}{\pgfqpoint{2.051000in}{1.833759in}}{\pgfqpoint{2.046489in}{1.833759in}}%
\pgfpathcurveto{\pgfqpoint{2.041978in}{1.833759in}}{\pgfqpoint{2.037651in}{1.831967in}}{\pgfqpoint{2.034461in}{1.828777in}}%
\pgfpathcurveto{\pgfqpoint{2.031271in}{1.825587in}}{\pgfqpoint{2.029478in}{1.821260in}}{\pgfqpoint{2.029478in}{1.816749in}}%
\pgfpathcurveto{\pgfqpoint{2.029478in}{1.812237in}}{\pgfqpoint{2.031271in}{1.807910in}}{\pgfqpoint{2.034461in}{1.804720in}}%
\pgfpathcurveto{\pgfqpoint{2.037651in}{1.801531in}}{\pgfqpoint{2.041978in}{1.799738in}}{\pgfqpoint{2.046489in}{1.799738in}}%
\pgfpathlineto{\pgfqpoint{2.046489in}{1.799738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702512in}{1.869865in}}%
\pgfpathcurveto{\pgfqpoint{1.707024in}{1.869865in}}{\pgfqpoint{1.711351in}{1.871657in}}{\pgfqpoint{1.714541in}{1.874847in}}%
\pgfpathcurveto{\pgfqpoint{1.717731in}{1.878037in}}{\pgfqpoint{1.719523in}{1.882364in}}{\pgfqpoint{1.719523in}{1.886875in}}%
\pgfpathcurveto{\pgfqpoint{1.719523in}{1.891386in}}{\pgfqpoint{1.717731in}{1.895713in}}{\pgfqpoint{1.714541in}{1.898903in}}%
\pgfpathcurveto{\pgfqpoint{1.711351in}{1.902093in}}{\pgfqpoint{1.707024in}{1.903885in}}{\pgfqpoint{1.702512in}{1.903885in}}%
\pgfpathcurveto{\pgfqpoint{1.698001in}{1.903885in}}{\pgfqpoint{1.693674in}{1.902093in}}{\pgfqpoint{1.690484in}{1.898903in}}%
\pgfpathcurveto{\pgfqpoint{1.687294in}{1.895713in}}{\pgfqpoint{1.685502in}{1.891386in}}{\pgfqpoint{1.685502in}{1.886875in}}%
\pgfpathcurveto{\pgfqpoint{1.685502in}{1.882364in}}{\pgfqpoint{1.687294in}{1.878037in}}{\pgfqpoint{1.690484in}{1.874847in}}%
\pgfpathcurveto{\pgfqpoint{1.693674in}{1.871657in}}{\pgfqpoint{1.698001in}{1.869865in}}{\pgfqpoint{1.702512in}{1.869865in}}%
\pgfpathlineto{\pgfqpoint{1.702512in}{1.869865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753547in}{1.845151in}}%
\pgfpathcurveto{\pgfqpoint{1.758058in}{1.845151in}}{\pgfqpoint{1.762385in}{1.846943in}}{\pgfqpoint{1.765575in}{1.850133in}}%
\pgfpathcurveto{\pgfqpoint{1.768765in}{1.853323in}}{\pgfqpoint{1.770557in}{1.857650in}}{\pgfqpoint{1.770557in}{1.862161in}}%
\pgfpathcurveto{\pgfqpoint{1.770557in}{1.866672in}}{\pgfqpoint{1.768765in}{1.870999in}}{\pgfqpoint{1.765575in}{1.874189in}}%
\pgfpathcurveto{\pgfqpoint{1.762385in}{1.877379in}}{\pgfqpoint{1.758058in}{1.879171in}}{\pgfqpoint{1.753547in}{1.879171in}}%
\pgfpathcurveto{\pgfqpoint{1.749036in}{1.879171in}}{\pgfqpoint{1.744709in}{1.877379in}}{\pgfqpoint{1.741519in}{1.874189in}}%
\pgfpathcurveto{\pgfqpoint{1.738329in}{1.870999in}}{\pgfqpoint{1.736537in}{1.866672in}}{\pgfqpoint{1.736537in}{1.862161in}}%
\pgfpathcurveto{\pgfqpoint{1.736537in}{1.857650in}}{\pgfqpoint{1.738329in}{1.853323in}}{\pgfqpoint{1.741519in}{1.850133in}}%
\pgfpathcurveto{\pgfqpoint{1.744709in}{1.846943in}}{\pgfqpoint{1.749036in}{1.845151in}}{\pgfqpoint{1.753547in}{1.845151in}}%
\pgfpathlineto{\pgfqpoint{1.753547in}{1.845151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.591308in}{1.913200in}}%
\pgfpathcurveto{\pgfqpoint{1.595820in}{1.913200in}}{\pgfqpoint{1.600147in}{1.914993in}}{\pgfqpoint{1.603337in}{1.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.606526in}{1.921372in}}{\pgfqpoint{1.608319in}{1.925700in}}{\pgfqpoint{1.608319in}{1.930211in}}%
\pgfpathcurveto{\pgfqpoint{1.608319in}{1.934722in}}{\pgfqpoint{1.606526in}{1.939049in}}{\pgfqpoint{1.603337in}{1.942239in}}%
\pgfpathcurveto{\pgfqpoint{1.600147in}{1.945429in}}{\pgfqpoint{1.595820in}{1.947221in}}{\pgfqpoint{1.591308in}{1.947221in}}%
\pgfpathcurveto{\pgfqpoint{1.586797in}{1.947221in}}{\pgfqpoint{1.582470in}{1.945429in}}{\pgfqpoint{1.579280in}{1.942239in}}%
\pgfpathcurveto{\pgfqpoint{1.576090in}{1.939049in}}{\pgfqpoint{1.574298in}{1.934722in}}{\pgfqpoint{1.574298in}{1.930211in}}%
\pgfpathcurveto{\pgfqpoint{1.574298in}{1.925700in}}{\pgfqpoint{1.576090in}{1.921372in}}{\pgfqpoint{1.579280in}{1.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.582470in}{1.914993in}}{\pgfqpoint{1.586797in}{1.913200in}}{\pgfqpoint{1.591308in}{1.913200in}}%
\pgfpathlineto{\pgfqpoint{1.591308in}{1.913200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908452in}{1.815422in}}%
\pgfpathcurveto{\pgfqpoint{1.912963in}{1.815422in}}{\pgfqpoint{1.917290in}{1.817215in}}{\pgfqpoint{1.920480in}{1.820405in}}%
\pgfpathcurveto{\pgfqpoint{1.923670in}{1.823595in}}{\pgfqpoint{1.925462in}{1.827922in}}{\pgfqpoint{1.925462in}{1.832433in}}%
\pgfpathcurveto{\pgfqpoint{1.925462in}{1.836944in}}{\pgfqpoint{1.923670in}{1.841271in}}{\pgfqpoint{1.920480in}{1.844461in}}%
\pgfpathcurveto{\pgfqpoint{1.917290in}{1.847651in}}{\pgfqpoint{1.912963in}{1.849443in}}{\pgfqpoint{1.908452in}{1.849443in}}%
\pgfpathcurveto{\pgfqpoint{1.903941in}{1.849443in}}{\pgfqpoint{1.899613in}{1.847651in}}{\pgfqpoint{1.896424in}{1.844461in}}%
\pgfpathcurveto{\pgfqpoint{1.893234in}{1.841271in}}{\pgfqpoint{1.891441in}{1.836944in}}{\pgfqpoint{1.891441in}{1.832433in}}%
\pgfpathcurveto{\pgfqpoint{1.891441in}{1.827922in}}{\pgfqpoint{1.893234in}{1.823595in}}{\pgfqpoint{1.896424in}{1.820405in}}%
\pgfpathcurveto{\pgfqpoint{1.899613in}{1.817215in}}{\pgfqpoint{1.903941in}{1.815422in}}{\pgfqpoint{1.908452in}{1.815422in}}%
\pgfpathlineto{\pgfqpoint{1.908452in}{1.815422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.644873in}{1.908243in}}%
\pgfpathcurveto{\pgfqpoint{1.649384in}{1.908243in}}{\pgfqpoint{1.653711in}{1.910035in}}{\pgfqpoint{1.656901in}{1.913225in}}%
\pgfpathcurveto{\pgfqpoint{1.660091in}{1.916415in}}{\pgfqpoint{1.661883in}{1.920742in}}{\pgfqpoint{1.661883in}{1.925253in}}%
\pgfpathcurveto{\pgfqpoint{1.661883in}{1.929765in}}{\pgfqpoint{1.660091in}{1.934092in}}{\pgfqpoint{1.656901in}{1.937282in}}%
\pgfpathcurveto{\pgfqpoint{1.653711in}{1.940472in}}{\pgfqpoint{1.649384in}{1.942264in}}{\pgfqpoint{1.644873in}{1.942264in}}%
\pgfpathcurveto{\pgfqpoint{1.640362in}{1.942264in}}{\pgfqpoint{1.636035in}{1.940472in}}{\pgfqpoint{1.632845in}{1.937282in}}%
\pgfpathcurveto{\pgfqpoint{1.629655in}{1.934092in}}{\pgfqpoint{1.627863in}{1.929765in}}{\pgfqpoint{1.627863in}{1.925253in}}%
\pgfpathcurveto{\pgfqpoint{1.627863in}{1.920742in}}{\pgfqpoint{1.629655in}{1.916415in}}{\pgfqpoint{1.632845in}{1.913225in}}%
\pgfpathcurveto{\pgfqpoint{1.636035in}{1.910035in}}{\pgfqpoint{1.640362in}{1.908243in}}{\pgfqpoint{1.644873in}{1.908243in}}%
\pgfpathlineto{\pgfqpoint{1.644873in}{1.908243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900270in}{1.820524in}}%
\pgfpathcurveto{\pgfqpoint{1.904781in}{1.820524in}}{\pgfqpoint{1.909108in}{1.822316in}}{\pgfqpoint{1.912298in}{1.825506in}}%
\pgfpathcurveto{\pgfqpoint{1.915488in}{1.828696in}}{\pgfqpoint{1.917280in}{1.833023in}}{\pgfqpoint{1.917280in}{1.837534in}}%
\pgfpathcurveto{\pgfqpoint{1.917280in}{1.842045in}}{\pgfqpoint{1.915488in}{1.846372in}}{\pgfqpoint{1.912298in}{1.849562in}}%
\pgfpathcurveto{\pgfqpoint{1.909108in}{1.852752in}}{\pgfqpoint{1.904781in}{1.854544in}}{\pgfqpoint{1.900270in}{1.854544in}}%
\pgfpathcurveto{\pgfqpoint{1.895758in}{1.854544in}}{\pgfqpoint{1.891431in}{1.852752in}}{\pgfqpoint{1.888241in}{1.849562in}}%
\pgfpathcurveto{\pgfqpoint{1.885051in}{1.846372in}}{\pgfqpoint{1.883259in}{1.842045in}}{\pgfqpoint{1.883259in}{1.837534in}}%
\pgfpathcurveto{\pgfqpoint{1.883259in}{1.833023in}}{\pgfqpoint{1.885051in}{1.828696in}}{\pgfqpoint{1.888241in}{1.825506in}}%
\pgfpathcurveto{\pgfqpoint{1.891431in}{1.822316in}}{\pgfqpoint{1.895758in}{1.820524in}}{\pgfqpoint{1.900270in}{1.820524in}}%
\pgfpathlineto{\pgfqpoint{1.900270in}{1.820524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586789in}{1.913777in}}%
\pgfpathcurveto{\pgfqpoint{1.591300in}{1.913777in}}{\pgfqpoint{1.595627in}{1.915569in}}{\pgfqpoint{1.598817in}{1.918759in}}%
\pgfpathcurveto{\pgfqpoint{1.602007in}{1.921949in}}{\pgfqpoint{1.603799in}{1.926276in}}{\pgfqpoint{1.603799in}{1.930787in}}%
\pgfpathcurveto{\pgfqpoint{1.603799in}{1.935298in}}{\pgfqpoint{1.602007in}{1.939625in}}{\pgfqpoint{1.598817in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{1.595627in}{1.946005in}}{\pgfqpoint{1.591300in}{1.947797in}}{\pgfqpoint{1.586789in}{1.947797in}}%
\pgfpathcurveto{\pgfqpoint{1.582278in}{1.947797in}}{\pgfqpoint{1.577951in}{1.946005in}}{\pgfqpoint{1.574761in}{1.942815in}}%
\pgfpathcurveto{\pgfqpoint{1.571571in}{1.939625in}}{\pgfqpoint{1.569779in}{1.935298in}}{\pgfqpoint{1.569779in}{1.930787in}}%
\pgfpathcurveto{\pgfqpoint{1.569779in}{1.926276in}}{\pgfqpoint{1.571571in}{1.921949in}}{\pgfqpoint{1.574761in}{1.918759in}}%
\pgfpathcurveto{\pgfqpoint{1.577951in}{1.915569in}}{\pgfqpoint{1.582278in}{1.913777in}}{\pgfqpoint{1.586789in}{1.913777in}}%
\pgfpathlineto{\pgfqpoint{1.586789in}{1.913777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975900in}{1.790762in}}%
\pgfpathcurveto{\pgfqpoint{1.980411in}{1.790762in}}{\pgfqpoint{1.984738in}{1.792554in}}{\pgfqpoint{1.987928in}{1.795744in}}%
\pgfpathcurveto{\pgfqpoint{1.991118in}{1.798934in}}{\pgfqpoint{1.992910in}{1.803261in}}{\pgfqpoint{1.992910in}{1.807772in}}%
\pgfpathcurveto{\pgfqpoint{1.992910in}{1.812284in}}{\pgfqpoint{1.991118in}{1.816611in}}{\pgfqpoint{1.987928in}{1.819801in}}%
\pgfpathcurveto{\pgfqpoint{1.984738in}{1.822990in}}{\pgfqpoint{1.980411in}{1.824783in}}{\pgfqpoint{1.975900in}{1.824783in}}%
\pgfpathcurveto{\pgfqpoint{1.971389in}{1.824783in}}{\pgfqpoint{1.967062in}{1.822990in}}{\pgfqpoint{1.963872in}{1.819801in}}%
\pgfpathcurveto{\pgfqpoint{1.960682in}{1.816611in}}{\pgfqpoint{1.958890in}{1.812284in}}{\pgfqpoint{1.958890in}{1.807772in}}%
\pgfpathcurveto{\pgfqpoint{1.958890in}{1.803261in}}{\pgfqpoint{1.960682in}{1.798934in}}{\pgfqpoint{1.963872in}{1.795744in}}%
\pgfpathcurveto{\pgfqpoint{1.967062in}{1.792554in}}{\pgfqpoint{1.971389in}{1.790762in}}{\pgfqpoint{1.975900in}{1.790762in}}%
\pgfpathlineto{\pgfqpoint{1.975900in}{1.790762in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991854in}{1.805888in}}%
\pgfpathcurveto{\pgfqpoint{1.996365in}{1.805888in}}{\pgfqpoint{2.000692in}{1.807680in}}{\pgfqpoint{2.003882in}{1.810870in}}%
\pgfpathcurveto{\pgfqpoint{2.007072in}{1.814060in}}{\pgfqpoint{2.008864in}{1.818387in}}{\pgfqpoint{2.008864in}{1.822899in}}%
\pgfpathcurveto{\pgfqpoint{2.008864in}{1.827410in}}{\pgfqpoint{2.007072in}{1.831737in}}{\pgfqpoint{2.003882in}{1.834927in}}%
\pgfpathcurveto{\pgfqpoint{2.000692in}{1.838117in}}{\pgfqpoint{1.996365in}{1.839909in}}{\pgfqpoint{1.991854in}{1.839909in}}%
\pgfpathcurveto{\pgfqpoint{1.987343in}{1.839909in}}{\pgfqpoint{1.983016in}{1.838117in}}{\pgfqpoint{1.979826in}{1.834927in}}%
\pgfpathcurveto{\pgfqpoint{1.976636in}{1.831737in}}{\pgfqpoint{1.974844in}{1.827410in}}{\pgfqpoint{1.974844in}{1.822899in}}%
\pgfpathcurveto{\pgfqpoint{1.974844in}{1.818387in}}{\pgfqpoint{1.976636in}{1.814060in}}{\pgfqpoint{1.979826in}{1.810870in}}%
\pgfpathcurveto{\pgfqpoint{1.983016in}{1.807680in}}{\pgfqpoint{1.987343in}{1.805888in}}{\pgfqpoint{1.991854in}{1.805888in}}%
\pgfpathlineto{\pgfqpoint{1.991854in}{1.805888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689906in}{1.859070in}}%
\pgfpathcurveto{\pgfqpoint{1.694417in}{1.859070in}}{\pgfqpoint{1.698744in}{1.860862in}}{\pgfqpoint{1.701934in}{1.864052in}}%
\pgfpathcurveto{\pgfqpoint{1.705124in}{1.867242in}}{\pgfqpoint{1.706916in}{1.871569in}}{\pgfqpoint{1.706916in}{1.876080in}}%
\pgfpathcurveto{\pgfqpoint{1.706916in}{1.880591in}}{\pgfqpoint{1.705124in}{1.884918in}}{\pgfqpoint{1.701934in}{1.888108in}}%
\pgfpathcurveto{\pgfqpoint{1.698744in}{1.891298in}}{\pgfqpoint{1.694417in}{1.893090in}}{\pgfqpoint{1.689906in}{1.893090in}}%
\pgfpathcurveto{\pgfqpoint{1.685395in}{1.893090in}}{\pgfqpoint{1.681068in}{1.891298in}}{\pgfqpoint{1.677878in}{1.888108in}}%
\pgfpathcurveto{\pgfqpoint{1.674688in}{1.884918in}}{\pgfqpoint{1.672896in}{1.880591in}}{\pgfqpoint{1.672896in}{1.876080in}}%
\pgfpathcurveto{\pgfqpoint{1.672896in}{1.871569in}}{\pgfqpoint{1.674688in}{1.867242in}}{\pgfqpoint{1.677878in}{1.864052in}}%
\pgfpathcurveto{\pgfqpoint{1.681068in}{1.860862in}}{\pgfqpoint{1.685395in}{1.859070in}}{\pgfqpoint{1.689906in}{1.859070in}}%
\pgfpathlineto{\pgfqpoint{1.689906in}{1.859070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981514in}{1.824246in}}%
\pgfpathcurveto{\pgfqpoint{1.986026in}{1.824246in}}{\pgfqpoint{1.990353in}{1.826038in}}{\pgfqpoint{1.993542in}{1.829228in}}%
\pgfpathcurveto{\pgfqpoint{1.996732in}{1.832418in}}{\pgfqpoint{1.998525in}{1.836745in}}{\pgfqpoint{1.998525in}{1.841256in}}%
\pgfpathcurveto{\pgfqpoint{1.998525in}{1.845768in}}{\pgfqpoint{1.996732in}{1.850095in}}{\pgfqpoint{1.993542in}{1.853285in}}%
\pgfpathcurveto{\pgfqpoint{1.990353in}{1.856474in}}{\pgfqpoint{1.986026in}{1.858267in}}{\pgfqpoint{1.981514in}{1.858267in}}%
\pgfpathcurveto{\pgfqpoint{1.977003in}{1.858267in}}{\pgfqpoint{1.972676in}{1.856474in}}{\pgfqpoint{1.969486in}{1.853285in}}%
\pgfpathcurveto{\pgfqpoint{1.966296in}{1.850095in}}{\pgfqpoint{1.964504in}{1.845768in}}{\pgfqpoint{1.964504in}{1.841256in}}%
\pgfpathcurveto{\pgfqpoint{1.964504in}{1.836745in}}{\pgfqpoint{1.966296in}{1.832418in}}{\pgfqpoint{1.969486in}{1.829228in}}%
\pgfpathcurveto{\pgfqpoint{1.972676in}{1.826038in}}{\pgfqpoint{1.977003in}{1.824246in}}{\pgfqpoint{1.981514in}{1.824246in}}%
\pgfpathlineto{\pgfqpoint{1.981514in}{1.824246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019881in}{1.790102in}}%
\pgfpathcurveto{\pgfqpoint{2.024392in}{1.790102in}}{\pgfqpoint{2.028719in}{1.791895in}}{\pgfqpoint{2.031909in}{1.795085in}}%
\pgfpathcurveto{\pgfqpoint{2.035099in}{1.798275in}}{\pgfqpoint{2.036891in}{1.802602in}}{\pgfqpoint{2.036891in}{1.807113in}}%
\pgfpathcurveto{\pgfqpoint{2.036891in}{1.811624in}}{\pgfqpoint{2.035099in}{1.815951in}}{\pgfqpoint{2.031909in}{1.819141in}}%
\pgfpathcurveto{\pgfqpoint{2.028719in}{1.822331in}}{\pgfqpoint{2.024392in}{1.824123in}}{\pgfqpoint{2.019881in}{1.824123in}}%
\pgfpathcurveto{\pgfqpoint{2.015370in}{1.824123in}}{\pgfqpoint{2.011043in}{1.822331in}}{\pgfqpoint{2.007853in}{1.819141in}}%
\pgfpathcurveto{\pgfqpoint{2.004663in}{1.815951in}}{\pgfqpoint{2.002871in}{1.811624in}}{\pgfqpoint{2.002871in}{1.807113in}}%
\pgfpathcurveto{\pgfqpoint{2.002871in}{1.802602in}}{\pgfqpoint{2.004663in}{1.798275in}}{\pgfqpoint{2.007853in}{1.795085in}}%
\pgfpathcurveto{\pgfqpoint{2.011043in}{1.791895in}}{\pgfqpoint{2.015370in}{1.790102in}}{\pgfqpoint{2.019881in}{1.790102in}}%
\pgfpathlineto{\pgfqpoint{2.019881in}{1.790102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785838in}{1.835072in}}%
\pgfpathcurveto{\pgfqpoint{1.790349in}{1.835072in}}{\pgfqpoint{1.794676in}{1.836864in}}{\pgfqpoint{1.797866in}{1.840054in}}%
\pgfpathcurveto{\pgfqpoint{1.801056in}{1.843244in}}{\pgfqpoint{1.802848in}{1.847571in}}{\pgfqpoint{1.802848in}{1.852082in}}%
\pgfpathcurveto{\pgfqpoint{1.802848in}{1.856593in}}{\pgfqpoint{1.801056in}{1.860920in}}{\pgfqpoint{1.797866in}{1.864110in}}%
\pgfpathcurveto{\pgfqpoint{1.794676in}{1.867300in}}{\pgfqpoint{1.790349in}{1.869092in}}{\pgfqpoint{1.785838in}{1.869092in}}%
\pgfpathcurveto{\pgfqpoint{1.781327in}{1.869092in}}{\pgfqpoint{1.777000in}{1.867300in}}{\pgfqpoint{1.773810in}{1.864110in}}%
\pgfpathcurveto{\pgfqpoint{1.770620in}{1.860920in}}{\pgfqpoint{1.768828in}{1.856593in}}{\pgfqpoint{1.768828in}{1.852082in}}%
\pgfpathcurveto{\pgfqpoint{1.768828in}{1.847571in}}{\pgfqpoint{1.770620in}{1.843244in}}{\pgfqpoint{1.773810in}{1.840054in}}%
\pgfpathcurveto{\pgfqpoint{1.777000in}{1.836864in}}{\pgfqpoint{1.781327in}{1.835072in}}{\pgfqpoint{1.785838in}{1.835072in}}%
\pgfpathlineto{\pgfqpoint{1.785838in}{1.835072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991254in}{1.824042in}}%
\pgfpathcurveto{\pgfqpoint{1.995766in}{1.824042in}}{\pgfqpoint{2.000093in}{1.825835in}}{\pgfqpoint{2.003283in}{1.829024in}}%
\pgfpathcurveto{\pgfqpoint{2.006472in}{1.832214in}}{\pgfqpoint{2.008265in}{1.836541in}}{\pgfqpoint{2.008265in}{1.841053in}}%
\pgfpathcurveto{\pgfqpoint{2.008265in}{1.845564in}}{\pgfqpoint{2.006472in}{1.849891in}}{\pgfqpoint{2.003283in}{1.853081in}}%
\pgfpathcurveto{\pgfqpoint{2.000093in}{1.856271in}}{\pgfqpoint{1.995766in}{1.858063in}}{\pgfqpoint{1.991254in}{1.858063in}}%
\pgfpathcurveto{\pgfqpoint{1.986743in}{1.858063in}}{\pgfqpoint{1.982416in}{1.856271in}}{\pgfqpoint{1.979226in}{1.853081in}}%
\pgfpathcurveto{\pgfqpoint{1.976036in}{1.849891in}}{\pgfqpoint{1.974244in}{1.845564in}}{\pgfqpoint{1.974244in}{1.841053in}}%
\pgfpathcurveto{\pgfqpoint{1.974244in}{1.836541in}}{\pgfqpoint{1.976036in}{1.832214in}}{\pgfqpoint{1.979226in}{1.829024in}}%
\pgfpathcurveto{\pgfqpoint{1.982416in}{1.825835in}}{\pgfqpoint{1.986743in}{1.824042in}}{\pgfqpoint{1.991254in}{1.824042in}}%
\pgfpathlineto{\pgfqpoint{1.991254in}{1.824042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924340in}{1.810814in}}%
\pgfpathcurveto{\pgfqpoint{1.928851in}{1.810814in}}{\pgfqpoint{1.933178in}{1.812606in}}{\pgfqpoint{1.936368in}{1.815796in}}%
\pgfpathcurveto{\pgfqpoint{1.939558in}{1.818986in}}{\pgfqpoint{1.941350in}{1.823313in}}{\pgfqpoint{1.941350in}{1.827824in}}%
\pgfpathcurveto{\pgfqpoint{1.941350in}{1.832336in}}{\pgfqpoint{1.939558in}{1.836663in}}{\pgfqpoint{1.936368in}{1.839852in}}%
\pgfpathcurveto{\pgfqpoint{1.933178in}{1.843042in}}{\pgfqpoint{1.928851in}{1.844835in}}{\pgfqpoint{1.924340in}{1.844835in}}%
\pgfpathcurveto{\pgfqpoint{1.919828in}{1.844835in}}{\pgfqpoint{1.915501in}{1.843042in}}{\pgfqpoint{1.912311in}{1.839852in}}%
\pgfpathcurveto{\pgfqpoint{1.909122in}{1.836663in}}{\pgfqpoint{1.907329in}{1.832336in}}{\pgfqpoint{1.907329in}{1.827824in}}%
\pgfpathcurveto{\pgfqpoint{1.907329in}{1.823313in}}{\pgfqpoint{1.909122in}{1.818986in}}{\pgfqpoint{1.912311in}{1.815796in}}%
\pgfpathcurveto{\pgfqpoint{1.915501in}{1.812606in}}{\pgfqpoint{1.919828in}{1.810814in}}{\pgfqpoint{1.924340in}{1.810814in}}%
\pgfpathlineto{\pgfqpoint{1.924340in}{1.810814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759301in}{1.859240in}}%
\pgfpathcurveto{\pgfqpoint{1.763812in}{1.859240in}}{\pgfqpoint{1.768139in}{1.861032in}}{\pgfqpoint{1.771329in}{1.864222in}}%
\pgfpathcurveto{\pgfqpoint{1.774519in}{1.867412in}}{\pgfqpoint{1.776311in}{1.871739in}}{\pgfqpoint{1.776311in}{1.876250in}}%
\pgfpathcurveto{\pgfqpoint{1.776311in}{1.880761in}}{\pgfqpoint{1.774519in}{1.885088in}}{\pgfqpoint{1.771329in}{1.888278in}}%
\pgfpathcurveto{\pgfqpoint{1.768139in}{1.891468in}}{\pgfqpoint{1.763812in}{1.893260in}}{\pgfqpoint{1.759301in}{1.893260in}}%
\pgfpathcurveto{\pgfqpoint{1.754790in}{1.893260in}}{\pgfqpoint{1.750463in}{1.891468in}}{\pgfqpoint{1.747273in}{1.888278in}}%
\pgfpathcurveto{\pgfqpoint{1.744083in}{1.885088in}}{\pgfqpoint{1.742291in}{1.880761in}}{\pgfqpoint{1.742291in}{1.876250in}}%
\pgfpathcurveto{\pgfqpoint{1.742291in}{1.871739in}}{\pgfqpoint{1.744083in}{1.867412in}}{\pgfqpoint{1.747273in}{1.864222in}}%
\pgfpathcurveto{\pgfqpoint{1.750463in}{1.861032in}}{\pgfqpoint{1.754790in}{1.859240in}}{\pgfqpoint{1.759301in}{1.859240in}}%
\pgfpathlineto{\pgfqpoint{1.759301in}{1.859240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631616in}{1.863646in}}%
\pgfpathcurveto{\pgfqpoint{1.636127in}{1.863646in}}{\pgfqpoint{1.640454in}{1.865438in}}{\pgfqpoint{1.643644in}{1.868628in}}%
\pgfpathcurveto{\pgfqpoint{1.646834in}{1.871818in}}{\pgfqpoint{1.648626in}{1.876145in}}{\pgfqpoint{1.648626in}{1.880656in}}%
\pgfpathcurveto{\pgfqpoint{1.648626in}{1.885168in}}{\pgfqpoint{1.646834in}{1.889495in}}{\pgfqpoint{1.643644in}{1.892685in}}%
\pgfpathcurveto{\pgfqpoint{1.640454in}{1.895874in}}{\pgfqpoint{1.636127in}{1.897667in}}{\pgfqpoint{1.631616in}{1.897667in}}%
\pgfpathcurveto{\pgfqpoint{1.627105in}{1.897667in}}{\pgfqpoint{1.622778in}{1.895874in}}{\pgfqpoint{1.619588in}{1.892685in}}%
\pgfpathcurveto{\pgfqpoint{1.616398in}{1.889495in}}{\pgfqpoint{1.614606in}{1.885168in}}{\pgfqpoint{1.614606in}{1.880656in}}%
\pgfpathcurveto{\pgfqpoint{1.614606in}{1.876145in}}{\pgfqpoint{1.616398in}{1.871818in}}{\pgfqpoint{1.619588in}{1.868628in}}%
\pgfpathcurveto{\pgfqpoint{1.622778in}{1.865438in}}{\pgfqpoint{1.627105in}{1.863646in}}{\pgfqpoint{1.631616in}{1.863646in}}%
\pgfpathlineto{\pgfqpoint{1.631616in}{1.863646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813705in}{1.835319in}}%
\pgfpathcurveto{\pgfqpoint{1.818216in}{1.835319in}}{\pgfqpoint{1.822543in}{1.837112in}}{\pgfqpoint{1.825733in}{1.840302in}}%
\pgfpathcurveto{\pgfqpoint{1.828923in}{1.843491in}}{\pgfqpoint{1.830715in}{1.847819in}}{\pgfqpoint{1.830715in}{1.852330in}}%
\pgfpathcurveto{\pgfqpoint{1.830715in}{1.856841in}}{\pgfqpoint{1.828923in}{1.861168in}}{\pgfqpoint{1.825733in}{1.864358in}}%
\pgfpathcurveto{\pgfqpoint{1.822543in}{1.867548in}}{\pgfqpoint{1.818216in}{1.869340in}}{\pgfqpoint{1.813705in}{1.869340in}}%
\pgfpathcurveto{\pgfqpoint{1.809193in}{1.869340in}}{\pgfqpoint{1.804866in}{1.867548in}}{\pgfqpoint{1.801676in}{1.864358in}}%
\pgfpathcurveto{\pgfqpoint{1.798486in}{1.861168in}}{\pgfqpoint{1.796694in}{1.856841in}}{\pgfqpoint{1.796694in}{1.852330in}}%
\pgfpathcurveto{\pgfqpoint{1.796694in}{1.847819in}}{\pgfqpoint{1.798486in}{1.843491in}}{\pgfqpoint{1.801676in}{1.840302in}}%
\pgfpathcurveto{\pgfqpoint{1.804866in}{1.837112in}}{\pgfqpoint{1.809193in}{1.835319in}}{\pgfqpoint{1.813705in}{1.835319in}}%
\pgfpathlineto{\pgfqpoint{1.813705in}{1.835319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.609099in}{1.897144in}}%
\pgfpathcurveto{\pgfqpoint{1.613610in}{1.897144in}}{\pgfqpoint{1.617937in}{1.898936in}}{\pgfqpoint{1.621127in}{1.902126in}}%
\pgfpathcurveto{\pgfqpoint{1.624317in}{1.905316in}}{\pgfqpoint{1.626110in}{1.909643in}}{\pgfqpoint{1.626110in}{1.914154in}}%
\pgfpathcurveto{\pgfqpoint{1.626110in}{1.918666in}}{\pgfqpoint{1.624317in}{1.922993in}}{\pgfqpoint{1.621127in}{1.926183in}}%
\pgfpathcurveto{\pgfqpoint{1.617937in}{1.929373in}}{\pgfqpoint{1.613610in}{1.931165in}}{\pgfqpoint{1.609099in}{1.931165in}}%
\pgfpathcurveto{\pgfqpoint{1.604588in}{1.931165in}}{\pgfqpoint{1.600261in}{1.929373in}}{\pgfqpoint{1.597071in}{1.926183in}}%
\pgfpathcurveto{\pgfqpoint{1.593881in}{1.922993in}}{\pgfqpoint{1.592089in}{1.918666in}}{\pgfqpoint{1.592089in}{1.914154in}}%
\pgfpathcurveto{\pgfqpoint{1.592089in}{1.909643in}}{\pgfqpoint{1.593881in}{1.905316in}}{\pgfqpoint{1.597071in}{1.902126in}}%
\pgfpathcurveto{\pgfqpoint{1.600261in}{1.898936in}}{\pgfqpoint{1.604588in}{1.897144in}}{\pgfqpoint{1.609099in}{1.897144in}}%
\pgfpathlineto{\pgfqpoint{1.609099in}{1.897144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011307in}{1.809176in}}%
\pgfpathcurveto{\pgfqpoint{2.015818in}{1.809176in}}{\pgfqpoint{2.020145in}{1.810968in}}{\pgfqpoint{2.023335in}{1.814158in}}%
\pgfpathcurveto{\pgfqpoint{2.026525in}{1.817348in}}{\pgfqpoint{2.028318in}{1.821675in}}{\pgfqpoint{2.028318in}{1.826186in}}%
\pgfpathcurveto{\pgfqpoint{2.028318in}{1.830698in}}{\pgfqpoint{2.026525in}{1.835025in}}{\pgfqpoint{2.023335in}{1.838215in}}%
\pgfpathcurveto{\pgfqpoint{2.020145in}{1.841404in}}{\pgfqpoint{2.015818in}{1.843197in}}{\pgfqpoint{2.011307in}{1.843197in}}%
\pgfpathcurveto{\pgfqpoint{2.006796in}{1.843197in}}{\pgfqpoint{2.002469in}{1.841404in}}{\pgfqpoint{1.999279in}{1.838215in}}%
\pgfpathcurveto{\pgfqpoint{1.996089in}{1.835025in}}{\pgfqpoint{1.994297in}{1.830698in}}{\pgfqpoint{1.994297in}{1.826186in}}%
\pgfpathcurveto{\pgfqpoint{1.994297in}{1.821675in}}{\pgfqpoint{1.996089in}{1.817348in}}{\pgfqpoint{1.999279in}{1.814158in}}%
\pgfpathcurveto{\pgfqpoint{2.002469in}{1.810968in}}{\pgfqpoint{2.006796in}{1.809176in}}{\pgfqpoint{2.011307in}{1.809176in}}%
\pgfpathlineto{\pgfqpoint{2.011307in}{1.809176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655556in}{1.860774in}}%
\pgfpathcurveto{\pgfqpoint{1.660067in}{1.860774in}}{\pgfqpoint{1.664394in}{1.862567in}}{\pgfqpoint{1.667584in}{1.865757in}}%
\pgfpathcurveto{\pgfqpoint{1.670774in}{1.868947in}}{\pgfqpoint{1.672566in}{1.873274in}}{\pgfqpoint{1.672566in}{1.877785in}}%
\pgfpathcurveto{\pgfqpoint{1.672566in}{1.882296in}}{\pgfqpoint{1.670774in}{1.886623in}}{\pgfqpoint{1.667584in}{1.889813in}}%
\pgfpathcurveto{\pgfqpoint{1.664394in}{1.893003in}}{\pgfqpoint{1.660067in}{1.894795in}}{\pgfqpoint{1.655556in}{1.894795in}}%
\pgfpathcurveto{\pgfqpoint{1.651045in}{1.894795in}}{\pgfqpoint{1.646718in}{1.893003in}}{\pgfqpoint{1.643528in}{1.889813in}}%
\pgfpathcurveto{\pgfqpoint{1.640338in}{1.886623in}}{\pgfqpoint{1.638546in}{1.882296in}}{\pgfqpoint{1.638546in}{1.877785in}}%
\pgfpathcurveto{\pgfqpoint{1.638546in}{1.873274in}}{\pgfqpoint{1.640338in}{1.868947in}}{\pgfqpoint{1.643528in}{1.865757in}}%
\pgfpathcurveto{\pgfqpoint{1.646718in}{1.862567in}}{\pgfqpoint{1.651045in}{1.860774in}}{\pgfqpoint{1.655556in}{1.860774in}}%
\pgfpathlineto{\pgfqpoint{1.655556in}{1.860774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666934in}{1.856141in}}%
\pgfpathcurveto{\pgfqpoint{1.671445in}{1.856141in}}{\pgfqpoint{1.675772in}{1.857933in}}{\pgfqpoint{1.678962in}{1.861123in}}%
\pgfpathcurveto{\pgfqpoint{1.682152in}{1.864313in}}{\pgfqpoint{1.683944in}{1.868640in}}{\pgfqpoint{1.683944in}{1.873151in}}%
\pgfpathcurveto{\pgfqpoint{1.683944in}{1.877662in}}{\pgfqpoint{1.682152in}{1.881990in}}{\pgfqpoint{1.678962in}{1.885179in}}%
\pgfpathcurveto{\pgfqpoint{1.675772in}{1.888369in}}{\pgfqpoint{1.671445in}{1.890162in}}{\pgfqpoint{1.666934in}{1.890162in}}%
\pgfpathcurveto{\pgfqpoint{1.662423in}{1.890162in}}{\pgfqpoint{1.658096in}{1.888369in}}{\pgfqpoint{1.654906in}{1.885179in}}%
\pgfpathcurveto{\pgfqpoint{1.651716in}{1.881990in}}{\pgfqpoint{1.649923in}{1.877662in}}{\pgfqpoint{1.649923in}{1.873151in}}%
\pgfpathcurveto{\pgfqpoint{1.649923in}{1.868640in}}{\pgfqpoint{1.651716in}{1.864313in}}{\pgfqpoint{1.654906in}{1.861123in}}%
\pgfpathcurveto{\pgfqpoint{1.658096in}{1.857933in}}{\pgfqpoint{1.662423in}{1.856141in}}{\pgfqpoint{1.666934in}{1.856141in}}%
\pgfpathlineto{\pgfqpoint{1.666934in}{1.856141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717159in}{1.854947in}}%
\pgfpathcurveto{\pgfqpoint{1.721670in}{1.854947in}}{\pgfqpoint{1.725997in}{1.856739in}}{\pgfqpoint{1.729187in}{1.859929in}}%
\pgfpathcurveto{\pgfqpoint{1.732377in}{1.863119in}}{\pgfqpoint{1.734169in}{1.867446in}}{\pgfqpoint{1.734169in}{1.871957in}}%
\pgfpathcurveto{\pgfqpoint{1.734169in}{1.876469in}}{\pgfqpoint{1.732377in}{1.880796in}}{\pgfqpoint{1.729187in}{1.883985in}}%
\pgfpathcurveto{\pgfqpoint{1.725997in}{1.887175in}}{\pgfqpoint{1.721670in}{1.888968in}}{\pgfqpoint{1.717159in}{1.888968in}}%
\pgfpathcurveto{\pgfqpoint{1.712648in}{1.888968in}}{\pgfqpoint{1.708321in}{1.887175in}}{\pgfqpoint{1.705131in}{1.883985in}}%
\pgfpathcurveto{\pgfqpoint{1.701941in}{1.880796in}}{\pgfqpoint{1.700148in}{1.876469in}}{\pgfqpoint{1.700148in}{1.871957in}}%
\pgfpathcurveto{\pgfqpoint{1.700148in}{1.867446in}}{\pgfqpoint{1.701941in}{1.863119in}}{\pgfqpoint{1.705131in}{1.859929in}}%
\pgfpathcurveto{\pgfqpoint{1.708321in}{1.856739in}}{\pgfqpoint{1.712648in}{1.854947in}}{\pgfqpoint{1.717159in}{1.854947in}}%
\pgfpathlineto{\pgfqpoint{1.717159in}{1.854947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841297in}{1.852650in}}%
\pgfpathcurveto{\pgfqpoint{1.845808in}{1.852650in}}{\pgfqpoint{1.850135in}{1.854442in}}{\pgfqpoint{1.853325in}{1.857632in}}%
\pgfpathcurveto{\pgfqpoint{1.856515in}{1.860822in}}{\pgfqpoint{1.858307in}{1.865149in}}{\pgfqpoint{1.858307in}{1.869661in}}%
\pgfpathcurveto{\pgfqpoint{1.858307in}{1.874172in}}{\pgfqpoint{1.856515in}{1.878499in}}{\pgfqpoint{1.853325in}{1.881689in}}%
\pgfpathcurveto{\pgfqpoint{1.850135in}{1.884879in}}{\pgfqpoint{1.845808in}{1.886671in}}{\pgfqpoint{1.841297in}{1.886671in}}%
\pgfpathcurveto{\pgfqpoint{1.836786in}{1.886671in}}{\pgfqpoint{1.832459in}{1.884879in}}{\pgfqpoint{1.829269in}{1.881689in}}%
\pgfpathcurveto{\pgfqpoint{1.826079in}{1.878499in}}{\pgfqpoint{1.824287in}{1.874172in}}{\pgfqpoint{1.824287in}{1.869661in}}%
\pgfpathcurveto{\pgfqpoint{1.824287in}{1.865149in}}{\pgfqpoint{1.826079in}{1.860822in}}{\pgfqpoint{1.829269in}{1.857632in}}%
\pgfpathcurveto{\pgfqpoint{1.832459in}{1.854442in}}{\pgfqpoint{1.836786in}{1.852650in}}{\pgfqpoint{1.841297in}{1.852650in}}%
\pgfpathlineto{\pgfqpoint{1.841297in}{1.852650in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639271in}{1.864322in}}%
\pgfpathcurveto{\pgfqpoint{1.643782in}{1.864322in}}{\pgfqpoint{1.648109in}{1.866114in}}{\pgfqpoint{1.651299in}{1.869304in}}%
\pgfpathcurveto{\pgfqpoint{1.654489in}{1.872494in}}{\pgfqpoint{1.656281in}{1.876821in}}{\pgfqpoint{1.656281in}{1.881332in}}%
\pgfpathcurveto{\pgfqpoint{1.656281in}{1.885843in}}{\pgfqpoint{1.654489in}{1.890170in}}{\pgfqpoint{1.651299in}{1.893360in}}%
\pgfpathcurveto{\pgfqpoint{1.648109in}{1.896550in}}{\pgfqpoint{1.643782in}{1.898342in}}{\pgfqpoint{1.639271in}{1.898342in}}%
\pgfpathcurveto{\pgfqpoint{1.634760in}{1.898342in}}{\pgfqpoint{1.630433in}{1.896550in}}{\pgfqpoint{1.627243in}{1.893360in}}%
\pgfpathcurveto{\pgfqpoint{1.624053in}{1.890170in}}{\pgfqpoint{1.622261in}{1.885843in}}{\pgfqpoint{1.622261in}{1.881332in}}%
\pgfpathcurveto{\pgfqpoint{1.622261in}{1.876821in}}{\pgfqpoint{1.624053in}{1.872494in}}{\pgfqpoint{1.627243in}{1.869304in}}%
\pgfpathcurveto{\pgfqpoint{1.630433in}{1.866114in}}{\pgfqpoint{1.634760in}{1.864322in}}{\pgfqpoint{1.639271in}{1.864322in}}%
\pgfpathlineto{\pgfqpoint{1.639271in}{1.864322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333262in}{1.925532in}}%
\pgfpathcurveto{\pgfqpoint{1.337773in}{1.925532in}}{\pgfqpoint{1.342100in}{1.927325in}}{\pgfqpoint{1.345290in}{1.930515in}}%
\pgfpathcurveto{\pgfqpoint{1.348480in}{1.933704in}}{\pgfqpoint{1.350272in}{1.938031in}}{\pgfqpoint{1.350272in}{1.942543in}}%
\pgfpathcurveto{\pgfqpoint{1.350272in}{1.947054in}}{\pgfqpoint{1.348480in}{1.951381in}}{\pgfqpoint{1.345290in}{1.954571in}}%
\pgfpathcurveto{\pgfqpoint{1.342100in}{1.957761in}}{\pgfqpoint{1.337773in}{1.959553in}}{\pgfqpoint{1.333262in}{1.959553in}}%
\pgfpathcurveto{\pgfqpoint{1.328751in}{1.959553in}}{\pgfqpoint{1.324424in}{1.957761in}}{\pgfqpoint{1.321234in}{1.954571in}}%
\pgfpathcurveto{\pgfqpoint{1.318044in}{1.951381in}}{\pgfqpoint{1.316252in}{1.947054in}}{\pgfqpoint{1.316252in}{1.942543in}}%
\pgfpathcurveto{\pgfqpoint{1.316252in}{1.938031in}}{\pgfqpoint{1.318044in}{1.933704in}}{\pgfqpoint{1.321234in}{1.930515in}}%
\pgfpathcurveto{\pgfqpoint{1.324424in}{1.927325in}}{\pgfqpoint{1.328751in}{1.925532in}}{\pgfqpoint{1.333262in}{1.925532in}}%
\pgfpathlineto{\pgfqpoint{1.333262in}{1.925532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842269in}{1.849850in}}%
\pgfpathcurveto{\pgfqpoint{1.846780in}{1.849850in}}{\pgfqpoint{1.851107in}{1.851642in}}{\pgfqpoint{1.854297in}{1.854832in}}%
\pgfpathcurveto{\pgfqpoint{1.857487in}{1.858022in}}{\pgfqpoint{1.859279in}{1.862349in}}{\pgfqpoint{1.859279in}{1.866860in}}%
\pgfpathcurveto{\pgfqpoint{1.859279in}{1.871372in}}{\pgfqpoint{1.857487in}{1.875699in}}{\pgfqpoint{1.854297in}{1.878889in}}%
\pgfpathcurveto{\pgfqpoint{1.851107in}{1.882079in}}{\pgfqpoint{1.846780in}{1.883871in}}{\pgfqpoint{1.842269in}{1.883871in}}%
\pgfpathcurveto{\pgfqpoint{1.837758in}{1.883871in}}{\pgfqpoint{1.833431in}{1.882079in}}{\pgfqpoint{1.830241in}{1.878889in}}%
\pgfpathcurveto{\pgfqpoint{1.827051in}{1.875699in}}{\pgfqpoint{1.825259in}{1.871372in}}{\pgfqpoint{1.825259in}{1.866860in}}%
\pgfpathcurveto{\pgfqpoint{1.825259in}{1.862349in}}{\pgfqpoint{1.827051in}{1.858022in}}{\pgfqpoint{1.830241in}{1.854832in}}%
\pgfpathcurveto{\pgfqpoint{1.833431in}{1.851642in}}{\pgfqpoint{1.837758in}{1.849850in}}{\pgfqpoint{1.842269in}{1.849850in}}%
\pgfpathlineto{\pgfqpoint{1.842269in}{1.849850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827730in}{1.847708in}}%
\pgfpathcurveto{\pgfqpoint{1.832241in}{1.847708in}}{\pgfqpoint{1.836568in}{1.849500in}}{\pgfqpoint{1.839758in}{1.852690in}}%
\pgfpathcurveto{\pgfqpoint{1.842948in}{1.855880in}}{\pgfqpoint{1.844740in}{1.860207in}}{\pgfqpoint{1.844740in}{1.864718in}}%
\pgfpathcurveto{\pgfqpoint{1.844740in}{1.869230in}}{\pgfqpoint{1.842948in}{1.873557in}}{\pgfqpoint{1.839758in}{1.876747in}}%
\pgfpathcurveto{\pgfqpoint{1.836568in}{1.879937in}}{\pgfqpoint{1.832241in}{1.881729in}}{\pgfqpoint{1.827730in}{1.881729in}}%
\pgfpathcurveto{\pgfqpoint{1.823219in}{1.881729in}}{\pgfqpoint{1.818892in}{1.879937in}}{\pgfqpoint{1.815702in}{1.876747in}}%
\pgfpathcurveto{\pgfqpoint{1.812512in}{1.873557in}}{\pgfqpoint{1.810720in}{1.869230in}}{\pgfqpoint{1.810720in}{1.864718in}}%
\pgfpathcurveto{\pgfqpoint{1.810720in}{1.860207in}}{\pgfqpoint{1.812512in}{1.855880in}}{\pgfqpoint{1.815702in}{1.852690in}}%
\pgfpathcurveto{\pgfqpoint{1.818892in}{1.849500in}}{\pgfqpoint{1.823219in}{1.847708in}}{\pgfqpoint{1.827730in}{1.847708in}}%
\pgfpathlineto{\pgfqpoint{1.827730in}{1.847708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905203in}{1.813432in}}%
\pgfpathcurveto{\pgfqpoint{1.909714in}{1.813432in}}{\pgfqpoint{1.914041in}{1.815224in}}{\pgfqpoint{1.917231in}{1.818414in}}%
\pgfpathcurveto{\pgfqpoint{1.920421in}{1.821604in}}{\pgfqpoint{1.922213in}{1.825931in}}{\pgfqpoint{1.922213in}{1.830442in}}%
\pgfpathcurveto{\pgfqpoint{1.922213in}{1.834953in}}{\pgfqpoint{1.920421in}{1.839281in}}{\pgfqpoint{1.917231in}{1.842470in}}%
\pgfpathcurveto{\pgfqpoint{1.914041in}{1.845660in}}{\pgfqpoint{1.909714in}{1.847453in}}{\pgfqpoint{1.905203in}{1.847453in}}%
\pgfpathcurveto{\pgfqpoint{1.900691in}{1.847453in}}{\pgfqpoint{1.896364in}{1.845660in}}{\pgfqpoint{1.893174in}{1.842470in}}%
\pgfpathcurveto{\pgfqpoint{1.889985in}{1.839281in}}{\pgfqpoint{1.888192in}{1.834953in}}{\pgfqpoint{1.888192in}{1.830442in}}%
\pgfpathcurveto{\pgfqpoint{1.888192in}{1.825931in}}{\pgfqpoint{1.889985in}{1.821604in}}{\pgfqpoint{1.893174in}{1.818414in}}%
\pgfpathcurveto{\pgfqpoint{1.896364in}{1.815224in}}{\pgfqpoint{1.900691in}{1.813432in}}{\pgfqpoint{1.905203in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{1.905203in}{1.813432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881837in}{1.827756in}}%
\pgfpathcurveto{\pgfqpoint{1.886348in}{1.827756in}}{\pgfqpoint{1.890675in}{1.829548in}}{\pgfqpoint{1.893865in}{1.832738in}}%
\pgfpathcurveto{\pgfqpoint{1.897055in}{1.835928in}}{\pgfqpoint{1.898847in}{1.840255in}}{\pgfqpoint{1.898847in}{1.844766in}}%
\pgfpathcurveto{\pgfqpoint{1.898847in}{1.849277in}}{\pgfqpoint{1.897055in}{1.853604in}}{\pgfqpoint{1.893865in}{1.856794in}}%
\pgfpathcurveto{\pgfqpoint{1.890675in}{1.859984in}}{\pgfqpoint{1.886348in}{1.861776in}}{\pgfqpoint{1.881837in}{1.861776in}}%
\pgfpathcurveto{\pgfqpoint{1.877326in}{1.861776in}}{\pgfqpoint{1.872999in}{1.859984in}}{\pgfqpoint{1.869809in}{1.856794in}}%
\pgfpathcurveto{\pgfqpoint{1.866619in}{1.853604in}}{\pgfqpoint{1.864827in}{1.849277in}}{\pgfqpoint{1.864827in}{1.844766in}}%
\pgfpathcurveto{\pgfqpoint{1.864827in}{1.840255in}}{\pgfqpoint{1.866619in}{1.835928in}}{\pgfqpoint{1.869809in}{1.832738in}}%
\pgfpathcurveto{\pgfqpoint{1.872999in}{1.829548in}}{\pgfqpoint{1.877326in}{1.827756in}}{\pgfqpoint{1.881837in}{1.827756in}}%
\pgfpathlineto{\pgfqpoint{1.881837in}{1.827756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.529230in}{1.876628in}}%
\pgfpathcurveto{\pgfqpoint{1.533742in}{1.876628in}}{\pgfqpoint{1.538069in}{1.878420in}}{\pgfqpoint{1.541259in}{1.881610in}}%
\pgfpathcurveto{\pgfqpoint{1.544448in}{1.884800in}}{\pgfqpoint{1.546241in}{1.889127in}}{\pgfqpoint{1.546241in}{1.893638in}}%
\pgfpathcurveto{\pgfqpoint{1.546241in}{1.898150in}}{\pgfqpoint{1.544448in}{1.902477in}}{\pgfqpoint{1.541259in}{1.905667in}}%
\pgfpathcurveto{\pgfqpoint{1.538069in}{1.908857in}}{\pgfqpoint{1.533742in}{1.910649in}}{\pgfqpoint{1.529230in}{1.910649in}}%
\pgfpathcurveto{\pgfqpoint{1.524719in}{1.910649in}}{\pgfqpoint{1.520392in}{1.908857in}}{\pgfqpoint{1.517202in}{1.905667in}}%
\pgfpathcurveto{\pgfqpoint{1.514012in}{1.902477in}}{\pgfqpoint{1.512220in}{1.898150in}}{\pgfqpoint{1.512220in}{1.893638in}}%
\pgfpathcurveto{\pgfqpoint{1.512220in}{1.889127in}}{\pgfqpoint{1.514012in}{1.884800in}}{\pgfqpoint{1.517202in}{1.881610in}}%
\pgfpathcurveto{\pgfqpoint{1.520392in}{1.878420in}}{\pgfqpoint{1.524719in}{1.876628in}}{\pgfqpoint{1.529230in}{1.876628in}}%
\pgfpathlineto{\pgfqpoint{1.529230in}{1.876628in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523338in}{1.902476in}}%
\pgfpathcurveto{\pgfqpoint{1.527849in}{1.902476in}}{\pgfqpoint{1.532176in}{1.904269in}}{\pgfqpoint{1.535366in}{1.907459in}}%
\pgfpathcurveto{\pgfqpoint{1.538556in}{1.910648in}}{\pgfqpoint{1.540349in}{1.914976in}}{\pgfqpoint{1.540349in}{1.919487in}}%
\pgfpathcurveto{\pgfqpoint{1.540349in}{1.923998in}}{\pgfqpoint{1.538556in}{1.928325in}}{\pgfqpoint{1.535366in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{1.532176in}{1.934705in}}{\pgfqpoint{1.527849in}{1.936497in}}{\pgfqpoint{1.523338in}{1.936497in}}%
\pgfpathcurveto{\pgfqpoint{1.518827in}{1.936497in}}{\pgfqpoint{1.514500in}{1.934705in}}{\pgfqpoint{1.511310in}{1.931515in}}%
\pgfpathcurveto{\pgfqpoint{1.508120in}{1.928325in}}{\pgfqpoint{1.506328in}{1.923998in}}{\pgfqpoint{1.506328in}{1.919487in}}%
\pgfpathcurveto{\pgfqpoint{1.506328in}{1.914976in}}{\pgfqpoint{1.508120in}{1.910648in}}{\pgfqpoint{1.511310in}{1.907459in}}%
\pgfpathcurveto{\pgfqpoint{1.514500in}{1.904269in}}{\pgfqpoint{1.518827in}{1.902476in}}{\pgfqpoint{1.523338in}{1.902476in}}%
\pgfpathlineto{\pgfqpoint{1.523338in}{1.902476in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.620426in}{1.869405in}}%
\pgfpathcurveto{\pgfqpoint{1.624937in}{1.869405in}}{\pgfqpoint{1.629264in}{1.871197in}}{\pgfqpoint{1.632454in}{1.874387in}}%
\pgfpathcurveto{\pgfqpoint{1.635644in}{1.877577in}}{\pgfqpoint{1.637436in}{1.881904in}}{\pgfqpoint{1.637436in}{1.886415in}}%
\pgfpathcurveto{\pgfqpoint{1.637436in}{1.890927in}}{\pgfqpoint{1.635644in}{1.895254in}}{\pgfqpoint{1.632454in}{1.898444in}}%
\pgfpathcurveto{\pgfqpoint{1.629264in}{1.901633in}}{\pgfqpoint{1.624937in}{1.903426in}}{\pgfqpoint{1.620426in}{1.903426in}}%
\pgfpathcurveto{\pgfqpoint{1.615915in}{1.903426in}}{\pgfqpoint{1.611588in}{1.901633in}}{\pgfqpoint{1.608398in}{1.898444in}}%
\pgfpathcurveto{\pgfqpoint{1.605208in}{1.895254in}}{\pgfqpoint{1.603416in}{1.890927in}}{\pgfqpoint{1.603416in}{1.886415in}}%
\pgfpathcurveto{\pgfqpoint{1.603416in}{1.881904in}}{\pgfqpoint{1.605208in}{1.877577in}}{\pgfqpoint{1.608398in}{1.874387in}}%
\pgfpathcurveto{\pgfqpoint{1.611588in}{1.871197in}}{\pgfqpoint{1.615915in}{1.869405in}}{\pgfqpoint{1.620426in}{1.869405in}}%
\pgfpathlineto{\pgfqpoint{1.620426in}{1.869405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918278in}{1.796149in}}%
\pgfpathcurveto{\pgfqpoint{1.922789in}{1.796149in}}{\pgfqpoint{1.927116in}{1.797942in}}{\pgfqpoint{1.930306in}{1.801132in}}%
\pgfpathcurveto{\pgfqpoint{1.933496in}{1.804321in}}{\pgfqpoint{1.935288in}{1.808649in}}{\pgfqpoint{1.935288in}{1.813160in}}%
\pgfpathcurveto{\pgfqpoint{1.935288in}{1.817671in}}{\pgfqpoint{1.933496in}{1.821998in}}{\pgfqpoint{1.930306in}{1.825188in}}%
\pgfpathcurveto{\pgfqpoint{1.927116in}{1.828378in}}{\pgfqpoint{1.922789in}{1.830170in}}{\pgfqpoint{1.918278in}{1.830170in}}%
\pgfpathcurveto{\pgfqpoint{1.913766in}{1.830170in}}{\pgfqpoint{1.909439in}{1.828378in}}{\pgfqpoint{1.906249in}{1.825188in}}%
\pgfpathcurveto{\pgfqpoint{1.903060in}{1.821998in}}{\pgfqpoint{1.901267in}{1.817671in}}{\pgfqpoint{1.901267in}{1.813160in}}%
\pgfpathcurveto{\pgfqpoint{1.901267in}{1.808649in}}{\pgfqpoint{1.903060in}{1.804321in}}{\pgfqpoint{1.906249in}{1.801132in}}%
\pgfpathcurveto{\pgfqpoint{1.909439in}{1.797942in}}{\pgfqpoint{1.913766in}{1.796149in}}{\pgfqpoint{1.918278in}{1.796149in}}%
\pgfpathlineto{\pgfqpoint{1.918278in}{1.796149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647060in}{1.878452in}}%
\pgfpathcurveto{\pgfqpoint{1.651572in}{1.878452in}}{\pgfqpoint{1.655899in}{1.880244in}}{\pgfqpoint{1.659088in}{1.883434in}}%
\pgfpathcurveto{\pgfqpoint{1.662278in}{1.886624in}}{\pgfqpoint{1.664071in}{1.890951in}}{\pgfqpoint{1.664071in}{1.895462in}}%
\pgfpathcurveto{\pgfqpoint{1.664071in}{1.899974in}}{\pgfqpoint{1.662278in}{1.904301in}}{\pgfqpoint{1.659088in}{1.907491in}}%
\pgfpathcurveto{\pgfqpoint{1.655899in}{1.910680in}}{\pgfqpoint{1.651572in}{1.912473in}}{\pgfqpoint{1.647060in}{1.912473in}}%
\pgfpathcurveto{\pgfqpoint{1.642549in}{1.912473in}}{\pgfqpoint{1.638222in}{1.910680in}}{\pgfqpoint{1.635032in}{1.907491in}}%
\pgfpathcurveto{\pgfqpoint{1.631842in}{1.904301in}}{\pgfqpoint{1.630050in}{1.899974in}}{\pgfqpoint{1.630050in}{1.895462in}}%
\pgfpathcurveto{\pgfqpoint{1.630050in}{1.890951in}}{\pgfqpoint{1.631842in}{1.886624in}}{\pgfqpoint{1.635032in}{1.883434in}}%
\pgfpathcurveto{\pgfqpoint{1.638222in}{1.880244in}}{\pgfqpoint{1.642549in}{1.878452in}}{\pgfqpoint{1.647060in}{1.878452in}}%
\pgfpathlineto{\pgfqpoint{1.647060in}{1.878452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834706in}{1.824679in}}%
\pgfpathcurveto{\pgfqpoint{1.839217in}{1.824679in}}{\pgfqpoint{1.843544in}{1.826471in}}{\pgfqpoint{1.846734in}{1.829661in}}%
\pgfpathcurveto{\pgfqpoint{1.849924in}{1.832851in}}{\pgfqpoint{1.851716in}{1.837178in}}{\pgfqpoint{1.851716in}{1.841689in}}%
\pgfpathcurveto{\pgfqpoint{1.851716in}{1.846200in}}{\pgfqpoint{1.849924in}{1.850527in}}{\pgfqpoint{1.846734in}{1.853717in}}%
\pgfpathcurveto{\pgfqpoint{1.843544in}{1.856907in}}{\pgfqpoint{1.839217in}{1.858699in}}{\pgfqpoint{1.834706in}{1.858699in}}%
\pgfpathcurveto{\pgfqpoint{1.830195in}{1.858699in}}{\pgfqpoint{1.825868in}{1.856907in}}{\pgfqpoint{1.822678in}{1.853717in}}%
\pgfpathcurveto{\pgfqpoint{1.819488in}{1.850527in}}{\pgfqpoint{1.817695in}{1.846200in}}{\pgfqpoint{1.817695in}{1.841689in}}%
\pgfpathcurveto{\pgfqpoint{1.817695in}{1.837178in}}{\pgfqpoint{1.819488in}{1.832851in}}{\pgfqpoint{1.822678in}{1.829661in}}%
\pgfpathcurveto{\pgfqpoint{1.825868in}{1.826471in}}{\pgfqpoint{1.830195in}{1.824679in}}{\pgfqpoint{1.834706in}{1.824679in}}%
\pgfpathlineto{\pgfqpoint{1.834706in}{1.824679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690264in}{1.861481in}}%
\pgfpathcurveto{\pgfqpoint{1.694776in}{1.861481in}}{\pgfqpoint{1.699103in}{1.863273in}}{\pgfqpoint{1.702293in}{1.866463in}}%
\pgfpathcurveto{\pgfqpoint{1.705483in}{1.869653in}}{\pgfqpoint{1.707275in}{1.873980in}}{\pgfqpoint{1.707275in}{1.878491in}}%
\pgfpathcurveto{\pgfqpoint{1.707275in}{1.883002in}}{\pgfqpoint{1.705483in}{1.887330in}}{\pgfqpoint{1.702293in}{1.890519in}}%
\pgfpathcurveto{\pgfqpoint{1.699103in}{1.893709in}}{\pgfqpoint{1.694776in}{1.895502in}}{\pgfqpoint{1.690264in}{1.895502in}}%
\pgfpathcurveto{\pgfqpoint{1.685753in}{1.895502in}}{\pgfqpoint{1.681426in}{1.893709in}}{\pgfqpoint{1.678236in}{1.890519in}}%
\pgfpathcurveto{\pgfqpoint{1.675046in}{1.887330in}}{\pgfqpoint{1.673254in}{1.883002in}}{\pgfqpoint{1.673254in}{1.878491in}}%
\pgfpathcurveto{\pgfqpoint{1.673254in}{1.873980in}}{\pgfqpoint{1.675046in}{1.869653in}}{\pgfqpoint{1.678236in}{1.866463in}}%
\pgfpathcurveto{\pgfqpoint{1.681426in}{1.863273in}}{\pgfqpoint{1.685753in}{1.861481in}}{\pgfqpoint{1.690264in}{1.861481in}}%
\pgfpathlineto{\pgfqpoint{1.690264in}{1.861481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820899in}{1.819154in}}%
\pgfpathcurveto{\pgfqpoint{1.825410in}{1.819154in}}{\pgfqpoint{1.829737in}{1.820946in}}{\pgfqpoint{1.832927in}{1.824136in}}%
\pgfpathcurveto{\pgfqpoint{1.836117in}{1.827326in}}{\pgfqpoint{1.837909in}{1.831653in}}{\pgfqpoint{1.837909in}{1.836164in}}%
\pgfpathcurveto{\pgfqpoint{1.837909in}{1.840675in}}{\pgfqpoint{1.836117in}{1.845002in}}{\pgfqpoint{1.832927in}{1.848192in}}%
\pgfpathcurveto{\pgfqpoint{1.829737in}{1.851382in}}{\pgfqpoint{1.825410in}{1.853175in}}{\pgfqpoint{1.820899in}{1.853175in}}%
\pgfpathcurveto{\pgfqpoint{1.816388in}{1.853175in}}{\pgfqpoint{1.812060in}{1.851382in}}{\pgfqpoint{1.808871in}{1.848192in}}%
\pgfpathcurveto{\pgfqpoint{1.805681in}{1.845002in}}{\pgfqpoint{1.803888in}{1.840675in}}{\pgfqpoint{1.803888in}{1.836164in}}%
\pgfpathcurveto{\pgfqpoint{1.803888in}{1.831653in}}{\pgfqpoint{1.805681in}{1.827326in}}{\pgfqpoint{1.808871in}{1.824136in}}%
\pgfpathcurveto{\pgfqpoint{1.812060in}{1.820946in}}{\pgfqpoint{1.816388in}{1.819154in}}{\pgfqpoint{1.820899in}{1.819154in}}%
\pgfpathlineto{\pgfqpoint{1.820899in}{1.819154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785388in}{1.842013in}}%
\pgfpathcurveto{\pgfqpoint{1.789899in}{1.842013in}}{\pgfqpoint{1.794226in}{1.843805in}}{\pgfqpoint{1.797416in}{1.846995in}}%
\pgfpathcurveto{\pgfqpoint{1.800606in}{1.850185in}}{\pgfqpoint{1.802398in}{1.854512in}}{\pgfqpoint{1.802398in}{1.859023in}}%
\pgfpathcurveto{\pgfqpoint{1.802398in}{1.863535in}}{\pgfqpoint{1.800606in}{1.867862in}}{\pgfqpoint{1.797416in}{1.871052in}}%
\pgfpathcurveto{\pgfqpoint{1.794226in}{1.874242in}}{\pgfqpoint{1.789899in}{1.876034in}}{\pgfqpoint{1.785388in}{1.876034in}}%
\pgfpathcurveto{\pgfqpoint{1.780877in}{1.876034in}}{\pgfqpoint{1.776550in}{1.874242in}}{\pgfqpoint{1.773360in}{1.871052in}}%
\pgfpathcurveto{\pgfqpoint{1.770170in}{1.867862in}}{\pgfqpoint{1.768378in}{1.863535in}}{\pgfqpoint{1.768378in}{1.859023in}}%
\pgfpathcurveto{\pgfqpoint{1.768378in}{1.854512in}}{\pgfqpoint{1.770170in}{1.850185in}}{\pgfqpoint{1.773360in}{1.846995in}}%
\pgfpathcurveto{\pgfqpoint{1.776550in}{1.843805in}}{\pgfqpoint{1.780877in}{1.842013in}}{\pgfqpoint{1.785388in}{1.842013in}}%
\pgfpathlineto{\pgfqpoint{1.785388in}{1.842013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.729151in}{1.852866in}}%
\pgfpathcurveto{\pgfqpoint{1.733662in}{1.852866in}}{\pgfqpoint{1.737989in}{1.854658in}}{\pgfqpoint{1.741179in}{1.857848in}}%
\pgfpathcurveto{\pgfqpoint{1.744369in}{1.861038in}}{\pgfqpoint{1.746162in}{1.865365in}}{\pgfqpoint{1.746162in}{1.869876in}}%
\pgfpathcurveto{\pgfqpoint{1.746162in}{1.874387in}}{\pgfqpoint{1.744369in}{1.878714in}}{\pgfqpoint{1.741179in}{1.881904in}}%
\pgfpathcurveto{\pgfqpoint{1.737989in}{1.885094in}}{\pgfqpoint{1.733662in}{1.886886in}}{\pgfqpoint{1.729151in}{1.886886in}}%
\pgfpathcurveto{\pgfqpoint{1.724640in}{1.886886in}}{\pgfqpoint{1.720313in}{1.885094in}}{\pgfqpoint{1.717123in}{1.881904in}}%
\pgfpathcurveto{\pgfqpoint{1.713933in}{1.878714in}}{\pgfqpoint{1.712141in}{1.874387in}}{\pgfqpoint{1.712141in}{1.869876in}}%
\pgfpathcurveto{\pgfqpoint{1.712141in}{1.865365in}}{\pgfqpoint{1.713933in}{1.861038in}}{\pgfqpoint{1.717123in}{1.857848in}}%
\pgfpathcurveto{\pgfqpoint{1.720313in}{1.854658in}}{\pgfqpoint{1.724640in}{1.852866in}}{\pgfqpoint{1.729151in}{1.852866in}}%
\pgfpathlineto{\pgfqpoint{1.729151in}{1.852866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952803in}{1.803911in}}%
\pgfpathcurveto{\pgfqpoint{1.957314in}{1.803911in}}{\pgfqpoint{1.961641in}{1.805703in}}{\pgfqpoint{1.964831in}{1.808893in}}%
\pgfpathcurveto{\pgfqpoint{1.968021in}{1.812083in}}{\pgfqpoint{1.969813in}{1.816410in}}{\pgfqpoint{1.969813in}{1.820921in}}%
\pgfpathcurveto{\pgfqpoint{1.969813in}{1.825432in}}{\pgfqpoint{1.968021in}{1.829759in}}{\pgfqpoint{1.964831in}{1.832949in}}%
\pgfpathcurveto{\pgfqpoint{1.961641in}{1.836139in}}{\pgfqpoint{1.957314in}{1.837931in}}{\pgfqpoint{1.952803in}{1.837931in}}%
\pgfpathcurveto{\pgfqpoint{1.948291in}{1.837931in}}{\pgfqpoint{1.943964in}{1.836139in}}{\pgfqpoint{1.940774in}{1.832949in}}%
\pgfpathcurveto{\pgfqpoint{1.937584in}{1.829759in}}{\pgfqpoint{1.935792in}{1.825432in}}{\pgfqpoint{1.935792in}{1.820921in}}%
\pgfpathcurveto{\pgfqpoint{1.935792in}{1.816410in}}{\pgfqpoint{1.937584in}{1.812083in}}{\pgfqpoint{1.940774in}{1.808893in}}%
\pgfpathcurveto{\pgfqpoint{1.943964in}{1.805703in}}{\pgfqpoint{1.948291in}{1.803911in}}{\pgfqpoint{1.952803in}{1.803911in}}%
\pgfpathlineto{\pgfqpoint{1.952803in}{1.803911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758925in}{1.860187in}}%
\pgfpathcurveto{\pgfqpoint{1.763436in}{1.860187in}}{\pgfqpoint{1.767764in}{1.861980in}}{\pgfqpoint{1.770953in}{1.865170in}}%
\pgfpathcurveto{\pgfqpoint{1.774143in}{1.868360in}}{\pgfqpoint{1.775936in}{1.872687in}}{\pgfqpoint{1.775936in}{1.877198in}}%
\pgfpathcurveto{\pgfqpoint{1.775936in}{1.881709in}}{\pgfqpoint{1.774143in}{1.886036in}}{\pgfqpoint{1.770953in}{1.889226in}}%
\pgfpathcurveto{\pgfqpoint{1.767764in}{1.892416in}}{\pgfqpoint{1.763436in}{1.894208in}}{\pgfqpoint{1.758925in}{1.894208in}}%
\pgfpathcurveto{\pgfqpoint{1.754414in}{1.894208in}}{\pgfqpoint{1.750087in}{1.892416in}}{\pgfqpoint{1.746897in}{1.889226in}}%
\pgfpathcurveto{\pgfqpoint{1.743707in}{1.886036in}}{\pgfqpoint{1.741915in}{1.881709in}}{\pgfqpoint{1.741915in}{1.877198in}}%
\pgfpathcurveto{\pgfqpoint{1.741915in}{1.872687in}}{\pgfqpoint{1.743707in}{1.868360in}}{\pgfqpoint{1.746897in}{1.865170in}}%
\pgfpathcurveto{\pgfqpoint{1.750087in}{1.861980in}}{\pgfqpoint{1.754414in}{1.860187in}}{\pgfqpoint{1.758925in}{1.860187in}}%
\pgfpathlineto{\pgfqpoint{1.758925in}{1.860187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771152in}{1.868255in}}%
\pgfpathcurveto{\pgfqpoint{1.775663in}{1.868255in}}{\pgfqpoint{1.779990in}{1.870047in}}{\pgfqpoint{1.783180in}{1.873237in}}%
\pgfpathcurveto{\pgfqpoint{1.786370in}{1.876427in}}{\pgfqpoint{1.788162in}{1.880754in}}{\pgfqpoint{1.788162in}{1.885265in}}%
\pgfpathcurveto{\pgfqpoint{1.788162in}{1.889776in}}{\pgfqpoint{1.786370in}{1.894103in}}{\pgfqpoint{1.783180in}{1.897293in}}%
\pgfpathcurveto{\pgfqpoint{1.779990in}{1.900483in}}{\pgfqpoint{1.775663in}{1.902275in}}{\pgfqpoint{1.771152in}{1.902275in}}%
\pgfpathcurveto{\pgfqpoint{1.766641in}{1.902275in}}{\pgfqpoint{1.762314in}{1.900483in}}{\pgfqpoint{1.759124in}{1.897293in}}%
\pgfpathcurveto{\pgfqpoint{1.755934in}{1.894103in}}{\pgfqpoint{1.754142in}{1.889776in}}{\pgfqpoint{1.754142in}{1.885265in}}%
\pgfpathcurveto{\pgfqpoint{1.754142in}{1.880754in}}{\pgfqpoint{1.755934in}{1.876427in}}{\pgfqpoint{1.759124in}{1.873237in}}%
\pgfpathcurveto{\pgfqpoint{1.762314in}{1.870047in}}{\pgfqpoint{1.766641in}{1.868255in}}{\pgfqpoint{1.771152in}{1.868255in}}%
\pgfpathlineto{\pgfqpoint{1.771152in}{1.868255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656728in}{1.860125in}}%
\pgfpathcurveto{\pgfqpoint{1.661239in}{1.860125in}}{\pgfqpoint{1.665566in}{1.861917in}}{\pgfqpoint{1.668756in}{1.865107in}}%
\pgfpathcurveto{\pgfqpoint{1.671946in}{1.868297in}}{\pgfqpoint{1.673738in}{1.872624in}}{\pgfqpoint{1.673738in}{1.877135in}}%
\pgfpathcurveto{\pgfqpoint{1.673738in}{1.881647in}}{\pgfqpoint{1.671946in}{1.885974in}}{\pgfqpoint{1.668756in}{1.889163in}}%
\pgfpathcurveto{\pgfqpoint{1.665566in}{1.892353in}}{\pgfqpoint{1.661239in}{1.894146in}}{\pgfqpoint{1.656728in}{1.894146in}}%
\pgfpathcurveto{\pgfqpoint{1.652217in}{1.894146in}}{\pgfqpoint{1.647890in}{1.892353in}}{\pgfqpoint{1.644700in}{1.889163in}}%
\pgfpathcurveto{\pgfqpoint{1.641510in}{1.885974in}}{\pgfqpoint{1.639717in}{1.881647in}}{\pgfqpoint{1.639717in}{1.877135in}}%
\pgfpathcurveto{\pgfqpoint{1.639717in}{1.872624in}}{\pgfqpoint{1.641510in}{1.868297in}}{\pgfqpoint{1.644700in}{1.865107in}}%
\pgfpathcurveto{\pgfqpoint{1.647890in}{1.861917in}}{\pgfqpoint{1.652217in}{1.860125in}}{\pgfqpoint{1.656728in}{1.860125in}}%
\pgfpathlineto{\pgfqpoint{1.656728in}{1.860125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799487in}{1.849605in}}%
\pgfpathcurveto{\pgfqpoint{1.803998in}{1.849605in}}{\pgfqpoint{1.808325in}{1.851397in}}{\pgfqpoint{1.811515in}{1.854587in}}%
\pgfpathcurveto{\pgfqpoint{1.814705in}{1.857777in}}{\pgfqpoint{1.816498in}{1.862104in}}{\pgfqpoint{1.816498in}{1.866615in}}%
\pgfpathcurveto{\pgfqpoint{1.816498in}{1.871126in}}{\pgfqpoint{1.814705in}{1.875453in}}{\pgfqpoint{1.811515in}{1.878643in}}%
\pgfpathcurveto{\pgfqpoint{1.808325in}{1.881833in}}{\pgfqpoint{1.803998in}{1.883625in}}{\pgfqpoint{1.799487in}{1.883625in}}%
\pgfpathcurveto{\pgfqpoint{1.794976in}{1.883625in}}{\pgfqpoint{1.790649in}{1.881833in}}{\pgfqpoint{1.787459in}{1.878643in}}%
\pgfpathcurveto{\pgfqpoint{1.784269in}{1.875453in}}{\pgfqpoint{1.782477in}{1.871126in}}{\pgfqpoint{1.782477in}{1.866615in}}%
\pgfpathcurveto{\pgfqpoint{1.782477in}{1.862104in}}{\pgfqpoint{1.784269in}{1.857777in}}{\pgfqpoint{1.787459in}{1.854587in}}%
\pgfpathcurveto{\pgfqpoint{1.790649in}{1.851397in}}{\pgfqpoint{1.794976in}{1.849605in}}{\pgfqpoint{1.799487in}{1.849605in}}%
\pgfpathlineto{\pgfqpoint{1.799487in}{1.849605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801980in}{1.854571in}}%
\pgfpathcurveto{\pgfqpoint{1.806492in}{1.854571in}}{\pgfqpoint{1.810819in}{1.856363in}}{\pgfqpoint{1.814009in}{1.859553in}}%
\pgfpathcurveto{\pgfqpoint{1.817198in}{1.862743in}}{\pgfqpoint{1.818991in}{1.867070in}}{\pgfqpoint{1.818991in}{1.871581in}}%
\pgfpathcurveto{\pgfqpoint{1.818991in}{1.876093in}}{\pgfqpoint{1.817198in}{1.880420in}}{\pgfqpoint{1.814009in}{1.883609in}}%
\pgfpathcurveto{\pgfqpoint{1.810819in}{1.886799in}}{\pgfqpoint{1.806492in}{1.888592in}}{\pgfqpoint{1.801980in}{1.888592in}}%
\pgfpathcurveto{\pgfqpoint{1.797469in}{1.888592in}}{\pgfqpoint{1.793142in}{1.886799in}}{\pgfqpoint{1.789952in}{1.883609in}}%
\pgfpathcurveto{\pgfqpoint{1.786762in}{1.880420in}}{\pgfqpoint{1.784970in}{1.876093in}}{\pgfqpoint{1.784970in}{1.871581in}}%
\pgfpathcurveto{\pgfqpoint{1.784970in}{1.867070in}}{\pgfqpoint{1.786762in}{1.862743in}}{\pgfqpoint{1.789952in}{1.859553in}}%
\pgfpathcurveto{\pgfqpoint{1.793142in}{1.856363in}}{\pgfqpoint{1.797469in}{1.854571in}}{\pgfqpoint{1.801980in}{1.854571in}}%
\pgfpathlineto{\pgfqpoint{1.801980in}{1.854571in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307522in}{1.937519in}}%
\pgfpathcurveto{\pgfqpoint{1.312033in}{1.937519in}}{\pgfqpoint{1.316360in}{1.939311in}}{\pgfqpoint{1.319550in}{1.942501in}}%
\pgfpathcurveto{\pgfqpoint{1.322740in}{1.945691in}}{\pgfqpoint{1.324532in}{1.950018in}}{\pgfqpoint{1.324532in}{1.954529in}}%
\pgfpathcurveto{\pgfqpoint{1.324532in}{1.959040in}}{\pgfqpoint{1.322740in}{1.963367in}}{\pgfqpoint{1.319550in}{1.966557in}}%
\pgfpathcurveto{\pgfqpoint{1.316360in}{1.969747in}}{\pgfqpoint{1.312033in}{1.971539in}}{\pgfqpoint{1.307522in}{1.971539in}}%
\pgfpathcurveto{\pgfqpoint{1.303011in}{1.971539in}}{\pgfqpoint{1.298684in}{1.969747in}}{\pgfqpoint{1.295494in}{1.966557in}}%
\pgfpathcurveto{\pgfqpoint{1.292304in}{1.963367in}}{\pgfqpoint{1.290512in}{1.959040in}}{\pgfqpoint{1.290512in}{1.954529in}}%
\pgfpathcurveto{\pgfqpoint{1.290512in}{1.950018in}}{\pgfqpoint{1.292304in}{1.945691in}}{\pgfqpoint{1.295494in}{1.942501in}}%
\pgfpathcurveto{\pgfqpoint{1.298684in}{1.939311in}}{\pgfqpoint{1.303011in}{1.937519in}}{\pgfqpoint{1.307522in}{1.937519in}}%
\pgfpathlineto{\pgfqpoint{1.307522in}{1.937519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082363in}{1.766486in}}%
\pgfpathcurveto{\pgfqpoint{2.086874in}{1.766486in}}{\pgfqpoint{2.091201in}{1.768279in}}{\pgfqpoint{2.094391in}{1.771469in}}%
\pgfpathcurveto{\pgfqpoint{2.097581in}{1.774659in}}{\pgfqpoint{2.099373in}{1.778986in}}{\pgfqpoint{2.099373in}{1.783497in}}%
\pgfpathcurveto{\pgfqpoint{2.099373in}{1.788008in}}{\pgfqpoint{2.097581in}{1.792335in}}{\pgfqpoint{2.094391in}{1.795525in}}%
\pgfpathcurveto{\pgfqpoint{2.091201in}{1.798715in}}{\pgfqpoint{2.086874in}{1.800507in}}{\pgfqpoint{2.082363in}{1.800507in}}%
\pgfpathcurveto{\pgfqpoint{2.077852in}{1.800507in}}{\pgfqpoint{2.073525in}{1.798715in}}{\pgfqpoint{2.070335in}{1.795525in}}%
\pgfpathcurveto{\pgfqpoint{2.067145in}{1.792335in}}{\pgfqpoint{2.065353in}{1.788008in}}{\pgfqpoint{2.065353in}{1.783497in}}%
\pgfpathcurveto{\pgfqpoint{2.065353in}{1.778986in}}{\pgfqpoint{2.067145in}{1.774659in}}{\pgfqpoint{2.070335in}{1.771469in}}%
\pgfpathcurveto{\pgfqpoint{2.073525in}{1.768279in}}{\pgfqpoint{2.077852in}{1.766486in}}{\pgfqpoint{2.082363in}{1.766486in}}%
\pgfpathlineto{\pgfqpoint{2.082363in}{1.766486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596275in}{1.869167in}}%
\pgfpathcurveto{\pgfqpoint{1.600786in}{1.869167in}}{\pgfqpoint{1.605113in}{1.870959in}}{\pgfqpoint{1.608303in}{1.874149in}}%
\pgfpathcurveto{\pgfqpoint{1.611493in}{1.877339in}}{\pgfqpoint{1.613285in}{1.881666in}}{\pgfqpoint{1.613285in}{1.886177in}}%
\pgfpathcurveto{\pgfqpoint{1.613285in}{1.890688in}}{\pgfqpoint{1.611493in}{1.895015in}}{\pgfqpoint{1.608303in}{1.898205in}}%
\pgfpathcurveto{\pgfqpoint{1.605113in}{1.901395in}}{\pgfqpoint{1.600786in}{1.903187in}}{\pgfqpoint{1.596275in}{1.903187in}}%
\pgfpathcurveto{\pgfqpoint{1.591764in}{1.903187in}}{\pgfqpoint{1.587437in}{1.901395in}}{\pgfqpoint{1.584247in}{1.898205in}}%
\pgfpathcurveto{\pgfqpoint{1.581057in}{1.895015in}}{\pgfqpoint{1.579264in}{1.890688in}}{\pgfqpoint{1.579264in}{1.886177in}}%
\pgfpathcurveto{\pgfqpoint{1.579264in}{1.881666in}}{\pgfqpoint{1.581057in}{1.877339in}}{\pgfqpoint{1.584247in}{1.874149in}}%
\pgfpathcurveto{\pgfqpoint{1.587437in}{1.870959in}}{\pgfqpoint{1.591764in}{1.869167in}}{\pgfqpoint{1.596275in}{1.869167in}}%
\pgfpathlineto{\pgfqpoint{1.596275in}{1.869167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878519in}{1.815033in}}%
\pgfpathcurveto{\pgfqpoint{1.883030in}{1.815033in}}{\pgfqpoint{1.887357in}{1.816826in}}{\pgfqpoint{1.890547in}{1.820015in}}%
\pgfpathcurveto{\pgfqpoint{1.893737in}{1.823205in}}{\pgfqpoint{1.895529in}{1.827532in}}{\pgfqpoint{1.895529in}{1.832044in}}%
\pgfpathcurveto{\pgfqpoint{1.895529in}{1.836555in}}{\pgfqpoint{1.893737in}{1.840882in}}{\pgfqpoint{1.890547in}{1.844072in}}%
\pgfpathcurveto{\pgfqpoint{1.887357in}{1.847262in}}{\pgfqpoint{1.883030in}{1.849054in}}{\pgfqpoint{1.878519in}{1.849054in}}%
\pgfpathcurveto{\pgfqpoint{1.874007in}{1.849054in}}{\pgfqpoint{1.869680in}{1.847262in}}{\pgfqpoint{1.866490in}{1.844072in}}%
\pgfpathcurveto{\pgfqpoint{1.863301in}{1.840882in}}{\pgfqpoint{1.861508in}{1.836555in}}{\pgfqpoint{1.861508in}{1.832044in}}%
\pgfpathcurveto{\pgfqpoint{1.861508in}{1.827532in}}{\pgfqpoint{1.863301in}{1.823205in}}{\pgfqpoint{1.866490in}{1.820015in}}%
\pgfpathcurveto{\pgfqpoint{1.869680in}{1.816826in}}{\pgfqpoint{1.874007in}{1.815033in}}{\pgfqpoint{1.878519in}{1.815033in}}%
\pgfpathlineto{\pgfqpoint{1.878519in}{1.815033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682144in}{1.855054in}}%
\pgfpathcurveto{\pgfqpoint{1.686655in}{1.855054in}}{\pgfqpoint{1.690982in}{1.856846in}}{\pgfqpoint{1.694172in}{1.860036in}}%
\pgfpathcurveto{\pgfqpoint{1.697362in}{1.863226in}}{\pgfqpoint{1.699154in}{1.867553in}}{\pgfqpoint{1.699154in}{1.872065in}}%
\pgfpathcurveto{\pgfqpoint{1.699154in}{1.876576in}}{\pgfqpoint{1.697362in}{1.880903in}}{\pgfqpoint{1.694172in}{1.884093in}}%
\pgfpathcurveto{\pgfqpoint{1.690982in}{1.887283in}}{\pgfqpoint{1.686655in}{1.889075in}}{\pgfqpoint{1.682144in}{1.889075in}}%
\pgfpathcurveto{\pgfqpoint{1.677632in}{1.889075in}}{\pgfqpoint{1.673305in}{1.887283in}}{\pgfqpoint{1.670115in}{1.884093in}}%
\pgfpathcurveto{\pgfqpoint{1.666926in}{1.880903in}}{\pgfqpoint{1.665133in}{1.876576in}}{\pgfqpoint{1.665133in}{1.872065in}}%
\pgfpathcurveto{\pgfqpoint{1.665133in}{1.867553in}}{\pgfqpoint{1.666926in}{1.863226in}}{\pgfqpoint{1.670115in}{1.860036in}}%
\pgfpathcurveto{\pgfqpoint{1.673305in}{1.856846in}}{\pgfqpoint{1.677632in}{1.855054in}}{\pgfqpoint{1.682144in}{1.855054in}}%
\pgfpathlineto{\pgfqpoint{1.682144in}{1.855054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894884in}{1.813672in}}%
\pgfpathcurveto{\pgfqpoint{1.899395in}{1.813672in}}{\pgfqpoint{1.903722in}{1.815464in}}{\pgfqpoint{1.906912in}{1.818654in}}%
\pgfpathcurveto{\pgfqpoint{1.910102in}{1.821844in}}{\pgfqpoint{1.911895in}{1.826171in}}{\pgfqpoint{1.911895in}{1.830682in}}%
\pgfpathcurveto{\pgfqpoint{1.911895in}{1.835194in}}{\pgfqpoint{1.910102in}{1.839521in}}{\pgfqpoint{1.906912in}{1.842711in}}%
\pgfpathcurveto{\pgfqpoint{1.903722in}{1.845900in}}{\pgfqpoint{1.899395in}{1.847693in}}{\pgfqpoint{1.894884in}{1.847693in}}%
\pgfpathcurveto{\pgfqpoint{1.890373in}{1.847693in}}{\pgfqpoint{1.886046in}{1.845900in}}{\pgfqpoint{1.882856in}{1.842711in}}%
\pgfpathcurveto{\pgfqpoint{1.879666in}{1.839521in}}{\pgfqpoint{1.877874in}{1.835194in}}{\pgfqpoint{1.877874in}{1.830682in}}%
\pgfpathcurveto{\pgfqpoint{1.877874in}{1.826171in}}{\pgfqpoint{1.879666in}{1.821844in}}{\pgfqpoint{1.882856in}{1.818654in}}%
\pgfpathcurveto{\pgfqpoint{1.886046in}{1.815464in}}{\pgfqpoint{1.890373in}{1.813672in}}{\pgfqpoint{1.894884in}{1.813672in}}%
\pgfpathlineto{\pgfqpoint{1.894884in}{1.813672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677788in}{1.881358in}}%
\pgfpathcurveto{\pgfqpoint{1.682299in}{1.881358in}}{\pgfqpoint{1.686626in}{1.883151in}}{\pgfqpoint{1.689816in}{1.886341in}}%
\pgfpathcurveto{\pgfqpoint{1.693006in}{1.889530in}}{\pgfqpoint{1.694798in}{1.893857in}}{\pgfqpoint{1.694798in}{1.898369in}}%
\pgfpathcurveto{\pgfqpoint{1.694798in}{1.902880in}}{\pgfqpoint{1.693006in}{1.907207in}}{\pgfqpoint{1.689816in}{1.910397in}}%
\pgfpathcurveto{\pgfqpoint{1.686626in}{1.913587in}}{\pgfqpoint{1.682299in}{1.915379in}}{\pgfqpoint{1.677788in}{1.915379in}}%
\pgfpathcurveto{\pgfqpoint{1.673277in}{1.915379in}}{\pgfqpoint{1.668950in}{1.913587in}}{\pgfqpoint{1.665760in}{1.910397in}}%
\pgfpathcurveto{\pgfqpoint{1.662570in}{1.907207in}}{\pgfqpoint{1.660777in}{1.902880in}}{\pgfqpoint{1.660777in}{1.898369in}}%
\pgfpathcurveto{\pgfqpoint{1.660777in}{1.893857in}}{\pgfqpoint{1.662570in}{1.889530in}}{\pgfqpoint{1.665760in}{1.886341in}}%
\pgfpathcurveto{\pgfqpoint{1.668950in}{1.883151in}}{\pgfqpoint{1.673277in}{1.881358in}}{\pgfqpoint{1.677788in}{1.881358in}}%
\pgfpathlineto{\pgfqpoint{1.677788in}{1.881358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522366in}{1.662875in}}%
\pgfpathcurveto{\pgfqpoint{1.526877in}{1.662875in}}{\pgfqpoint{1.531204in}{1.664667in}}{\pgfqpoint{1.534394in}{1.667857in}}%
\pgfpathcurveto{\pgfqpoint{1.537584in}{1.671047in}}{\pgfqpoint{1.539376in}{1.675374in}}{\pgfqpoint{1.539376in}{1.679885in}}%
\pgfpathcurveto{\pgfqpoint{1.539376in}{1.684396in}}{\pgfqpoint{1.537584in}{1.688723in}}{\pgfqpoint{1.534394in}{1.691913in}}%
\pgfpathcurveto{\pgfqpoint{1.531204in}{1.695103in}}{\pgfqpoint{1.526877in}{1.696895in}}{\pgfqpoint{1.522366in}{1.696895in}}%
\pgfpathcurveto{\pgfqpoint{1.517855in}{1.696895in}}{\pgfqpoint{1.513528in}{1.695103in}}{\pgfqpoint{1.510338in}{1.691913in}}%
\pgfpathcurveto{\pgfqpoint{1.507148in}{1.688723in}}{\pgfqpoint{1.505356in}{1.684396in}}{\pgfqpoint{1.505356in}{1.679885in}}%
\pgfpathcurveto{\pgfqpoint{1.505356in}{1.675374in}}{\pgfqpoint{1.507148in}{1.671047in}}{\pgfqpoint{1.510338in}{1.667857in}}%
\pgfpathcurveto{\pgfqpoint{1.513528in}{1.664667in}}{\pgfqpoint{1.517855in}{1.662875in}}{\pgfqpoint{1.522366in}{1.662875in}}%
\pgfpathlineto{\pgfqpoint{1.522366in}{1.662875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701553in}{1.868023in}}%
\pgfpathcurveto{\pgfqpoint{1.706064in}{1.868023in}}{\pgfqpoint{1.710391in}{1.869815in}}{\pgfqpoint{1.713581in}{1.873005in}}%
\pgfpathcurveto{\pgfqpoint{1.716771in}{1.876195in}}{\pgfqpoint{1.718563in}{1.880522in}}{\pgfqpoint{1.718563in}{1.885033in}}%
\pgfpathcurveto{\pgfqpoint{1.718563in}{1.889545in}}{\pgfqpoint{1.716771in}{1.893872in}}{\pgfqpoint{1.713581in}{1.897061in}}%
\pgfpathcurveto{\pgfqpoint{1.710391in}{1.900251in}}{\pgfqpoint{1.706064in}{1.902044in}}{\pgfqpoint{1.701553in}{1.902044in}}%
\pgfpathcurveto{\pgfqpoint{1.697041in}{1.902044in}}{\pgfqpoint{1.692714in}{1.900251in}}{\pgfqpoint{1.689525in}{1.897061in}}%
\pgfpathcurveto{\pgfqpoint{1.686335in}{1.893872in}}{\pgfqpoint{1.684542in}{1.889545in}}{\pgfqpoint{1.684542in}{1.885033in}}%
\pgfpathcurveto{\pgfqpoint{1.684542in}{1.880522in}}{\pgfqpoint{1.686335in}{1.876195in}}{\pgfqpoint{1.689525in}{1.873005in}}%
\pgfpathcurveto{\pgfqpoint{1.692714in}{1.869815in}}{\pgfqpoint{1.697041in}{1.868023in}}{\pgfqpoint{1.701553in}{1.868023in}}%
\pgfpathlineto{\pgfqpoint{1.701553in}{1.868023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950757in}{1.822270in}}%
\pgfpathcurveto{\pgfqpoint{1.955269in}{1.822270in}}{\pgfqpoint{1.959596in}{1.824062in}}{\pgfqpoint{1.962786in}{1.827252in}}%
\pgfpathcurveto{\pgfqpoint{1.965975in}{1.830442in}}{\pgfqpoint{1.967768in}{1.834769in}}{\pgfqpoint{1.967768in}{1.839280in}}%
\pgfpathcurveto{\pgfqpoint{1.967768in}{1.843791in}}{\pgfqpoint{1.965975in}{1.848118in}}{\pgfqpoint{1.962786in}{1.851308in}}%
\pgfpathcurveto{\pgfqpoint{1.959596in}{1.854498in}}{\pgfqpoint{1.955269in}{1.856290in}}{\pgfqpoint{1.950757in}{1.856290in}}%
\pgfpathcurveto{\pgfqpoint{1.946246in}{1.856290in}}{\pgfqpoint{1.941919in}{1.854498in}}{\pgfqpoint{1.938729in}{1.851308in}}%
\pgfpathcurveto{\pgfqpoint{1.935539in}{1.848118in}}{\pgfqpoint{1.933747in}{1.843791in}}{\pgfqpoint{1.933747in}{1.839280in}}%
\pgfpathcurveto{\pgfqpoint{1.933747in}{1.834769in}}{\pgfqpoint{1.935539in}{1.830442in}}{\pgfqpoint{1.938729in}{1.827252in}}%
\pgfpathcurveto{\pgfqpoint{1.941919in}{1.824062in}}{\pgfqpoint{1.946246in}{1.822270in}}{\pgfqpoint{1.950757in}{1.822270in}}%
\pgfpathlineto{\pgfqpoint{1.950757in}{1.822270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760857in}{1.857340in}}%
\pgfpathcurveto{\pgfqpoint{1.765368in}{1.857340in}}{\pgfqpoint{1.769695in}{1.859132in}}{\pgfqpoint{1.772885in}{1.862322in}}%
\pgfpathcurveto{\pgfqpoint{1.776075in}{1.865512in}}{\pgfqpoint{1.777867in}{1.869839in}}{\pgfqpoint{1.777867in}{1.874350in}}%
\pgfpathcurveto{\pgfqpoint{1.777867in}{1.878862in}}{\pgfqpoint{1.776075in}{1.883189in}}{\pgfqpoint{1.772885in}{1.886378in}}%
\pgfpathcurveto{\pgfqpoint{1.769695in}{1.889568in}}{\pgfqpoint{1.765368in}{1.891361in}}{\pgfqpoint{1.760857in}{1.891361in}}%
\pgfpathcurveto{\pgfqpoint{1.756346in}{1.891361in}}{\pgfqpoint{1.752019in}{1.889568in}}{\pgfqpoint{1.748829in}{1.886378in}}%
\pgfpathcurveto{\pgfqpoint{1.745639in}{1.883189in}}{\pgfqpoint{1.743847in}{1.878862in}}{\pgfqpoint{1.743847in}{1.874350in}}%
\pgfpathcurveto{\pgfqpoint{1.743847in}{1.869839in}}{\pgfqpoint{1.745639in}{1.865512in}}{\pgfqpoint{1.748829in}{1.862322in}}%
\pgfpathcurveto{\pgfqpoint{1.752019in}{1.859132in}}{\pgfqpoint{1.756346in}{1.857340in}}{\pgfqpoint{1.760857in}{1.857340in}}%
\pgfpathlineto{\pgfqpoint{1.760857in}{1.857340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859392in}{1.832620in}}%
\pgfpathcurveto{\pgfqpoint{1.863903in}{1.832620in}}{\pgfqpoint{1.868230in}{1.834413in}}{\pgfqpoint{1.871420in}{1.837603in}}%
\pgfpathcurveto{\pgfqpoint{1.874610in}{1.840793in}}{\pgfqpoint{1.876402in}{1.845120in}}{\pgfqpoint{1.876402in}{1.849631in}}%
\pgfpathcurveto{\pgfqpoint{1.876402in}{1.854142in}}{\pgfqpoint{1.874610in}{1.858469in}}{\pgfqpoint{1.871420in}{1.861659in}}%
\pgfpathcurveto{\pgfqpoint{1.868230in}{1.864849in}}{\pgfqpoint{1.863903in}{1.866641in}}{\pgfqpoint{1.859392in}{1.866641in}}%
\pgfpathcurveto{\pgfqpoint{1.854881in}{1.866641in}}{\pgfqpoint{1.850554in}{1.864849in}}{\pgfqpoint{1.847364in}{1.861659in}}%
\pgfpathcurveto{\pgfqpoint{1.844174in}{1.858469in}}{\pgfqpoint{1.842382in}{1.854142in}}{\pgfqpoint{1.842382in}{1.849631in}}%
\pgfpathcurveto{\pgfqpoint{1.842382in}{1.845120in}}{\pgfqpoint{1.844174in}{1.840793in}}{\pgfqpoint{1.847364in}{1.837603in}}%
\pgfpathcurveto{\pgfqpoint{1.850554in}{1.834413in}}{\pgfqpoint{1.854881in}{1.832620in}}{\pgfqpoint{1.859392in}{1.832620in}}%
\pgfpathlineto{\pgfqpoint{1.859392in}{1.832620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938401in}{1.869024in}}%
\pgfpathcurveto{\pgfqpoint{1.942912in}{1.869024in}}{\pgfqpoint{1.947239in}{1.870816in}}{\pgfqpoint{1.950429in}{1.874006in}}%
\pgfpathcurveto{\pgfqpoint{1.953619in}{1.877196in}}{\pgfqpoint{1.955411in}{1.881523in}}{\pgfqpoint{1.955411in}{1.886034in}}%
\pgfpathcurveto{\pgfqpoint{1.955411in}{1.890545in}}{\pgfqpoint{1.953619in}{1.894873in}}{\pgfqpoint{1.950429in}{1.898062in}}%
\pgfpathcurveto{\pgfqpoint{1.947239in}{1.901252in}}{\pgfqpoint{1.942912in}{1.903045in}}{\pgfqpoint{1.938401in}{1.903045in}}%
\pgfpathcurveto{\pgfqpoint{1.933889in}{1.903045in}}{\pgfqpoint{1.929562in}{1.901252in}}{\pgfqpoint{1.926372in}{1.898062in}}%
\pgfpathcurveto{\pgfqpoint{1.923183in}{1.894873in}}{\pgfqpoint{1.921390in}{1.890545in}}{\pgfqpoint{1.921390in}{1.886034in}}%
\pgfpathcurveto{\pgfqpoint{1.921390in}{1.881523in}}{\pgfqpoint{1.923183in}{1.877196in}}{\pgfqpoint{1.926372in}{1.874006in}}%
\pgfpathcurveto{\pgfqpoint{1.929562in}{1.870816in}}{\pgfqpoint{1.933889in}{1.869024in}}{\pgfqpoint{1.938401in}{1.869024in}}%
\pgfpathlineto{\pgfqpoint{1.938401in}{1.869024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669642in}{1.853167in}}%
\pgfpathcurveto{\pgfqpoint{1.674153in}{1.853167in}}{\pgfqpoint{1.678480in}{1.854960in}}{\pgfqpoint{1.681670in}{1.858149in}}%
\pgfpathcurveto{\pgfqpoint{1.684860in}{1.861339in}}{\pgfqpoint{1.686652in}{1.865666in}}{\pgfqpoint{1.686652in}{1.870178in}}%
\pgfpathcurveto{\pgfqpoint{1.686652in}{1.874689in}}{\pgfqpoint{1.684860in}{1.879016in}}{\pgfqpoint{1.681670in}{1.882206in}}%
\pgfpathcurveto{\pgfqpoint{1.678480in}{1.885396in}}{\pgfqpoint{1.674153in}{1.887188in}}{\pgfqpoint{1.669642in}{1.887188in}}%
\pgfpathcurveto{\pgfqpoint{1.665130in}{1.887188in}}{\pgfqpoint{1.660803in}{1.885396in}}{\pgfqpoint{1.657614in}{1.882206in}}%
\pgfpathcurveto{\pgfqpoint{1.654424in}{1.879016in}}{\pgfqpoint{1.652631in}{1.874689in}}{\pgfqpoint{1.652631in}{1.870178in}}%
\pgfpathcurveto{\pgfqpoint{1.652631in}{1.865666in}}{\pgfqpoint{1.654424in}{1.861339in}}{\pgfqpoint{1.657614in}{1.858149in}}%
\pgfpathcurveto{\pgfqpoint{1.660803in}{1.854960in}}{\pgfqpoint{1.665130in}{1.853167in}}{\pgfqpoint{1.669642in}{1.853167in}}%
\pgfpathlineto{\pgfqpoint{1.669642in}{1.853167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498770in}{1.896984in}}%
\pgfpathcurveto{\pgfqpoint{1.503281in}{1.896984in}}{\pgfqpoint{1.507608in}{1.898776in}}{\pgfqpoint{1.510798in}{1.901966in}}%
\pgfpathcurveto{\pgfqpoint{1.513988in}{1.905156in}}{\pgfqpoint{1.515781in}{1.909483in}}{\pgfqpoint{1.515781in}{1.913994in}}%
\pgfpathcurveto{\pgfqpoint{1.515781in}{1.918505in}}{\pgfqpoint{1.513988in}{1.922832in}}{\pgfqpoint{1.510798in}{1.926022in}}%
\pgfpathcurveto{\pgfqpoint{1.507608in}{1.929212in}}{\pgfqpoint{1.503281in}{1.931004in}}{\pgfqpoint{1.498770in}{1.931004in}}%
\pgfpathcurveto{\pgfqpoint{1.494259in}{1.931004in}}{\pgfqpoint{1.489932in}{1.929212in}}{\pgfqpoint{1.486742in}{1.926022in}}%
\pgfpathcurveto{\pgfqpoint{1.483552in}{1.922832in}}{\pgfqpoint{1.481760in}{1.918505in}}{\pgfqpoint{1.481760in}{1.913994in}}%
\pgfpathcurveto{\pgfqpoint{1.481760in}{1.909483in}}{\pgfqpoint{1.483552in}{1.905156in}}{\pgfqpoint{1.486742in}{1.901966in}}%
\pgfpathcurveto{\pgfqpoint{1.489932in}{1.898776in}}{\pgfqpoint{1.494259in}{1.896984in}}{\pgfqpoint{1.498770in}{1.896984in}}%
\pgfpathlineto{\pgfqpoint{1.498770in}{1.896984in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813959in}{1.850718in}}%
\pgfpathcurveto{\pgfqpoint{1.818470in}{1.850718in}}{\pgfqpoint{1.822797in}{1.852510in}}{\pgfqpoint{1.825987in}{1.855700in}}%
\pgfpathcurveto{\pgfqpoint{1.829177in}{1.858890in}}{\pgfqpoint{1.830969in}{1.863217in}}{\pgfqpoint{1.830969in}{1.867728in}}%
\pgfpathcurveto{\pgfqpoint{1.830969in}{1.872239in}}{\pgfqpoint{1.829177in}{1.876566in}}{\pgfqpoint{1.825987in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.822797in}{1.882946in}}{\pgfqpoint{1.818470in}{1.884738in}}{\pgfqpoint{1.813959in}{1.884738in}}%
\pgfpathcurveto{\pgfqpoint{1.809448in}{1.884738in}}{\pgfqpoint{1.805121in}{1.882946in}}{\pgfqpoint{1.801931in}{1.879756in}}%
\pgfpathcurveto{\pgfqpoint{1.798741in}{1.876566in}}{\pgfqpoint{1.796949in}{1.872239in}}{\pgfqpoint{1.796949in}{1.867728in}}%
\pgfpathcurveto{\pgfqpoint{1.796949in}{1.863217in}}{\pgfqpoint{1.798741in}{1.858890in}}{\pgfqpoint{1.801931in}{1.855700in}}%
\pgfpathcurveto{\pgfqpoint{1.805121in}{1.852510in}}{\pgfqpoint{1.809448in}{1.850718in}}{\pgfqpoint{1.813959in}{1.850718in}}%
\pgfpathlineto{\pgfqpoint{1.813959in}{1.850718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839532in}{1.824312in}}%
\pgfpathcurveto{\pgfqpoint{1.844043in}{1.824312in}}{\pgfqpoint{1.848370in}{1.826104in}}{\pgfqpoint{1.851560in}{1.829294in}}%
\pgfpathcurveto{\pgfqpoint{1.854750in}{1.832484in}}{\pgfqpoint{1.856542in}{1.836811in}}{\pgfqpoint{1.856542in}{1.841322in}}%
\pgfpathcurveto{\pgfqpoint{1.856542in}{1.845834in}}{\pgfqpoint{1.854750in}{1.850161in}}{\pgfqpoint{1.851560in}{1.853351in}}%
\pgfpathcurveto{\pgfqpoint{1.848370in}{1.856540in}}{\pgfqpoint{1.844043in}{1.858333in}}{\pgfqpoint{1.839532in}{1.858333in}}%
\pgfpathcurveto{\pgfqpoint{1.835021in}{1.858333in}}{\pgfqpoint{1.830694in}{1.856540in}}{\pgfqpoint{1.827504in}{1.853351in}}%
\pgfpathcurveto{\pgfqpoint{1.824314in}{1.850161in}}{\pgfqpoint{1.822522in}{1.845834in}}{\pgfqpoint{1.822522in}{1.841322in}}%
\pgfpathcurveto{\pgfqpoint{1.822522in}{1.836811in}}{\pgfqpoint{1.824314in}{1.832484in}}{\pgfqpoint{1.827504in}{1.829294in}}%
\pgfpathcurveto{\pgfqpoint{1.830694in}{1.826104in}}{\pgfqpoint{1.835021in}{1.824312in}}{\pgfqpoint{1.839532in}{1.824312in}}%
\pgfpathlineto{\pgfqpoint{1.839532in}{1.824312in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773967in}{1.859333in}}%
\pgfpathcurveto{\pgfqpoint{1.778478in}{1.859333in}}{\pgfqpoint{1.782805in}{1.861126in}}{\pgfqpoint{1.785995in}{1.864316in}}%
\pgfpathcurveto{\pgfqpoint{1.789185in}{1.867506in}}{\pgfqpoint{1.790978in}{1.871833in}}{\pgfqpoint{1.790978in}{1.876344in}}%
\pgfpathcurveto{\pgfqpoint{1.790978in}{1.880855in}}{\pgfqpoint{1.789185in}{1.885182in}}{\pgfqpoint{1.785995in}{1.888372in}}%
\pgfpathcurveto{\pgfqpoint{1.782805in}{1.891562in}}{\pgfqpoint{1.778478in}{1.893354in}}{\pgfqpoint{1.773967in}{1.893354in}}%
\pgfpathcurveto{\pgfqpoint{1.769456in}{1.893354in}}{\pgfqpoint{1.765129in}{1.891562in}}{\pgfqpoint{1.761939in}{1.888372in}}%
\pgfpathcurveto{\pgfqpoint{1.758749in}{1.885182in}}{\pgfqpoint{1.756957in}{1.880855in}}{\pgfqpoint{1.756957in}{1.876344in}}%
\pgfpathcurveto{\pgfqpoint{1.756957in}{1.871833in}}{\pgfqpoint{1.758749in}{1.867506in}}{\pgfqpoint{1.761939in}{1.864316in}}%
\pgfpathcurveto{\pgfqpoint{1.765129in}{1.861126in}}{\pgfqpoint{1.769456in}{1.859333in}}{\pgfqpoint{1.773967in}{1.859333in}}%
\pgfpathlineto{\pgfqpoint{1.773967in}{1.859333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979181in}{1.802168in}}%
\pgfpathcurveto{\pgfqpoint{1.983693in}{1.802168in}}{\pgfqpoint{1.988020in}{1.803960in}}{\pgfqpoint{1.991210in}{1.807150in}}%
\pgfpathcurveto{\pgfqpoint{1.994400in}{1.810340in}}{\pgfqpoint{1.996192in}{1.814667in}}{\pgfqpoint{1.996192in}{1.819178in}}%
\pgfpathcurveto{\pgfqpoint{1.996192in}{1.823689in}}{\pgfqpoint{1.994400in}{1.828016in}}{\pgfqpoint{1.991210in}{1.831206in}}%
\pgfpathcurveto{\pgfqpoint{1.988020in}{1.834396in}}{\pgfqpoint{1.983693in}{1.836188in}}{\pgfqpoint{1.979181in}{1.836188in}}%
\pgfpathcurveto{\pgfqpoint{1.974670in}{1.836188in}}{\pgfqpoint{1.970343in}{1.834396in}}{\pgfqpoint{1.967153in}{1.831206in}}%
\pgfpathcurveto{\pgfqpoint{1.963963in}{1.828016in}}{\pgfqpoint{1.962171in}{1.823689in}}{\pgfqpoint{1.962171in}{1.819178in}}%
\pgfpathcurveto{\pgfqpoint{1.962171in}{1.814667in}}{\pgfqpoint{1.963963in}{1.810340in}}{\pgfqpoint{1.967153in}{1.807150in}}%
\pgfpathcurveto{\pgfqpoint{1.970343in}{1.803960in}}{\pgfqpoint{1.974670in}{1.802168in}}{\pgfqpoint{1.979181in}{1.802168in}}%
\pgfpathlineto{\pgfqpoint{1.979181in}{1.802168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029620in}{1.802487in}}%
\pgfpathcurveto{\pgfqpoint{2.034131in}{1.802487in}}{\pgfqpoint{2.038459in}{1.804279in}}{\pgfqpoint{2.041648in}{1.807469in}}%
\pgfpathcurveto{\pgfqpoint{2.044838in}{1.810659in}}{\pgfqpoint{2.046631in}{1.814986in}}{\pgfqpoint{2.046631in}{1.819497in}}%
\pgfpathcurveto{\pgfqpoint{2.046631in}{1.824008in}}{\pgfqpoint{2.044838in}{1.828335in}}{\pgfqpoint{2.041648in}{1.831525in}}%
\pgfpathcurveto{\pgfqpoint{2.038459in}{1.834715in}}{\pgfqpoint{2.034131in}{1.836507in}}{\pgfqpoint{2.029620in}{1.836507in}}%
\pgfpathcurveto{\pgfqpoint{2.025109in}{1.836507in}}{\pgfqpoint{2.020782in}{1.834715in}}{\pgfqpoint{2.017592in}{1.831525in}}%
\pgfpathcurveto{\pgfqpoint{2.014402in}{1.828335in}}{\pgfqpoint{2.012610in}{1.824008in}}{\pgfqpoint{2.012610in}{1.819497in}}%
\pgfpathcurveto{\pgfqpoint{2.012610in}{1.814986in}}{\pgfqpoint{2.014402in}{1.810659in}}{\pgfqpoint{2.017592in}{1.807469in}}%
\pgfpathcurveto{\pgfqpoint{2.020782in}{1.804279in}}{\pgfqpoint{2.025109in}{1.802487in}}{\pgfqpoint{2.029620in}{1.802487in}}%
\pgfpathlineto{\pgfqpoint{2.029620in}{1.802487in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.486236in}{1.914084in}}%
\pgfpathcurveto{\pgfqpoint{1.490747in}{1.914084in}}{\pgfqpoint{1.495074in}{1.915877in}}{\pgfqpoint{1.498264in}{1.919067in}}%
\pgfpathcurveto{\pgfqpoint{1.501454in}{1.922256in}}{\pgfqpoint{1.503246in}{1.926583in}}{\pgfqpoint{1.503246in}{1.931095in}}%
\pgfpathcurveto{\pgfqpoint{1.503246in}{1.935606in}}{\pgfqpoint{1.501454in}{1.939933in}}{\pgfqpoint{1.498264in}{1.943123in}}%
\pgfpathcurveto{\pgfqpoint{1.495074in}{1.946313in}}{\pgfqpoint{1.490747in}{1.948105in}}{\pgfqpoint{1.486236in}{1.948105in}}%
\pgfpathcurveto{\pgfqpoint{1.481725in}{1.948105in}}{\pgfqpoint{1.477398in}{1.946313in}}{\pgfqpoint{1.474208in}{1.943123in}}%
\pgfpathcurveto{\pgfqpoint{1.471018in}{1.939933in}}{\pgfqpoint{1.469226in}{1.935606in}}{\pgfqpoint{1.469226in}{1.931095in}}%
\pgfpathcurveto{\pgfqpoint{1.469226in}{1.926583in}}{\pgfqpoint{1.471018in}{1.922256in}}{\pgfqpoint{1.474208in}{1.919067in}}%
\pgfpathcurveto{\pgfqpoint{1.477398in}{1.915877in}}{\pgfqpoint{1.481725in}{1.914084in}}{\pgfqpoint{1.486236in}{1.914084in}}%
\pgfpathlineto{\pgfqpoint{1.486236in}{1.914084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717882in}{1.855889in}}%
\pgfpathcurveto{\pgfqpoint{1.722393in}{1.855889in}}{\pgfqpoint{1.726720in}{1.857682in}}{\pgfqpoint{1.729910in}{1.860872in}}%
\pgfpathcurveto{\pgfqpoint{1.733100in}{1.864061in}}{\pgfqpoint{1.734892in}{1.868389in}}{\pgfqpoint{1.734892in}{1.872900in}}%
\pgfpathcurveto{\pgfqpoint{1.734892in}{1.877411in}}{\pgfqpoint{1.733100in}{1.881738in}}{\pgfqpoint{1.729910in}{1.884928in}}%
\pgfpathcurveto{\pgfqpoint{1.726720in}{1.888118in}}{\pgfqpoint{1.722393in}{1.889910in}}{\pgfqpoint{1.717882in}{1.889910in}}%
\pgfpathcurveto{\pgfqpoint{1.713370in}{1.889910in}}{\pgfqpoint{1.709043in}{1.888118in}}{\pgfqpoint{1.705853in}{1.884928in}}%
\pgfpathcurveto{\pgfqpoint{1.702664in}{1.881738in}}{\pgfqpoint{1.700871in}{1.877411in}}{\pgfqpoint{1.700871in}{1.872900in}}%
\pgfpathcurveto{\pgfqpoint{1.700871in}{1.868389in}}{\pgfqpoint{1.702664in}{1.864061in}}{\pgfqpoint{1.705853in}{1.860872in}}%
\pgfpathcurveto{\pgfqpoint{1.709043in}{1.857682in}}{\pgfqpoint{1.713370in}{1.855889in}}{\pgfqpoint{1.717882in}{1.855889in}}%
\pgfpathlineto{\pgfqpoint{1.717882in}{1.855889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061019in}{1.815028in}}%
\pgfpathcurveto{\pgfqpoint{2.065530in}{1.815028in}}{\pgfqpoint{2.069857in}{1.816820in}}{\pgfqpoint{2.073047in}{1.820010in}}%
\pgfpathcurveto{\pgfqpoint{2.076237in}{1.823200in}}{\pgfqpoint{2.078029in}{1.827527in}}{\pgfqpoint{2.078029in}{1.832038in}}%
\pgfpathcurveto{\pgfqpoint{2.078029in}{1.836549in}}{\pgfqpoint{2.076237in}{1.840876in}}{\pgfqpoint{2.073047in}{1.844066in}}%
\pgfpathcurveto{\pgfqpoint{2.069857in}{1.847256in}}{\pgfqpoint{2.065530in}{1.849048in}}{\pgfqpoint{2.061019in}{1.849048in}}%
\pgfpathcurveto{\pgfqpoint{2.056508in}{1.849048in}}{\pgfqpoint{2.052181in}{1.847256in}}{\pgfqpoint{2.048991in}{1.844066in}}%
\pgfpathcurveto{\pgfqpoint{2.045801in}{1.840876in}}{\pgfqpoint{2.044009in}{1.836549in}}{\pgfqpoint{2.044009in}{1.832038in}}%
\pgfpathcurveto{\pgfqpoint{2.044009in}{1.827527in}}{\pgfqpoint{2.045801in}{1.823200in}}{\pgfqpoint{2.048991in}{1.820010in}}%
\pgfpathcurveto{\pgfqpoint{2.052181in}{1.816820in}}{\pgfqpoint{2.056508in}{1.815028in}}{\pgfqpoint{2.061019in}{1.815028in}}%
\pgfpathlineto{\pgfqpoint{2.061019in}{1.815028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022076in}{1.809686in}}%
\pgfpathcurveto{\pgfqpoint{2.026587in}{1.809686in}}{\pgfqpoint{2.030914in}{1.811478in}}{\pgfqpoint{2.034104in}{1.814668in}}%
\pgfpathcurveto{\pgfqpoint{2.037294in}{1.817858in}}{\pgfqpoint{2.039086in}{1.822185in}}{\pgfqpoint{2.039086in}{1.826696in}}%
\pgfpathcurveto{\pgfqpoint{2.039086in}{1.831208in}}{\pgfqpoint{2.037294in}{1.835535in}}{\pgfqpoint{2.034104in}{1.838725in}}%
\pgfpathcurveto{\pgfqpoint{2.030914in}{1.841915in}}{\pgfqpoint{2.026587in}{1.843707in}}{\pgfqpoint{2.022076in}{1.843707in}}%
\pgfpathcurveto{\pgfqpoint{2.017564in}{1.843707in}}{\pgfqpoint{2.013237in}{1.841915in}}{\pgfqpoint{2.010047in}{1.838725in}}%
\pgfpathcurveto{\pgfqpoint{2.006857in}{1.835535in}}{\pgfqpoint{2.005065in}{1.831208in}}{\pgfqpoint{2.005065in}{1.826696in}}%
\pgfpathcurveto{\pgfqpoint{2.005065in}{1.822185in}}{\pgfqpoint{2.006857in}{1.817858in}}{\pgfqpoint{2.010047in}{1.814668in}}%
\pgfpathcurveto{\pgfqpoint{2.013237in}{1.811478in}}{\pgfqpoint{2.017564in}{1.809686in}}{\pgfqpoint{2.022076in}{1.809686in}}%
\pgfpathlineto{\pgfqpoint{2.022076in}{1.809686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847698in}{1.836625in}}%
\pgfpathcurveto{\pgfqpoint{1.852209in}{1.836625in}}{\pgfqpoint{1.856536in}{1.838417in}}{\pgfqpoint{1.859726in}{1.841607in}}%
\pgfpathcurveto{\pgfqpoint{1.862916in}{1.844797in}}{\pgfqpoint{1.864708in}{1.849124in}}{\pgfqpoint{1.864708in}{1.853635in}}%
\pgfpathcurveto{\pgfqpoint{1.864708in}{1.858146in}}{\pgfqpoint{1.862916in}{1.862473in}}{\pgfqpoint{1.859726in}{1.865663in}}%
\pgfpathcurveto{\pgfqpoint{1.856536in}{1.868853in}}{\pgfqpoint{1.852209in}{1.870645in}}{\pgfqpoint{1.847698in}{1.870645in}}%
\pgfpathcurveto{\pgfqpoint{1.843187in}{1.870645in}}{\pgfqpoint{1.838860in}{1.868853in}}{\pgfqpoint{1.835670in}{1.865663in}}%
\pgfpathcurveto{\pgfqpoint{1.832480in}{1.862473in}}{\pgfqpoint{1.830688in}{1.858146in}}{\pgfqpoint{1.830688in}{1.853635in}}%
\pgfpathcurveto{\pgfqpoint{1.830688in}{1.849124in}}{\pgfqpoint{1.832480in}{1.844797in}}{\pgfqpoint{1.835670in}{1.841607in}}%
\pgfpathcurveto{\pgfqpoint{1.838860in}{1.838417in}}{\pgfqpoint{1.843187in}{1.836625in}}{\pgfqpoint{1.847698in}{1.836625in}}%
\pgfpathlineto{\pgfqpoint{1.847698in}{1.836625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986661in}{1.809138in}}%
\pgfpathcurveto{\pgfqpoint{1.991172in}{1.809138in}}{\pgfqpoint{1.995499in}{1.810930in}}{\pgfqpoint{1.998689in}{1.814120in}}%
\pgfpathcurveto{\pgfqpoint{2.001879in}{1.817310in}}{\pgfqpoint{2.003672in}{1.821637in}}{\pgfqpoint{2.003672in}{1.826148in}}%
\pgfpathcurveto{\pgfqpoint{2.003672in}{1.830659in}}{\pgfqpoint{2.001879in}{1.834986in}}{\pgfqpoint{1.998689in}{1.838176in}}%
\pgfpathcurveto{\pgfqpoint{1.995499in}{1.841366in}}{\pgfqpoint{1.991172in}{1.843159in}}{\pgfqpoint{1.986661in}{1.843159in}}%
\pgfpathcurveto{\pgfqpoint{1.982150in}{1.843159in}}{\pgfqpoint{1.977823in}{1.841366in}}{\pgfqpoint{1.974633in}{1.838176in}}%
\pgfpathcurveto{\pgfqpoint{1.971443in}{1.834986in}}{\pgfqpoint{1.969651in}{1.830659in}}{\pgfqpoint{1.969651in}{1.826148in}}%
\pgfpathcurveto{\pgfqpoint{1.969651in}{1.821637in}}{\pgfqpoint{1.971443in}{1.817310in}}{\pgfqpoint{1.974633in}{1.814120in}}%
\pgfpathcurveto{\pgfqpoint{1.977823in}{1.810930in}}{\pgfqpoint{1.982150in}{1.809138in}}{\pgfqpoint{1.986661in}{1.809138in}}%
\pgfpathlineto{\pgfqpoint{1.986661in}{1.809138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884334in}{1.816301in}}%
\pgfpathcurveto{\pgfqpoint{1.888846in}{1.816301in}}{\pgfqpoint{1.893173in}{1.818093in}}{\pgfqpoint{1.896363in}{1.821283in}}%
\pgfpathcurveto{\pgfqpoint{1.899553in}{1.824473in}}{\pgfqpoint{1.901345in}{1.828800in}}{\pgfqpoint{1.901345in}{1.833311in}}%
\pgfpathcurveto{\pgfqpoint{1.901345in}{1.837822in}}{\pgfqpoint{1.899553in}{1.842149in}}{\pgfqpoint{1.896363in}{1.845339in}}%
\pgfpathcurveto{\pgfqpoint{1.893173in}{1.848529in}}{\pgfqpoint{1.888846in}{1.850321in}}{\pgfqpoint{1.884334in}{1.850321in}}%
\pgfpathcurveto{\pgfqpoint{1.879823in}{1.850321in}}{\pgfqpoint{1.875496in}{1.848529in}}{\pgfqpoint{1.872306in}{1.845339in}}%
\pgfpathcurveto{\pgfqpoint{1.869116in}{1.842149in}}{\pgfqpoint{1.867324in}{1.837822in}}{\pgfqpoint{1.867324in}{1.833311in}}%
\pgfpathcurveto{\pgfqpoint{1.867324in}{1.828800in}}{\pgfqpoint{1.869116in}{1.824473in}}{\pgfqpoint{1.872306in}{1.821283in}}%
\pgfpathcurveto{\pgfqpoint{1.875496in}{1.818093in}}{\pgfqpoint{1.879823in}{1.816301in}}{\pgfqpoint{1.884334in}{1.816301in}}%
\pgfpathlineto{\pgfqpoint{1.884334in}{1.816301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764991in}{1.835570in}}%
\pgfpathcurveto{\pgfqpoint{1.769502in}{1.835570in}}{\pgfqpoint{1.773829in}{1.837362in}}{\pgfqpoint{1.777019in}{1.840552in}}%
\pgfpathcurveto{\pgfqpoint{1.780209in}{1.843742in}}{\pgfqpoint{1.782001in}{1.848069in}}{\pgfqpoint{1.782001in}{1.852580in}}%
\pgfpathcurveto{\pgfqpoint{1.782001in}{1.857091in}}{\pgfqpoint{1.780209in}{1.861418in}}{\pgfqpoint{1.777019in}{1.864608in}}%
\pgfpathcurveto{\pgfqpoint{1.773829in}{1.867798in}}{\pgfqpoint{1.769502in}{1.869591in}}{\pgfqpoint{1.764991in}{1.869591in}}%
\pgfpathcurveto{\pgfqpoint{1.760480in}{1.869591in}}{\pgfqpoint{1.756152in}{1.867798in}}{\pgfqpoint{1.752963in}{1.864608in}}%
\pgfpathcurveto{\pgfqpoint{1.749773in}{1.861418in}}{\pgfqpoint{1.747980in}{1.857091in}}{\pgfqpoint{1.747980in}{1.852580in}}%
\pgfpathcurveto{\pgfqpoint{1.747980in}{1.848069in}}{\pgfqpoint{1.749773in}{1.843742in}}{\pgfqpoint{1.752963in}{1.840552in}}%
\pgfpathcurveto{\pgfqpoint{1.756152in}{1.837362in}}{\pgfqpoint{1.760480in}{1.835570in}}{\pgfqpoint{1.764991in}{1.835570in}}%
\pgfpathlineto{\pgfqpoint{1.764991in}{1.835570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937052in}{1.812890in}}%
\pgfpathcurveto{\pgfqpoint{1.941564in}{1.812890in}}{\pgfqpoint{1.945891in}{1.814682in}}{\pgfqpoint{1.949081in}{1.817872in}}%
\pgfpathcurveto{\pgfqpoint{1.952271in}{1.821062in}}{\pgfqpoint{1.954063in}{1.825389in}}{\pgfqpoint{1.954063in}{1.829901in}}%
\pgfpathcurveto{\pgfqpoint{1.954063in}{1.834412in}}{\pgfqpoint{1.952271in}{1.838739in}}{\pgfqpoint{1.949081in}{1.841929in}}%
\pgfpathcurveto{\pgfqpoint{1.945891in}{1.845119in}}{\pgfqpoint{1.941564in}{1.846911in}}{\pgfqpoint{1.937052in}{1.846911in}}%
\pgfpathcurveto{\pgfqpoint{1.932541in}{1.846911in}}{\pgfqpoint{1.928214in}{1.845119in}}{\pgfqpoint{1.925024in}{1.841929in}}%
\pgfpathcurveto{\pgfqpoint{1.921834in}{1.838739in}}{\pgfqpoint{1.920042in}{1.834412in}}{\pgfqpoint{1.920042in}{1.829901in}}%
\pgfpathcurveto{\pgfqpoint{1.920042in}{1.825389in}}{\pgfqpoint{1.921834in}{1.821062in}}{\pgfqpoint{1.925024in}{1.817872in}}%
\pgfpathcurveto{\pgfqpoint{1.928214in}{1.814682in}}{\pgfqpoint{1.932541in}{1.812890in}}{\pgfqpoint{1.937052in}{1.812890in}}%
\pgfpathlineto{\pgfqpoint{1.937052in}{1.812890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746337in}{1.899566in}}%
\pgfpathcurveto{\pgfqpoint{1.750849in}{1.899566in}}{\pgfqpoint{1.755176in}{1.901358in}}{\pgfqpoint{1.758366in}{1.904548in}}%
\pgfpathcurveto{\pgfqpoint{1.761555in}{1.907738in}}{\pgfqpoint{1.763348in}{1.912065in}}{\pgfqpoint{1.763348in}{1.916576in}}%
\pgfpathcurveto{\pgfqpoint{1.763348in}{1.921087in}}{\pgfqpoint{1.761555in}{1.925414in}}{\pgfqpoint{1.758366in}{1.928604in}}%
\pgfpathcurveto{\pgfqpoint{1.755176in}{1.931794in}}{\pgfqpoint{1.750849in}{1.933586in}}{\pgfqpoint{1.746337in}{1.933586in}}%
\pgfpathcurveto{\pgfqpoint{1.741826in}{1.933586in}}{\pgfqpoint{1.737499in}{1.931794in}}{\pgfqpoint{1.734309in}{1.928604in}}%
\pgfpathcurveto{\pgfqpoint{1.731119in}{1.925414in}}{\pgfqpoint{1.729327in}{1.921087in}}{\pgfqpoint{1.729327in}{1.916576in}}%
\pgfpathcurveto{\pgfqpoint{1.729327in}{1.912065in}}{\pgfqpoint{1.731119in}{1.907738in}}{\pgfqpoint{1.734309in}{1.904548in}}%
\pgfpathcurveto{\pgfqpoint{1.737499in}{1.901358in}}{\pgfqpoint{1.741826in}{1.899566in}}{\pgfqpoint{1.746337in}{1.899566in}}%
\pgfpathlineto{\pgfqpoint{1.746337in}{1.899566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483677in}{1.873965in}}%
\pgfpathcurveto{\pgfqpoint{1.488188in}{1.873965in}}{\pgfqpoint{1.492515in}{1.875757in}}{\pgfqpoint{1.495705in}{1.878947in}}%
\pgfpathcurveto{\pgfqpoint{1.498895in}{1.882137in}}{\pgfqpoint{1.500688in}{1.886464in}}{\pgfqpoint{1.500688in}{1.890975in}}%
\pgfpathcurveto{\pgfqpoint{1.500688in}{1.895486in}}{\pgfqpoint{1.498895in}{1.899813in}}{\pgfqpoint{1.495705in}{1.903003in}}%
\pgfpathcurveto{\pgfqpoint{1.492515in}{1.906193in}}{\pgfqpoint{1.488188in}{1.907985in}}{\pgfqpoint{1.483677in}{1.907985in}}%
\pgfpathcurveto{\pgfqpoint{1.479166in}{1.907985in}}{\pgfqpoint{1.474839in}{1.906193in}}{\pgfqpoint{1.471649in}{1.903003in}}%
\pgfpathcurveto{\pgfqpoint{1.468459in}{1.899813in}}{\pgfqpoint{1.466667in}{1.895486in}}{\pgfqpoint{1.466667in}{1.890975in}}%
\pgfpathcurveto{\pgfqpoint{1.466667in}{1.886464in}}{\pgfqpoint{1.468459in}{1.882137in}}{\pgfqpoint{1.471649in}{1.878947in}}%
\pgfpathcurveto{\pgfqpoint{1.474839in}{1.875757in}}{\pgfqpoint{1.479166in}{1.873965in}}{\pgfqpoint{1.483677in}{1.873965in}}%
\pgfpathlineto{\pgfqpoint{1.483677in}{1.873965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107892in}{1.794246in}}%
\pgfpathcurveto{\pgfqpoint{2.112403in}{1.794246in}}{\pgfqpoint{2.116730in}{1.796038in}}{\pgfqpoint{2.119920in}{1.799228in}}%
\pgfpathcurveto{\pgfqpoint{2.123110in}{1.802418in}}{\pgfqpoint{2.124902in}{1.806745in}}{\pgfqpoint{2.124902in}{1.811256in}}%
\pgfpathcurveto{\pgfqpoint{2.124902in}{1.815767in}}{\pgfqpoint{2.123110in}{1.820094in}}{\pgfqpoint{2.119920in}{1.823284in}}%
\pgfpathcurveto{\pgfqpoint{2.116730in}{1.826474in}}{\pgfqpoint{2.112403in}{1.828266in}}{\pgfqpoint{2.107892in}{1.828266in}}%
\pgfpathcurveto{\pgfqpoint{2.103381in}{1.828266in}}{\pgfqpoint{2.099054in}{1.826474in}}{\pgfqpoint{2.095864in}{1.823284in}}%
\pgfpathcurveto{\pgfqpoint{2.092674in}{1.820094in}}{\pgfqpoint{2.090882in}{1.815767in}}{\pgfqpoint{2.090882in}{1.811256in}}%
\pgfpathcurveto{\pgfqpoint{2.090882in}{1.806745in}}{\pgfqpoint{2.092674in}{1.802418in}}{\pgfqpoint{2.095864in}{1.799228in}}%
\pgfpathcurveto{\pgfqpoint{2.099054in}{1.796038in}}{\pgfqpoint{2.103381in}{1.794246in}}{\pgfqpoint{2.107892in}{1.794246in}}%
\pgfpathlineto{\pgfqpoint{2.107892in}{1.794246in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134515in}{1.760415in}}%
\pgfpathcurveto{\pgfqpoint{2.139026in}{1.760415in}}{\pgfqpoint{2.143353in}{1.762207in}}{\pgfqpoint{2.146543in}{1.765397in}}%
\pgfpathcurveto{\pgfqpoint{2.149733in}{1.768587in}}{\pgfqpoint{2.151525in}{1.772914in}}{\pgfqpoint{2.151525in}{1.777425in}}%
\pgfpathcurveto{\pgfqpoint{2.151525in}{1.781937in}}{\pgfqpoint{2.149733in}{1.786264in}}{\pgfqpoint{2.146543in}{1.789454in}}%
\pgfpathcurveto{\pgfqpoint{2.143353in}{1.792643in}}{\pgfqpoint{2.139026in}{1.794436in}}{\pgfqpoint{2.134515in}{1.794436in}}%
\pgfpathcurveto{\pgfqpoint{2.130003in}{1.794436in}}{\pgfqpoint{2.125676in}{1.792643in}}{\pgfqpoint{2.122486in}{1.789454in}}%
\pgfpathcurveto{\pgfqpoint{2.119297in}{1.786264in}}{\pgfqpoint{2.117504in}{1.781937in}}{\pgfqpoint{2.117504in}{1.777425in}}%
\pgfpathcurveto{\pgfqpoint{2.117504in}{1.772914in}}{\pgfqpoint{2.119297in}{1.768587in}}{\pgfqpoint{2.122486in}{1.765397in}}%
\pgfpathcurveto{\pgfqpoint{2.125676in}{1.762207in}}{\pgfqpoint{2.130003in}{1.760415in}}{\pgfqpoint{2.134515in}{1.760415in}}%
\pgfpathlineto{\pgfqpoint{2.134515in}{1.760415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669472in}{1.852598in}}%
\pgfpathcurveto{\pgfqpoint{1.673984in}{1.852598in}}{\pgfqpoint{1.678311in}{1.854391in}}{\pgfqpoint{1.681501in}{1.857581in}}%
\pgfpathcurveto{\pgfqpoint{1.684690in}{1.860770in}}{\pgfqpoint{1.686483in}{1.865097in}}{\pgfqpoint{1.686483in}{1.869609in}}%
\pgfpathcurveto{\pgfqpoint{1.686483in}{1.874120in}}{\pgfqpoint{1.684690in}{1.878447in}}{\pgfqpoint{1.681501in}{1.881637in}}%
\pgfpathcurveto{\pgfqpoint{1.678311in}{1.884827in}}{\pgfqpoint{1.673984in}{1.886619in}}{\pgfqpoint{1.669472in}{1.886619in}}%
\pgfpathcurveto{\pgfqpoint{1.664961in}{1.886619in}}{\pgfqpoint{1.660634in}{1.884827in}}{\pgfqpoint{1.657444in}{1.881637in}}%
\pgfpathcurveto{\pgfqpoint{1.654254in}{1.878447in}}{\pgfqpoint{1.652462in}{1.874120in}}{\pgfqpoint{1.652462in}{1.869609in}}%
\pgfpathcurveto{\pgfqpoint{1.652462in}{1.865097in}}{\pgfqpoint{1.654254in}{1.860770in}}{\pgfqpoint{1.657444in}{1.857581in}}%
\pgfpathcurveto{\pgfqpoint{1.660634in}{1.854391in}}{\pgfqpoint{1.664961in}{1.852598in}}{\pgfqpoint{1.669472in}{1.852598in}}%
\pgfpathlineto{\pgfqpoint{1.669472in}{1.852598in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968877in}{1.809041in}}%
\pgfpathcurveto{\pgfqpoint{1.973388in}{1.809041in}}{\pgfqpoint{1.977715in}{1.810833in}}{\pgfqpoint{1.980905in}{1.814023in}}%
\pgfpathcurveto{\pgfqpoint{1.984095in}{1.817213in}}{\pgfqpoint{1.985888in}{1.821540in}}{\pgfqpoint{1.985888in}{1.826051in}}%
\pgfpathcurveto{\pgfqpoint{1.985888in}{1.830563in}}{\pgfqpoint{1.984095in}{1.834890in}}{\pgfqpoint{1.980905in}{1.838079in}}%
\pgfpathcurveto{\pgfqpoint{1.977715in}{1.841269in}}{\pgfqpoint{1.973388in}{1.843062in}}{\pgfqpoint{1.968877in}{1.843062in}}%
\pgfpathcurveto{\pgfqpoint{1.964366in}{1.843062in}}{\pgfqpoint{1.960039in}{1.841269in}}{\pgfqpoint{1.956849in}{1.838079in}}%
\pgfpathcurveto{\pgfqpoint{1.953659in}{1.834890in}}{\pgfqpoint{1.951867in}{1.830563in}}{\pgfqpoint{1.951867in}{1.826051in}}%
\pgfpathcurveto{\pgfqpoint{1.951867in}{1.821540in}}{\pgfqpoint{1.953659in}{1.817213in}}{\pgfqpoint{1.956849in}{1.814023in}}%
\pgfpathcurveto{\pgfqpoint{1.960039in}{1.810833in}}{\pgfqpoint{1.964366in}{1.809041in}}{\pgfqpoint{1.968877in}{1.809041in}}%
\pgfpathlineto{\pgfqpoint{1.968877in}{1.809041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940879,0.805596,0.735167}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613971in}{1.883821in}}%
\pgfpathcurveto{\pgfqpoint{1.618482in}{1.883821in}}{\pgfqpoint{1.622809in}{1.885614in}}{\pgfqpoint{1.625999in}{1.888803in}}%
\pgfpathcurveto{\pgfqpoint{1.629189in}{1.891993in}}{\pgfqpoint{1.630982in}{1.896320in}}{\pgfqpoint{1.630982in}{1.900832in}}%
\pgfpathcurveto{\pgfqpoint{1.630982in}{1.905343in}}{\pgfqpoint{1.629189in}{1.909670in}}{\pgfqpoint{1.625999in}{1.912860in}}%
\pgfpathcurveto{\pgfqpoint{1.622809in}{1.916050in}}{\pgfqpoint{1.618482in}{1.917842in}}{\pgfqpoint{1.613971in}{1.917842in}}%
\pgfpathcurveto{\pgfqpoint{1.609460in}{1.917842in}}{\pgfqpoint{1.605133in}{1.916050in}}{\pgfqpoint{1.601943in}{1.912860in}}%
\pgfpathcurveto{\pgfqpoint{1.598753in}{1.909670in}}{\pgfqpoint{1.596961in}{1.905343in}}{\pgfqpoint{1.596961in}{1.900832in}}%
\pgfpathcurveto{\pgfqpoint{1.596961in}{1.896320in}}{\pgfqpoint{1.598753in}{1.891993in}}{\pgfqpoint{1.601943in}{1.888803in}}%
\pgfpathcurveto{\pgfqpoint{1.605133in}{1.885614in}}{\pgfqpoint{1.609460in}{1.883821in}}{\pgfqpoint{1.613971in}{1.883821in}}%
\pgfpathlineto{\pgfqpoint{1.613971in}{1.883821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002455in}{1.825788in}}%
\pgfpathcurveto{\pgfqpoint{2.006966in}{1.825788in}}{\pgfqpoint{2.011293in}{1.827580in}}{\pgfqpoint{2.014483in}{1.830770in}}%
\pgfpathcurveto{\pgfqpoint{2.017673in}{1.833960in}}{\pgfqpoint{2.019465in}{1.838287in}}{\pgfqpoint{2.019465in}{1.842798in}}%
\pgfpathcurveto{\pgfqpoint{2.019465in}{1.847309in}}{\pgfqpoint{2.017673in}{1.851636in}}{\pgfqpoint{2.014483in}{1.854826in}}%
\pgfpathcurveto{\pgfqpoint{2.011293in}{1.858016in}}{\pgfqpoint{2.006966in}{1.859808in}}{\pgfqpoint{2.002455in}{1.859808in}}%
\pgfpathcurveto{\pgfqpoint{1.997944in}{1.859808in}}{\pgfqpoint{1.993617in}{1.858016in}}{\pgfqpoint{1.990427in}{1.854826in}}%
\pgfpathcurveto{\pgfqpoint{1.987237in}{1.851636in}}{\pgfqpoint{1.985445in}{1.847309in}}{\pgfqpoint{1.985445in}{1.842798in}}%
\pgfpathcurveto{\pgfqpoint{1.985445in}{1.838287in}}{\pgfqpoint{1.987237in}{1.833960in}}{\pgfqpoint{1.990427in}{1.830770in}}%
\pgfpathcurveto{\pgfqpoint{1.993617in}{1.827580in}}{\pgfqpoint{1.997944in}{1.825788in}}{\pgfqpoint{2.002455in}{1.825788in}}%
\pgfpathlineto{\pgfqpoint{2.002455in}{1.825788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902495in}{1.805683in}}%
\pgfpathcurveto{\pgfqpoint{1.907006in}{1.805683in}}{\pgfqpoint{1.911333in}{1.807475in}}{\pgfqpoint{1.914523in}{1.810665in}}%
\pgfpathcurveto{\pgfqpoint{1.917713in}{1.813855in}}{\pgfqpoint{1.919505in}{1.818182in}}{\pgfqpoint{1.919505in}{1.822693in}}%
\pgfpathcurveto{\pgfqpoint{1.919505in}{1.827204in}}{\pgfqpoint{1.917713in}{1.831531in}}{\pgfqpoint{1.914523in}{1.834721in}}%
\pgfpathcurveto{\pgfqpoint{1.911333in}{1.837911in}}{\pgfqpoint{1.907006in}{1.839704in}}{\pgfqpoint{1.902495in}{1.839704in}}%
\pgfpathcurveto{\pgfqpoint{1.897984in}{1.839704in}}{\pgfqpoint{1.893656in}{1.837911in}}{\pgfqpoint{1.890467in}{1.834721in}}%
\pgfpathcurveto{\pgfqpoint{1.887277in}{1.831531in}}{\pgfqpoint{1.885484in}{1.827204in}}{\pgfqpoint{1.885484in}{1.822693in}}%
\pgfpathcurveto{\pgfqpoint{1.885484in}{1.818182in}}{\pgfqpoint{1.887277in}{1.813855in}}{\pgfqpoint{1.890467in}{1.810665in}}%
\pgfpathcurveto{\pgfqpoint{1.893656in}{1.807475in}}{\pgfqpoint{1.897984in}{1.805683in}}{\pgfqpoint{1.902495in}{1.805683in}}%
\pgfpathlineto{\pgfqpoint{1.902495in}{1.805683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909977in}{1.815824in}}%
\pgfpathcurveto{\pgfqpoint{1.914488in}{1.815824in}}{\pgfqpoint{1.918815in}{1.817617in}}{\pgfqpoint{1.922005in}{1.820807in}}%
\pgfpathcurveto{\pgfqpoint{1.925195in}{1.823997in}}{\pgfqpoint{1.926987in}{1.828324in}}{\pgfqpoint{1.926987in}{1.832835in}}%
\pgfpathcurveto{\pgfqpoint{1.926987in}{1.837346in}}{\pgfqpoint{1.925195in}{1.841673in}}{\pgfqpoint{1.922005in}{1.844863in}}%
\pgfpathcurveto{\pgfqpoint{1.918815in}{1.848053in}}{\pgfqpoint{1.914488in}{1.849845in}}{\pgfqpoint{1.909977in}{1.849845in}}%
\pgfpathcurveto{\pgfqpoint{1.905466in}{1.849845in}}{\pgfqpoint{1.901139in}{1.848053in}}{\pgfqpoint{1.897949in}{1.844863in}}%
\pgfpathcurveto{\pgfqpoint{1.894759in}{1.841673in}}{\pgfqpoint{1.892966in}{1.837346in}}{\pgfqpoint{1.892966in}{1.832835in}}%
\pgfpathcurveto{\pgfqpoint{1.892966in}{1.828324in}}{\pgfqpoint{1.894759in}{1.823997in}}{\pgfqpoint{1.897949in}{1.820807in}}%
\pgfpathcurveto{\pgfqpoint{1.901139in}{1.817617in}}{\pgfqpoint{1.905466in}{1.815824in}}{\pgfqpoint{1.909977in}{1.815824in}}%
\pgfpathlineto{\pgfqpoint{1.909977in}{1.815824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632500in}{1.874028in}}%
\pgfpathcurveto{\pgfqpoint{1.637012in}{1.874028in}}{\pgfqpoint{1.641339in}{1.875820in}}{\pgfqpoint{1.644529in}{1.879010in}}%
\pgfpathcurveto{\pgfqpoint{1.647718in}{1.882200in}}{\pgfqpoint{1.649511in}{1.886527in}}{\pgfqpoint{1.649511in}{1.891038in}}%
\pgfpathcurveto{\pgfqpoint{1.649511in}{1.895550in}}{\pgfqpoint{1.647718in}{1.899877in}}{\pgfqpoint{1.644529in}{1.903067in}}%
\pgfpathcurveto{\pgfqpoint{1.641339in}{1.906257in}}{\pgfqpoint{1.637012in}{1.908049in}}{\pgfqpoint{1.632500in}{1.908049in}}%
\pgfpathcurveto{\pgfqpoint{1.627989in}{1.908049in}}{\pgfqpoint{1.623662in}{1.906257in}}{\pgfqpoint{1.620472in}{1.903067in}}%
\pgfpathcurveto{\pgfqpoint{1.617282in}{1.899877in}}{\pgfqpoint{1.615490in}{1.895550in}}{\pgfqpoint{1.615490in}{1.891038in}}%
\pgfpathcurveto{\pgfqpoint{1.615490in}{1.886527in}}{\pgfqpoint{1.617282in}{1.882200in}}{\pgfqpoint{1.620472in}{1.879010in}}%
\pgfpathcurveto{\pgfqpoint{1.623662in}{1.875820in}}{\pgfqpoint{1.627989in}{1.874028in}}{\pgfqpoint{1.632500in}{1.874028in}}%
\pgfpathlineto{\pgfqpoint{1.632500in}{1.874028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821894in}{1.840221in}}%
\pgfpathcurveto{\pgfqpoint{1.826405in}{1.840221in}}{\pgfqpoint{1.830732in}{1.842013in}}{\pgfqpoint{1.833922in}{1.845203in}}%
\pgfpathcurveto{\pgfqpoint{1.837112in}{1.848393in}}{\pgfqpoint{1.838904in}{1.852720in}}{\pgfqpoint{1.838904in}{1.857231in}}%
\pgfpathcurveto{\pgfqpoint{1.838904in}{1.861742in}}{\pgfqpoint{1.837112in}{1.866069in}}{\pgfqpoint{1.833922in}{1.869259in}}%
\pgfpathcurveto{\pgfqpoint{1.830732in}{1.872449in}}{\pgfqpoint{1.826405in}{1.874241in}}{\pgfqpoint{1.821894in}{1.874241in}}%
\pgfpathcurveto{\pgfqpoint{1.817383in}{1.874241in}}{\pgfqpoint{1.813056in}{1.872449in}}{\pgfqpoint{1.809866in}{1.869259in}}%
\pgfpathcurveto{\pgfqpoint{1.806676in}{1.866069in}}{\pgfqpoint{1.804884in}{1.861742in}}{\pgfqpoint{1.804884in}{1.857231in}}%
\pgfpathcurveto{\pgfqpoint{1.804884in}{1.852720in}}{\pgfqpoint{1.806676in}{1.848393in}}{\pgfqpoint{1.809866in}{1.845203in}}%
\pgfpathcurveto{\pgfqpoint{1.813056in}{1.842013in}}{\pgfqpoint{1.817383in}{1.840221in}}{\pgfqpoint{1.821894in}{1.840221in}}%
\pgfpathlineto{\pgfqpoint{1.821894in}{1.840221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.158622in}{1.762071in}}%
\pgfpathcurveto{\pgfqpoint{2.163134in}{1.762071in}}{\pgfqpoint{2.167461in}{1.763863in}}{\pgfqpoint{2.170651in}{1.767053in}}%
\pgfpathcurveto{\pgfqpoint{2.173840in}{1.770243in}}{\pgfqpoint{2.175633in}{1.774570in}}{\pgfqpoint{2.175633in}{1.779081in}}%
\pgfpathcurveto{\pgfqpoint{2.175633in}{1.783592in}}{\pgfqpoint{2.173840in}{1.787919in}}{\pgfqpoint{2.170651in}{1.791109in}}%
\pgfpathcurveto{\pgfqpoint{2.167461in}{1.794299in}}{\pgfqpoint{2.163134in}{1.796091in}}{\pgfqpoint{2.158622in}{1.796091in}}%
\pgfpathcurveto{\pgfqpoint{2.154111in}{1.796091in}}{\pgfqpoint{2.149784in}{1.794299in}}{\pgfqpoint{2.146594in}{1.791109in}}%
\pgfpathcurveto{\pgfqpoint{2.143404in}{1.787919in}}{\pgfqpoint{2.141612in}{1.783592in}}{\pgfqpoint{2.141612in}{1.779081in}}%
\pgfpathcurveto{\pgfqpoint{2.141612in}{1.774570in}}{\pgfqpoint{2.143404in}{1.770243in}}{\pgfqpoint{2.146594in}{1.767053in}}%
\pgfpathcurveto{\pgfqpoint{2.149784in}{1.763863in}}{\pgfqpoint{2.154111in}{1.762071in}}{\pgfqpoint{2.158622in}{1.762071in}}%
\pgfpathlineto{\pgfqpoint{2.158622in}{1.762071in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004638in}{1.819844in}}%
\pgfpathcurveto{\pgfqpoint{2.009149in}{1.819844in}}{\pgfqpoint{2.013476in}{1.821636in}}{\pgfqpoint{2.016666in}{1.824826in}}%
\pgfpathcurveto{\pgfqpoint{2.019856in}{1.828016in}}{\pgfqpoint{2.021649in}{1.832343in}}{\pgfqpoint{2.021649in}{1.836854in}}%
\pgfpathcurveto{\pgfqpoint{2.021649in}{1.841365in}}{\pgfqpoint{2.019856in}{1.845692in}}{\pgfqpoint{2.016666in}{1.848882in}}%
\pgfpathcurveto{\pgfqpoint{2.013476in}{1.852072in}}{\pgfqpoint{2.009149in}{1.853864in}}{\pgfqpoint{2.004638in}{1.853864in}}%
\pgfpathcurveto{\pgfqpoint{2.000127in}{1.853864in}}{\pgfqpoint{1.995800in}{1.852072in}}{\pgfqpoint{1.992610in}{1.848882in}}%
\pgfpathcurveto{\pgfqpoint{1.989420in}{1.845692in}}{\pgfqpoint{1.987628in}{1.841365in}}{\pgfqpoint{1.987628in}{1.836854in}}%
\pgfpathcurveto{\pgfqpoint{1.987628in}{1.832343in}}{\pgfqpoint{1.989420in}{1.828016in}}{\pgfqpoint{1.992610in}{1.824826in}}%
\pgfpathcurveto{\pgfqpoint{1.995800in}{1.821636in}}{\pgfqpoint{2.000127in}{1.819844in}}{\pgfqpoint{2.004638in}{1.819844in}}%
\pgfpathlineto{\pgfqpoint{2.004638in}{1.819844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851219in}{1.842920in}}%
\pgfpathcurveto{\pgfqpoint{1.855730in}{1.842920in}}{\pgfqpoint{1.860057in}{1.844712in}}{\pgfqpoint{1.863247in}{1.847902in}}%
\pgfpathcurveto{\pgfqpoint{1.866437in}{1.851092in}}{\pgfqpoint{1.868229in}{1.855419in}}{\pgfqpoint{1.868229in}{1.859930in}}%
\pgfpathcurveto{\pgfqpoint{1.868229in}{1.864442in}}{\pgfqpoint{1.866437in}{1.868769in}}{\pgfqpoint{1.863247in}{1.871958in}}%
\pgfpathcurveto{\pgfqpoint{1.860057in}{1.875148in}}{\pgfqpoint{1.855730in}{1.876941in}}{\pgfqpoint{1.851219in}{1.876941in}}%
\pgfpathcurveto{\pgfqpoint{1.846708in}{1.876941in}}{\pgfqpoint{1.842381in}{1.875148in}}{\pgfqpoint{1.839191in}{1.871958in}}%
\pgfpathcurveto{\pgfqpoint{1.836001in}{1.868769in}}{\pgfqpoint{1.834209in}{1.864442in}}{\pgfqpoint{1.834209in}{1.859930in}}%
\pgfpathcurveto{\pgfqpoint{1.834209in}{1.855419in}}{\pgfqpoint{1.836001in}{1.851092in}}{\pgfqpoint{1.839191in}{1.847902in}}%
\pgfpathcurveto{\pgfqpoint{1.842381in}{1.844712in}}{\pgfqpoint{1.846708in}{1.842920in}}{\pgfqpoint{1.851219in}{1.842920in}}%
\pgfpathlineto{\pgfqpoint{1.851219in}{1.842920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001557in}{1.807407in}}%
\pgfpathcurveto{\pgfqpoint{2.006068in}{1.807407in}}{\pgfqpoint{2.010395in}{1.809199in}}{\pgfqpoint{2.013585in}{1.812389in}}%
\pgfpathcurveto{\pgfqpoint{2.016775in}{1.815579in}}{\pgfqpoint{2.018567in}{1.819906in}}{\pgfqpoint{2.018567in}{1.824417in}}%
\pgfpathcurveto{\pgfqpoint{2.018567in}{1.828928in}}{\pgfqpoint{2.016775in}{1.833255in}}{\pgfqpoint{2.013585in}{1.836445in}}%
\pgfpathcurveto{\pgfqpoint{2.010395in}{1.839635in}}{\pgfqpoint{2.006068in}{1.841427in}}{\pgfqpoint{2.001557in}{1.841427in}}%
\pgfpathcurveto{\pgfqpoint{1.997045in}{1.841427in}}{\pgfqpoint{1.992718in}{1.839635in}}{\pgfqpoint{1.989528in}{1.836445in}}%
\pgfpathcurveto{\pgfqpoint{1.986338in}{1.833255in}}{\pgfqpoint{1.984546in}{1.828928in}}{\pgfqpoint{1.984546in}{1.824417in}}%
\pgfpathcurveto{\pgfqpoint{1.984546in}{1.819906in}}{\pgfqpoint{1.986338in}{1.815579in}}{\pgfqpoint{1.989528in}{1.812389in}}%
\pgfpathcurveto{\pgfqpoint{1.992718in}{1.809199in}}{\pgfqpoint{1.997045in}{1.807407in}}{\pgfqpoint{2.001557in}{1.807407in}}%
\pgfpathlineto{\pgfqpoint{2.001557in}{1.807407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661375in}{1.874300in}}%
\pgfpathcurveto{\pgfqpoint{1.665886in}{1.874300in}}{\pgfqpoint{1.670213in}{1.876092in}}{\pgfqpoint{1.673403in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{1.676593in}{1.882472in}}{\pgfqpoint{1.678385in}{1.886799in}}{\pgfqpoint{1.678385in}{1.891310in}}%
\pgfpathcurveto{\pgfqpoint{1.678385in}{1.895822in}}{\pgfqpoint{1.676593in}{1.900149in}}{\pgfqpoint{1.673403in}{1.903339in}}%
\pgfpathcurveto{\pgfqpoint{1.670213in}{1.906528in}}{\pgfqpoint{1.665886in}{1.908321in}}{\pgfqpoint{1.661375in}{1.908321in}}%
\pgfpathcurveto{\pgfqpoint{1.656863in}{1.908321in}}{\pgfqpoint{1.652536in}{1.906528in}}{\pgfqpoint{1.649346in}{1.903339in}}%
\pgfpathcurveto{\pgfqpoint{1.646157in}{1.900149in}}{\pgfqpoint{1.644364in}{1.895822in}}{\pgfqpoint{1.644364in}{1.891310in}}%
\pgfpathcurveto{\pgfqpoint{1.644364in}{1.886799in}}{\pgfqpoint{1.646157in}{1.882472in}}{\pgfqpoint{1.649346in}{1.879282in}}%
\pgfpathcurveto{\pgfqpoint{1.652536in}{1.876092in}}{\pgfqpoint{1.656863in}{1.874300in}}{\pgfqpoint{1.661375in}{1.874300in}}%
\pgfpathlineto{\pgfqpoint{1.661375in}{1.874300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131107in}{1.784941in}}%
\pgfpathcurveto{\pgfqpoint{2.135618in}{1.784941in}}{\pgfqpoint{2.139945in}{1.786733in}}{\pgfqpoint{2.143135in}{1.789923in}}%
\pgfpathcurveto{\pgfqpoint{2.146325in}{1.793113in}}{\pgfqpoint{2.148117in}{1.797440in}}{\pgfqpoint{2.148117in}{1.801951in}}%
\pgfpathcurveto{\pgfqpoint{2.148117in}{1.806462in}}{\pgfqpoint{2.146325in}{1.810789in}}{\pgfqpoint{2.143135in}{1.813979in}}%
\pgfpathcurveto{\pgfqpoint{2.139945in}{1.817169in}}{\pgfqpoint{2.135618in}{1.818961in}}{\pgfqpoint{2.131107in}{1.818961in}}%
\pgfpathcurveto{\pgfqpoint{2.126596in}{1.818961in}}{\pgfqpoint{2.122268in}{1.817169in}}{\pgfqpoint{2.119079in}{1.813979in}}%
\pgfpathcurveto{\pgfqpoint{2.115889in}{1.810789in}}{\pgfqpoint{2.114096in}{1.806462in}}{\pgfqpoint{2.114096in}{1.801951in}}%
\pgfpathcurveto{\pgfqpoint{2.114096in}{1.797440in}}{\pgfqpoint{2.115889in}{1.793113in}}{\pgfqpoint{2.119079in}{1.789923in}}%
\pgfpathcurveto{\pgfqpoint{2.122268in}{1.786733in}}{\pgfqpoint{2.126596in}{1.784941in}}{\pgfqpoint{2.131107in}{1.784941in}}%
\pgfpathlineto{\pgfqpoint{2.131107in}{1.784941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033935in}{1.799215in}}%
\pgfpathcurveto{\pgfqpoint{2.038446in}{1.799215in}}{\pgfqpoint{2.042773in}{1.801007in}}{\pgfqpoint{2.045963in}{1.804197in}}%
\pgfpathcurveto{\pgfqpoint{2.049153in}{1.807387in}}{\pgfqpoint{2.050945in}{1.811714in}}{\pgfqpoint{2.050945in}{1.816225in}}%
\pgfpathcurveto{\pgfqpoint{2.050945in}{1.820736in}}{\pgfqpoint{2.049153in}{1.825063in}}{\pgfqpoint{2.045963in}{1.828253in}}%
\pgfpathcurveto{\pgfqpoint{2.042773in}{1.831443in}}{\pgfqpoint{2.038446in}{1.833236in}}{\pgfqpoint{2.033935in}{1.833236in}}%
\pgfpathcurveto{\pgfqpoint{2.029424in}{1.833236in}}{\pgfqpoint{2.025097in}{1.831443in}}{\pgfqpoint{2.021907in}{1.828253in}}%
\pgfpathcurveto{\pgfqpoint{2.018717in}{1.825063in}}{\pgfqpoint{2.016925in}{1.820736in}}{\pgfqpoint{2.016925in}{1.816225in}}%
\pgfpathcurveto{\pgfqpoint{2.016925in}{1.811714in}}{\pgfqpoint{2.018717in}{1.807387in}}{\pgfqpoint{2.021907in}{1.804197in}}%
\pgfpathcurveto{\pgfqpoint{2.025097in}{1.801007in}}{\pgfqpoint{2.029424in}{1.799215in}}{\pgfqpoint{2.033935in}{1.799215in}}%
\pgfpathlineto{\pgfqpoint{2.033935in}{1.799215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766394in}{1.863733in}}%
\pgfpathcurveto{\pgfqpoint{1.770905in}{1.863733in}}{\pgfqpoint{1.775232in}{1.865526in}}{\pgfqpoint{1.778422in}{1.868716in}}%
\pgfpathcurveto{\pgfqpoint{1.781612in}{1.871906in}}{\pgfqpoint{1.783405in}{1.876233in}}{\pgfqpoint{1.783405in}{1.880744in}}%
\pgfpathcurveto{\pgfqpoint{1.783405in}{1.885255in}}{\pgfqpoint{1.781612in}{1.889582in}}{\pgfqpoint{1.778422in}{1.892772in}}%
\pgfpathcurveto{\pgfqpoint{1.775232in}{1.895962in}}{\pgfqpoint{1.770905in}{1.897754in}}{\pgfqpoint{1.766394in}{1.897754in}}%
\pgfpathcurveto{\pgfqpoint{1.761883in}{1.897754in}}{\pgfqpoint{1.757556in}{1.895962in}}{\pgfqpoint{1.754366in}{1.892772in}}%
\pgfpathcurveto{\pgfqpoint{1.751176in}{1.889582in}}{\pgfqpoint{1.749384in}{1.885255in}}{\pgfqpoint{1.749384in}{1.880744in}}%
\pgfpathcurveto{\pgfqpoint{1.749384in}{1.876233in}}{\pgfqpoint{1.751176in}{1.871906in}}{\pgfqpoint{1.754366in}{1.868716in}}%
\pgfpathcurveto{\pgfqpoint{1.757556in}{1.865526in}}{\pgfqpoint{1.761883in}{1.863733in}}{\pgfqpoint{1.766394in}{1.863733in}}%
\pgfpathlineto{\pgfqpoint{1.766394in}{1.863733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625151in}{1.875380in}}%
\pgfpathcurveto{\pgfqpoint{1.629662in}{1.875380in}}{\pgfqpoint{1.633990in}{1.877172in}}{\pgfqpoint{1.637179in}{1.880362in}}%
\pgfpathcurveto{\pgfqpoint{1.640369in}{1.883552in}}{\pgfqpoint{1.642162in}{1.887879in}}{\pgfqpoint{1.642162in}{1.892390in}}%
\pgfpathcurveto{\pgfqpoint{1.642162in}{1.896902in}}{\pgfqpoint{1.640369in}{1.901229in}}{\pgfqpoint{1.637179in}{1.904418in}}%
\pgfpathcurveto{\pgfqpoint{1.633990in}{1.907608in}}{\pgfqpoint{1.629662in}{1.909401in}}{\pgfqpoint{1.625151in}{1.909401in}}%
\pgfpathcurveto{\pgfqpoint{1.620640in}{1.909401in}}{\pgfqpoint{1.616313in}{1.907608in}}{\pgfqpoint{1.613123in}{1.904418in}}%
\pgfpathcurveto{\pgfqpoint{1.609933in}{1.901229in}}{\pgfqpoint{1.608141in}{1.896902in}}{\pgfqpoint{1.608141in}{1.892390in}}%
\pgfpathcurveto{\pgfqpoint{1.608141in}{1.887879in}}{\pgfqpoint{1.609933in}{1.883552in}}{\pgfqpoint{1.613123in}{1.880362in}}%
\pgfpathcurveto{\pgfqpoint{1.616313in}{1.877172in}}{\pgfqpoint{1.620640in}{1.875380in}}{\pgfqpoint{1.625151in}{1.875380in}}%
\pgfpathlineto{\pgfqpoint{1.625151in}{1.875380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506071in}{1.920292in}}%
\pgfpathcurveto{\pgfqpoint{1.510582in}{1.920292in}}{\pgfqpoint{1.514909in}{1.922085in}}{\pgfqpoint{1.518099in}{1.925275in}}%
\pgfpathcurveto{\pgfqpoint{1.521289in}{1.928465in}}{\pgfqpoint{1.523082in}{1.932792in}}{\pgfqpoint{1.523082in}{1.937303in}}%
\pgfpathcurveto{\pgfqpoint{1.523082in}{1.941814in}}{\pgfqpoint{1.521289in}{1.946141in}}{\pgfqpoint{1.518099in}{1.949331in}}%
\pgfpathcurveto{\pgfqpoint{1.514909in}{1.952521in}}{\pgfqpoint{1.510582in}{1.954313in}}{\pgfqpoint{1.506071in}{1.954313in}}%
\pgfpathcurveto{\pgfqpoint{1.501560in}{1.954313in}}{\pgfqpoint{1.497233in}{1.952521in}}{\pgfqpoint{1.494043in}{1.949331in}}%
\pgfpathcurveto{\pgfqpoint{1.490853in}{1.946141in}}{\pgfqpoint{1.489061in}{1.941814in}}{\pgfqpoint{1.489061in}{1.937303in}}%
\pgfpathcurveto{\pgfqpoint{1.489061in}{1.932792in}}{\pgfqpoint{1.490853in}{1.928465in}}{\pgfqpoint{1.494043in}{1.925275in}}%
\pgfpathcurveto{\pgfqpoint{1.497233in}{1.922085in}}{\pgfqpoint{1.501560in}{1.920292in}}{\pgfqpoint{1.506071in}{1.920292in}}%
\pgfpathlineto{\pgfqpoint{1.506071in}{1.920292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695950in}{1.865358in}}%
\pgfpathcurveto{\pgfqpoint{1.700461in}{1.865358in}}{\pgfqpoint{1.704788in}{1.867150in}}{\pgfqpoint{1.707978in}{1.870340in}}%
\pgfpathcurveto{\pgfqpoint{1.711168in}{1.873530in}}{\pgfqpoint{1.712960in}{1.877857in}}{\pgfqpoint{1.712960in}{1.882368in}}%
\pgfpathcurveto{\pgfqpoint{1.712960in}{1.886880in}}{\pgfqpoint{1.711168in}{1.891207in}}{\pgfqpoint{1.707978in}{1.894397in}}%
\pgfpathcurveto{\pgfqpoint{1.704788in}{1.897586in}}{\pgfqpoint{1.700461in}{1.899379in}}{\pgfqpoint{1.695950in}{1.899379in}}%
\pgfpathcurveto{\pgfqpoint{1.691439in}{1.899379in}}{\pgfqpoint{1.687112in}{1.897586in}}{\pgfqpoint{1.683922in}{1.894397in}}%
\pgfpathcurveto{\pgfqpoint{1.680732in}{1.891207in}}{\pgfqpoint{1.678940in}{1.886880in}}{\pgfqpoint{1.678940in}{1.882368in}}%
\pgfpathcurveto{\pgfqpoint{1.678940in}{1.877857in}}{\pgfqpoint{1.680732in}{1.873530in}}{\pgfqpoint{1.683922in}{1.870340in}}%
\pgfpathcurveto{\pgfqpoint{1.687112in}{1.867150in}}{\pgfqpoint{1.691439in}{1.865358in}}{\pgfqpoint{1.695950in}{1.865358in}}%
\pgfpathlineto{\pgfqpoint{1.695950in}{1.865358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890474in}{1.817248in}}%
\pgfpathcurveto{\pgfqpoint{1.894986in}{1.817248in}}{\pgfqpoint{1.899313in}{1.819041in}}{\pgfqpoint{1.902503in}{1.822230in}}%
\pgfpathcurveto{\pgfqpoint{1.905693in}{1.825420in}}{\pgfqpoint{1.907485in}{1.829747in}}{\pgfqpoint{1.907485in}{1.834259in}}%
\pgfpathcurveto{\pgfqpoint{1.907485in}{1.838770in}}{\pgfqpoint{1.905693in}{1.843097in}}{\pgfqpoint{1.902503in}{1.846287in}}%
\pgfpathcurveto{\pgfqpoint{1.899313in}{1.849477in}}{\pgfqpoint{1.894986in}{1.851269in}}{\pgfqpoint{1.890474in}{1.851269in}}%
\pgfpathcurveto{\pgfqpoint{1.885963in}{1.851269in}}{\pgfqpoint{1.881636in}{1.849477in}}{\pgfqpoint{1.878446in}{1.846287in}}%
\pgfpathcurveto{\pgfqpoint{1.875256in}{1.843097in}}{\pgfqpoint{1.873464in}{1.838770in}}{\pgfqpoint{1.873464in}{1.834259in}}%
\pgfpathcurveto{\pgfqpoint{1.873464in}{1.829747in}}{\pgfqpoint{1.875256in}{1.825420in}}{\pgfqpoint{1.878446in}{1.822230in}}%
\pgfpathcurveto{\pgfqpoint{1.881636in}{1.819041in}}{\pgfqpoint{1.885963in}{1.817248in}}{\pgfqpoint{1.890474in}{1.817248in}}%
\pgfpathlineto{\pgfqpoint{1.890474in}{1.817248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874645in}{1.818457in}}%
\pgfpathcurveto{\pgfqpoint{1.879156in}{1.818457in}}{\pgfqpoint{1.883483in}{1.820249in}}{\pgfqpoint{1.886673in}{1.823439in}}%
\pgfpathcurveto{\pgfqpoint{1.889863in}{1.826629in}}{\pgfqpoint{1.891655in}{1.830956in}}{\pgfqpoint{1.891655in}{1.835467in}}%
\pgfpathcurveto{\pgfqpoint{1.891655in}{1.839978in}}{\pgfqpoint{1.889863in}{1.844305in}}{\pgfqpoint{1.886673in}{1.847495in}}%
\pgfpathcurveto{\pgfqpoint{1.883483in}{1.850685in}}{\pgfqpoint{1.879156in}{1.852477in}}{\pgfqpoint{1.874645in}{1.852477in}}%
\pgfpathcurveto{\pgfqpoint{1.870133in}{1.852477in}}{\pgfqpoint{1.865806in}{1.850685in}}{\pgfqpoint{1.862617in}{1.847495in}}%
\pgfpathcurveto{\pgfqpoint{1.859427in}{1.844305in}}{\pgfqpoint{1.857634in}{1.839978in}}{\pgfqpoint{1.857634in}{1.835467in}}%
\pgfpathcurveto{\pgfqpoint{1.857634in}{1.830956in}}{\pgfqpoint{1.859427in}{1.826629in}}{\pgfqpoint{1.862617in}{1.823439in}}%
\pgfpathcurveto{\pgfqpoint{1.865806in}{1.820249in}}{\pgfqpoint{1.870133in}{1.818457in}}{\pgfqpoint{1.874645in}{1.818457in}}%
\pgfpathlineto{\pgfqpoint{1.874645in}{1.818457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.702971in}{1.867876in}}%
\pgfpathcurveto{\pgfqpoint{1.707482in}{1.867876in}}{\pgfqpoint{1.711809in}{1.869668in}}{\pgfqpoint{1.714999in}{1.872858in}}%
\pgfpathcurveto{\pgfqpoint{1.718189in}{1.876048in}}{\pgfqpoint{1.719981in}{1.880375in}}{\pgfqpoint{1.719981in}{1.884886in}}%
\pgfpathcurveto{\pgfqpoint{1.719981in}{1.889397in}}{\pgfqpoint{1.718189in}{1.893724in}}{\pgfqpoint{1.714999in}{1.896914in}}%
\pgfpathcurveto{\pgfqpoint{1.711809in}{1.900104in}}{\pgfqpoint{1.707482in}{1.901896in}}{\pgfqpoint{1.702971in}{1.901896in}}%
\pgfpathcurveto{\pgfqpoint{1.698459in}{1.901896in}}{\pgfqpoint{1.694132in}{1.900104in}}{\pgfqpoint{1.690943in}{1.896914in}}%
\pgfpathcurveto{\pgfqpoint{1.687753in}{1.893724in}}{\pgfqpoint{1.685960in}{1.889397in}}{\pgfqpoint{1.685960in}{1.884886in}}%
\pgfpathcurveto{\pgfqpoint{1.685960in}{1.880375in}}{\pgfqpoint{1.687753in}{1.876048in}}{\pgfqpoint{1.690943in}{1.872858in}}%
\pgfpathcurveto{\pgfqpoint{1.694132in}{1.869668in}}{\pgfqpoint{1.698459in}{1.867876in}}{\pgfqpoint{1.702971in}{1.867876in}}%
\pgfpathlineto{\pgfqpoint{1.702971in}{1.867876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034668in}{1.792548in}}%
\pgfpathcurveto{\pgfqpoint{2.039179in}{1.792548in}}{\pgfqpoint{2.043506in}{1.794340in}}{\pgfqpoint{2.046696in}{1.797530in}}%
\pgfpathcurveto{\pgfqpoint{2.049886in}{1.800720in}}{\pgfqpoint{2.051678in}{1.805047in}}{\pgfqpoint{2.051678in}{1.809558in}}%
\pgfpathcurveto{\pgfqpoint{2.051678in}{1.814070in}}{\pgfqpoint{2.049886in}{1.818397in}}{\pgfqpoint{2.046696in}{1.821587in}}%
\pgfpathcurveto{\pgfqpoint{2.043506in}{1.824776in}}{\pgfqpoint{2.039179in}{1.826569in}}{\pgfqpoint{2.034668in}{1.826569in}}%
\pgfpathcurveto{\pgfqpoint{2.030156in}{1.826569in}}{\pgfqpoint{2.025829in}{1.824776in}}{\pgfqpoint{2.022639in}{1.821587in}}%
\pgfpathcurveto{\pgfqpoint{2.019449in}{1.818397in}}{\pgfqpoint{2.017657in}{1.814070in}}{\pgfqpoint{2.017657in}{1.809558in}}%
\pgfpathcurveto{\pgfqpoint{2.017657in}{1.805047in}}{\pgfqpoint{2.019449in}{1.800720in}}{\pgfqpoint{2.022639in}{1.797530in}}%
\pgfpathcurveto{\pgfqpoint{2.025829in}{1.794340in}}{\pgfqpoint{2.030156in}{1.792548in}}{\pgfqpoint{2.034668in}{1.792548in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{1.792548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.654948in}{1.864027in}}%
\pgfpathcurveto{\pgfqpoint{1.659459in}{1.864027in}}{\pgfqpoint{1.663786in}{1.865819in}}{\pgfqpoint{1.666976in}{1.869009in}}%
\pgfpathcurveto{\pgfqpoint{1.670166in}{1.872199in}}{\pgfqpoint{1.671958in}{1.876526in}}{\pgfqpoint{1.671958in}{1.881037in}}%
\pgfpathcurveto{\pgfqpoint{1.671958in}{1.885549in}}{\pgfqpoint{1.670166in}{1.889876in}}{\pgfqpoint{1.666976in}{1.893066in}}%
\pgfpathcurveto{\pgfqpoint{1.663786in}{1.896255in}}{\pgfqpoint{1.659459in}{1.898048in}}{\pgfqpoint{1.654948in}{1.898048in}}%
\pgfpathcurveto{\pgfqpoint{1.650436in}{1.898048in}}{\pgfqpoint{1.646109in}{1.896255in}}{\pgfqpoint{1.642920in}{1.893066in}}%
\pgfpathcurveto{\pgfqpoint{1.639730in}{1.889876in}}{\pgfqpoint{1.637937in}{1.885549in}}{\pgfqpoint{1.637937in}{1.881037in}}%
\pgfpathcurveto{\pgfqpoint{1.637937in}{1.876526in}}{\pgfqpoint{1.639730in}{1.872199in}}{\pgfqpoint{1.642920in}{1.869009in}}%
\pgfpathcurveto{\pgfqpoint{1.646109in}{1.865819in}}{\pgfqpoint{1.650436in}{1.864027in}}{\pgfqpoint{1.654948in}{1.864027in}}%
\pgfpathlineto{\pgfqpoint{1.654948in}{1.864027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074967in}{1.773816in}}%
\pgfpathcurveto{\pgfqpoint{2.079478in}{1.773816in}}{\pgfqpoint{2.083805in}{1.775608in}}{\pgfqpoint{2.086995in}{1.778798in}}%
\pgfpathcurveto{\pgfqpoint{2.090185in}{1.781988in}}{\pgfqpoint{2.091977in}{1.786315in}}{\pgfqpoint{2.091977in}{1.790826in}}%
\pgfpathcurveto{\pgfqpoint{2.091977in}{1.795338in}}{\pgfqpoint{2.090185in}{1.799665in}}{\pgfqpoint{2.086995in}{1.802855in}}%
\pgfpathcurveto{\pgfqpoint{2.083805in}{1.806045in}}{\pgfqpoint{2.079478in}{1.807837in}}{\pgfqpoint{2.074967in}{1.807837in}}%
\pgfpathcurveto{\pgfqpoint{2.070456in}{1.807837in}}{\pgfqpoint{2.066129in}{1.806045in}}{\pgfqpoint{2.062939in}{1.802855in}}%
\pgfpathcurveto{\pgfqpoint{2.059749in}{1.799665in}}{\pgfqpoint{2.057956in}{1.795338in}}{\pgfqpoint{2.057956in}{1.790826in}}%
\pgfpathcurveto{\pgfqpoint{2.057956in}{1.786315in}}{\pgfqpoint{2.059749in}{1.781988in}}{\pgfqpoint{2.062939in}{1.778798in}}%
\pgfpathcurveto{\pgfqpoint{2.066129in}{1.775608in}}{\pgfqpoint{2.070456in}{1.773816in}}{\pgfqpoint{2.074967in}{1.773816in}}%
\pgfpathlineto{\pgfqpoint{2.074967in}{1.773816in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835771in}{1.816034in}}%
\pgfpathcurveto{\pgfqpoint{1.840282in}{1.816034in}}{\pgfqpoint{1.844609in}{1.817827in}}{\pgfqpoint{1.847799in}{1.821017in}}%
\pgfpathcurveto{\pgfqpoint{1.850989in}{1.824207in}}{\pgfqpoint{1.852781in}{1.828534in}}{\pgfqpoint{1.852781in}{1.833045in}}%
\pgfpathcurveto{\pgfqpoint{1.852781in}{1.837556in}}{\pgfqpoint{1.850989in}{1.841883in}}{\pgfqpoint{1.847799in}{1.845073in}}%
\pgfpathcurveto{\pgfqpoint{1.844609in}{1.848263in}}{\pgfqpoint{1.840282in}{1.850055in}}{\pgfqpoint{1.835771in}{1.850055in}}%
\pgfpathcurveto{\pgfqpoint{1.831260in}{1.850055in}}{\pgfqpoint{1.826933in}{1.848263in}}{\pgfqpoint{1.823743in}{1.845073in}}%
\pgfpathcurveto{\pgfqpoint{1.820553in}{1.841883in}}{\pgfqpoint{1.818761in}{1.837556in}}{\pgfqpoint{1.818761in}{1.833045in}}%
\pgfpathcurveto{\pgfqpoint{1.818761in}{1.828534in}}{\pgfqpoint{1.820553in}{1.824207in}}{\pgfqpoint{1.823743in}{1.821017in}}%
\pgfpathcurveto{\pgfqpoint{1.826933in}{1.817827in}}{\pgfqpoint{1.831260in}{1.816034in}}{\pgfqpoint{1.835771in}{1.816034in}}%
\pgfpathlineto{\pgfqpoint{1.835771in}{1.816034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814252in}{1.851552in}}%
\pgfpathcurveto{\pgfqpoint{1.818763in}{1.851552in}}{\pgfqpoint{1.823090in}{1.853344in}}{\pgfqpoint{1.826280in}{1.856534in}}%
\pgfpathcurveto{\pgfqpoint{1.829470in}{1.859724in}}{\pgfqpoint{1.831262in}{1.864051in}}{\pgfqpoint{1.831262in}{1.868562in}}%
\pgfpathcurveto{\pgfqpoint{1.831262in}{1.873073in}}{\pgfqpoint{1.829470in}{1.877400in}}{\pgfqpoint{1.826280in}{1.880590in}}%
\pgfpathcurveto{\pgfqpoint{1.823090in}{1.883780in}}{\pgfqpoint{1.818763in}{1.885572in}}{\pgfqpoint{1.814252in}{1.885572in}}%
\pgfpathcurveto{\pgfqpoint{1.809741in}{1.885572in}}{\pgfqpoint{1.805414in}{1.883780in}}{\pgfqpoint{1.802224in}{1.880590in}}%
\pgfpathcurveto{\pgfqpoint{1.799034in}{1.877400in}}{\pgfqpoint{1.797241in}{1.873073in}}{\pgfqpoint{1.797241in}{1.868562in}}%
\pgfpathcurveto{\pgfqpoint{1.797241in}{1.864051in}}{\pgfqpoint{1.799034in}{1.859724in}}{\pgfqpoint{1.802224in}{1.856534in}}%
\pgfpathcurveto{\pgfqpoint{1.805414in}{1.853344in}}{\pgfqpoint{1.809741in}{1.851552in}}{\pgfqpoint{1.814252in}{1.851552in}}%
\pgfpathlineto{\pgfqpoint{1.814252in}{1.851552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911962in}{1.872613in}}%
\pgfpathcurveto{\pgfqpoint{1.916473in}{1.872613in}}{\pgfqpoint{1.920800in}{1.874405in}}{\pgfqpoint{1.923990in}{1.877595in}}%
\pgfpathcurveto{\pgfqpoint{1.927180in}{1.880785in}}{\pgfqpoint{1.928972in}{1.885112in}}{\pgfqpoint{1.928972in}{1.889623in}}%
\pgfpathcurveto{\pgfqpoint{1.928972in}{1.894135in}}{\pgfqpoint{1.927180in}{1.898462in}}{\pgfqpoint{1.923990in}{1.901651in}}%
\pgfpathcurveto{\pgfqpoint{1.920800in}{1.904841in}}{\pgfqpoint{1.916473in}{1.906634in}}{\pgfqpoint{1.911962in}{1.906634in}}%
\pgfpathcurveto{\pgfqpoint{1.907451in}{1.906634in}}{\pgfqpoint{1.903124in}{1.904841in}}{\pgfqpoint{1.899934in}{1.901651in}}%
\pgfpathcurveto{\pgfqpoint{1.896744in}{1.898462in}}{\pgfqpoint{1.894952in}{1.894135in}}{\pgfqpoint{1.894952in}{1.889623in}}%
\pgfpathcurveto{\pgfqpoint{1.894952in}{1.885112in}}{\pgfqpoint{1.896744in}{1.880785in}}{\pgfqpoint{1.899934in}{1.877595in}}%
\pgfpathcurveto{\pgfqpoint{1.903124in}{1.874405in}}{\pgfqpoint{1.907451in}{1.872613in}}{\pgfqpoint{1.911962in}{1.872613in}}%
\pgfpathlineto{\pgfqpoint{1.911962in}{1.872613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967874,0.725847,0.618489}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276963in}{1.782591in}}%
\pgfpathcurveto{\pgfqpoint{2.281474in}{1.782591in}}{\pgfqpoint{2.285801in}{1.784383in}}{\pgfqpoint{2.288991in}{1.787573in}}%
\pgfpathcurveto{\pgfqpoint{2.292181in}{1.790763in}}{\pgfqpoint{2.293973in}{1.795090in}}{\pgfqpoint{2.293973in}{1.799601in}}%
\pgfpathcurveto{\pgfqpoint{2.293973in}{1.804113in}}{\pgfqpoint{2.292181in}{1.808440in}}{\pgfqpoint{2.288991in}{1.811629in}}%
\pgfpathcurveto{\pgfqpoint{2.285801in}{1.814819in}}{\pgfqpoint{2.281474in}{1.816612in}}{\pgfqpoint{2.276963in}{1.816612in}}%
\pgfpathcurveto{\pgfqpoint{2.272452in}{1.816612in}}{\pgfqpoint{2.268125in}{1.814819in}}{\pgfqpoint{2.264935in}{1.811629in}}%
\pgfpathcurveto{\pgfqpoint{2.261745in}{1.808440in}}{\pgfqpoint{2.259952in}{1.804113in}}{\pgfqpoint{2.259952in}{1.799601in}}%
\pgfpathcurveto{\pgfqpoint{2.259952in}{1.795090in}}{\pgfqpoint{2.261745in}{1.790763in}}{\pgfqpoint{2.264935in}{1.787573in}}%
\pgfpathcurveto{\pgfqpoint{2.268125in}{1.784383in}}{\pgfqpoint{2.272452in}{1.782591in}}{\pgfqpoint{2.276963in}{1.782591in}}%
\pgfpathlineto{\pgfqpoint{2.276963in}{1.782591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666189in}{1.906552in}}%
\pgfpathcurveto{\pgfqpoint{1.670701in}{1.906552in}}{\pgfqpoint{1.675028in}{1.908344in}}{\pgfqpoint{1.678217in}{1.911534in}}%
\pgfpathcurveto{\pgfqpoint{1.681407in}{1.914724in}}{\pgfqpoint{1.683200in}{1.919051in}}{\pgfqpoint{1.683200in}{1.923562in}}%
\pgfpathcurveto{\pgfqpoint{1.683200in}{1.928073in}}{\pgfqpoint{1.681407in}{1.932400in}}{\pgfqpoint{1.678217in}{1.935590in}}%
\pgfpathcurveto{\pgfqpoint{1.675028in}{1.938780in}}{\pgfqpoint{1.670701in}{1.940572in}}{\pgfqpoint{1.666189in}{1.940572in}}%
\pgfpathcurveto{\pgfqpoint{1.661678in}{1.940572in}}{\pgfqpoint{1.657351in}{1.938780in}}{\pgfqpoint{1.654161in}{1.935590in}}%
\pgfpathcurveto{\pgfqpoint{1.650971in}{1.932400in}}{\pgfqpoint{1.649179in}{1.928073in}}{\pgfqpoint{1.649179in}{1.923562in}}%
\pgfpathcurveto{\pgfqpoint{1.649179in}{1.919051in}}{\pgfqpoint{1.650971in}{1.914724in}}{\pgfqpoint{1.654161in}{1.911534in}}%
\pgfpathcurveto{\pgfqpoint{1.657351in}{1.908344in}}{\pgfqpoint{1.661678in}{1.906552in}}{\pgfqpoint{1.666189in}{1.906552in}}%
\pgfpathlineto{\pgfqpoint{1.666189in}{1.906552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879204in}{1.825693in}}%
\pgfpathcurveto{\pgfqpoint{1.883716in}{1.825693in}}{\pgfqpoint{1.888043in}{1.827485in}}{\pgfqpoint{1.891233in}{1.830675in}}%
\pgfpathcurveto{\pgfqpoint{1.894423in}{1.833865in}}{\pgfqpoint{1.896215in}{1.838192in}}{\pgfqpoint{1.896215in}{1.842704in}}%
\pgfpathcurveto{\pgfqpoint{1.896215in}{1.847215in}}{\pgfqpoint{1.894423in}{1.851542in}}{\pgfqpoint{1.891233in}{1.854732in}}%
\pgfpathcurveto{\pgfqpoint{1.888043in}{1.857922in}}{\pgfqpoint{1.883716in}{1.859714in}}{\pgfqpoint{1.879204in}{1.859714in}}%
\pgfpathcurveto{\pgfqpoint{1.874693in}{1.859714in}}{\pgfqpoint{1.870366in}{1.857922in}}{\pgfqpoint{1.867176in}{1.854732in}}%
\pgfpathcurveto{\pgfqpoint{1.863986in}{1.851542in}}{\pgfqpoint{1.862194in}{1.847215in}}{\pgfqpoint{1.862194in}{1.842704in}}%
\pgfpathcurveto{\pgfqpoint{1.862194in}{1.838192in}}{\pgfqpoint{1.863986in}{1.833865in}}{\pgfqpoint{1.867176in}{1.830675in}}%
\pgfpathcurveto{\pgfqpoint{1.870366in}{1.827485in}}{\pgfqpoint{1.874693in}{1.825693in}}{\pgfqpoint{1.879204in}{1.825693in}}%
\pgfpathlineto{\pgfqpoint{1.879204in}{1.825693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606360in}{1.875280in}}%
\pgfpathcurveto{\pgfqpoint{1.610872in}{1.875280in}}{\pgfqpoint{1.615199in}{1.877073in}}{\pgfqpoint{1.618389in}{1.880263in}}%
\pgfpathcurveto{\pgfqpoint{1.621578in}{1.883453in}}{\pgfqpoint{1.623371in}{1.887780in}}{\pgfqpoint{1.623371in}{1.892291in}}%
\pgfpathcurveto{\pgfqpoint{1.623371in}{1.896802in}}{\pgfqpoint{1.621578in}{1.901129in}}{\pgfqpoint{1.618389in}{1.904319in}}%
\pgfpathcurveto{\pgfqpoint{1.615199in}{1.907509in}}{\pgfqpoint{1.610872in}{1.909301in}}{\pgfqpoint{1.606360in}{1.909301in}}%
\pgfpathcurveto{\pgfqpoint{1.601849in}{1.909301in}}{\pgfqpoint{1.597522in}{1.907509in}}{\pgfqpoint{1.594332in}{1.904319in}}%
\pgfpathcurveto{\pgfqpoint{1.591142in}{1.901129in}}{\pgfqpoint{1.589350in}{1.896802in}}{\pgfqpoint{1.589350in}{1.892291in}}%
\pgfpathcurveto{\pgfqpoint{1.589350in}{1.887780in}}{\pgfqpoint{1.591142in}{1.883453in}}{\pgfqpoint{1.594332in}{1.880263in}}%
\pgfpathcurveto{\pgfqpoint{1.597522in}{1.877073in}}{\pgfqpoint{1.601849in}{1.875280in}}{\pgfqpoint{1.606360in}{1.875280in}}%
\pgfpathlineto{\pgfqpoint{1.606360in}{1.875280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904330in}{1.799187in}}%
\pgfpathcurveto{\pgfqpoint{1.908841in}{1.799187in}}{\pgfqpoint{1.913168in}{1.800979in}}{\pgfqpoint{1.916358in}{1.804169in}}%
\pgfpathcurveto{\pgfqpoint{1.919548in}{1.807359in}}{\pgfqpoint{1.921340in}{1.811686in}}{\pgfqpoint{1.921340in}{1.816197in}}%
\pgfpathcurveto{\pgfqpoint{1.921340in}{1.820708in}}{\pgfqpoint{1.919548in}{1.825035in}}{\pgfqpoint{1.916358in}{1.828225in}}%
\pgfpathcurveto{\pgfqpoint{1.913168in}{1.831415in}}{\pgfqpoint{1.908841in}{1.833208in}}{\pgfqpoint{1.904330in}{1.833208in}}%
\pgfpathcurveto{\pgfqpoint{1.899819in}{1.833208in}}{\pgfqpoint{1.895492in}{1.831415in}}{\pgfqpoint{1.892302in}{1.828225in}}%
\pgfpathcurveto{\pgfqpoint{1.889112in}{1.825035in}}{\pgfqpoint{1.887319in}{1.820708in}}{\pgfqpoint{1.887319in}{1.816197in}}%
\pgfpathcurveto{\pgfqpoint{1.887319in}{1.811686in}}{\pgfqpoint{1.889112in}{1.807359in}}{\pgfqpoint{1.892302in}{1.804169in}}%
\pgfpathcurveto{\pgfqpoint{1.895492in}{1.800979in}}{\pgfqpoint{1.899819in}{1.799187in}}{\pgfqpoint{1.904330in}{1.799187in}}%
\pgfpathlineto{\pgfqpoint{1.904330in}{1.799187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761278in}{1.845512in}}%
\pgfpathcurveto{\pgfqpoint{1.765789in}{1.845512in}}{\pgfqpoint{1.770116in}{1.847304in}}{\pgfqpoint{1.773306in}{1.850494in}}%
\pgfpathcurveto{\pgfqpoint{1.776496in}{1.853684in}}{\pgfqpoint{1.778288in}{1.858011in}}{\pgfqpoint{1.778288in}{1.862522in}}%
\pgfpathcurveto{\pgfqpoint{1.778288in}{1.867034in}}{\pgfqpoint{1.776496in}{1.871361in}}{\pgfqpoint{1.773306in}{1.874551in}}%
\pgfpathcurveto{\pgfqpoint{1.770116in}{1.877740in}}{\pgfqpoint{1.765789in}{1.879533in}}{\pgfqpoint{1.761278in}{1.879533in}}%
\pgfpathcurveto{\pgfqpoint{1.756767in}{1.879533in}}{\pgfqpoint{1.752439in}{1.877740in}}{\pgfqpoint{1.749250in}{1.874551in}}%
\pgfpathcurveto{\pgfqpoint{1.746060in}{1.871361in}}{\pgfqpoint{1.744267in}{1.867034in}}{\pgfqpoint{1.744267in}{1.862522in}}%
\pgfpathcurveto{\pgfqpoint{1.744267in}{1.858011in}}{\pgfqpoint{1.746060in}{1.853684in}}{\pgfqpoint{1.749250in}{1.850494in}}%
\pgfpathcurveto{\pgfqpoint{1.752439in}{1.847304in}}{\pgfqpoint{1.756767in}{1.845512in}}{\pgfqpoint{1.761278in}{1.845512in}}%
\pgfpathlineto{\pgfqpoint{1.761278in}{1.845512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006408in}{1.815482in}}%
\pgfpathcurveto{\pgfqpoint{2.010919in}{1.815482in}}{\pgfqpoint{2.015246in}{1.817274in}}{\pgfqpoint{2.018436in}{1.820464in}}%
\pgfpathcurveto{\pgfqpoint{2.021626in}{1.823654in}}{\pgfqpoint{2.023419in}{1.827981in}}{\pgfqpoint{2.023419in}{1.832492in}}%
\pgfpathcurveto{\pgfqpoint{2.023419in}{1.837003in}}{\pgfqpoint{2.021626in}{1.841330in}}{\pgfqpoint{2.018436in}{1.844520in}}%
\pgfpathcurveto{\pgfqpoint{2.015246in}{1.847710in}}{\pgfqpoint{2.010919in}{1.849502in}}{\pgfqpoint{2.006408in}{1.849502in}}%
\pgfpathcurveto{\pgfqpoint{2.001897in}{1.849502in}}{\pgfqpoint{1.997570in}{1.847710in}}{\pgfqpoint{1.994380in}{1.844520in}}%
\pgfpathcurveto{\pgfqpoint{1.991190in}{1.841330in}}{\pgfqpoint{1.989398in}{1.837003in}}{\pgfqpoint{1.989398in}{1.832492in}}%
\pgfpathcurveto{\pgfqpoint{1.989398in}{1.827981in}}{\pgfqpoint{1.991190in}{1.823654in}}{\pgfqpoint{1.994380in}{1.820464in}}%
\pgfpathcurveto{\pgfqpoint{1.997570in}{1.817274in}}{\pgfqpoint{2.001897in}{1.815482in}}{\pgfqpoint{2.006408in}{1.815482in}}%
\pgfpathlineto{\pgfqpoint{2.006408in}{1.815482in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741138in}{1.832251in}}%
\pgfpathcurveto{\pgfqpoint{1.745649in}{1.832251in}}{\pgfqpoint{1.749976in}{1.834044in}}{\pgfqpoint{1.753166in}{1.837234in}}%
\pgfpathcurveto{\pgfqpoint{1.756356in}{1.840423in}}{\pgfqpoint{1.758148in}{1.844751in}}{\pgfqpoint{1.758148in}{1.849262in}}%
\pgfpathcurveto{\pgfqpoint{1.758148in}{1.853773in}}{\pgfqpoint{1.756356in}{1.858100in}}{\pgfqpoint{1.753166in}{1.861290in}}%
\pgfpathcurveto{\pgfqpoint{1.749976in}{1.864480in}}{\pgfqpoint{1.745649in}{1.866272in}}{\pgfqpoint{1.741138in}{1.866272in}}%
\pgfpathcurveto{\pgfqpoint{1.736627in}{1.866272in}}{\pgfqpoint{1.732300in}{1.864480in}}{\pgfqpoint{1.729110in}{1.861290in}}%
\pgfpathcurveto{\pgfqpoint{1.725920in}{1.858100in}}{\pgfqpoint{1.724128in}{1.853773in}}{\pgfqpoint{1.724128in}{1.849262in}}%
\pgfpathcurveto{\pgfqpoint{1.724128in}{1.844751in}}{\pgfqpoint{1.725920in}{1.840423in}}{\pgfqpoint{1.729110in}{1.837234in}}%
\pgfpathcurveto{\pgfqpoint{1.732300in}{1.834044in}}{\pgfqpoint{1.736627in}{1.832251in}}{\pgfqpoint{1.741138in}{1.832251in}}%
\pgfpathlineto{\pgfqpoint{1.741138in}{1.832251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907191in}{1.820422in}}%
\pgfpathcurveto{\pgfqpoint{1.911702in}{1.820422in}}{\pgfqpoint{1.916029in}{1.822214in}}{\pgfqpoint{1.919219in}{1.825404in}}%
\pgfpathcurveto{\pgfqpoint{1.922409in}{1.828594in}}{\pgfqpoint{1.924201in}{1.832921in}}{\pgfqpoint{1.924201in}{1.837432in}}%
\pgfpathcurveto{\pgfqpoint{1.924201in}{1.841943in}}{\pgfqpoint{1.922409in}{1.846270in}}{\pgfqpoint{1.919219in}{1.849460in}}%
\pgfpathcurveto{\pgfqpoint{1.916029in}{1.852650in}}{\pgfqpoint{1.911702in}{1.854443in}}{\pgfqpoint{1.907191in}{1.854443in}}%
\pgfpathcurveto{\pgfqpoint{1.902680in}{1.854443in}}{\pgfqpoint{1.898353in}{1.852650in}}{\pgfqpoint{1.895163in}{1.849460in}}%
\pgfpathcurveto{\pgfqpoint{1.891973in}{1.846270in}}{\pgfqpoint{1.890180in}{1.841943in}}{\pgfqpoint{1.890180in}{1.837432in}}%
\pgfpathcurveto{\pgfqpoint{1.890180in}{1.832921in}}{\pgfqpoint{1.891973in}{1.828594in}}{\pgfqpoint{1.895163in}{1.825404in}}%
\pgfpathcurveto{\pgfqpoint{1.898353in}{1.822214in}}{\pgfqpoint{1.902680in}{1.820422in}}{\pgfqpoint{1.907191in}{1.820422in}}%
\pgfpathlineto{\pgfqpoint{1.907191in}{1.820422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.916071,0.833977,0.788693}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329856in}{1.935908in}}%
\pgfpathcurveto{\pgfqpoint{1.334367in}{1.935908in}}{\pgfqpoint{1.338694in}{1.937700in}}{\pgfqpoint{1.341884in}{1.940890in}}%
\pgfpathcurveto{\pgfqpoint{1.345074in}{1.944080in}}{\pgfqpoint{1.346867in}{1.948407in}}{\pgfqpoint{1.346867in}{1.952918in}}%
\pgfpathcurveto{\pgfqpoint{1.346867in}{1.957429in}}{\pgfqpoint{1.345074in}{1.961756in}}{\pgfqpoint{1.341884in}{1.964946in}}%
\pgfpathcurveto{\pgfqpoint{1.338694in}{1.968136in}}{\pgfqpoint{1.334367in}{1.969928in}}{\pgfqpoint{1.329856in}{1.969928in}}%
\pgfpathcurveto{\pgfqpoint{1.325345in}{1.969928in}}{\pgfqpoint{1.321018in}{1.968136in}}{\pgfqpoint{1.317828in}{1.964946in}}%
\pgfpathcurveto{\pgfqpoint{1.314638in}{1.961756in}}{\pgfqpoint{1.312846in}{1.957429in}}{\pgfqpoint{1.312846in}{1.952918in}}%
\pgfpathcurveto{\pgfqpoint{1.312846in}{1.948407in}}{\pgfqpoint{1.314638in}{1.944080in}}{\pgfqpoint{1.317828in}{1.940890in}}%
\pgfpathcurveto{\pgfqpoint{1.321018in}{1.937700in}}{\pgfqpoint{1.325345in}{1.935908in}}{\pgfqpoint{1.329856in}{1.935908in}}%
\pgfpathlineto{\pgfqpoint{1.329856in}{1.935908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001223in}{1.809854in}}%
\pgfpathcurveto{\pgfqpoint{2.005735in}{1.809854in}}{\pgfqpoint{2.010062in}{1.811647in}}{\pgfqpoint{2.013251in}{1.814837in}}%
\pgfpathcurveto{\pgfqpoint{2.016441in}{1.818027in}}{\pgfqpoint{2.018234in}{1.822354in}}{\pgfqpoint{2.018234in}{1.826865in}}%
\pgfpathcurveto{\pgfqpoint{2.018234in}{1.831376in}}{\pgfqpoint{2.016441in}{1.835703in}}{\pgfqpoint{2.013251in}{1.838893in}}%
\pgfpathcurveto{\pgfqpoint{2.010062in}{1.842083in}}{\pgfqpoint{2.005735in}{1.843875in}}{\pgfqpoint{2.001223in}{1.843875in}}%
\pgfpathcurveto{\pgfqpoint{1.996712in}{1.843875in}}{\pgfqpoint{1.992385in}{1.842083in}}{\pgfqpoint{1.989195in}{1.838893in}}%
\pgfpathcurveto{\pgfqpoint{1.986005in}{1.835703in}}{\pgfqpoint{1.984213in}{1.831376in}}{\pgfqpoint{1.984213in}{1.826865in}}%
\pgfpathcurveto{\pgfqpoint{1.984213in}{1.822354in}}{\pgfqpoint{1.986005in}{1.818027in}}{\pgfqpoint{1.989195in}{1.814837in}}%
\pgfpathcurveto{\pgfqpoint{1.992385in}{1.811647in}}{\pgfqpoint{1.996712in}{1.809854in}}{\pgfqpoint{2.001223in}{1.809854in}}%
\pgfpathlineto{\pgfqpoint{2.001223in}{1.809854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767874in}{1.853882in}}%
\pgfpathcurveto{\pgfqpoint{1.772385in}{1.853882in}}{\pgfqpoint{1.776712in}{1.855675in}}{\pgfqpoint{1.779902in}{1.858865in}}%
\pgfpathcurveto{\pgfqpoint{1.783092in}{1.862054in}}{\pgfqpoint{1.784885in}{1.866382in}}{\pgfqpoint{1.784885in}{1.870893in}}%
\pgfpathcurveto{\pgfqpoint{1.784885in}{1.875404in}}{\pgfqpoint{1.783092in}{1.879731in}}{\pgfqpoint{1.779902in}{1.882921in}}%
\pgfpathcurveto{\pgfqpoint{1.776712in}{1.886111in}}{\pgfqpoint{1.772385in}{1.887903in}}{\pgfqpoint{1.767874in}{1.887903in}}%
\pgfpathcurveto{\pgfqpoint{1.763363in}{1.887903in}}{\pgfqpoint{1.759036in}{1.886111in}}{\pgfqpoint{1.755846in}{1.882921in}}%
\pgfpathcurveto{\pgfqpoint{1.752656in}{1.879731in}}{\pgfqpoint{1.750864in}{1.875404in}}{\pgfqpoint{1.750864in}{1.870893in}}%
\pgfpathcurveto{\pgfqpoint{1.750864in}{1.866382in}}{\pgfqpoint{1.752656in}{1.862054in}}{\pgfqpoint{1.755846in}{1.858865in}}%
\pgfpathcurveto{\pgfqpoint{1.759036in}{1.855675in}}{\pgfqpoint{1.763363in}{1.853882in}}{\pgfqpoint{1.767874in}{1.853882in}}%
\pgfpathlineto{\pgfqpoint{1.767874in}{1.853882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594666in}{1.897974in}}%
\pgfpathcurveto{\pgfqpoint{1.599178in}{1.897974in}}{\pgfqpoint{1.603505in}{1.899766in}}{\pgfqpoint{1.606695in}{1.902956in}}%
\pgfpathcurveto{\pgfqpoint{1.609884in}{1.906146in}}{\pgfqpoint{1.611677in}{1.910473in}}{\pgfqpoint{1.611677in}{1.914984in}}%
\pgfpathcurveto{\pgfqpoint{1.611677in}{1.919495in}}{\pgfqpoint{1.609884in}{1.923822in}}{\pgfqpoint{1.606695in}{1.927012in}}%
\pgfpathcurveto{\pgfqpoint{1.603505in}{1.930202in}}{\pgfqpoint{1.599178in}{1.931994in}}{\pgfqpoint{1.594666in}{1.931994in}}%
\pgfpathcurveto{\pgfqpoint{1.590155in}{1.931994in}}{\pgfqpoint{1.585828in}{1.930202in}}{\pgfqpoint{1.582638in}{1.927012in}}%
\pgfpathcurveto{\pgfqpoint{1.579448in}{1.923822in}}{\pgfqpoint{1.577656in}{1.919495in}}{\pgfqpoint{1.577656in}{1.914984in}}%
\pgfpathcurveto{\pgfqpoint{1.577656in}{1.910473in}}{\pgfqpoint{1.579448in}{1.906146in}}{\pgfqpoint{1.582638in}{1.902956in}}%
\pgfpathcurveto{\pgfqpoint{1.585828in}{1.899766in}}{\pgfqpoint{1.590155in}{1.897974in}}{\pgfqpoint{1.594666in}{1.897974in}}%
\pgfpathlineto{\pgfqpoint{1.594666in}{1.897974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067970in}{1.814032in}}%
\pgfpathcurveto{\pgfqpoint{2.072481in}{1.814032in}}{\pgfqpoint{2.076808in}{1.815824in}}{\pgfqpoint{2.079998in}{1.819014in}}%
\pgfpathcurveto{\pgfqpoint{2.083188in}{1.822204in}}{\pgfqpoint{2.084980in}{1.826531in}}{\pgfqpoint{2.084980in}{1.831042in}}%
\pgfpathcurveto{\pgfqpoint{2.084980in}{1.835553in}}{\pgfqpoint{2.083188in}{1.839881in}}{\pgfqpoint{2.079998in}{1.843070in}}%
\pgfpathcurveto{\pgfqpoint{2.076808in}{1.846260in}}{\pgfqpoint{2.072481in}{1.848053in}}{\pgfqpoint{2.067970in}{1.848053in}}%
\pgfpathcurveto{\pgfqpoint{2.063459in}{1.848053in}}{\pgfqpoint{2.059132in}{1.846260in}}{\pgfqpoint{2.055942in}{1.843070in}}%
\pgfpathcurveto{\pgfqpoint{2.052752in}{1.839881in}}{\pgfqpoint{2.050960in}{1.835553in}}{\pgfqpoint{2.050960in}{1.831042in}}%
\pgfpathcurveto{\pgfqpoint{2.050960in}{1.826531in}}{\pgfqpoint{2.052752in}{1.822204in}}{\pgfqpoint{2.055942in}{1.819014in}}%
\pgfpathcurveto{\pgfqpoint{2.059132in}{1.815824in}}{\pgfqpoint{2.063459in}{1.814032in}}{\pgfqpoint{2.067970in}{1.814032in}}%
\pgfpathlineto{\pgfqpoint{2.067970in}{1.814032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851243in}{1.813099in}}%
\pgfpathcurveto{\pgfqpoint{1.855755in}{1.813099in}}{\pgfqpoint{1.860082in}{1.814892in}}{\pgfqpoint{1.863271in}{1.818082in}}%
\pgfpathcurveto{\pgfqpoint{1.866461in}{1.821271in}}{\pgfqpoint{1.868254in}{1.825598in}}{\pgfqpoint{1.868254in}{1.830110in}}%
\pgfpathcurveto{\pgfqpoint{1.868254in}{1.834621in}}{\pgfqpoint{1.866461in}{1.838948in}}{\pgfqpoint{1.863271in}{1.842138in}}%
\pgfpathcurveto{\pgfqpoint{1.860082in}{1.845328in}}{\pgfqpoint{1.855755in}{1.847120in}}{\pgfqpoint{1.851243in}{1.847120in}}%
\pgfpathcurveto{\pgfqpoint{1.846732in}{1.847120in}}{\pgfqpoint{1.842405in}{1.845328in}}{\pgfqpoint{1.839215in}{1.842138in}}%
\pgfpathcurveto{\pgfqpoint{1.836025in}{1.838948in}}{\pgfqpoint{1.834233in}{1.834621in}}{\pgfqpoint{1.834233in}{1.830110in}}%
\pgfpathcurveto{\pgfqpoint{1.834233in}{1.825598in}}{\pgfqpoint{1.836025in}{1.821271in}}{\pgfqpoint{1.839215in}{1.818082in}}%
\pgfpathcurveto{\pgfqpoint{1.842405in}{1.814892in}}{\pgfqpoint{1.846732in}{1.813099in}}{\pgfqpoint{1.851243in}{1.813099in}}%
\pgfpathlineto{\pgfqpoint{1.851243in}{1.813099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772296in}{1.834730in}}%
\pgfpathcurveto{\pgfqpoint{1.776808in}{1.834730in}}{\pgfqpoint{1.781135in}{1.836522in}}{\pgfqpoint{1.784324in}{1.839712in}}%
\pgfpathcurveto{\pgfqpoint{1.787514in}{1.842902in}}{\pgfqpoint{1.789307in}{1.847229in}}{\pgfqpoint{1.789307in}{1.851740in}}%
\pgfpathcurveto{\pgfqpoint{1.789307in}{1.856251in}}{\pgfqpoint{1.787514in}{1.860578in}}{\pgfqpoint{1.784324in}{1.863768in}}%
\pgfpathcurveto{\pgfqpoint{1.781135in}{1.866958in}}{\pgfqpoint{1.776808in}{1.868750in}}{\pgfqpoint{1.772296in}{1.868750in}}%
\pgfpathcurveto{\pgfqpoint{1.767785in}{1.868750in}}{\pgfqpoint{1.763458in}{1.866958in}}{\pgfqpoint{1.760268in}{1.863768in}}%
\pgfpathcurveto{\pgfqpoint{1.757078in}{1.860578in}}{\pgfqpoint{1.755286in}{1.856251in}}{\pgfqpoint{1.755286in}{1.851740in}}%
\pgfpathcurveto{\pgfqpoint{1.755286in}{1.847229in}}{\pgfqpoint{1.757078in}{1.842902in}}{\pgfqpoint{1.760268in}{1.839712in}}%
\pgfpathcurveto{\pgfqpoint{1.763458in}{1.836522in}}{\pgfqpoint{1.767785in}{1.834730in}}{\pgfqpoint{1.772296in}{1.834730in}}%
\pgfpathlineto{\pgfqpoint{1.772296in}{1.834730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009489in}{1.795226in}}%
\pgfpathcurveto{\pgfqpoint{2.014000in}{1.795226in}}{\pgfqpoint{2.018327in}{1.797018in}}{\pgfqpoint{2.021517in}{1.800208in}}%
\pgfpathcurveto{\pgfqpoint{2.024707in}{1.803398in}}{\pgfqpoint{2.026499in}{1.807725in}}{\pgfqpoint{2.026499in}{1.812236in}}%
\pgfpathcurveto{\pgfqpoint{2.026499in}{1.816747in}}{\pgfqpoint{2.024707in}{1.821075in}}{\pgfqpoint{2.021517in}{1.824264in}}%
\pgfpathcurveto{\pgfqpoint{2.018327in}{1.827454in}}{\pgfqpoint{2.014000in}{1.829247in}}{\pgfqpoint{2.009489in}{1.829247in}}%
\pgfpathcurveto{\pgfqpoint{2.004978in}{1.829247in}}{\pgfqpoint{2.000651in}{1.827454in}}{\pgfqpoint{1.997461in}{1.824264in}}%
\pgfpathcurveto{\pgfqpoint{1.994271in}{1.821075in}}{\pgfqpoint{1.992479in}{1.816747in}}{\pgfqpoint{1.992479in}{1.812236in}}%
\pgfpathcurveto{\pgfqpoint{1.992479in}{1.807725in}}{\pgfqpoint{1.994271in}{1.803398in}}{\pgfqpoint{1.997461in}{1.800208in}}%
\pgfpathcurveto{\pgfqpoint{2.000651in}{1.797018in}}{\pgfqpoint{2.004978in}{1.795226in}}{\pgfqpoint{2.009489in}{1.795226in}}%
\pgfpathlineto{\pgfqpoint{2.009489in}{1.795226in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933221,0.815557,0.753151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521367in}{1.892834in}}%
\pgfpathcurveto{\pgfqpoint{1.525878in}{1.892834in}}{\pgfqpoint{1.530205in}{1.894626in}}{\pgfqpoint{1.533395in}{1.897816in}}%
\pgfpathcurveto{\pgfqpoint{1.536585in}{1.901006in}}{\pgfqpoint{1.538377in}{1.905333in}}{\pgfqpoint{1.538377in}{1.909845in}}%
\pgfpathcurveto{\pgfqpoint{1.538377in}{1.914356in}}{\pgfqpoint{1.536585in}{1.918683in}}{\pgfqpoint{1.533395in}{1.921873in}}%
\pgfpathcurveto{\pgfqpoint{1.530205in}{1.925063in}}{\pgfqpoint{1.525878in}{1.926855in}}{\pgfqpoint{1.521367in}{1.926855in}}%
\pgfpathcurveto{\pgfqpoint{1.516856in}{1.926855in}}{\pgfqpoint{1.512529in}{1.925063in}}{\pgfqpoint{1.509339in}{1.921873in}}%
\pgfpathcurveto{\pgfqpoint{1.506149in}{1.918683in}}{\pgfqpoint{1.504356in}{1.914356in}}{\pgfqpoint{1.504356in}{1.909845in}}%
\pgfpathcurveto{\pgfqpoint{1.504356in}{1.905333in}}{\pgfqpoint{1.506149in}{1.901006in}}{\pgfqpoint{1.509339in}{1.897816in}}%
\pgfpathcurveto{\pgfqpoint{1.512529in}{1.894626in}}{\pgfqpoint{1.516856in}{1.892834in}}{\pgfqpoint{1.521367in}{1.892834in}}%
\pgfpathlineto{\pgfqpoint{1.521367in}{1.892834in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843775in}{1.844338in}}%
\pgfpathcurveto{\pgfqpoint{1.848286in}{1.844338in}}{\pgfqpoint{1.852613in}{1.846131in}}{\pgfqpoint{1.855803in}{1.849321in}}%
\pgfpathcurveto{\pgfqpoint{1.858993in}{1.852511in}}{\pgfqpoint{1.860785in}{1.856838in}}{\pgfqpoint{1.860785in}{1.861349in}}%
\pgfpathcurveto{\pgfqpoint{1.860785in}{1.865860in}}{\pgfqpoint{1.858993in}{1.870187in}}{\pgfqpoint{1.855803in}{1.873377in}}%
\pgfpathcurveto{\pgfqpoint{1.852613in}{1.876567in}}{\pgfqpoint{1.848286in}{1.878359in}}{\pgfqpoint{1.843775in}{1.878359in}}%
\pgfpathcurveto{\pgfqpoint{1.839264in}{1.878359in}}{\pgfqpoint{1.834937in}{1.876567in}}{\pgfqpoint{1.831747in}{1.873377in}}%
\pgfpathcurveto{\pgfqpoint{1.828557in}{1.870187in}}{\pgfqpoint{1.826765in}{1.865860in}}{\pgfqpoint{1.826765in}{1.861349in}}%
\pgfpathcurveto{\pgfqpoint{1.826765in}{1.856838in}}{\pgfqpoint{1.828557in}{1.852511in}}{\pgfqpoint{1.831747in}{1.849321in}}%
\pgfpathcurveto{\pgfqpoint{1.834937in}{1.846131in}}{\pgfqpoint{1.839264in}{1.844338in}}{\pgfqpoint{1.843775in}{1.844338in}}%
\pgfpathlineto{\pgfqpoint{1.843775in}{1.844338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.799763in}{1.836790in}}%
\pgfpathcurveto{\pgfqpoint{1.804274in}{1.836790in}}{\pgfqpoint{1.808601in}{1.838582in}}{\pgfqpoint{1.811791in}{1.841772in}}%
\pgfpathcurveto{\pgfqpoint{1.814981in}{1.844962in}}{\pgfqpoint{1.816773in}{1.849289in}}{\pgfqpoint{1.816773in}{1.853800in}}%
\pgfpathcurveto{\pgfqpoint{1.816773in}{1.858311in}}{\pgfqpoint{1.814981in}{1.862638in}}{\pgfqpoint{1.811791in}{1.865828in}}%
\pgfpathcurveto{\pgfqpoint{1.808601in}{1.869018in}}{\pgfqpoint{1.804274in}{1.870810in}}{\pgfqpoint{1.799763in}{1.870810in}}%
\pgfpathcurveto{\pgfqpoint{1.795252in}{1.870810in}}{\pgfqpoint{1.790925in}{1.869018in}}{\pgfqpoint{1.787735in}{1.865828in}}%
\pgfpathcurveto{\pgfqpoint{1.784545in}{1.862638in}}{\pgfqpoint{1.782752in}{1.858311in}}{\pgfqpoint{1.782752in}{1.853800in}}%
\pgfpathcurveto{\pgfqpoint{1.782752in}{1.849289in}}{\pgfqpoint{1.784545in}{1.844962in}}{\pgfqpoint{1.787735in}{1.841772in}}%
\pgfpathcurveto{\pgfqpoint{1.790925in}{1.838582in}}{\pgfqpoint{1.795252in}{1.836790in}}{\pgfqpoint{1.799763in}{1.836790in}}%
\pgfpathlineto{\pgfqpoint{1.799763in}{1.836790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968863,0.710838,0.599901}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256957in}{1.749096in}}%
\pgfpathcurveto{\pgfqpoint{2.261468in}{1.749096in}}{\pgfqpoint{2.265795in}{1.750888in}}{\pgfqpoint{2.268985in}{1.754078in}}%
\pgfpathcurveto{\pgfqpoint{2.272175in}{1.757268in}}{\pgfqpoint{2.273967in}{1.761595in}}{\pgfqpoint{2.273967in}{1.766106in}}%
\pgfpathcurveto{\pgfqpoint{2.273967in}{1.770617in}}{\pgfqpoint{2.272175in}{1.774944in}}{\pgfqpoint{2.268985in}{1.778134in}}%
\pgfpathcurveto{\pgfqpoint{2.265795in}{1.781324in}}{\pgfqpoint{2.261468in}{1.783117in}}{\pgfqpoint{2.256957in}{1.783117in}}%
\pgfpathcurveto{\pgfqpoint{2.252446in}{1.783117in}}{\pgfqpoint{2.248119in}{1.781324in}}{\pgfqpoint{2.244929in}{1.778134in}}%
\pgfpathcurveto{\pgfqpoint{2.241739in}{1.774944in}}{\pgfqpoint{2.239946in}{1.770617in}}{\pgfqpoint{2.239946in}{1.766106in}}%
\pgfpathcurveto{\pgfqpoint{2.239946in}{1.761595in}}{\pgfqpoint{2.241739in}{1.757268in}}{\pgfqpoint{2.244929in}{1.754078in}}%
\pgfpathcurveto{\pgfqpoint{2.248119in}{1.750888in}}{\pgfqpoint{2.252446in}{1.749096in}}{\pgfqpoint{2.256957in}{1.749096in}}%
\pgfpathlineto{\pgfqpoint{2.256957in}{1.749096in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804985in}{1.836035in}}%
\pgfpathcurveto{\pgfqpoint{1.809496in}{1.836035in}}{\pgfqpoint{1.813823in}{1.837827in}}{\pgfqpoint{1.817013in}{1.841017in}}%
\pgfpathcurveto{\pgfqpoint{1.820203in}{1.844207in}}{\pgfqpoint{1.821995in}{1.848534in}}{\pgfqpoint{1.821995in}{1.853045in}}%
\pgfpathcurveto{\pgfqpoint{1.821995in}{1.857556in}}{\pgfqpoint{1.820203in}{1.861883in}}{\pgfqpoint{1.817013in}{1.865073in}}%
\pgfpathcurveto{\pgfqpoint{1.813823in}{1.868263in}}{\pgfqpoint{1.809496in}{1.870056in}}{\pgfqpoint{1.804985in}{1.870056in}}%
\pgfpathcurveto{\pgfqpoint{1.800474in}{1.870056in}}{\pgfqpoint{1.796147in}{1.868263in}}{\pgfqpoint{1.792957in}{1.865073in}}%
\pgfpathcurveto{\pgfqpoint{1.789767in}{1.861883in}}{\pgfqpoint{1.787975in}{1.857556in}}{\pgfqpoint{1.787975in}{1.853045in}}%
\pgfpathcurveto{\pgfqpoint{1.787975in}{1.848534in}}{\pgfqpoint{1.789767in}{1.844207in}}{\pgfqpoint{1.792957in}{1.841017in}}%
\pgfpathcurveto{\pgfqpoint{1.796147in}{1.837827in}}{\pgfqpoint{1.800474in}{1.836035in}}{\pgfqpoint{1.804985in}{1.836035in}}%
\pgfpathlineto{\pgfqpoint{1.804985in}{1.836035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.512381in}{1.913654in}}%
\pgfpathcurveto{\pgfqpoint{1.516892in}{1.913654in}}{\pgfqpoint{1.521219in}{1.915447in}}{\pgfqpoint{1.524409in}{1.918637in}}%
\pgfpathcurveto{\pgfqpoint{1.527599in}{1.921827in}}{\pgfqpoint{1.529391in}{1.926154in}}{\pgfqpoint{1.529391in}{1.930665in}}%
\pgfpathcurveto{\pgfqpoint{1.529391in}{1.935176in}}{\pgfqpoint{1.527599in}{1.939503in}}{\pgfqpoint{1.524409in}{1.942693in}}%
\pgfpathcurveto{\pgfqpoint{1.521219in}{1.945883in}}{\pgfqpoint{1.516892in}{1.947675in}}{\pgfqpoint{1.512381in}{1.947675in}}%
\pgfpathcurveto{\pgfqpoint{1.507870in}{1.947675in}}{\pgfqpoint{1.503543in}{1.945883in}}{\pgfqpoint{1.500353in}{1.942693in}}%
\pgfpathcurveto{\pgfqpoint{1.497163in}{1.939503in}}{\pgfqpoint{1.495371in}{1.935176in}}{\pgfqpoint{1.495371in}{1.930665in}}%
\pgfpathcurveto{\pgfqpoint{1.495371in}{1.926154in}}{\pgfqpoint{1.497163in}{1.921827in}}{\pgfqpoint{1.500353in}{1.918637in}}%
\pgfpathcurveto{\pgfqpoint{1.503543in}{1.915447in}}{\pgfqpoint{1.507870in}{1.913654in}}{\pgfqpoint{1.512381in}{1.913654in}}%
\pgfpathlineto{\pgfqpoint{1.512381in}{1.913654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007887in}{1.820415in}}%
\pgfpathcurveto{\pgfqpoint{2.012399in}{1.820415in}}{\pgfqpoint{2.016726in}{1.822208in}}{\pgfqpoint{2.019915in}{1.825398in}}%
\pgfpathcurveto{\pgfqpoint{2.023105in}{1.828588in}}{\pgfqpoint{2.024898in}{1.832915in}}{\pgfqpoint{2.024898in}{1.837426in}}%
\pgfpathcurveto{\pgfqpoint{2.024898in}{1.841937in}}{\pgfqpoint{2.023105in}{1.846264in}}{\pgfqpoint{2.019915in}{1.849454in}}%
\pgfpathcurveto{\pgfqpoint{2.016726in}{1.852644in}}{\pgfqpoint{2.012399in}{1.854436in}}{\pgfqpoint{2.007887in}{1.854436in}}%
\pgfpathcurveto{\pgfqpoint{2.003376in}{1.854436in}}{\pgfqpoint{1.999049in}{1.852644in}}{\pgfqpoint{1.995859in}{1.849454in}}%
\pgfpathcurveto{\pgfqpoint{1.992669in}{1.846264in}}{\pgfqpoint{1.990877in}{1.841937in}}{\pgfqpoint{1.990877in}{1.837426in}}%
\pgfpathcurveto{\pgfqpoint{1.990877in}{1.832915in}}{\pgfqpoint{1.992669in}{1.828588in}}{\pgfqpoint{1.995859in}{1.825398in}}%
\pgfpathcurveto{\pgfqpoint{1.999049in}{1.822208in}}{\pgfqpoint{2.003376in}{1.820415in}}{\pgfqpoint{2.007887in}{1.820415in}}%
\pgfpathlineto{\pgfqpoint{2.007887in}{1.820415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923388in}{1.820540in}}%
\pgfpathcurveto{\pgfqpoint{1.927899in}{1.820540in}}{\pgfqpoint{1.932226in}{1.822332in}}{\pgfqpoint{1.935416in}{1.825522in}}%
\pgfpathcurveto{\pgfqpoint{1.938606in}{1.828712in}}{\pgfqpoint{1.940398in}{1.833039in}}{\pgfqpoint{1.940398in}{1.837550in}}%
\pgfpathcurveto{\pgfqpoint{1.940398in}{1.842061in}}{\pgfqpoint{1.938606in}{1.846388in}}{\pgfqpoint{1.935416in}{1.849578in}}%
\pgfpathcurveto{\pgfqpoint{1.932226in}{1.852768in}}{\pgfqpoint{1.927899in}{1.854560in}}{\pgfqpoint{1.923388in}{1.854560in}}%
\pgfpathcurveto{\pgfqpoint{1.918876in}{1.854560in}}{\pgfqpoint{1.914549in}{1.852768in}}{\pgfqpoint{1.911359in}{1.849578in}}%
\pgfpathcurveto{\pgfqpoint{1.908170in}{1.846388in}}{\pgfqpoint{1.906377in}{1.842061in}}{\pgfqpoint{1.906377in}{1.837550in}}%
\pgfpathcurveto{\pgfqpoint{1.906377in}{1.833039in}}{\pgfqpoint{1.908170in}{1.828712in}}{\pgfqpoint{1.911359in}{1.825522in}}%
\pgfpathcurveto{\pgfqpoint{1.914549in}{1.822332in}}{\pgfqpoint{1.918876in}{1.820540in}}{\pgfqpoint{1.923388in}{1.820540in}}%
\pgfpathlineto{\pgfqpoint{1.923388in}{1.820540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955457in}{1.828051in}}%
\pgfpathcurveto{\pgfqpoint{1.959968in}{1.828051in}}{\pgfqpoint{1.964295in}{1.829844in}}{\pgfqpoint{1.967485in}{1.833034in}}%
\pgfpathcurveto{\pgfqpoint{1.970675in}{1.836223in}}{\pgfqpoint{1.972467in}{1.840550in}}{\pgfqpoint{1.972467in}{1.845062in}}%
\pgfpathcurveto{\pgfqpoint{1.972467in}{1.849573in}}{\pgfqpoint{1.970675in}{1.853900in}}{\pgfqpoint{1.967485in}{1.857090in}}%
\pgfpathcurveto{\pgfqpoint{1.964295in}{1.860280in}}{\pgfqpoint{1.959968in}{1.862072in}}{\pgfqpoint{1.955457in}{1.862072in}}%
\pgfpathcurveto{\pgfqpoint{1.950945in}{1.862072in}}{\pgfqpoint{1.946618in}{1.860280in}}{\pgfqpoint{1.943428in}{1.857090in}}%
\pgfpathcurveto{\pgfqpoint{1.940238in}{1.853900in}}{\pgfqpoint{1.938446in}{1.849573in}}{\pgfqpoint{1.938446in}{1.845062in}}%
\pgfpathcurveto{\pgfqpoint{1.938446in}{1.840550in}}{\pgfqpoint{1.940238in}{1.836223in}}{\pgfqpoint{1.943428in}{1.833034in}}%
\pgfpathcurveto{\pgfqpoint{1.946618in}{1.829844in}}{\pgfqpoint{1.950945in}{1.828051in}}{\pgfqpoint{1.955457in}{1.828051in}}%
\pgfpathlineto{\pgfqpoint{1.955457in}{1.828051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.705445in}{1.866892in}}%
\pgfpathcurveto{\pgfqpoint{1.709957in}{1.866892in}}{\pgfqpoint{1.714284in}{1.868684in}}{\pgfqpoint{1.717474in}{1.871874in}}%
\pgfpathcurveto{\pgfqpoint{1.720664in}{1.875064in}}{\pgfqpoint{1.722456in}{1.879391in}}{\pgfqpoint{1.722456in}{1.883902in}}%
\pgfpathcurveto{\pgfqpoint{1.722456in}{1.888414in}}{\pgfqpoint{1.720664in}{1.892741in}}{\pgfqpoint{1.717474in}{1.895931in}}%
\pgfpathcurveto{\pgfqpoint{1.714284in}{1.899120in}}{\pgfqpoint{1.709957in}{1.900913in}}{\pgfqpoint{1.705445in}{1.900913in}}%
\pgfpathcurveto{\pgfqpoint{1.700934in}{1.900913in}}{\pgfqpoint{1.696607in}{1.899120in}}{\pgfqpoint{1.693417in}{1.895931in}}%
\pgfpathcurveto{\pgfqpoint{1.690227in}{1.892741in}}{\pgfqpoint{1.688435in}{1.888414in}}{\pgfqpoint{1.688435in}{1.883902in}}%
\pgfpathcurveto{\pgfqpoint{1.688435in}{1.879391in}}{\pgfqpoint{1.690227in}{1.875064in}}{\pgfqpoint{1.693417in}{1.871874in}}%
\pgfpathcurveto{\pgfqpoint{1.696607in}{1.868684in}}{\pgfqpoint{1.700934in}{1.866892in}}{\pgfqpoint{1.705445in}{1.866892in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{1.866892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810580in}{1.825513in}}%
\pgfpathcurveto{\pgfqpoint{1.815092in}{1.825513in}}{\pgfqpoint{1.819419in}{1.827305in}}{\pgfqpoint{1.822608in}{1.830495in}}%
\pgfpathcurveto{\pgfqpoint{1.825798in}{1.833685in}}{\pgfqpoint{1.827591in}{1.838012in}}{\pgfqpoint{1.827591in}{1.842523in}}%
\pgfpathcurveto{\pgfqpoint{1.827591in}{1.847034in}}{\pgfqpoint{1.825798in}{1.851361in}}{\pgfqpoint{1.822608in}{1.854551in}}%
\pgfpathcurveto{\pgfqpoint{1.819419in}{1.857741in}}{\pgfqpoint{1.815092in}{1.859533in}}{\pgfqpoint{1.810580in}{1.859533in}}%
\pgfpathcurveto{\pgfqpoint{1.806069in}{1.859533in}}{\pgfqpoint{1.801742in}{1.857741in}}{\pgfqpoint{1.798552in}{1.854551in}}%
\pgfpathcurveto{\pgfqpoint{1.795362in}{1.851361in}}{\pgfqpoint{1.793570in}{1.847034in}}{\pgfqpoint{1.793570in}{1.842523in}}%
\pgfpathcurveto{\pgfqpoint{1.793570in}{1.838012in}}{\pgfqpoint{1.795362in}{1.833685in}}{\pgfqpoint{1.798552in}{1.830495in}}%
\pgfpathcurveto{\pgfqpoint{1.801742in}{1.827305in}}{\pgfqpoint{1.806069in}{1.825513in}}{\pgfqpoint{1.810580in}{1.825513in}}%
\pgfpathlineto{\pgfqpoint{1.810580in}{1.825513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.788928in}{1.844388in}}%
\pgfpathcurveto{\pgfqpoint{1.793439in}{1.844388in}}{\pgfqpoint{1.797766in}{1.846181in}}{\pgfqpoint{1.800956in}{1.849370in}}%
\pgfpathcurveto{\pgfqpoint{1.804146in}{1.852560in}}{\pgfqpoint{1.805938in}{1.856887in}}{\pgfqpoint{1.805938in}{1.861399in}}%
\pgfpathcurveto{\pgfqpoint{1.805938in}{1.865910in}}{\pgfqpoint{1.804146in}{1.870237in}}{\pgfqpoint{1.800956in}{1.873427in}}%
\pgfpathcurveto{\pgfqpoint{1.797766in}{1.876617in}}{\pgfqpoint{1.793439in}{1.878409in}}{\pgfqpoint{1.788928in}{1.878409in}}%
\pgfpathcurveto{\pgfqpoint{1.784417in}{1.878409in}}{\pgfqpoint{1.780090in}{1.876617in}}{\pgfqpoint{1.776900in}{1.873427in}}%
\pgfpathcurveto{\pgfqpoint{1.773710in}{1.870237in}}{\pgfqpoint{1.771917in}{1.865910in}}{\pgfqpoint{1.771917in}{1.861399in}}%
\pgfpathcurveto{\pgfqpoint{1.771917in}{1.856887in}}{\pgfqpoint{1.773710in}{1.852560in}}{\pgfqpoint{1.776900in}{1.849370in}}%
\pgfpathcurveto{\pgfqpoint{1.780090in}{1.846181in}}{\pgfqpoint{1.784417in}{1.844388in}}{\pgfqpoint{1.788928in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{1.788928in}{1.844388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849717in}{1.859141in}}%
\pgfpathcurveto{\pgfqpoint{1.854229in}{1.859141in}}{\pgfqpoint{1.858556in}{1.860933in}}{\pgfqpoint{1.861746in}{1.864123in}}%
\pgfpathcurveto{\pgfqpoint{1.864935in}{1.867313in}}{\pgfqpoint{1.866728in}{1.871640in}}{\pgfqpoint{1.866728in}{1.876151in}}%
\pgfpathcurveto{\pgfqpoint{1.866728in}{1.880663in}}{\pgfqpoint{1.864935in}{1.884990in}}{\pgfqpoint{1.861746in}{1.888180in}}%
\pgfpathcurveto{\pgfqpoint{1.858556in}{1.891369in}}{\pgfqpoint{1.854229in}{1.893162in}}{\pgfqpoint{1.849717in}{1.893162in}}%
\pgfpathcurveto{\pgfqpoint{1.845206in}{1.893162in}}{\pgfqpoint{1.840879in}{1.891369in}}{\pgfqpoint{1.837689in}{1.888180in}}%
\pgfpathcurveto{\pgfqpoint{1.834499in}{1.884990in}}{\pgfqpoint{1.832707in}{1.880663in}}{\pgfqpoint{1.832707in}{1.876151in}}%
\pgfpathcurveto{\pgfqpoint{1.832707in}{1.871640in}}{\pgfqpoint{1.834499in}{1.867313in}}{\pgfqpoint{1.837689in}{1.864123in}}%
\pgfpathcurveto{\pgfqpoint{1.840879in}{1.860933in}}{\pgfqpoint{1.845206in}{1.859141in}}{\pgfqpoint{1.849717in}{1.859141in}}%
\pgfpathlineto{\pgfqpoint{1.849717in}{1.859141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899791in}{1.814140in}}%
\pgfpathcurveto{\pgfqpoint{1.904302in}{1.814140in}}{\pgfqpoint{1.908629in}{1.815932in}}{\pgfqpoint{1.911819in}{1.819122in}}%
\pgfpathcurveto{\pgfqpoint{1.915009in}{1.822312in}}{\pgfqpoint{1.916801in}{1.826639in}}{\pgfqpoint{1.916801in}{1.831150in}}%
\pgfpathcurveto{\pgfqpoint{1.916801in}{1.835661in}}{\pgfqpoint{1.915009in}{1.839988in}}{\pgfqpoint{1.911819in}{1.843178in}}%
\pgfpathcurveto{\pgfqpoint{1.908629in}{1.846368in}}{\pgfqpoint{1.904302in}{1.848160in}}{\pgfqpoint{1.899791in}{1.848160in}}%
\pgfpathcurveto{\pgfqpoint{1.895279in}{1.848160in}}{\pgfqpoint{1.890952in}{1.846368in}}{\pgfqpoint{1.887762in}{1.843178in}}%
\pgfpathcurveto{\pgfqpoint{1.884573in}{1.839988in}}{\pgfqpoint{1.882780in}{1.835661in}}{\pgfqpoint{1.882780in}{1.831150in}}%
\pgfpathcurveto{\pgfqpoint{1.882780in}{1.826639in}}{\pgfqpoint{1.884573in}{1.822312in}}{\pgfqpoint{1.887762in}{1.819122in}}%
\pgfpathcurveto{\pgfqpoint{1.890952in}{1.815932in}}{\pgfqpoint{1.895279in}{1.814140in}}{\pgfqpoint{1.899791in}{1.814140in}}%
\pgfpathlineto{\pgfqpoint{1.899791in}{1.814140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594856in}{1.897159in}}%
\pgfpathcurveto{\pgfqpoint{1.599368in}{1.897159in}}{\pgfqpoint{1.603695in}{1.898952in}}{\pgfqpoint{1.606885in}{1.902142in}}%
\pgfpathcurveto{\pgfqpoint{1.610074in}{1.905332in}}{\pgfqpoint{1.611867in}{1.909659in}}{\pgfqpoint{1.611867in}{1.914170in}}%
\pgfpathcurveto{\pgfqpoint{1.611867in}{1.918681in}}{\pgfqpoint{1.610074in}{1.923008in}}{\pgfqpoint{1.606885in}{1.926198in}}%
\pgfpathcurveto{\pgfqpoint{1.603695in}{1.929388in}}{\pgfqpoint{1.599368in}{1.931180in}}{\pgfqpoint{1.594856in}{1.931180in}}%
\pgfpathcurveto{\pgfqpoint{1.590345in}{1.931180in}}{\pgfqpoint{1.586018in}{1.929388in}}{\pgfqpoint{1.582828in}{1.926198in}}%
\pgfpathcurveto{\pgfqpoint{1.579638in}{1.923008in}}{\pgfqpoint{1.577846in}{1.918681in}}{\pgfqpoint{1.577846in}{1.914170in}}%
\pgfpathcurveto{\pgfqpoint{1.577846in}{1.909659in}}{\pgfqpoint{1.579638in}{1.905332in}}{\pgfqpoint{1.582828in}{1.902142in}}%
\pgfpathcurveto{\pgfqpoint{1.586018in}{1.898952in}}{\pgfqpoint{1.590345in}{1.897159in}}{\pgfqpoint{1.594856in}{1.897159in}}%
\pgfpathlineto{\pgfqpoint{1.594856in}{1.897159in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921265in}{1.801930in}}%
\pgfpathcurveto{\pgfqpoint{1.925776in}{1.801930in}}{\pgfqpoint{1.930103in}{1.803722in}}{\pgfqpoint{1.933293in}{1.806912in}}%
\pgfpathcurveto{\pgfqpoint{1.936483in}{1.810102in}}{\pgfqpoint{1.938275in}{1.814429in}}{\pgfqpoint{1.938275in}{1.818940in}}%
\pgfpathcurveto{\pgfqpoint{1.938275in}{1.823451in}}{\pgfqpoint{1.936483in}{1.827779in}}{\pgfqpoint{1.933293in}{1.830968in}}%
\pgfpathcurveto{\pgfqpoint{1.930103in}{1.834158in}}{\pgfqpoint{1.925776in}{1.835951in}}{\pgfqpoint{1.921265in}{1.835951in}}%
\pgfpathcurveto{\pgfqpoint{1.916754in}{1.835951in}}{\pgfqpoint{1.912427in}{1.834158in}}{\pgfqpoint{1.909237in}{1.830968in}}%
\pgfpathcurveto{\pgfqpoint{1.906047in}{1.827779in}}{\pgfqpoint{1.904255in}{1.823451in}}{\pgfqpoint{1.904255in}{1.818940in}}%
\pgfpathcurveto{\pgfqpoint{1.904255in}{1.814429in}}{\pgfqpoint{1.906047in}{1.810102in}}{\pgfqpoint{1.909237in}{1.806912in}}%
\pgfpathcurveto{\pgfqpoint{1.912427in}{1.803722in}}{\pgfqpoint{1.916754in}{1.801930in}}{\pgfqpoint{1.921265in}{1.801930in}}%
\pgfpathlineto{\pgfqpoint{1.921265in}{1.801930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.711716in}{1.868625in}}%
\pgfpathcurveto{\pgfqpoint{1.716228in}{1.868625in}}{\pgfqpoint{1.720555in}{1.870418in}}{\pgfqpoint{1.723744in}{1.873608in}}%
\pgfpathcurveto{\pgfqpoint{1.726934in}{1.876797in}}{\pgfqpoint{1.728727in}{1.881124in}}{\pgfqpoint{1.728727in}{1.885636in}}%
\pgfpathcurveto{\pgfqpoint{1.728727in}{1.890147in}}{\pgfqpoint{1.726934in}{1.894474in}}{\pgfqpoint{1.723744in}{1.897664in}}%
\pgfpathcurveto{\pgfqpoint{1.720555in}{1.900854in}}{\pgfqpoint{1.716228in}{1.902646in}}{\pgfqpoint{1.711716in}{1.902646in}}%
\pgfpathcurveto{\pgfqpoint{1.707205in}{1.902646in}}{\pgfqpoint{1.702878in}{1.900854in}}{\pgfqpoint{1.699688in}{1.897664in}}%
\pgfpathcurveto{\pgfqpoint{1.696498in}{1.894474in}}{\pgfqpoint{1.694706in}{1.890147in}}{\pgfqpoint{1.694706in}{1.885636in}}%
\pgfpathcurveto{\pgfqpoint{1.694706in}{1.881124in}}{\pgfqpoint{1.696498in}{1.876797in}}{\pgfqpoint{1.699688in}{1.873608in}}%
\pgfpathcurveto{\pgfqpoint{1.702878in}{1.870418in}}{\pgfqpoint{1.707205in}{1.868625in}}{\pgfqpoint{1.711716in}{1.868625in}}%
\pgfpathlineto{\pgfqpoint{1.711716in}{1.868625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743642in}{1.861054in}}%
\pgfpathcurveto{\pgfqpoint{1.748153in}{1.861054in}}{\pgfqpoint{1.752480in}{1.862846in}}{\pgfqpoint{1.755670in}{1.866036in}}%
\pgfpathcurveto{\pgfqpoint{1.758860in}{1.869226in}}{\pgfqpoint{1.760652in}{1.873553in}}{\pgfqpoint{1.760652in}{1.878064in}}%
\pgfpathcurveto{\pgfqpoint{1.760652in}{1.882575in}}{\pgfqpoint{1.758860in}{1.886902in}}{\pgfqpoint{1.755670in}{1.890092in}}%
\pgfpathcurveto{\pgfqpoint{1.752480in}{1.893282in}}{\pgfqpoint{1.748153in}{1.895074in}}{\pgfqpoint{1.743642in}{1.895074in}}%
\pgfpathcurveto{\pgfqpoint{1.739131in}{1.895074in}}{\pgfqpoint{1.734803in}{1.893282in}}{\pgfqpoint{1.731614in}{1.890092in}}%
\pgfpathcurveto{\pgfqpoint{1.728424in}{1.886902in}}{\pgfqpoint{1.726631in}{1.882575in}}{\pgfqpoint{1.726631in}{1.878064in}}%
\pgfpathcurveto{\pgfqpoint{1.726631in}{1.873553in}}{\pgfqpoint{1.728424in}{1.869226in}}{\pgfqpoint{1.731614in}{1.866036in}}%
\pgfpathcurveto{\pgfqpoint{1.734803in}{1.862846in}}{\pgfqpoint{1.739131in}{1.861054in}}{\pgfqpoint{1.743642in}{1.861054in}}%
\pgfpathlineto{\pgfqpoint{1.743642in}{1.861054in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784999in}{1.857701in}}%
\pgfpathcurveto{\pgfqpoint{1.789510in}{1.857701in}}{\pgfqpoint{1.793837in}{1.859493in}}{\pgfqpoint{1.797027in}{1.862683in}}%
\pgfpathcurveto{\pgfqpoint{1.800217in}{1.865873in}}{\pgfqpoint{1.802009in}{1.870200in}}{\pgfqpoint{1.802009in}{1.874711in}}%
\pgfpathcurveto{\pgfqpoint{1.802009in}{1.879222in}}{\pgfqpoint{1.800217in}{1.883550in}}{\pgfqpoint{1.797027in}{1.886739in}}%
\pgfpathcurveto{\pgfqpoint{1.793837in}{1.889929in}}{\pgfqpoint{1.789510in}{1.891722in}}{\pgfqpoint{1.784999in}{1.891722in}}%
\pgfpathcurveto{\pgfqpoint{1.780488in}{1.891722in}}{\pgfqpoint{1.776161in}{1.889929in}}{\pgfqpoint{1.772971in}{1.886739in}}%
\pgfpathcurveto{\pgfqpoint{1.769781in}{1.883550in}}{\pgfqpoint{1.767988in}{1.879222in}}{\pgfqpoint{1.767988in}{1.874711in}}%
\pgfpathcurveto{\pgfqpoint{1.767988in}{1.870200in}}{\pgfqpoint{1.769781in}{1.865873in}}{\pgfqpoint{1.772971in}{1.862683in}}%
\pgfpathcurveto{\pgfqpoint{1.776161in}{1.859493in}}{\pgfqpoint{1.780488in}{1.857701in}}{\pgfqpoint{1.784999in}{1.857701in}}%
\pgfpathlineto{\pgfqpoint{1.784999in}{1.857701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.681658in}{1.850310in}}%
\pgfpathcurveto{\pgfqpoint{1.686169in}{1.850310in}}{\pgfqpoint{1.690496in}{1.852102in}}{\pgfqpoint{1.693686in}{1.855292in}}%
\pgfpathcurveto{\pgfqpoint{1.696876in}{1.858482in}}{\pgfqpoint{1.698668in}{1.862809in}}{\pgfqpoint{1.698668in}{1.867320in}}%
\pgfpathcurveto{\pgfqpoint{1.698668in}{1.871831in}}{\pgfqpoint{1.696876in}{1.876158in}}{\pgfqpoint{1.693686in}{1.879348in}}%
\pgfpathcurveto{\pgfqpoint{1.690496in}{1.882538in}}{\pgfqpoint{1.686169in}{1.884330in}}{\pgfqpoint{1.681658in}{1.884330in}}%
\pgfpathcurveto{\pgfqpoint{1.677147in}{1.884330in}}{\pgfqpoint{1.672820in}{1.882538in}}{\pgfqpoint{1.669630in}{1.879348in}}%
\pgfpathcurveto{\pgfqpoint{1.666440in}{1.876158in}}{\pgfqpoint{1.664648in}{1.871831in}}{\pgfqpoint{1.664648in}{1.867320in}}%
\pgfpathcurveto{\pgfqpoint{1.664648in}{1.862809in}}{\pgfqpoint{1.666440in}{1.858482in}}{\pgfqpoint{1.669630in}{1.855292in}}%
\pgfpathcurveto{\pgfqpoint{1.672820in}{1.852102in}}{\pgfqpoint{1.677147in}{1.850310in}}{\pgfqpoint{1.681658in}{1.850310in}}%
\pgfpathlineto{\pgfqpoint{1.681658in}{1.850310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888996in}{1.817674in}}%
\pgfpathcurveto{\pgfqpoint{1.893507in}{1.817674in}}{\pgfqpoint{1.897834in}{1.819467in}}{\pgfqpoint{1.901024in}{1.822657in}}%
\pgfpathcurveto{\pgfqpoint{1.904214in}{1.825846in}}{\pgfqpoint{1.906006in}{1.830174in}}{\pgfqpoint{1.906006in}{1.834685in}}%
\pgfpathcurveto{\pgfqpoint{1.906006in}{1.839196in}}{\pgfqpoint{1.904214in}{1.843523in}}{\pgfqpoint{1.901024in}{1.846713in}}%
\pgfpathcurveto{\pgfqpoint{1.897834in}{1.849903in}}{\pgfqpoint{1.893507in}{1.851695in}}{\pgfqpoint{1.888996in}{1.851695in}}%
\pgfpathcurveto{\pgfqpoint{1.884485in}{1.851695in}}{\pgfqpoint{1.880158in}{1.849903in}}{\pgfqpoint{1.876968in}{1.846713in}}%
\pgfpathcurveto{\pgfqpoint{1.873778in}{1.843523in}}{\pgfqpoint{1.871986in}{1.839196in}}{\pgfqpoint{1.871986in}{1.834685in}}%
\pgfpathcurveto{\pgfqpoint{1.871986in}{1.830174in}}{\pgfqpoint{1.873778in}{1.825846in}}{\pgfqpoint{1.876968in}{1.822657in}}%
\pgfpathcurveto{\pgfqpoint{1.880158in}{1.819467in}}{\pgfqpoint{1.884485in}{1.817674in}}{\pgfqpoint{1.888996in}{1.817674in}}%
\pgfpathlineto{\pgfqpoint{1.888996in}{1.817674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922840in}{1.812145in}}%
\pgfpathcurveto{\pgfqpoint{1.927351in}{1.812145in}}{\pgfqpoint{1.931678in}{1.813937in}}{\pgfqpoint{1.934868in}{1.817127in}}%
\pgfpathcurveto{\pgfqpoint{1.938058in}{1.820317in}}{\pgfqpoint{1.939850in}{1.824644in}}{\pgfqpoint{1.939850in}{1.829155in}}%
\pgfpathcurveto{\pgfqpoint{1.939850in}{1.833667in}}{\pgfqpoint{1.938058in}{1.837994in}}{\pgfqpoint{1.934868in}{1.841184in}}%
\pgfpathcurveto{\pgfqpoint{1.931678in}{1.844373in}}{\pgfqpoint{1.927351in}{1.846166in}}{\pgfqpoint{1.922840in}{1.846166in}}%
\pgfpathcurveto{\pgfqpoint{1.918329in}{1.846166in}}{\pgfqpoint{1.914002in}{1.844373in}}{\pgfqpoint{1.910812in}{1.841184in}}%
\pgfpathcurveto{\pgfqpoint{1.907622in}{1.837994in}}{\pgfqpoint{1.905829in}{1.833667in}}{\pgfqpoint{1.905829in}{1.829155in}}%
\pgfpathcurveto{\pgfqpoint{1.905829in}{1.824644in}}{\pgfqpoint{1.907622in}{1.820317in}}{\pgfqpoint{1.910812in}{1.817127in}}%
\pgfpathcurveto{\pgfqpoint{1.914002in}{1.813937in}}{\pgfqpoint{1.918329in}{1.812145in}}{\pgfqpoint{1.922840in}{1.812145in}}%
\pgfpathlineto{\pgfqpoint{1.922840in}{1.812145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785038in}{1.828028in}}%
\pgfpathcurveto{\pgfqpoint{1.789549in}{1.828028in}}{\pgfqpoint{1.793877in}{1.829820in}}{\pgfqpoint{1.797066in}{1.833010in}}%
\pgfpathcurveto{\pgfqpoint{1.800256in}{1.836200in}}{\pgfqpoint{1.802049in}{1.840527in}}{\pgfqpoint{1.802049in}{1.845039in}}%
\pgfpathcurveto{\pgfqpoint{1.802049in}{1.849550in}}{\pgfqpoint{1.800256in}{1.853877in}}{\pgfqpoint{1.797066in}{1.857067in}}%
\pgfpathcurveto{\pgfqpoint{1.793877in}{1.860257in}}{\pgfqpoint{1.789549in}{1.862049in}}{\pgfqpoint{1.785038in}{1.862049in}}%
\pgfpathcurveto{\pgfqpoint{1.780527in}{1.862049in}}{\pgfqpoint{1.776200in}{1.860257in}}{\pgfqpoint{1.773010in}{1.857067in}}%
\pgfpathcurveto{\pgfqpoint{1.769820in}{1.853877in}}{\pgfqpoint{1.768028in}{1.849550in}}{\pgfqpoint{1.768028in}{1.845039in}}%
\pgfpathcurveto{\pgfqpoint{1.768028in}{1.840527in}}{\pgfqpoint{1.769820in}{1.836200in}}{\pgfqpoint{1.773010in}{1.833010in}}%
\pgfpathcurveto{\pgfqpoint{1.776200in}{1.829820in}}{\pgfqpoint{1.780527in}{1.828028in}}{\pgfqpoint{1.785038in}{1.828028in}}%
\pgfpathlineto{\pgfqpoint{1.785038in}{1.828028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031271in}{1.840151in}}%
\pgfpathcurveto{\pgfqpoint{2.035782in}{1.840151in}}{\pgfqpoint{2.040109in}{1.841944in}}{\pgfqpoint{2.043299in}{1.845134in}}%
\pgfpathcurveto{\pgfqpoint{2.046489in}{1.848324in}}{\pgfqpoint{2.048281in}{1.852651in}}{\pgfqpoint{2.048281in}{1.857162in}}%
\pgfpathcurveto{\pgfqpoint{2.048281in}{1.861673in}}{\pgfqpoint{2.046489in}{1.866000in}}{\pgfqpoint{2.043299in}{1.869190in}}%
\pgfpathcurveto{\pgfqpoint{2.040109in}{1.872380in}}{\pgfqpoint{2.035782in}{1.874172in}}{\pgfqpoint{2.031271in}{1.874172in}}%
\pgfpathcurveto{\pgfqpoint{2.026760in}{1.874172in}}{\pgfqpoint{2.022433in}{1.872380in}}{\pgfqpoint{2.019243in}{1.869190in}}%
\pgfpathcurveto{\pgfqpoint{2.016053in}{1.866000in}}{\pgfqpoint{2.014260in}{1.861673in}}{\pgfqpoint{2.014260in}{1.857162in}}%
\pgfpathcurveto{\pgfqpoint{2.014260in}{1.852651in}}{\pgfqpoint{2.016053in}{1.848324in}}{\pgfqpoint{2.019243in}{1.845134in}}%
\pgfpathcurveto{\pgfqpoint{2.022433in}{1.841944in}}{\pgfqpoint{2.026760in}{1.840151in}}{\pgfqpoint{2.031271in}{1.840151in}}%
\pgfpathlineto{\pgfqpoint{2.031271in}{1.840151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057344in}{1.773878in}}%
\pgfpathcurveto{\pgfqpoint{2.061856in}{1.773878in}}{\pgfqpoint{2.066183in}{1.775670in}}{\pgfqpoint{2.069373in}{1.778860in}}%
\pgfpathcurveto{\pgfqpoint{2.072562in}{1.782050in}}{\pgfqpoint{2.074355in}{1.786377in}}{\pgfqpoint{2.074355in}{1.790888in}}%
\pgfpathcurveto{\pgfqpoint{2.074355in}{1.795399in}}{\pgfqpoint{2.072562in}{1.799726in}}{\pgfqpoint{2.069373in}{1.802916in}}%
\pgfpathcurveto{\pgfqpoint{2.066183in}{1.806106in}}{\pgfqpoint{2.061856in}{1.807899in}}{\pgfqpoint{2.057344in}{1.807899in}}%
\pgfpathcurveto{\pgfqpoint{2.052833in}{1.807899in}}{\pgfqpoint{2.048506in}{1.806106in}}{\pgfqpoint{2.045316in}{1.802916in}}%
\pgfpathcurveto{\pgfqpoint{2.042126in}{1.799726in}}{\pgfqpoint{2.040334in}{1.795399in}}{\pgfqpoint{2.040334in}{1.790888in}}%
\pgfpathcurveto{\pgfqpoint{2.040334in}{1.786377in}}{\pgfqpoint{2.042126in}{1.782050in}}{\pgfqpoint{2.045316in}{1.778860in}}%
\pgfpathcurveto{\pgfqpoint{2.048506in}{1.775670in}}{\pgfqpoint{2.052833in}{1.773878in}}{\pgfqpoint{2.057344in}{1.773878in}}%
\pgfpathlineto{\pgfqpoint{2.057344in}{1.773878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943930in}{1.828678in}}%
\pgfpathcurveto{\pgfqpoint{1.948441in}{1.828678in}}{\pgfqpoint{1.952768in}{1.830470in}}{\pgfqpoint{1.955958in}{1.833660in}}%
\pgfpathcurveto{\pgfqpoint{1.959148in}{1.836850in}}{\pgfqpoint{1.960940in}{1.841177in}}{\pgfqpoint{1.960940in}{1.845688in}}%
\pgfpathcurveto{\pgfqpoint{1.960940in}{1.850199in}}{\pgfqpoint{1.959148in}{1.854526in}}{\pgfqpoint{1.955958in}{1.857716in}}%
\pgfpathcurveto{\pgfqpoint{1.952768in}{1.860906in}}{\pgfqpoint{1.948441in}{1.862698in}}{\pgfqpoint{1.943930in}{1.862698in}}%
\pgfpathcurveto{\pgfqpoint{1.939419in}{1.862698in}}{\pgfqpoint{1.935092in}{1.860906in}}{\pgfqpoint{1.931902in}{1.857716in}}%
\pgfpathcurveto{\pgfqpoint{1.928712in}{1.854526in}}{\pgfqpoint{1.926920in}{1.850199in}}{\pgfqpoint{1.926920in}{1.845688in}}%
\pgfpathcurveto{\pgfqpoint{1.926920in}{1.841177in}}{\pgfqpoint{1.928712in}{1.836850in}}{\pgfqpoint{1.931902in}{1.833660in}}%
\pgfpathcurveto{\pgfqpoint{1.935092in}{1.830470in}}{\pgfqpoint{1.939419in}{1.828678in}}{\pgfqpoint{1.943930in}{1.828678in}}%
\pgfpathlineto{\pgfqpoint{1.943930in}{1.828678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834314in}{1.853865in}}%
\pgfpathcurveto{\pgfqpoint{1.838825in}{1.853865in}}{\pgfqpoint{1.843152in}{1.855658in}}{\pgfqpoint{1.846342in}{1.858848in}}%
\pgfpathcurveto{\pgfqpoint{1.849532in}{1.862037in}}{\pgfqpoint{1.851325in}{1.866364in}}{\pgfqpoint{1.851325in}{1.870876in}}%
\pgfpathcurveto{\pgfqpoint{1.851325in}{1.875387in}}{\pgfqpoint{1.849532in}{1.879714in}}{\pgfqpoint{1.846342in}{1.882904in}}%
\pgfpathcurveto{\pgfqpoint{1.843152in}{1.886094in}}{\pgfqpoint{1.838825in}{1.887886in}}{\pgfqpoint{1.834314in}{1.887886in}}%
\pgfpathcurveto{\pgfqpoint{1.829803in}{1.887886in}}{\pgfqpoint{1.825476in}{1.886094in}}{\pgfqpoint{1.822286in}{1.882904in}}%
\pgfpathcurveto{\pgfqpoint{1.819096in}{1.879714in}}{\pgfqpoint{1.817304in}{1.875387in}}{\pgfqpoint{1.817304in}{1.870876in}}%
\pgfpathcurveto{\pgfqpoint{1.817304in}{1.866364in}}{\pgfqpoint{1.819096in}{1.862037in}}{\pgfqpoint{1.822286in}{1.858848in}}%
\pgfpathcurveto{\pgfqpoint{1.825476in}{1.855658in}}{\pgfqpoint{1.829803in}{1.853865in}}{\pgfqpoint{1.834314in}{1.853865in}}%
\pgfpathlineto{\pgfqpoint{1.834314in}{1.853865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.703754in}{1.857051in}}%
\pgfpathcurveto{\pgfqpoint{1.708266in}{1.857051in}}{\pgfqpoint{1.712593in}{1.858843in}}{\pgfqpoint{1.715783in}{1.862033in}}%
\pgfpathcurveto{\pgfqpoint{1.718972in}{1.865223in}}{\pgfqpoint{1.720765in}{1.869550in}}{\pgfqpoint{1.720765in}{1.874061in}}%
\pgfpathcurveto{\pgfqpoint{1.720765in}{1.878572in}}{\pgfqpoint{1.718972in}{1.882899in}}{\pgfqpoint{1.715783in}{1.886089in}}%
\pgfpathcurveto{\pgfqpoint{1.712593in}{1.889279in}}{\pgfqpoint{1.708266in}{1.891072in}}{\pgfqpoint{1.703754in}{1.891072in}}%
\pgfpathcurveto{\pgfqpoint{1.699243in}{1.891072in}}{\pgfqpoint{1.694916in}{1.889279in}}{\pgfqpoint{1.691726in}{1.886089in}}%
\pgfpathcurveto{\pgfqpoint{1.688536in}{1.882899in}}{\pgfqpoint{1.686744in}{1.878572in}}{\pgfqpoint{1.686744in}{1.874061in}}%
\pgfpathcurveto{\pgfqpoint{1.686744in}{1.869550in}}{\pgfqpoint{1.688536in}{1.865223in}}{\pgfqpoint{1.691726in}{1.862033in}}%
\pgfpathcurveto{\pgfqpoint{1.694916in}{1.858843in}}{\pgfqpoint{1.699243in}{1.857051in}}{\pgfqpoint{1.703754in}{1.857051in}}%
\pgfpathlineto{\pgfqpoint{1.703754in}{1.857051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760410in}{1.837776in}}%
\pgfpathcurveto{\pgfqpoint{1.764921in}{1.837776in}}{\pgfqpoint{1.769248in}{1.839568in}}{\pgfqpoint{1.772438in}{1.842758in}}%
\pgfpathcurveto{\pgfqpoint{1.775628in}{1.845948in}}{\pgfqpoint{1.777420in}{1.850275in}}{\pgfqpoint{1.777420in}{1.854786in}}%
\pgfpathcurveto{\pgfqpoint{1.777420in}{1.859297in}}{\pgfqpoint{1.775628in}{1.863624in}}{\pgfqpoint{1.772438in}{1.866814in}}%
\pgfpathcurveto{\pgfqpoint{1.769248in}{1.870004in}}{\pgfqpoint{1.764921in}{1.871796in}}{\pgfqpoint{1.760410in}{1.871796in}}%
\pgfpathcurveto{\pgfqpoint{1.755898in}{1.871796in}}{\pgfqpoint{1.751571in}{1.870004in}}{\pgfqpoint{1.748382in}{1.866814in}}%
\pgfpathcurveto{\pgfqpoint{1.745192in}{1.863624in}}{\pgfqpoint{1.743399in}{1.859297in}}{\pgfqpoint{1.743399in}{1.854786in}}%
\pgfpathcurveto{\pgfqpoint{1.743399in}{1.850275in}}{\pgfqpoint{1.745192in}{1.845948in}}{\pgfqpoint{1.748382in}{1.842758in}}%
\pgfpathcurveto{\pgfqpoint{1.751571in}{1.839568in}}{\pgfqpoint{1.755898in}{1.837776in}}{\pgfqpoint{1.760410in}{1.837776in}}%
\pgfpathlineto{\pgfqpoint{1.760410in}{1.837776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968533,0.715841,0.606097}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197108in}{1.739425in}}%
\pgfpathcurveto{\pgfqpoint{2.201619in}{1.739425in}}{\pgfqpoint{2.205946in}{1.741217in}}{\pgfqpoint{2.209136in}{1.744407in}}%
\pgfpathcurveto{\pgfqpoint{2.212326in}{1.747597in}}{\pgfqpoint{2.214118in}{1.751924in}}{\pgfqpoint{2.214118in}{1.756435in}}%
\pgfpathcurveto{\pgfqpoint{2.214118in}{1.760946in}}{\pgfqpoint{2.212326in}{1.765273in}}{\pgfqpoint{2.209136in}{1.768463in}}%
\pgfpathcurveto{\pgfqpoint{2.205946in}{1.771653in}}{\pgfqpoint{2.201619in}{1.773445in}}{\pgfqpoint{2.197108in}{1.773445in}}%
\pgfpathcurveto{\pgfqpoint{2.192596in}{1.773445in}}{\pgfqpoint{2.188269in}{1.771653in}}{\pgfqpoint{2.185079in}{1.768463in}}%
\pgfpathcurveto{\pgfqpoint{2.181890in}{1.765273in}}{\pgfqpoint{2.180097in}{1.760946in}}{\pgfqpoint{2.180097in}{1.756435in}}%
\pgfpathcurveto{\pgfqpoint{2.180097in}{1.751924in}}{\pgfqpoint{2.181890in}{1.747597in}}{\pgfqpoint{2.185079in}{1.744407in}}%
\pgfpathcurveto{\pgfqpoint{2.188269in}{1.741217in}}{\pgfqpoint{2.192596in}{1.739425in}}{\pgfqpoint{2.197108in}{1.739425in}}%
\pgfpathlineto{\pgfqpoint{2.197108in}{1.739425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.723189in}{1.858847in}}%
\pgfpathcurveto{\pgfqpoint{1.727700in}{1.858847in}}{\pgfqpoint{1.732028in}{1.860640in}}{\pgfqpoint{1.735217in}{1.863829in}}%
\pgfpathcurveto{\pgfqpoint{1.738407in}{1.867019in}}{\pgfqpoint{1.740200in}{1.871346in}}{\pgfqpoint{1.740200in}{1.875858in}}%
\pgfpathcurveto{\pgfqpoint{1.740200in}{1.880369in}}{\pgfqpoint{1.738407in}{1.884696in}}{\pgfqpoint{1.735217in}{1.887886in}}%
\pgfpathcurveto{\pgfqpoint{1.732028in}{1.891076in}}{\pgfqpoint{1.727700in}{1.892868in}}{\pgfqpoint{1.723189in}{1.892868in}}%
\pgfpathcurveto{\pgfqpoint{1.718678in}{1.892868in}}{\pgfqpoint{1.714351in}{1.891076in}}{\pgfqpoint{1.711161in}{1.887886in}}%
\pgfpathcurveto{\pgfqpoint{1.707971in}{1.884696in}}{\pgfqpoint{1.706179in}{1.880369in}}{\pgfqpoint{1.706179in}{1.875858in}}%
\pgfpathcurveto{\pgfqpoint{1.706179in}{1.871346in}}{\pgfqpoint{1.707971in}{1.867019in}}{\pgfqpoint{1.711161in}{1.863829in}}%
\pgfpathcurveto{\pgfqpoint{1.714351in}{1.860640in}}{\pgfqpoint{1.718678in}{1.858847in}}{\pgfqpoint{1.723189in}{1.858847in}}%
\pgfpathlineto{\pgfqpoint{1.723189in}{1.858847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.572777in}{1.881017in}}%
\pgfpathcurveto{\pgfqpoint{1.577288in}{1.881017in}}{\pgfqpoint{1.581615in}{1.882810in}}{\pgfqpoint{1.584805in}{1.886000in}}%
\pgfpathcurveto{\pgfqpoint{1.587995in}{1.889189in}}{\pgfqpoint{1.589787in}{1.893517in}}{\pgfqpoint{1.589787in}{1.898028in}}%
\pgfpathcurveto{\pgfqpoint{1.589787in}{1.902539in}}{\pgfqpoint{1.587995in}{1.906866in}}{\pgfqpoint{1.584805in}{1.910056in}}%
\pgfpathcurveto{\pgfqpoint{1.581615in}{1.913246in}}{\pgfqpoint{1.577288in}{1.915038in}}{\pgfqpoint{1.572777in}{1.915038in}}%
\pgfpathcurveto{\pgfqpoint{1.568265in}{1.915038in}}{\pgfqpoint{1.563938in}{1.913246in}}{\pgfqpoint{1.560748in}{1.910056in}}%
\pgfpathcurveto{\pgfqpoint{1.557559in}{1.906866in}}{\pgfqpoint{1.555766in}{1.902539in}}{\pgfqpoint{1.555766in}{1.898028in}}%
\pgfpathcurveto{\pgfqpoint{1.555766in}{1.893517in}}{\pgfqpoint{1.557559in}{1.889189in}}{\pgfqpoint{1.560748in}{1.886000in}}%
\pgfpathcurveto{\pgfqpoint{1.563938in}{1.882810in}}{\pgfqpoint{1.568265in}{1.881017in}}{\pgfqpoint{1.572777in}{1.881017in}}%
\pgfpathlineto{\pgfqpoint{1.572777in}{1.881017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516401in}{1.890198in}}%
\pgfpathcurveto{\pgfqpoint{1.520912in}{1.890198in}}{\pgfqpoint{1.525239in}{1.891990in}}{\pgfqpoint{1.528429in}{1.895180in}}%
\pgfpathcurveto{\pgfqpoint{1.531619in}{1.898370in}}{\pgfqpoint{1.533411in}{1.902697in}}{\pgfqpoint{1.533411in}{1.907208in}}%
\pgfpathcurveto{\pgfqpoint{1.533411in}{1.911719in}}{\pgfqpoint{1.531619in}{1.916046in}}{\pgfqpoint{1.528429in}{1.919236in}}%
\pgfpathcurveto{\pgfqpoint{1.525239in}{1.922426in}}{\pgfqpoint{1.520912in}{1.924219in}}{\pgfqpoint{1.516401in}{1.924219in}}%
\pgfpathcurveto{\pgfqpoint{1.511890in}{1.924219in}}{\pgfqpoint{1.507563in}{1.922426in}}{\pgfqpoint{1.504373in}{1.919236in}}%
\pgfpathcurveto{\pgfqpoint{1.501183in}{1.916046in}}{\pgfqpoint{1.499391in}{1.911719in}}{\pgfqpoint{1.499391in}{1.907208in}}%
\pgfpathcurveto{\pgfqpoint{1.499391in}{1.902697in}}{\pgfqpoint{1.501183in}{1.898370in}}{\pgfqpoint{1.504373in}{1.895180in}}%
\pgfpathcurveto{\pgfqpoint{1.507563in}{1.891990in}}{\pgfqpoint{1.511890in}{1.890198in}}{\pgfqpoint{1.516401in}{1.890198in}}%
\pgfpathlineto{\pgfqpoint{1.516401in}{1.890198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084565in}{1.779904in}}%
\pgfpathcurveto{\pgfqpoint{2.089077in}{1.779904in}}{\pgfqpoint{2.093404in}{1.781696in}}{\pgfqpoint{2.096593in}{1.784886in}}%
\pgfpathcurveto{\pgfqpoint{2.099783in}{1.788076in}}{\pgfqpoint{2.101576in}{1.792403in}}{\pgfqpoint{2.101576in}{1.796914in}}%
\pgfpathcurveto{\pgfqpoint{2.101576in}{1.801425in}}{\pgfqpoint{2.099783in}{1.805752in}}{\pgfqpoint{2.096593in}{1.808942in}}%
\pgfpathcurveto{\pgfqpoint{2.093404in}{1.812132in}}{\pgfqpoint{2.089077in}{1.813924in}}{\pgfqpoint{2.084565in}{1.813924in}}%
\pgfpathcurveto{\pgfqpoint{2.080054in}{1.813924in}}{\pgfqpoint{2.075727in}{1.812132in}}{\pgfqpoint{2.072537in}{1.808942in}}%
\pgfpathcurveto{\pgfqpoint{2.069347in}{1.805752in}}{\pgfqpoint{2.067555in}{1.801425in}}{\pgfqpoint{2.067555in}{1.796914in}}%
\pgfpathcurveto{\pgfqpoint{2.067555in}{1.792403in}}{\pgfqpoint{2.069347in}{1.788076in}}{\pgfqpoint{2.072537in}{1.784886in}}%
\pgfpathcurveto{\pgfqpoint{2.075727in}{1.781696in}}{\pgfqpoint{2.080054in}{1.779904in}}{\pgfqpoint{2.084565in}{1.779904in}}%
\pgfpathlineto{\pgfqpoint{2.084565in}{1.779904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353448in}{1.933528in}}%
\pgfpathcurveto{\pgfqpoint{1.357959in}{1.933528in}}{\pgfqpoint{1.362286in}{1.935321in}}{\pgfqpoint{1.365476in}{1.938510in}}%
\pgfpathcurveto{\pgfqpoint{1.368666in}{1.941700in}}{\pgfqpoint{1.370459in}{1.946027in}}{\pgfqpoint{1.370459in}{1.950539in}}%
\pgfpathcurveto{\pgfqpoint{1.370459in}{1.955050in}}{\pgfqpoint{1.368666in}{1.959377in}}{\pgfqpoint{1.365476in}{1.962567in}}%
\pgfpathcurveto{\pgfqpoint{1.362286in}{1.965757in}}{\pgfqpoint{1.357959in}{1.967549in}}{\pgfqpoint{1.353448in}{1.967549in}}%
\pgfpathcurveto{\pgfqpoint{1.348937in}{1.967549in}}{\pgfqpoint{1.344610in}{1.965757in}}{\pgfqpoint{1.341420in}{1.962567in}}%
\pgfpathcurveto{\pgfqpoint{1.338230in}{1.959377in}}{\pgfqpoint{1.336438in}{1.955050in}}{\pgfqpoint{1.336438in}{1.950539in}}%
\pgfpathcurveto{\pgfqpoint{1.336438in}{1.946027in}}{\pgfqpoint{1.338230in}{1.941700in}}{\pgfqpoint{1.341420in}{1.938510in}}%
\pgfpathcurveto{\pgfqpoint{1.344610in}{1.935321in}}{\pgfqpoint{1.348937in}{1.933528in}}{\pgfqpoint{1.353448in}{1.933528in}}%
\pgfpathlineto{\pgfqpoint{1.353448in}{1.933528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858486in}{1.850517in}}%
\pgfpathcurveto{\pgfqpoint{1.862997in}{1.850517in}}{\pgfqpoint{1.867324in}{1.852309in}}{\pgfqpoint{1.870514in}{1.855499in}}%
\pgfpathcurveto{\pgfqpoint{1.873704in}{1.858689in}}{\pgfqpoint{1.875497in}{1.863016in}}{\pgfqpoint{1.875497in}{1.867527in}}%
\pgfpathcurveto{\pgfqpoint{1.875497in}{1.872038in}}{\pgfqpoint{1.873704in}{1.876365in}}{\pgfqpoint{1.870514in}{1.879555in}}%
\pgfpathcurveto{\pgfqpoint{1.867324in}{1.882745in}}{\pgfqpoint{1.862997in}{1.884537in}}{\pgfqpoint{1.858486in}{1.884537in}}%
\pgfpathcurveto{\pgfqpoint{1.853975in}{1.884537in}}{\pgfqpoint{1.849648in}{1.882745in}}{\pgfqpoint{1.846458in}{1.879555in}}%
\pgfpathcurveto{\pgfqpoint{1.843268in}{1.876365in}}{\pgfqpoint{1.841476in}{1.872038in}}{\pgfqpoint{1.841476in}{1.867527in}}%
\pgfpathcurveto{\pgfqpoint{1.841476in}{1.863016in}}{\pgfqpoint{1.843268in}{1.858689in}}{\pgfqpoint{1.846458in}{1.855499in}}%
\pgfpathcurveto{\pgfqpoint{1.849648in}{1.852309in}}{\pgfqpoint{1.853975in}{1.850517in}}{\pgfqpoint{1.858486in}{1.850517in}}%
\pgfpathlineto{\pgfqpoint{1.858486in}{1.850517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945126in}{1.797732in}}%
\pgfpathcurveto{\pgfqpoint{1.949638in}{1.797732in}}{\pgfqpoint{1.953965in}{1.799524in}}{\pgfqpoint{1.957154in}{1.802714in}}%
\pgfpathcurveto{\pgfqpoint{1.960344in}{1.805904in}}{\pgfqpoint{1.962137in}{1.810231in}}{\pgfqpoint{1.962137in}{1.814742in}}%
\pgfpathcurveto{\pgfqpoint{1.962137in}{1.819253in}}{\pgfqpoint{1.960344in}{1.823580in}}{\pgfqpoint{1.957154in}{1.826770in}}%
\pgfpathcurveto{\pgfqpoint{1.953965in}{1.829960in}}{\pgfqpoint{1.949638in}{1.831752in}}{\pgfqpoint{1.945126in}{1.831752in}}%
\pgfpathcurveto{\pgfqpoint{1.940615in}{1.831752in}}{\pgfqpoint{1.936288in}{1.829960in}}{\pgfqpoint{1.933098in}{1.826770in}}%
\pgfpathcurveto{\pgfqpoint{1.929908in}{1.823580in}}{\pgfqpoint{1.928116in}{1.819253in}}{\pgfqpoint{1.928116in}{1.814742in}}%
\pgfpathcurveto{\pgfqpoint{1.928116in}{1.810231in}}{\pgfqpoint{1.929908in}{1.805904in}}{\pgfqpoint{1.933098in}{1.802714in}}%
\pgfpathcurveto{\pgfqpoint{1.936288in}{1.799524in}}{\pgfqpoint{1.940615in}{1.797732in}}{\pgfqpoint{1.945126in}{1.797732in}}%
\pgfpathlineto{\pgfqpoint{1.945126in}{1.797732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811268in}{1.848731in}}%
\pgfpathcurveto{\pgfqpoint{1.815779in}{1.848731in}}{\pgfqpoint{1.820106in}{1.850523in}}{\pgfqpoint{1.823296in}{1.853713in}}%
\pgfpathcurveto{\pgfqpoint{1.826486in}{1.856903in}}{\pgfqpoint{1.828278in}{1.861230in}}{\pgfqpoint{1.828278in}{1.865741in}}%
\pgfpathcurveto{\pgfqpoint{1.828278in}{1.870252in}}{\pgfqpoint{1.826486in}{1.874579in}}{\pgfqpoint{1.823296in}{1.877769in}}%
\pgfpathcurveto{\pgfqpoint{1.820106in}{1.880959in}}{\pgfqpoint{1.815779in}{1.882751in}}{\pgfqpoint{1.811268in}{1.882751in}}%
\pgfpathcurveto{\pgfqpoint{1.806757in}{1.882751in}}{\pgfqpoint{1.802430in}{1.880959in}}{\pgfqpoint{1.799240in}{1.877769in}}%
\pgfpathcurveto{\pgfqpoint{1.796050in}{1.874579in}}{\pgfqpoint{1.794258in}{1.870252in}}{\pgfqpoint{1.794258in}{1.865741in}}%
\pgfpathcurveto{\pgfqpoint{1.794258in}{1.861230in}}{\pgfqpoint{1.796050in}{1.856903in}}{\pgfqpoint{1.799240in}{1.853713in}}%
\pgfpathcurveto{\pgfqpoint{1.802430in}{1.850523in}}{\pgfqpoint{1.806757in}{1.848731in}}{\pgfqpoint{1.811268in}{1.848731in}}%
\pgfpathlineto{\pgfqpoint{1.811268in}{1.848731in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835513in}{1.813311in}}%
\pgfpathcurveto{\pgfqpoint{1.840025in}{1.813311in}}{\pgfqpoint{1.844352in}{1.815104in}}{\pgfqpoint{1.847542in}{1.818294in}}%
\pgfpathcurveto{\pgfqpoint{1.850731in}{1.821484in}}{\pgfqpoint{1.852524in}{1.825811in}}{\pgfqpoint{1.852524in}{1.830322in}}%
\pgfpathcurveto{\pgfqpoint{1.852524in}{1.834833in}}{\pgfqpoint{1.850731in}{1.839160in}}{\pgfqpoint{1.847542in}{1.842350in}}%
\pgfpathcurveto{\pgfqpoint{1.844352in}{1.845540in}}{\pgfqpoint{1.840025in}{1.847332in}}{\pgfqpoint{1.835513in}{1.847332in}}%
\pgfpathcurveto{\pgfqpoint{1.831002in}{1.847332in}}{\pgfqpoint{1.826675in}{1.845540in}}{\pgfqpoint{1.823485in}{1.842350in}}%
\pgfpathcurveto{\pgfqpoint{1.820295in}{1.839160in}}{\pgfqpoint{1.818503in}{1.834833in}}{\pgfqpoint{1.818503in}{1.830322in}}%
\pgfpathcurveto{\pgfqpoint{1.818503in}{1.825811in}}{\pgfqpoint{1.820295in}{1.821484in}}{\pgfqpoint{1.823485in}{1.818294in}}%
\pgfpathcurveto{\pgfqpoint{1.826675in}{1.815104in}}{\pgfqpoint{1.831002in}{1.813311in}}{\pgfqpoint{1.835513in}{1.813311in}}%
\pgfpathlineto{\pgfqpoint{1.835513in}{1.813311in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923435in}{1.814498in}}%
\pgfpathcurveto{\pgfqpoint{1.927946in}{1.814498in}}{\pgfqpoint{1.932273in}{1.816290in}}{\pgfqpoint{1.935463in}{1.819480in}}%
\pgfpathcurveto{\pgfqpoint{1.938653in}{1.822670in}}{\pgfqpoint{1.940445in}{1.826997in}}{\pgfqpoint{1.940445in}{1.831508in}}%
\pgfpathcurveto{\pgfqpoint{1.940445in}{1.836019in}}{\pgfqpoint{1.938653in}{1.840346in}}{\pgfqpoint{1.935463in}{1.843536in}}%
\pgfpathcurveto{\pgfqpoint{1.932273in}{1.846726in}}{\pgfqpoint{1.927946in}{1.848518in}}{\pgfqpoint{1.923435in}{1.848518in}}%
\pgfpathcurveto{\pgfqpoint{1.918923in}{1.848518in}}{\pgfqpoint{1.914596in}{1.846726in}}{\pgfqpoint{1.911406in}{1.843536in}}%
\pgfpathcurveto{\pgfqpoint{1.908216in}{1.840346in}}{\pgfqpoint{1.906424in}{1.836019in}}{\pgfqpoint{1.906424in}{1.831508in}}%
\pgfpathcurveto{\pgfqpoint{1.906424in}{1.826997in}}{\pgfqpoint{1.908216in}{1.822670in}}{\pgfqpoint{1.911406in}{1.819480in}}%
\pgfpathcurveto{\pgfqpoint{1.914596in}{1.816290in}}{\pgfqpoint{1.918923in}{1.814498in}}{\pgfqpoint{1.923435in}{1.814498in}}%
\pgfpathlineto{\pgfqpoint{1.923435in}{1.814498in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844659in}{1.891060in}}%
\pgfpathcurveto{\pgfqpoint{1.849171in}{1.891060in}}{\pgfqpoint{1.853498in}{1.892852in}}{\pgfqpoint{1.856687in}{1.896042in}}%
\pgfpathcurveto{\pgfqpoint{1.859877in}{1.899232in}}{\pgfqpoint{1.861670in}{1.903559in}}{\pgfqpoint{1.861670in}{1.908070in}}%
\pgfpathcurveto{\pgfqpoint{1.861670in}{1.912581in}}{\pgfqpoint{1.859877in}{1.916908in}}{\pgfqpoint{1.856687in}{1.920098in}}%
\pgfpathcurveto{\pgfqpoint{1.853498in}{1.923288in}}{\pgfqpoint{1.849171in}{1.925081in}}{\pgfqpoint{1.844659in}{1.925081in}}%
\pgfpathcurveto{\pgfqpoint{1.840148in}{1.925081in}}{\pgfqpoint{1.835821in}{1.923288in}}{\pgfqpoint{1.832631in}{1.920098in}}%
\pgfpathcurveto{\pgfqpoint{1.829441in}{1.916908in}}{\pgfqpoint{1.827649in}{1.912581in}}{\pgfqpoint{1.827649in}{1.908070in}}%
\pgfpathcurveto{\pgfqpoint{1.827649in}{1.903559in}}{\pgfqpoint{1.829441in}{1.899232in}}{\pgfqpoint{1.832631in}{1.896042in}}%
\pgfpathcurveto{\pgfqpoint{1.835821in}{1.892852in}}{\pgfqpoint{1.840148in}{1.891060in}}{\pgfqpoint{1.844659in}{1.891060in}}%
\pgfpathlineto{\pgfqpoint{1.844659in}{1.891060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.722152in}{1.892380in}}%
\pgfpathcurveto{\pgfqpoint{1.726663in}{1.892380in}}{\pgfqpoint{1.730990in}{1.894172in}}{\pgfqpoint{1.734180in}{1.897362in}}%
\pgfpathcurveto{\pgfqpoint{1.737370in}{1.900552in}}{\pgfqpoint{1.739162in}{1.904879in}}{\pgfqpoint{1.739162in}{1.909390in}}%
\pgfpathcurveto{\pgfqpoint{1.739162in}{1.913901in}}{\pgfqpoint{1.737370in}{1.918228in}}{\pgfqpoint{1.734180in}{1.921418in}}%
\pgfpathcurveto{\pgfqpoint{1.730990in}{1.924608in}}{\pgfqpoint{1.726663in}{1.926400in}}{\pgfqpoint{1.722152in}{1.926400in}}%
\pgfpathcurveto{\pgfqpoint{1.717640in}{1.926400in}}{\pgfqpoint{1.713313in}{1.924608in}}{\pgfqpoint{1.710123in}{1.921418in}}%
\pgfpathcurveto{\pgfqpoint{1.706934in}{1.918228in}}{\pgfqpoint{1.705141in}{1.913901in}}{\pgfqpoint{1.705141in}{1.909390in}}%
\pgfpathcurveto{\pgfqpoint{1.705141in}{1.904879in}}{\pgfqpoint{1.706934in}{1.900552in}}{\pgfqpoint{1.710123in}{1.897362in}}%
\pgfpathcurveto{\pgfqpoint{1.713313in}{1.894172in}}{\pgfqpoint{1.717640in}{1.892380in}}{\pgfqpoint{1.722152in}{1.892380in}}%
\pgfpathlineto{\pgfqpoint{1.722152in}{1.892380in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571438in}{1.914610in}}%
\pgfpathcurveto{\pgfqpoint{1.575949in}{1.914610in}}{\pgfqpoint{1.580276in}{1.916403in}}{\pgfqpoint{1.583466in}{1.919593in}}%
\pgfpathcurveto{\pgfqpoint{1.586656in}{1.922782in}}{\pgfqpoint{1.588448in}{1.927110in}}{\pgfqpoint{1.588448in}{1.931621in}}%
\pgfpathcurveto{\pgfqpoint{1.588448in}{1.936132in}}{\pgfqpoint{1.586656in}{1.940459in}}{\pgfqpoint{1.583466in}{1.943649in}}%
\pgfpathcurveto{\pgfqpoint{1.580276in}{1.946839in}}{\pgfqpoint{1.575949in}{1.948631in}}{\pgfqpoint{1.571438in}{1.948631in}}%
\pgfpathcurveto{\pgfqpoint{1.566927in}{1.948631in}}{\pgfqpoint{1.562600in}{1.946839in}}{\pgfqpoint{1.559410in}{1.943649in}}%
\pgfpathcurveto{\pgfqpoint{1.556220in}{1.940459in}}{\pgfqpoint{1.554428in}{1.936132in}}{\pgfqpoint{1.554428in}{1.931621in}}%
\pgfpathcurveto{\pgfqpoint{1.554428in}{1.927110in}}{\pgfqpoint{1.556220in}{1.922782in}}{\pgfqpoint{1.559410in}{1.919593in}}%
\pgfpathcurveto{\pgfqpoint{1.562600in}{1.916403in}}{\pgfqpoint{1.566927in}{1.914610in}}{\pgfqpoint{1.571438in}{1.914610in}}%
\pgfpathlineto{\pgfqpoint{1.571438in}{1.914610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946098in}{1.807195in}}%
\pgfpathcurveto{\pgfqpoint{1.950610in}{1.807195in}}{\pgfqpoint{1.954937in}{1.808987in}}{\pgfqpoint{1.958127in}{1.812177in}}%
\pgfpathcurveto{\pgfqpoint{1.961316in}{1.815367in}}{\pgfqpoint{1.963109in}{1.819694in}}{\pgfqpoint{1.963109in}{1.824205in}}%
\pgfpathcurveto{\pgfqpoint{1.963109in}{1.828717in}}{\pgfqpoint{1.961316in}{1.833044in}}{\pgfqpoint{1.958127in}{1.836234in}}%
\pgfpathcurveto{\pgfqpoint{1.954937in}{1.839424in}}{\pgfqpoint{1.950610in}{1.841216in}}{\pgfqpoint{1.946098in}{1.841216in}}%
\pgfpathcurveto{\pgfqpoint{1.941587in}{1.841216in}}{\pgfqpoint{1.937260in}{1.839424in}}{\pgfqpoint{1.934070in}{1.836234in}}%
\pgfpathcurveto{\pgfqpoint{1.930880in}{1.833044in}}{\pgfqpoint{1.929088in}{1.828717in}}{\pgfqpoint{1.929088in}{1.824205in}}%
\pgfpathcurveto{\pgfqpoint{1.929088in}{1.819694in}}{\pgfqpoint{1.930880in}{1.815367in}}{\pgfqpoint{1.934070in}{1.812177in}}%
\pgfpathcurveto{\pgfqpoint{1.937260in}{1.808987in}}{\pgfqpoint{1.941587in}{1.807195in}}{\pgfqpoint{1.946098in}{1.807195in}}%
\pgfpathlineto{\pgfqpoint{1.946098in}{1.807195in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049872in}{1.802148in}}%
\pgfpathcurveto{\pgfqpoint{2.054383in}{1.802148in}}{\pgfqpoint{2.058710in}{1.803940in}}{\pgfqpoint{2.061900in}{1.807130in}}%
\pgfpathcurveto{\pgfqpoint{2.065090in}{1.810320in}}{\pgfqpoint{2.066883in}{1.814647in}}{\pgfqpoint{2.066883in}{1.819158in}}%
\pgfpathcurveto{\pgfqpoint{2.066883in}{1.823669in}}{\pgfqpoint{2.065090in}{1.827996in}}{\pgfqpoint{2.061900in}{1.831186in}}%
\pgfpathcurveto{\pgfqpoint{2.058710in}{1.834376in}}{\pgfqpoint{2.054383in}{1.836168in}}{\pgfqpoint{2.049872in}{1.836168in}}%
\pgfpathcurveto{\pgfqpoint{2.045361in}{1.836168in}}{\pgfqpoint{2.041034in}{1.834376in}}{\pgfqpoint{2.037844in}{1.831186in}}%
\pgfpathcurveto{\pgfqpoint{2.034654in}{1.827996in}}{\pgfqpoint{2.032862in}{1.823669in}}{\pgfqpoint{2.032862in}{1.819158in}}%
\pgfpathcurveto{\pgfqpoint{2.032862in}{1.814647in}}{\pgfqpoint{2.034654in}{1.810320in}}{\pgfqpoint{2.037844in}{1.807130in}}%
\pgfpathcurveto{\pgfqpoint{2.041034in}{1.803940in}}{\pgfqpoint{2.045361in}{1.802148in}}{\pgfqpoint{2.049872in}{1.802148in}}%
\pgfpathlineto{\pgfqpoint{2.049872in}{1.802148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915939in}{1.804463in}}%
\pgfpathcurveto{\pgfqpoint{1.920451in}{1.804463in}}{\pgfqpoint{1.924778in}{1.806255in}}{\pgfqpoint{1.927967in}{1.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.931157in}{1.812635in}}{\pgfqpoint{1.932950in}{1.816962in}}{\pgfqpoint{1.932950in}{1.821473in}}%
\pgfpathcurveto{\pgfqpoint{1.932950in}{1.825984in}}{\pgfqpoint{1.931157in}{1.830311in}}{\pgfqpoint{1.927967in}{1.833501in}}%
\pgfpathcurveto{\pgfqpoint{1.924778in}{1.836691in}}{\pgfqpoint{1.920451in}{1.838484in}}{\pgfqpoint{1.915939in}{1.838484in}}%
\pgfpathcurveto{\pgfqpoint{1.911428in}{1.838484in}}{\pgfqpoint{1.907101in}{1.836691in}}{\pgfqpoint{1.903911in}{1.833501in}}%
\pgfpathcurveto{\pgfqpoint{1.900721in}{1.830311in}}{\pgfqpoint{1.898929in}{1.825984in}}{\pgfqpoint{1.898929in}{1.821473in}}%
\pgfpathcurveto{\pgfqpoint{1.898929in}{1.816962in}}{\pgfqpoint{1.900721in}{1.812635in}}{\pgfqpoint{1.903911in}{1.809445in}}%
\pgfpathcurveto{\pgfqpoint{1.907101in}{1.806255in}}{\pgfqpoint{1.911428in}{1.804463in}}{\pgfqpoint{1.915939in}{1.804463in}}%
\pgfpathlineto{\pgfqpoint{1.915939in}{1.804463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.499653in}{1.892352in}}%
\pgfpathcurveto{\pgfqpoint{1.504165in}{1.892352in}}{\pgfqpoint{1.508492in}{1.894145in}}{\pgfqpoint{1.511682in}{1.897334in}}%
\pgfpathcurveto{\pgfqpoint{1.514871in}{1.900524in}}{\pgfqpoint{1.516664in}{1.904851in}}{\pgfqpoint{1.516664in}{1.909363in}}%
\pgfpathcurveto{\pgfqpoint{1.516664in}{1.913874in}}{\pgfqpoint{1.514871in}{1.918201in}}{\pgfqpoint{1.511682in}{1.921391in}}%
\pgfpathcurveto{\pgfqpoint{1.508492in}{1.924581in}}{\pgfqpoint{1.504165in}{1.926373in}}{\pgfqpoint{1.499653in}{1.926373in}}%
\pgfpathcurveto{\pgfqpoint{1.495142in}{1.926373in}}{\pgfqpoint{1.490815in}{1.924581in}}{\pgfqpoint{1.487625in}{1.921391in}}%
\pgfpathcurveto{\pgfqpoint{1.484435in}{1.918201in}}{\pgfqpoint{1.482643in}{1.913874in}}{\pgfqpoint{1.482643in}{1.909363in}}%
\pgfpathcurveto{\pgfqpoint{1.482643in}{1.904851in}}{\pgfqpoint{1.484435in}{1.900524in}}{\pgfqpoint{1.487625in}{1.897334in}}%
\pgfpathcurveto{\pgfqpoint{1.490815in}{1.894145in}}{\pgfqpoint{1.495142in}{1.892352in}}{\pgfqpoint{1.499653in}{1.892352in}}%
\pgfpathlineto{\pgfqpoint{1.499653in}{1.892352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893173in}{1.816617in}}%
\pgfpathcurveto{\pgfqpoint{1.897684in}{1.816617in}}{\pgfqpoint{1.902012in}{1.818410in}}{\pgfqpoint{1.905201in}{1.821600in}}%
\pgfpathcurveto{\pgfqpoint{1.908391in}{1.824789in}}{\pgfqpoint{1.910184in}{1.829116in}}{\pgfqpoint{1.910184in}{1.833628in}}%
\pgfpathcurveto{\pgfqpoint{1.910184in}{1.838139in}}{\pgfqpoint{1.908391in}{1.842466in}}{\pgfqpoint{1.905201in}{1.845656in}}%
\pgfpathcurveto{\pgfqpoint{1.902012in}{1.848846in}}{\pgfqpoint{1.897684in}{1.850638in}}{\pgfqpoint{1.893173in}{1.850638in}}%
\pgfpathcurveto{\pgfqpoint{1.888662in}{1.850638in}}{\pgfqpoint{1.884335in}{1.848846in}}{\pgfqpoint{1.881145in}{1.845656in}}%
\pgfpathcurveto{\pgfqpoint{1.877955in}{1.842466in}}{\pgfqpoint{1.876163in}{1.838139in}}{\pgfqpoint{1.876163in}{1.833628in}}%
\pgfpathcurveto{\pgfqpoint{1.876163in}{1.829116in}}{\pgfqpoint{1.877955in}{1.824789in}}{\pgfqpoint{1.881145in}{1.821600in}}%
\pgfpathcurveto{\pgfqpoint{1.884335in}{1.818410in}}{\pgfqpoint{1.888662in}{1.816617in}}{\pgfqpoint{1.893173in}{1.816617in}}%
\pgfpathlineto{\pgfqpoint{1.893173in}{1.816617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967546in}{1.803872in}}%
\pgfpathcurveto{\pgfqpoint{1.972057in}{1.803872in}}{\pgfqpoint{1.976385in}{1.805664in}}{\pgfqpoint{1.979574in}{1.808854in}}%
\pgfpathcurveto{\pgfqpoint{1.982764in}{1.812044in}}{\pgfqpoint{1.984557in}{1.816371in}}{\pgfqpoint{1.984557in}{1.820882in}}%
\pgfpathcurveto{\pgfqpoint{1.984557in}{1.825393in}}{\pgfqpoint{1.982764in}{1.829720in}}{\pgfqpoint{1.979574in}{1.832910in}}%
\pgfpathcurveto{\pgfqpoint{1.976385in}{1.836100in}}{\pgfqpoint{1.972057in}{1.837892in}}{\pgfqpoint{1.967546in}{1.837892in}}%
\pgfpathcurveto{\pgfqpoint{1.963035in}{1.837892in}}{\pgfqpoint{1.958708in}{1.836100in}}{\pgfqpoint{1.955518in}{1.832910in}}%
\pgfpathcurveto{\pgfqpoint{1.952328in}{1.829720in}}{\pgfqpoint{1.950536in}{1.825393in}}{\pgfqpoint{1.950536in}{1.820882in}}%
\pgfpathcurveto{\pgfqpoint{1.950536in}{1.816371in}}{\pgfqpoint{1.952328in}{1.812044in}}{\pgfqpoint{1.955518in}{1.808854in}}%
\pgfpathcurveto{\pgfqpoint{1.958708in}{1.805664in}}{\pgfqpoint{1.963035in}{1.803872in}}{\pgfqpoint{1.967546in}{1.803872in}}%
\pgfpathlineto{\pgfqpoint{1.967546in}{1.803872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667001in}{1.856387in}}%
\pgfpathcurveto{\pgfqpoint{1.671512in}{1.856387in}}{\pgfqpoint{1.675839in}{1.858180in}}{\pgfqpoint{1.679029in}{1.861370in}}%
\pgfpathcurveto{\pgfqpoint{1.682219in}{1.864559in}}{\pgfqpoint{1.684011in}{1.868886in}}{\pgfqpoint{1.684011in}{1.873398in}}%
\pgfpathcurveto{\pgfqpoint{1.684011in}{1.877909in}}{\pgfqpoint{1.682219in}{1.882236in}}{\pgfqpoint{1.679029in}{1.885426in}}%
\pgfpathcurveto{\pgfqpoint{1.675839in}{1.888616in}}{\pgfqpoint{1.671512in}{1.890408in}}{\pgfqpoint{1.667001in}{1.890408in}}%
\pgfpathcurveto{\pgfqpoint{1.662490in}{1.890408in}}{\pgfqpoint{1.658163in}{1.888616in}}{\pgfqpoint{1.654973in}{1.885426in}}%
\pgfpathcurveto{\pgfqpoint{1.651783in}{1.882236in}}{\pgfqpoint{1.649991in}{1.877909in}}{\pgfqpoint{1.649991in}{1.873398in}}%
\pgfpathcurveto{\pgfqpoint{1.649991in}{1.868886in}}{\pgfqpoint{1.651783in}{1.864559in}}{\pgfqpoint{1.654973in}{1.861370in}}%
\pgfpathcurveto{\pgfqpoint{1.658163in}{1.858180in}}{\pgfqpoint{1.662490in}{1.856387in}}{\pgfqpoint{1.667001in}{1.856387in}}%
\pgfpathlineto{\pgfqpoint{1.667001in}{1.856387in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726967in}{1.864163in}}%
\pgfpathcurveto{\pgfqpoint{1.731478in}{1.864163in}}{\pgfqpoint{1.735805in}{1.865955in}}{\pgfqpoint{1.738995in}{1.869145in}}%
\pgfpathcurveto{\pgfqpoint{1.742185in}{1.872335in}}{\pgfqpoint{1.743977in}{1.876662in}}{\pgfqpoint{1.743977in}{1.881173in}}%
\pgfpathcurveto{\pgfqpoint{1.743977in}{1.885684in}}{\pgfqpoint{1.742185in}{1.890011in}}{\pgfqpoint{1.738995in}{1.893201in}}%
\pgfpathcurveto{\pgfqpoint{1.735805in}{1.896391in}}{\pgfqpoint{1.731478in}{1.898184in}}{\pgfqpoint{1.726967in}{1.898184in}}%
\pgfpathcurveto{\pgfqpoint{1.722456in}{1.898184in}}{\pgfqpoint{1.718129in}{1.896391in}}{\pgfqpoint{1.714939in}{1.893201in}}%
\pgfpathcurveto{\pgfqpoint{1.711749in}{1.890011in}}{\pgfqpoint{1.709957in}{1.885684in}}{\pgfqpoint{1.709957in}{1.881173in}}%
\pgfpathcurveto{\pgfqpoint{1.709957in}{1.876662in}}{\pgfqpoint{1.711749in}{1.872335in}}{\pgfqpoint{1.714939in}{1.869145in}}%
\pgfpathcurveto{\pgfqpoint{1.718129in}{1.865955in}}{\pgfqpoint{1.722456in}{1.864163in}}{\pgfqpoint{1.726967in}{1.864163in}}%
\pgfpathlineto{\pgfqpoint{1.726967in}{1.864163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726202in}{1.852115in}}%
\pgfpathcurveto{\pgfqpoint{1.730714in}{1.852115in}}{\pgfqpoint{1.735041in}{1.853908in}}{\pgfqpoint{1.738231in}{1.857098in}}%
\pgfpathcurveto{\pgfqpoint{1.741420in}{1.860287in}}{\pgfqpoint{1.743213in}{1.864614in}}{\pgfqpoint{1.743213in}{1.869126in}}%
\pgfpathcurveto{\pgfqpoint{1.743213in}{1.873637in}}{\pgfqpoint{1.741420in}{1.877964in}}{\pgfqpoint{1.738231in}{1.881154in}}%
\pgfpathcurveto{\pgfqpoint{1.735041in}{1.884344in}}{\pgfqpoint{1.730714in}{1.886136in}}{\pgfqpoint{1.726202in}{1.886136in}}%
\pgfpathcurveto{\pgfqpoint{1.721691in}{1.886136in}}{\pgfqpoint{1.717364in}{1.884344in}}{\pgfqpoint{1.714174in}{1.881154in}}%
\pgfpathcurveto{\pgfqpoint{1.710984in}{1.877964in}}{\pgfqpoint{1.709192in}{1.873637in}}{\pgfqpoint{1.709192in}{1.869126in}}%
\pgfpathcurveto{\pgfqpoint{1.709192in}{1.864614in}}{\pgfqpoint{1.710984in}{1.860287in}}{\pgfqpoint{1.714174in}{1.857098in}}%
\pgfpathcurveto{\pgfqpoint{1.717364in}{1.853908in}}{\pgfqpoint{1.721691in}{1.852115in}}{\pgfqpoint{1.726202in}{1.852115in}}%
\pgfpathlineto{\pgfqpoint{1.726202in}{1.852115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082414in}{1.785047in}}%
\pgfpathcurveto{\pgfqpoint{2.086925in}{1.785047in}}{\pgfqpoint{2.091252in}{1.786839in}}{\pgfqpoint{2.094442in}{1.790029in}}%
\pgfpathcurveto{\pgfqpoint{2.097632in}{1.793219in}}{\pgfqpoint{2.099424in}{1.797546in}}{\pgfqpoint{2.099424in}{1.802057in}}%
\pgfpathcurveto{\pgfqpoint{2.099424in}{1.806569in}}{\pgfqpoint{2.097632in}{1.810896in}}{\pgfqpoint{2.094442in}{1.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.091252in}{1.817276in}}{\pgfqpoint{2.086925in}{1.819068in}}{\pgfqpoint{2.082414in}{1.819068in}}%
\pgfpathcurveto{\pgfqpoint{2.077903in}{1.819068in}}{\pgfqpoint{2.073576in}{1.817276in}}{\pgfqpoint{2.070386in}{1.814086in}}%
\pgfpathcurveto{\pgfqpoint{2.067196in}{1.810896in}}{\pgfqpoint{2.065404in}{1.806569in}}{\pgfqpoint{2.065404in}{1.802057in}}%
\pgfpathcurveto{\pgfqpoint{2.065404in}{1.797546in}}{\pgfqpoint{2.067196in}{1.793219in}}{\pgfqpoint{2.070386in}{1.790029in}}%
\pgfpathcurveto{\pgfqpoint{2.073576in}{1.786839in}}{\pgfqpoint{2.077903in}{1.785047in}}{\pgfqpoint{2.082414in}{1.785047in}}%
\pgfpathlineto{\pgfqpoint{2.082414in}{1.785047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.273114in}{1.940517in}}%
\pgfpathcurveto{\pgfqpoint{1.277626in}{1.940517in}}{\pgfqpoint{1.281953in}{1.942309in}}{\pgfqpoint{1.285143in}{1.945499in}}%
\pgfpathcurveto{\pgfqpoint{1.288332in}{1.948689in}}{\pgfqpoint{1.290125in}{1.953016in}}{\pgfqpoint{1.290125in}{1.957527in}}%
\pgfpathcurveto{\pgfqpoint{1.290125in}{1.962038in}}{\pgfqpoint{1.288332in}{1.966365in}}{\pgfqpoint{1.285143in}{1.969555in}}%
\pgfpathcurveto{\pgfqpoint{1.281953in}{1.972745in}}{\pgfqpoint{1.277626in}{1.974537in}}{\pgfqpoint{1.273114in}{1.974537in}}%
\pgfpathcurveto{\pgfqpoint{1.268603in}{1.974537in}}{\pgfqpoint{1.264276in}{1.972745in}}{\pgfqpoint{1.261086in}{1.969555in}}%
\pgfpathcurveto{\pgfqpoint{1.257896in}{1.966365in}}{\pgfqpoint{1.256104in}{1.962038in}}{\pgfqpoint{1.256104in}{1.957527in}}%
\pgfpathcurveto{\pgfqpoint{1.256104in}{1.953016in}}{\pgfqpoint{1.257896in}{1.948689in}}{\pgfqpoint{1.261086in}{1.945499in}}%
\pgfpathcurveto{\pgfqpoint{1.264276in}{1.942309in}}{\pgfqpoint{1.268603in}{1.940517in}}{\pgfqpoint{1.273114in}{1.940517in}}%
\pgfpathlineto{\pgfqpoint{1.273114in}{1.940517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716052in}{1.868939in}}%
\pgfpathcurveto{\pgfqpoint{1.720564in}{1.868939in}}{\pgfqpoint{1.724891in}{1.870731in}}{\pgfqpoint{1.728080in}{1.873921in}}%
\pgfpathcurveto{\pgfqpoint{1.731270in}{1.877111in}}{\pgfqpoint{1.733063in}{1.881438in}}{\pgfqpoint{1.733063in}{1.885949in}}%
\pgfpathcurveto{\pgfqpoint{1.733063in}{1.890460in}}{\pgfqpoint{1.731270in}{1.894787in}}{\pgfqpoint{1.728080in}{1.897977in}}%
\pgfpathcurveto{\pgfqpoint{1.724891in}{1.901167in}}{\pgfqpoint{1.720564in}{1.902959in}}{\pgfqpoint{1.716052in}{1.902959in}}%
\pgfpathcurveto{\pgfqpoint{1.711541in}{1.902959in}}{\pgfqpoint{1.707214in}{1.901167in}}{\pgfqpoint{1.704024in}{1.897977in}}%
\pgfpathcurveto{\pgfqpoint{1.700834in}{1.894787in}}{\pgfqpoint{1.699042in}{1.890460in}}{\pgfqpoint{1.699042in}{1.885949in}}%
\pgfpathcurveto{\pgfqpoint{1.699042in}{1.881438in}}{\pgfqpoint{1.700834in}{1.877111in}}{\pgfqpoint{1.704024in}{1.873921in}}%
\pgfpathcurveto{\pgfqpoint{1.707214in}{1.870731in}}{\pgfqpoint{1.711541in}{1.868939in}}{\pgfqpoint{1.716052in}{1.868939in}}%
\pgfpathlineto{\pgfqpoint{1.716052in}{1.868939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760707in}{1.880755in}}%
\pgfpathcurveto{\pgfqpoint{1.765218in}{1.880755in}}{\pgfqpoint{1.769545in}{1.882548in}}{\pgfqpoint{1.772735in}{1.885738in}}%
\pgfpathcurveto{\pgfqpoint{1.775925in}{1.888927in}}{\pgfqpoint{1.777717in}{1.893255in}}{\pgfqpoint{1.777717in}{1.897766in}}%
\pgfpathcurveto{\pgfqpoint{1.777717in}{1.902277in}}{\pgfqpoint{1.775925in}{1.906604in}}{\pgfqpoint{1.772735in}{1.909794in}}%
\pgfpathcurveto{\pgfqpoint{1.769545in}{1.912984in}}{\pgfqpoint{1.765218in}{1.914776in}}{\pgfqpoint{1.760707in}{1.914776in}}%
\pgfpathcurveto{\pgfqpoint{1.756196in}{1.914776in}}{\pgfqpoint{1.751869in}{1.912984in}}{\pgfqpoint{1.748679in}{1.909794in}}%
\pgfpathcurveto{\pgfqpoint{1.745489in}{1.906604in}}{\pgfqpoint{1.743697in}{1.902277in}}{\pgfqpoint{1.743697in}{1.897766in}}%
\pgfpathcurveto{\pgfqpoint{1.743697in}{1.893255in}}{\pgfqpoint{1.745489in}{1.888927in}}{\pgfqpoint{1.748679in}{1.885738in}}%
\pgfpathcurveto{\pgfqpoint{1.751869in}{1.882548in}}{\pgfqpoint{1.756196in}{1.880755in}}{\pgfqpoint{1.760707in}{1.880755in}}%
\pgfpathlineto{\pgfqpoint{1.760707in}{1.880755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631711in}{1.870809in}}%
\pgfpathcurveto{\pgfqpoint{1.636222in}{1.870809in}}{\pgfqpoint{1.640549in}{1.872601in}}{\pgfqpoint{1.643739in}{1.875791in}}%
\pgfpathcurveto{\pgfqpoint{1.646929in}{1.878981in}}{\pgfqpoint{1.648721in}{1.883308in}}{\pgfqpoint{1.648721in}{1.887819in}}%
\pgfpathcurveto{\pgfqpoint{1.648721in}{1.892331in}}{\pgfqpoint{1.646929in}{1.896658in}}{\pgfqpoint{1.643739in}{1.899847in}}%
\pgfpathcurveto{\pgfqpoint{1.640549in}{1.903037in}}{\pgfqpoint{1.636222in}{1.904830in}}{\pgfqpoint{1.631711in}{1.904830in}}%
\pgfpathcurveto{\pgfqpoint{1.627199in}{1.904830in}}{\pgfqpoint{1.622872in}{1.903037in}}{\pgfqpoint{1.619682in}{1.899847in}}%
\pgfpathcurveto{\pgfqpoint{1.616493in}{1.896658in}}{\pgfqpoint{1.614700in}{1.892331in}}{\pgfqpoint{1.614700in}{1.887819in}}%
\pgfpathcurveto{\pgfqpoint{1.614700in}{1.883308in}}{\pgfqpoint{1.616493in}{1.878981in}}{\pgfqpoint{1.619682in}{1.875791in}}%
\pgfpathcurveto{\pgfqpoint{1.622872in}{1.872601in}}{\pgfqpoint{1.627199in}{1.870809in}}{\pgfqpoint{1.631711in}{1.870809in}}%
\pgfpathlineto{\pgfqpoint{1.631711in}{1.870809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909561in}{1.819072in}}%
\pgfpathcurveto{\pgfqpoint{1.914073in}{1.819072in}}{\pgfqpoint{1.918400in}{1.820864in}}{\pgfqpoint{1.921590in}{1.824054in}}%
\pgfpathcurveto{\pgfqpoint{1.924780in}{1.827244in}}{\pgfqpoint{1.926572in}{1.831571in}}{\pgfqpoint{1.926572in}{1.836082in}}%
\pgfpathcurveto{\pgfqpoint{1.926572in}{1.840593in}}{\pgfqpoint{1.924780in}{1.844921in}}{\pgfqpoint{1.921590in}{1.848110in}}%
\pgfpathcurveto{\pgfqpoint{1.918400in}{1.851300in}}{\pgfqpoint{1.914073in}{1.853093in}}{\pgfqpoint{1.909561in}{1.853093in}}%
\pgfpathcurveto{\pgfqpoint{1.905050in}{1.853093in}}{\pgfqpoint{1.900723in}{1.851300in}}{\pgfqpoint{1.897533in}{1.848110in}}%
\pgfpathcurveto{\pgfqpoint{1.894343in}{1.844921in}}{\pgfqpoint{1.892551in}{1.840593in}}{\pgfqpoint{1.892551in}{1.836082in}}%
\pgfpathcurveto{\pgfqpoint{1.892551in}{1.831571in}}{\pgfqpoint{1.894343in}{1.827244in}}{\pgfqpoint{1.897533in}{1.824054in}}%
\pgfpathcurveto{\pgfqpoint{1.900723in}{1.820864in}}{\pgfqpoint{1.905050in}{1.819072in}}{\pgfqpoint{1.909561in}{1.819072in}}%
\pgfpathlineto{\pgfqpoint{1.909561in}{1.819072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.689465in}{1.846421in}}%
\pgfpathcurveto{\pgfqpoint{1.693976in}{1.846421in}}{\pgfqpoint{1.698303in}{1.848213in}}{\pgfqpoint{1.701493in}{1.851403in}}%
\pgfpathcurveto{\pgfqpoint{1.704683in}{1.854593in}}{\pgfqpoint{1.706475in}{1.858920in}}{\pgfqpoint{1.706475in}{1.863431in}}%
\pgfpathcurveto{\pgfqpoint{1.706475in}{1.867942in}}{\pgfqpoint{1.704683in}{1.872269in}}{\pgfqpoint{1.701493in}{1.875459in}}%
\pgfpathcurveto{\pgfqpoint{1.698303in}{1.878649in}}{\pgfqpoint{1.693976in}{1.880442in}}{\pgfqpoint{1.689465in}{1.880442in}}%
\pgfpathcurveto{\pgfqpoint{1.684954in}{1.880442in}}{\pgfqpoint{1.680627in}{1.878649in}}{\pgfqpoint{1.677437in}{1.875459in}}%
\pgfpathcurveto{\pgfqpoint{1.674247in}{1.872269in}}{\pgfqpoint{1.672455in}{1.867942in}}{\pgfqpoint{1.672455in}{1.863431in}}%
\pgfpathcurveto{\pgfqpoint{1.672455in}{1.858920in}}{\pgfqpoint{1.674247in}{1.854593in}}{\pgfqpoint{1.677437in}{1.851403in}}%
\pgfpathcurveto{\pgfqpoint{1.680627in}{1.848213in}}{\pgfqpoint{1.684954in}{1.846421in}}{\pgfqpoint{1.689465in}{1.846421in}}%
\pgfpathlineto{\pgfqpoint{1.689465in}{1.846421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941731in}{1.801343in}}%
\pgfpathcurveto{\pgfqpoint{1.946242in}{1.801343in}}{\pgfqpoint{1.950570in}{1.803135in}}{\pgfqpoint{1.953759in}{1.806325in}}%
\pgfpathcurveto{\pgfqpoint{1.956949in}{1.809515in}}{\pgfqpoint{1.958742in}{1.813842in}}{\pgfqpoint{1.958742in}{1.818353in}}%
\pgfpathcurveto{\pgfqpoint{1.958742in}{1.822865in}}{\pgfqpoint{1.956949in}{1.827192in}}{\pgfqpoint{1.953759in}{1.830381in}}%
\pgfpathcurveto{\pgfqpoint{1.950570in}{1.833571in}}{\pgfqpoint{1.946242in}{1.835364in}}{\pgfqpoint{1.941731in}{1.835364in}}%
\pgfpathcurveto{\pgfqpoint{1.937220in}{1.835364in}}{\pgfqpoint{1.932893in}{1.833571in}}{\pgfqpoint{1.929703in}{1.830381in}}%
\pgfpathcurveto{\pgfqpoint{1.926513in}{1.827192in}}{\pgfqpoint{1.924721in}{1.822865in}}{\pgfqpoint{1.924721in}{1.818353in}}%
\pgfpathcurveto{\pgfqpoint{1.924721in}{1.813842in}}{\pgfqpoint{1.926513in}{1.809515in}}{\pgfqpoint{1.929703in}{1.806325in}}%
\pgfpathcurveto{\pgfqpoint{1.932893in}{1.803135in}}{\pgfqpoint{1.937220in}{1.801343in}}{\pgfqpoint{1.941731in}{1.801343in}}%
\pgfpathlineto{\pgfqpoint{1.941731in}{1.801343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021431in}{1.795894in}}%
\pgfpathcurveto{\pgfqpoint{2.025942in}{1.795894in}}{\pgfqpoint{2.030269in}{1.797687in}}{\pgfqpoint{2.033459in}{1.800876in}}%
\pgfpathcurveto{\pgfqpoint{2.036649in}{1.804066in}}{\pgfqpoint{2.038441in}{1.808393in}}{\pgfqpoint{2.038441in}{1.812905in}}%
\pgfpathcurveto{\pgfqpoint{2.038441in}{1.817416in}}{\pgfqpoint{2.036649in}{1.821743in}}{\pgfqpoint{2.033459in}{1.824933in}}%
\pgfpathcurveto{\pgfqpoint{2.030269in}{1.828123in}}{\pgfqpoint{2.025942in}{1.829915in}}{\pgfqpoint{2.021431in}{1.829915in}}%
\pgfpathcurveto{\pgfqpoint{2.016920in}{1.829915in}}{\pgfqpoint{2.012593in}{1.828123in}}{\pgfqpoint{2.009403in}{1.824933in}}%
\pgfpathcurveto{\pgfqpoint{2.006213in}{1.821743in}}{\pgfqpoint{2.004420in}{1.817416in}}{\pgfqpoint{2.004420in}{1.812905in}}%
\pgfpathcurveto{\pgfqpoint{2.004420in}{1.808393in}}{\pgfqpoint{2.006213in}{1.804066in}}{\pgfqpoint{2.009403in}{1.800876in}}%
\pgfpathcurveto{\pgfqpoint{2.012593in}{1.797687in}}{\pgfqpoint{2.016920in}{1.795894in}}{\pgfqpoint{2.021431in}{1.795894in}}%
\pgfpathlineto{\pgfqpoint{2.021431in}{1.795894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933950in}{1.813970in}}%
\pgfpathcurveto{\pgfqpoint{1.938461in}{1.813970in}}{\pgfqpoint{1.942788in}{1.815763in}}{\pgfqpoint{1.945978in}{1.818953in}}%
\pgfpathcurveto{\pgfqpoint{1.949168in}{1.822143in}}{\pgfqpoint{1.950960in}{1.826470in}}{\pgfqpoint{1.950960in}{1.830981in}}%
\pgfpathcurveto{\pgfqpoint{1.950960in}{1.835492in}}{\pgfqpoint{1.949168in}{1.839819in}}{\pgfqpoint{1.945978in}{1.843009in}}%
\pgfpathcurveto{\pgfqpoint{1.942788in}{1.846199in}}{\pgfqpoint{1.938461in}{1.847991in}}{\pgfqpoint{1.933950in}{1.847991in}}%
\pgfpathcurveto{\pgfqpoint{1.929439in}{1.847991in}}{\pgfqpoint{1.925112in}{1.846199in}}{\pgfqpoint{1.921922in}{1.843009in}}%
\pgfpathcurveto{\pgfqpoint{1.918732in}{1.839819in}}{\pgfqpoint{1.916940in}{1.835492in}}{\pgfqpoint{1.916940in}{1.830981in}}%
\pgfpathcurveto{\pgfqpoint{1.916940in}{1.826470in}}{\pgfqpoint{1.918732in}{1.822143in}}{\pgfqpoint{1.921922in}{1.818953in}}%
\pgfpathcurveto{\pgfqpoint{1.925112in}{1.815763in}}{\pgfqpoint{1.929439in}{1.813970in}}{\pgfqpoint{1.933950in}{1.813970in}}%
\pgfpathlineto{\pgfqpoint{1.933950in}{1.813970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715231in}{1.872348in}}%
\pgfpathcurveto{\pgfqpoint{1.719742in}{1.872348in}}{\pgfqpoint{1.724069in}{1.874140in}}{\pgfqpoint{1.727259in}{1.877330in}}%
\pgfpathcurveto{\pgfqpoint{1.730449in}{1.880520in}}{\pgfqpoint{1.732241in}{1.884847in}}{\pgfqpoint{1.732241in}{1.889358in}}%
\pgfpathcurveto{\pgfqpoint{1.732241in}{1.893869in}}{\pgfqpoint{1.730449in}{1.898196in}}{\pgfqpoint{1.727259in}{1.901386in}}%
\pgfpathcurveto{\pgfqpoint{1.724069in}{1.904576in}}{\pgfqpoint{1.719742in}{1.906369in}}{\pgfqpoint{1.715231in}{1.906369in}}%
\pgfpathcurveto{\pgfqpoint{1.710720in}{1.906369in}}{\pgfqpoint{1.706393in}{1.904576in}}{\pgfqpoint{1.703203in}{1.901386in}}%
\pgfpathcurveto{\pgfqpoint{1.700013in}{1.898196in}}{\pgfqpoint{1.698220in}{1.893869in}}{\pgfqpoint{1.698220in}{1.889358in}}%
\pgfpathcurveto{\pgfqpoint{1.698220in}{1.884847in}}{\pgfqpoint{1.700013in}{1.880520in}}{\pgfqpoint{1.703203in}{1.877330in}}%
\pgfpathcurveto{\pgfqpoint{1.706393in}{1.874140in}}{\pgfqpoint{1.710720in}{1.872348in}}{\pgfqpoint{1.715231in}{1.872348in}}%
\pgfpathlineto{\pgfqpoint{1.715231in}{1.872348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668982in}{1.880718in}}%
\pgfpathcurveto{\pgfqpoint{1.673494in}{1.880718in}}{\pgfqpoint{1.677821in}{1.882510in}}{\pgfqpoint{1.681011in}{1.885700in}}%
\pgfpathcurveto{\pgfqpoint{1.684201in}{1.888890in}}{\pgfqpoint{1.685993in}{1.893217in}}{\pgfqpoint{1.685993in}{1.897729in}}%
\pgfpathcurveto{\pgfqpoint{1.685993in}{1.902240in}}{\pgfqpoint{1.684201in}{1.906567in}}{\pgfqpoint{1.681011in}{1.909757in}}%
\pgfpathcurveto{\pgfqpoint{1.677821in}{1.912947in}}{\pgfqpoint{1.673494in}{1.914739in}}{\pgfqpoint{1.668982in}{1.914739in}}%
\pgfpathcurveto{\pgfqpoint{1.664471in}{1.914739in}}{\pgfqpoint{1.660144in}{1.912947in}}{\pgfqpoint{1.656954in}{1.909757in}}%
\pgfpathcurveto{\pgfqpoint{1.653764in}{1.906567in}}{\pgfqpoint{1.651972in}{1.902240in}}{\pgfqpoint{1.651972in}{1.897729in}}%
\pgfpathcurveto{\pgfqpoint{1.651972in}{1.893217in}}{\pgfqpoint{1.653764in}{1.888890in}}{\pgfqpoint{1.656954in}{1.885700in}}%
\pgfpathcurveto{\pgfqpoint{1.660144in}{1.882510in}}{\pgfqpoint{1.664471in}{1.880718in}}{\pgfqpoint{1.668982in}{1.880718in}}%
\pgfpathlineto{\pgfqpoint{1.668982in}{1.880718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798435in}{1.844284in}}%
\pgfpathcurveto{\pgfqpoint{1.802946in}{1.844284in}}{\pgfqpoint{1.807273in}{1.846076in}}{\pgfqpoint{1.810463in}{1.849266in}}%
\pgfpathcurveto{\pgfqpoint{1.813653in}{1.852456in}}{\pgfqpoint{1.815445in}{1.856783in}}{\pgfqpoint{1.815445in}{1.861295in}}%
\pgfpathcurveto{\pgfqpoint{1.815445in}{1.865806in}}{\pgfqpoint{1.813653in}{1.870133in}}{\pgfqpoint{1.810463in}{1.873323in}}%
\pgfpathcurveto{\pgfqpoint{1.807273in}{1.876513in}}{\pgfqpoint{1.802946in}{1.878305in}}{\pgfqpoint{1.798435in}{1.878305in}}%
\pgfpathcurveto{\pgfqpoint{1.793924in}{1.878305in}}{\pgfqpoint{1.789597in}{1.876513in}}{\pgfqpoint{1.786407in}{1.873323in}}%
\pgfpathcurveto{\pgfqpoint{1.783217in}{1.870133in}}{\pgfqpoint{1.781425in}{1.865806in}}{\pgfqpoint{1.781425in}{1.861295in}}%
\pgfpathcurveto{\pgfqpoint{1.781425in}{1.856783in}}{\pgfqpoint{1.783217in}{1.852456in}}{\pgfqpoint{1.786407in}{1.849266in}}%
\pgfpathcurveto{\pgfqpoint{1.789597in}{1.846076in}}{\pgfqpoint{1.793924in}{1.844284in}}{\pgfqpoint{1.798435in}{1.844284in}}%
\pgfpathlineto{\pgfqpoint{1.798435in}{1.844284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.699952in}{1.865321in}}%
\pgfpathcurveto{\pgfqpoint{1.704463in}{1.865321in}}{\pgfqpoint{1.708790in}{1.867113in}}{\pgfqpoint{1.711980in}{1.870303in}}%
\pgfpathcurveto{\pgfqpoint{1.715170in}{1.873493in}}{\pgfqpoint{1.716962in}{1.877820in}}{\pgfqpoint{1.716962in}{1.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.716962in}{1.886843in}}{\pgfqpoint{1.715170in}{1.891170in}}{\pgfqpoint{1.711980in}{1.894360in}}%
\pgfpathcurveto{\pgfqpoint{1.708790in}{1.897550in}}{\pgfqpoint{1.704463in}{1.899342in}}{\pgfqpoint{1.699952in}{1.899342in}}%
\pgfpathcurveto{\pgfqpoint{1.695440in}{1.899342in}}{\pgfqpoint{1.691113in}{1.897550in}}{\pgfqpoint{1.687924in}{1.894360in}}%
\pgfpathcurveto{\pgfqpoint{1.684734in}{1.891170in}}{\pgfqpoint{1.682941in}{1.886843in}}{\pgfqpoint{1.682941in}{1.882332in}}%
\pgfpathcurveto{\pgfqpoint{1.682941in}{1.877820in}}{\pgfqpoint{1.684734in}{1.873493in}}{\pgfqpoint{1.687924in}{1.870303in}}%
\pgfpathcurveto{\pgfqpoint{1.691113in}{1.867113in}}{\pgfqpoint{1.695440in}{1.865321in}}{\pgfqpoint{1.699952in}{1.865321in}}%
\pgfpathlineto{\pgfqpoint{1.699952in}{1.865321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.176965in}{1.949149in}}%
\pgfpathcurveto{\pgfqpoint{1.181476in}{1.949149in}}{\pgfqpoint{1.185803in}{1.950941in}}{\pgfqpoint{1.188993in}{1.954131in}}%
\pgfpathcurveto{\pgfqpoint{1.192183in}{1.957321in}}{\pgfqpoint{1.193975in}{1.961648in}}{\pgfqpoint{1.193975in}{1.966159in}}%
\pgfpathcurveto{\pgfqpoint{1.193975in}{1.970670in}}{\pgfqpoint{1.192183in}{1.974998in}}{\pgfqpoint{1.188993in}{1.978187in}}%
\pgfpathcurveto{\pgfqpoint{1.185803in}{1.981377in}}{\pgfqpoint{1.181476in}{1.983170in}}{\pgfqpoint{1.176965in}{1.983170in}}%
\pgfpathcurveto{\pgfqpoint{1.172454in}{1.983170in}}{\pgfqpoint{1.168127in}{1.981377in}}{\pgfqpoint{1.164937in}{1.978187in}}%
\pgfpathcurveto{\pgfqpoint{1.161747in}{1.974998in}}{\pgfqpoint{1.159955in}{1.970670in}}{\pgfqpoint{1.159955in}{1.966159in}}%
\pgfpathcurveto{\pgfqpoint{1.159955in}{1.961648in}}{\pgfqpoint{1.161747in}{1.957321in}}{\pgfqpoint{1.164937in}{1.954131in}}%
\pgfpathcurveto{\pgfqpoint{1.168127in}{1.950941in}}{\pgfqpoint{1.172454in}{1.949149in}}{\pgfqpoint{1.176965in}{1.949149in}}%
\pgfpathlineto{\pgfqpoint{1.176965in}{1.949149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.560121in}{1.889144in}}%
\pgfpathcurveto{\pgfqpoint{1.564632in}{1.889144in}}{\pgfqpoint{1.568959in}{1.890936in}}{\pgfqpoint{1.572149in}{1.894126in}}%
\pgfpathcurveto{\pgfqpoint{1.575339in}{1.897316in}}{\pgfqpoint{1.577131in}{1.901643in}}{\pgfqpoint{1.577131in}{1.906154in}}%
\pgfpathcurveto{\pgfqpoint{1.577131in}{1.910666in}}{\pgfqpoint{1.575339in}{1.914993in}}{\pgfqpoint{1.572149in}{1.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.568959in}{1.921372in}}{\pgfqpoint{1.564632in}{1.923165in}}{\pgfqpoint{1.560121in}{1.923165in}}%
\pgfpathcurveto{\pgfqpoint{1.555610in}{1.923165in}}{\pgfqpoint{1.551283in}{1.921372in}}{\pgfqpoint{1.548093in}{1.918183in}}%
\pgfpathcurveto{\pgfqpoint{1.544903in}{1.914993in}}{\pgfqpoint{1.543111in}{1.910666in}}{\pgfqpoint{1.543111in}{1.906154in}}%
\pgfpathcurveto{\pgfqpoint{1.543111in}{1.901643in}}{\pgfqpoint{1.544903in}{1.897316in}}{\pgfqpoint{1.548093in}{1.894126in}}%
\pgfpathcurveto{\pgfqpoint{1.551283in}{1.890936in}}{\pgfqpoint{1.555610in}{1.889144in}}{\pgfqpoint{1.560121in}{1.889144in}}%
\pgfpathlineto{\pgfqpoint{1.560121in}{1.889144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764549in}{1.837338in}}%
\pgfpathcurveto{\pgfqpoint{1.769060in}{1.837338in}}{\pgfqpoint{1.773387in}{1.839130in}}{\pgfqpoint{1.776577in}{1.842320in}}%
\pgfpathcurveto{\pgfqpoint{1.779767in}{1.845510in}}{\pgfqpoint{1.781559in}{1.849837in}}{\pgfqpoint{1.781559in}{1.854348in}}%
\pgfpathcurveto{\pgfqpoint{1.781559in}{1.858860in}}{\pgfqpoint{1.779767in}{1.863187in}}{\pgfqpoint{1.776577in}{1.866377in}}%
\pgfpathcurveto{\pgfqpoint{1.773387in}{1.869566in}}{\pgfqpoint{1.769060in}{1.871359in}}{\pgfqpoint{1.764549in}{1.871359in}}%
\pgfpathcurveto{\pgfqpoint{1.760037in}{1.871359in}}{\pgfqpoint{1.755710in}{1.869566in}}{\pgfqpoint{1.752521in}{1.866377in}}%
\pgfpathcurveto{\pgfqpoint{1.749331in}{1.863187in}}{\pgfqpoint{1.747538in}{1.858860in}}{\pgfqpoint{1.747538in}{1.854348in}}%
\pgfpathcurveto{\pgfqpoint{1.747538in}{1.849837in}}{\pgfqpoint{1.749331in}{1.845510in}}{\pgfqpoint{1.752521in}{1.842320in}}%
\pgfpathcurveto{\pgfqpoint{1.755710in}{1.839130in}}{\pgfqpoint{1.760037in}{1.837338in}}{\pgfqpoint{1.764549in}{1.837338in}}%
\pgfpathlineto{\pgfqpoint{1.764549in}{1.837338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970021in}{1.802148in}}%
\pgfpathcurveto{\pgfqpoint{1.974532in}{1.802148in}}{\pgfqpoint{1.978859in}{1.803940in}}{\pgfqpoint{1.982049in}{1.807130in}}%
\pgfpathcurveto{\pgfqpoint{1.985239in}{1.810320in}}{\pgfqpoint{1.987032in}{1.814647in}}{\pgfqpoint{1.987032in}{1.819158in}}%
\pgfpathcurveto{\pgfqpoint{1.987032in}{1.823669in}}{\pgfqpoint{1.985239in}{1.827996in}}{\pgfqpoint{1.982049in}{1.831186in}}%
\pgfpathcurveto{\pgfqpoint{1.978859in}{1.834376in}}{\pgfqpoint{1.974532in}{1.836168in}}{\pgfqpoint{1.970021in}{1.836168in}}%
\pgfpathcurveto{\pgfqpoint{1.965510in}{1.836168in}}{\pgfqpoint{1.961183in}{1.834376in}}{\pgfqpoint{1.957993in}{1.831186in}}%
\pgfpathcurveto{\pgfqpoint{1.954803in}{1.827996in}}{\pgfqpoint{1.953011in}{1.823669in}}{\pgfqpoint{1.953011in}{1.819158in}}%
\pgfpathcurveto{\pgfqpoint{1.953011in}{1.814647in}}{\pgfqpoint{1.954803in}{1.810320in}}{\pgfqpoint{1.957993in}{1.807130in}}%
\pgfpathcurveto{\pgfqpoint{1.961183in}{1.803940in}}{\pgfqpoint{1.965510in}{1.802148in}}{\pgfqpoint{1.970021in}{1.802148in}}%
\pgfpathlineto{\pgfqpoint{1.970021in}{1.802148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.966962,0.735670,0.630877}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103970in}{1.775512in}}%
\pgfpathcurveto{\pgfqpoint{2.108482in}{1.775512in}}{\pgfqpoint{2.112809in}{1.777304in}}{\pgfqpoint{2.115999in}{1.780494in}}%
\pgfpathcurveto{\pgfqpoint{2.119188in}{1.783684in}}{\pgfqpoint{2.120981in}{1.788011in}}{\pgfqpoint{2.120981in}{1.792522in}}%
\pgfpathcurveto{\pgfqpoint{2.120981in}{1.797034in}}{\pgfqpoint{2.119188in}{1.801361in}}{\pgfqpoint{2.115999in}{1.804551in}}%
\pgfpathcurveto{\pgfqpoint{2.112809in}{1.807741in}}{\pgfqpoint{2.108482in}{1.809533in}}{\pgfqpoint{2.103970in}{1.809533in}}%
\pgfpathcurveto{\pgfqpoint{2.099459in}{1.809533in}}{\pgfqpoint{2.095132in}{1.807741in}}{\pgfqpoint{2.091942in}{1.804551in}}%
\pgfpathcurveto{\pgfqpoint{2.088752in}{1.801361in}}{\pgfqpoint{2.086960in}{1.797034in}}{\pgfqpoint{2.086960in}{1.792522in}}%
\pgfpathcurveto{\pgfqpoint{2.086960in}{1.788011in}}{\pgfqpoint{2.088752in}{1.783684in}}{\pgfqpoint{2.091942in}{1.780494in}}%
\pgfpathcurveto{\pgfqpoint{2.095132in}{1.777304in}}{\pgfqpoint{2.099459in}{1.775512in}}{\pgfqpoint{2.103970in}{1.775512in}}%
\pgfpathlineto{\pgfqpoint{2.103970in}{1.775512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818403in}{1.837161in}}%
\pgfpathcurveto{\pgfqpoint{1.822914in}{1.837161in}}{\pgfqpoint{1.827241in}{1.838954in}}{\pgfqpoint{1.830431in}{1.842144in}}%
\pgfpathcurveto{\pgfqpoint{1.833621in}{1.845333in}}{\pgfqpoint{1.835414in}{1.849660in}}{\pgfqpoint{1.835414in}{1.854172in}}%
\pgfpathcurveto{\pgfqpoint{1.835414in}{1.858683in}}{\pgfqpoint{1.833621in}{1.863010in}}{\pgfqpoint{1.830431in}{1.866200in}}%
\pgfpathcurveto{\pgfqpoint{1.827241in}{1.869390in}}{\pgfqpoint{1.822914in}{1.871182in}}{\pgfqpoint{1.818403in}{1.871182in}}%
\pgfpathcurveto{\pgfqpoint{1.813892in}{1.871182in}}{\pgfqpoint{1.809565in}{1.869390in}}{\pgfqpoint{1.806375in}{1.866200in}}%
\pgfpathcurveto{\pgfqpoint{1.803185in}{1.863010in}}{\pgfqpoint{1.801393in}{1.858683in}}{\pgfqpoint{1.801393in}{1.854172in}}%
\pgfpathcurveto{\pgfqpoint{1.801393in}{1.849660in}}{\pgfqpoint{1.803185in}{1.845333in}}{\pgfqpoint{1.806375in}{1.842144in}}%
\pgfpathcurveto{\pgfqpoint{1.809565in}{1.838954in}}{\pgfqpoint{1.813892in}{1.837161in}}{\pgfqpoint{1.818403in}{1.837161in}}%
\pgfpathlineto{\pgfqpoint{1.818403in}{1.837161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.928116,0.822197,0.765141}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.534681in}{1.872453in}}%
\pgfpathcurveto{\pgfqpoint{1.539192in}{1.872453in}}{\pgfqpoint{1.543519in}{1.874246in}}{\pgfqpoint{1.546709in}{1.877435in}}%
\pgfpathcurveto{\pgfqpoint{1.549899in}{1.880625in}}{\pgfqpoint{1.551691in}{1.884952in}}{\pgfqpoint{1.551691in}{1.889464in}}%
\pgfpathcurveto{\pgfqpoint{1.551691in}{1.893975in}}{\pgfqpoint{1.549899in}{1.898302in}}{\pgfqpoint{1.546709in}{1.901492in}}%
\pgfpathcurveto{\pgfqpoint{1.543519in}{1.904682in}}{\pgfqpoint{1.539192in}{1.906474in}}{\pgfqpoint{1.534681in}{1.906474in}}%
\pgfpathcurveto{\pgfqpoint{1.530170in}{1.906474in}}{\pgfqpoint{1.525843in}{1.904682in}}{\pgfqpoint{1.522653in}{1.901492in}}%
\pgfpathcurveto{\pgfqpoint{1.519463in}{1.898302in}}{\pgfqpoint{1.517671in}{1.893975in}}{\pgfqpoint{1.517671in}{1.889464in}}%
\pgfpathcurveto{\pgfqpoint{1.517671in}{1.884952in}}{\pgfqpoint{1.519463in}{1.880625in}}{\pgfqpoint{1.522653in}{1.877435in}}%
\pgfpathcurveto{\pgfqpoint{1.525843in}{1.874246in}}{\pgfqpoint{1.530170in}{1.872453in}}{\pgfqpoint{1.534681in}{1.872453in}}%
\pgfpathlineto{\pgfqpoint{1.534681in}{1.872453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854161in}{1.828927in}}%
\pgfpathcurveto{\pgfqpoint{1.858672in}{1.828927in}}{\pgfqpoint{1.862999in}{1.830720in}}{\pgfqpoint{1.866189in}{1.833910in}}%
\pgfpathcurveto{\pgfqpoint{1.869379in}{1.837099in}}{\pgfqpoint{1.871171in}{1.841426in}}{\pgfqpoint{1.871171in}{1.845938in}}%
\pgfpathcurveto{\pgfqpoint{1.871171in}{1.850449in}}{\pgfqpoint{1.869379in}{1.854776in}}{\pgfqpoint{1.866189in}{1.857966in}}%
\pgfpathcurveto{\pgfqpoint{1.862999in}{1.861156in}}{\pgfqpoint{1.858672in}{1.862948in}}{\pgfqpoint{1.854161in}{1.862948in}}%
\pgfpathcurveto{\pgfqpoint{1.849649in}{1.862948in}}{\pgfqpoint{1.845322in}{1.861156in}}{\pgfqpoint{1.842132in}{1.857966in}}%
\pgfpathcurveto{\pgfqpoint{1.838942in}{1.854776in}}{\pgfqpoint{1.837150in}{1.850449in}}{\pgfqpoint{1.837150in}{1.845938in}}%
\pgfpathcurveto{\pgfqpoint{1.837150in}{1.841426in}}{\pgfqpoint{1.838942in}{1.837099in}}{\pgfqpoint{1.842132in}{1.833910in}}%
\pgfpathcurveto{\pgfqpoint{1.845322in}{1.830720in}}{\pgfqpoint{1.849649in}{1.828927in}}{\pgfqpoint{1.854161in}{1.828927in}}%
\pgfpathlineto{\pgfqpoint{1.854161in}{1.828927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736943in}{1.831617in}}%
\pgfpathcurveto{\pgfqpoint{1.741454in}{1.831617in}}{\pgfqpoint{1.745781in}{1.833409in}}{\pgfqpoint{1.748971in}{1.836599in}}%
\pgfpathcurveto{\pgfqpoint{1.752161in}{1.839789in}}{\pgfqpoint{1.753953in}{1.844116in}}{\pgfqpoint{1.753953in}{1.848627in}}%
\pgfpathcurveto{\pgfqpoint{1.753953in}{1.853138in}}{\pgfqpoint{1.752161in}{1.857465in}}{\pgfqpoint{1.748971in}{1.860655in}}%
\pgfpathcurveto{\pgfqpoint{1.745781in}{1.863845in}}{\pgfqpoint{1.741454in}{1.865637in}}{\pgfqpoint{1.736943in}{1.865637in}}%
\pgfpathcurveto{\pgfqpoint{1.732432in}{1.865637in}}{\pgfqpoint{1.728105in}{1.863845in}}{\pgfqpoint{1.724915in}{1.860655in}}%
\pgfpathcurveto{\pgfqpoint{1.721725in}{1.857465in}}{\pgfqpoint{1.719932in}{1.853138in}}{\pgfqpoint{1.719932in}{1.848627in}}%
\pgfpathcurveto{\pgfqpoint{1.719932in}{1.844116in}}{\pgfqpoint{1.721725in}{1.839789in}}{\pgfqpoint{1.724915in}{1.836599in}}%
\pgfpathcurveto{\pgfqpoint{1.728105in}{1.833409in}}{\pgfqpoint{1.732432in}{1.831617in}}{\pgfqpoint{1.736943in}{1.831617in}}%
\pgfpathlineto{\pgfqpoint{1.736943in}{1.831617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041611in}{1.816131in}}%
\pgfpathcurveto{\pgfqpoint{2.046122in}{1.816131in}}{\pgfqpoint{2.050449in}{1.817923in}}{\pgfqpoint{2.053639in}{1.821113in}}%
\pgfpathcurveto{\pgfqpoint{2.056829in}{1.824303in}}{\pgfqpoint{2.058621in}{1.828630in}}{\pgfqpoint{2.058621in}{1.833141in}}%
\pgfpathcurveto{\pgfqpoint{2.058621in}{1.837652in}}{\pgfqpoint{2.056829in}{1.841979in}}{\pgfqpoint{2.053639in}{1.845169in}}%
\pgfpathcurveto{\pgfqpoint{2.050449in}{1.848359in}}{\pgfqpoint{2.046122in}{1.850151in}}{\pgfqpoint{2.041611in}{1.850151in}}%
\pgfpathcurveto{\pgfqpoint{2.037100in}{1.850151in}}{\pgfqpoint{2.032772in}{1.848359in}}{\pgfqpoint{2.029583in}{1.845169in}}%
\pgfpathcurveto{\pgfqpoint{2.026393in}{1.841979in}}{\pgfqpoint{2.024600in}{1.837652in}}{\pgfqpoint{2.024600in}{1.833141in}}%
\pgfpathcurveto{\pgfqpoint{2.024600in}{1.828630in}}{\pgfqpoint{2.026393in}{1.824303in}}{\pgfqpoint{2.029583in}{1.821113in}}%
\pgfpathcurveto{\pgfqpoint{2.032772in}{1.817923in}}{\pgfqpoint{2.037100in}{1.816131in}}{\pgfqpoint{2.041611in}{1.816131in}}%
\pgfpathlineto{\pgfqpoint{2.041611in}{1.816131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834558in}{1.827904in}}%
\pgfpathcurveto{\pgfqpoint{1.839069in}{1.827904in}}{\pgfqpoint{1.843396in}{1.829696in}}{\pgfqpoint{1.846586in}{1.832886in}}%
\pgfpathcurveto{\pgfqpoint{1.849776in}{1.836076in}}{\pgfqpoint{1.851568in}{1.840403in}}{\pgfqpoint{1.851568in}{1.844914in}}%
\pgfpathcurveto{\pgfqpoint{1.851568in}{1.849425in}}{\pgfqpoint{1.849776in}{1.853752in}}{\pgfqpoint{1.846586in}{1.856942in}}%
\pgfpathcurveto{\pgfqpoint{1.843396in}{1.860132in}}{\pgfqpoint{1.839069in}{1.861925in}}{\pgfqpoint{1.834558in}{1.861925in}}%
\pgfpathcurveto{\pgfqpoint{1.830047in}{1.861925in}}{\pgfqpoint{1.825720in}{1.860132in}}{\pgfqpoint{1.822530in}{1.856942in}}%
\pgfpathcurveto{\pgfqpoint{1.819340in}{1.853752in}}{\pgfqpoint{1.817548in}{1.849425in}}{\pgfqpoint{1.817548in}{1.844914in}}%
\pgfpathcurveto{\pgfqpoint{1.817548in}{1.840403in}}{\pgfqpoint{1.819340in}{1.836076in}}{\pgfqpoint{1.822530in}{1.832886in}}%
\pgfpathcurveto{\pgfqpoint{1.825720in}{1.829696in}}{\pgfqpoint{1.830047in}{1.827904in}}{\pgfqpoint{1.834558in}{1.827904in}}%
\pgfpathlineto{\pgfqpoint{1.834558in}{1.827904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985613in}{1.788627in}}%
\pgfpathcurveto{\pgfqpoint{1.990124in}{1.788627in}}{\pgfqpoint{1.994451in}{1.790419in}}{\pgfqpoint{1.997641in}{1.793609in}}%
\pgfpathcurveto{\pgfqpoint{2.000831in}{1.796799in}}{\pgfqpoint{2.002623in}{1.801126in}}{\pgfqpoint{2.002623in}{1.805637in}}%
\pgfpathcurveto{\pgfqpoint{2.002623in}{1.810149in}}{\pgfqpoint{2.000831in}{1.814476in}}{\pgfqpoint{1.997641in}{1.817665in}}%
\pgfpathcurveto{\pgfqpoint{1.994451in}{1.820855in}}{\pgfqpoint{1.990124in}{1.822648in}}{\pgfqpoint{1.985613in}{1.822648in}}%
\pgfpathcurveto{\pgfqpoint{1.981102in}{1.822648in}}{\pgfqpoint{1.976775in}{1.820855in}}{\pgfqpoint{1.973585in}{1.817665in}}%
\pgfpathcurveto{\pgfqpoint{1.970395in}{1.814476in}}{\pgfqpoint{1.968603in}{1.810149in}}{\pgfqpoint{1.968603in}{1.805637in}}%
\pgfpathcurveto{\pgfqpoint{1.968603in}{1.801126in}}{\pgfqpoint{1.970395in}{1.796799in}}{\pgfqpoint{1.973585in}{1.793609in}}%
\pgfpathcurveto{\pgfqpoint{1.976775in}{1.790419in}}{\pgfqpoint{1.981102in}{1.788627in}}{\pgfqpoint{1.985613in}{1.788627in}}%
\pgfpathlineto{\pgfqpoint{1.985613in}{1.788627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905944in}{1.800689in}}%
\pgfpathcurveto{\pgfqpoint{1.910455in}{1.800689in}}{\pgfqpoint{1.914782in}{1.802482in}}{\pgfqpoint{1.917972in}{1.805672in}}%
\pgfpathcurveto{\pgfqpoint{1.921162in}{1.808861in}}{\pgfqpoint{1.922954in}{1.813188in}}{\pgfqpoint{1.922954in}{1.817700in}}%
\pgfpathcurveto{\pgfqpoint{1.922954in}{1.822211in}}{\pgfqpoint{1.921162in}{1.826538in}}{\pgfqpoint{1.917972in}{1.829728in}}%
\pgfpathcurveto{\pgfqpoint{1.914782in}{1.832918in}}{\pgfqpoint{1.910455in}{1.834710in}}{\pgfqpoint{1.905944in}{1.834710in}}%
\pgfpathcurveto{\pgfqpoint{1.901433in}{1.834710in}}{\pgfqpoint{1.897106in}{1.832918in}}{\pgfqpoint{1.893916in}{1.829728in}}%
\pgfpathcurveto{\pgfqpoint{1.890726in}{1.826538in}}{\pgfqpoint{1.888934in}{1.822211in}}{\pgfqpoint{1.888934in}{1.817700in}}%
\pgfpathcurveto{\pgfqpoint{1.888934in}{1.813188in}}{\pgfqpoint{1.890726in}{1.808861in}}{\pgfqpoint{1.893916in}{1.805672in}}%
\pgfpathcurveto{\pgfqpoint{1.897106in}{1.802482in}}{\pgfqpoint{1.901433in}{1.800689in}}{\pgfqpoint{1.905944in}{1.800689in}}%
\pgfpathlineto{\pgfqpoint{1.905944in}{1.800689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668249in}{1.869298in}}%
\pgfpathcurveto{\pgfqpoint{1.672760in}{1.869298in}}{\pgfqpoint{1.677087in}{1.871090in}}{\pgfqpoint{1.680277in}{1.874280in}}%
\pgfpathcurveto{\pgfqpoint{1.683467in}{1.877470in}}{\pgfqpoint{1.685259in}{1.881797in}}{\pgfqpoint{1.685259in}{1.886308in}}%
\pgfpathcurveto{\pgfqpoint{1.685259in}{1.890819in}}{\pgfqpoint{1.683467in}{1.895146in}}{\pgfqpoint{1.680277in}{1.898336in}}%
\pgfpathcurveto{\pgfqpoint{1.677087in}{1.901526in}}{\pgfqpoint{1.672760in}{1.903318in}}{\pgfqpoint{1.668249in}{1.903318in}}%
\pgfpathcurveto{\pgfqpoint{1.663737in}{1.903318in}}{\pgfqpoint{1.659410in}{1.901526in}}{\pgfqpoint{1.656220in}{1.898336in}}%
\pgfpathcurveto{\pgfqpoint{1.653031in}{1.895146in}}{\pgfqpoint{1.651238in}{1.890819in}}{\pgfqpoint{1.651238in}{1.886308in}}%
\pgfpathcurveto{\pgfqpoint{1.651238in}{1.881797in}}{\pgfqpoint{1.653031in}{1.877470in}}{\pgfqpoint{1.656220in}{1.874280in}}%
\pgfpathcurveto{\pgfqpoint{1.659410in}{1.871090in}}{\pgfqpoint{1.663737in}{1.869298in}}{\pgfqpoint{1.668249in}{1.869298in}}%
\pgfpathlineto{\pgfqpoint{1.668249in}{1.869298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997410in}{1.789644in}}%
\pgfpathcurveto{\pgfqpoint{2.001921in}{1.789644in}}{\pgfqpoint{2.006248in}{1.791437in}}{\pgfqpoint{2.009438in}{1.794627in}}%
\pgfpathcurveto{\pgfqpoint{2.012628in}{1.797817in}}{\pgfqpoint{2.014420in}{1.802144in}}{\pgfqpoint{2.014420in}{1.806655in}}%
\pgfpathcurveto{\pgfqpoint{2.014420in}{1.811166in}}{\pgfqpoint{2.012628in}{1.815493in}}{\pgfqpoint{2.009438in}{1.818683in}}%
\pgfpathcurveto{\pgfqpoint{2.006248in}{1.821873in}}{\pgfqpoint{2.001921in}{1.823665in}}{\pgfqpoint{1.997410in}{1.823665in}}%
\pgfpathcurveto{\pgfqpoint{1.992898in}{1.823665in}}{\pgfqpoint{1.988571in}{1.821873in}}{\pgfqpoint{1.985381in}{1.818683in}}%
\pgfpathcurveto{\pgfqpoint{1.982192in}{1.815493in}}{\pgfqpoint{1.980399in}{1.811166in}}{\pgfqpoint{1.980399in}{1.806655in}}%
\pgfpathcurveto{\pgfqpoint{1.980399in}{1.802144in}}{\pgfqpoint{1.982192in}{1.797817in}}{\pgfqpoint{1.985381in}{1.794627in}}%
\pgfpathcurveto{\pgfqpoint{1.988571in}{1.791437in}}{\pgfqpoint{1.992898in}{1.789644in}}{\pgfqpoint{1.997410in}{1.789644in}}%
\pgfpathlineto{\pgfqpoint{1.997410in}{1.789644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085958in}{1.808774in}}%
\pgfpathcurveto{\pgfqpoint{2.090469in}{1.808774in}}{\pgfqpoint{2.094796in}{1.810567in}}{\pgfqpoint{2.097986in}{1.813757in}}%
\pgfpathcurveto{\pgfqpoint{2.101176in}{1.816947in}}{\pgfqpoint{2.102968in}{1.821274in}}{\pgfqpoint{2.102968in}{1.825785in}}%
\pgfpathcurveto{\pgfqpoint{2.102968in}{1.830296in}}{\pgfqpoint{2.101176in}{1.834623in}}{\pgfqpoint{2.097986in}{1.837813in}}%
\pgfpathcurveto{\pgfqpoint{2.094796in}{1.841003in}}{\pgfqpoint{2.090469in}{1.842795in}}{\pgfqpoint{2.085958in}{1.842795in}}%
\pgfpathcurveto{\pgfqpoint{2.081447in}{1.842795in}}{\pgfqpoint{2.077120in}{1.841003in}}{\pgfqpoint{2.073930in}{1.837813in}}%
\pgfpathcurveto{\pgfqpoint{2.070740in}{1.834623in}}{\pgfqpoint{2.068947in}{1.830296in}}{\pgfqpoint{2.068947in}{1.825785in}}%
\pgfpathcurveto{\pgfqpoint{2.068947in}{1.821274in}}{\pgfqpoint{2.070740in}{1.816947in}}{\pgfqpoint{2.073930in}{1.813757in}}%
\pgfpathcurveto{\pgfqpoint{2.077120in}{1.810567in}}{\pgfqpoint{2.081447in}{1.808774in}}{\pgfqpoint{2.085958in}{1.808774in}}%
\pgfpathlineto{\pgfqpoint{2.085958in}{1.808774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862773in}{1.813306in}}%
\pgfpathcurveto{\pgfqpoint{1.867284in}{1.813306in}}{\pgfqpoint{1.871611in}{1.815099in}}{\pgfqpoint{1.874801in}{1.818288in}}%
\pgfpathcurveto{\pgfqpoint{1.877991in}{1.821478in}}{\pgfqpoint{1.879783in}{1.825805in}}{\pgfqpoint{1.879783in}{1.830317in}}%
\pgfpathcurveto{\pgfqpoint{1.879783in}{1.834828in}}{\pgfqpoint{1.877991in}{1.839155in}}{\pgfqpoint{1.874801in}{1.842345in}}%
\pgfpathcurveto{\pgfqpoint{1.871611in}{1.845535in}}{\pgfqpoint{1.867284in}{1.847327in}}{\pgfqpoint{1.862773in}{1.847327in}}%
\pgfpathcurveto{\pgfqpoint{1.858262in}{1.847327in}}{\pgfqpoint{1.853935in}{1.845535in}}{\pgfqpoint{1.850745in}{1.842345in}}%
\pgfpathcurveto{\pgfqpoint{1.847555in}{1.839155in}}{\pgfqpoint{1.845763in}{1.834828in}}{\pgfqpoint{1.845763in}{1.830317in}}%
\pgfpathcurveto{\pgfqpoint{1.845763in}{1.825805in}}{\pgfqpoint{1.847555in}{1.821478in}}{\pgfqpoint{1.850745in}{1.818288in}}%
\pgfpathcurveto{\pgfqpoint{1.853935in}{1.815099in}}{\pgfqpoint{1.858262in}{1.813306in}}{\pgfqpoint{1.862773in}{1.813306in}}%
\pgfpathlineto{\pgfqpoint{1.862773in}{1.813306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916408in}{1.823074in}}%
\pgfpathcurveto{\pgfqpoint{1.920919in}{1.823074in}}{\pgfqpoint{1.925246in}{1.824867in}}{\pgfqpoint{1.928436in}{1.828057in}}%
\pgfpathcurveto{\pgfqpoint{1.931626in}{1.831246in}}{\pgfqpoint{1.933418in}{1.835573in}}{\pgfqpoint{1.933418in}{1.840085in}}%
\pgfpathcurveto{\pgfqpoint{1.933418in}{1.844596in}}{\pgfqpoint{1.931626in}{1.848923in}}{\pgfqpoint{1.928436in}{1.852113in}}%
\pgfpathcurveto{\pgfqpoint{1.925246in}{1.855303in}}{\pgfqpoint{1.920919in}{1.857095in}}{\pgfqpoint{1.916408in}{1.857095in}}%
\pgfpathcurveto{\pgfqpoint{1.911897in}{1.857095in}}{\pgfqpoint{1.907570in}{1.855303in}}{\pgfqpoint{1.904380in}{1.852113in}}%
\pgfpathcurveto{\pgfqpoint{1.901190in}{1.848923in}}{\pgfqpoint{1.899397in}{1.844596in}}{\pgfqpoint{1.899397in}{1.840085in}}%
\pgfpathcurveto{\pgfqpoint{1.899397in}{1.835573in}}{\pgfqpoint{1.901190in}{1.831246in}}{\pgfqpoint{1.904380in}{1.828057in}}%
\pgfpathcurveto{\pgfqpoint{1.907570in}{1.824867in}}{\pgfqpoint{1.911897in}{1.823074in}}{\pgfqpoint{1.916408in}{1.823074in}}%
\pgfpathlineto{\pgfqpoint{1.916408in}{1.823074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743405in}{1.841611in}}%
\pgfpathcurveto{\pgfqpoint{1.747916in}{1.841611in}}{\pgfqpoint{1.752243in}{1.843403in}}{\pgfqpoint{1.755433in}{1.846593in}}%
\pgfpathcurveto{\pgfqpoint{1.758623in}{1.849783in}}{\pgfqpoint{1.760415in}{1.854110in}}{\pgfqpoint{1.760415in}{1.858621in}}%
\pgfpathcurveto{\pgfqpoint{1.760415in}{1.863133in}}{\pgfqpoint{1.758623in}{1.867460in}}{\pgfqpoint{1.755433in}{1.870649in}}%
\pgfpathcurveto{\pgfqpoint{1.752243in}{1.873839in}}{\pgfqpoint{1.747916in}{1.875632in}}{\pgfqpoint{1.743405in}{1.875632in}}%
\pgfpathcurveto{\pgfqpoint{1.738894in}{1.875632in}}{\pgfqpoint{1.734567in}{1.873839in}}{\pgfqpoint{1.731377in}{1.870649in}}%
\pgfpathcurveto{\pgfqpoint{1.728187in}{1.867460in}}{\pgfqpoint{1.726394in}{1.863133in}}{\pgfqpoint{1.726394in}{1.858621in}}%
\pgfpathcurveto{\pgfqpoint{1.726394in}{1.854110in}}{\pgfqpoint{1.728187in}{1.849783in}}{\pgfqpoint{1.731377in}{1.846593in}}%
\pgfpathcurveto{\pgfqpoint{1.734567in}{1.843403in}}{\pgfqpoint{1.738894in}{1.841611in}}{\pgfqpoint{1.743405in}{1.841611in}}%
\pgfpathlineto{\pgfqpoint{1.743405in}{1.841611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848357in}{1.831139in}}%
\pgfpathcurveto{\pgfqpoint{1.852869in}{1.831139in}}{\pgfqpoint{1.857196in}{1.832931in}}{\pgfqpoint{1.860386in}{1.836121in}}%
\pgfpathcurveto{\pgfqpoint{1.863576in}{1.839311in}}{\pgfqpoint{1.865368in}{1.843638in}}{\pgfqpoint{1.865368in}{1.848149in}}%
\pgfpathcurveto{\pgfqpoint{1.865368in}{1.852661in}}{\pgfqpoint{1.863576in}{1.856988in}}{\pgfqpoint{1.860386in}{1.860178in}}%
\pgfpathcurveto{\pgfqpoint{1.857196in}{1.863367in}}{\pgfqpoint{1.852869in}{1.865160in}}{\pgfqpoint{1.848357in}{1.865160in}}%
\pgfpathcurveto{\pgfqpoint{1.843846in}{1.865160in}}{\pgfqpoint{1.839519in}{1.863367in}}{\pgfqpoint{1.836329in}{1.860178in}}%
\pgfpathcurveto{\pgfqpoint{1.833139in}{1.856988in}}{\pgfqpoint{1.831347in}{1.852661in}}{\pgfqpoint{1.831347in}{1.848149in}}%
\pgfpathcurveto{\pgfqpoint{1.831347in}{1.843638in}}{\pgfqpoint{1.833139in}{1.839311in}}{\pgfqpoint{1.836329in}{1.836121in}}%
\pgfpathcurveto{\pgfqpoint{1.839519in}{1.832931in}}{\pgfqpoint{1.843846in}{1.831139in}}{\pgfqpoint{1.848357in}{1.831139in}}%
\pgfpathlineto{\pgfqpoint{1.848357in}{1.831139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029666in}{1.798331in}}%
\pgfpathcurveto{\pgfqpoint{2.034178in}{1.798331in}}{\pgfqpoint{2.038505in}{1.800123in}}{\pgfqpoint{2.041694in}{1.803313in}}%
\pgfpathcurveto{\pgfqpoint{2.044884in}{1.806503in}}{\pgfqpoint{2.046677in}{1.810830in}}{\pgfqpoint{2.046677in}{1.815341in}}%
\pgfpathcurveto{\pgfqpoint{2.046677in}{1.819852in}}{\pgfqpoint{2.044884in}{1.824179in}}{\pgfqpoint{2.041694in}{1.827369in}}%
\pgfpathcurveto{\pgfqpoint{2.038505in}{1.830559in}}{\pgfqpoint{2.034178in}{1.832351in}}{\pgfqpoint{2.029666in}{1.832351in}}%
\pgfpathcurveto{\pgfqpoint{2.025155in}{1.832351in}}{\pgfqpoint{2.020828in}{1.830559in}}{\pgfqpoint{2.017638in}{1.827369in}}%
\pgfpathcurveto{\pgfqpoint{2.014448in}{1.824179in}}{\pgfqpoint{2.012656in}{1.819852in}}{\pgfqpoint{2.012656in}{1.815341in}}%
\pgfpathcurveto{\pgfqpoint{2.012656in}{1.810830in}}{\pgfqpoint{2.014448in}{1.806503in}}{\pgfqpoint{2.017638in}{1.803313in}}%
\pgfpathcurveto{\pgfqpoint{2.020828in}{1.800123in}}{\pgfqpoint{2.025155in}{1.798331in}}{\pgfqpoint{2.029666in}{1.798331in}}%
\pgfpathlineto{\pgfqpoint{2.029666in}{1.798331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901980in}{1.810693in}}%
\pgfpathcurveto{\pgfqpoint{1.906491in}{1.810693in}}{\pgfqpoint{1.910818in}{1.812485in}}{\pgfqpoint{1.914008in}{1.815675in}}%
\pgfpathcurveto{\pgfqpoint{1.917198in}{1.818865in}}{\pgfqpoint{1.918990in}{1.823192in}}{\pgfqpoint{1.918990in}{1.827704in}}%
\pgfpathcurveto{\pgfqpoint{1.918990in}{1.832215in}}{\pgfqpoint{1.917198in}{1.836542in}}{\pgfqpoint{1.914008in}{1.839732in}}%
\pgfpathcurveto{\pgfqpoint{1.910818in}{1.842922in}}{\pgfqpoint{1.906491in}{1.844714in}}{\pgfqpoint{1.901980in}{1.844714in}}%
\pgfpathcurveto{\pgfqpoint{1.897469in}{1.844714in}}{\pgfqpoint{1.893142in}{1.842922in}}{\pgfqpoint{1.889952in}{1.839732in}}%
\pgfpathcurveto{\pgfqpoint{1.886762in}{1.836542in}}{\pgfqpoint{1.884970in}{1.832215in}}{\pgfqpoint{1.884970in}{1.827704in}}%
\pgfpathcurveto{\pgfqpoint{1.884970in}{1.823192in}}{\pgfqpoint{1.886762in}{1.818865in}}{\pgfqpoint{1.889952in}{1.815675in}}%
\pgfpathcurveto{\pgfqpoint{1.893142in}{1.812485in}}{\pgfqpoint{1.897469in}{1.810693in}}{\pgfqpoint{1.901980in}{1.810693in}}%
\pgfpathlineto{\pgfqpoint{1.901980in}{1.810693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958161in}{1.851208in}}%
\pgfpathcurveto{\pgfqpoint{1.962673in}{1.851208in}}{\pgfqpoint{1.967000in}{1.853000in}}{\pgfqpoint{1.970189in}{1.856190in}}%
\pgfpathcurveto{\pgfqpoint{1.973379in}{1.859380in}}{\pgfqpoint{1.975172in}{1.863707in}}{\pgfqpoint{1.975172in}{1.868218in}}%
\pgfpathcurveto{\pgfqpoint{1.975172in}{1.872730in}}{\pgfqpoint{1.973379in}{1.877057in}}{\pgfqpoint{1.970189in}{1.880247in}}%
\pgfpathcurveto{\pgfqpoint{1.967000in}{1.883436in}}{\pgfqpoint{1.962673in}{1.885229in}}{\pgfqpoint{1.958161in}{1.885229in}}%
\pgfpathcurveto{\pgfqpoint{1.953650in}{1.885229in}}{\pgfqpoint{1.949323in}{1.883436in}}{\pgfqpoint{1.946133in}{1.880247in}}%
\pgfpathcurveto{\pgfqpoint{1.942943in}{1.877057in}}{\pgfqpoint{1.941151in}{1.872730in}}{\pgfqpoint{1.941151in}{1.868218in}}%
\pgfpathcurveto{\pgfqpoint{1.941151in}{1.863707in}}{\pgfqpoint{1.942943in}{1.859380in}}{\pgfqpoint{1.946133in}{1.856190in}}%
\pgfpathcurveto{\pgfqpoint{1.949323in}{1.853000in}}{\pgfqpoint{1.953650in}{1.851208in}}{\pgfqpoint{1.958161in}{1.851208in}}%
\pgfpathlineto{\pgfqpoint{1.958161in}{1.851208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704907in}{1.844239in}}%
\pgfpathcurveto{\pgfqpoint{1.709418in}{1.844239in}}{\pgfqpoint{1.713745in}{1.846031in}}{\pgfqpoint{1.716935in}{1.849221in}}%
\pgfpathcurveto{\pgfqpoint{1.720125in}{1.852411in}}{\pgfqpoint{1.721917in}{1.856738in}}{\pgfqpoint{1.721917in}{1.861249in}}%
\pgfpathcurveto{\pgfqpoint{1.721917in}{1.865761in}}{\pgfqpoint{1.720125in}{1.870088in}}{\pgfqpoint{1.716935in}{1.873277in}}%
\pgfpathcurveto{\pgfqpoint{1.713745in}{1.876467in}}{\pgfqpoint{1.709418in}{1.878260in}}{\pgfqpoint{1.704907in}{1.878260in}}%
\pgfpathcurveto{\pgfqpoint{1.700395in}{1.878260in}}{\pgfqpoint{1.696068in}{1.876467in}}{\pgfqpoint{1.692878in}{1.873277in}}%
\pgfpathcurveto{\pgfqpoint{1.689689in}{1.870088in}}{\pgfqpoint{1.687896in}{1.865761in}}{\pgfqpoint{1.687896in}{1.861249in}}%
\pgfpathcurveto{\pgfqpoint{1.687896in}{1.856738in}}{\pgfqpoint{1.689689in}{1.852411in}}{\pgfqpoint{1.692878in}{1.849221in}}%
\pgfpathcurveto{\pgfqpoint{1.696068in}{1.846031in}}{\pgfqpoint{1.700395in}{1.844239in}}{\pgfqpoint{1.704907in}{1.844239in}}%
\pgfpathlineto{\pgfqpoint{1.704907in}{1.844239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953155in}{1.827357in}}%
\pgfpathcurveto{\pgfqpoint{1.957666in}{1.827357in}}{\pgfqpoint{1.961993in}{1.829149in}}{\pgfqpoint{1.965183in}{1.832339in}}%
\pgfpathcurveto{\pgfqpoint{1.968373in}{1.835529in}}{\pgfqpoint{1.970165in}{1.839856in}}{\pgfqpoint{1.970165in}{1.844367in}}%
\pgfpathcurveto{\pgfqpoint{1.970165in}{1.848878in}}{\pgfqpoint{1.968373in}{1.853205in}}{\pgfqpoint{1.965183in}{1.856395in}}%
\pgfpathcurveto{\pgfqpoint{1.961993in}{1.859585in}}{\pgfqpoint{1.957666in}{1.861377in}}{\pgfqpoint{1.953155in}{1.861377in}}%
\pgfpathcurveto{\pgfqpoint{1.948644in}{1.861377in}}{\pgfqpoint{1.944317in}{1.859585in}}{\pgfqpoint{1.941127in}{1.856395in}}%
\pgfpathcurveto{\pgfqpoint{1.937937in}{1.853205in}}{\pgfqpoint{1.936145in}{1.848878in}}{\pgfqpoint{1.936145in}{1.844367in}}%
\pgfpathcurveto{\pgfqpoint{1.936145in}{1.839856in}}{\pgfqpoint{1.937937in}{1.835529in}}{\pgfqpoint{1.941127in}{1.832339in}}%
\pgfpathcurveto{\pgfqpoint{1.944317in}{1.829149in}}{\pgfqpoint{1.948644in}{1.827357in}}{\pgfqpoint{1.953155in}{1.827357in}}%
\pgfpathlineto{\pgfqpoint{1.953155in}{1.827357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997024in}{1.821460in}}%
\pgfpathcurveto{\pgfqpoint{2.001535in}{1.821460in}}{\pgfqpoint{2.005862in}{1.823252in}}{\pgfqpoint{2.009052in}{1.826442in}}%
\pgfpathcurveto{\pgfqpoint{2.012242in}{1.829632in}}{\pgfqpoint{2.014034in}{1.833959in}}{\pgfqpoint{2.014034in}{1.838470in}}%
\pgfpathcurveto{\pgfqpoint{2.014034in}{1.842981in}}{\pgfqpoint{2.012242in}{1.847308in}}{\pgfqpoint{2.009052in}{1.850498in}}%
\pgfpathcurveto{\pgfqpoint{2.005862in}{1.853688in}}{\pgfqpoint{2.001535in}{1.855480in}}{\pgfqpoint{1.997024in}{1.855480in}}%
\pgfpathcurveto{\pgfqpoint{1.992512in}{1.855480in}}{\pgfqpoint{1.988185in}{1.853688in}}{\pgfqpoint{1.984995in}{1.850498in}}%
\pgfpathcurveto{\pgfqpoint{1.981805in}{1.847308in}}{\pgfqpoint{1.980013in}{1.842981in}}{\pgfqpoint{1.980013in}{1.838470in}}%
\pgfpathcurveto{\pgfqpoint{1.980013in}{1.833959in}}{\pgfqpoint{1.981805in}{1.829632in}}{\pgfqpoint{1.984995in}{1.826442in}}%
\pgfpathcurveto{\pgfqpoint{1.988185in}{1.823252in}}{\pgfqpoint{1.992512in}{1.821460in}}{\pgfqpoint{1.997024in}{1.821460in}}%
\pgfpathlineto{\pgfqpoint{1.997024in}{1.821460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892515in}{1.836033in}}%
\pgfpathcurveto{\pgfqpoint{1.897026in}{1.836033in}}{\pgfqpoint{1.901353in}{1.837825in}}{\pgfqpoint{1.904543in}{1.841015in}}%
\pgfpathcurveto{\pgfqpoint{1.907733in}{1.844205in}}{\pgfqpoint{1.909525in}{1.848532in}}{\pgfqpoint{1.909525in}{1.853044in}}%
\pgfpathcurveto{\pgfqpoint{1.909525in}{1.857555in}}{\pgfqpoint{1.907733in}{1.861882in}}{\pgfqpoint{1.904543in}{1.865072in}}%
\pgfpathcurveto{\pgfqpoint{1.901353in}{1.868262in}}{\pgfqpoint{1.897026in}{1.870054in}}{\pgfqpoint{1.892515in}{1.870054in}}%
\pgfpathcurveto{\pgfqpoint{1.888003in}{1.870054in}}{\pgfqpoint{1.883676in}{1.868262in}}{\pgfqpoint{1.880487in}{1.865072in}}%
\pgfpathcurveto{\pgfqpoint{1.877297in}{1.861882in}}{\pgfqpoint{1.875504in}{1.857555in}}{\pgfqpoint{1.875504in}{1.853044in}}%
\pgfpathcurveto{\pgfqpoint{1.875504in}{1.848532in}}{\pgfqpoint{1.877297in}{1.844205in}}{\pgfqpoint{1.880487in}{1.841015in}}%
\pgfpathcurveto{\pgfqpoint{1.883676in}{1.837825in}}{\pgfqpoint{1.888003in}{1.836033in}}{\pgfqpoint{1.892515in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{1.892515in}{1.836033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011923in}{1.805959in}}%
\pgfpathcurveto{\pgfqpoint{2.016434in}{1.805959in}}{\pgfqpoint{2.020761in}{1.807751in}}{\pgfqpoint{2.023951in}{1.810941in}}%
\pgfpathcurveto{\pgfqpoint{2.027141in}{1.814131in}}{\pgfqpoint{2.028933in}{1.818458in}}{\pgfqpoint{2.028933in}{1.822969in}}%
\pgfpathcurveto{\pgfqpoint{2.028933in}{1.827480in}}{\pgfqpoint{2.027141in}{1.831807in}}{\pgfqpoint{2.023951in}{1.834997in}}%
\pgfpathcurveto{\pgfqpoint{2.020761in}{1.838187in}}{\pgfqpoint{2.016434in}{1.839979in}}{\pgfqpoint{2.011923in}{1.839979in}}%
\pgfpathcurveto{\pgfqpoint{2.007412in}{1.839979in}}{\pgfqpoint{2.003085in}{1.838187in}}{\pgfqpoint{1.999895in}{1.834997in}}%
\pgfpathcurveto{\pgfqpoint{1.996705in}{1.831807in}}{\pgfqpoint{1.994912in}{1.827480in}}{\pgfqpoint{1.994912in}{1.822969in}}%
\pgfpathcurveto{\pgfqpoint{1.994912in}{1.818458in}}{\pgfqpoint{1.996705in}{1.814131in}}{\pgfqpoint{1.999895in}{1.810941in}}%
\pgfpathcurveto{\pgfqpoint{2.003085in}{1.807751in}}{\pgfqpoint{2.007412in}{1.805959in}}{\pgfqpoint{2.011923in}{1.805959in}}%
\pgfpathlineto{\pgfqpoint{2.011923in}{1.805959in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903565in}{1.802952in}}%
\pgfpathcurveto{\pgfqpoint{1.908076in}{1.802952in}}{\pgfqpoint{1.912403in}{1.804744in}}{\pgfqpoint{1.915593in}{1.807934in}}%
\pgfpathcurveto{\pgfqpoint{1.918783in}{1.811124in}}{\pgfqpoint{1.920576in}{1.815451in}}{\pgfqpoint{1.920576in}{1.819962in}}%
\pgfpathcurveto{\pgfqpoint{1.920576in}{1.824473in}}{\pgfqpoint{1.918783in}{1.828800in}}{\pgfqpoint{1.915593in}{1.831990in}}%
\pgfpathcurveto{\pgfqpoint{1.912403in}{1.835180in}}{\pgfqpoint{1.908076in}{1.836972in}}{\pgfqpoint{1.903565in}{1.836972in}}%
\pgfpathcurveto{\pgfqpoint{1.899054in}{1.836972in}}{\pgfqpoint{1.894727in}{1.835180in}}{\pgfqpoint{1.891537in}{1.831990in}}%
\pgfpathcurveto{\pgfqpoint{1.888347in}{1.828800in}}{\pgfqpoint{1.886555in}{1.824473in}}{\pgfqpoint{1.886555in}{1.819962in}}%
\pgfpathcurveto{\pgfqpoint{1.886555in}{1.815451in}}{\pgfqpoint{1.888347in}{1.811124in}}{\pgfqpoint{1.891537in}{1.807934in}}%
\pgfpathcurveto{\pgfqpoint{1.894727in}{1.804744in}}{\pgfqpoint{1.899054in}{1.802952in}}{\pgfqpoint{1.903565in}{1.802952in}}%
\pgfpathlineto{\pgfqpoint{1.903565in}{1.802952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714983in}{1.882585in}}%
\pgfpathcurveto{\pgfqpoint{1.719494in}{1.882585in}}{\pgfqpoint{1.723821in}{1.884378in}}{\pgfqpoint{1.727011in}{1.887568in}}%
\pgfpathcurveto{\pgfqpoint{1.730201in}{1.890757in}}{\pgfqpoint{1.731993in}{1.895084in}}{\pgfqpoint{1.731993in}{1.899596in}}%
\pgfpathcurveto{\pgfqpoint{1.731993in}{1.904107in}}{\pgfqpoint{1.730201in}{1.908434in}}{\pgfqpoint{1.727011in}{1.911624in}}%
\pgfpathcurveto{\pgfqpoint{1.723821in}{1.914814in}}{\pgfqpoint{1.719494in}{1.916606in}}{\pgfqpoint{1.714983in}{1.916606in}}%
\pgfpathcurveto{\pgfqpoint{1.710471in}{1.916606in}}{\pgfqpoint{1.706144in}{1.914814in}}{\pgfqpoint{1.702954in}{1.911624in}}%
\pgfpathcurveto{\pgfqpoint{1.699765in}{1.908434in}}{\pgfqpoint{1.697972in}{1.904107in}}{\pgfqpoint{1.697972in}{1.899596in}}%
\pgfpathcurveto{\pgfqpoint{1.697972in}{1.895084in}}{\pgfqpoint{1.699765in}{1.890757in}}{\pgfqpoint{1.702954in}{1.887568in}}%
\pgfpathcurveto{\pgfqpoint{1.706144in}{1.884378in}}{\pgfqpoint{1.710471in}{1.882585in}}{\pgfqpoint{1.714983in}{1.882585in}}%
\pgfpathlineto{\pgfqpoint{1.714983in}{1.882585in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661244in}{1.872580in}}%
\pgfpathcurveto{\pgfqpoint{1.665755in}{1.872580in}}{\pgfqpoint{1.670082in}{1.874373in}}{\pgfqpoint{1.673272in}{1.877563in}}%
\pgfpathcurveto{\pgfqpoint{1.676462in}{1.880752in}}{\pgfqpoint{1.678254in}{1.885079in}}{\pgfqpoint{1.678254in}{1.889591in}}%
\pgfpathcurveto{\pgfqpoint{1.678254in}{1.894102in}}{\pgfqpoint{1.676462in}{1.898429in}}{\pgfqpoint{1.673272in}{1.901619in}}%
\pgfpathcurveto{\pgfqpoint{1.670082in}{1.904809in}}{\pgfqpoint{1.665755in}{1.906601in}}{\pgfqpoint{1.661244in}{1.906601in}}%
\pgfpathcurveto{\pgfqpoint{1.656732in}{1.906601in}}{\pgfqpoint{1.652405in}{1.904809in}}{\pgfqpoint{1.649215in}{1.901619in}}%
\pgfpathcurveto{\pgfqpoint{1.646026in}{1.898429in}}{\pgfqpoint{1.644233in}{1.894102in}}{\pgfqpoint{1.644233in}{1.889591in}}%
\pgfpathcurveto{\pgfqpoint{1.644233in}{1.885079in}}{\pgfqpoint{1.646026in}{1.880752in}}{\pgfqpoint{1.649215in}{1.877563in}}%
\pgfpathcurveto{\pgfqpoint{1.652405in}{1.874373in}}{\pgfqpoint{1.656732in}{1.872580in}}{\pgfqpoint{1.661244in}{1.872580in}}%
\pgfpathlineto{\pgfqpoint{1.661244in}{1.872580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909390in}{1.803605in}}%
\pgfpathcurveto{\pgfqpoint{1.913901in}{1.803605in}}{\pgfqpoint{1.918228in}{1.805397in}}{\pgfqpoint{1.921418in}{1.808587in}}%
\pgfpathcurveto{\pgfqpoint{1.924608in}{1.811777in}}{\pgfqpoint{1.926400in}{1.816104in}}{\pgfqpoint{1.926400in}{1.820615in}}%
\pgfpathcurveto{\pgfqpoint{1.926400in}{1.825126in}}{\pgfqpoint{1.924608in}{1.829453in}}{\pgfqpoint{1.921418in}{1.832643in}}%
\pgfpathcurveto{\pgfqpoint{1.918228in}{1.835833in}}{\pgfqpoint{1.913901in}{1.837625in}}{\pgfqpoint{1.909390in}{1.837625in}}%
\pgfpathcurveto{\pgfqpoint{1.904879in}{1.837625in}}{\pgfqpoint{1.900551in}{1.835833in}}{\pgfqpoint{1.897362in}{1.832643in}}%
\pgfpathcurveto{\pgfqpoint{1.894172in}{1.829453in}}{\pgfqpoint{1.892379in}{1.825126in}}{\pgfqpoint{1.892379in}{1.820615in}}%
\pgfpathcurveto{\pgfqpoint{1.892379in}{1.816104in}}{\pgfqpoint{1.894172in}{1.811777in}}{\pgfqpoint{1.897362in}{1.808587in}}%
\pgfpathcurveto{\pgfqpoint{1.900551in}{1.805397in}}{\pgfqpoint{1.904879in}{1.803605in}}{\pgfqpoint{1.909390in}{1.803605in}}%
\pgfpathlineto{\pgfqpoint{1.909390in}{1.803605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865298in}{1.831656in}}%
\pgfpathcurveto{\pgfqpoint{1.869809in}{1.831656in}}{\pgfqpoint{1.874136in}{1.833448in}}{\pgfqpoint{1.877326in}{1.836638in}}%
\pgfpathcurveto{\pgfqpoint{1.880516in}{1.839828in}}{\pgfqpoint{1.882309in}{1.844155in}}{\pgfqpoint{1.882309in}{1.848666in}}%
\pgfpathcurveto{\pgfqpoint{1.882309in}{1.853177in}}{\pgfqpoint{1.880516in}{1.857504in}}{\pgfqpoint{1.877326in}{1.860694in}}%
\pgfpathcurveto{\pgfqpoint{1.874136in}{1.863884in}}{\pgfqpoint{1.869809in}{1.865677in}}{\pgfqpoint{1.865298in}{1.865677in}}%
\pgfpathcurveto{\pgfqpoint{1.860787in}{1.865677in}}{\pgfqpoint{1.856460in}{1.863884in}}{\pgfqpoint{1.853270in}{1.860694in}}%
\pgfpathcurveto{\pgfqpoint{1.850080in}{1.857504in}}{\pgfqpoint{1.848288in}{1.853177in}}{\pgfqpoint{1.848288in}{1.848666in}}%
\pgfpathcurveto{\pgfqpoint{1.848288in}{1.844155in}}{\pgfqpoint{1.850080in}{1.839828in}}{\pgfqpoint{1.853270in}{1.836638in}}%
\pgfpathcurveto{\pgfqpoint{1.856460in}{1.833448in}}{\pgfqpoint{1.860787in}{1.831656in}}{\pgfqpoint{1.865298in}{1.831656in}}%
\pgfpathlineto{\pgfqpoint{1.865298in}{1.831656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.677990in}{1.871827in}}%
\pgfpathcurveto{\pgfqpoint{1.682501in}{1.871827in}}{\pgfqpoint{1.686828in}{1.873619in}}{\pgfqpoint{1.690018in}{1.876809in}}%
\pgfpathcurveto{\pgfqpoint{1.693208in}{1.879999in}}{\pgfqpoint{1.695000in}{1.884326in}}{\pgfqpoint{1.695000in}{1.888837in}}%
\pgfpathcurveto{\pgfqpoint{1.695000in}{1.893348in}}{\pgfqpoint{1.693208in}{1.897675in}}{\pgfqpoint{1.690018in}{1.900865in}}%
\pgfpathcurveto{\pgfqpoint{1.686828in}{1.904055in}}{\pgfqpoint{1.682501in}{1.905847in}}{\pgfqpoint{1.677990in}{1.905847in}}%
\pgfpathcurveto{\pgfqpoint{1.673479in}{1.905847in}}{\pgfqpoint{1.669152in}{1.904055in}}{\pgfqpoint{1.665962in}{1.900865in}}%
\pgfpathcurveto{\pgfqpoint{1.662772in}{1.897675in}}{\pgfqpoint{1.660979in}{1.893348in}}{\pgfqpoint{1.660979in}{1.888837in}}%
\pgfpathcurveto{\pgfqpoint{1.660979in}{1.884326in}}{\pgfqpoint{1.662772in}{1.879999in}}{\pgfqpoint{1.665962in}{1.876809in}}%
\pgfpathcurveto{\pgfqpoint{1.669152in}{1.873619in}}{\pgfqpoint{1.673479in}{1.871827in}}{\pgfqpoint{1.677990in}{1.871827in}}%
\pgfpathlineto{\pgfqpoint{1.677990in}{1.871827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927934in}{1.812988in}}%
\pgfpathcurveto{\pgfqpoint{1.932445in}{1.812988in}}{\pgfqpoint{1.936772in}{1.814780in}}{\pgfqpoint{1.939962in}{1.817970in}}%
\pgfpathcurveto{\pgfqpoint{1.943152in}{1.821160in}}{\pgfqpoint{1.944944in}{1.825487in}}{\pgfqpoint{1.944944in}{1.829998in}}%
\pgfpathcurveto{\pgfqpoint{1.944944in}{1.834509in}}{\pgfqpoint{1.943152in}{1.838836in}}{\pgfqpoint{1.939962in}{1.842026in}}%
\pgfpathcurveto{\pgfqpoint{1.936772in}{1.845216in}}{\pgfqpoint{1.932445in}{1.847008in}}{\pgfqpoint{1.927934in}{1.847008in}}%
\pgfpathcurveto{\pgfqpoint{1.923423in}{1.847008in}}{\pgfqpoint{1.919096in}{1.845216in}}{\pgfqpoint{1.915906in}{1.842026in}}%
\pgfpathcurveto{\pgfqpoint{1.912716in}{1.838836in}}{\pgfqpoint{1.910924in}{1.834509in}}{\pgfqpoint{1.910924in}{1.829998in}}%
\pgfpathcurveto{\pgfqpoint{1.910924in}{1.825487in}}{\pgfqpoint{1.912716in}{1.821160in}}{\pgfqpoint{1.915906in}{1.817970in}}%
\pgfpathcurveto{\pgfqpoint{1.919096in}{1.814780in}}{\pgfqpoint{1.923423in}{1.812988in}}{\pgfqpoint{1.927934in}{1.812988in}}%
\pgfpathlineto{\pgfqpoint{1.927934in}{1.812988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881770in}{1.869223in}}%
\pgfpathcurveto{\pgfqpoint{1.886281in}{1.869223in}}{\pgfqpoint{1.890608in}{1.871015in}}{\pgfqpoint{1.893798in}{1.874205in}}%
\pgfpathcurveto{\pgfqpoint{1.896988in}{1.877395in}}{\pgfqpoint{1.898780in}{1.881722in}}{\pgfqpoint{1.898780in}{1.886233in}}%
\pgfpathcurveto{\pgfqpoint{1.898780in}{1.890744in}}{\pgfqpoint{1.896988in}{1.895071in}}{\pgfqpoint{1.893798in}{1.898261in}}%
\pgfpathcurveto{\pgfqpoint{1.890608in}{1.901451in}}{\pgfqpoint{1.886281in}{1.903244in}}{\pgfqpoint{1.881770in}{1.903244in}}%
\pgfpathcurveto{\pgfqpoint{1.877259in}{1.903244in}}{\pgfqpoint{1.872932in}{1.901451in}}{\pgfqpoint{1.869742in}{1.898261in}}%
\pgfpathcurveto{\pgfqpoint{1.866552in}{1.895071in}}{\pgfqpoint{1.864760in}{1.890744in}}{\pgfqpoint{1.864760in}{1.886233in}}%
\pgfpathcurveto{\pgfqpoint{1.864760in}{1.881722in}}{\pgfqpoint{1.866552in}{1.877395in}}{\pgfqpoint{1.869742in}{1.874205in}}%
\pgfpathcurveto{\pgfqpoint{1.872932in}{1.871015in}}{\pgfqpoint{1.877259in}{1.869223in}}{\pgfqpoint{1.881770in}{1.869223in}}%
\pgfpathlineto{\pgfqpoint{1.881770in}{1.869223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844282in}{1.812528in}}%
\pgfpathcurveto{\pgfqpoint{1.848793in}{1.812528in}}{\pgfqpoint{1.853120in}{1.814321in}}{\pgfqpoint{1.856310in}{1.817511in}}%
\pgfpathcurveto{\pgfqpoint{1.859500in}{1.820700in}}{\pgfqpoint{1.861292in}{1.825028in}}{\pgfqpoint{1.861292in}{1.829539in}}%
\pgfpathcurveto{\pgfqpoint{1.861292in}{1.834050in}}{\pgfqpoint{1.859500in}{1.838377in}}{\pgfqpoint{1.856310in}{1.841567in}}%
\pgfpathcurveto{\pgfqpoint{1.853120in}{1.844757in}}{\pgfqpoint{1.848793in}{1.846549in}}{\pgfqpoint{1.844282in}{1.846549in}}%
\pgfpathcurveto{\pgfqpoint{1.839770in}{1.846549in}}{\pgfqpoint{1.835443in}{1.844757in}}{\pgfqpoint{1.832253in}{1.841567in}}%
\pgfpathcurveto{\pgfqpoint{1.829064in}{1.838377in}}{\pgfqpoint{1.827271in}{1.834050in}}{\pgfqpoint{1.827271in}{1.829539in}}%
\pgfpathcurveto{\pgfqpoint{1.827271in}{1.825028in}}{\pgfqpoint{1.829064in}{1.820700in}}{\pgfqpoint{1.832253in}{1.817511in}}%
\pgfpathcurveto{\pgfqpoint{1.835443in}{1.814321in}}{\pgfqpoint{1.839770in}{1.812528in}}{\pgfqpoint{1.844282in}{1.812528in}}%
\pgfpathlineto{\pgfqpoint{1.844282in}{1.812528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586327in}{1.883287in}}%
\pgfpathcurveto{\pgfqpoint{1.590838in}{1.883287in}}{\pgfqpoint{1.595165in}{1.885080in}}{\pgfqpoint{1.598355in}{1.888269in}}%
\pgfpathcurveto{\pgfqpoint{1.601545in}{1.891459in}}{\pgfqpoint{1.603337in}{1.895786in}}{\pgfqpoint{1.603337in}{1.900298in}}%
\pgfpathcurveto{\pgfqpoint{1.603337in}{1.904809in}}{\pgfqpoint{1.601545in}{1.909136in}}{\pgfqpoint{1.598355in}{1.912326in}}%
\pgfpathcurveto{\pgfqpoint{1.595165in}{1.915516in}}{\pgfqpoint{1.590838in}{1.917308in}}{\pgfqpoint{1.586327in}{1.917308in}}%
\pgfpathcurveto{\pgfqpoint{1.581816in}{1.917308in}}{\pgfqpoint{1.577489in}{1.915516in}}{\pgfqpoint{1.574299in}{1.912326in}}%
\pgfpathcurveto{\pgfqpoint{1.571109in}{1.909136in}}{\pgfqpoint{1.569316in}{1.904809in}}{\pgfqpoint{1.569316in}{1.900298in}}%
\pgfpathcurveto{\pgfqpoint{1.569316in}{1.895786in}}{\pgfqpoint{1.571109in}{1.891459in}}{\pgfqpoint{1.574299in}{1.888269in}}%
\pgfpathcurveto{\pgfqpoint{1.577489in}{1.885080in}}{\pgfqpoint{1.581816in}{1.883287in}}{\pgfqpoint{1.586327in}{1.883287in}}%
\pgfpathlineto{\pgfqpoint{1.586327in}{1.883287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971452in}{1.802389in}}%
\pgfpathcurveto{\pgfqpoint{1.975963in}{1.802389in}}{\pgfqpoint{1.980290in}{1.804182in}}{\pgfqpoint{1.983480in}{1.807371in}}%
\pgfpathcurveto{\pgfqpoint{1.986670in}{1.810561in}}{\pgfqpoint{1.988462in}{1.814888in}}{\pgfqpoint{1.988462in}{1.819400in}}%
\pgfpathcurveto{\pgfqpoint{1.988462in}{1.823911in}}{\pgfqpoint{1.986670in}{1.828238in}}{\pgfqpoint{1.983480in}{1.831428in}}%
\pgfpathcurveto{\pgfqpoint{1.980290in}{1.834618in}}{\pgfqpoint{1.975963in}{1.836410in}}{\pgfqpoint{1.971452in}{1.836410in}}%
\pgfpathcurveto{\pgfqpoint{1.966941in}{1.836410in}}{\pgfqpoint{1.962614in}{1.834618in}}{\pgfqpoint{1.959424in}{1.831428in}}%
\pgfpathcurveto{\pgfqpoint{1.956234in}{1.828238in}}{\pgfqpoint{1.954442in}{1.823911in}}{\pgfqpoint{1.954442in}{1.819400in}}%
\pgfpathcurveto{\pgfqpoint{1.954442in}{1.814888in}}{\pgfqpoint{1.956234in}{1.810561in}}{\pgfqpoint{1.959424in}{1.807371in}}%
\pgfpathcurveto{\pgfqpoint{1.962614in}{1.804182in}}{\pgfqpoint{1.966941in}{1.802389in}}{\pgfqpoint{1.971452in}{1.802389in}}%
\pgfpathlineto{\pgfqpoint{1.971452in}{1.802389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881599in}{1.818087in}}%
\pgfpathcurveto{\pgfqpoint{1.886110in}{1.818087in}}{\pgfqpoint{1.890437in}{1.819879in}}{\pgfqpoint{1.893627in}{1.823069in}}%
\pgfpathcurveto{\pgfqpoint{1.896817in}{1.826259in}}{\pgfqpoint{1.898609in}{1.830586in}}{\pgfqpoint{1.898609in}{1.835097in}}%
\pgfpathcurveto{\pgfqpoint{1.898609in}{1.839608in}}{\pgfqpoint{1.896817in}{1.843935in}}{\pgfqpoint{1.893627in}{1.847125in}}%
\pgfpathcurveto{\pgfqpoint{1.890437in}{1.850315in}}{\pgfqpoint{1.886110in}{1.852107in}}{\pgfqpoint{1.881599in}{1.852107in}}%
\pgfpathcurveto{\pgfqpoint{1.877088in}{1.852107in}}{\pgfqpoint{1.872761in}{1.850315in}}{\pgfqpoint{1.869571in}{1.847125in}}%
\pgfpathcurveto{\pgfqpoint{1.866381in}{1.843935in}}{\pgfqpoint{1.864589in}{1.839608in}}{\pgfqpoint{1.864589in}{1.835097in}}%
\pgfpathcurveto{\pgfqpoint{1.864589in}{1.830586in}}{\pgfqpoint{1.866381in}{1.826259in}}{\pgfqpoint{1.869571in}{1.823069in}}%
\pgfpathcurveto{\pgfqpoint{1.872761in}{1.819879in}}{\pgfqpoint{1.877088in}{1.818087in}}{\pgfqpoint{1.881599in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{1.881599in}{1.818087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849261in}{1.854149in}}%
\pgfpathcurveto{\pgfqpoint{1.853772in}{1.854149in}}{\pgfqpoint{1.858099in}{1.855942in}}{\pgfqpoint{1.861289in}{1.859131in}}%
\pgfpathcurveto{\pgfqpoint{1.864479in}{1.862321in}}{\pgfqpoint{1.866271in}{1.866648in}}{\pgfqpoint{1.866271in}{1.871160in}}%
\pgfpathcurveto{\pgfqpoint{1.866271in}{1.875671in}}{\pgfqpoint{1.864479in}{1.879998in}}{\pgfqpoint{1.861289in}{1.883188in}}%
\pgfpathcurveto{\pgfqpoint{1.858099in}{1.886378in}}{\pgfqpoint{1.853772in}{1.888170in}}{\pgfqpoint{1.849261in}{1.888170in}}%
\pgfpathcurveto{\pgfqpoint{1.844749in}{1.888170in}}{\pgfqpoint{1.840422in}{1.886378in}}{\pgfqpoint{1.837232in}{1.883188in}}%
\pgfpathcurveto{\pgfqpoint{1.834043in}{1.879998in}}{\pgfqpoint{1.832250in}{1.875671in}}{\pgfqpoint{1.832250in}{1.871160in}}%
\pgfpathcurveto{\pgfqpoint{1.832250in}{1.866648in}}{\pgfqpoint{1.834043in}{1.862321in}}{\pgfqpoint{1.837232in}{1.859131in}}%
\pgfpathcurveto{\pgfqpoint{1.840422in}{1.855942in}}{\pgfqpoint{1.844749in}{1.854149in}}{\pgfqpoint{1.849261in}{1.854149in}}%
\pgfpathlineto{\pgfqpoint{1.849261in}{1.854149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805101in}{1.827003in}}%
\pgfpathcurveto{\pgfqpoint{1.809612in}{1.827003in}}{\pgfqpoint{1.813939in}{1.828796in}}{\pgfqpoint{1.817129in}{1.831986in}}%
\pgfpathcurveto{\pgfqpoint{1.820319in}{1.835176in}}{\pgfqpoint{1.822111in}{1.839503in}}{\pgfqpoint{1.822111in}{1.844014in}}%
\pgfpathcurveto{\pgfqpoint{1.822111in}{1.848525in}}{\pgfqpoint{1.820319in}{1.852852in}}{\pgfqpoint{1.817129in}{1.856042in}}%
\pgfpathcurveto{\pgfqpoint{1.813939in}{1.859232in}}{\pgfqpoint{1.809612in}{1.861024in}}{\pgfqpoint{1.805101in}{1.861024in}}%
\pgfpathcurveto{\pgfqpoint{1.800590in}{1.861024in}}{\pgfqpoint{1.796263in}{1.859232in}}{\pgfqpoint{1.793073in}{1.856042in}}%
\pgfpathcurveto{\pgfqpoint{1.789883in}{1.852852in}}{\pgfqpoint{1.788090in}{1.848525in}}{\pgfqpoint{1.788090in}{1.844014in}}%
\pgfpathcurveto{\pgfqpoint{1.788090in}{1.839503in}}{\pgfqpoint{1.789883in}{1.835176in}}{\pgfqpoint{1.793073in}{1.831986in}}%
\pgfpathcurveto{\pgfqpoint{1.796263in}{1.828796in}}{\pgfqpoint{1.800590in}{1.827003in}}{\pgfqpoint{1.805101in}{1.827003in}}%
\pgfpathlineto{\pgfqpoint{1.805101in}{1.827003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967924in}{1.829871in}}%
\pgfpathcurveto{\pgfqpoint{1.972436in}{1.829871in}}{\pgfqpoint{1.976763in}{1.831663in}}{\pgfqpoint{1.979953in}{1.834853in}}%
\pgfpathcurveto{\pgfqpoint{1.983142in}{1.838043in}}{\pgfqpoint{1.984935in}{1.842370in}}{\pgfqpoint{1.984935in}{1.846881in}}%
\pgfpathcurveto{\pgfqpoint{1.984935in}{1.851392in}}{\pgfqpoint{1.983142in}{1.855719in}}{\pgfqpoint{1.979953in}{1.858909in}}%
\pgfpathcurveto{\pgfqpoint{1.976763in}{1.862099in}}{\pgfqpoint{1.972436in}{1.863891in}}{\pgfqpoint{1.967924in}{1.863891in}}%
\pgfpathcurveto{\pgfqpoint{1.963413in}{1.863891in}}{\pgfqpoint{1.959086in}{1.862099in}}{\pgfqpoint{1.955896in}{1.858909in}}%
\pgfpathcurveto{\pgfqpoint{1.952706in}{1.855719in}}{\pgfqpoint{1.950914in}{1.851392in}}{\pgfqpoint{1.950914in}{1.846881in}}%
\pgfpathcurveto{\pgfqpoint{1.950914in}{1.842370in}}{\pgfqpoint{1.952706in}{1.838043in}}{\pgfqpoint{1.955896in}{1.834853in}}%
\pgfpathcurveto{\pgfqpoint{1.959086in}{1.831663in}}{\pgfqpoint{1.963413in}{1.829871in}}{\pgfqpoint{1.967924in}{1.829871in}}%
\pgfpathlineto{\pgfqpoint{1.967924in}{1.829871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854679in}{1.855370in}}%
\pgfpathcurveto{\pgfqpoint{1.859191in}{1.855370in}}{\pgfqpoint{1.863518in}{1.857162in}}{\pgfqpoint{1.866707in}{1.860352in}}%
\pgfpathcurveto{\pgfqpoint{1.869897in}{1.863542in}}{\pgfqpoint{1.871690in}{1.867869in}}{\pgfqpoint{1.871690in}{1.872380in}}%
\pgfpathcurveto{\pgfqpoint{1.871690in}{1.876892in}}{\pgfqpoint{1.869897in}{1.881219in}}{\pgfqpoint{1.866707in}{1.884409in}}%
\pgfpathcurveto{\pgfqpoint{1.863518in}{1.887598in}}{\pgfqpoint{1.859191in}{1.889391in}}{\pgfqpoint{1.854679in}{1.889391in}}%
\pgfpathcurveto{\pgfqpoint{1.850168in}{1.889391in}}{\pgfqpoint{1.845841in}{1.887598in}}{\pgfqpoint{1.842651in}{1.884409in}}%
\pgfpathcurveto{\pgfqpoint{1.839461in}{1.881219in}}{\pgfqpoint{1.837669in}{1.876892in}}{\pgfqpoint{1.837669in}{1.872380in}}%
\pgfpathcurveto{\pgfqpoint{1.837669in}{1.867869in}}{\pgfqpoint{1.839461in}{1.863542in}}{\pgfqpoint{1.842651in}{1.860352in}}%
\pgfpathcurveto{\pgfqpoint{1.845841in}{1.857162in}}{\pgfqpoint{1.850168in}{1.855370in}}{\pgfqpoint{1.854679in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{1.854679in}{1.855370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917083in}{1.814285in}}%
\pgfpathcurveto{\pgfqpoint{1.921594in}{1.814285in}}{\pgfqpoint{1.925921in}{1.816077in}}{\pgfqpoint{1.929111in}{1.819267in}}%
\pgfpathcurveto{\pgfqpoint{1.932301in}{1.822457in}}{\pgfqpoint{1.934093in}{1.826784in}}{\pgfqpoint{1.934093in}{1.831295in}}%
\pgfpathcurveto{\pgfqpoint{1.934093in}{1.835806in}}{\pgfqpoint{1.932301in}{1.840133in}}{\pgfqpoint{1.929111in}{1.843323in}}%
\pgfpathcurveto{\pgfqpoint{1.925921in}{1.846513in}}{\pgfqpoint{1.921594in}{1.848306in}}{\pgfqpoint{1.917083in}{1.848306in}}%
\pgfpathcurveto{\pgfqpoint{1.912572in}{1.848306in}}{\pgfqpoint{1.908245in}{1.846513in}}{\pgfqpoint{1.905055in}{1.843323in}}%
\pgfpathcurveto{\pgfqpoint{1.901865in}{1.840133in}}{\pgfqpoint{1.900073in}{1.835806in}}{\pgfqpoint{1.900073in}{1.831295in}}%
\pgfpathcurveto{\pgfqpoint{1.900073in}{1.826784in}}{\pgfqpoint{1.901865in}{1.822457in}}{\pgfqpoint{1.905055in}{1.819267in}}%
\pgfpathcurveto{\pgfqpoint{1.908245in}{1.816077in}}{\pgfqpoint{1.912572in}{1.814285in}}{\pgfqpoint{1.917083in}{1.814285in}}%
\pgfpathlineto{\pgfqpoint{1.917083in}{1.814285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801296in}{1.836775in}}%
\pgfpathcurveto{\pgfqpoint{1.805808in}{1.836775in}}{\pgfqpoint{1.810135in}{1.838567in}}{\pgfqpoint{1.813325in}{1.841757in}}%
\pgfpathcurveto{\pgfqpoint{1.816514in}{1.844947in}}{\pgfqpoint{1.818307in}{1.849274in}}{\pgfqpoint{1.818307in}{1.853785in}}%
\pgfpathcurveto{\pgfqpoint{1.818307in}{1.858297in}}{\pgfqpoint{1.816514in}{1.862624in}}{\pgfqpoint{1.813325in}{1.865813in}}%
\pgfpathcurveto{\pgfqpoint{1.810135in}{1.869003in}}{\pgfqpoint{1.805808in}{1.870796in}}{\pgfqpoint{1.801296in}{1.870796in}}%
\pgfpathcurveto{\pgfqpoint{1.796785in}{1.870796in}}{\pgfqpoint{1.792458in}{1.869003in}}{\pgfqpoint{1.789268in}{1.865813in}}%
\pgfpathcurveto{\pgfqpoint{1.786078in}{1.862624in}}{\pgfqpoint{1.784286in}{1.858297in}}{\pgfqpoint{1.784286in}{1.853785in}}%
\pgfpathcurveto{\pgfqpoint{1.784286in}{1.849274in}}{\pgfqpoint{1.786078in}{1.844947in}}{\pgfqpoint{1.789268in}{1.841757in}}%
\pgfpathcurveto{\pgfqpoint{1.792458in}{1.838567in}}{\pgfqpoint{1.796785in}{1.836775in}}{\pgfqpoint{1.801296in}{1.836775in}}%
\pgfpathlineto{\pgfqpoint{1.801296in}{1.836775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774797in}{1.860540in}}%
\pgfpathcurveto{\pgfqpoint{1.779309in}{1.860540in}}{\pgfqpoint{1.783636in}{1.862333in}}{\pgfqpoint{1.786825in}{1.865523in}}%
\pgfpathcurveto{\pgfqpoint{1.790015in}{1.868712in}}{\pgfqpoint{1.791808in}{1.873039in}}{\pgfqpoint{1.791808in}{1.877551in}}%
\pgfpathcurveto{\pgfqpoint{1.791808in}{1.882062in}}{\pgfqpoint{1.790015in}{1.886389in}}{\pgfqpoint{1.786825in}{1.889579in}}%
\pgfpathcurveto{\pgfqpoint{1.783636in}{1.892769in}}{\pgfqpoint{1.779309in}{1.894561in}}{\pgfqpoint{1.774797in}{1.894561in}}%
\pgfpathcurveto{\pgfqpoint{1.770286in}{1.894561in}}{\pgfqpoint{1.765959in}{1.892769in}}{\pgfqpoint{1.762769in}{1.889579in}}%
\pgfpathcurveto{\pgfqpoint{1.759579in}{1.886389in}}{\pgfqpoint{1.757787in}{1.882062in}}{\pgfqpoint{1.757787in}{1.877551in}}%
\pgfpathcurveto{\pgfqpoint{1.757787in}{1.873039in}}{\pgfqpoint{1.759579in}{1.868712in}}{\pgfqpoint{1.762769in}{1.865523in}}%
\pgfpathcurveto{\pgfqpoint{1.765959in}{1.862333in}}{\pgfqpoint{1.770286in}{1.860540in}}{\pgfqpoint{1.774797in}{1.860540in}}%
\pgfpathlineto{\pgfqpoint{1.774797in}{1.860540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.156570in}{1.950847in}}%
\pgfpathcurveto{\pgfqpoint{1.161081in}{1.950847in}}{\pgfqpoint{1.165408in}{1.952639in}}{\pgfqpoint{1.168598in}{1.955829in}}%
\pgfpathcurveto{\pgfqpoint{1.171788in}{1.959019in}}{\pgfqpoint{1.173580in}{1.963346in}}{\pgfqpoint{1.173580in}{1.967857in}}%
\pgfpathcurveto{\pgfqpoint{1.173580in}{1.972368in}}{\pgfqpoint{1.171788in}{1.976695in}}{\pgfqpoint{1.168598in}{1.979885in}}%
\pgfpathcurveto{\pgfqpoint{1.165408in}{1.983075in}}{\pgfqpoint{1.161081in}{1.984867in}}{\pgfqpoint{1.156570in}{1.984867in}}%
\pgfpathcurveto{\pgfqpoint{1.152059in}{1.984867in}}{\pgfqpoint{1.147732in}{1.983075in}}{\pgfqpoint{1.144542in}{1.979885in}}%
\pgfpathcurveto{\pgfqpoint{1.141352in}{1.976695in}}{\pgfqpoint{1.139560in}{1.972368in}}{\pgfqpoint{1.139560in}{1.967857in}}%
\pgfpathcurveto{\pgfqpoint{1.139560in}{1.963346in}}{\pgfqpoint{1.141352in}{1.959019in}}{\pgfqpoint{1.144542in}{1.955829in}}%
\pgfpathcurveto{\pgfqpoint{1.147732in}{1.952639in}}{\pgfqpoint{1.152059in}{1.950847in}}{\pgfqpoint{1.156570in}{1.950847in}}%
\pgfpathlineto{\pgfqpoint{1.156570in}{1.950847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987735in}{1.837534in}}%
\pgfpathcurveto{\pgfqpoint{1.992246in}{1.837534in}}{\pgfqpoint{1.996573in}{1.839326in}}{\pgfqpoint{1.999763in}{1.842516in}}%
\pgfpathcurveto{\pgfqpoint{2.002953in}{1.845706in}}{\pgfqpoint{2.004745in}{1.850033in}}{\pgfqpoint{2.004745in}{1.854544in}}%
\pgfpathcurveto{\pgfqpoint{2.004745in}{1.859056in}}{\pgfqpoint{2.002953in}{1.863383in}}{\pgfqpoint{1.999763in}{1.866573in}}%
\pgfpathcurveto{\pgfqpoint{1.996573in}{1.869762in}}{\pgfqpoint{1.992246in}{1.871555in}}{\pgfqpoint{1.987735in}{1.871555in}}%
\pgfpathcurveto{\pgfqpoint{1.983224in}{1.871555in}}{\pgfqpoint{1.978896in}{1.869762in}}{\pgfqpoint{1.975707in}{1.866573in}}%
\pgfpathcurveto{\pgfqpoint{1.972517in}{1.863383in}}{\pgfqpoint{1.970724in}{1.859056in}}{\pgfqpoint{1.970724in}{1.854544in}}%
\pgfpathcurveto{\pgfqpoint{1.970724in}{1.850033in}}{\pgfqpoint{1.972517in}{1.845706in}}{\pgfqpoint{1.975707in}{1.842516in}}%
\pgfpathcurveto{\pgfqpoint{1.978896in}{1.839326in}}{\pgfqpoint{1.983224in}{1.837534in}}{\pgfqpoint{1.987735in}{1.837534in}}%
\pgfpathlineto{\pgfqpoint{1.987735in}{1.837534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759452in}{1.869536in}}%
\pgfpathcurveto{\pgfqpoint{1.763963in}{1.869536in}}{\pgfqpoint{1.768290in}{1.871328in}}{\pgfqpoint{1.771480in}{1.874518in}}%
\pgfpathcurveto{\pgfqpoint{1.774670in}{1.877708in}}{\pgfqpoint{1.776462in}{1.882035in}}{\pgfqpoint{1.776462in}{1.886546in}}%
\pgfpathcurveto{\pgfqpoint{1.776462in}{1.891057in}}{\pgfqpoint{1.774670in}{1.895384in}}{\pgfqpoint{1.771480in}{1.898574in}}%
\pgfpathcurveto{\pgfqpoint{1.768290in}{1.901764in}}{\pgfqpoint{1.763963in}{1.903556in}}{\pgfqpoint{1.759452in}{1.903556in}}%
\pgfpathcurveto{\pgfqpoint{1.754941in}{1.903556in}}{\pgfqpoint{1.750614in}{1.901764in}}{\pgfqpoint{1.747424in}{1.898574in}}%
\pgfpathcurveto{\pgfqpoint{1.744234in}{1.895384in}}{\pgfqpoint{1.742442in}{1.891057in}}{\pgfqpoint{1.742442in}{1.886546in}}%
\pgfpathcurveto{\pgfqpoint{1.742442in}{1.882035in}}{\pgfqpoint{1.744234in}{1.877708in}}{\pgfqpoint{1.747424in}{1.874518in}}%
\pgfpathcurveto{\pgfqpoint{1.750614in}{1.871328in}}{\pgfqpoint{1.754941in}{1.869536in}}{\pgfqpoint{1.759452in}{1.869536in}}%
\pgfpathlineto{\pgfqpoint{1.759452in}{1.869536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809972in}{1.826013in}}%
\pgfpathcurveto{\pgfqpoint{1.814483in}{1.826013in}}{\pgfqpoint{1.818810in}{1.827805in}}{\pgfqpoint{1.822000in}{1.830995in}}%
\pgfpathcurveto{\pgfqpoint{1.825190in}{1.834185in}}{\pgfqpoint{1.826982in}{1.838512in}}{\pgfqpoint{1.826982in}{1.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.826982in}{1.847534in}}{\pgfqpoint{1.825190in}{1.851861in}}{\pgfqpoint{1.822000in}{1.855051in}}%
\pgfpathcurveto{\pgfqpoint{1.818810in}{1.858241in}}{\pgfqpoint{1.814483in}{1.860033in}}{\pgfqpoint{1.809972in}{1.860033in}}%
\pgfpathcurveto{\pgfqpoint{1.805461in}{1.860033in}}{\pgfqpoint{1.801134in}{1.858241in}}{\pgfqpoint{1.797944in}{1.855051in}}%
\pgfpathcurveto{\pgfqpoint{1.794754in}{1.851861in}}{\pgfqpoint{1.792961in}{1.847534in}}{\pgfqpoint{1.792961in}{1.843023in}}%
\pgfpathcurveto{\pgfqpoint{1.792961in}{1.838512in}}{\pgfqpoint{1.794754in}{1.834185in}}{\pgfqpoint{1.797944in}{1.830995in}}%
\pgfpathcurveto{\pgfqpoint{1.801134in}{1.827805in}}{\pgfqpoint{1.805461in}{1.826013in}}{\pgfqpoint{1.809972in}{1.826013in}}%
\pgfpathlineto{\pgfqpoint{1.809972in}{1.826013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897718in}{1.845939in}}%
\pgfpathcurveto{\pgfqpoint{1.902229in}{1.845939in}}{\pgfqpoint{1.906556in}{1.847731in}}{\pgfqpoint{1.909746in}{1.850921in}}%
\pgfpathcurveto{\pgfqpoint{1.912936in}{1.854111in}}{\pgfqpoint{1.914728in}{1.858438in}}{\pgfqpoint{1.914728in}{1.862949in}}%
\pgfpathcurveto{\pgfqpoint{1.914728in}{1.867460in}}{\pgfqpoint{1.912936in}{1.871787in}}{\pgfqpoint{1.909746in}{1.874977in}}%
\pgfpathcurveto{\pgfqpoint{1.906556in}{1.878167in}}{\pgfqpoint{1.902229in}{1.879959in}}{\pgfqpoint{1.897718in}{1.879959in}}%
\pgfpathcurveto{\pgfqpoint{1.893207in}{1.879959in}}{\pgfqpoint{1.888880in}{1.878167in}}{\pgfqpoint{1.885690in}{1.874977in}}%
\pgfpathcurveto{\pgfqpoint{1.882500in}{1.871787in}}{\pgfqpoint{1.880708in}{1.867460in}}{\pgfqpoint{1.880708in}{1.862949in}}%
\pgfpathcurveto{\pgfqpoint{1.880708in}{1.858438in}}{\pgfqpoint{1.882500in}{1.854111in}}{\pgfqpoint{1.885690in}{1.850921in}}%
\pgfpathcurveto{\pgfqpoint{1.888880in}{1.847731in}}{\pgfqpoint{1.893207in}{1.845939in}}{\pgfqpoint{1.897718in}{1.845939in}}%
\pgfpathlineto{\pgfqpoint{1.897718in}{1.845939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.962708,0.753557,0.655601}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977989in}{1.804430in}}%
\pgfpathcurveto{\pgfqpoint{1.982500in}{1.804430in}}{\pgfqpoint{1.986827in}{1.806223in}}{\pgfqpoint{1.990017in}{1.809413in}}%
\pgfpathcurveto{\pgfqpoint{1.993207in}{1.812602in}}{\pgfqpoint{1.994999in}{1.816930in}}{\pgfqpoint{1.994999in}{1.821441in}}%
\pgfpathcurveto{\pgfqpoint{1.994999in}{1.825952in}}{\pgfqpoint{1.993207in}{1.830279in}}{\pgfqpoint{1.990017in}{1.833469in}}%
\pgfpathcurveto{\pgfqpoint{1.986827in}{1.836659in}}{\pgfqpoint{1.982500in}{1.838451in}}{\pgfqpoint{1.977989in}{1.838451in}}%
\pgfpathcurveto{\pgfqpoint{1.973477in}{1.838451in}}{\pgfqpoint{1.969150in}{1.836659in}}{\pgfqpoint{1.965960in}{1.833469in}}%
\pgfpathcurveto{\pgfqpoint{1.962771in}{1.830279in}}{\pgfqpoint{1.960978in}{1.825952in}}{\pgfqpoint{1.960978in}{1.821441in}}%
\pgfpathcurveto{\pgfqpoint{1.960978in}{1.816930in}}{\pgfqpoint{1.962771in}{1.812602in}}{\pgfqpoint{1.965960in}{1.809413in}}%
\pgfpathcurveto{\pgfqpoint{1.969150in}{1.806223in}}{\pgfqpoint{1.973477in}{1.804430in}}{\pgfqpoint{1.977989in}{1.804430in}}%
\pgfpathlineto{\pgfqpoint{1.977989in}{1.804430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.792767in}{1.862529in}}%
\pgfpathcurveto{\pgfqpoint{1.797279in}{1.862529in}}{\pgfqpoint{1.801606in}{1.864321in}}{\pgfqpoint{1.804796in}{1.867511in}}%
\pgfpathcurveto{\pgfqpoint{1.807985in}{1.870701in}}{\pgfqpoint{1.809778in}{1.875028in}}{\pgfqpoint{1.809778in}{1.879539in}}%
\pgfpathcurveto{\pgfqpoint{1.809778in}{1.884051in}}{\pgfqpoint{1.807985in}{1.888378in}}{\pgfqpoint{1.804796in}{1.891567in}}%
\pgfpathcurveto{\pgfqpoint{1.801606in}{1.894757in}}{\pgfqpoint{1.797279in}{1.896550in}}{\pgfqpoint{1.792767in}{1.896550in}}%
\pgfpathcurveto{\pgfqpoint{1.788256in}{1.896550in}}{\pgfqpoint{1.783929in}{1.894757in}}{\pgfqpoint{1.780739in}{1.891567in}}%
\pgfpathcurveto{\pgfqpoint{1.777549in}{1.888378in}}{\pgfqpoint{1.775757in}{1.884051in}}{\pgfqpoint{1.775757in}{1.879539in}}%
\pgfpathcurveto{\pgfqpoint{1.775757in}{1.875028in}}{\pgfqpoint{1.777549in}{1.870701in}}{\pgfqpoint{1.780739in}{1.867511in}}%
\pgfpathcurveto{\pgfqpoint{1.783929in}{1.864321in}}{\pgfqpoint{1.788256in}{1.862529in}}{\pgfqpoint{1.792767in}{1.862529in}}%
\pgfpathlineto{\pgfqpoint{1.792767in}{1.862529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004619in}{1.803439in}}%
\pgfpathcurveto{\pgfqpoint{2.009130in}{1.803439in}}{\pgfqpoint{2.013457in}{1.805231in}}{\pgfqpoint{2.016647in}{1.808421in}}%
\pgfpathcurveto{\pgfqpoint{2.019837in}{1.811611in}}{\pgfqpoint{2.021629in}{1.815938in}}{\pgfqpoint{2.021629in}{1.820450in}}%
\pgfpathcurveto{\pgfqpoint{2.021629in}{1.824961in}}{\pgfqpoint{2.019837in}{1.829288in}}{\pgfqpoint{2.016647in}{1.832478in}}%
\pgfpathcurveto{\pgfqpoint{2.013457in}{1.835668in}}{\pgfqpoint{2.009130in}{1.837460in}}{\pgfqpoint{2.004619in}{1.837460in}}%
\pgfpathcurveto{\pgfqpoint{2.000108in}{1.837460in}}{\pgfqpoint{1.995781in}{1.835668in}}{\pgfqpoint{1.992591in}{1.832478in}}%
\pgfpathcurveto{\pgfqpoint{1.989401in}{1.829288in}}{\pgfqpoint{1.987609in}{1.824961in}}{\pgfqpoint{1.987609in}{1.820450in}}%
\pgfpathcurveto{\pgfqpoint{1.987609in}{1.815938in}}{\pgfqpoint{1.989401in}{1.811611in}}{\pgfqpoint{1.992591in}{1.808421in}}%
\pgfpathcurveto{\pgfqpoint{1.995781in}{1.805231in}}{\pgfqpoint{2.000108in}{1.803439in}}{\pgfqpoint{2.004619in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{2.004619in}{1.803439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.943432,0.802276,0.729172}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676246in}{1.873726in}}%
\pgfpathcurveto{\pgfqpoint{1.680757in}{1.873726in}}{\pgfqpoint{1.685084in}{1.875518in}}{\pgfqpoint{1.688274in}{1.878708in}}%
\pgfpathcurveto{\pgfqpoint{1.691464in}{1.881898in}}{\pgfqpoint{1.693256in}{1.886225in}}{\pgfqpoint{1.693256in}{1.890736in}}%
\pgfpathcurveto{\pgfqpoint{1.693256in}{1.895247in}}{\pgfqpoint{1.691464in}{1.899574in}}{\pgfqpoint{1.688274in}{1.902764in}}%
\pgfpathcurveto{\pgfqpoint{1.685084in}{1.905954in}}{\pgfqpoint{1.680757in}{1.907746in}}{\pgfqpoint{1.676246in}{1.907746in}}%
\pgfpathcurveto{\pgfqpoint{1.671735in}{1.907746in}}{\pgfqpoint{1.667408in}{1.905954in}}{\pgfqpoint{1.664218in}{1.902764in}}%
\pgfpathcurveto{\pgfqpoint{1.661028in}{1.899574in}}{\pgfqpoint{1.659236in}{1.895247in}}{\pgfqpoint{1.659236in}{1.890736in}}%
\pgfpathcurveto{\pgfqpoint{1.659236in}{1.886225in}}{\pgfqpoint{1.661028in}{1.881898in}}{\pgfqpoint{1.664218in}{1.878708in}}%
\pgfpathcurveto{\pgfqpoint{1.667408in}{1.875518in}}{\pgfqpoint{1.671735in}{1.873726in}}{\pgfqpoint{1.676246in}{1.873726in}}%
\pgfpathlineto{\pgfqpoint{1.676246in}{1.873726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950956,0.786875,0.704761}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.802976in}{1.851203in}}%
\pgfpathcurveto{\pgfqpoint{1.807487in}{1.851203in}}{\pgfqpoint{1.811814in}{1.852995in}}{\pgfqpoint{1.815004in}{1.856185in}}%
\pgfpathcurveto{\pgfqpoint{1.818194in}{1.859375in}}{\pgfqpoint{1.819986in}{1.863702in}}{\pgfqpoint{1.819986in}{1.868213in}}%
\pgfpathcurveto{\pgfqpoint{1.819986in}{1.872725in}}{\pgfqpoint{1.818194in}{1.877052in}}{\pgfqpoint{1.815004in}{1.880242in}}%
\pgfpathcurveto{\pgfqpoint{1.811814in}{1.883431in}}{\pgfqpoint{1.807487in}{1.885224in}}{\pgfqpoint{1.802976in}{1.885224in}}%
\pgfpathcurveto{\pgfqpoint{1.798465in}{1.885224in}}{\pgfqpoint{1.794138in}{1.883431in}}{\pgfqpoint{1.790948in}{1.880242in}}%
\pgfpathcurveto{\pgfqpoint{1.787758in}{1.877052in}}{\pgfqpoint{1.785966in}{1.872725in}}{\pgfqpoint{1.785966in}{1.868213in}}%
\pgfpathcurveto{\pgfqpoint{1.785966in}{1.863702in}}{\pgfqpoint{1.787758in}{1.859375in}}{\pgfqpoint{1.790948in}{1.856185in}}%
\pgfpathcurveto{\pgfqpoint{1.794138in}{1.852995in}}{\pgfqpoint{1.798465in}{1.851203in}}{\pgfqpoint{1.802976in}{1.851203in}}%
\pgfpathlineto{\pgfqpoint{1.802976in}{1.851203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956371,0.775144,0.686416}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816167in}{1.849708in}}%
\pgfpathcurveto{\pgfqpoint{1.820678in}{1.849708in}}{\pgfqpoint{1.825005in}{1.851500in}}{\pgfqpoint{1.828195in}{1.854690in}}%
\pgfpathcurveto{\pgfqpoint{1.831385in}{1.857880in}}{\pgfqpoint{1.833177in}{1.862207in}}{\pgfqpoint{1.833177in}{1.866718in}}%
\pgfpathcurveto{\pgfqpoint{1.833177in}{1.871230in}}{\pgfqpoint{1.831385in}{1.875557in}}{\pgfqpoint{1.828195in}{1.878746in}}%
\pgfpathcurveto{\pgfqpoint{1.825005in}{1.881936in}}{\pgfqpoint{1.820678in}{1.883729in}}{\pgfqpoint{1.816167in}{1.883729in}}%
\pgfpathcurveto{\pgfqpoint{1.811656in}{1.883729in}}{\pgfqpoint{1.807329in}{1.881936in}}{\pgfqpoint{1.804139in}{1.878746in}}%
\pgfpathcurveto{\pgfqpoint{1.800949in}{1.875557in}}{\pgfqpoint{1.799157in}{1.871230in}}{\pgfqpoint{1.799157in}{1.866718in}}%
\pgfpathcurveto{\pgfqpoint{1.799157in}{1.862207in}}{\pgfqpoint{1.800949in}{1.857880in}}{\pgfqpoint{1.804139in}{1.854690in}}%
\pgfpathcurveto{\pgfqpoint{1.807329in}{1.851500in}}{\pgfqpoint{1.811656in}{1.849708in}}{\pgfqpoint{1.816167in}{1.849708in}}%
\pgfpathlineto{\pgfqpoint{1.816167in}{1.849708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.930669,0.818877,0.759146}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578000in}{1.869245in}}%
\pgfpathcurveto{\pgfqpoint{1.582511in}{1.869245in}}{\pgfqpoint{1.586839in}{1.871037in}}{\pgfqpoint{1.590028in}{1.874227in}}%
\pgfpathcurveto{\pgfqpoint{1.593218in}{1.877417in}}{\pgfqpoint{1.595011in}{1.881744in}}{\pgfqpoint{1.595011in}{1.886255in}}%
\pgfpathcurveto{\pgfqpoint{1.595011in}{1.890766in}}{\pgfqpoint{1.593218in}{1.895093in}}{\pgfqpoint{1.590028in}{1.898283in}}%
\pgfpathcurveto{\pgfqpoint{1.586839in}{1.901473in}}{\pgfqpoint{1.582511in}{1.903265in}}{\pgfqpoint{1.578000in}{1.903265in}}%
\pgfpathcurveto{\pgfqpoint{1.573489in}{1.903265in}}{\pgfqpoint{1.569162in}{1.901473in}}{\pgfqpoint{1.565972in}{1.898283in}}%
\pgfpathcurveto{\pgfqpoint{1.562782in}{1.895093in}}{\pgfqpoint{1.560990in}{1.890766in}}{\pgfqpoint{1.560990in}{1.886255in}}%
\pgfpathcurveto{\pgfqpoint{1.560990in}{1.881744in}}{\pgfqpoint{1.562782in}{1.877417in}}{\pgfqpoint{1.565972in}{1.874227in}}%
\pgfpathcurveto{\pgfqpoint{1.569162in}{1.871037in}}{\pgfqpoint{1.573489in}{1.869245in}}{\pgfqpoint{1.578000in}{1.869245in}}%
\pgfpathlineto{\pgfqpoint{1.578000in}{1.869245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853601in}{1.830332in}}%
\pgfpathcurveto{\pgfqpoint{1.858112in}{1.830332in}}{\pgfqpoint{1.862439in}{1.832125in}}{\pgfqpoint{1.865629in}{1.835315in}}%
\pgfpathcurveto{\pgfqpoint{1.868819in}{1.838504in}}{\pgfqpoint{1.870611in}{1.842831in}}{\pgfqpoint{1.870611in}{1.847343in}}%
\pgfpathcurveto{\pgfqpoint{1.870611in}{1.851854in}}{\pgfqpoint{1.868819in}{1.856181in}}{\pgfqpoint{1.865629in}{1.859371in}}%
\pgfpathcurveto{\pgfqpoint{1.862439in}{1.862561in}}{\pgfqpoint{1.858112in}{1.864353in}}{\pgfqpoint{1.853601in}{1.864353in}}%
\pgfpathcurveto{\pgfqpoint{1.849090in}{1.864353in}}{\pgfqpoint{1.844763in}{1.862561in}}{\pgfqpoint{1.841573in}{1.859371in}}%
\pgfpathcurveto{\pgfqpoint{1.838383in}{1.856181in}}{\pgfqpoint{1.836591in}{1.851854in}}{\pgfqpoint{1.836591in}{1.847343in}}%
\pgfpathcurveto{\pgfqpoint{1.836591in}{1.842831in}}{\pgfqpoint{1.838383in}{1.838504in}}{\pgfqpoint{1.841573in}{1.835315in}}%
\pgfpathcurveto{\pgfqpoint{1.844763in}{1.832125in}}{\pgfqpoint{1.849090in}{1.830332in}}{\pgfqpoint{1.853601in}{1.830332in}}%
\pgfpathlineto{\pgfqpoint{1.853601in}{1.830332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.938326,0.808917,0.741162}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.582407in}{1.913693in}}%
\pgfpathcurveto{\pgfqpoint{1.586918in}{1.913693in}}{\pgfqpoint{1.591245in}{1.915485in}}{\pgfqpoint{1.594435in}{1.918675in}}%
\pgfpathcurveto{\pgfqpoint{1.597625in}{1.921865in}}{\pgfqpoint{1.599417in}{1.926192in}}{\pgfqpoint{1.599417in}{1.930703in}}%
\pgfpathcurveto{\pgfqpoint{1.599417in}{1.935214in}}{\pgfqpoint{1.597625in}{1.939542in}}{\pgfqpoint{1.594435in}{1.942731in}}%
\pgfpathcurveto{\pgfqpoint{1.591245in}{1.945921in}}{\pgfqpoint{1.586918in}{1.947714in}}{\pgfqpoint{1.582407in}{1.947714in}}%
\pgfpathcurveto{\pgfqpoint{1.577896in}{1.947714in}}{\pgfqpoint{1.573569in}{1.945921in}}{\pgfqpoint{1.570379in}{1.942731in}}%
\pgfpathcurveto{\pgfqpoint{1.567189in}{1.939542in}}{\pgfqpoint{1.565397in}{1.935214in}}{\pgfqpoint{1.565397in}{1.930703in}}%
\pgfpathcurveto{\pgfqpoint{1.565397in}{1.926192in}}{\pgfqpoint{1.567189in}{1.921865in}}{\pgfqpoint{1.570379in}{1.918675in}}%
\pgfpathcurveto{\pgfqpoint{1.573569in}{1.915485in}}{\pgfqpoint{1.577896in}{1.913693in}}{\pgfqpoint{1.582407in}{1.913693in}}%
\pgfpathlineto{\pgfqpoint{1.582407in}{1.913693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.964835,0.744614,0.643239}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083704in}{1.784625in}}%
\pgfpathcurveto{\pgfqpoint{2.088215in}{1.784625in}}{\pgfqpoint{2.092542in}{1.786418in}}{\pgfqpoint{2.095732in}{1.789608in}}%
\pgfpathcurveto{\pgfqpoint{2.098922in}{1.792797in}}{\pgfqpoint{2.100714in}{1.797125in}}{\pgfqpoint{2.100714in}{1.801636in}}%
\pgfpathcurveto{\pgfqpoint{2.100714in}{1.806147in}}{\pgfqpoint{2.098922in}{1.810474in}}{\pgfqpoint{2.095732in}{1.813664in}}%
\pgfpathcurveto{\pgfqpoint{2.092542in}{1.816854in}}{\pgfqpoint{2.088215in}{1.818646in}}{\pgfqpoint{2.083704in}{1.818646in}}%
\pgfpathcurveto{\pgfqpoint{2.079193in}{1.818646in}}{\pgfqpoint{2.074866in}{1.816854in}}{\pgfqpoint{2.071676in}{1.813664in}}%
\pgfpathcurveto{\pgfqpoint{2.068486in}{1.810474in}}{\pgfqpoint{2.066693in}{1.806147in}}{\pgfqpoint{2.066693in}{1.801636in}}%
\pgfpathcurveto{\pgfqpoint{2.066693in}{1.797125in}}{\pgfqpoint{2.068486in}{1.792797in}}{\pgfqpoint{2.071676in}{1.789608in}}%
\pgfpathcurveto{\pgfqpoint{2.074866in}{1.786418in}}{\pgfqpoint{2.079193in}{1.784625in}}{\pgfqpoint{2.083704in}{1.784625in}}%
\pgfpathlineto{\pgfqpoint{2.083704in}{1.784625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.963772,0.749086,0.649420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116073in}{1.788121in}}%
\pgfpathcurveto{\pgfqpoint{2.120584in}{1.788121in}}{\pgfqpoint{2.124911in}{1.789914in}}{\pgfqpoint{2.128101in}{1.793104in}}%
\pgfpathcurveto{\pgfqpoint{2.131291in}{1.796293in}}{\pgfqpoint{2.133083in}{1.800621in}}{\pgfqpoint{2.133083in}{1.805132in}}%
\pgfpathcurveto{\pgfqpoint{2.133083in}{1.809643in}}{\pgfqpoint{2.131291in}{1.813970in}}{\pgfqpoint{2.128101in}{1.817160in}}%
\pgfpathcurveto{\pgfqpoint{2.124911in}{1.820350in}}{\pgfqpoint{2.120584in}{1.822142in}}{\pgfqpoint{2.116073in}{1.822142in}}%
\pgfpathcurveto{\pgfqpoint{2.111562in}{1.822142in}}{\pgfqpoint{2.107235in}{1.820350in}}{\pgfqpoint{2.104045in}{1.817160in}}%
\pgfpathcurveto{\pgfqpoint{2.100855in}{1.813970in}}{\pgfqpoint{2.099063in}{1.809643in}}{\pgfqpoint{2.099063in}{1.805132in}}%
\pgfpathcurveto{\pgfqpoint{2.099063in}{1.800621in}}{\pgfqpoint{2.100855in}{1.796293in}}{\pgfqpoint{2.104045in}{1.793104in}}%
\pgfpathcurveto{\pgfqpoint{2.107235in}{1.789914in}}{\pgfqpoint{2.111562in}{1.788121in}}{\pgfqpoint{2.116073in}{1.788121in}}%
\pgfpathlineto{\pgfqpoint{2.116073in}{1.788121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965899,0.740142,0.637058}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074183in}{1.777804in}}%
\pgfpathcurveto{\pgfqpoint{2.078694in}{1.777804in}}{\pgfqpoint{2.083021in}{1.779596in}}{\pgfqpoint{2.086211in}{1.782786in}}%
\pgfpathcurveto{\pgfqpoint{2.089401in}{1.785976in}}{\pgfqpoint{2.091193in}{1.790303in}}{\pgfqpoint{2.091193in}{1.794814in}}%
\pgfpathcurveto{\pgfqpoint{2.091193in}{1.799325in}}{\pgfqpoint{2.089401in}{1.803652in}}{\pgfqpoint{2.086211in}{1.806842in}}%
\pgfpathcurveto{\pgfqpoint{2.083021in}{1.810032in}}{\pgfqpoint{2.078694in}{1.811825in}}{\pgfqpoint{2.074183in}{1.811825in}}%
\pgfpathcurveto{\pgfqpoint{2.069671in}{1.811825in}}{\pgfqpoint{2.065344in}{1.810032in}}{\pgfqpoint{2.062154in}{1.806842in}}%
\pgfpathcurveto{\pgfqpoint{2.058964in}{1.803652in}}{\pgfqpoint{2.057172in}{1.799325in}}{\pgfqpoint{2.057172in}{1.794814in}}%
\pgfpathcurveto{\pgfqpoint{2.057172in}{1.790303in}}{\pgfqpoint{2.058964in}{1.785976in}}{\pgfqpoint{2.062154in}{1.782786in}}%
\pgfpathcurveto{\pgfqpoint{2.065344in}{1.779596in}}{\pgfqpoint{2.069671in}{1.777804in}}{\pgfqpoint{2.074183in}{1.777804in}}%
\pgfpathlineto{\pgfqpoint{2.074183in}{1.777804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.954566,0.779055,0.692531}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842783in}{1.846648in}}%
\pgfpathcurveto{\pgfqpoint{1.847294in}{1.846648in}}{\pgfqpoint{1.851621in}{1.848440in}}{\pgfqpoint{1.854811in}{1.851630in}}%
\pgfpathcurveto{\pgfqpoint{1.858001in}{1.854820in}}{\pgfqpoint{1.859793in}{1.859147in}}{\pgfqpoint{1.859793in}{1.863658in}}%
\pgfpathcurveto{\pgfqpoint{1.859793in}{1.868170in}}{\pgfqpoint{1.858001in}{1.872497in}}{\pgfqpoint{1.854811in}{1.875687in}}%
\pgfpathcurveto{\pgfqpoint{1.851621in}{1.878876in}}{\pgfqpoint{1.847294in}{1.880669in}}{\pgfqpoint{1.842783in}{1.880669in}}%
\pgfpathcurveto{\pgfqpoint{1.838271in}{1.880669in}}{\pgfqpoint{1.833944in}{1.878876in}}{\pgfqpoint{1.830755in}{1.875687in}}%
\pgfpathcurveto{\pgfqpoint{1.827565in}{1.872497in}}{\pgfqpoint{1.825772in}{1.868170in}}{\pgfqpoint{1.825772in}{1.863658in}}%
\pgfpathcurveto{\pgfqpoint{1.825772in}{1.859147in}}{\pgfqpoint{1.827565in}{1.854820in}}{\pgfqpoint{1.830755in}{1.851630in}}%
\pgfpathcurveto{\pgfqpoint{1.833944in}{1.848440in}}{\pgfqpoint{1.838271in}{1.846648in}}{\pgfqpoint{1.842783in}{1.846648in}}%
\pgfpathlineto{\pgfqpoint{1.842783in}{1.846648in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.959518,0.766973,0.674145}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835002in}{1.892582in}}%
\pgfpathcurveto{\pgfqpoint{1.839513in}{1.892582in}}{\pgfqpoint{1.843840in}{1.894374in}}{\pgfqpoint{1.847030in}{1.897564in}}%
\pgfpathcurveto{\pgfqpoint{1.850220in}{1.900754in}}{\pgfqpoint{1.852012in}{1.905081in}}{\pgfqpoint{1.852012in}{1.909592in}}%
\pgfpathcurveto{\pgfqpoint{1.852012in}{1.914104in}}{\pgfqpoint{1.850220in}{1.918431in}}{\pgfqpoint{1.847030in}{1.921621in}}%
\pgfpathcurveto{\pgfqpoint{1.843840in}{1.924810in}}{\pgfqpoint{1.839513in}{1.926603in}}{\pgfqpoint{1.835002in}{1.926603in}}%
\pgfpathcurveto{\pgfqpoint{1.830491in}{1.926603in}}{\pgfqpoint{1.826164in}{1.924810in}}{\pgfqpoint{1.822974in}{1.921621in}}%
\pgfpathcurveto{\pgfqpoint{1.819784in}{1.918431in}}{\pgfqpoint{1.817991in}{1.914104in}}{\pgfqpoint{1.817991in}{1.909592in}}%
\pgfpathcurveto{\pgfqpoint{1.817991in}{1.905081in}}{\pgfqpoint{1.819784in}{1.900754in}}{\pgfqpoint{1.822974in}{1.897564in}}%
\pgfpathcurveto{\pgfqpoint{1.826164in}{1.894374in}}{\pgfqpoint{1.830491in}{1.892582in}}{\pgfqpoint{1.835002in}{1.892582in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{1.892582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725853in}{1.860772in}}%
\pgfpathcurveto{\pgfqpoint{1.730364in}{1.860772in}}{\pgfqpoint{1.734692in}{1.862564in}}{\pgfqpoint{1.737881in}{1.865754in}}%
\pgfpathcurveto{\pgfqpoint{1.741071in}{1.868944in}}{\pgfqpoint{1.742864in}{1.873271in}}{\pgfqpoint{1.742864in}{1.877782in}}%
\pgfpathcurveto{\pgfqpoint{1.742864in}{1.882293in}}{\pgfqpoint{1.741071in}{1.886620in}}{\pgfqpoint{1.737881in}{1.889810in}}%
\pgfpathcurveto{\pgfqpoint{1.734692in}{1.893000in}}{\pgfqpoint{1.730364in}{1.894793in}}{\pgfqpoint{1.725853in}{1.894793in}}%
\pgfpathcurveto{\pgfqpoint{1.721342in}{1.894793in}}{\pgfqpoint{1.717015in}{1.893000in}}{\pgfqpoint{1.713825in}{1.889810in}}%
\pgfpathcurveto{\pgfqpoint{1.710635in}{1.886620in}}{\pgfqpoint{1.708843in}{1.882293in}}{\pgfqpoint{1.708843in}{1.877782in}}%
\pgfpathcurveto{\pgfqpoint{1.708843in}{1.873271in}}{\pgfqpoint{1.710635in}{1.868944in}}{\pgfqpoint{1.713825in}{1.865754in}}%
\pgfpathcurveto{\pgfqpoint{1.717015in}{1.862564in}}{\pgfqpoint{1.721342in}{1.860772in}}{\pgfqpoint{1.725853in}{1.860772in}}%
\pgfpathlineto{\pgfqpoint{1.725853in}{1.860772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.899543,0.847500,0.817789}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.254802in}{1.936483in}}%
\pgfpathcurveto{\pgfqpoint{1.259313in}{1.936483in}}{\pgfqpoint{1.263640in}{1.938275in}}{\pgfqpoint{1.266830in}{1.941465in}}%
\pgfpathcurveto{\pgfqpoint{1.270020in}{1.944655in}}{\pgfqpoint{1.271812in}{1.948982in}}{\pgfqpoint{1.271812in}{1.953493in}}%
\pgfpathcurveto{\pgfqpoint{1.271812in}{1.958004in}}{\pgfqpoint{1.270020in}{1.962331in}}{\pgfqpoint{1.266830in}{1.965521in}}%
\pgfpathcurveto{\pgfqpoint{1.263640in}{1.968711in}}{\pgfqpoint{1.259313in}{1.970503in}}{\pgfqpoint{1.254802in}{1.970503in}}%
\pgfpathcurveto{\pgfqpoint{1.250291in}{1.970503in}}{\pgfqpoint{1.245964in}{1.968711in}}{\pgfqpoint{1.242774in}{1.965521in}}%
\pgfpathcurveto{\pgfqpoint{1.239584in}{1.962331in}}{\pgfqpoint{1.237792in}{1.958004in}}{\pgfqpoint{1.237792in}{1.953493in}}%
\pgfpathcurveto{\pgfqpoint{1.237792in}{1.948982in}}{\pgfqpoint{1.239584in}{1.944655in}}{\pgfqpoint{1.242774in}{1.941465in}}%
\pgfpathcurveto{\pgfqpoint{1.245964in}{1.938275in}}{\pgfqpoint{1.250291in}{1.936483in}}{\pgfqpoint{1.254802in}{1.936483in}}%
\pgfpathlineto{\pgfqpoint{1.254802in}{1.936483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269861in}{1.931934in}}%
\pgfpathcurveto{\pgfqpoint{1.274373in}{1.931934in}}{\pgfqpoint{1.278700in}{1.933726in}}{\pgfqpoint{1.281889in}{1.936916in}}%
\pgfpathcurveto{\pgfqpoint{1.285079in}{1.940106in}}{\pgfqpoint{1.286872in}{1.944433in}}{\pgfqpoint{1.286872in}{1.948944in}}%
\pgfpathcurveto{\pgfqpoint{1.286872in}{1.953455in}}{\pgfqpoint{1.285079in}{1.957782in}}{\pgfqpoint{1.281889in}{1.960972in}}%
\pgfpathcurveto{\pgfqpoint{1.278700in}{1.964162in}}{\pgfqpoint{1.274373in}{1.965955in}}{\pgfqpoint{1.269861in}{1.965955in}}%
\pgfpathcurveto{\pgfqpoint{1.265350in}{1.965955in}}{\pgfqpoint{1.261023in}{1.964162in}}{\pgfqpoint{1.257833in}{1.960972in}}%
\pgfpathcurveto{\pgfqpoint{1.254643in}{1.957782in}}{\pgfqpoint{1.252851in}{1.953455in}}{\pgfqpoint{1.252851in}{1.948944in}}%
\pgfpathcurveto{\pgfqpoint{1.252851in}{1.944433in}}{\pgfqpoint{1.254643in}{1.940106in}}{\pgfqpoint{1.257833in}{1.936916in}}%
\pgfpathcurveto{\pgfqpoint{1.261023in}{1.933726in}}{\pgfqpoint{1.265350in}{1.931934in}}{\pgfqpoint{1.269861in}{1.931934in}}%
\pgfpathlineto{\pgfqpoint{1.269861in}{1.931934in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130601in}{1.952936in}}%
\pgfpathcurveto{\pgfqpoint{1.135113in}{1.952936in}}{\pgfqpoint{1.139440in}{1.954728in}}{\pgfqpoint{1.142630in}{1.957918in}}%
\pgfpathcurveto{\pgfqpoint{1.145820in}{1.961108in}}{\pgfqpoint{1.147612in}{1.965435in}}{\pgfqpoint{1.147612in}{1.969946in}}%
\pgfpathcurveto{\pgfqpoint{1.147612in}{1.974457in}}{\pgfqpoint{1.145820in}{1.978784in}}{\pgfqpoint{1.142630in}{1.981974in}}%
\pgfpathcurveto{\pgfqpoint{1.139440in}{1.985164in}}{\pgfqpoint{1.135113in}{1.986956in}}{\pgfqpoint{1.130601in}{1.986956in}}%
\pgfpathcurveto{\pgfqpoint{1.126090in}{1.986956in}}{\pgfqpoint{1.121763in}{1.985164in}}{\pgfqpoint{1.118573in}{1.981974in}}%
\pgfpathcurveto{\pgfqpoint{1.115383in}{1.978784in}}{\pgfqpoint{1.113591in}{1.974457in}}{\pgfqpoint{1.113591in}{1.969946in}}%
\pgfpathcurveto{\pgfqpoint{1.113591in}{1.965435in}}{\pgfqpoint{1.115383in}{1.961108in}}{\pgfqpoint{1.118573in}{1.957918in}}%
\pgfpathcurveto{\pgfqpoint{1.121763in}{1.954728in}}{\pgfqpoint{1.126090in}{1.952936in}}{\pgfqpoint{1.130601in}{1.952936in}}%
\pgfpathlineto{\pgfqpoint{1.130601in}{1.952936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059690in}{1.962070in}}%
\pgfpathcurveto{\pgfqpoint{1.064201in}{1.962070in}}{\pgfqpoint{1.068528in}{1.963862in}}{\pgfqpoint{1.071718in}{1.967052in}}%
\pgfpathcurveto{\pgfqpoint{1.074908in}{1.970242in}}{\pgfqpoint{1.076701in}{1.974569in}}{\pgfqpoint{1.076701in}{1.979080in}}%
\pgfpathcurveto{\pgfqpoint{1.076701in}{1.983591in}}{\pgfqpoint{1.074908in}{1.987918in}}{\pgfqpoint{1.071718in}{1.991108in}}%
\pgfpathcurveto{\pgfqpoint{1.068528in}{1.994298in}}{\pgfqpoint{1.064201in}{1.996090in}}{\pgfqpoint{1.059690in}{1.996090in}}%
\pgfpathcurveto{\pgfqpoint{1.055179in}{1.996090in}}{\pgfqpoint{1.050852in}{1.994298in}}{\pgfqpoint{1.047662in}{1.991108in}}%
\pgfpathcurveto{\pgfqpoint{1.044472in}{1.987918in}}{\pgfqpoint{1.042680in}{1.983591in}}{\pgfqpoint{1.042680in}{1.979080in}}%
\pgfpathcurveto{\pgfqpoint{1.042680in}{1.974569in}}{\pgfqpoint{1.044472in}{1.970242in}}{\pgfqpoint{1.047662in}{1.967052in}}%
\pgfpathcurveto{\pgfqpoint{1.050852in}{1.963862in}}{\pgfqpoint{1.055179in}{1.962070in}}{\pgfqpoint{1.059690in}{1.962070in}}%
\pgfpathlineto{\pgfqpoint{1.059690in}{1.962070in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.386874in}{1.901689in}}%
\pgfpathcurveto{\pgfqpoint{1.391385in}{1.901689in}}{\pgfqpoint{1.395712in}{1.903482in}}{\pgfqpoint{1.398902in}{1.906672in}}%
\pgfpathcurveto{\pgfqpoint{1.402092in}{1.909861in}}{\pgfqpoint{1.403884in}{1.914188in}}{\pgfqpoint{1.403884in}{1.918700in}}%
\pgfpathcurveto{\pgfqpoint{1.403884in}{1.923211in}}{\pgfqpoint{1.402092in}{1.927538in}}{\pgfqpoint{1.398902in}{1.930728in}}%
\pgfpathcurveto{\pgfqpoint{1.395712in}{1.933918in}}{\pgfqpoint{1.391385in}{1.935710in}}{\pgfqpoint{1.386874in}{1.935710in}}%
\pgfpathcurveto{\pgfqpoint{1.382362in}{1.935710in}}{\pgfqpoint{1.378035in}{1.933918in}}{\pgfqpoint{1.374845in}{1.930728in}}%
\pgfpathcurveto{\pgfqpoint{1.371655in}{1.927538in}}{\pgfqpoint{1.369863in}{1.923211in}}{\pgfqpoint{1.369863in}{1.918700in}}%
\pgfpathcurveto{\pgfqpoint{1.369863in}{1.914188in}}{\pgfqpoint{1.371655in}{1.909861in}}{\pgfqpoint{1.374845in}{1.906672in}}%
\pgfpathcurveto{\pgfqpoint{1.378035in}{1.903482in}}{\pgfqpoint{1.382362in}{1.901689in}}{\pgfqpoint{1.386874in}{1.901689in}}%
\pgfpathlineto{\pgfqpoint{1.386874in}{1.901689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577784in}{1.881478in}}%
\pgfpathcurveto{\pgfqpoint{1.582295in}{1.881478in}}{\pgfqpoint{1.586622in}{1.883270in}}{\pgfqpoint{1.589812in}{1.886460in}}%
\pgfpathcurveto{\pgfqpoint{1.593002in}{1.889650in}}{\pgfqpoint{1.594794in}{1.893977in}}{\pgfqpoint{1.594794in}{1.898488in}}%
\pgfpathcurveto{\pgfqpoint{1.594794in}{1.902999in}}{\pgfqpoint{1.593002in}{1.907326in}}{\pgfqpoint{1.589812in}{1.910516in}}%
\pgfpathcurveto{\pgfqpoint{1.586622in}{1.913706in}}{\pgfqpoint{1.582295in}{1.915498in}}{\pgfqpoint{1.577784in}{1.915498in}}%
\pgfpathcurveto{\pgfqpoint{1.573272in}{1.915498in}}{\pgfqpoint{1.568945in}{1.913706in}}{\pgfqpoint{1.565756in}{1.910516in}}%
\pgfpathcurveto{\pgfqpoint{1.562566in}{1.907326in}}{\pgfqpoint{1.560773in}{1.902999in}}{\pgfqpoint{1.560773in}{1.898488in}}%
\pgfpathcurveto{\pgfqpoint{1.560773in}{1.893977in}}{\pgfqpoint{1.562566in}{1.889650in}}{\pgfqpoint{1.565756in}{1.886460in}}%
\pgfpathcurveto{\pgfqpoint{1.568945in}{1.883270in}}{\pgfqpoint{1.573272in}{1.881478in}}{\pgfqpoint{1.577784in}{1.881478in}}%
\pgfpathlineto{\pgfqpoint{1.577784in}{1.881478in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.411146in}{1.921220in}}%
\pgfpathcurveto{\pgfqpoint{1.415657in}{1.921220in}}{\pgfqpoint{1.419984in}{1.923012in}}{\pgfqpoint{1.423174in}{1.926202in}}%
\pgfpathcurveto{\pgfqpoint{1.426364in}{1.929392in}}{\pgfqpoint{1.428156in}{1.933719in}}{\pgfqpoint{1.428156in}{1.938230in}}%
\pgfpathcurveto{\pgfqpoint{1.428156in}{1.942741in}}{\pgfqpoint{1.426364in}{1.947068in}}{\pgfqpoint{1.423174in}{1.950258in}}%
\pgfpathcurveto{\pgfqpoint{1.419984in}{1.953448in}}{\pgfqpoint{1.415657in}{1.955241in}}{\pgfqpoint{1.411146in}{1.955241in}}%
\pgfpathcurveto{\pgfqpoint{1.406634in}{1.955241in}}{\pgfqpoint{1.402307in}{1.953448in}}{\pgfqpoint{1.399118in}{1.950258in}}%
\pgfpathcurveto{\pgfqpoint{1.395928in}{1.947068in}}{\pgfqpoint{1.394135in}{1.942741in}}{\pgfqpoint{1.394135in}{1.938230in}}%
\pgfpathcurveto{\pgfqpoint{1.394135in}{1.933719in}}{\pgfqpoint{1.395928in}{1.929392in}}{\pgfqpoint{1.399118in}{1.926202in}}%
\pgfpathcurveto{\pgfqpoint{1.402307in}{1.923012in}}{\pgfqpoint{1.406634in}{1.921220in}}{\pgfqpoint{1.411146in}{1.921220in}}%
\pgfpathlineto{\pgfqpoint{1.411146in}{1.921220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073787in}{1.961259in}}%
\pgfpathcurveto{\pgfqpoint{1.078298in}{1.961259in}}{\pgfqpoint{1.082625in}{1.963052in}}{\pgfqpoint{1.085815in}{1.966242in}}%
\pgfpathcurveto{\pgfqpoint{1.089005in}{1.969432in}}{\pgfqpoint{1.090798in}{1.973759in}}{\pgfqpoint{1.090798in}{1.978270in}}%
\pgfpathcurveto{\pgfqpoint{1.090798in}{1.982781in}}{\pgfqpoint{1.089005in}{1.987108in}}{\pgfqpoint{1.085815in}{1.990298in}}%
\pgfpathcurveto{\pgfqpoint{1.082625in}{1.993488in}}{\pgfqpoint{1.078298in}{1.995280in}}{\pgfqpoint{1.073787in}{1.995280in}}%
\pgfpathcurveto{\pgfqpoint{1.069276in}{1.995280in}}{\pgfqpoint{1.064949in}{1.993488in}}{\pgfqpoint{1.061759in}{1.990298in}}%
\pgfpathcurveto{\pgfqpoint{1.058569in}{1.987108in}}{\pgfqpoint{1.056777in}{1.982781in}}{\pgfqpoint{1.056777in}{1.978270in}}%
\pgfpathcurveto{\pgfqpoint{1.056777in}{1.973759in}}{\pgfqpoint{1.058569in}{1.969432in}}{\pgfqpoint{1.061759in}{1.966242in}}%
\pgfpathcurveto{\pgfqpoint{1.064949in}{1.963052in}}{\pgfqpoint{1.069276in}{1.961259in}}{\pgfqpoint{1.073787in}{1.961259in}}%
\pgfpathlineto{\pgfqpoint{1.073787in}{1.961259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210274in}{1.953416in}}%
\pgfpathcurveto{\pgfqpoint{1.214785in}{1.953416in}}{\pgfqpoint{1.219112in}{1.955208in}}{\pgfqpoint{1.222302in}{1.958398in}}%
\pgfpathcurveto{\pgfqpoint{1.225492in}{1.961588in}}{\pgfqpoint{1.227284in}{1.965915in}}{\pgfqpoint{1.227284in}{1.970426in}}%
\pgfpathcurveto{\pgfqpoint{1.227284in}{1.974937in}}{\pgfqpoint{1.225492in}{1.979264in}}{\pgfqpoint{1.222302in}{1.982454in}}%
\pgfpathcurveto{\pgfqpoint{1.219112in}{1.985644in}}{\pgfqpoint{1.214785in}{1.987436in}}{\pgfqpoint{1.210274in}{1.987436in}}%
\pgfpathcurveto{\pgfqpoint{1.205763in}{1.987436in}}{\pgfqpoint{1.201436in}{1.985644in}}{\pgfqpoint{1.198246in}{1.982454in}}%
\pgfpathcurveto{\pgfqpoint{1.195056in}{1.979264in}}{\pgfqpoint{1.193264in}{1.974937in}}{\pgfqpoint{1.193264in}{1.970426in}}%
\pgfpathcurveto{\pgfqpoint{1.193264in}{1.965915in}}{\pgfqpoint{1.195056in}{1.961588in}}{\pgfqpoint{1.198246in}{1.958398in}}%
\pgfpathcurveto{\pgfqpoint{1.201436in}{1.955208in}}{\pgfqpoint{1.205763in}{1.953416in}}{\pgfqpoint{1.210274in}{1.953416in}}%
\pgfpathlineto{\pgfqpoint{1.210274in}{1.953416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109349in}{1.954737in}}%
\pgfpathcurveto{\pgfqpoint{1.113860in}{1.954737in}}{\pgfqpoint{1.118188in}{1.956529in}}{\pgfqpoint{1.121377in}{1.959719in}}%
\pgfpathcurveto{\pgfqpoint{1.124567in}{1.962909in}}{\pgfqpoint{1.126360in}{1.967236in}}{\pgfqpoint{1.126360in}{1.971747in}}%
\pgfpathcurveto{\pgfqpoint{1.126360in}{1.976258in}}{\pgfqpoint{1.124567in}{1.980585in}}{\pgfqpoint{1.121377in}{1.983775in}}%
\pgfpathcurveto{\pgfqpoint{1.118188in}{1.986965in}}{\pgfqpoint{1.113860in}{1.988757in}}{\pgfqpoint{1.109349in}{1.988757in}}%
\pgfpathcurveto{\pgfqpoint{1.104838in}{1.988757in}}{\pgfqpoint{1.100511in}{1.986965in}}{\pgfqpoint{1.097321in}{1.983775in}}%
\pgfpathcurveto{\pgfqpoint{1.094131in}{1.980585in}}{\pgfqpoint{1.092339in}{1.976258in}}{\pgfqpoint{1.092339in}{1.971747in}}%
\pgfpathcurveto{\pgfqpoint{1.092339in}{1.967236in}}{\pgfqpoint{1.094131in}{1.962909in}}{\pgfqpoint{1.097321in}{1.959719in}}%
\pgfpathcurveto{\pgfqpoint{1.100511in}{1.956529in}}{\pgfqpoint{1.104838in}{1.954737in}}{\pgfqpoint{1.109349in}{1.954737in}}%
\pgfpathlineto{\pgfqpoint{1.109349in}{1.954737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085453in}{1.960589in}}%
\pgfpathcurveto{\pgfqpoint{1.089964in}{1.960589in}}{\pgfqpoint{1.094291in}{1.962381in}}{\pgfqpoint{1.097481in}{1.965571in}}%
\pgfpathcurveto{\pgfqpoint{1.100671in}{1.968761in}}{\pgfqpoint{1.102463in}{1.973088in}}{\pgfqpoint{1.102463in}{1.977599in}}%
\pgfpathcurveto{\pgfqpoint{1.102463in}{1.982111in}}{\pgfqpoint{1.100671in}{1.986438in}}{\pgfqpoint{1.097481in}{1.989628in}}%
\pgfpathcurveto{\pgfqpoint{1.094291in}{1.992817in}}{\pgfqpoint{1.089964in}{1.994610in}}{\pgfqpoint{1.085453in}{1.994610in}}%
\pgfpathcurveto{\pgfqpoint{1.080942in}{1.994610in}}{\pgfqpoint{1.076615in}{1.992817in}}{\pgfqpoint{1.073425in}{1.989628in}}%
\pgfpathcurveto{\pgfqpoint{1.070235in}{1.986438in}}{\pgfqpoint{1.068442in}{1.982111in}}{\pgfqpoint{1.068442in}{1.977599in}}%
\pgfpathcurveto{\pgfqpoint{1.068442in}{1.973088in}}{\pgfqpoint{1.070235in}{1.968761in}}{\pgfqpoint{1.073425in}{1.965571in}}%
\pgfpathcurveto{\pgfqpoint{1.076615in}{1.962381in}}{\pgfqpoint{1.080942in}{1.960589in}}{\pgfqpoint{1.085453in}{1.960589in}}%
\pgfpathlineto{\pgfqpoint{1.085453in}{1.960589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232777in}{1.944955in}}%
\pgfpathcurveto{\pgfqpoint{1.237288in}{1.944955in}}{\pgfqpoint{1.241615in}{1.946747in}}{\pgfqpoint{1.244805in}{1.949937in}}%
\pgfpathcurveto{\pgfqpoint{1.247995in}{1.953127in}}{\pgfqpoint{1.249787in}{1.957454in}}{\pgfqpoint{1.249787in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{1.249787in}{1.966476in}}{\pgfqpoint{1.247995in}{1.970803in}}{\pgfqpoint{1.244805in}{1.973993in}}%
\pgfpathcurveto{\pgfqpoint{1.241615in}{1.977183in}}{\pgfqpoint{1.237288in}{1.978975in}}{\pgfqpoint{1.232777in}{1.978975in}}%
\pgfpathcurveto{\pgfqpoint{1.228265in}{1.978975in}}{\pgfqpoint{1.223938in}{1.977183in}}{\pgfqpoint{1.220749in}{1.973993in}}%
\pgfpathcurveto{\pgfqpoint{1.217559in}{1.970803in}}{\pgfqpoint{1.215766in}{1.966476in}}{\pgfqpoint{1.215766in}{1.961965in}}%
\pgfpathcurveto{\pgfqpoint{1.215766in}{1.957454in}}{\pgfqpoint{1.217559in}{1.953127in}}{\pgfqpoint{1.220749in}{1.949937in}}%
\pgfpathcurveto{\pgfqpoint{1.223938in}{1.946747in}}{\pgfqpoint{1.228265in}{1.944955in}}{\pgfqpoint{1.232777in}{1.944955in}}%
\pgfpathlineto{\pgfqpoint{1.232777in}{1.944955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.274827in}{1.935693in}}%
\pgfpathcurveto{\pgfqpoint{1.279338in}{1.935693in}}{\pgfqpoint{1.283665in}{1.937485in}}{\pgfqpoint{1.286855in}{1.940675in}}%
\pgfpathcurveto{\pgfqpoint{1.290045in}{1.943865in}}{\pgfqpoint{1.291837in}{1.948192in}}{\pgfqpoint{1.291837in}{1.952703in}}%
\pgfpathcurveto{\pgfqpoint{1.291837in}{1.957214in}}{\pgfqpoint{1.290045in}{1.961541in}}{\pgfqpoint{1.286855in}{1.964731in}}%
\pgfpathcurveto{\pgfqpoint{1.283665in}{1.967921in}}{\pgfqpoint{1.279338in}{1.969714in}}{\pgfqpoint{1.274827in}{1.969714in}}%
\pgfpathcurveto{\pgfqpoint{1.270315in}{1.969714in}}{\pgfqpoint{1.265988in}{1.967921in}}{\pgfqpoint{1.262799in}{1.964731in}}%
\pgfpathcurveto{\pgfqpoint{1.259609in}{1.961541in}}{\pgfqpoint{1.257816in}{1.957214in}}{\pgfqpoint{1.257816in}{1.952703in}}%
\pgfpathcurveto{\pgfqpoint{1.257816in}{1.948192in}}{\pgfqpoint{1.259609in}{1.943865in}}{\pgfqpoint{1.262799in}{1.940675in}}%
\pgfpathcurveto{\pgfqpoint{1.265988in}{1.937485in}}{\pgfqpoint{1.270315in}{1.935693in}}{\pgfqpoint{1.274827in}{1.935693in}}%
\pgfpathlineto{\pgfqpoint{1.274827in}{1.935693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098854in}{1.959819in}}%
\pgfpathcurveto{\pgfqpoint{1.103365in}{1.959819in}}{\pgfqpoint{1.107692in}{1.961611in}}{\pgfqpoint{1.110882in}{1.964801in}}%
\pgfpathcurveto{\pgfqpoint{1.114072in}{1.967991in}}{\pgfqpoint{1.115864in}{1.972318in}}{\pgfqpoint{1.115864in}{1.976829in}}%
\pgfpathcurveto{\pgfqpoint{1.115864in}{1.981340in}}{\pgfqpoint{1.114072in}{1.985667in}}{\pgfqpoint{1.110882in}{1.988857in}}%
\pgfpathcurveto{\pgfqpoint{1.107692in}{1.992047in}}{\pgfqpoint{1.103365in}{1.993840in}}{\pgfqpoint{1.098854in}{1.993840in}}%
\pgfpathcurveto{\pgfqpoint{1.094343in}{1.993840in}}{\pgfqpoint{1.090016in}{1.992047in}}{\pgfqpoint{1.086826in}{1.988857in}}%
\pgfpathcurveto{\pgfqpoint{1.083636in}{1.985667in}}{\pgfqpoint{1.081844in}{1.981340in}}{\pgfqpoint{1.081844in}{1.976829in}}%
\pgfpathcurveto{\pgfqpoint{1.081844in}{1.972318in}}{\pgfqpoint{1.083636in}{1.967991in}}{\pgfqpoint{1.086826in}{1.964801in}}%
\pgfpathcurveto{\pgfqpoint{1.090016in}{1.961611in}}{\pgfqpoint{1.094343in}{1.959819in}}{\pgfqpoint{1.098854in}{1.959819in}}%
\pgfpathlineto{\pgfqpoint{1.098854in}{1.959819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.275250in}{1.925855in}}%
\pgfpathcurveto{\pgfqpoint{1.279761in}{1.925855in}}{\pgfqpoint{1.284088in}{1.927647in}}{\pgfqpoint{1.287278in}{1.930837in}}%
\pgfpathcurveto{\pgfqpoint{1.290468in}{1.934027in}}{\pgfqpoint{1.292260in}{1.938354in}}{\pgfqpoint{1.292260in}{1.942865in}}%
\pgfpathcurveto{\pgfqpoint{1.292260in}{1.947376in}}{\pgfqpoint{1.290468in}{1.951703in}}{\pgfqpoint{1.287278in}{1.954893in}}%
\pgfpathcurveto{\pgfqpoint{1.284088in}{1.958083in}}{\pgfqpoint{1.279761in}{1.959876in}}{\pgfqpoint{1.275250in}{1.959876in}}%
\pgfpathcurveto{\pgfqpoint{1.270739in}{1.959876in}}{\pgfqpoint{1.266412in}{1.958083in}}{\pgfqpoint{1.263222in}{1.954893in}}%
\pgfpathcurveto{\pgfqpoint{1.260032in}{1.951703in}}{\pgfqpoint{1.258240in}{1.947376in}}{\pgfqpoint{1.258240in}{1.942865in}}%
\pgfpathcurveto{\pgfqpoint{1.258240in}{1.938354in}}{\pgfqpoint{1.260032in}{1.934027in}}{\pgfqpoint{1.263222in}{1.930837in}}%
\pgfpathcurveto{\pgfqpoint{1.266412in}{1.927647in}}{\pgfqpoint{1.270739in}{1.925855in}}{\pgfqpoint{1.275250in}{1.925855in}}%
\pgfpathlineto{\pgfqpoint{1.275250in}{1.925855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.073532in}{1.961274in}}%
\pgfpathcurveto{\pgfqpoint{1.078044in}{1.961274in}}{\pgfqpoint{1.082371in}{1.963066in}}{\pgfqpoint{1.085561in}{1.966256in}}%
\pgfpathcurveto{\pgfqpoint{1.088750in}{1.969446in}}{\pgfqpoint{1.090543in}{1.973773in}}{\pgfqpoint{1.090543in}{1.978284in}}%
\pgfpathcurveto{\pgfqpoint{1.090543in}{1.982796in}}{\pgfqpoint{1.088750in}{1.987123in}}{\pgfqpoint{1.085561in}{1.990313in}}%
\pgfpathcurveto{\pgfqpoint{1.082371in}{1.993502in}}{\pgfqpoint{1.078044in}{1.995295in}}{\pgfqpoint{1.073532in}{1.995295in}}%
\pgfpathcurveto{\pgfqpoint{1.069021in}{1.995295in}}{\pgfqpoint{1.064694in}{1.993502in}}{\pgfqpoint{1.061504in}{1.990313in}}%
\pgfpathcurveto{\pgfqpoint{1.058314in}{1.987123in}}{\pgfqpoint{1.056522in}{1.982796in}}{\pgfqpoint{1.056522in}{1.978284in}}%
\pgfpathcurveto{\pgfqpoint{1.056522in}{1.973773in}}{\pgfqpoint{1.058314in}{1.969446in}}{\pgfqpoint{1.061504in}{1.966256in}}%
\pgfpathcurveto{\pgfqpoint{1.064694in}{1.963066in}}{\pgfqpoint{1.069021in}{1.961274in}}{\pgfqpoint{1.073532in}{1.961274in}}%
\pgfpathlineto{\pgfqpoint{1.073532in}{1.961274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413688in}{1.915075in}}%
\pgfpathcurveto{\pgfqpoint{1.418199in}{1.915075in}}{\pgfqpoint{1.422526in}{1.916867in}}{\pgfqpoint{1.425716in}{1.920057in}}%
\pgfpathcurveto{\pgfqpoint{1.428906in}{1.923247in}}{\pgfqpoint{1.430699in}{1.927574in}}{\pgfqpoint{1.430699in}{1.932085in}}%
\pgfpathcurveto{\pgfqpoint{1.430699in}{1.936597in}}{\pgfqpoint{1.428906in}{1.940924in}}{\pgfqpoint{1.425716in}{1.944114in}}%
\pgfpathcurveto{\pgfqpoint{1.422526in}{1.947303in}}{\pgfqpoint{1.418199in}{1.949096in}}{\pgfqpoint{1.413688in}{1.949096in}}%
\pgfpathcurveto{\pgfqpoint{1.409177in}{1.949096in}}{\pgfqpoint{1.404850in}{1.947303in}}{\pgfqpoint{1.401660in}{1.944114in}}%
\pgfpathcurveto{\pgfqpoint{1.398470in}{1.940924in}}{\pgfqpoint{1.396678in}{1.936597in}}{\pgfqpoint{1.396678in}{1.932085in}}%
\pgfpathcurveto{\pgfqpoint{1.396678in}{1.927574in}}{\pgfqpoint{1.398470in}{1.923247in}}{\pgfqpoint{1.401660in}{1.920057in}}%
\pgfpathcurveto{\pgfqpoint{1.404850in}{1.916867in}}{\pgfqpoint{1.409177in}{1.915075in}}{\pgfqpoint{1.413688in}{1.915075in}}%
\pgfpathlineto{\pgfqpoint{1.413688in}{1.915075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576359in}{1.876424in}}%
\pgfpathcurveto{\pgfqpoint{1.580870in}{1.876424in}}{\pgfqpoint{1.585197in}{1.878217in}}{\pgfqpoint{1.588387in}{1.881407in}}%
\pgfpathcurveto{\pgfqpoint{1.591577in}{1.884597in}}{\pgfqpoint{1.593370in}{1.888924in}}{\pgfqpoint{1.593370in}{1.893435in}}%
\pgfpathcurveto{\pgfqpoint{1.593370in}{1.897946in}}{\pgfqpoint{1.591577in}{1.902273in}}{\pgfqpoint{1.588387in}{1.905463in}}%
\pgfpathcurveto{\pgfqpoint{1.585197in}{1.908653in}}{\pgfqpoint{1.580870in}{1.910445in}}{\pgfqpoint{1.576359in}{1.910445in}}%
\pgfpathcurveto{\pgfqpoint{1.571848in}{1.910445in}}{\pgfqpoint{1.567521in}{1.908653in}}{\pgfqpoint{1.564331in}{1.905463in}}%
\pgfpathcurveto{\pgfqpoint{1.561141in}{1.902273in}}{\pgfqpoint{1.559349in}{1.897946in}}{\pgfqpoint{1.559349in}{1.893435in}}%
\pgfpathcurveto{\pgfqpoint{1.559349in}{1.888924in}}{\pgfqpoint{1.561141in}{1.884597in}}{\pgfqpoint{1.564331in}{1.881407in}}%
\pgfpathcurveto{\pgfqpoint{1.567521in}{1.878217in}}{\pgfqpoint{1.571848in}{1.876424in}}{\pgfqpoint{1.576359in}{1.876424in}}%
\pgfpathlineto{\pgfqpoint{1.576359in}{1.876424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.481648in}{1.883606in}}%
\pgfpathcurveto{\pgfqpoint{1.486160in}{1.883606in}}{\pgfqpoint{1.490487in}{1.885399in}}{\pgfqpoint{1.493677in}{1.888588in}}%
\pgfpathcurveto{\pgfqpoint{1.496866in}{1.891778in}}{\pgfqpoint{1.498659in}{1.896105in}}{\pgfqpoint{1.498659in}{1.900617in}}%
\pgfpathcurveto{\pgfqpoint{1.498659in}{1.905128in}}{\pgfqpoint{1.496866in}{1.909455in}}{\pgfqpoint{1.493677in}{1.912645in}}%
\pgfpathcurveto{\pgfqpoint{1.490487in}{1.915835in}}{\pgfqpoint{1.486160in}{1.917627in}}{\pgfqpoint{1.481648in}{1.917627in}}%
\pgfpathcurveto{\pgfqpoint{1.477137in}{1.917627in}}{\pgfqpoint{1.472810in}{1.915835in}}{\pgfqpoint{1.469620in}{1.912645in}}%
\pgfpathcurveto{\pgfqpoint{1.466430in}{1.909455in}}{\pgfqpoint{1.464638in}{1.905128in}}{\pgfqpoint{1.464638in}{1.900617in}}%
\pgfpathcurveto{\pgfqpoint{1.464638in}{1.896105in}}{\pgfqpoint{1.466430in}{1.891778in}}{\pgfqpoint{1.469620in}{1.888588in}}%
\pgfpathcurveto{\pgfqpoint{1.472810in}{1.885399in}}{\pgfqpoint{1.477137in}{1.883606in}}{\pgfqpoint{1.481648in}{1.883606in}}%
\pgfpathlineto{\pgfqpoint{1.481648in}{1.883606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165860in}{1.944520in}}%
\pgfpathcurveto{\pgfqpoint{1.170371in}{1.944520in}}{\pgfqpoint{1.174699in}{1.946313in}}{\pgfqpoint{1.177888in}{1.949502in}}%
\pgfpathcurveto{\pgfqpoint{1.181078in}{1.952692in}}{\pgfqpoint{1.182871in}{1.957019in}}{\pgfqpoint{1.182871in}{1.961531in}}%
\pgfpathcurveto{\pgfqpoint{1.182871in}{1.966042in}}{\pgfqpoint{1.181078in}{1.970369in}}{\pgfqpoint{1.177888in}{1.973559in}}%
\pgfpathcurveto{\pgfqpoint{1.174699in}{1.976749in}}{\pgfqpoint{1.170371in}{1.978541in}}{\pgfqpoint{1.165860in}{1.978541in}}%
\pgfpathcurveto{\pgfqpoint{1.161349in}{1.978541in}}{\pgfqpoint{1.157022in}{1.976749in}}{\pgfqpoint{1.153832in}{1.973559in}}%
\pgfpathcurveto{\pgfqpoint{1.150642in}{1.970369in}}{\pgfqpoint{1.148850in}{1.966042in}}{\pgfqpoint{1.148850in}{1.961531in}}%
\pgfpathcurveto{\pgfqpoint{1.148850in}{1.957019in}}{\pgfqpoint{1.150642in}{1.952692in}}{\pgfqpoint{1.153832in}{1.949502in}}%
\pgfpathcurveto{\pgfqpoint{1.157022in}{1.946313in}}{\pgfqpoint{1.161349in}{1.944520in}}{\pgfqpoint{1.165860in}{1.944520in}}%
\pgfpathlineto{\pgfqpoint{1.165860in}{1.944520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391962in}{1.897879in}}%
\pgfpathcurveto{\pgfqpoint{1.396474in}{1.897879in}}{\pgfqpoint{1.400801in}{1.899671in}}{\pgfqpoint{1.403990in}{1.902861in}}%
\pgfpathcurveto{\pgfqpoint{1.407180in}{1.906051in}}{\pgfqpoint{1.408973in}{1.910378in}}{\pgfqpoint{1.408973in}{1.914889in}}%
\pgfpathcurveto{\pgfqpoint{1.408973in}{1.919400in}}{\pgfqpoint{1.407180in}{1.923727in}}{\pgfqpoint{1.403990in}{1.926917in}}%
\pgfpathcurveto{\pgfqpoint{1.400801in}{1.930107in}}{\pgfqpoint{1.396474in}{1.931900in}}{\pgfqpoint{1.391962in}{1.931900in}}%
\pgfpathcurveto{\pgfqpoint{1.387451in}{1.931900in}}{\pgfqpoint{1.383124in}{1.930107in}}{\pgfqpoint{1.379934in}{1.926917in}}%
\pgfpathcurveto{\pgfqpoint{1.376744in}{1.923727in}}{\pgfqpoint{1.374952in}{1.919400in}}{\pgfqpoint{1.374952in}{1.914889in}}%
\pgfpathcurveto{\pgfqpoint{1.374952in}{1.910378in}}{\pgfqpoint{1.376744in}{1.906051in}}{\pgfqpoint{1.379934in}{1.902861in}}%
\pgfpathcurveto{\pgfqpoint{1.383124in}{1.899671in}}{\pgfqpoint{1.387451in}{1.897879in}}{\pgfqpoint{1.391962in}{1.897879in}}%
\pgfpathlineto{\pgfqpoint{1.391962in}{1.897879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153257in}{1.956692in}}%
\pgfpathcurveto{\pgfqpoint{1.157768in}{1.956692in}}{\pgfqpoint{1.162095in}{1.958485in}}{\pgfqpoint{1.165285in}{1.961675in}}%
\pgfpathcurveto{\pgfqpoint{1.168475in}{1.964865in}}{\pgfqpoint{1.170267in}{1.969192in}}{\pgfqpoint{1.170267in}{1.973703in}}%
\pgfpathcurveto{\pgfqpoint{1.170267in}{1.978214in}}{\pgfqpoint{1.168475in}{1.982541in}}{\pgfqpoint{1.165285in}{1.985731in}}%
\pgfpathcurveto{\pgfqpoint{1.162095in}{1.988921in}}{\pgfqpoint{1.157768in}{1.990713in}}{\pgfqpoint{1.153257in}{1.990713in}}%
\pgfpathcurveto{\pgfqpoint{1.148746in}{1.990713in}}{\pgfqpoint{1.144419in}{1.988921in}}{\pgfqpoint{1.141229in}{1.985731in}}%
\pgfpathcurveto{\pgfqpoint{1.138039in}{1.982541in}}{\pgfqpoint{1.136247in}{1.978214in}}{\pgfqpoint{1.136247in}{1.973703in}}%
\pgfpathcurveto{\pgfqpoint{1.136247in}{1.969192in}}{\pgfqpoint{1.138039in}{1.964865in}}{\pgfqpoint{1.141229in}{1.961675in}}%
\pgfpathcurveto{\pgfqpoint{1.144419in}{1.958485in}}{\pgfqpoint{1.148746in}{1.956692in}}{\pgfqpoint{1.153257in}{1.956692in}}%
\pgfpathlineto{\pgfqpoint{1.153257in}{1.956692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169042in}{1.955785in}}%
\pgfpathcurveto{\pgfqpoint{1.173553in}{1.955785in}}{\pgfqpoint{1.177880in}{1.957578in}}{\pgfqpoint{1.181070in}{1.960768in}}%
\pgfpathcurveto{\pgfqpoint{1.184260in}{1.963957in}}{\pgfqpoint{1.186053in}{1.968284in}}{\pgfqpoint{1.186053in}{1.972796in}}%
\pgfpathcurveto{\pgfqpoint{1.186053in}{1.977307in}}{\pgfqpoint{1.184260in}{1.981634in}}{\pgfqpoint{1.181070in}{1.984824in}}%
\pgfpathcurveto{\pgfqpoint{1.177880in}{1.988014in}}{\pgfqpoint{1.173553in}{1.989806in}}{\pgfqpoint{1.169042in}{1.989806in}}%
\pgfpathcurveto{\pgfqpoint{1.164531in}{1.989806in}}{\pgfqpoint{1.160204in}{1.988014in}}{\pgfqpoint{1.157014in}{1.984824in}}%
\pgfpathcurveto{\pgfqpoint{1.153824in}{1.981634in}}{\pgfqpoint{1.152032in}{1.977307in}}{\pgfqpoint{1.152032in}{1.972796in}}%
\pgfpathcurveto{\pgfqpoint{1.152032in}{1.968284in}}{\pgfqpoint{1.153824in}{1.963957in}}{\pgfqpoint{1.157014in}{1.960768in}}%
\pgfpathcurveto{\pgfqpoint{1.160204in}{1.957578in}}{\pgfqpoint{1.164531in}{1.955785in}}{\pgfqpoint{1.169042in}{1.955785in}}%
\pgfpathlineto{\pgfqpoint{1.169042in}{1.955785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.059427in}{1.962085in}}%
\pgfpathcurveto{\pgfqpoint{1.063938in}{1.962085in}}{\pgfqpoint{1.068265in}{1.963877in}}{\pgfqpoint{1.071455in}{1.967067in}}%
\pgfpathcurveto{\pgfqpoint{1.074645in}{1.970257in}}{\pgfqpoint{1.076437in}{1.974584in}}{\pgfqpoint{1.076437in}{1.979095in}}%
\pgfpathcurveto{\pgfqpoint{1.076437in}{1.983606in}}{\pgfqpoint{1.074645in}{1.987933in}}{\pgfqpoint{1.071455in}{1.991123in}}%
\pgfpathcurveto{\pgfqpoint{1.068265in}{1.994313in}}{\pgfqpoint{1.063938in}{1.996105in}}{\pgfqpoint{1.059427in}{1.996105in}}%
\pgfpathcurveto{\pgfqpoint{1.054915in}{1.996105in}}{\pgfqpoint{1.050588in}{1.994313in}}{\pgfqpoint{1.047398in}{1.991123in}}%
\pgfpathcurveto{\pgfqpoint{1.044208in}{1.987933in}}{\pgfqpoint{1.042416in}{1.983606in}}{\pgfqpoint{1.042416in}{1.979095in}}%
\pgfpathcurveto{\pgfqpoint{1.042416in}{1.974584in}}{\pgfqpoint{1.044208in}{1.970257in}}{\pgfqpoint{1.047398in}{1.967067in}}%
\pgfpathcurveto{\pgfqpoint{1.050588in}{1.963877in}}{\pgfqpoint{1.054915in}{1.962085in}}{\pgfqpoint{1.059427in}{1.962085in}}%
\pgfpathlineto{\pgfqpoint{1.059427in}{1.962085in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.150612in}{1.956844in}}%
\pgfpathcurveto{\pgfqpoint{1.155124in}{1.956844in}}{\pgfqpoint{1.159451in}{1.958637in}}{\pgfqpoint{1.162640in}{1.961827in}}%
\pgfpathcurveto{\pgfqpoint{1.165830in}{1.965017in}}{\pgfqpoint{1.167623in}{1.969344in}}{\pgfqpoint{1.167623in}{1.973855in}}%
\pgfpathcurveto{\pgfqpoint{1.167623in}{1.978366in}}{\pgfqpoint{1.165830in}{1.982693in}}{\pgfqpoint{1.162640in}{1.985883in}}%
\pgfpathcurveto{\pgfqpoint{1.159451in}{1.989073in}}{\pgfqpoint{1.155124in}{1.990865in}}{\pgfqpoint{1.150612in}{1.990865in}}%
\pgfpathcurveto{\pgfqpoint{1.146101in}{1.990865in}}{\pgfqpoint{1.141774in}{1.989073in}}{\pgfqpoint{1.138584in}{1.985883in}}%
\pgfpathcurveto{\pgfqpoint{1.135394in}{1.982693in}}{\pgfqpoint{1.133602in}{1.978366in}}{\pgfqpoint{1.133602in}{1.973855in}}%
\pgfpathcurveto{\pgfqpoint{1.133602in}{1.969344in}}{\pgfqpoint{1.135394in}{1.965017in}}{\pgfqpoint{1.138584in}{1.961827in}}%
\pgfpathcurveto{\pgfqpoint{1.141774in}{1.958637in}}{\pgfqpoint{1.146101in}{1.956844in}}{\pgfqpoint{1.150612in}{1.956844in}}%
\pgfpathlineto{\pgfqpoint{1.150612in}{1.956844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095556in}{1.960008in}}%
\pgfpathcurveto{\pgfqpoint{1.100068in}{1.960008in}}{\pgfqpoint{1.104395in}{1.961801in}}{\pgfqpoint{1.107585in}{1.964991in}}%
\pgfpathcurveto{\pgfqpoint{1.110774in}{1.968181in}}{\pgfqpoint{1.112567in}{1.972508in}}{\pgfqpoint{1.112567in}{1.977019in}}%
\pgfpathcurveto{\pgfqpoint{1.112567in}{1.981530in}}{\pgfqpoint{1.110774in}{1.985857in}}{\pgfqpoint{1.107585in}{1.989047in}}%
\pgfpathcurveto{\pgfqpoint{1.104395in}{1.992237in}}{\pgfqpoint{1.100068in}{1.994029in}}{\pgfqpoint{1.095556in}{1.994029in}}%
\pgfpathcurveto{\pgfqpoint{1.091045in}{1.994029in}}{\pgfqpoint{1.086718in}{1.992237in}}{\pgfqpoint{1.083528in}{1.989047in}}%
\pgfpathcurveto{\pgfqpoint{1.080338in}{1.985857in}}{\pgfqpoint{1.078546in}{1.981530in}}{\pgfqpoint{1.078546in}{1.977019in}}%
\pgfpathcurveto{\pgfqpoint{1.078546in}{1.972508in}}{\pgfqpoint{1.080338in}{1.968181in}}{\pgfqpoint{1.083528in}{1.964991in}}%
\pgfpathcurveto{\pgfqpoint{1.086718in}{1.961801in}}{\pgfqpoint{1.091045in}{1.960008in}}{\pgfqpoint{1.095556in}{1.960008in}}%
\pgfpathlineto{\pgfqpoint{1.095556in}{1.960008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.336290in}{1.906609in}}%
\pgfpathcurveto{\pgfqpoint{1.340801in}{1.906609in}}{\pgfqpoint{1.345128in}{1.908401in}}{\pgfqpoint{1.348318in}{1.911591in}}%
\pgfpathcurveto{\pgfqpoint{1.351508in}{1.914781in}}{\pgfqpoint{1.353300in}{1.919108in}}{\pgfqpoint{1.353300in}{1.923619in}}%
\pgfpathcurveto{\pgfqpoint{1.353300in}{1.928130in}}{\pgfqpoint{1.351508in}{1.932457in}}{\pgfqpoint{1.348318in}{1.935647in}}%
\pgfpathcurveto{\pgfqpoint{1.345128in}{1.938837in}}{\pgfqpoint{1.340801in}{1.940630in}}{\pgfqpoint{1.336290in}{1.940630in}}%
\pgfpathcurveto{\pgfqpoint{1.331778in}{1.940630in}}{\pgfqpoint{1.327451in}{1.938837in}}{\pgfqpoint{1.324262in}{1.935647in}}%
\pgfpathcurveto{\pgfqpoint{1.321072in}{1.932457in}}{\pgfqpoint{1.319279in}{1.928130in}}{\pgfqpoint{1.319279in}{1.923619in}}%
\pgfpathcurveto{\pgfqpoint{1.319279in}{1.919108in}}{\pgfqpoint{1.321072in}{1.914781in}}{\pgfqpoint{1.324262in}{1.911591in}}%
\pgfpathcurveto{\pgfqpoint{1.327451in}{1.908401in}}{\pgfqpoint{1.331778in}{1.906609in}}{\pgfqpoint{1.336290in}{1.906609in}}%
\pgfpathlineto{\pgfqpoint{1.336290in}{1.906609in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093155in}{1.956158in}}%
\pgfpathcurveto{\pgfqpoint{1.097666in}{1.956158in}}{\pgfqpoint{1.101993in}{1.957951in}}{\pgfqpoint{1.105183in}{1.961141in}}%
\pgfpathcurveto{\pgfqpoint{1.108373in}{1.964330in}}{\pgfqpoint{1.110165in}{1.968657in}}{\pgfqpoint{1.110165in}{1.973169in}}%
\pgfpathcurveto{\pgfqpoint{1.110165in}{1.977680in}}{\pgfqpoint{1.108373in}{1.982007in}}{\pgfqpoint{1.105183in}{1.985197in}}%
\pgfpathcurveto{\pgfqpoint{1.101993in}{1.988387in}}{\pgfqpoint{1.097666in}{1.990179in}}{\pgfqpoint{1.093155in}{1.990179in}}%
\pgfpathcurveto{\pgfqpoint{1.088644in}{1.990179in}}{\pgfqpoint{1.084317in}{1.988387in}}{\pgfqpoint{1.081127in}{1.985197in}}%
\pgfpathcurveto{\pgfqpoint{1.077937in}{1.982007in}}{\pgfqpoint{1.076144in}{1.977680in}}{\pgfqpoint{1.076144in}{1.973169in}}%
\pgfpathcurveto{\pgfqpoint{1.076144in}{1.968657in}}{\pgfqpoint{1.077937in}{1.964330in}}{\pgfqpoint{1.081127in}{1.961141in}}%
\pgfpathcurveto{\pgfqpoint{1.084317in}{1.957951in}}{\pgfqpoint{1.088644in}{1.956158in}}{\pgfqpoint{1.093155in}{1.956158in}}%
\pgfpathlineto{\pgfqpoint{1.093155in}{1.956158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158240in}{1.956406in}}%
\pgfpathcurveto{\pgfqpoint{1.162752in}{1.956406in}}{\pgfqpoint{1.167079in}{1.958198in}}{\pgfqpoint{1.170269in}{1.961388in}}%
\pgfpathcurveto{\pgfqpoint{1.173458in}{1.964578in}}{\pgfqpoint{1.175251in}{1.968905in}}{\pgfqpoint{1.175251in}{1.973416in}}%
\pgfpathcurveto{\pgfqpoint{1.175251in}{1.977928in}}{\pgfqpoint{1.173458in}{1.982255in}}{\pgfqpoint{1.170269in}{1.985445in}}%
\pgfpathcurveto{\pgfqpoint{1.167079in}{1.988634in}}{\pgfqpoint{1.162752in}{1.990427in}}{\pgfqpoint{1.158240in}{1.990427in}}%
\pgfpathcurveto{\pgfqpoint{1.153729in}{1.990427in}}{\pgfqpoint{1.149402in}{1.988634in}}{\pgfqpoint{1.146212in}{1.985445in}}%
\pgfpathcurveto{\pgfqpoint{1.143022in}{1.982255in}}{\pgfqpoint{1.141230in}{1.977928in}}{\pgfqpoint{1.141230in}{1.973416in}}%
\pgfpathcurveto{\pgfqpoint{1.141230in}{1.968905in}}{\pgfqpoint{1.143022in}{1.964578in}}{\pgfqpoint{1.146212in}{1.961388in}}%
\pgfpathcurveto{\pgfqpoint{1.149402in}{1.958198in}}{\pgfqpoint{1.153729in}{1.956406in}}{\pgfqpoint{1.158240in}{1.956406in}}%
\pgfpathlineto{\pgfqpoint{1.158240in}{1.956406in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079103in}{1.960954in}}%
\pgfpathcurveto{\pgfqpoint{1.083614in}{1.960954in}}{\pgfqpoint{1.087941in}{1.962746in}}{\pgfqpoint{1.091131in}{1.965936in}}%
\pgfpathcurveto{\pgfqpoint{1.094321in}{1.969126in}}{\pgfqpoint{1.096113in}{1.973453in}}{\pgfqpoint{1.096113in}{1.977964in}}%
\pgfpathcurveto{\pgfqpoint{1.096113in}{1.982476in}}{\pgfqpoint{1.094321in}{1.986803in}}{\pgfqpoint{1.091131in}{1.989992in}}%
\pgfpathcurveto{\pgfqpoint{1.087941in}{1.993182in}}{\pgfqpoint{1.083614in}{1.994975in}}{\pgfqpoint{1.079103in}{1.994975in}}%
\pgfpathcurveto{\pgfqpoint{1.074592in}{1.994975in}}{\pgfqpoint{1.070265in}{1.993182in}}{\pgfqpoint{1.067075in}{1.989992in}}%
\pgfpathcurveto{\pgfqpoint{1.063885in}{1.986803in}}{\pgfqpoint{1.062092in}{1.982476in}}{\pgfqpoint{1.062092in}{1.977964in}}%
\pgfpathcurveto{\pgfqpoint{1.062092in}{1.973453in}}{\pgfqpoint{1.063885in}{1.969126in}}{\pgfqpoint{1.067075in}{1.965936in}}%
\pgfpathcurveto{\pgfqpoint{1.070265in}{1.962746in}}{\pgfqpoint{1.074592in}{1.960954in}}{\pgfqpoint{1.079103in}{1.960954in}}%
\pgfpathlineto{\pgfqpoint{1.079103in}{1.960954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.167649in}{1.955865in}}%
\pgfpathcurveto{\pgfqpoint{1.172160in}{1.955865in}}{\pgfqpoint{1.176487in}{1.957658in}}{\pgfqpoint{1.179677in}{1.960848in}}%
\pgfpathcurveto{\pgfqpoint{1.182867in}{1.964037in}}{\pgfqpoint{1.184659in}{1.968365in}}{\pgfqpoint{1.184659in}{1.972876in}}%
\pgfpathcurveto{\pgfqpoint{1.184659in}{1.977387in}}{\pgfqpoint{1.182867in}{1.981714in}}{\pgfqpoint{1.179677in}{1.984904in}}%
\pgfpathcurveto{\pgfqpoint{1.176487in}{1.988094in}}{\pgfqpoint{1.172160in}{1.989886in}}{\pgfqpoint{1.167649in}{1.989886in}}%
\pgfpathcurveto{\pgfqpoint{1.163138in}{1.989886in}}{\pgfqpoint{1.158811in}{1.988094in}}{\pgfqpoint{1.155621in}{1.984904in}}%
\pgfpathcurveto{\pgfqpoint{1.152431in}{1.981714in}}{\pgfqpoint{1.150639in}{1.977387in}}{\pgfqpoint{1.150639in}{1.972876in}}%
\pgfpathcurveto{\pgfqpoint{1.150639in}{1.968365in}}{\pgfqpoint{1.152431in}{1.964037in}}{\pgfqpoint{1.155621in}{1.960848in}}%
\pgfpathcurveto{\pgfqpoint{1.158811in}{1.957658in}}{\pgfqpoint{1.163138in}{1.955865in}}{\pgfqpoint{1.167649in}{1.955865in}}%
\pgfpathlineto{\pgfqpoint{1.167649in}{1.955865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.217885in}{1.952978in}}%
\pgfpathcurveto{\pgfqpoint{1.222396in}{1.952978in}}{\pgfqpoint{1.226723in}{1.954771in}}{\pgfqpoint{1.229913in}{1.957961in}}%
\pgfpathcurveto{\pgfqpoint{1.233103in}{1.961150in}}{\pgfqpoint{1.234895in}{1.965478in}}{\pgfqpoint{1.234895in}{1.969989in}}%
\pgfpathcurveto{\pgfqpoint{1.234895in}{1.974500in}}{\pgfqpoint{1.233103in}{1.978827in}}{\pgfqpoint{1.229913in}{1.982017in}}%
\pgfpathcurveto{\pgfqpoint{1.226723in}{1.985207in}}{\pgfqpoint{1.222396in}{1.986999in}}{\pgfqpoint{1.217885in}{1.986999in}}%
\pgfpathcurveto{\pgfqpoint{1.213374in}{1.986999in}}{\pgfqpoint{1.209047in}{1.985207in}}{\pgfqpoint{1.205857in}{1.982017in}}%
\pgfpathcurveto{\pgfqpoint{1.202667in}{1.978827in}}{\pgfqpoint{1.200875in}{1.974500in}}{\pgfqpoint{1.200875in}{1.969989in}}%
\pgfpathcurveto{\pgfqpoint{1.200875in}{1.965478in}}{\pgfqpoint{1.202667in}{1.961150in}}{\pgfqpoint{1.205857in}{1.957961in}}%
\pgfpathcurveto{\pgfqpoint{1.209047in}{1.954771in}}{\pgfqpoint{1.213374in}{1.952978in}}{\pgfqpoint{1.217885in}{1.952978in}}%
\pgfpathlineto{\pgfqpoint{1.217885in}{1.952978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945540,0.798606,0.723105}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752836in}{1.865448in}}%
\pgfpathcurveto{\pgfqpoint{1.757347in}{1.865448in}}{\pgfqpoint{1.761674in}{1.867240in}}{\pgfqpoint{1.764864in}{1.870430in}}%
\pgfpathcurveto{\pgfqpoint{1.768054in}{1.873620in}}{\pgfqpoint{1.769846in}{1.877947in}}{\pgfqpoint{1.769846in}{1.882458in}}%
\pgfpathcurveto{\pgfqpoint{1.769846in}{1.886969in}}{\pgfqpoint{1.768054in}{1.891296in}}{\pgfqpoint{1.764864in}{1.894486in}}%
\pgfpathcurveto{\pgfqpoint{1.761674in}{1.897676in}}{\pgfqpoint{1.757347in}{1.899468in}}{\pgfqpoint{1.752836in}{1.899468in}}%
\pgfpathcurveto{\pgfqpoint{1.748325in}{1.899468in}}{\pgfqpoint{1.743998in}{1.897676in}}{\pgfqpoint{1.740808in}{1.894486in}}%
\pgfpathcurveto{\pgfqpoint{1.737618in}{1.891296in}}{\pgfqpoint{1.735826in}{1.886969in}}{\pgfqpoint{1.735826in}{1.882458in}}%
\pgfpathcurveto{\pgfqpoint{1.735826in}{1.877947in}}{\pgfqpoint{1.737618in}{1.873620in}}{\pgfqpoint{1.740808in}{1.870430in}}%
\pgfpathcurveto{\pgfqpoint{1.743998in}{1.867240in}}{\pgfqpoint{1.748325in}{1.865448in}}{\pgfqpoint{1.752836in}{1.865448in}}%
\pgfpathlineto{\pgfqpoint{1.752836in}{1.865448in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058092in}{1.962161in}}%
\pgfpathcurveto{\pgfqpoint{1.062603in}{1.962161in}}{\pgfqpoint{1.066930in}{1.963954in}}{\pgfqpoint{1.070120in}{1.967144in}}%
\pgfpathcurveto{\pgfqpoint{1.073310in}{1.970334in}}{\pgfqpoint{1.075102in}{1.974661in}}{\pgfqpoint{1.075102in}{1.979172in}}%
\pgfpathcurveto{\pgfqpoint{1.075102in}{1.983683in}}{\pgfqpoint{1.073310in}{1.988010in}}{\pgfqpoint{1.070120in}{1.991200in}}%
\pgfpathcurveto{\pgfqpoint{1.066930in}{1.994390in}}{\pgfqpoint{1.062603in}{1.996182in}}{\pgfqpoint{1.058092in}{1.996182in}}%
\pgfpathcurveto{\pgfqpoint{1.053581in}{1.996182in}}{\pgfqpoint{1.049254in}{1.994390in}}{\pgfqpoint{1.046064in}{1.991200in}}%
\pgfpathcurveto{\pgfqpoint{1.042874in}{1.988010in}}{\pgfqpoint{1.041082in}{1.983683in}}{\pgfqpoint{1.041082in}{1.979172in}}%
\pgfpathcurveto{\pgfqpoint{1.041082in}{1.974661in}}{\pgfqpoint{1.042874in}{1.970334in}}{\pgfqpoint{1.046064in}{1.967144in}}%
\pgfpathcurveto{\pgfqpoint{1.049254in}{1.963954in}}{\pgfqpoint{1.053581in}{1.962161in}}{\pgfqpoint{1.058092in}{1.962161in}}%
\pgfpathlineto{\pgfqpoint{1.058092in}{1.962161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187067in}{1.954749in}}%
\pgfpathcurveto{\pgfqpoint{1.191578in}{1.954749in}}{\pgfqpoint{1.195905in}{1.956542in}}{\pgfqpoint{1.199095in}{1.959732in}}%
\pgfpathcurveto{\pgfqpoint{1.202285in}{1.962922in}}{\pgfqpoint{1.204078in}{1.967249in}}{\pgfqpoint{1.204078in}{1.971760in}}%
\pgfpathcurveto{\pgfqpoint{1.204078in}{1.976271in}}{\pgfqpoint{1.202285in}{1.980598in}}{\pgfqpoint{1.199095in}{1.983788in}}%
\pgfpathcurveto{\pgfqpoint{1.195905in}{1.986978in}}{\pgfqpoint{1.191578in}{1.988770in}}{\pgfqpoint{1.187067in}{1.988770in}}%
\pgfpathcurveto{\pgfqpoint{1.182556in}{1.988770in}}{\pgfqpoint{1.178229in}{1.986978in}}{\pgfqpoint{1.175039in}{1.983788in}}%
\pgfpathcurveto{\pgfqpoint{1.171849in}{1.980598in}}{\pgfqpoint{1.170057in}{1.976271in}}{\pgfqpoint{1.170057in}{1.971760in}}%
\pgfpathcurveto{\pgfqpoint{1.170057in}{1.967249in}}{\pgfqpoint{1.171849in}{1.962922in}}{\pgfqpoint{1.175039in}{1.959732in}}%
\pgfpathcurveto{\pgfqpoint{1.178229in}{1.956542in}}{\pgfqpoint{1.182556in}{1.954749in}}{\pgfqpoint{1.187067in}{1.954749in}}%
\pgfpathlineto{\pgfqpoint{1.187067in}{1.954749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341169in}{1.911844in}}%
\pgfpathcurveto{\pgfqpoint{1.345680in}{1.911844in}}{\pgfqpoint{1.350007in}{1.913636in}}{\pgfqpoint{1.353197in}{1.916826in}}%
\pgfpathcurveto{\pgfqpoint{1.356387in}{1.920016in}}{\pgfqpoint{1.358179in}{1.924343in}}{\pgfqpoint{1.358179in}{1.928854in}}%
\pgfpathcurveto{\pgfqpoint{1.358179in}{1.933366in}}{\pgfqpoint{1.356387in}{1.937693in}}{\pgfqpoint{1.353197in}{1.940883in}}%
\pgfpathcurveto{\pgfqpoint{1.350007in}{1.944072in}}{\pgfqpoint{1.345680in}{1.945865in}}{\pgfqpoint{1.341169in}{1.945865in}}%
\pgfpathcurveto{\pgfqpoint{1.336658in}{1.945865in}}{\pgfqpoint{1.332330in}{1.944072in}}{\pgfqpoint{1.329141in}{1.940883in}}%
\pgfpathcurveto{\pgfqpoint{1.325951in}{1.937693in}}{\pgfqpoint{1.324158in}{1.933366in}}{\pgfqpoint{1.324158in}{1.928854in}}%
\pgfpathcurveto{\pgfqpoint{1.324158in}{1.924343in}}{\pgfqpoint{1.325951in}{1.920016in}}{\pgfqpoint{1.329141in}{1.916826in}}%
\pgfpathcurveto{\pgfqpoint{1.332330in}{1.913636in}}{\pgfqpoint{1.336658in}{1.911844in}}{\pgfqpoint{1.341169in}{1.911844in}}%
\pgfpathlineto{\pgfqpoint{1.341169in}{1.911844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure/np_sorrel_mae.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.900000in}{3.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.900000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957055in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.957055in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957055in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.957055in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.845475in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{1.845475in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845475in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.845475in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.733896in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{2.733896in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733896in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.733896in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.622316in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.622316in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.622316in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622316in,y=0.356068in,,top]{\color{textcolor}\rmfamily\fontsize{20.000000}{24.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{0.453290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.369957in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.836212in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.836212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{0.836212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=0.752879in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.219134in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.219134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.219134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.135801in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.602056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.602056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.518723in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{1.984978in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{1.984978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{1.984978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=1.901645in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{2.367900in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.367900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{2.367900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.284567in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{2.750822in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{2.750822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{2.750822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=2.667489in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.133745in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.133745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{3.133745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.050411in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779371in}{3.516667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.286667in, y=3.433333in, left, base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.172399in}{1.955592in}}%
\pgfpathcurveto{\pgfqpoint{1.176910in}{1.955592in}}{\pgfqpoint{1.181237in}{1.957385in}}{\pgfqpoint{1.184427in}{1.960575in}}%
\pgfpathcurveto{\pgfqpoint{1.187617in}{1.963764in}}{\pgfqpoint{1.189409in}{1.968092in}}{\pgfqpoint{1.189409in}{1.972603in}}%
\pgfpathcurveto{\pgfqpoint{1.189409in}{1.977114in}}{\pgfqpoint{1.187617in}{1.981441in}}{\pgfqpoint{1.184427in}{1.984631in}}%
\pgfpathcurveto{\pgfqpoint{1.181237in}{1.987821in}}{\pgfqpoint{1.176910in}{1.989613in}}{\pgfqpoint{1.172399in}{1.989613in}}%
\pgfpathcurveto{\pgfqpoint{1.167888in}{1.989613in}}{\pgfqpoint{1.163561in}{1.987821in}}{\pgfqpoint{1.160371in}{1.984631in}}%
\pgfpathcurveto{\pgfqpoint{1.157181in}{1.981441in}}{\pgfqpoint{1.155389in}{1.977114in}}{\pgfqpoint{1.155389in}{1.972603in}}%
\pgfpathcurveto{\pgfqpoint{1.155389in}{1.968092in}}{\pgfqpoint{1.157181in}{1.963764in}}{\pgfqpoint{1.160371in}{1.960575in}}%
\pgfpathcurveto{\pgfqpoint{1.163561in}{1.957385in}}{\pgfqpoint{1.167888in}{1.955592in}}{\pgfqpoint{1.172399in}{1.955592in}}%
\pgfpathlineto{\pgfqpoint{1.172399in}{1.955592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098822in}{1.881105in}}%
\pgfpathcurveto{\pgfqpoint{2.103333in}{1.881105in}}{\pgfqpoint{2.107660in}{1.882898in}}{\pgfqpoint{2.110850in}{1.886088in}}%
\pgfpathcurveto{\pgfqpoint{2.114040in}{1.889278in}}{\pgfqpoint{2.115832in}{1.893605in}}{\pgfqpoint{2.115832in}{1.898116in}}%
\pgfpathcurveto{\pgfqpoint{2.115832in}{1.902627in}}{\pgfqpoint{2.114040in}{1.906954in}}{\pgfqpoint{2.110850in}{1.910144in}}%
\pgfpathcurveto{\pgfqpoint{2.107660in}{1.913334in}}{\pgfqpoint{2.103333in}{1.915126in}}{\pgfqpoint{2.098822in}{1.915126in}}%
\pgfpathcurveto{\pgfqpoint{2.094311in}{1.915126in}}{\pgfqpoint{2.089984in}{1.913334in}}{\pgfqpoint{2.086794in}{1.910144in}}%
\pgfpathcurveto{\pgfqpoint{2.083604in}{1.906954in}}{\pgfqpoint{2.081812in}{1.902627in}}{\pgfqpoint{2.081812in}{1.898116in}}%
\pgfpathcurveto{\pgfqpoint{2.081812in}{1.893605in}}{\pgfqpoint{2.083604in}{1.889278in}}{\pgfqpoint{2.086794in}{1.886088in}}%
\pgfpathcurveto{\pgfqpoint{2.089984in}{1.882898in}}{\pgfqpoint{2.094311in}{1.881105in}}{\pgfqpoint{2.098822in}{1.881105in}}%
\pgfpathlineto{\pgfqpoint{2.098822in}{1.881105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579143in}{1.923130in}}%
\pgfpathcurveto{\pgfqpoint{1.583654in}{1.923130in}}{\pgfqpoint{1.587981in}{1.924923in}}{\pgfqpoint{1.591171in}{1.928113in}}%
\pgfpathcurveto{\pgfqpoint{1.594361in}{1.931302in}}{\pgfqpoint{1.596153in}{1.935630in}}{\pgfqpoint{1.596153in}{1.940141in}}%
\pgfpathcurveto{\pgfqpoint{1.596153in}{1.944652in}}{\pgfqpoint{1.594361in}{1.948979in}}{\pgfqpoint{1.591171in}{1.952169in}}%
\pgfpathcurveto{\pgfqpoint{1.587981in}{1.955359in}}{\pgfqpoint{1.583654in}{1.957151in}}{\pgfqpoint{1.579143in}{1.957151in}}%
\pgfpathcurveto{\pgfqpoint{1.574632in}{1.957151in}}{\pgfqpoint{1.570305in}{1.955359in}}{\pgfqpoint{1.567115in}{1.952169in}}%
\pgfpathcurveto{\pgfqpoint{1.563925in}{1.948979in}}{\pgfqpoint{1.562133in}{1.944652in}}{\pgfqpoint{1.562133in}{1.940141in}}%
\pgfpathcurveto{\pgfqpoint{1.562133in}{1.935630in}}{\pgfqpoint{1.563925in}{1.931302in}}{\pgfqpoint{1.567115in}{1.928113in}}%
\pgfpathcurveto{\pgfqpoint{1.570305in}{1.924923in}}{\pgfqpoint{1.574632in}{1.923130in}}{\pgfqpoint{1.579143in}{1.923130in}}%
\pgfpathlineto{\pgfqpoint{1.579143in}{1.923130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.699832in}{1.785741in}}%
\pgfpathcurveto{\pgfqpoint{2.704343in}{1.785741in}}{\pgfqpoint{2.708670in}{1.787534in}}{\pgfqpoint{2.711860in}{1.790723in}}%
\pgfpathcurveto{\pgfqpoint{2.715050in}{1.793913in}}{\pgfqpoint{2.716842in}{1.798240in}}{\pgfqpoint{2.716842in}{1.802752in}}%
\pgfpathcurveto{\pgfqpoint{2.716842in}{1.807263in}}{\pgfqpoint{2.715050in}{1.811590in}}{\pgfqpoint{2.711860in}{1.814780in}}%
\pgfpathcurveto{\pgfqpoint{2.708670in}{1.817970in}}{\pgfqpoint{2.704343in}{1.819762in}}{\pgfqpoint{2.699832in}{1.819762in}}%
\pgfpathcurveto{\pgfqpoint{2.695321in}{1.819762in}}{\pgfqpoint{2.690994in}{1.817970in}}{\pgfqpoint{2.687804in}{1.814780in}}%
\pgfpathcurveto{\pgfqpoint{2.684614in}{1.811590in}}{\pgfqpoint{2.682822in}{1.807263in}}{\pgfqpoint{2.682822in}{1.802752in}}%
\pgfpathcurveto{\pgfqpoint{2.682822in}{1.798240in}}{\pgfqpoint{2.684614in}{1.793913in}}{\pgfqpoint{2.687804in}{1.790723in}}%
\pgfpathcurveto{\pgfqpoint{2.690994in}{1.787534in}}{\pgfqpoint{2.695321in}{1.785741in}}{\pgfqpoint{2.699832in}{1.785741in}}%
\pgfpathlineto{\pgfqpoint{2.699832in}{1.785741in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.056810in}{1.962235in}}%
\pgfpathcurveto{\pgfqpoint{1.061321in}{1.962235in}}{\pgfqpoint{1.065648in}{1.964027in}}{\pgfqpoint{1.068838in}{1.967217in}}%
\pgfpathcurveto{\pgfqpoint{1.072028in}{1.970407in}}{\pgfqpoint{1.073820in}{1.974734in}}{\pgfqpoint{1.073820in}{1.979245in}}%
\pgfpathcurveto{\pgfqpoint{1.073820in}{1.983757in}}{\pgfqpoint{1.072028in}{1.988084in}}{\pgfqpoint{1.068838in}{1.991274in}}%
\pgfpathcurveto{\pgfqpoint{1.065648in}{1.994464in}}{\pgfqpoint{1.061321in}{1.996256in}}{\pgfqpoint{1.056810in}{1.996256in}}%
\pgfpathcurveto{\pgfqpoint{1.052298in}{1.996256in}}{\pgfqpoint{1.047971in}{1.994464in}}{\pgfqpoint{1.044781in}{1.991274in}}%
\pgfpathcurveto{\pgfqpoint{1.041592in}{1.988084in}}{\pgfqpoint{1.039799in}{1.983757in}}{\pgfqpoint{1.039799in}{1.979245in}}%
\pgfpathcurveto{\pgfqpoint{1.039799in}{1.974734in}}{\pgfqpoint{1.041592in}{1.970407in}}{\pgfqpoint{1.044781in}{1.967217in}}%
\pgfpathcurveto{\pgfqpoint{1.047971in}{1.964027in}}{\pgfqpoint{1.052298in}{1.962235in}}{\pgfqpoint{1.056810in}{1.962235in}}%
\pgfpathlineto{\pgfqpoint{1.056810in}{1.962235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125514in}{1.953855in}}%
\pgfpathcurveto{\pgfqpoint{1.130026in}{1.953855in}}{\pgfqpoint{1.134353in}{1.955648in}}{\pgfqpoint{1.137543in}{1.958837in}}%
\pgfpathcurveto{\pgfqpoint{1.140732in}{1.962027in}}{\pgfqpoint{1.142525in}{1.966354in}}{\pgfqpoint{1.142525in}{1.970866in}}%
\pgfpathcurveto{\pgfqpoint{1.142525in}{1.975377in}}{\pgfqpoint{1.140732in}{1.979704in}}{\pgfqpoint{1.137543in}{1.982894in}}%
\pgfpathcurveto{\pgfqpoint{1.134353in}{1.986084in}}{\pgfqpoint{1.130026in}{1.987876in}}{\pgfqpoint{1.125514in}{1.987876in}}%
\pgfpathcurveto{\pgfqpoint{1.121003in}{1.987876in}}{\pgfqpoint{1.116676in}{1.986084in}}{\pgfqpoint{1.113486in}{1.982894in}}%
\pgfpathcurveto{\pgfqpoint{1.110296in}{1.979704in}}{\pgfqpoint{1.108504in}{1.975377in}}{\pgfqpoint{1.108504in}{1.970866in}}%
\pgfpathcurveto{\pgfqpoint{1.108504in}{1.966354in}}{\pgfqpoint{1.110296in}{1.962027in}}{\pgfqpoint{1.113486in}{1.958837in}}%
\pgfpathcurveto{\pgfqpoint{1.116676in}{1.955648in}}{\pgfqpoint{1.121003in}{1.953855in}}{\pgfqpoint{1.125514in}{1.953855in}}%
\pgfpathlineto{\pgfqpoint{1.125514in}{1.953855in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056841in}{1.896379in}}%
\pgfpathcurveto{\pgfqpoint{2.061352in}{1.896379in}}{\pgfqpoint{2.065679in}{1.898171in}}{\pgfqpoint{2.068869in}{1.901361in}}%
\pgfpathcurveto{\pgfqpoint{2.072059in}{1.904551in}}{\pgfqpoint{2.073851in}{1.908878in}}{\pgfqpoint{2.073851in}{1.913389in}}%
\pgfpathcurveto{\pgfqpoint{2.073851in}{1.917900in}}{\pgfqpoint{2.072059in}{1.922227in}}{\pgfqpoint{2.068869in}{1.925417in}}%
\pgfpathcurveto{\pgfqpoint{2.065679in}{1.928607in}}{\pgfqpoint{2.061352in}{1.930399in}}{\pgfqpoint{2.056841in}{1.930399in}}%
\pgfpathcurveto{\pgfqpoint{2.052330in}{1.930399in}}{\pgfqpoint{2.048003in}{1.928607in}}{\pgfqpoint{2.044813in}{1.925417in}}%
\pgfpathcurveto{\pgfqpoint{2.041623in}{1.922227in}}{\pgfqpoint{2.039831in}{1.917900in}}{\pgfqpoint{2.039831in}{1.913389in}}%
\pgfpathcurveto{\pgfqpoint{2.039831in}{1.908878in}}{\pgfqpoint{2.041623in}{1.904551in}}{\pgfqpoint{2.044813in}{1.901361in}}%
\pgfpathcurveto{\pgfqpoint{2.048003in}{1.898171in}}{\pgfqpoint{2.052330in}{1.896379in}}{\pgfqpoint{2.056841in}{1.896379in}}%
\pgfpathlineto{\pgfqpoint{2.056841in}{1.896379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331934in}{1.804555in}}%
\pgfpathcurveto{\pgfqpoint{2.336445in}{1.804555in}}{\pgfqpoint{2.340772in}{1.806347in}}{\pgfqpoint{2.343962in}{1.809537in}}%
\pgfpathcurveto{\pgfqpoint{2.347152in}{1.812727in}}{\pgfqpoint{2.348944in}{1.817054in}}{\pgfqpoint{2.348944in}{1.821565in}}%
\pgfpathcurveto{\pgfqpoint{2.348944in}{1.826076in}}{\pgfqpoint{2.347152in}{1.830403in}}{\pgfqpoint{2.343962in}{1.833593in}}%
\pgfpathcurveto{\pgfqpoint{2.340772in}{1.836783in}}{\pgfqpoint{2.336445in}{1.838575in}}{\pgfqpoint{2.331934in}{1.838575in}}%
\pgfpathcurveto{\pgfqpoint{2.327423in}{1.838575in}}{\pgfqpoint{2.323096in}{1.836783in}}{\pgfqpoint{2.319906in}{1.833593in}}%
\pgfpathcurveto{\pgfqpoint{2.316716in}{1.830403in}}{\pgfqpoint{2.314923in}{1.826076in}}{\pgfqpoint{2.314923in}{1.821565in}}%
\pgfpathcurveto{\pgfqpoint{2.314923in}{1.817054in}}{\pgfqpoint{2.316716in}{1.812727in}}{\pgfqpoint{2.319906in}{1.809537in}}%
\pgfpathcurveto{\pgfqpoint{2.323096in}{1.806347in}}{\pgfqpoint{2.327423in}{1.804555in}}{\pgfqpoint{2.331934in}{1.804555in}}%
\pgfpathlineto{\pgfqpoint{2.331934in}{1.804555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400460in}{1.942486in}}%
\pgfpathcurveto{\pgfqpoint{1.404971in}{1.942486in}}{\pgfqpoint{1.409298in}{1.944278in}}{\pgfqpoint{1.412488in}{1.947468in}}%
\pgfpathcurveto{\pgfqpoint{1.415678in}{1.950658in}}{\pgfqpoint{1.417470in}{1.954985in}}{\pgfqpoint{1.417470in}{1.959496in}}%
\pgfpathcurveto{\pgfqpoint{1.417470in}{1.964008in}}{\pgfqpoint{1.415678in}{1.968335in}}{\pgfqpoint{1.412488in}{1.971525in}}%
\pgfpathcurveto{\pgfqpoint{1.409298in}{1.974714in}}{\pgfqpoint{1.404971in}{1.976507in}}{\pgfqpoint{1.400460in}{1.976507in}}%
\pgfpathcurveto{\pgfqpoint{1.395949in}{1.976507in}}{\pgfqpoint{1.391621in}{1.974714in}}{\pgfqpoint{1.388432in}{1.971525in}}%
\pgfpathcurveto{\pgfqpoint{1.385242in}{1.968335in}}{\pgfqpoint{1.383449in}{1.964008in}}{\pgfqpoint{1.383449in}{1.959496in}}%
\pgfpathcurveto{\pgfqpoint{1.383449in}{1.954985in}}{\pgfqpoint{1.385242in}{1.950658in}}{\pgfqpoint{1.388432in}{1.947468in}}%
\pgfpathcurveto{\pgfqpoint{1.391621in}{1.944278in}}{\pgfqpoint{1.395949in}{1.942486in}}{\pgfqpoint{1.400460in}{1.942486in}}%
\pgfpathlineto{\pgfqpoint{1.400460in}{1.942486in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.479112in}{1.862564in}}%
\pgfpathcurveto{\pgfqpoint{1.483623in}{1.862564in}}{\pgfqpoint{1.487950in}{1.864356in}}{\pgfqpoint{1.491140in}{1.867546in}}%
\pgfpathcurveto{\pgfqpoint{1.494330in}{1.870736in}}{\pgfqpoint{1.496123in}{1.875063in}}{\pgfqpoint{1.496123in}{1.879574in}}%
\pgfpathcurveto{\pgfqpoint{1.496123in}{1.884085in}}{\pgfqpoint{1.494330in}{1.888412in}}{\pgfqpoint{1.491140in}{1.891602in}}%
\pgfpathcurveto{\pgfqpoint{1.487950in}{1.894792in}}{\pgfqpoint{1.483623in}{1.896584in}}{\pgfqpoint{1.479112in}{1.896584in}}%
\pgfpathcurveto{\pgfqpoint{1.474601in}{1.896584in}}{\pgfqpoint{1.470274in}{1.894792in}}{\pgfqpoint{1.467084in}{1.891602in}}%
\pgfpathcurveto{\pgfqpoint{1.463894in}{1.888412in}}{\pgfqpoint{1.462102in}{1.884085in}}{\pgfqpoint{1.462102in}{1.879574in}}%
\pgfpathcurveto{\pgfqpoint{1.462102in}{1.875063in}}{\pgfqpoint{1.463894in}{1.870736in}}{\pgfqpoint{1.467084in}{1.867546in}}%
\pgfpathcurveto{\pgfqpoint{1.470274in}{1.864356in}}{\pgfqpoint{1.474601in}{1.862564in}}{\pgfqpoint{1.479112in}{1.862564in}}%
\pgfpathlineto{\pgfqpoint{1.479112in}{1.862564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961411in}{1.730277in}}%
\pgfpathcurveto{\pgfqpoint{1.965923in}{1.730277in}}{\pgfqpoint{1.970250in}{1.732069in}}{\pgfqpoint{1.973440in}{1.735259in}}%
\pgfpathcurveto{\pgfqpoint{1.976629in}{1.738449in}}{\pgfqpoint{1.978422in}{1.742776in}}{\pgfqpoint{1.978422in}{1.747287in}}%
\pgfpathcurveto{\pgfqpoint{1.978422in}{1.751799in}}{\pgfqpoint{1.976629in}{1.756126in}}{\pgfqpoint{1.973440in}{1.759316in}}%
\pgfpathcurveto{\pgfqpoint{1.970250in}{1.762505in}}{\pgfqpoint{1.965923in}{1.764298in}}{\pgfqpoint{1.961411in}{1.764298in}}%
\pgfpathcurveto{\pgfqpoint{1.956900in}{1.764298in}}{\pgfqpoint{1.952573in}{1.762505in}}{\pgfqpoint{1.949383in}{1.759316in}}%
\pgfpathcurveto{\pgfqpoint{1.946193in}{1.756126in}}{\pgfqpoint{1.944401in}{1.751799in}}{\pgfqpoint{1.944401in}{1.747287in}}%
\pgfpathcurveto{\pgfqpoint{1.944401in}{1.742776in}}{\pgfqpoint{1.946193in}{1.738449in}}{\pgfqpoint{1.949383in}{1.735259in}}%
\pgfpathcurveto{\pgfqpoint{1.952573in}{1.732069in}}{\pgfqpoint{1.956900in}{1.730277in}}{\pgfqpoint{1.961411in}{1.730277in}}%
\pgfpathlineto{\pgfqpoint{1.961411in}{1.730277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200596in}{1.953972in}}%
\pgfpathcurveto{\pgfqpoint{1.205107in}{1.953972in}}{\pgfqpoint{1.209434in}{1.955764in}}{\pgfqpoint{1.212624in}{1.958954in}}%
\pgfpathcurveto{\pgfqpoint{1.215814in}{1.962144in}}{\pgfqpoint{1.217607in}{1.966471in}}{\pgfqpoint{1.217607in}{1.970982in}}%
\pgfpathcurveto{\pgfqpoint{1.217607in}{1.975493in}}{\pgfqpoint{1.215814in}{1.979821in}}{\pgfqpoint{1.212624in}{1.983010in}}%
\pgfpathcurveto{\pgfqpoint{1.209434in}{1.986200in}}{\pgfqpoint{1.205107in}{1.987993in}}{\pgfqpoint{1.200596in}{1.987993in}}%
\pgfpathcurveto{\pgfqpoint{1.196085in}{1.987993in}}{\pgfqpoint{1.191758in}{1.986200in}}{\pgfqpoint{1.188568in}{1.983010in}}%
\pgfpathcurveto{\pgfqpoint{1.185378in}{1.979821in}}{\pgfqpoint{1.183586in}{1.975493in}}{\pgfqpoint{1.183586in}{1.970982in}}%
\pgfpathcurveto{\pgfqpoint{1.183586in}{1.966471in}}{\pgfqpoint{1.185378in}{1.962144in}}{\pgfqpoint{1.188568in}{1.958954in}}%
\pgfpathcurveto{\pgfqpoint{1.191758in}{1.955764in}}{\pgfqpoint{1.196085in}{1.953972in}}{\pgfqpoint{1.200596in}{1.953972in}}%
\pgfpathlineto{\pgfqpoint{1.200596in}{1.953972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666833in}{1.909170in}}%
\pgfpathcurveto{\pgfqpoint{1.671344in}{1.909170in}}{\pgfqpoint{1.675671in}{1.910963in}}{\pgfqpoint{1.678861in}{1.914153in}}%
\pgfpathcurveto{\pgfqpoint{1.682051in}{1.917342in}}{\pgfqpoint{1.683843in}{1.921669in}}{\pgfqpoint{1.683843in}{1.926181in}}%
\pgfpathcurveto{\pgfqpoint{1.683843in}{1.930692in}}{\pgfqpoint{1.682051in}{1.935019in}}{\pgfqpoint{1.678861in}{1.938209in}}%
\pgfpathcurveto{\pgfqpoint{1.675671in}{1.941399in}}{\pgfqpoint{1.671344in}{1.943191in}}{\pgfqpoint{1.666833in}{1.943191in}}%
\pgfpathcurveto{\pgfqpoint{1.662322in}{1.943191in}}{\pgfqpoint{1.657995in}{1.941399in}}{\pgfqpoint{1.654805in}{1.938209in}}%
\pgfpathcurveto{\pgfqpoint{1.651615in}{1.935019in}}{\pgfqpoint{1.649823in}{1.930692in}}{\pgfqpoint{1.649823in}{1.926181in}}%
\pgfpathcurveto{\pgfqpoint{1.649823in}{1.921669in}}{\pgfqpoint{1.651615in}{1.917342in}}{\pgfqpoint{1.654805in}{1.914153in}}%
\pgfpathcurveto{\pgfqpoint{1.657995in}{1.910963in}}{\pgfqpoint{1.662322in}{1.909170in}}{\pgfqpoint{1.666833in}{1.909170in}}%
\pgfpathlineto{\pgfqpoint{1.666833in}{1.909170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368151in}{1.852181in}}%
\pgfpathcurveto{\pgfqpoint{2.372663in}{1.852181in}}{\pgfqpoint{2.376990in}{1.853973in}}{\pgfqpoint{2.380179in}{1.857163in}}%
\pgfpathcurveto{\pgfqpoint{2.383369in}{1.860353in}}{\pgfqpoint{2.385162in}{1.864680in}}{\pgfqpoint{2.385162in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{2.385162in}{1.873702in}}{\pgfqpoint{2.383369in}{1.878030in}}{\pgfqpoint{2.380179in}{1.881219in}}%
\pgfpathcurveto{\pgfqpoint{2.376990in}{1.884409in}}{\pgfqpoint{2.372663in}{1.886202in}}{\pgfqpoint{2.368151in}{1.886202in}}%
\pgfpathcurveto{\pgfqpoint{2.363640in}{1.886202in}}{\pgfqpoint{2.359313in}{1.884409in}}{\pgfqpoint{2.356123in}{1.881219in}}%
\pgfpathcurveto{\pgfqpoint{2.352933in}{1.878030in}}{\pgfqpoint{2.351141in}{1.873702in}}{\pgfqpoint{2.351141in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{2.351141in}{1.864680in}}{\pgfqpoint{2.352933in}{1.860353in}}{\pgfqpoint{2.356123in}{1.857163in}}%
\pgfpathcurveto{\pgfqpoint{2.359313in}{1.853973in}}{\pgfqpoint{2.363640in}{1.852181in}}{\pgfqpoint{2.368151in}{1.852181in}}%
\pgfpathlineto{\pgfqpoint{2.368151in}{1.852181in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231689in}{1.940551in}}%
\pgfpathcurveto{\pgfqpoint{1.236200in}{1.940551in}}{\pgfqpoint{1.240527in}{1.942343in}}{\pgfqpoint{1.243717in}{1.945533in}}%
\pgfpathcurveto{\pgfqpoint{1.246907in}{1.948723in}}{\pgfqpoint{1.248699in}{1.953050in}}{\pgfqpoint{1.248699in}{1.957561in}}%
\pgfpathcurveto{\pgfqpoint{1.248699in}{1.962072in}}{\pgfqpoint{1.246907in}{1.966399in}}{\pgfqpoint{1.243717in}{1.969589in}}%
\pgfpathcurveto{\pgfqpoint{1.240527in}{1.972779in}}{\pgfqpoint{1.236200in}{1.974571in}}{\pgfqpoint{1.231689in}{1.974571in}}%
\pgfpathcurveto{\pgfqpoint{1.227177in}{1.974571in}}{\pgfqpoint{1.222850in}{1.972779in}}{\pgfqpoint{1.219661in}{1.969589in}}%
\pgfpathcurveto{\pgfqpoint{1.216471in}{1.966399in}}{\pgfqpoint{1.214678in}{1.962072in}}{\pgfqpoint{1.214678in}{1.957561in}}%
\pgfpathcurveto{\pgfqpoint{1.214678in}{1.953050in}}{\pgfqpoint{1.216471in}{1.948723in}}{\pgfqpoint{1.219661in}{1.945533in}}%
\pgfpathcurveto{\pgfqpoint{1.222850in}{1.942343in}}{\pgfqpoint{1.227177in}{1.940551in}}{\pgfqpoint{1.231689in}{1.940551in}}%
\pgfpathlineto{\pgfqpoint{1.231689in}{1.940551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995348in}{1.847385in}}%
\pgfpathcurveto{\pgfqpoint{1.999859in}{1.847385in}}{\pgfqpoint{2.004186in}{1.849177in}}{\pgfqpoint{2.007376in}{1.852367in}}%
\pgfpathcurveto{\pgfqpoint{2.010566in}{1.855557in}}{\pgfqpoint{2.012359in}{1.859884in}}{\pgfqpoint{2.012359in}{1.864395in}}%
\pgfpathcurveto{\pgfqpoint{2.012359in}{1.868907in}}{\pgfqpoint{2.010566in}{1.873234in}}{\pgfqpoint{2.007376in}{1.876423in}}%
\pgfpathcurveto{\pgfqpoint{2.004186in}{1.879613in}}{\pgfqpoint{1.999859in}{1.881406in}}{\pgfqpoint{1.995348in}{1.881406in}}%
\pgfpathcurveto{\pgfqpoint{1.990837in}{1.881406in}}{\pgfqpoint{1.986510in}{1.879613in}}{\pgfqpoint{1.983320in}{1.876423in}}%
\pgfpathcurveto{\pgfqpoint{1.980130in}{1.873234in}}{\pgfqpoint{1.978338in}{1.868907in}}{\pgfqpoint{1.978338in}{1.864395in}}%
\pgfpathcurveto{\pgfqpoint{1.978338in}{1.859884in}}{\pgfqpoint{1.980130in}{1.855557in}}{\pgfqpoint{1.983320in}{1.852367in}}%
\pgfpathcurveto{\pgfqpoint{1.986510in}{1.849177in}}{\pgfqpoint{1.990837in}{1.847385in}}{\pgfqpoint{1.995348in}{1.847385in}}%
\pgfpathlineto{\pgfqpoint{1.995348in}{1.847385in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057492in}{1.962196in}}%
\pgfpathcurveto{\pgfqpoint{1.062003in}{1.962196in}}{\pgfqpoint{1.066330in}{1.963988in}}{\pgfqpoint{1.069520in}{1.967178in}}%
\pgfpathcurveto{\pgfqpoint{1.072710in}{1.970368in}}{\pgfqpoint{1.074502in}{1.974695in}}{\pgfqpoint{1.074502in}{1.979206in}}%
\pgfpathcurveto{\pgfqpoint{1.074502in}{1.983718in}}{\pgfqpoint{1.072710in}{1.988045in}}{\pgfqpoint{1.069520in}{1.991234in}}%
\pgfpathcurveto{\pgfqpoint{1.066330in}{1.994424in}}{\pgfqpoint{1.062003in}{1.996217in}}{\pgfqpoint{1.057492in}{1.996217in}}%
\pgfpathcurveto{\pgfqpoint{1.052980in}{1.996217in}}{\pgfqpoint{1.048653in}{1.994424in}}{\pgfqpoint{1.045463in}{1.991234in}}%
\pgfpathcurveto{\pgfqpoint{1.042274in}{1.988045in}}{\pgfqpoint{1.040481in}{1.983718in}}{\pgfqpoint{1.040481in}{1.979206in}}%
\pgfpathcurveto{\pgfqpoint{1.040481in}{1.974695in}}{\pgfqpoint{1.042274in}{1.970368in}}{\pgfqpoint{1.045463in}{1.967178in}}%
\pgfpathcurveto{\pgfqpoint{1.048653in}{1.963988in}}{\pgfqpoint{1.052980in}{1.962196in}}{\pgfqpoint{1.057492in}{1.962196in}}%
\pgfpathlineto{\pgfqpoint{1.057492in}{1.962196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112195in}{2.898199in}}%
\pgfpathcurveto{\pgfqpoint{2.116706in}{2.898199in}}{\pgfqpoint{2.121033in}{2.899991in}}{\pgfqpoint{2.124223in}{2.903181in}}%
\pgfpathcurveto{\pgfqpoint{2.127413in}{2.906371in}}{\pgfqpoint{2.129205in}{2.910698in}}{\pgfqpoint{2.129205in}{2.915209in}}%
\pgfpathcurveto{\pgfqpoint{2.129205in}{2.919720in}}{\pgfqpoint{2.127413in}{2.924047in}}{\pgfqpoint{2.124223in}{2.927237in}}%
\pgfpathcurveto{\pgfqpoint{2.121033in}{2.930427in}}{\pgfqpoint{2.116706in}{2.932219in}}{\pgfqpoint{2.112195in}{2.932219in}}%
\pgfpathcurveto{\pgfqpoint{2.107684in}{2.932219in}}{\pgfqpoint{2.103356in}{2.930427in}}{\pgfqpoint{2.100167in}{2.927237in}}%
\pgfpathcurveto{\pgfqpoint{2.096977in}{2.924047in}}{\pgfqpoint{2.095184in}{2.919720in}}{\pgfqpoint{2.095184in}{2.915209in}}%
\pgfpathcurveto{\pgfqpoint{2.095184in}{2.910698in}}{\pgfqpoint{2.096977in}{2.906371in}}{\pgfqpoint{2.100167in}{2.903181in}}%
\pgfpathcurveto{\pgfqpoint{2.103356in}{2.899991in}}{\pgfqpoint{2.107684in}{2.898199in}}{\pgfqpoint{2.112195in}{2.898199in}}%
\pgfpathlineto{\pgfqpoint{2.112195in}{2.898199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960008in}{2.867449in}}%
\pgfpathcurveto{\pgfqpoint{1.964519in}{2.867449in}}{\pgfqpoint{1.968846in}{2.869242in}}{\pgfqpoint{1.972036in}{2.872432in}}%
\pgfpathcurveto{\pgfqpoint{1.975226in}{2.875622in}}{\pgfqpoint{1.977018in}{2.879949in}}{\pgfqpoint{1.977018in}{2.884460in}}%
\pgfpathcurveto{\pgfqpoint{1.977018in}{2.888971in}}{\pgfqpoint{1.975226in}{2.893298in}}{\pgfqpoint{1.972036in}{2.896488in}}%
\pgfpathcurveto{\pgfqpoint{1.968846in}{2.899678in}}{\pgfqpoint{1.964519in}{2.901470in}}{\pgfqpoint{1.960008in}{2.901470in}}%
\pgfpathcurveto{\pgfqpoint{1.955497in}{2.901470in}}{\pgfqpoint{1.951169in}{2.899678in}}{\pgfqpoint{1.947980in}{2.896488in}}%
\pgfpathcurveto{\pgfqpoint{1.944790in}{2.893298in}}{\pgfqpoint{1.942997in}{2.888971in}}{\pgfqpoint{1.942997in}{2.884460in}}%
\pgfpathcurveto{\pgfqpoint{1.942997in}{2.879949in}}{\pgfqpoint{1.944790in}{2.875622in}}{\pgfqpoint{1.947980in}{2.872432in}}%
\pgfpathcurveto{\pgfqpoint{1.951169in}{2.869242in}}{\pgfqpoint{1.955497in}{2.867449in}}{\pgfqpoint{1.960008in}{2.867449in}}%
\pgfpathlineto{\pgfqpoint{1.960008in}{2.867449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840820in}{2.978590in}}%
\pgfpathcurveto{\pgfqpoint{1.845331in}{2.978590in}}{\pgfqpoint{1.849658in}{2.980382in}}{\pgfqpoint{1.852848in}{2.983572in}}%
\pgfpathcurveto{\pgfqpoint{1.856038in}{2.986762in}}{\pgfqpoint{1.857830in}{2.991089in}}{\pgfqpoint{1.857830in}{2.995600in}}%
\pgfpathcurveto{\pgfqpoint{1.857830in}{3.000111in}}{\pgfqpoint{1.856038in}{3.004438in}}{\pgfqpoint{1.852848in}{3.007628in}}%
\pgfpathcurveto{\pgfqpoint{1.849658in}{3.010818in}}{\pgfqpoint{1.845331in}{3.012610in}}{\pgfqpoint{1.840820in}{3.012610in}}%
\pgfpathcurveto{\pgfqpoint{1.836309in}{3.012610in}}{\pgfqpoint{1.831982in}{3.010818in}}{\pgfqpoint{1.828792in}{3.007628in}}%
\pgfpathcurveto{\pgfqpoint{1.825602in}{3.004438in}}{\pgfqpoint{1.823809in}{3.000111in}}{\pgfqpoint{1.823809in}{2.995600in}}%
\pgfpathcurveto{\pgfqpoint{1.823809in}{2.991089in}}{\pgfqpoint{1.825602in}{2.986762in}}{\pgfqpoint{1.828792in}{2.983572in}}%
\pgfpathcurveto{\pgfqpoint{1.831982in}{2.980382in}}{\pgfqpoint{1.836309in}{2.978590in}}{\pgfqpoint{1.840820in}{2.978590in}}%
\pgfpathlineto{\pgfqpoint{1.840820in}{2.978590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889658in}{3.010939in}}%
\pgfpathcurveto{\pgfqpoint{1.894169in}{3.010939in}}{\pgfqpoint{1.898496in}{3.012731in}}{\pgfqpoint{1.901686in}{3.015921in}}%
\pgfpathcurveto{\pgfqpoint{1.904876in}{3.019111in}}{\pgfqpoint{1.906668in}{3.023438in}}{\pgfqpoint{1.906668in}{3.027949in}}%
\pgfpathcurveto{\pgfqpoint{1.906668in}{3.032460in}}{\pgfqpoint{1.904876in}{3.036787in}}{\pgfqpoint{1.901686in}{3.039977in}}%
\pgfpathcurveto{\pgfqpoint{1.898496in}{3.043167in}}{\pgfqpoint{1.894169in}{3.044959in}}{\pgfqpoint{1.889658in}{3.044959in}}%
\pgfpathcurveto{\pgfqpoint{1.885147in}{3.044959in}}{\pgfqpoint{1.880820in}{3.043167in}}{\pgfqpoint{1.877630in}{3.039977in}}%
\pgfpathcurveto{\pgfqpoint{1.874440in}{3.036787in}}{\pgfqpoint{1.872647in}{3.032460in}}{\pgfqpoint{1.872647in}{3.027949in}}%
\pgfpathcurveto{\pgfqpoint{1.872647in}{3.023438in}}{\pgfqpoint{1.874440in}{3.019111in}}{\pgfqpoint{1.877630in}{3.015921in}}%
\pgfpathcurveto{\pgfqpoint{1.880820in}{3.012731in}}{\pgfqpoint{1.885147in}{3.010939in}}{\pgfqpoint{1.889658in}{3.010939in}}%
\pgfpathlineto{\pgfqpoint{1.889658in}{3.010939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885271in}{3.003008in}}%
\pgfpathcurveto{\pgfqpoint{1.889782in}{3.003008in}}{\pgfqpoint{1.894109in}{3.004800in}}{\pgfqpoint{1.897299in}{3.007990in}}%
\pgfpathcurveto{\pgfqpoint{1.900489in}{3.011180in}}{\pgfqpoint{1.902281in}{3.015507in}}{\pgfqpoint{1.902281in}{3.020018in}}%
\pgfpathcurveto{\pgfqpoint{1.902281in}{3.024529in}}{\pgfqpoint{1.900489in}{3.028856in}}{\pgfqpoint{1.897299in}{3.032046in}}%
\pgfpathcurveto{\pgfqpoint{1.894109in}{3.035236in}}{\pgfqpoint{1.889782in}{3.037029in}}{\pgfqpoint{1.885271in}{3.037029in}}%
\pgfpathcurveto{\pgfqpoint{1.880760in}{3.037029in}}{\pgfqpoint{1.876433in}{3.035236in}}{\pgfqpoint{1.873243in}{3.032046in}}%
\pgfpathcurveto{\pgfqpoint{1.870053in}{3.028856in}}{\pgfqpoint{1.868260in}{3.024529in}}{\pgfqpoint{1.868260in}{3.020018in}}%
\pgfpathcurveto{\pgfqpoint{1.868260in}{3.015507in}}{\pgfqpoint{1.870053in}{3.011180in}}{\pgfqpoint{1.873243in}{3.007990in}}%
\pgfpathcurveto{\pgfqpoint{1.876433in}{3.004800in}}{\pgfqpoint{1.880760in}{3.003008in}}{\pgfqpoint{1.885271in}{3.003008in}}%
\pgfpathlineto{\pgfqpoint{1.885271in}{3.003008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732578in}{2.962048in}}%
\pgfpathcurveto{\pgfqpoint{1.737089in}{2.962048in}}{\pgfqpoint{1.741416in}{2.963840in}}{\pgfqpoint{1.744606in}{2.967030in}}%
\pgfpathcurveto{\pgfqpoint{1.747796in}{2.970220in}}{\pgfqpoint{1.749588in}{2.974547in}}{\pgfqpoint{1.749588in}{2.979058in}}%
\pgfpathcurveto{\pgfqpoint{1.749588in}{2.983569in}}{\pgfqpoint{1.747796in}{2.987896in}}{\pgfqpoint{1.744606in}{2.991086in}}%
\pgfpathcurveto{\pgfqpoint{1.741416in}{2.994276in}}{\pgfqpoint{1.737089in}{2.996068in}}{\pgfqpoint{1.732578in}{2.996068in}}%
\pgfpathcurveto{\pgfqpoint{1.728067in}{2.996068in}}{\pgfqpoint{1.723740in}{2.994276in}}{\pgfqpoint{1.720550in}{2.991086in}}%
\pgfpathcurveto{\pgfqpoint{1.717360in}{2.987896in}}{\pgfqpoint{1.715568in}{2.983569in}}{\pgfqpoint{1.715568in}{2.979058in}}%
\pgfpathcurveto{\pgfqpoint{1.715568in}{2.974547in}}{\pgfqpoint{1.717360in}{2.970220in}}{\pgfqpoint{1.720550in}{2.967030in}}%
\pgfpathcurveto{\pgfqpoint{1.723740in}{2.963840in}}{\pgfqpoint{1.728067in}{2.962048in}}{\pgfqpoint{1.732578in}{2.962048in}}%
\pgfpathlineto{\pgfqpoint{1.732578in}{2.962048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.017922in}{2.982848in}}%
\pgfpathcurveto{\pgfqpoint{2.022434in}{2.982848in}}{\pgfqpoint{2.026761in}{2.984640in}}{\pgfqpoint{2.029950in}{2.987830in}}%
\pgfpathcurveto{\pgfqpoint{2.033140in}{2.991020in}}{\pgfqpoint{2.034933in}{2.995347in}}{\pgfqpoint{2.034933in}{2.999858in}}%
\pgfpathcurveto{\pgfqpoint{2.034933in}{3.004369in}}{\pgfqpoint{2.033140in}{3.008696in}}{\pgfqpoint{2.029950in}{3.011886in}}%
\pgfpathcurveto{\pgfqpoint{2.026761in}{3.015076in}}{\pgfqpoint{2.022434in}{3.016869in}}{\pgfqpoint{2.017922in}{3.016869in}}%
\pgfpathcurveto{\pgfqpoint{2.013411in}{3.016869in}}{\pgfqpoint{2.009084in}{3.015076in}}{\pgfqpoint{2.005894in}{3.011886in}}%
\pgfpathcurveto{\pgfqpoint{2.002704in}{3.008696in}}{\pgfqpoint{2.000912in}{3.004369in}}{\pgfqpoint{2.000912in}{2.999858in}}%
\pgfpathcurveto{\pgfqpoint{2.000912in}{2.995347in}}{\pgfqpoint{2.002704in}{2.991020in}}{\pgfqpoint{2.005894in}{2.987830in}}%
\pgfpathcurveto{\pgfqpoint{2.009084in}{2.984640in}}{\pgfqpoint{2.013411in}{2.982848in}}{\pgfqpoint{2.017922in}{2.982848in}}%
\pgfpathlineto{\pgfqpoint{2.017922in}{2.982848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892699in}{2.984127in}}%
\pgfpathcurveto{\pgfqpoint{1.897210in}{2.984127in}}{\pgfqpoint{1.901537in}{2.985919in}}{\pgfqpoint{1.904727in}{2.989109in}}%
\pgfpathcurveto{\pgfqpoint{1.907917in}{2.992299in}}{\pgfqpoint{1.909709in}{2.996626in}}{\pgfqpoint{1.909709in}{3.001137in}}%
\pgfpathcurveto{\pgfqpoint{1.909709in}{3.005649in}}{\pgfqpoint{1.907917in}{3.009976in}}{\pgfqpoint{1.904727in}{3.013166in}}%
\pgfpathcurveto{\pgfqpoint{1.901537in}{3.016355in}}{\pgfqpoint{1.897210in}{3.018148in}}{\pgfqpoint{1.892699in}{3.018148in}}%
\pgfpathcurveto{\pgfqpoint{1.888188in}{3.018148in}}{\pgfqpoint{1.883861in}{3.016355in}}{\pgfqpoint{1.880671in}{3.013166in}}%
\pgfpathcurveto{\pgfqpoint{1.877481in}{3.009976in}}{\pgfqpoint{1.875689in}{3.005649in}}{\pgfqpoint{1.875689in}{3.001137in}}%
\pgfpathcurveto{\pgfqpoint{1.875689in}{2.996626in}}{\pgfqpoint{1.877481in}{2.992299in}}{\pgfqpoint{1.880671in}{2.989109in}}%
\pgfpathcurveto{\pgfqpoint{1.883861in}{2.985919in}}{\pgfqpoint{1.888188in}{2.984127in}}{\pgfqpoint{1.892699in}{2.984127in}}%
\pgfpathlineto{\pgfqpoint{1.892699in}{2.984127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879395in}{3.000883in}}%
\pgfpathcurveto{\pgfqpoint{1.883906in}{3.000883in}}{\pgfqpoint{1.888233in}{3.002676in}}{\pgfqpoint{1.891423in}{3.005865in}}%
\pgfpathcurveto{\pgfqpoint{1.894613in}{3.009055in}}{\pgfqpoint{1.896405in}{3.013382in}}{\pgfqpoint{1.896405in}{3.017894in}}%
\pgfpathcurveto{\pgfqpoint{1.896405in}{3.022405in}}{\pgfqpoint{1.894613in}{3.026732in}}{\pgfqpoint{1.891423in}{3.029922in}}%
\pgfpathcurveto{\pgfqpoint{1.888233in}{3.033112in}}{\pgfqpoint{1.883906in}{3.034904in}}{\pgfqpoint{1.879395in}{3.034904in}}%
\pgfpathcurveto{\pgfqpoint{1.874883in}{3.034904in}}{\pgfqpoint{1.870556in}{3.033112in}}{\pgfqpoint{1.867366in}{3.029922in}}%
\pgfpathcurveto{\pgfqpoint{1.864177in}{3.026732in}}{\pgfqpoint{1.862384in}{3.022405in}}{\pgfqpoint{1.862384in}{3.017894in}}%
\pgfpathcurveto{\pgfqpoint{1.862384in}{3.013382in}}{\pgfqpoint{1.864177in}{3.009055in}}{\pgfqpoint{1.867366in}{3.005865in}}%
\pgfpathcurveto{\pgfqpoint{1.870556in}{3.002676in}}{\pgfqpoint{1.874883in}{3.000883in}}{\pgfqpoint{1.879395in}{3.000883in}}%
\pgfpathlineto{\pgfqpoint{1.879395in}{3.000883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173007in}{2.879799in}}%
\pgfpathcurveto{\pgfqpoint{2.177518in}{2.879799in}}{\pgfqpoint{2.181845in}{2.881592in}}{\pgfqpoint{2.185035in}{2.884781in}}%
\pgfpathcurveto{\pgfqpoint{2.188225in}{2.887971in}}{\pgfqpoint{2.190017in}{2.892298in}}{\pgfqpoint{2.190017in}{2.896810in}}%
\pgfpathcurveto{\pgfqpoint{2.190017in}{2.901321in}}{\pgfqpoint{2.188225in}{2.905648in}}{\pgfqpoint{2.185035in}{2.908838in}}%
\pgfpathcurveto{\pgfqpoint{2.181845in}{2.912028in}}{\pgfqpoint{2.177518in}{2.913820in}}{\pgfqpoint{2.173007in}{2.913820in}}%
\pgfpathcurveto{\pgfqpoint{2.168495in}{2.913820in}}{\pgfqpoint{2.164168in}{2.912028in}}{\pgfqpoint{2.160978in}{2.908838in}}%
\pgfpathcurveto{\pgfqpoint{2.157789in}{2.905648in}}{\pgfqpoint{2.155996in}{2.901321in}}{\pgfqpoint{2.155996in}{2.896810in}}%
\pgfpathcurveto{\pgfqpoint{2.155996in}{2.892298in}}{\pgfqpoint{2.157789in}{2.887971in}}{\pgfqpoint{2.160978in}{2.884781in}}%
\pgfpathcurveto{\pgfqpoint{2.164168in}{2.881592in}}{\pgfqpoint{2.168495in}{2.879799in}}{\pgfqpoint{2.173007in}{2.879799in}}%
\pgfpathlineto{\pgfqpoint{2.173007in}{2.879799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937503in}{2.975082in}}%
\pgfpathcurveto{\pgfqpoint{1.942014in}{2.975082in}}{\pgfqpoint{1.946341in}{2.976874in}}{\pgfqpoint{1.949531in}{2.980064in}}%
\pgfpathcurveto{\pgfqpoint{1.952721in}{2.983254in}}{\pgfqpoint{1.954513in}{2.987581in}}{\pgfqpoint{1.954513in}{2.992092in}}%
\pgfpathcurveto{\pgfqpoint{1.954513in}{2.996603in}}{\pgfqpoint{1.952721in}{3.000930in}}{\pgfqpoint{1.949531in}{3.004120in}}%
\pgfpathcurveto{\pgfqpoint{1.946341in}{3.007310in}}{\pgfqpoint{1.942014in}{3.009103in}}{\pgfqpoint{1.937503in}{3.009103in}}%
\pgfpathcurveto{\pgfqpoint{1.932992in}{3.009103in}}{\pgfqpoint{1.928664in}{3.007310in}}{\pgfqpoint{1.925475in}{3.004120in}}%
\pgfpathcurveto{\pgfqpoint{1.922285in}{3.000930in}}{\pgfqpoint{1.920492in}{2.996603in}}{\pgfqpoint{1.920492in}{2.992092in}}%
\pgfpathcurveto{\pgfqpoint{1.920492in}{2.987581in}}{\pgfqpoint{1.922285in}{2.983254in}}{\pgfqpoint{1.925475in}{2.980064in}}%
\pgfpathcurveto{\pgfqpoint{1.928664in}{2.976874in}}{\pgfqpoint{1.932992in}{2.975082in}}{\pgfqpoint{1.937503in}{2.975082in}}%
\pgfpathlineto{\pgfqpoint{1.937503in}{2.975082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.541116in}{2.634887in}}%
\pgfpathcurveto{\pgfqpoint{2.545627in}{2.634887in}}{\pgfqpoint{2.549954in}{2.636679in}}{\pgfqpoint{2.553144in}{2.639869in}}%
\pgfpathcurveto{\pgfqpoint{2.556334in}{2.643059in}}{\pgfqpoint{2.558126in}{2.647386in}}{\pgfqpoint{2.558126in}{2.651897in}}%
\pgfpathcurveto{\pgfqpoint{2.558126in}{2.656409in}}{\pgfqpoint{2.556334in}{2.660736in}}{\pgfqpoint{2.553144in}{2.663925in}}%
\pgfpathcurveto{\pgfqpoint{2.549954in}{2.667115in}}{\pgfqpoint{2.545627in}{2.668908in}}{\pgfqpoint{2.541116in}{2.668908in}}%
\pgfpathcurveto{\pgfqpoint{2.536605in}{2.668908in}}{\pgfqpoint{2.532277in}{2.667115in}}{\pgfqpoint{2.529088in}{2.663925in}}%
\pgfpathcurveto{\pgfqpoint{2.525898in}{2.660736in}}{\pgfqpoint{2.524105in}{2.656409in}}{\pgfqpoint{2.524105in}{2.651897in}}%
\pgfpathcurveto{\pgfqpoint{2.524105in}{2.647386in}}{\pgfqpoint{2.525898in}{2.643059in}}{\pgfqpoint{2.529088in}{2.639869in}}%
\pgfpathcurveto{\pgfqpoint{2.532277in}{2.636679in}}{\pgfqpoint{2.536605in}{2.634887in}}{\pgfqpoint{2.541116in}{2.634887in}}%
\pgfpathlineto{\pgfqpoint{2.541116in}{2.634887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861397in}{2.988661in}}%
\pgfpathcurveto{\pgfqpoint{1.865908in}{2.988661in}}{\pgfqpoint{1.870235in}{2.990454in}}{\pgfqpoint{1.873425in}{2.993643in}}%
\pgfpathcurveto{\pgfqpoint{1.876615in}{2.996833in}}{\pgfqpoint{1.878407in}{3.001160in}}{\pgfqpoint{1.878407in}{3.005672in}}%
\pgfpathcurveto{\pgfqpoint{1.878407in}{3.010183in}}{\pgfqpoint{1.876615in}{3.014510in}}{\pgfqpoint{1.873425in}{3.017700in}}%
\pgfpathcurveto{\pgfqpoint{1.870235in}{3.020890in}}{\pgfqpoint{1.865908in}{3.022682in}}{\pgfqpoint{1.861397in}{3.022682in}}%
\pgfpathcurveto{\pgfqpoint{1.856886in}{3.022682in}}{\pgfqpoint{1.852558in}{3.020890in}}{\pgfqpoint{1.849369in}{3.017700in}}%
\pgfpathcurveto{\pgfqpoint{1.846179in}{3.014510in}}{\pgfqpoint{1.844386in}{3.010183in}}{\pgfqpoint{1.844386in}{3.005672in}}%
\pgfpathcurveto{\pgfqpoint{1.844386in}{3.001160in}}{\pgfqpoint{1.846179in}{2.996833in}}{\pgfqpoint{1.849369in}{2.993643in}}%
\pgfpathcurveto{\pgfqpoint{1.852558in}{2.990454in}}{\pgfqpoint{1.856886in}{2.988661in}}{\pgfqpoint{1.861397in}{2.988661in}}%
\pgfpathlineto{\pgfqpoint{1.861397in}{2.988661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069813in}{2.871710in}}%
\pgfpathcurveto{\pgfqpoint{2.074325in}{2.871710in}}{\pgfqpoint{2.078652in}{2.873503in}}{\pgfqpoint{2.081842in}{2.876692in}}%
\pgfpathcurveto{\pgfqpoint{2.085031in}{2.879882in}}{\pgfqpoint{2.086824in}{2.884209in}}{\pgfqpoint{2.086824in}{2.888721in}}%
\pgfpathcurveto{\pgfqpoint{2.086824in}{2.893232in}}{\pgfqpoint{2.085031in}{2.897559in}}{\pgfqpoint{2.081842in}{2.900749in}}%
\pgfpathcurveto{\pgfqpoint{2.078652in}{2.903939in}}{\pgfqpoint{2.074325in}{2.905731in}}{\pgfqpoint{2.069813in}{2.905731in}}%
\pgfpathcurveto{\pgfqpoint{2.065302in}{2.905731in}}{\pgfqpoint{2.060975in}{2.903939in}}{\pgfqpoint{2.057785in}{2.900749in}}%
\pgfpathcurveto{\pgfqpoint{2.054595in}{2.897559in}}{\pgfqpoint{2.052803in}{2.893232in}}{\pgfqpoint{2.052803in}{2.888721in}}%
\pgfpathcurveto{\pgfqpoint{2.052803in}{2.884209in}}{\pgfqpoint{2.054595in}{2.879882in}}{\pgfqpoint{2.057785in}{2.876692in}}%
\pgfpathcurveto{\pgfqpoint{2.060975in}{2.873503in}}{\pgfqpoint{2.065302in}{2.871710in}}{\pgfqpoint{2.069813in}{2.871710in}}%
\pgfpathlineto{\pgfqpoint{2.069813in}{2.871710in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917457in}{2.974629in}}%
\pgfpathcurveto{\pgfqpoint{1.921968in}{2.974629in}}{\pgfqpoint{1.926295in}{2.976422in}}{\pgfqpoint{1.929485in}{2.979612in}}%
\pgfpathcurveto{\pgfqpoint{1.932675in}{2.982801in}}{\pgfqpoint{1.934468in}{2.987129in}}{\pgfqpoint{1.934468in}{2.991640in}}%
\pgfpathcurveto{\pgfqpoint{1.934468in}{2.996151in}}{\pgfqpoint{1.932675in}{3.000478in}}{\pgfqpoint{1.929485in}{3.003668in}}%
\pgfpathcurveto{\pgfqpoint{1.926295in}{3.006858in}}{\pgfqpoint{1.921968in}{3.008650in}}{\pgfqpoint{1.917457in}{3.008650in}}%
\pgfpathcurveto{\pgfqpoint{1.912946in}{3.008650in}}{\pgfqpoint{1.908619in}{3.006858in}}{\pgfqpoint{1.905429in}{3.003668in}}%
\pgfpathcurveto{\pgfqpoint{1.902239in}{3.000478in}}{\pgfqpoint{1.900447in}{2.996151in}}{\pgfqpoint{1.900447in}{2.991640in}}%
\pgfpathcurveto{\pgfqpoint{1.900447in}{2.987129in}}{\pgfqpoint{1.902239in}{2.982801in}}{\pgfqpoint{1.905429in}{2.979612in}}%
\pgfpathcurveto{\pgfqpoint{1.908619in}{2.976422in}}{\pgfqpoint{1.912946in}{2.974629in}}{\pgfqpoint{1.917457in}{2.974629in}}%
\pgfpathlineto{\pgfqpoint{1.917457in}{2.974629in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772366in}{2.961830in}}%
\pgfpathcurveto{\pgfqpoint{1.776877in}{2.961830in}}{\pgfqpoint{1.781204in}{2.963622in}}{\pgfqpoint{1.784394in}{2.966812in}}%
\pgfpathcurveto{\pgfqpoint{1.787584in}{2.970002in}}{\pgfqpoint{1.789376in}{2.974329in}}{\pgfqpoint{1.789376in}{2.978840in}}%
\pgfpathcurveto{\pgfqpoint{1.789376in}{2.983351in}}{\pgfqpoint{1.787584in}{2.987678in}}{\pgfqpoint{1.784394in}{2.990868in}}%
\pgfpathcurveto{\pgfqpoint{1.781204in}{2.994058in}}{\pgfqpoint{1.776877in}{2.995850in}}{\pgfqpoint{1.772366in}{2.995850in}}%
\pgfpathcurveto{\pgfqpoint{1.767854in}{2.995850in}}{\pgfqpoint{1.763527in}{2.994058in}}{\pgfqpoint{1.760337in}{2.990868in}}%
\pgfpathcurveto{\pgfqpoint{1.757148in}{2.987678in}}{\pgfqpoint{1.755355in}{2.983351in}}{\pgfqpoint{1.755355in}{2.978840in}}%
\pgfpathcurveto{\pgfqpoint{1.755355in}{2.974329in}}{\pgfqpoint{1.757148in}{2.970002in}}{\pgfqpoint{1.760337in}{2.966812in}}%
\pgfpathcurveto{\pgfqpoint{1.763527in}{2.963622in}}{\pgfqpoint{1.767854in}{2.961830in}}{\pgfqpoint{1.772366in}{2.961830in}}%
\pgfpathlineto{\pgfqpoint{1.772366in}{2.961830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267715in}{2.896553in}}%
\pgfpathcurveto{\pgfqpoint{2.272226in}{2.896553in}}{\pgfqpoint{2.276553in}{2.898345in}}{\pgfqpoint{2.279743in}{2.901535in}}%
\pgfpathcurveto{\pgfqpoint{2.282933in}{2.904725in}}{\pgfqpoint{2.284725in}{2.909052in}}{\pgfqpoint{2.284725in}{2.913563in}}%
\pgfpathcurveto{\pgfqpoint{2.284725in}{2.918074in}}{\pgfqpoint{2.282933in}{2.922401in}}{\pgfqpoint{2.279743in}{2.925591in}}%
\pgfpathcurveto{\pgfqpoint{2.276553in}{2.928781in}}{\pgfqpoint{2.272226in}{2.930573in}}{\pgfqpoint{2.267715in}{2.930573in}}%
\pgfpathcurveto{\pgfqpoint{2.263204in}{2.930573in}}{\pgfqpoint{2.258877in}{2.928781in}}{\pgfqpoint{2.255687in}{2.925591in}}%
\pgfpathcurveto{\pgfqpoint{2.252497in}{2.922401in}}{\pgfqpoint{2.250705in}{2.918074in}}{\pgfqpoint{2.250705in}{2.913563in}}%
\pgfpathcurveto{\pgfqpoint{2.250705in}{2.909052in}}{\pgfqpoint{2.252497in}{2.904725in}}{\pgfqpoint{2.255687in}{2.901535in}}%
\pgfpathcurveto{\pgfqpoint{2.258877in}{2.898345in}}{\pgfqpoint{2.263204in}{2.896553in}}{\pgfqpoint{2.267715in}{2.896553in}}%
\pgfpathlineto{\pgfqpoint{2.267715in}{2.896553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817935in}{3.021644in}}%
\pgfpathcurveto{\pgfqpoint{1.822446in}{3.021644in}}{\pgfqpoint{1.826773in}{3.023436in}}{\pgfqpoint{1.829963in}{3.026626in}}%
\pgfpathcurveto{\pgfqpoint{1.833153in}{3.029816in}}{\pgfqpoint{1.834945in}{3.034143in}}{\pgfqpoint{1.834945in}{3.038654in}}%
\pgfpathcurveto{\pgfqpoint{1.834945in}{3.043165in}}{\pgfqpoint{1.833153in}{3.047492in}}{\pgfqpoint{1.829963in}{3.050682in}}%
\pgfpathcurveto{\pgfqpoint{1.826773in}{3.053872in}}{\pgfqpoint{1.822446in}{3.055664in}}{\pgfqpoint{1.817935in}{3.055664in}}%
\pgfpathcurveto{\pgfqpoint{1.813424in}{3.055664in}}{\pgfqpoint{1.809097in}{3.053872in}}{\pgfqpoint{1.805907in}{3.050682in}}%
\pgfpathcurveto{\pgfqpoint{1.802717in}{3.047492in}}{\pgfqpoint{1.800925in}{3.043165in}}{\pgfqpoint{1.800925in}{3.038654in}}%
\pgfpathcurveto{\pgfqpoint{1.800925in}{3.034143in}}{\pgfqpoint{1.802717in}{3.029816in}}{\pgfqpoint{1.805907in}{3.026626in}}%
\pgfpathcurveto{\pgfqpoint{1.809097in}{3.023436in}}{\pgfqpoint{1.813424in}{3.021644in}}{\pgfqpoint{1.817935in}{3.021644in}}%
\pgfpathlineto{\pgfqpoint{1.817935in}{3.021644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.837972in}{2.982687in}}%
\pgfpathcurveto{\pgfqpoint{1.842483in}{2.982687in}}{\pgfqpoint{1.846810in}{2.984480in}}{\pgfqpoint{1.850000in}{2.987670in}}%
\pgfpathcurveto{\pgfqpoint{1.853190in}{2.990860in}}{\pgfqpoint{1.854982in}{2.995187in}}{\pgfqpoint{1.854982in}{2.999698in}}%
\pgfpathcurveto{\pgfqpoint{1.854982in}{3.004209in}}{\pgfqpoint{1.853190in}{3.008536in}}{\pgfqpoint{1.850000in}{3.011726in}}%
\pgfpathcurveto{\pgfqpoint{1.846810in}{3.014916in}}{\pgfqpoint{1.842483in}{3.016708in}}{\pgfqpoint{1.837972in}{3.016708in}}%
\pgfpathcurveto{\pgfqpoint{1.833461in}{3.016708in}}{\pgfqpoint{1.829134in}{3.014916in}}{\pgfqpoint{1.825944in}{3.011726in}}%
\pgfpathcurveto{\pgfqpoint{1.822754in}{3.008536in}}{\pgfqpoint{1.820962in}{3.004209in}}{\pgfqpoint{1.820962in}{2.999698in}}%
\pgfpathcurveto{\pgfqpoint{1.820962in}{2.995187in}}{\pgfqpoint{1.822754in}{2.990860in}}{\pgfqpoint{1.825944in}{2.987670in}}%
\pgfpathcurveto{\pgfqpoint{1.829134in}{2.984480in}}{\pgfqpoint{1.833461in}{2.982687in}}{\pgfqpoint{1.837972in}{2.982687in}}%
\pgfpathlineto{\pgfqpoint{1.837972in}{2.982687in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.272272in}{2.814795in}}%
\pgfpathcurveto{\pgfqpoint{2.276784in}{2.814795in}}{\pgfqpoint{2.281111in}{2.816587in}}{\pgfqpoint{2.284301in}{2.819777in}}%
\pgfpathcurveto{\pgfqpoint{2.287491in}{2.822967in}}{\pgfqpoint{2.289283in}{2.827294in}}{\pgfqpoint{2.289283in}{2.831805in}}%
\pgfpathcurveto{\pgfqpoint{2.289283in}{2.836317in}}{\pgfqpoint{2.287491in}{2.840644in}}{\pgfqpoint{2.284301in}{2.843834in}}%
\pgfpathcurveto{\pgfqpoint{2.281111in}{2.847023in}}{\pgfqpoint{2.276784in}{2.848816in}}{\pgfqpoint{2.272272in}{2.848816in}}%
\pgfpathcurveto{\pgfqpoint{2.267761in}{2.848816in}}{\pgfqpoint{2.263434in}{2.847023in}}{\pgfqpoint{2.260244in}{2.843834in}}%
\pgfpathcurveto{\pgfqpoint{2.257054in}{2.840644in}}{\pgfqpoint{2.255262in}{2.836317in}}{\pgfqpoint{2.255262in}{2.831805in}}%
\pgfpathcurveto{\pgfqpoint{2.255262in}{2.827294in}}{\pgfqpoint{2.257054in}{2.822967in}}{\pgfqpoint{2.260244in}{2.819777in}}%
\pgfpathcurveto{\pgfqpoint{2.263434in}{2.816587in}}{\pgfqpoint{2.267761in}{2.814795in}}{\pgfqpoint{2.272272in}{2.814795in}}%
\pgfpathlineto{\pgfqpoint{2.272272in}{2.814795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785776in}{2.874765in}}%
\pgfpathcurveto{\pgfqpoint{1.790288in}{2.874765in}}{\pgfqpoint{1.794615in}{2.876557in}}{\pgfqpoint{1.797805in}{2.879747in}}%
\pgfpathcurveto{\pgfqpoint{1.800994in}{2.882937in}}{\pgfqpoint{1.802787in}{2.887264in}}{\pgfqpoint{1.802787in}{2.891776in}}%
\pgfpathcurveto{\pgfqpoint{1.802787in}{2.896287in}}{\pgfqpoint{1.800994in}{2.900614in}}{\pgfqpoint{1.797805in}{2.903804in}}%
\pgfpathcurveto{\pgfqpoint{1.794615in}{2.906994in}}{\pgfqpoint{1.790288in}{2.908786in}}{\pgfqpoint{1.785776in}{2.908786in}}%
\pgfpathcurveto{\pgfqpoint{1.781265in}{2.908786in}}{\pgfqpoint{1.776938in}{2.906994in}}{\pgfqpoint{1.773748in}{2.903804in}}%
\pgfpathcurveto{\pgfqpoint{1.770558in}{2.900614in}}{\pgfqpoint{1.768766in}{2.896287in}}{\pgfqpoint{1.768766in}{2.891776in}}%
\pgfpathcurveto{\pgfqpoint{1.768766in}{2.887264in}}{\pgfqpoint{1.770558in}{2.882937in}}{\pgfqpoint{1.773748in}{2.879747in}}%
\pgfpathcurveto{\pgfqpoint{1.776938in}{2.876557in}}{\pgfqpoint{1.781265in}{2.874765in}}{\pgfqpoint{1.785776in}{2.874765in}}%
\pgfpathlineto{\pgfqpoint{1.785776in}{2.874765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.267694in}{2.916636in}}%
\pgfpathcurveto{\pgfqpoint{2.272205in}{2.916636in}}{\pgfqpoint{2.276532in}{2.918429in}}{\pgfqpoint{2.279722in}{2.921619in}}%
\pgfpathcurveto{\pgfqpoint{2.282912in}{2.924808in}}{\pgfqpoint{2.284704in}{2.929135in}}{\pgfqpoint{2.284704in}{2.933647in}}%
\pgfpathcurveto{\pgfqpoint{2.284704in}{2.938158in}}{\pgfqpoint{2.282912in}{2.942485in}}{\pgfqpoint{2.279722in}{2.945675in}}%
\pgfpathcurveto{\pgfqpoint{2.276532in}{2.948865in}}{\pgfqpoint{2.272205in}{2.950657in}}{\pgfqpoint{2.267694in}{2.950657in}}%
\pgfpathcurveto{\pgfqpoint{2.263183in}{2.950657in}}{\pgfqpoint{2.258856in}{2.948865in}}{\pgfqpoint{2.255666in}{2.945675in}}%
\pgfpathcurveto{\pgfqpoint{2.252476in}{2.942485in}}{\pgfqpoint{2.250684in}{2.938158in}}{\pgfqpoint{2.250684in}{2.933647in}}%
\pgfpathcurveto{\pgfqpoint{2.250684in}{2.929135in}}{\pgfqpoint{2.252476in}{2.924808in}}{\pgfqpoint{2.255666in}{2.921619in}}%
\pgfpathcurveto{\pgfqpoint{2.258856in}{2.918429in}}{\pgfqpoint{2.263183in}{2.916636in}}{\pgfqpoint{2.267694in}{2.916636in}}%
\pgfpathlineto{\pgfqpoint{2.267694in}{2.916636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996007in}{3.003768in}}%
\pgfpathcurveto{\pgfqpoint{2.000518in}{3.003768in}}{\pgfqpoint{2.004845in}{3.005560in}}{\pgfqpoint{2.008035in}{3.008750in}}%
\pgfpathcurveto{\pgfqpoint{2.011225in}{3.011940in}}{\pgfqpoint{2.013018in}{3.016267in}}{\pgfqpoint{2.013018in}{3.020779in}}%
\pgfpathcurveto{\pgfqpoint{2.013018in}{3.025290in}}{\pgfqpoint{2.011225in}{3.029617in}}{\pgfqpoint{2.008035in}{3.032807in}}%
\pgfpathcurveto{\pgfqpoint{2.004845in}{3.035997in}}{\pgfqpoint{2.000518in}{3.037789in}}{\pgfqpoint{1.996007in}{3.037789in}}%
\pgfpathcurveto{\pgfqpoint{1.991496in}{3.037789in}}{\pgfqpoint{1.987169in}{3.035997in}}{\pgfqpoint{1.983979in}{3.032807in}}%
\pgfpathcurveto{\pgfqpoint{1.980789in}{3.029617in}}{\pgfqpoint{1.978997in}{3.025290in}}{\pgfqpoint{1.978997in}{3.020779in}}%
\pgfpathcurveto{\pgfqpoint{1.978997in}{3.016267in}}{\pgfqpoint{1.980789in}{3.011940in}}{\pgfqpoint{1.983979in}{3.008750in}}%
\pgfpathcurveto{\pgfqpoint{1.987169in}{3.005560in}}{\pgfqpoint{1.991496in}{3.003768in}}{\pgfqpoint{1.996007in}{3.003768in}}%
\pgfpathlineto{\pgfqpoint{1.996007in}{3.003768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.236343in}{2.843149in}}%
\pgfpathcurveto{\pgfqpoint{2.240855in}{2.843149in}}{\pgfqpoint{2.245182in}{2.844941in}}{\pgfqpoint{2.248372in}{2.848131in}}%
\pgfpathcurveto{\pgfqpoint{2.251561in}{2.851321in}}{\pgfqpoint{2.253354in}{2.855648in}}{\pgfqpoint{2.253354in}{2.860159in}}%
\pgfpathcurveto{\pgfqpoint{2.253354in}{2.864670in}}{\pgfqpoint{2.251561in}{2.868997in}}{\pgfqpoint{2.248372in}{2.872187in}}%
\pgfpathcurveto{\pgfqpoint{2.245182in}{2.875377in}}{\pgfqpoint{2.240855in}{2.877169in}}{\pgfqpoint{2.236343in}{2.877169in}}%
\pgfpathcurveto{\pgfqpoint{2.231832in}{2.877169in}}{\pgfqpoint{2.227505in}{2.875377in}}{\pgfqpoint{2.224315in}{2.872187in}}%
\pgfpathcurveto{\pgfqpoint{2.221125in}{2.868997in}}{\pgfqpoint{2.219333in}{2.864670in}}{\pgfqpoint{2.219333in}{2.860159in}}%
\pgfpathcurveto{\pgfqpoint{2.219333in}{2.855648in}}{\pgfqpoint{2.221125in}{2.851321in}}{\pgfqpoint{2.224315in}{2.848131in}}%
\pgfpathcurveto{\pgfqpoint{2.227505in}{2.844941in}}{\pgfqpoint{2.231832in}{2.843149in}}{\pgfqpoint{2.236343in}{2.843149in}}%
\pgfpathlineto{\pgfqpoint{2.236343in}{2.843149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247575in}{2.786655in}}%
\pgfpathcurveto{\pgfqpoint{2.252086in}{2.786655in}}{\pgfqpoint{2.256413in}{2.788448in}}{\pgfqpoint{2.259603in}{2.791637in}}%
\pgfpathcurveto{\pgfqpoint{2.262793in}{2.794827in}}{\pgfqpoint{2.264585in}{2.799154in}}{\pgfqpoint{2.264585in}{2.803666in}}%
\pgfpathcurveto{\pgfqpoint{2.264585in}{2.808177in}}{\pgfqpoint{2.262793in}{2.812504in}}{\pgfqpoint{2.259603in}{2.815694in}}%
\pgfpathcurveto{\pgfqpoint{2.256413in}{2.818884in}}{\pgfqpoint{2.252086in}{2.820676in}}{\pgfqpoint{2.247575in}{2.820676in}}%
\pgfpathcurveto{\pgfqpoint{2.243063in}{2.820676in}}{\pgfqpoint{2.238736in}{2.818884in}}{\pgfqpoint{2.235546in}{2.815694in}}%
\pgfpathcurveto{\pgfqpoint{2.232357in}{2.812504in}}{\pgfqpoint{2.230564in}{2.808177in}}{\pgfqpoint{2.230564in}{2.803666in}}%
\pgfpathcurveto{\pgfqpoint{2.230564in}{2.799154in}}{\pgfqpoint{2.232357in}{2.794827in}}{\pgfqpoint{2.235546in}{2.791637in}}%
\pgfpathcurveto{\pgfqpoint{2.238736in}{2.788448in}}{\pgfqpoint{2.243063in}{2.786655in}}{\pgfqpoint{2.247575in}{2.786655in}}%
\pgfpathlineto{\pgfqpoint{2.247575in}{2.786655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.199849in}{2.902317in}}%
\pgfpathcurveto{\pgfqpoint{2.204360in}{2.902317in}}{\pgfqpoint{2.208687in}{2.904109in}}{\pgfqpoint{2.211877in}{2.907299in}}%
\pgfpathcurveto{\pgfqpoint{2.215067in}{2.910489in}}{\pgfqpoint{2.216859in}{2.914816in}}{\pgfqpoint{2.216859in}{2.919327in}}%
\pgfpathcurveto{\pgfqpoint{2.216859in}{2.923838in}}{\pgfqpoint{2.215067in}{2.928165in}}{\pgfqpoint{2.211877in}{2.931355in}}%
\pgfpathcurveto{\pgfqpoint{2.208687in}{2.934545in}}{\pgfqpoint{2.204360in}{2.936338in}}{\pgfqpoint{2.199849in}{2.936338in}}%
\pgfpathcurveto{\pgfqpoint{2.195338in}{2.936338in}}{\pgfqpoint{2.191011in}{2.934545in}}{\pgfqpoint{2.187821in}{2.931355in}}%
\pgfpathcurveto{\pgfqpoint{2.184631in}{2.928165in}}{\pgfqpoint{2.182839in}{2.923838in}}{\pgfqpoint{2.182839in}{2.919327in}}%
\pgfpathcurveto{\pgfqpoint{2.182839in}{2.914816in}}{\pgfqpoint{2.184631in}{2.910489in}}{\pgfqpoint{2.187821in}{2.907299in}}%
\pgfpathcurveto{\pgfqpoint{2.191011in}{2.904109in}}{\pgfqpoint{2.195338in}{2.902317in}}{\pgfqpoint{2.199849in}{2.902317in}}%
\pgfpathlineto{\pgfqpoint{2.199849in}{2.902317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878220in}{2.953570in}}%
\pgfpathcurveto{\pgfqpoint{1.882731in}{2.953570in}}{\pgfqpoint{1.887058in}{2.955362in}}{\pgfqpoint{1.890248in}{2.958552in}}%
\pgfpathcurveto{\pgfqpoint{1.893438in}{2.961742in}}{\pgfqpoint{1.895230in}{2.966069in}}{\pgfqpoint{1.895230in}{2.970580in}}%
\pgfpathcurveto{\pgfqpoint{1.895230in}{2.975091in}}{\pgfqpoint{1.893438in}{2.979418in}}{\pgfqpoint{1.890248in}{2.982608in}}%
\pgfpathcurveto{\pgfqpoint{1.887058in}{2.985798in}}{\pgfqpoint{1.882731in}{2.987590in}}{\pgfqpoint{1.878220in}{2.987590in}}%
\pgfpathcurveto{\pgfqpoint{1.873709in}{2.987590in}}{\pgfqpoint{1.869382in}{2.985798in}}{\pgfqpoint{1.866192in}{2.982608in}}%
\pgfpathcurveto{\pgfqpoint{1.863002in}{2.979418in}}{\pgfqpoint{1.861210in}{2.975091in}}{\pgfqpoint{1.861210in}{2.970580in}}%
\pgfpathcurveto{\pgfqpoint{1.861210in}{2.966069in}}{\pgfqpoint{1.863002in}{2.961742in}}{\pgfqpoint{1.866192in}{2.958552in}}%
\pgfpathcurveto{\pgfqpoint{1.869382in}{2.955362in}}{\pgfqpoint{1.873709in}{2.953570in}}{\pgfqpoint{1.878220in}{2.953570in}}%
\pgfpathlineto{\pgfqpoint{1.878220in}{2.953570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070446in}{2.940151in}}%
\pgfpathcurveto{\pgfqpoint{2.074957in}{2.940151in}}{\pgfqpoint{2.079284in}{2.941944in}}{\pgfqpoint{2.082474in}{2.945134in}}%
\pgfpathcurveto{\pgfqpoint{2.085664in}{2.948323in}}{\pgfqpoint{2.087456in}{2.952651in}}{\pgfqpoint{2.087456in}{2.957162in}}%
\pgfpathcurveto{\pgfqpoint{2.087456in}{2.961673in}}{\pgfqpoint{2.085664in}{2.966000in}}{\pgfqpoint{2.082474in}{2.969190in}}%
\pgfpathcurveto{\pgfqpoint{2.079284in}{2.972380in}}{\pgfqpoint{2.074957in}{2.974172in}}{\pgfqpoint{2.070446in}{2.974172in}}%
\pgfpathcurveto{\pgfqpoint{2.065935in}{2.974172in}}{\pgfqpoint{2.061608in}{2.972380in}}{\pgfqpoint{2.058418in}{2.969190in}}%
\pgfpathcurveto{\pgfqpoint{2.055228in}{2.966000in}}{\pgfqpoint{2.053435in}{2.961673in}}{\pgfqpoint{2.053435in}{2.957162in}}%
\pgfpathcurveto{\pgfqpoint{2.053435in}{2.952651in}}{\pgfqpoint{2.055228in}{2.948323in}}{\pgfqpoint{2.058418in}{2.945134in}}%
\pgfpathcurveto{\pgfqpoint{2.061608in}{2.941944in}}{\pgfqpoint{2.065935in}{2.940151in}}{\pgfqpoint{2.070446in}{2.940151in}}%
\pgfpathlineto{\pgfqpoint{2.070446in}{2.940151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882552in}{2.983103in}}%
\pgfpathcurveto{\pgfqpoint{1.887063in}{2.983103in}}{\pgfqpoint{1.891390in}{2.984896in}}{\pgfqpoint{1.894580in}{2.988085in}}%
\pgfpathcurveto{\pgfqpoint{1.897770in}{2.991275in}}{\pgfqpoint{1.899562in}{2.995602in}}{\pgfqpoint{1.899562in}{3.000114in}}%
\pgfpathcurveto{\pgfqpoint{1.899562in}{3.004625in}}{\pgfqpoint{1.897770in}{3.008952in}}{\pgfqpoint{1.894580in}{3.012142in}}%
\pgfpathcurveto{\pgfqpoint{1.891390in}{3.015332in}}{\pgfqpoint{1.887063in}{3.017124in}}{\pgfqpoint{1.882552in}{3.017124in}}%
\pgfpathcurveto{\pgfqpoint{1.878041in}{3.017124in}}{\pgfqpoint{1.873714in}{3.015332in}}{\pgfqpoint{1.870524in}{3.012142in}}%
\pgfpathcurveto{\pgfqpoint{1.867334in}{3.008952in}}{\pgfqpoint{1.865542in}{3.004625in}}{\pgfqpoint{1.865542in}{3.000114in}}%
\pgfpathcurveto{\pgfqpoint{1.865542in}{2.995602in}}{\pgfqpoint{1.867334in}{2.991275in}}{\pgfqpoint{1.870524in}{2.988085in}}%
\pgfpathcurveto{\pgfqpoint{1.873714in}{2.984896in}}{\pgfqpoint{1.878041in}{2.983103in}}{\pgfqpoint{1.882552in}{2.983103in}}%
\pgfpathlineto{\pgfqpoint{1.882552in}{2.983103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899610in}{2.982529in}}%
\pgfpathcurveto{\pgfqpoint{1.904122in}{2.982529in}}{\pgfqpoint{1.908449in}{2.984322in}}{\pgfqpoint{1.911639in}{2.987511in}}%
\pgfpathcurveto{\pgfqpoint{1.914828in}{2.990701in}}{\pgfqpoint{1.916621in}{2.995028in}}{\pgfqpoint{1.916621in}{2.999540in}}%
\pgfpathcurveto{\pgfqpoint{1.916621in}{3.004051in}}{\pgfqpoint{1.914828in}{3.008378in}}{\pgfqpoint{1.911639in}{3.011568in}}%
\pgfpathcurveto{\pgfqpoint{1.908449in}{3.014758in}}{\pgfqpoint{1.904122in}{3.016550in}}{\pgfqpoint{1.899610in}{3.016550in}}%
\pgfpathcurveto{\pgfqpoint{1.895099in}{3.016550in}}{\pgfqpoint{1.890772in}{3.014758in}}{\pgfqpoint{1.887582in}{3.011568in}}%
\pgfpathcurveto{\pgfqpoint{1.884392in}{3.008378in}}{\pgfqpoint{1.882600in}{3.004051in}}{\pgfqpoint{1.882600in}{2.999540in}}%
\pgfpathcurveto{\pgfqpoint{1.882600in}{2.995028in}}{\pgfqpoint{1.884392in}{2.990701in}}{\pgfqpoint{1.887582in}{2.987511in}}%
\pgfpathcurveto{\pgfqpoint{1.890772in}{2.984322in}}{\pgfqpoint{1.895099in}{2.982529in}}{\pgfqpoint{1.899610in}{2.982529in}}%
\pgfpathlineto{\pgfqpoint{1.899610in}{2.982529in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953714in}{2.952746in}}%
\pgfpathcurveto{\pgfqpoint{1.958225in}{2.952746in}}{\pgfqpoint{1.962552in}{2.954539in}}{\pgfqpoint{1.965742in}{2.957729in}}%
\pgfpathcurveto{\pgfqpoint{1.968932in}{2.960918in}}{\pgfqpoint{1.970724in}{2.965245in}}{\pgfqpoint{1.970724in}{2.969757in}}%
\pgfpathcurveto{\pgfqpoint{1.970724in}{2.974268in}}{\pgfqpoint{1.968932in}{2.978595in}}{\pgfqpoint{1.965742in}{2.981785in}}%
\pgfpathcurveto{\pgfqpoint{1.962552in}{2.984975in}}{\pgfqpoint{1.958225in}{2.986767in}}{\pgfqpoint{1.953714in}{2.986767in}}%
\pgfpathcurveto{\pgfqpoint{1.949203in}{2.986767in}}{\pgfqpoint{1.944876in}{2.984975in}}{\pgfqpoint{1.941686in}{2.981785in}}%
\pgfpathcurveto{\pgfqpoint{1.938496in}{2.978595in}}{\pgfqpoint{1.936704in}{2.974268in}}{\pgfqpoint{1.936704in}{2.969757in}}%
\pgfpathcurveto{\pgfqpoint{1.936704in}{2.965245in}}{\pgfqpoint{1.938496in}{2.960918in}}{\pgfqpoint{1.941686in}{2.957729in}}%
\pgfpathcurveto{\pgfqpoint{1.944876in}{2.954539in}}{\pgfqpoint{1.949203in}{2.952746in}}{\pgfqpoint{1.953714in}{2.952746in}}%
\pgfpathlineto{\pgfqpoint{1.953714in}{2.952746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782077in}{2.994799in}}%
\pgfpathcurveto{\pgfqpoint{1.786588in}{2.994799in}}{\pgfqpoint{1.790915in}{2.996591in}}{\pgfqpoint{1.794105in}{2.999781in}}%
\pgfpathcurveto{\pgfqpoint{1.797295in}{3.002971in}}{\pgfqpoint{1.799087in}{3.007298in}}{\pgfqpoint{1.799087in}{3.011810in}}%
\pgfpathcurveto{\pgfqpoint{1.799087in}{3.016321in}}{\pgfqpoint{1.797295in}{3.020648in}}{\pgfqpoint{1.794105in}{3.023838in}}%
\pgfpathcurveto{\pgfqpoint{1.790915in}{3.027028in}}{\pgfqpoint{1.786588in}{3.028820in}}{\pgfqpoint{1.782077in}{3.028820in}}%
\pgfpathcurveto{\pgfqpoint{1.777565in}{3.028820in}}{\pgfqpoint{1.773238in}{3.027028in}}{\pgfqpoint{1.770049in}{3.023838in}}%
\pgfpathcurveto{\pgfqpoint{1.766859in}{3.020648in}}{\pgfqpoint{1.765066in}{3.016321in}}{\pgfqpoint{1.765066in}{3.011810in}}%
\pgfpathcurveto{\pgfqpoint{1.765066in}{3.007298in}}{\pgfqpoint{1.766859in}{3.002971in}}{\pgfqpoint{1.770049in}{2.999781in}}%
\pgfpathcurveto{\pgfqpoint{1.773238in}{2.996591in}}{\pgfqpoint{1.777565in}{2.994799in}}{\pgfqpoint{1.782077in}{2.994799in}}%
\pgfpathlineto{\pgfqpoint{1.782077in}{2.994799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790140in}{2.984365in}}%
\pgfpathcurveto{\pgfqpoint{1.794651in}{2.984365in}}{\pgfqpoint{1.798979in}{2.986157in}}{\pgfqpoint{1.802168in}{2.989347in}}%
\pgfpathcurveto{\pgfqpoint{1.805358in}{2.992537in}}{\pgfqpoint{1.807151in}{2.996864in}}{\pgfqpoint{1.807151in}{3.001375in}}%
\pgfpathcurveto{\pgfqpoint{1.807151in}{3.005886in}}{\pgfqpoint{1.805358in}{3.010213in}}{\pgfqpoint{1.802168in}{3.013403in}}%
\pgfpathcurveto{\pgfqpoint{1.798979in}{3.016593in}}{\pgfqpoint{1.794651in}{3.018385in}}{\pgfqpoint{1.790140in}{3.018385in}}%
\pgfpathcurveto{\pgfqpoint{1.785629in}{3.018385in}}{\pgfqpoint{1.781302in}{3.016593in}}{\pgfqpoint{1.778112in}{3.013403in}}%
\pgfpathcurveto{\pgfqpoint{1.774922in}{3.010213in}}{\pgfqpoint{1.773130in}{3.005886in}}{\pgfqpoint{1.773130in}{3.001375in}}%
\pgfpathcurveto{\pgfqpoint{1.773130in}{2.996864in}}{\pgfqpoint{1.774922in}{2.992537in}}{\pgfqpoint{1.778112in}{2.989347in}}%
\pgfpathcurveto{\pgfqpoint{1.781302in}{2.986157in}}{\pgfqpoint{1.785629in}{2.984365in}}{\pgfqpoint{1.790140in}{2.984365in}}%
\pgfpathlineto{\pgfqpoint{1.790140in}{2.984365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834454in}{2.983345in}}%
\pgfpathcurveto{\pgfqpoint{1.838966in}{2.983345in}}{\pgfqpoint{1.843293in}{2.985137in}}{\pgfqpoint{1.846483in}{2.988327in}}%
\pgfpathcurveto{\pgfqpoint{1.849673in}{2.991517in}}{\pgfqpoint{1.851465in}{2.995844in}}{\pgfqpoint{1.851465in}{3.000355in}}%
\pgfpathcurveto{\pgfqpoint{1.851465in}{3.004866in}}{\pgfqpoint{1.849673in}{3.009193in}}{\pgfqpoint{1.846483in}{3.012383in}}%
\pgfpathcurveto{\pgfqpoint{1.843293in}{3.015573in}}{\pgfqpoint{1.838966in}{3.017366in}}{\pgfqpoint{1.834454in}{3.017366in}}%
\pgfpathcurveto{\pgfqpoint{1.829943in}{3.017366in}}{\pgfqpoint{1.825616in}{3.015573in}}{\pgfqpoint{1.822426in}{3.012383in}}%
\pgfpathcurveto{\pgfqpoint{1.819236in}{3.009193in}}{\pgfqpoint{1.817444in}{3.004866in}}{\pgfqpoint{1.817444in}{3.000355in}}%
\pgfpathcurveto{\pgfqpoint{1.817444in}{2.995844in}}{\pgfqpoint{1.819236in}{2.991517in}}{\pgfqpoint{1.822426in}{2.988327in}}%
\pgfpathcurveto{\pgfqpoint{1.825616in}{2.985137in}}{\pgfqpoint{1.829943in}{2.983345in}}{\pgfqpoint{1.834454in}{2.983345in}}%
\pgfpathlineto{\pgfqpoint{1.834454in}{2.983345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962056in}{2.992949in}}%
\pgfpathcurveto{\pgfqpoint{1.966567in}{2.992949in}}{\pgfqpoint{1.970894in}{2.994741in}}{\pgfqpoint{1.974084in}{2.997931in}}%
\pgfpathcurveto{\pgfqpoint{1.977274in}{3.001121in}}{\pgfqpoint{1.979066in}{3.005448in}}{\pgfqpoint{1.979066in}{3.009959in}}%
\pgfpathcurveto{\pgfqpoint{1.979066in}{3.014470in}}{\pgfqpoint{1.977274in}{3.018797in}}{\pgfqpoint{1.974084in}{3.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.970894in}{3.025177in}}{\pgfqpoint{1.966567in}{3.026969in}}{\pgfqpoint{1.962056in}{3.026969in}}%
\pgfpathcurveto{\pgfqpoint{1.957545in}{3.026969in}}{\pgfqpoint{1.953218in}{3.025177in}}{\pgfqpoint{1.950028in}{3.021987in}}%
\pgfpathcurveto{\pgfqpoint{1.946838in}{3.018797in}}{\pgfqpoint{1.945046in}{3.014470in}}{\pgfqpoint{1.945046in}{3.009959in}}%
\pgfpathcurveto{\pgfqpoint{1.945046in}{3.005448in}}{\pgfqpoint{1.946838in}{3.001121in}}{\pgfqpoint{1.950028in}{2.997931in}}%
\pgfpathcurveto{\pgfqpoint{1.953218in}{2.994741in}}{\pgfqpoint{1.957545in}{2.992949in}}{\pgfqpoint{1.962056in}{2.992949in}}%
\pgfpathlineto{\pgfqpoint{1.962056in}{2.992949in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781209in}{3.002152in}}%
\pgfpathcurveto{\pgfqpoint{1.785721in}{3.002152in}}{\pgfqpoint{1.790048in}{3.003944in}}{\pgfqpoint{1.793238in}{3.007134in}}%
\pgfpathcurveto{\pgfqpoint{1.796427in}{3.010324in}}{\pgfqpoint{1.798220in}{3.014651in}}{\pgfqpoint{1.798220in}{3.019162in}}%
\pgfpathcurveto{\pgfqpoint{1.798220in}{3.023673in}}{\pgfqpoint{1.796427in}{3.028000in}}{\pgfqpoint{1.793238in}{3.031190in}}%
\pgfpathcurveto{\pgfqpoint{1.790048in}{3.034380in}}{\pgfqpoint{1.785721in}{3.036173in}}{\pgfqpoint{1.781209in}{3.036173in}}%
\pgfpathcurveto{\pgfqpoint{1.776698in}{3.036173in}}{\pgfqpoint{1.772371in}{3.034380in}}{\pgfqpoint{1.769181in}{3.031190in}}%
\pgfpathcurveto{\pgfqpoint{1.765991in}{3.028000in}}{\pgfqpoint{1.764199in}{3.023673in}}{\pgfqpoint{1.764199in}{3.019162in}}%
\pgfpathcurveto{\pgfqpoint{1.764199in}{3.014651in}}{\pgfqpoint{1.765991in}{3.010324in}}{\pgfqpoint{1.769181in}{3.007134in}}%
\pgfpathcurveto{\pgfqpoint{1.772371in}{3.003944in}}{\pgfqpoint{1.776698in}{3.002152in}}{\pgfqpoint{1.781209in}{3.002152in}}%
\pgfpathlineto{\pgfqpoint{1.781209in}{3.002152in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961180in}{2.933796in}}%
\pgfpathcurveto{\pgfqpoint{1.965692in}{2.933796in}}{\pgfqpoint{1.970019in}{2.935588in}}{\pgfqpoint{1.973209in}{2.938778in}}%
\pgfpathcurveto{\pgfqpoint{1.976399in}{2.941968in}}{\pgfqpoint{1.978191in}{2.946295in}}{\pgfqpoint{1.978191in}{2.950806in}}%
\pgfpathcurveto{\pgfqpoint{1.978191in}{2.955317in}}{\pgfqpoint{1.976399in}{2.959644in}}{\pgfqpoint{1.973209in}{2.962834in}}%
\pgfpathcurveto{\pgfqpoint{1.970019in}{2.966024in}}{\pgfqpoint{1.965692in}{2.967816in}}{\pgfqpoint{1.961180in}{2.967816in}}%
\pgfpathcurveto{\pgfqpoint{1.956669in}{2.967816in}}{\pgfqpoint{1.952342in}{2.966024in}}{\pgfqpoint{1.949152in}{2.962834in}}%
\pgfpathcurveto{\pgfqpoint{1.945962in}{2.959644in}}{\pgfqpoint{1.944170in}{2.955317in}}{\pgfqpoint{1.944170in}{2.950806in}}%
\pgfpathcurveto{\pgfqpoint{1.944170in}{2.946295in}}{\pgfqpoint{1.945962in}{2.941968in}}{\pgfqpoint{1.949152in}{2.938778in}}%
\pgfpathcurveto{\pgfqpoint{1.952342in}{2.935588in}}{\pgfqpoint{1.956669in}{2.933796in}}{\pgfqpoint{1.961180in}{2.933796in}}%
\pgfpathlineto{\pgfqpoint{1.961180in}{2.933796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129756in}{2.950206in}}%
\pgfpathcurveto{\pgfqpoint{2.134267in}{2.950206in}}{\pgfqpoint{2.138594in}{2.951998in}}{\pgfqpoint{2.141784in}{2.955188in}}%
\pgfpathcurveto{\pgfqpoint{2.144974in}{2.958378in}}{\pgfqpoint{2.146766in}{2.962705in}}{\pgfqpoint{2.146766in}{2.967216in}}%
\pgfpathcurveto{\pgfqpoint{2.146766in}{2.971727in}}{\pgfqpoint{2.144974in}{2.976055in}}{\pgfqpoint{2.141784in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{2.138594in}{2.982434in}}{\pgfqpoint{2.134267in}{2.984227in}}{\pgfqpoint{2.129756in}{2.984227in}}%
\pgfpathcurveto{\pgfqpoint{2.125245in}{2.984227in}}{\pgfqpoint{2.120918in}{2.982434in}}{\pgfqpoint{2.117728in}{2.979244in}}%
\pgfpathcurveto{\pgfqpoint{2.114538in}{2.976055in}}{\pgfqpoint{2.112746in}{2.971727in}}{\pgfqpoint{2.112746in}{2.967216in}}%
\pgfpathcurveto{\pgfqpoint{2.112746in}{2.962705in}}{\pgfqpoint{2.114538in}{2.958378in}}{\pgfqpoint{2.117728in}{2.955188in}}%
\pgfpathcurveto{\pgfqpoint{2.120918in}{2.951998in}}{\pgfqpoint{2.125245in}{2.950206in}}{\pgfqpoint{2.129756in}{2.950206in}}%
\pgfpathlineto{\pgfqpoint{2.129756in}{2.950206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.208726in}{2.934595in}}%
\pgfpathcurveto{\pgfqpoint{2.213237in}{2.934595in}}{\pgfqpoint{2.217564in}{2.936387in}}{\pgfqpoint{2.220754in}{2.939577in}}%
\pgfpathcurveto{\pgfqpoint{2.223944in}{2.942767in}}{\pgfqpoint{2.225736in}{2.947094in}}{\pgfqpoint{2.225736in}{2.951605in}}%
\pgfpathcurveto{\pgfqpoint{2.225736in}{2.956116in}}{\pgfqpoint{2.223944in}{2.960443in}}{\pgfqpoint{2.220754in}{2.963633in}}%
\pgfpathcurveto{\pgfqpoint{2.217564in}{2.966823in}}{\pgfqpoint{2.213237in}{2.968615in}}{\pgfqpoint{2.208726in}{2.968615in}}%
\pgfpathcurveto{\pgfqpoint{2.204215in}{2.968615in}}{\pgfqpoint{2.199888in}{2.966823in}}{\pgfqpoint{2.196698in}{2.963633in}}%
\pgfpathcurveto{\pgfqpoint{2.193508in}{2.960443in}}{\pgfqpoint{2.191716in}{2.956116in}}{\pgfqpoint{2.191716in}{2.951605in}}%
\pgfpathcurveto{\pgfqpoint{2.191716in}{2.947094in}}{\pgfqpoint{2.193508in}{2.942767in}}{\pgfqpoint{2.196698in}{2.939577in}}%
\pgfpathcurveto{\pgfqpoint{2.199888in}{2.936387in}}{\pgfqpoint{2.204215in}{2.934595in}}{\pgfqpoint{2.208726in}{2.934595in}}%
\pgfpathlineto{\pgfqpoint{2.208726in}{2.934595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884174in}{3.016810in}}%
\pgfpathcurveto{\pgfqpoint{1.888685in}{3.016810in}}{\pgfqpoint{1.893012in}{3.018603in}}{\pgfqpoint{1.896202in}{3.021793in}}%
\pgfpathcurveto{\pgfqpoint{1.899392in}{3.024983in}}{\pgfqpoint{1.901184in}{3.029310in}}{\pgfqpoint{1.901184in}{3.033821in}}%
\pgfpathcurveto{\pgfqpoint{1.901184in}{3.038332in}}{\pgfqpoint{1.899392in}{3.042659in}}{\pgfqpoint{1.896202in}{3.045849in}}%
\pgfpathcurveto{\pgfqpoint{1.893012in}{3.049039in}}{\pgfqpoint{1.888685in}{3.050831in}}{\pgfqpoint{1.884174in}{3.050831in}}%
\pgfpathcurveto{\pgfqpoint{1.879662in}{3.050831in}}{\pgfqpoint{1.875335in}{3.049039in}}{\pgfqpoint{1.872145in}{3.045849in}}%
\pgfpathcurveto{\pgfqpoint{1.868956in}{3.042659in}}{\pgfqpoint{1.867163in}{3.038332in}}{\pgfqpoint{1.867163in}{3.033821in}}%
\pgfpathcurveto{\pgfqpoint{1.867163in}{3.029310in}}{\pgfqpoint{1.868956in}{3.024983in}}{\pgfqpoint{1.872145in}{3.021793in}}%
\pgfpathcurveto{\pgfqpoint{1.875335in}{3.018603in}}{\pgfqpoint{1.879662in}{3.016810in}}{\pgfqpoint{1.884174in}{3.016810in}}%
\pgfpathlineto{\pgfqpoint{1.884174in}{3.016810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838971in}{3.018400in}}%
\pgfpathcurveto{\pgfqpoint{1.843482in}{3.018400in}}{\pgfqpoint{1.847809in}{3.020192in}}{\pgfqpoint{1.850999in}{3.023382in}}%
\pgfpathcurveto{\pgfqpoint{1.854189in}{3.026572in}}{\pgfqpoint{1.855981in}{3.030899in}}{\pgfqpoint{1.855981in}{3.035410in}}%
\pgfpathcurveto{\pgfqpoint{1.855981in}{3.039921in}}{\pgfqpoint{1.854189in}{3.044248in}}{\pgfqpoint{1.850999in}{3.047438in}}%
\pgfpathcurveto{\pgfqpoint{1.847809in}{3.050628in}}{\pgfqpoint{1.843482in}{3.052421in}}{\pgfqpoint{1.838971in}{3.052421in}}%
\pgfpathcurveto{\pgfqpoint{1.834460in}{3.052421in}}{\pgfqpoint{1.830133in}{3.050628in}}{\pgfqpoint{1.826943in}{3.047438in}}%
\pgfpathcurveto{\pgfqpoint{1.823753in}{3.044248in}}{\pgfqpoint{1.821960in}{3.039921in}}{\pgfqpoint{1.821960in}{3.035410in}}%
\pgfpathcurveto{\pgfqpoint{1.821960in}{3.030899in}}{\pgfqpoint{1.823753in}{3.026572in}}{\pgfqpoint{1.826943in}{3.023382in}}%
\pgfpathcurveto{\pgfqpoint{1.830133in}{3.020192in}}{\pgfqpoint{1.834460in}{3.018400in}}{\pgfqpoint{1.838971in}{3.018400in}}%
\pgfpathlineto{\pgfqpoint{1.838971in}{3.018400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044482in}{2.950121in}}%
\pgfpathcurveto{\pgfqpoint{2.048993in}{2.950121in}}{\pgfqpoint{2.053320in}{2.951914in}}{\pgfqpoint{2.056510in}{2.955103in}}%
\pgfpathcurveto{\pgfqpoint{2.059700in}{2.958293in}}{\pgfqpoint{2.061492in}{2.962620in}}{\pgfqpoint{2.061492in}{2.967132in}}%
\pgfpathcurveto{\pgfqpoint{2.061492in}{2.971643in}}{\pgfqpoint{2.059700in}{2.975970in}}{\pgfqpoint{2.056510in}{2.979160in}}%
\pgfpathcurveto{\pgfqpoint{2.053320in}{2.982350in}}{\pgfqpoint{2.048993in}{2.984142in}}{\pgfqpoint{2.044482in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{2.039971in}{2.984142in}}{\pgfqpoint{2.035644in}{2.982350in}}{\pgfqpoint{2.032454in}{2.979160in}}%
\pgfpathcurveto{\pgfqpoint{2.029264in}{2.975970in}}{\pgfqpoint{2.027472in}{2.971643in}}{\pgfqpoint{2.027472in}{2.967132in}}%
\pgfpathcurveto{\pgfqpoint{2.027472in}{2.962620in}}{\pgfqpoint{2.029264in}{2.958293in}}{\pgfqpoint{2.032454in}{2.955103in}}%
\pgfpathcurveto{\pgfqpoint{2.035644in}{2.951914in}}{\pgfqpoint{2.039971in}{2.950121in}}{\pgfqpoint{2.044482in}{2.950121in}}%
\pgfpathlineto{\pgfqpoint{2.044482in}{2.950121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954080in}{2.960531in}}%
\pgfpathcurveto{\pgfqpoint{1.958591in}{2.960531in}}{\pgfqpoint{1.962918in}{2.962323in}}{\pgfqpoint{1.966108in}{2.965513in}}%
\pgfpathcurveto{\pgfqpoint{1.969298in}{2.968703in}}{\pgfqpoint{1.971090in}{2.973030in}}{\pgfqpoint{1.971090in}{2.977541in}}%
\pgfpathcurveto{\pgfqpoint{1.971090in}{2.982052in}}{\pgfqpoint{1.969298in}{2.986379in}}{\pgfqpoint{1.966108in}{2.989569in}}%
\pgfpathcurveto{\pgfqpoint{1.962918in}{2.992759in}}{\pgfqpoint{1.958591in}{2.994552in}}{\pgfqpoint{1.954080in}{2.994552in}}%
\pgfpathcurveto{\pgfqpoint{1.949568in}{2.994552in}}{\pgfqpoint{1.945241in}{2.992759in}}{\pgfqpoint{1.942051in}{2.989569in}}%
\pgfpathcurveto{\pgfqpoint{1.938861in}{2.986379in}}{\pgfqpoint{1.937069in}{2.982052in}}{\pgfqpoint{1.937069in}{2.977541in}}%
\pgfpathcurveto{\pgfqpoint{1.937069in}{2.973030in}}{\pgfqpoint{1.938861in}{2.968703in}}{\pgfqpoint{1.942051in}{2.965513in}}%
\pgfpathcurveto{\pgfqpoint{1.945241in}{2.962323in}}{\pgfqpoint{1.949568in}{2.960531in}}{\pgfqpoint{1.954080in}{2.960531in}}%
\pgfpathlineto{\pgfqpoint{1.954080in}{2.960531in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912496in}{2.962472in}}%
\pgfpathcurveto{\pgfqpoint{1.917007in}{2.962472in}}{\pgfqpoint{1.921334in}{2.964264in}}{\pgfqpoint{1.924524in}{2.967454in}}%
\pgfpathcurveto{\pgfqpoint{1.927714in}{2.970644in}}{\pgfqpoint{1.929506in}{2.974971in}}{\pgfqpoint{1.929506in}{2.979482in}}%
\pgfpathcurveto{\pgfqpoint{1.929506in}{2.983994in}}{\pgfqpoint{1.927714in}{2.988321in}}{\pgfqpoint{1.924524in}{2.991511in}}%
\pgfpathcurveto{\pgfqpoint{1.921334in}{2.994700in}}{\pgfqpoint{1.917007in}{2.996493in}}{\pgfqpoint{1.912496in}{2.996493in}}%
\pgfpathcurveto{\pgfqpoint{1.907984in}{2.996493in}}{\pgfqpoint{1.903657in}{2.994700in}}{\pgfqpoint{1.900467in}{2.991511in}}%
\pgfpathcurveto{\pgfqpoint{1.897278in}{2.988321in}}{\pgfqpoint{1.895485in}{2.983994in}}{\pgfqpoint{1.895485in}{2.979482in}}%
\pgfpathcurveto{\pgfqpoint{1.895485in}{2.974971in}}{\pgfqpoint{1.897278in}{2.970644in}}{\pgfqpoint{1.900467in}{2.967454in}}%
\pgfpathcurveto{\pgfqpoint{1.903657in}{2.964264in}}{\pgfqpoint{1.907984in}{2.962472in}}{\pgfqpoint{1.912496in}{2.962472in}}%
\pgfpathlineto{\pgfqpoint{1.912496in}{2.962472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984582in}{2.972261in}}%
\pgfpathcurveto{\pgfqpoint{1.989094in}{2.972261in}}{\pgfqpoint{1.993421in}{2.974053in}}{\pgfqpoint{1.996611in}{2.977243in}}%
\pgfpathcurveto{\pgfqpoint{1.999800in}{2.980433in}}{\pgfqpoint{2.001593in}{2.984760in}}{\pgfqpoint{2.001593in}{2.989271in}}%
\pgfpathcurveto{\pgfqpoint{2.001593in}{2.993782in}}{\pgfqpoint{1.999800in}{2.998109in}}{\pgfqpoint{1.996611in}{3.001299in}}%
\pgfpathcurveto{\pgfqpoint{1.993421in}{3.004489in}}{\pgfqpoint{1.989094in}{3.006281in}}{\pgfqpoint{1.984582in}{3.006281in}}%
\pgfpathcurveto{\pgfqpoint{1.980071in}{3.006281in}}{\pgfqpoint{1.975744in}{3.004489in}}{\pgfqpoint{1.972554in}{3.001299in}}%
\pgfpathcurveto{\pgfqpoint{1.969364in}{2.998109in}}{\pgfqpoint{1.967572in}{2.993782in}}{\pgfqpoint{1.967572in}{2.989271in}}%
\pgfpathcurveto{\pgfqpoint{1.967572in}{2.984760in}}{\pgfqpoint{1.969364in}{2.980433in}}{\pgfqpoint{1.972554in}{2.977243in}}%
\pgfpathcurveto{\pgfqpoint{1.975744in}{2.974053in}}{\pgfqpoint{1.980071in}{2.972261in}}{\pgfqpoint{1.984582in}{2.972261in}}%
\pgfpathlineto{\pgfqpoint{1.984582in}{2.972261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826753in}{3.028089in}}%
\pgfpathcurveto{\pgfqpoint{1.831264in}{3.028089in}}{\pgfqpoint{1.835591in}{3.029881in}}{\pgfqpoint{1.838781in}{3.033071in}}%
\pgfpathcurveto{\pgfqpoint{1.841971in}{3.036261in}}{\pgfqpoint{1.843763in}{3.040588in}}{\pgfqpoint{1.843763in}{3.045099in}}%
\pgfpathcurveto{\pgfqpoint{1.843763in}{3.049610in}}{\pgfqpoint{1.841971in}{3.053937in}}{\pgfqpoint{1.838781in}{3.057127in}}%
\pgfpathcurveto{\pgfqpoint{1.835591in}{3.060317in}}{\pgfqpoint{1.831264in}{3.062109in}}{\pgfqpoint{1.826753in}{3.062109in}}%
\pgfpathcurveto{\pgfqpoint{1.822242in}{3.062109in}}{\pgfqpoint{1.817915in}{3.060317in}}{\pgfqpoint{1.814725in}{3.057127in}}%
\pgfpathcurveto{\pgfqpoint{1.811535in}{3.053937in}}{\pgfqpoint{1.809743in}{3.049610in}}{\pgfqpoint{1.809743in}{3.045099in}}%
\pgfpathcurveto{\pgfqpoint{1.809743in}{3.040588in}}{\pgfqpoint{1.811535in}{3.036261in}}{\pgfqpoint{1.814725in}{3.033071in}}%
\pgfpathcurveto{\pgfqpoint{1.817915in}{3.029881in}}{\pgfqpoint{1.822242in}{3.028089in}}{\pgfqpoint{1.826753in}{3.028089in}}%
\pgfpathlineto{\pgfqpoint{1.826753in}{3.028089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015573in}{2.954114in}}%
\pgfpathcurveto{\pgfqpoint{2.020084in}{2.954114in}}{\pgfqpoint{2.024411in}{2.955906in}}{\pgfqpoint{2.027601in}{2.959096in}}%
\pgfpathcurveto{\pgfqpoint{2.030791in}{2.962286in}}{\pgfqpoint{2.032584in}{2.966613in}}{\pgfqpoint{2.032584in}{2.971124in}}%
\pgfpathcurveto{\pgfqpoint{2.032584in}{2.975635in}}{\pgfqpoint{2.030791in}{2.979962in}}{\pgfqpoint{2.027601in}{2.983152in}}%
\pgfpathcurveto{\pgfqpoint{2.024411in}{2.986342in}}{\pgfqpoint{2.020084in}{2.988134in}}{\pgfqpoint{2.015573in}{2.988134in}}%
\pgfpathcurveto{\pgfqpoint{2.011062in}{2.988134in}}{\pgfqpoint{2.006735in}{2.986342in}}{\pgfqpoint{2.003545in}{2.983152in}}%
\pgfpathcurveto{\pgfqpoint{2.000355in}{2.979962in}}{\pgfqpoint{1.998563in}{2.975635in}}{\pgfqpoint{1.998563in}{2.971124in}}%
\pgfpathcurveto{\pgfqpoint{1.998563in}{2.966613in}}{\pgfqpoint{2.000355in}{2.962286in}}{\pgfqpoint{2.003545in}{2.959096in}}%
\pgfpathcurveto{\pgfqpoint{2.006735in}{2.955906in}}{\pgfqpoint{2.011062in}{2.954114in}}{\pgfqpoint{2.015573in}{2.954114in}}%
\pgfpathlineto{\pgfqpoint{2.015573in}{2.954114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.439329in}{2.762499in}}%
\pgfpathcurveto{\pgfqpoint{2.443840in}{2.762499in}}{\pgfqpoint{2.448167in}{2.764291in}}{\pgfqpoint{2.451357in}{2.767481in}}%
\pgfpathcurveto{\pgfqpoint{2.454547in}{2.770671in}}{\pgfqpoint{2.456339in}{2.774998in}}{\pgfqpoint{2.456339in}{2.779509in}}%
\pgfpathcurveto{\pgfqpoint{2.456339in}{2.784020in}}{\pgfqpoint{2.454547in}{2.788347in}}{\pgfqpoint{2.451357in}{2.791537in}}%
\pgfpathcurveto{\pgfqpoint{2.448167in}{2.794727in}}{\pgfqpoint{2.443840in}{2.796519in}}{\pgfqpoint{2.439329in}{2.796519in}}%
\pgfpathcurveto{\pgfqpoint{2.434818in}{2.796519in}}{\pgfqpoint{2.430491in}{2.794727in}}{\pgfqpoint{2.427301in}{2.791537in}}%
\pgfpathcurveto{\pgfqpoint{2.424111in}{2.788347in}}{\pgfqpoint{2.422318in}{2.784020in}}{\pgfqpoint{2.422318in}{2.779509in}}%
\pgfpathcurveto{\pgfqpoint{2.422318in}{2.774998in}}{\pgfqpoint{2.424111in}{2.770671in}}{\pgfqpoint{2.427301in}{2.767481in}}%
\pgfpathcurveto{\pgfqpoint{2.430491in}{2.764291in}}{\pgfqpoint{2.434818in}{2.762499in}}{\pgfqpoint{2.439329in}{2.762499in}}%
\pgfpathlineto{\pgfqpoint{2.439329in}{2.762499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756236in}{3.051519in}}%
\pgfpathcurveto{\pgfqpoint{1.760747in}{3.051519in}}{\pgfqpoint{1.765075in}{3.053311in}}{\pgfqpoint{1.768264in}{3.056501in}}%
\pgfpathcurveto{\pgfqpoint{1.771454in}{3.059691in}}{\pgfqpoint{1.773247in}{3.064018in}}{\pgfqpoint{1.773247in}{3.068529in}}%
\pgfpathcurveto{\pgfqpoint{1.773247in}{3.073040in}}{\pgfqpoint{1.771454in}{3.077367in}}{\pgfqpoint{1.768264in}{3.080557in}}%
\pgfpathcurveto{\pgfqpoint{1.765075in}{3.083747in}}{\pgfqpoint{1.760747in}{3.085539in}}{\pgfqpoint{1.756236in}{3.085539in}}%
\pgfpathcurveto{\pgfqpoint{1.751725in}{3.085539in}}{\pgfqpoint{1.747398in}{3.083747in}}{\pgfqpoint{1.744208in}{3.080557in}}%
\pgfpathcurveto{\pgfqpoint{1.741018in}{3.077367in}}{\pgfqpoint{1.739226in}{3.073040in}}{\pgfqpoint{1.739226in}{3.068529in}}%
\pgfpathcurveto{\pgfqpoint{1.739226in}{3.064018in}}{\pgfqpoint{1.741018in}{3.059691in}}{\pgfqpoint{1.744208in}{3.056501in}}%
\pgfpathcurveto{\pgfqpoint{1.747398in}{3.053311in}}{\pgfqpoint{1.751725in}{3.051519in}}{\pgfqpoint{1.756236in}{3.051519in}}%
\pgfpathlineto{\pgfqpoint{1.756236in}{3.051519in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209539in}{2.869973in}}%
\pgfpathcurveto{\pgfqpoint{2.214051in}{2.869973in}}{\pgfqpoint{2.218378in}{2.871765in}}{\pgfqpoint{2.221567in}{2.874955in}}%
\pgfpathcurveto{\pgfqpoint{2.224757in}{2.878145in}}{\pgfqpoint{2.226550in}{2.882472in}}{\pgfqpoint{2.226550in}{2.886983in}}%
\pgfpathcurveto{\pgfqpoint{2.226550in}{2.891494in}}{\pgfqpoint{2.224757in}{2.895821in}}{\pgfqpoint{2.221567in}{2.899011in}}%
\pgfpathcurveto{\pgfqpoint{2.218378in}{2.902201in}}{\pgfqpoint{2.214051in}{2.903993in}}{\pgfqpoint{2.209539in}{2.903993in}}%
\pgfpathcurveto{\pgfqpoint{2.205028in}{2.903993in}}{\pgfqpoint{2.200701in}{2.902201in}}{\pgfqpoint{2.197511in}{2.899011in}}%
\pgfpathcurveto{\pgfqpoint{2.194321in}{2.895821in}}{\pgfqpoint{2.192529in}{2.891494in}}{\pgfqpoint{2.192529in}{2.886983in}}%
\pgfpathcurveto{\pgfqpoint{2.192529in}{2.882472in}}{\pgfqpoint{2.194321in}{2.878145in}}{\pgfqpoint{2.197511in}{2.874955in}}%
\pgfpathcurveto{\pgfqpoint{2.200701in}{2.871765in}}{\pgfqpoint{2.205028in}{2.869973in}}{\pgfqpoint{2.209539in}{2.869973in}}%
\pgfpathlineto{\pgfqpoint{2.209539in}{2.869973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887425in}{2.982158in}}%
\pgfpathcurveto{\pgfqpoint{1.891936in}{2.982158in}}{\pgfqpoint{1.896263in}{2.983951in}}{\pgfqpoint{1.899453in}{2.987141in}}%
\pgfpathcurveto{\pgfqpoint{1.902643in}{2.990331in}}{\pgfqpoint{1.904435in}{2.994658in}}{\pgfqpoint{1.904435in}{2.999169in}}%
\pgfpathcurveto{\pgfqpoint{1.904435in}{3.003680in}}{\pgfqpoint{1.902643in}{3.008007in}}{\pgfqpoint{1.899453in}{3.011197in}}%
\pgfpathcurveto{\pgfqpoint{1.896263in}{3.014387in}}{\pgfqpoint{1.891936in}{3.016179in}}{\pgfqpoint{1.887425in}{3.016179in}}%
\pgfpathcurveto{\pgfqpoint{1.882913in}{3.016179in}}{\pgfqpoint{1.878586in}{3.014387in}}{\pgfqpoint{1.875397in}{3.011197in}}%
\pgfpathcurveto{\pgfqpoint{1.872207in}{3.008007in}}{\pgfqpoint{1.870414in}{3.003680in}}{\pgfqpoint{1.870414in}{2.999169in}}%
\pgfpathcurveto{\pgfqpoint{1.870414in}{2.994658in}}{\pgfqpoint{1.872207in}{2.990331in}}{\pgfqpoint{1.875397in}{2.987141in}}%
\pgfpathcurveto{\pgfqpoint{1.878586in}{2.983951in}}{\pgfqpoint{1.882913in}{2.982158in}}{\pgfqpoint{1.887425in}{2.982158in}}%
\pgfpathlineto{\pgfqpoint{1.887425in}{2.982158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054657in}{2.930256in}}%
\pgfpathcurveto{\pgfqpoint{2.059169in}{2.930256in}}{\pgfqpoint{2.063496in}{2.932048in}}{\pgfqpoint{2.066685in}{2.935238in}}%
\pgfpathcurveto{\pgfqpoint{2.069875in}{2.938428in}}{\pgfqpoint{2.071668in}{2.942755in}}{\pgfqpoint{2.071668in}{2.947266in}}%
\pgfpathcurveto{\pgfqpoint{2.071668in}{2.951777in}}{\pgfqpoint{2.069875in}{2.956104in}}{\pgfqpoint{2.066685in}{2.959294in}}%
\pgfpathcurveto{\pgfqpoint{2.063496in}{2.962484in}}{\pgfqpoint{2.059169in}{2.964277in}}{\pgfqpoint{2.054657in}{2.964277in}}%
\pgfpathcurveto{\pgfqpoint{2.050146in}{2.964277in}}{\pgfqpoint{2.045819in}{2.962484in}}{\pgfqpoint{2.042629in}{2.959294in}}%
\pgfpathcurveto{\pgfqpoint{2.039439in}{2.956104in}}{\pgfqpoint{2.037647in}{2.951777in}}{\pgfqpoint{2.037647in}{2.947266in}}%
\pgfpathcurveto{\pgfqpoint{2.037647in}{2.942755in}}{\pgfqpoint{2.039439in}{2.938428in}}{\pgfqpoint{2.042629in}{2.935238in}}%
\pgfpathcurveto{\pgfqpoint{2.045819in}{2.932048in}}{\pgfqpoint{2.050146in}{2.930256in}}{\pgfqpoint{2.054657in}{2.930256in}}%
\pgfpathlineto{\pgfqpoint{2.054657in}{2.930256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055753in}{2.929176in}}%
\pgfpathcurveto{\pgfqpoint{2.060264in}{2.929176in}}{\pgfqpoint{2.064591in}{2.930968in}}{\pgfqpoint{2.067781in}{2.934158in}}%
\pgfpathcurveto{\pgfqpoint{2.070971in}{2.937348in}}{\pgfqpoint{2.072763in}{2.941675in}}{\pgfqpoint{2.072763in}{2.946186in}}%
\pgfpathcurveto{\pgfqpoint{2.072763in}{2.950697in}}{\pgfqpoint{2.070971in}{2.955024in}}{\pgfqpoint{2.067781in}{2.958214in}}%
\pgfpathcurveto{\pgfqpoint{2.064591in}{2.961404in}}{\pgfqpoint{2.060264in}{2.963196in}}{\pgfqpoint{2.055753in}{2.963196in}}%
\pgfpathcurveto{\pgfqpoint{2.051242in}{2.963196in}}{\pgfqpoint{2.046915in}{2.961404in}}{\pgfqpoint{2.043725in}{2.958214in}}%
\pgfpathcurveto{\pgfqpoint{2.040535in}{2.955024in}}{\pgfqpoint{2.038743in}{2.950697in}}{\pgfqpoint{2.038743in}{2.946186in}}%
\pgfpathcurveto{\pgfqpoint{2.038743in}{2.941675in}}{\pgfqpoint{2.040535in}{2.937348in}}{\pgfqpoint{2.043725in}{2.934158in}}%
\pgfpathcurveto{\pgfqpoint{2.046915in}{2.930968in}}{\pgfqpoint{2.051242in}{2.929176in}}{\pgfqpoint{2.055753in}{2.929176in}}%
\pgfpathlineto{\pgfqpoint{2.055753in}{2.929176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972622in}{2.963726in}}%
\pgfpathcurveto{\pgfqpoint{1.977133in}{2.963726in}}{\pgfqpoint{1.981460in}{2.965518in}}{\pgfqpoint{1.984650in}{2.968708in}}%
\pgfpathcurveto{\pgfqpoint{1.987840in}{2.971898in}}{\pgfqpoint{1.989632in}{2.976225in}}{\pgfqpoint{1.989632in}{2.980736in}}%
\pgfpathcurveto{\pgfqpoint{1.989632in}{2.985248in}}{\pgfqpoint{1.987840in}{2.989575in}}{\pgfqpoint{1.984650in}{2.992765in}}%
\pgfpathcurveto{\pgfqpoint{1.981460in}{2.995954in}}{\pgfqpoint{1.977133in}{2.997747in}}{\pgfqpoint{1.972622in}{2.997747in}}%
\pgfpathcurveto{\pgfqpoint{1.968110in}{2.997747in}}{\pgfqpoint{1.963783in}{2.995954in}}{\pgfqpoint{1.960593in}{2.992765in}}%
\pgfpathcurveto{\pgfqpoint{1.957404in}{2.989575in}}{\pgfqpoint{1.955611in}{2.985248in}}{\pgfqpoint{1.955611in}{2.980736in}}%
\pgfpathcurveto{\pgfqpoint{1.955611in}{2.976225in}}{\pgfqpoint{1.957404in}{2.971898in}}{\pgfqpoint{1.960593in}{2.968708in}}%
\pgfpathcurveto{\pgfqpoint{1.963783in}{2.965518in}}{\pgfqpoint{1.968110in}{2.963726in}}{\pgfqpoint{1.972622in}{2.963726in}}%
\pgfpathlineto{\pgfqpoint{1.972622in}{2.963726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992523in}{2.978617in}}%
\pgfpathcurveto{\pgfqpoint{1.997034in}{2.978617in}}{\pgfqpoint{2.001361in}{2.980409in}}{\pgfqpoint{2.004551in}{2.983599in}}%
\pgfpathcurveto{\pgfqpoint{2.007741in}{2.986789in}}{\pgfqpoint{2.009533in}{2.991116in}}{\pgfqpoint{2.009533in}{2.995627in}}%
\pgfpathcurveto{\pgfqpoint{2.009533in}{3.000138in}}{\pgfqpoint{2.007741in}{3.004465in}}{\pgfqpoint{2.004551in}{3.007655in}}%
\pgfpathcurveto{\pgfqpoint{2.001361in}{3.010845in}}{\pgfqpoint{1.997034in}{3.012637in}}{\pgfqpoint{1.992523in}{3.012637in}}%
\pgfpathcurveto{\pgfqpoint{1.988012in}{3.012637in}}{\pgfqpoint{1.983685in}{3.010845in}}{\pgfqpoint{1.980495in}{3.007655in}}%
\pgfpathcurveto{\pgfqpoint{1.977305in}{3.004465in}}{\pgfqpoint{1.975512in}{3.000138in}}{\pgfqpoint{1.975512in}{2.995627in}}%
\pgfpathcurveto{\pgfqpoint{1.975512in}{2.991116in}}{\pgfqpoint{1.977305in}{2.986789in}}{\pgfqpoint{1.980495in}{2.983599in}}%
\pgfpathcurveto{\pgfqpoint{1.983685in}{2.980409in}}{\pgfqpoint{1.988012in}{2.978617in}}{\pgfqpoint{1.992523in}{2.978617in}}%
\pgfpathlineto{\pgfqpoint{1.992523in}{2.978617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913723in}{2.903306in}}%
\pgfpathcurveto{\pgfqpoint{1.918234in}{2.903306in}}{\pgfqpoint{1.922561in}{2.905099in}}{\pgfqpoint{1.925751in}{2.908289in}}%
\pgfpathcurveto{\pgfqpoint{1.928941in}{2.911478in}}{\pgfqpoint{1.930733in}{2.915805in}}{\pgfqpoint{1.930733in}{2.920317in}}%
\pgfpathcurveto{\pgfqpoint{1.930733in}{2.924828in}}{\pgfqpoint{1.928941in}{2.929155in}}{\pgfqpoint{1.925751in}{2.932345in}}%
\pgfpathcurveto{\pgfqpoint{1.922561in}{2.935535in}}{\pgfqpoint{1.918234in}{2.937327in}}{\pgfqpoint{1.913723in}{2.937327in}}%
\pgfpathcurveto{\pgfqpoint{1.909212in}{2.937327in}}{\pgfqpoint{1.904885in}{2.935535in}}{\pgfqpoint{1.901695in}{2.932345in}}%
\pgfpathcurveto{\pgfqpoint{1.898505in}{2.929155in}}{\pgfqpoint{1.896713in}{2.924828in}}{\pgfqpoint{1.896713in}{2.920317in}}%
\pgfpathcurveto{\pgfqpoint{1.896713in}{2.915805in}}{\pgfqpoint{1.898505in}{2.911478in}}{\pgfqpoint{1.901695in}{2.908289in}}%
\pgfpathcurveto{\pgfqpoint{1.904885in}{2.905099in}}{\pgfqpoint{1.909212in}{2.903306in}}{\pgfqpoint{1.913723in}{2.903306in}}%
\pgfpathlineto{\pgfqpoint{1.913723in}{2.903306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424502in}{2.823360in}}%
\pgfpathcurveto{\pgfqpoint{2.429013in}{2.823360in}}{\pgfqpoint{2.433340in}{2.825153in}}{\pgfqpoint{2.436530in}{2.828343in}}%
\pgfpathcurveto{\pgfqpoint{2.439720in}{2.831533in}}{\pgfqpoint{2.441512in}{2.835860in}}{\pgfqpoint{2.441512in}{2.840371in}}%
\pgfpathcurveto{\pgfqpoint{2.441512in}{2.844882in}}{\pgfqpoint{2.439720in}{2.849209in}}{\pgfqpoint{2.436530in}{2.852399in}}%
\pgfpathcurveto{\pgfqpoint{2.433340in}{2.855589in}}{\pgfqpoint{2.429013in}{2.857381in}}{\pgfqpoint{2.424502in}{2.857381in}}%
\pgfpathcurveto{\pgfqpoint{2.419991in}{2.857381in}}{\pgfqpoint{2.415664in}{2.855589in}}{\pgfqpoint{2.412474in}{2.852399in}}%
\pgfpathcurveto{\pgfqpoint{2.409284in}{2.849209in}}{\pgfqpoint{2.407491in}{2.844882in}}{\pgfqpoint{2.407491in}{2.840371in}}%
\pgfpathcurveto{\pgfqpoint{2.407491in}{2.835860in}}{\pgfqpoint{2.409284in}{2.831533in}}{\pgfqpoint{2.412474in}{2.828343in}}%
\pgfpathcurveto{\pgfqpoint{2.415664in}{2.825153in}}{\pgfqpoint{2.419991in}{2.823360in}}{\pgfqpoint{2.424502in}{2.823360in}}%
\pgfpathlineto{\pgfqpoint{2.424502in}{2.823360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868317in}{3.046207in}}%
\pgfpathcurveto{\pgfqpoint{1.872828in}{3.046207in}}{\pgfqpoint{1.877155in}{3.047999in}}{\pgfqpoint{1.880345in}{3.051189in}}%
\pgfpathcurveto{\pgfqpoint{1.883535in}{3.054379in}}{\pgfqpoint{1.885327in}{3.058706in}}{\pgfqpoint{1.885327in}{3.063217in}}%
\pgfpathcurveto{\pgfqpoint{1.885327in}{3.067729in}}{\pgfqpoint{1.883535in}{3.072056in}}{\pgfqpoint{1.880345in}{3.075246in}}%
\pgfpathcurveto{\pgfqpoint{1.877155in}{3.078435in}}{\pgfqpoint{1.872828in}{3.080228in}}{\pgfqpoint{1.868317in}{3.080228in}}%
\pgfpathcurveto{\pgfqpoint{1.863806in}{3.080228in}}{\pgfqpoint{1.859479in}{3.078435in}}{\pgfqpoint{1.856289in}{3.075246in}}%
\pgfpathcurveto{\pgfqpoint{1.853099in}{3.072056in}}{\pgfqpoint{1.851307in}{3.067729in}}{\pgfqpoint{1.851307in}{3.063217in}}%
\pgfpathcurveto{\pgfqpoint{1.851307in}{3.058706in}}{\pgfqpoint{1.853099in}{3.054379in}}{\pgfqpoint{1.856289in}{3.051189in}}%
\pgfpathcurveto{\pgfqpoint{1.859479in}{3.047999in}}{\pgfqpoint{1.863806in}{3.046207in}}{\pgfqpoint{1.868317in}{3.046207in}}%
\pgfpathlineto{\pgfqpoint{1.868317in}{3.046207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980795in}{2.947715in}}%
\pgfpathcurveto{\pgfqpoint{1.985306in}{2.947715in}}{\pgfqpoint{1.989633in}{2.949507in}}{\pgfqpoint{1.992823in}{2.952697in}}%
\pgfpathcurveto{\pgfqpoint{1.996013in}{2.955887in}}{\pgfqpoint{1.997806in}{2.960214in}}{\pgfqpoint{1.997806in}{2.964725in}}%
\pgfpathcurveto{\pgfqpoint{1.997806in}{2.969237in}}{\pgfqpoint{1.996013in}{2.973564in}}{\pgfqpoint{1.992823in}{2.976754in}}%
\pgfpathcurveto{\pgfqpoint{1.989633in}{2.979943in}}{\pgfqpoint{1.985306in}{2.981736in}}{\pgfqpoint{1.980795in}{2.981736in}}%
\pgfpathcurveto{\pgfqpoint{1.976284in}{2.981736in}}{\pgfqpoint{1.971957in}{2.979943in}}{\pgfqpoint{1.968767in}{2.976754in}}%
\pgfpathcurveto{\pgfqpoint{1.965577in}{2.973564in}}{\pgfqpoint{1.963785in}{2.969237in}}{\pgfqpoint{1.963785in}{2.964725in}}%
\pgfpathcurveto{\pgfqpoint{1.963785in}{2.960214in}}{\pgfqpoint{1.965577in}{2.955887in}}{\pgfqpoint{1.968767in}{2.952697in}}%
\pgfpathcurveto{\pgfqpoint{1.971957in}{2.949507in}}{\pgfqpoint{1.976284in}{2.947715in}}{\pgfqpoint{1.980795in}{2.947715in}}%
\pgfpathlineto{\pgfqpoint{1.980795in}{2.947715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831075in}{2.949928in}}%
\pgfpathcurveto{\pgfqpoint{1.835586in}{2.949928in}}{\pgfqpoint{1.839913in}{2.951720in}}{\pgfqpoint{1.843103in}{2.954910in}}%
\pgfpathcurveto{\pgfqpoint{1.846293in}{2.958100in}}{\pgfqpoint{1.848085in}{2.962427in}}{\pgfqpoint{1.848085in}{2.966938in}}%
\pgfpathcurveto{\pgfqpoint{1.848085in}{2.971449in}}{\pgfqpoint{1.846293in}{2.975776in}}{\pgfqpoint{1.843103in}{2.978966in}}%
\pgfpathcurveto{\pgfqpoint{1.839913in}{2.982156in}}{\pgfqpoint{1.835586in}{2.983948in}}{\pgfqpoint{1.831075in}{2.983948in}}%
\pgfpathcurveto{\pgfqpoint{1.826563in}{2.983948in}}{\pgfqpoint{1.822236in}{2.982156in}}{\pgfqpoint{1.819046in}{2.978966in}}%
\pgfpathcurveto{\pgfqpoint{1.815857in}{2.975776in}}{\pgfqpoint{1.814064in}{2.971449in}}{\pgfqpoint{1.814064in}{2.966938in}}%
\pgfpathcurveto{\pgfqpoint{1.814064in}{2.962427in}}{\pgfqpoint{1.815857in}{2.958100in}}{\pgfqpoint{1.819046in}{2.954910in}}%
\pgfpathcurveto{\pgfqpoint{1.822236in}{2.951720in}}{\pgfqpoint{1.826563in}{2.949928in}}{\pgfqpoint{1.831075in}{2.949928in}}%
\pgfpathlineto{\pgfqpoint{1.831075in}{2.949928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805459in}{2.991657in}}%
\pgfpathcurveto{\pgfqpoint{1.809970in}{2.991657in}}{\pgfqpoint{1.814297in}{2.993449in}}{\pgfqpoint{1.817487in}{2.996639in}}%
\pgfpathcurveto{\pgfqpoint{1.820677in}{2.999829in}}{\pgfqpoint{1.822469in}{3.004156in}}{\pgfqpoint{1.822469in}{3.008667in}}%
\pgfpathcurveto{\pgfqpoint{1.822469in}{3.013178in}}{\pgfqpoint{1.820677in}{3.017505in}}{\pgfqpoint{1.817487in}{3.020695in}}%
\pgfpathcurveto{\pgfqpoint{1.814297in}{3.023885in}}{\pgfqpoint{1.809970in}{3.025677in}}{\pgfqpoint{1.805459in}{3.025677in}}%
\pgfpathcurveto{\pgfqpoint{1.800948in}{3.025677in}}{\pgfqpoint{1.796621in}{3.023885in}}{\pgfqpoint{1.793431in}{3.020695in}}%
\pgfpathcurveto{\pgfqpoint{1.790241in}{3.017505in}}{\pgfqpoint{1.788449in}{3.013178in}}{\pgfqpoint{1.788449in}{3.008667in}}%
\pgfpathcurveto{\pgfqpoint{1.788449in}{3.004156in}}{\pgfqpoint{1.790241in}{2.999829in}}{\pgfqpoint{1.793431in}{2.996639in}}%
\pgfpathcurveto{\pgfqpoint{1.796621in}{2.993449in}}{\pgfqpoint{1.800948in}{2.991657in}}{\pgfqpoint{1.805459in}{2.991657in}}%
\pgfpathlineto{\pgfqpoint{1.805459in}{2.991657in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902588in}{2.994239in}}%
\pgfpathcurveto{\pgfqpoint{1.907099in}{2.994239in}}{\pgfqpoint{1.911426in}{2.996031in}}{\pgfqpoint{1.914616in}{2.999221in}}%
\pgfpathcurveto{\pgfqpoint{1.917806in}{3.002411in}}{\pgfqpoint{1.919598in}{3.006738in}}{\pgfqpoint{1.919598in}{3.011249in}}%
\pgfpathcurveto{\pgfqpoint{1.919598in}{3.015760in}}{\pgfqpoint{1.917806in}{3.020087in}}{\pgfqpoint{1.914616in}{3.023277in}}%
\pgfpathcurveto{\pgfqpoint{1.911426in}{3.026467in}}{\pgfqpoint{1.907099in}{3.028260in}}{\pgfqpoint{1.902588in}{3.028260in}}%
\pgfpathcurveto{\pgfqpoint{1.898077in}{3.028260in}}{\pgfqpoint{1.893750in}{3.026467in}}{\pgfqpoint{1.890560in}{3.023277in}}%
\pgfpathcurveto{\pgfqpoint{1.887370in}{3.020087in}}{\pgfqpoint{1.885578in}{3.015760in}}{\pgfqpoint{1.885578in}{3.011249in}}%
\pgfpathcurveto{\pgfqpoint{1.885578in}{3.006738in}}{\pgfqpoint{1.887370in}{3.002411in}}{\pgfqpoint{1.890560in}{2.999221in}}%
\pgfpathcurveto{\pgfqpoint{1.893750in}{2.996031in}}{\pgfqpoint{1.898077in}{2.994239in}}{\pgfqpoint{1.902588in}{2.994239in}}%
\pgfpathlineto{\pgfqpoint{1.902588in}{2.994239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865579in}{3.020624in}}%
\pgfpathcurveto{\pgfqpoint{1.870090in}{3.020624in}}{\pgfqpoint{1.874417in}{3.022416in}}{\pgfqpoint{1.877607in}{3.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.880797in}{3.028796in}}{\pgfqpoint{1.882589in}{3.033123in}}{\pgfqpoint{1.882589in}{3.037634in}}%
\pgfpathcurveto{\pgfqpoint{1.882589in}{3.042145in}}{\pgfqpoint{1.880797in}{3.046472in}}{\pgfqpoint{1.877607in}{3.049662in}}%
\pgfpathcurveto{\pgfqpoint{1.874417in}{3.052852in}}{\pgfqpoint{1.870090in}{3.054644in}}{\pgfqpoint{1.865579in}{3.054644in}}%
\pgfpathcurveto{\pgfqpoint{1.861067in}{3.054644in}}{\pgfqpoint{1.856740in}{3.052852in}}{\pgfqpoint{1.853550in}{3.049662in}}%
\pgfpathcurveto{\pgfqpoint{1.850361in}{3.046472in}}{\pgfqpoint{1.848568in}{3.042145in}}{\pgfqpoint{1.848568in}{3.037634in}}%
\pgfpathcurveto{\pgfqpoint{1.848568in}{3.033123in}}{\pgfqpoint{1.850361in}{3.028796in}}{\pgfqpoint{1.853550in}{3.025606in}}%
\pgfpathcurveto{\pgfqpoint{1.856740in}{3.022416in}}{\pgfqpoint{1.861067in}{3.020624in}}{\pgfqpoint{1.865579in}{3.020624in}}%
\pgfpathlineto{\pgfqpoint{1.865579in}{3.020624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834364in}{3.004532in}}%
\pgfpathcurveto{\pgfqpoint{1.838875in}{3.004532in}}{\pgfqpoint{1.843202in}{3.006324in}}{\pgfqpoint{1.846392in}{3.009514in}}%
\pgfpathcurveto{\pgfqpoint{1.849582in}{3.012704in}}{\pgfqpoint{1.851374in}{3.017031in}}{\pgfqpoint{1.851374in}{3.021542in}}%
\pgfpathcurveto{\pgfqpoint{1.851374in}{3.026054in}}{\pgfqpoint{1.849582in}{3.030381in}}{\pgfqpoint{1.846392in}{3.033571in}}%
\pgfpathcurveto{\pgfqpoint{1.843202in}{3.036760in}}{\pgfqpoint{1.838875in}{3.038553in}}{\pgfqpoint{1.834364in}{3.038553in}}%
\pgfpathcurveto{\pgfqpoint{1.829853in}{3.038553in}}{\pgfqpoint{1.825526in}{3.036760in}}{\pgfqpoint{1.822336in}{3.033571in}}%
\pgfpathcurveto{\pgfqpoint{1.819146in}{3.030381in}}{\pgfqpoint{1.817354in}{3.026054in}}{\pgfqpoint{1.817354in}{3.021542in}}%
\pgfpathcurveto{\pgfqpoint{1.817354in}{3.017031in}}{\pgfqpoint{1.819146in}{3.012704in}}{\pgfqpoint{1.822336in}{3.009514in}}%
\pgfpathcurveto{\pgfqpoint{1.825526in}{3.006324in}}{\pgfqpoint{1.829853in}{3.004532in}}{\pgfqpoint{1.834364in}{3.004532in}}%
\pgfpathlineto{\pgfqpoint{1.834364in}{3.004532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042971in}{2.898613in}}%
\pgfpathcurveto{\pgfqpoint{2.047483in}{2.898613in}}{\pgfqpoint{2.051810in}{2.900406in}}{\pgfqpoint{2.054999in}{2.903595in}}%
\pgfpathcurveto{\pgfqpoint{2.058189in}{2.906785in}}{\pgfqpoint{2.059982in}{2.911112in}}{\pgfqpoint{2.059982in}{2.915624in}}%
\pgfpathcurveto{\pgfqpoint{2.059982in}{2.920135in}}{\pgfqpoint{2.058189in}{2.924462in}}{\pgfqpoint{2.054999in}{2.927652in}}%
\pgfpathcurveto{\pgfqpoint{2.051810in}{2.930842in}}{\pgfqpoint{2.047483in}{2.932634in}}{\pgfqpoint{2.042971in}{2.932634in}}%
\pgfpathcurveto{\pgfqpoint{2.038460in}{2.932634in}}{\pgfqpoint{2.034133in}{2.930842in}}{\pgfqpoint{2.030943in}{2.927652in}}%
\pgfpathcurveto{\pgfqpoint{2.027753in}{2.924462in}}{\pgfqpoint{2.025961in}{2.920135in}}{\pgfqpoint{2.025961in}{2.915624in}}%
\pgfpathcurveto{\pgfqpoint{2.025961in}{2.911112in}}{\pgfqpoint{2.027753in}{2.906785in}}{\pgfqpoint{2.030943in}{2.903595in}}%
\pgfpathcurveto{\pgfqpoint{2.034133in}{2.900406in}}{\pgfqpoint{2.038460in}{2.898613in}}{\pgfqpoint{2.042971in}{2.898613in}}%
\pgfpathlineto{\pgfqpoint{2.042971in}{2.898613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.417449in}{2.623359in}}%
\pgfpathcurveto{\pgfqpoint{2.421960in}{2.623359in}}{\pgfqpoint{2.426287in}{2.625152in}}{\pgfqpoint{2.429477in}{2.628342in}}%
\pgfpathcurveto{\pgfqpoint{2.432667in}{2.631532in}}{\pgfqpoint{2.434459in}{2.635859in}}{\pgfqpoint{2.434459in}{2.640370in}}%
\pgfpathcurveto{\pgfqpoint{2.434459in}{2.644881in}}{\pgfqpoint{2.432667in}{2.649208in}}{\pgfqpoint{2.429477in}{2.652398in}}%
\pgfpathcurveto{\pgfqpoint{2.426287in}{2.655588in}}{\pgfqpoint{2.421960in}{2.657380in}}{\pgfqpoint{2.417449in}{2.657380in}}%
\pgfpathcurveto{\pgfqpoint{2.412938in}{2.657380in}}{\pgfqpoint{2.408611in}{2.655588in}}{\pgfqpoint{2.405421in}{2.652398in}}%
\pgfpathcurveto{\pgfqpoint{2.402231in}{2.649208in}}{\pgfqpoint{2.400439in}{2.644881in}}{\pgfqpoint{2.400439in}{2.640370in}}%
\pgfpathcurveto{\pgfqpoint{2.400439in}{2.635859in}}{\pgfqpoint{2.402231in}{2.631532in}}{\pgfqpoint{2.405421in}{2.628342in}}%
\pgfpathcurveto{\pgfqpoint{2.408611in}{2.625152in}}{\pgfqpoint{2.412938in}{2.623359in}}{\pgfqpoint{2.417449in}{2.623359in}}%
\pgfpathlineto{\pgfqpoint{2.417449in}{2.623359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178732in}{2.860063in}}%
\pgfpathcurveto{\pgfqpoint{2.183244in}{2.860063in}}{\pgfqpoint{2.187571in}{2.861855in}}{\pgfqpoint{2.190760in}{2.865045in}}%
\pgfpathcurveto{\pgfqpoint{2.193950in}{2.868235in}}{\pgfqpoint{2.195743in}{2.872562in}}{\pgfqpoint{2.195743in}{2.877073in}}%
\pgfpathcurveto{\pgfqpoint{2.195743in}{2.881584in}}{\pgfqpoint{2.193950in}{2.885911in}}{\pgfqpoint{2.190760in}{2.889101in}}%
\pgfpathcurveto{\pgfqpoint{2.187571in}{2.892291in}}{\pgfqpoint{2.183244in}{2.894083in}}{\pgfqpoint{2.178732in}{2.894083in}}%
\pgfpathcurveto{\pgfqpoint{2.174221in}{2.894083in}}{\pgfqpoint{2.169894in}{2.892291in}}{\pgfqpoint{2.166704in}{2.889101in}}%
\pgfpathcurveto{\pgfqpoint{2.163514in}{2.885911in}}{\pgfqpoint{2.161722in}{2.881584in}}{\pgfqpoint{2.161722in}{2.877073in}}%
\pgfpathcurveto{\pgfqpoint{2.161722in}{2.872562in}}{\pgfqpoint{2.163514in}{2.868235in}}{\pgfqpoint{2.166704in}{2.865045in}}%
\pgfpathcurveto{\pgfqpoint{2.169894in}{2.861855in}}{\pgfqpoint{2.174221in}{2.860063in}}{\pgfqpoint{2.178732in}{2.860063in}}%
\pgfpathlineto{\pgfqpoint{2.178732in}{2.860063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020550in}{2.907930in}}%
\pgfpathcurveto{\pgfqpoint{2.025062in}{2.907930in}}{\pgfqpoint{2.029389in}{2.909722in}}{\pgfqpoint{2.032579in}{2.912912in}}%
\pgfpathcurveto{\pgfqpoint{2.035768in}{2.916102in}}{\pgfqpoint{2.037561in}{2.920429in}}{\pgfqpoint{2.037561in}{2.924940in}}%
\pgfpathcurveto{\pgfqpoint{2.037561in}{2.929451in}}{\pgfqpoint{2.035768in}{2.933778in}}{\pgfqpoint{2.032579in}{2.936968in}}%
\pgfpathcurveto{\pgfqpoint{2.029389in}{2.940158in}}{\pgfqpoint{2.025062in}{2.941951in}}{\pgfqpoint{2.020550in}{2.941951in}}%
\pgfpathcurveto{\pgfqpoint{2.016039in}{2.941951in}}{\pgfqpoint{2.011712in}{2.940158in}}{\pgfqpoint{2.008522in}{2.936968in}}%
\pgfpathcurveto{\pgfqpoint{2.005332in}{2.933778in}}{\pgfqpoint{2.003540in}{2.929451in}}{\pgfqpoint{2.003540in}{2.924940in}}%
\pgfpathcurveto{\pgfqpoint{2.003540in}{2.920429in}}{\pgfqpoint{2.005332in}{2.916102in}}{\pgfqpoint{2.008522in}{2.912912in}}%
\pgfpathcurveto{\pgfqpoint{2.011712in}{2.909722in}}{\pgfqpoint{2.016039in}{2.907930in}}{\pgfqpoint{2.020550in}{2.907930in}}%
\pgfpathlineto{\pgfqpoint{2.020550in}{2.907930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986019in}{2.951021in}}%
\pgfpathcurveto{\pgfqpoint{1.990530in}{2.951021in}}{\pgfqpoint{1.994857in}{2.952814in}}{\pgfqpoint{1.998047in}{2.956004in}}%
\pgfpathcurveto{\pgfqpoint{2.001237in}{2.959194in}}{\pgfqpoint{2.003029in}{2.963521in}}{\pgfqpoint{2.003029in}{2.968032in}}%
\pgfpathcurveto{\pgfqpoint{2.003029in}{2.972543in}}{\pgfqpoint{2.001237in}{2.976870in}}{\pgfqpoint{1.998047in}{2.980060in}}%
\pgfpathcurveto{\pgfqpoint{1.994857in}{2.983250in}}{\pgfqpoint{1.990530in}{2.985042in}}{\pgfqpoint{1.986019in}{2.985042in}}%
\pgfpathcurveto{\pgfqpoint{1.981508in}{2.985042in}}{\pgfqpoint{1.977181in}{2.983250in}}{\pgfqpoint{1.973991in}{2.980060in}}%
\pgfpathcurveto{\pgfqpoint{1.970801in}{2.976870in}}{\pgfqpoint{1.969009in}{2.972543in}}{\pgfqpoint{1.969009in}{2.968032in}}%
\pgfpathcurveto{\pgfqpoint{1.969009in}{2.963521in}}{\pgfqpoint{1.970801in}{2.959194in}}{\pgfqpoint{1.973991in}{2.956004in}}%
\pgfpathcurveto{\pgfqpoint{1.977181in}{2.952814in}}{\pgfqpoint{1.981508in}{2.951021in}}{\pgfqpoint{1.986019in}{2.951021in}}%
\pgfpathlineto{\pgfqpoint{1.986019in}{2.951021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907416in}{2.941171in}}%
\pgfpathcurveto{\pgfqpoint{1.911927in}{2.941171in}}{\pgfqpoint{1.916254in}{2.942963in}}{\pgfqpoint{1.919444in}{2.946153in}}%
\pgfpathcurveto{\pgfqpoint{1.922634in}{2.949343in}}{\pgfqpoint{1.924426in}{2.953670in}}{\pgfqpoint{1.924426in}{2.958181in}}%
\pgfpathcurveto{\pgfqpoint{1.924426in}{2.962692in}}{\pgfqpoint{1.922634in}{2.967020in}}{\pgfqpoint{1.919444in}{2.970209in}}%
\pgfpathcurveto{\pgfqpoint{1.916254in}{2.973399in}}{\pgfqpoint{1.911927in}{2.975192in}}{\pgfqpoint{1.907416in}{2.975192in}}%
\pgfpathcurveto{\pgfqpoint{1.902905in}{2.975192in}}{\pgfqpoint{1.898577in}{2.973399in}}{\pgfqpoint{1.895388in}{2.970209in}}%
\pgfpathcurveto{\pgfqpoint{1.892198in}{2.967020in}}{\pgfqpoint{1.890405in}{2.962692in}}{\pgfqpoint{1.890405in}{2.958181in}}%
\pgfpathcurveto{\pgfqpoint{1.890405in}{2.953670in}}{\pgfqpoint{1.892198in}{2.949343in}}{\pgfqpoint{1.895388in}{2.946153in}}%
\pgfpathcurveto{\pgfqpoint{1.898577in}{2.942963in}}{\pgfqpoint{1.902905in}{2.941171in}}{\pgfqpoint{1.907416in}{2.941171in}}%
\pgfpathlineto{\pgfqpoint{1.907416in}{2.941171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956256in}{2.956176in}}%
\pgfpathcurveto{\pgfqpoint{1.960767in}{2.956176in}}{\pgfqpoint{1.965094in}{2.957968in}}{\pgfqpoint{1.968284in}{2.961158in}}%
\pgfpathcurveto{\pgfqpoint{1.971474in}{2.964348in}}{\pgfqpoint{1.973266in}{2.968675in}}{\pgfqpoint{1.973266in}{2.973186in}}%
\pgfpathcurveto{\pgfqpoint{1.973266in}{2.977697in}}{\pgfqpoint{1.971474in}{2.982025in}}{\pgfqpoint{1.968284in}{2.985214in}}%
\pgfpathcurveto{\pgfqpoint{1.965094in}{2.988404in}}{\pgfqpoint{1.960767in}{2.990197in}}{\pgfqpoint{1.956256in}{2.990197in}}%
\pgfpathcurveto{\pgfqpoint{1.951745in}{2.990197in}}{\pgfqpoint{1.947418in}{2.988404in}}{\pgfqpoint{1.944228in}{2.985214in}}%
\pgfpathcurveto{\pgfqpoint{1.941038in}{2.982025in}}{\pgfqpoint{1.939246in}{2.977697in}}{\pgfqpoint{1.939246in}{2.973186in}}%
\pgfpathcurveto{\pgfqpoint{1.939246in}{2.968675in}}{\pgfqpoint{1.941038in}{2.964348in}}{\pgfqpoint{1.944228in}{2.961158in}}%
\pgfpathcurveto{\pgfqpoint{1.947418in}{2.957968in}}{\pgfqpoint{1.951745in}{2.956176in}}{\pgfqpoint{1.956256in}{2.956176in}}%
\pgfpathlineto{\pgfqpoint{1.956256in}{2.956176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853588in}{2.955614in}}%
\pgfpathcurveto{\pgfqpoint{1.858099in}{2.955614in}}{\pgfqpoint{1.862426in}{2.957406in}}{\pgfqpoint{1.865616in}{2.960596in}}%
\pgfpathcurveto{\pgfqpoint{1.868806in}{2.963786in}}{\pgfqpoint{1.870598in}{2.968113in}}{\pgfqpoint{1.870598in}{2.972624in}}%
\pgfpathcurveto{\pgfqpoint{1.870598in}{2.977135in}}{\pgfqpoint{1.868806in}{2.981462in}}{\pgfqpoint{1.865616in}{2.984652in}}%
\pgfpathcurveto{\pgfqpoint{1.862426in}{2.987842in}}{\pgfqpoint{1.858099in}{2.989634in}}{\pgfqpoint{1.853588in}{2.989634in}}%
\pgfpathcurveto{\pgfqpoint{1.849076in}{2.989634in}}{\pgfqpoint{1.844749in}{2.987842in}}{\pgfqpoint{1.841559in}{2.984652in}}%
\pgfpathcurveto{\pgfqpoint{1.838370in}{2.981462in}}{\pgfqpoint{1.836577in}{2.977135in}}{\pgfqpoint{1.836577in}{2.972624in}}%
\pgfpathcurveto{\pgfqpoint{1.836577in}{2.968113in}}{\pgfqpoint{1.838370in}{2.963786in}}{\pgfqpoint{1.841559in}{2.960596in}}%
\pgfpathcurveto{\pgfqpoint{1.844749in}{2.957406in}}{\pgfqpoint{1.849076in}{2.955614in}}{\pgfqpoint{1.853588in}{2.955614in}}%
\pgfpathlineto{\pgfqpoint{1.853588in}{2.955614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965316in}{2.948503in}}%
\pgfpathcurveto{\pgfqpoint{1.969827in}{2.948503in}}{\pgfqpoint{1.974154in}{2.950295in}}{\pgfqpoint{1.977344in}{2.953485in}}%
\pgfpathcurveto{\pgfqpoint{1.980534in}{2.956675in}}{\pgfqpoint{1.982326in}{2.961002in}}{\pgfqpoint{1.982326in}{2.965513in}}%
\pgfpathcurveto{\pgfqpoint{1.982326in}{2.970024in}}{\pgfqpoint{1.980534in}{2.974351in}}{\pgfqpoint{1.977344in}{2.977541in}}%
\pgfpathcurveto{\pgfqpoint{1.974154in}{2.980731in}}{\pgfqpoint{1.969827in}{2.982524in}}{\pgfqpoint{1.965316in}{2.982524in}}%
\pgfpathcurveto{\pgfqpoint{1.960805in}{2.982524in}}{\pgfqpoint{1.956478in}{2.980731in}}{\pgfqpoint{1.953288in}{2.977541in}}%
\pgfpathcurveto{\pgfqpoint{1.950098in}{2.974351in}}{\pgfqpoint{1.948305in}{2.970024in}}{\pgfqpoint{1.948305in}{2.965513in}}%
\pgfpathcurveto{\pgfqpoint{1.948305in}{2.961002in}}{\pgfqpoint{1.950098in}{2.956675in}}{\pgfqpoint{1.953288in}{2.953485in}}%
\pgfpathcurveto{\pgfqpoint{1.956478in}{2.950295in}}{\pgfqpoint{1.960805in}{2.948503in}}{\pgfqpoint{1.965316in}{2.948503in}}%
\pgfpathlineto{\pgfqpoint{1.965316in}{2.948503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038576in}{2.946492in}}%
\pgfpathcurveto{\pgfqpoint{2.043087in}{2.946492in}}{\pgfqpoint{2.047414in}{2.948284in}}{\pgfqpoint{2.050604in}{2.951474in}}%
\pgfpathcurveto{\pgfqpoint{2.053794in}{2.954664in}}{\pgfqpoint{2.055586in}{2.958991in}}{\pgfqpoint{2.055586in}{2.963502in}}%
\pgfpathcurveto{\pgfqpoint{2.055586in}{2.968014in}}{\pgfqpoint{2.053794in}{2.972341in}}{\pgfqpoint{2.050604in}{2.975531in}}%
\pgfpathcurveto{\pgfqpoint{2.047414in}{2.978721in}}{\pgfqpoint{2.043087in}{2.980513in}}{\pgfqpoint{2.038576in}{2.980513in}}%
\pgfpathcurveto{\pgfqpoint{2.034065in}{2.980513in}}{\pgfqpoint{2.029738in}{2.978721in}}{\pgfqpoint{2.026548in}{2.975531in}}%
\pgfpathcurveto{\pgfqpoint{2.023358in}{2.972341in}}{\pgfqpoint{2.021566in}{2.968014in}}{\pgfqpoint{2.021566in}{2.963502in}}%
\pgfpathcurveto{\pgfqpoint{2.021566in}{2.958991in}}{\pgfqpoint{2.023358in}{2.954664in}}{\pgfqpoint{2.026548in}{2.951474in}}%
\pgfpathcurveto{\pgfqpoint{2.029738in}{2.948284in}}{\pgfqpoint{2.034065in}{2.946492in}}{\pgfqpoint{2.038576in}{2.946492in}}%
\pgfpathlineto{\pgfqpoint{2.038576in}{2.946492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088485in}{2.883503in}}%
\pgfpathcurveto{\pgfqpoint{2.092996in}{2.883503in}}{\pgfqpoint{2.097323in}{2.885295in}}{\pgfqpoint{2.100513in}{2.888485in}}%
\pgfpathcurveto{\pgfqpoint{2.103703in}{2.891675in}}{\pgfqpoint{2.105495in}{2.896002in}}{\pgfqpoint{2.105495in}{2.900513in}}%
\pgfpathcurveto{\pgfqpoint{2.105495in}{2.905024in}}{\pgfqpoint{2.103703in}{2.909351in}}{\pgfqpoint{2.100513in}{2.912541in}}%
\pgfpathcurveto{\pgfqpoint{2.097323in}{2.915731in}}{\pgfqpoint{2.092996in}{2.917523in}}{\pgfqpoint{2.088485in}{2.917523in}}%
\pgfpathcurveto{\pgfqpoint{2.083973in}{2.917523in}}{\pgfqpoint{2.079646in}{2.915731in}}{\pgfqpoint{2.076456in}{2.912541in}}%
\pgfpathcurveto{\pgfqpoint{2.073267in}{2.909351in}}{\pgfqpoint{2.071474in}{2.905024in}}{\pgfqpoint{2.071474in}{2.900513in}}%
\pgfpathcurveto{\pgfqpoint{2.071474in}{2.896002in}}{\pgfqpoint{2.073267in}{2.891675in}}{\pgfqpoint{2.076456in}{2.888485in}}%
\pgfpathcurveto{\pgfqpoint{2.079646in}{2.885295in}}{\pgfqpoint{2.083973in}{2.883503in}}{\pgfqpoint{2.088485in}{2.883503in}}%
\pgfpathlineto{\pgfqpoint{2.088485in}{2.883503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.948902in}{3.015623in}}%
\pgfpathcurveto{\pgfqpoint{1.953413in}{3.015623in}}{\pgfqpoint{1.957740in}{3.017415in}}{\pgfqpoint{1.960930in}{3.020605in}}%
\pgfpathcurveto{\pgfqpoint{1.964120in}{3.023795in}}{\pgfqpoint{1.965912in}{3.028122in}}{\pgfqpoint{1.965912in}{3.032633in}}%
\pgfpathcurveto{\pgfqpoint{1.965912in}{3.037144in}}{\pgfqpoint{1.964120in}{3.041471in}}{\pgfqpoint{1.960930in}{3.044661in}}%
\pgfpathcurveto{\pgfqpoint{1.957740in}{3.047851in}}{\pgfqpoint{1.953413in}{3.049644in}}{\pgfqpoint{1.948902in}{3.049644in}}%
\pgfpathcurveto{\pgfqpoint{1.944390in}{3.049644in}}{\pgfqpoint{1.940063in}{3.047851in}}{\pgfqpoint{1.936873in}{3.044661in}}%
\pgfpathcurveto{\pgfqpoint{1.933683in}{3.041471in}}{\pgfqpoint{1.931891in}{3.037144in}}{\pgfqpoint{1.931891in}{3.032633in}}%
\pgfpathcurveto{\pgfqpoint{1.931891in}{3.028122in}}{\pgfqpoint{1.933683in}{3.023795in}}{\pgfqpoint{1.936873in}{3.020605in}}%
\pgfpathcurveto{\pgfqpoint{1.940063in}{3.017415in}}{\pgfqpoint{1.944390in}{3.015623in}}{\pgfqpoint{1.948902in}{3.015623in}}%
\pgfpathlineto{\pgfqpoint{1.948902in}{3.015623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989667in}{2.923170in}}%
\pgfpathcurveto{\pgfqpoint{1.994178in}{2.923170in}}{\pgfqpoint{1.998505in}{2.924963in}}{\pgfqpoint{2.001695in}{2.928153in}}%
\pgfpathcurveto{\pgfqpoint{2.004885in}{2.931342in}}{\pgfqpoint{2.006677in}{2.935670in}}{\pgfqpoint{2.006677in}{2.940181in}}%
\pgfpathcurveto{\pgfqpoint{2.006677in}{2.944692in}}{\pgfqpoint{2.004885in}{2.949019in}}{\pgfqpoint{2.001695in}{2.952209in}}%
\pgfpathcurveto{\pgfqpoint{1.998505in}{2.955399in}}{\pgfqpoint{1.994178in}{2.957191in}}{\pgfqpoint{1.989667in}{2.957191in}}%
\pgfpathcurveto{\pgfqpoint{1.985156in}{2.957191in}}{\pgfqpoint{1.980829in}{2.955399in}}{\pgfqpoint{1.977639in}{2.952209in}}%
\pgfpathcurveto{\pgfqpoint{1.974449in}{2.949019in}}{\pgfqpoint{1.972656in}{2.944692in}}{\pgfqpoint{1.972656in}{2.940181in}}%
\pgfpathcurveto{\pgfqpoint{1.972656in}{2.935670in}}{\pgfqpoint{1.974449in}{2.931342in}}{\pgfqpoint{1.977639in}{2.928153in}}%
\pgfpathcurveto{\pgfqpoint{1.980829in}{2.924963in}}{\pgfqpoint{1.985156in}{2.923170in}}{\pgfqpoint{1.989667in}{2.923170in}}%
\pgfpathlineto{\pgfqpoint{1.989667in}{2.923170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748542in}{2.975534in}}%
\pgfpathcurveto{\pgfqpoint{1.753054in}{2.975534in}}{\pgfqpoint{1.757381in}{2.977326in}}{\pgfqpoint{1.760570in}{2.980516in}}%
\pgfpathcurveto{\pgfqpoint{1.763760in}{2.983706in}}{\pgfqpoint{1.765553in}{2.988033in}}{\pgfqpoint{1.765553in}{2.992544in}}%
\pgfpathcurveto{\pgfqpoint{1.765553in}{2.997055in}}{\pgfqpoint{1.763760in}{3.001382in}}{\pgfqpoint{1.760570in}{3.004572in}}%
\pgfpathcurveto{\pgfqpoint{1.757381in}{3.007762in}}{\pgfqpoint{1.753054in}{3.009554in}}{\pgfqpoint{1.748542in}{3.009554in}}%
\pgfpathcurveto{\pgfqpoint{1.744031in}{3.009554in}}{\pgfqpoint{1.739704in}{3.007762in}}{\pgfqpoint{1.736514in}{3.004572in}}%
\pgfpathcurveto{\pgfqpoint{1.733324in}{3.001382in}}{\pgfqpoint{1.731532in}{2.997055in}}{\pgfqpoint{1.731532in}{2.992544in}}%
\pgfpathcurveto{\pgfqpoint{1.731532in}{2.988033in}}{\pgfqpoint{1.733324in}{2.983706in}}{\pgfqpoint{1.736514in}{2.980516in}}%
\pgfpathcurveto{\pgfqpoint{1.739704in}{2.977326in}}{\pgfqpoint{1.744031in}{2.975534in}}{\pgfqpoint{1.748542in}{2.975534in}}%
\pgfpathlineto{\pgfqpoint{1.748542in}{2.975534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044178in}{2.826759in}}%
\pgfpathcurveto{\pgfqpoint{2.048689in}{2.826759in}}{\pgfqpoint{2.053016in}{2.828551in}}{\pgfqpoint{2.056206in}{2.831741in}}%
\pgfpathcurveto{\pgfqpoint{2.059396in}{2.834931in}}{\pgfqpoint{2.061188in}{2.839258in}}{\pgfqpoint{2.061188in}{2.843769in}}%
\pgfpathcurveto{\pgfqpoint{2.061188in}{2.848280in}}{\pgfqpoint{2.059396in}{2.852607in}}{\pgfqpoint{2.056206in}{2.855797in}}%
\pgfpathcurveto{\pgfqpoint{2.053016in}{2.858987in}}{\pgfqpoint{2.048689in}{2.860779in}}{\pgfqpoint{2.044178in}{2.860779in}}%
\pgfpathcurveto{\pgfqpoint{2.039667in}{2.860779in}}{\pgfqpoint{2.035340in}{2.858987in}}{\pgfqpoint{2.032150in}{2.855797in}}%
\pgfpathcurveto{\pgfqpoint{2.028960in}{2.852607in}}{\pgfqpoint{2.027168in}{2.848280in}}{\pgfqpoint{2.027168in}{2.843769in}}%
\pgfpathcurveto{\pgfqpoint{2.027168in}{2.839258in}}{\pgfqpoint{2.028960in}{2.834931in}}{\pgfqpoint{2.032150in}{2.831741in}}%
\pgfpathcurveto{\pgfqpoint{2.035340in}{2.828551in}}{\pgfqpoint{2.039667in}{2.826759in}}{\pgfqpoint{2.044178in}{2.826759in}}%
\pgfpathlineto{\pgfqpoint{2.044178in}{2.826759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876124in}{2.971413in}}%
\pgfpathcurveto{\pgfqpoint{1.880636in}{2.971413in}}{\pgfqpoint{1.884963in}{2.973205in}}{\pgfqpoint{1.888153in}{2.976395in}}%
\pgfpathcurveto{\pgfqpoint{1.891342in}{2.979585in}}{\pgfqpoint{1.893135in}{2.983912in}}{\pgfqpoint{1.893135in}{2.988423in}}%
\pgfpathcurveto{\pgfqpoint{1.893135in}{2.992934in}}{\pgfqpoint{1.891342in}{2.997262in}}{\pgfqpoint{1.888153in}{3.000451in}}%
\pgfpathcurveto{\pgfqpoint{1.884963in}{3.003641in}}{\pgfqpoint{1.880636in}{3.005434in}}{\pgfqpoint{1.876124in}{3.005434in}}%
\pgfpathcurveto{\pgfqpoint{1.871613in}{3.005434in}}{\pgfqpoint{1.867286in}{3.003641in}}{\pgfqpoint{1.864096in}{3.000451in}}%
\pgfpathcurveto{\pgfqpoint{1.860906in}{2.997262in}}{\pgfqpoint{1.859114in}{2.992934in}}{\pgfqpoint{1.859114in}{2.988423in}}%
\pgfpathcurveto{\pgfqpoint{1.859114in}{2.983912in}}{\pgfqpoint{1.860906in}{2.979585in}}{\pgfqpoint{1.864096in}{2.976395in}}%
\pgfpathcurveto{\pgfqpoint{1.867286in}{2.973205in}}{\pgfqpoint{1.871613in}{2.971413in}}{\pgfqpoint{1.876124in}{2.971413in}}%
\pgfpathlineto{\pgfqpoint{1.876124in}{2.971413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989810in}{2.934392in}}%
\pgfpathcurveto{\pgfqpoint{1.994322in}{2.934392in}}{\pgfqpoint{1.998649in}{2.936184in}}{\pgfqpoint{2.001839in}{2.939374in}}%
\pgfpathcurveto{\pgfqpoint{2.005028in}{2.942564in}}{\pgfqpoint{2.006821in}{2.946891in}}{\pgfqpoint{2.006821in}{2.951402in}}%
\pgfpathcurveto{\pgfqpoint{2.006821in}{2.955913in}}{\pgfqpoint{2.005028in}{2.960240in}}{\pgfqpoint{2.001839in}{2.963430in}}%
\pgfpathcurveto{\pgfqpoint{1.998649in}{2.966620in}}{\pgfqpoint{1.994322in}{2.968412in}}{\pgfqpoint{1.989810in}{2.968412in}}%
\pgfpathcurveto{\pgfqpoint{1.985299in}{2.968412in}}{\pgfqpoint{1.980972in}{2.966620in}}{\pgfqpoint{1.977782in}{2.963430in}}%
\pgfpathcurveto{\pgfqpoint{1.974592in}{2.960240in}}{\pgfqpoint{1.972800in}{2.955913in}}{\pgfqpoint{1.972800in}{2.951402in}}%
\pgfpathcurveto{\pgfqpoint{1.972800in}{2.946891in}}{\pgfqpoint{1.974592in}{2.942564in}}{\pgfqpoint{1.977782in}{2.939374in}}%
\pgfpathcurveto{\pgfqpoint{1.980972in}{2.936184in}}{\pgfqpoint{1.985299in}{2.934392in}}{\pgfqpoint{1.989810in}{2.934392in}}%
\pgfpathlineto{\pgfqpoint{1.989810in}{2.934392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757091in}{2.982133in}}%
\pgfpathcurveto{\pgfqpoint{1.761603in}{2.982133in}}{\pgfqpoint{1.765930in}{2.983925in}}{\pgfqpoint{1.769120in}{2.987115in}}%
\pgfpathcurveto{\pgfqpoint{1.772309in}{2.990305in}}{\pgfqpoint{1.774102in}{2.994632in}}{\pgfqpoint{1.774102in}{2.999144in}}%
\pgfpathcurveto{\pgfqpoint{1.774102in}{3.003655in}}{\pgfqpoint{1.772309in}{3.007982in}}{\pgfqpoint{1.769120in}{3.011172in}}%
\pgfpathcurveto{\pgfqpoint{1.765930in}{3.014362in}}{\pgfqpoint{1.761603in}{3.016154in}}{\pgfqpoint{1.757091in}{3.016154in}}%
\pgfpathcurveto{\pgfqpoint{1.752580in}{3.016154in}}{\pgfqpoint{1.748253in}{3.014362in}}{\pgfqpoint{1.745063in}{3.011172in}}%
\pgfpathcurveto{\pgfqpoint{1.741873in}{3.007982in}}{\pgfqpoint{1.740081in}{3.003655in}}{\pgfqpoint{1.740081in}{2.999144in}}%
\pgfpathcurveto{\pgfqpoint{1.740081in}{2.994632in}}{\pgfqpoint{1.741873in}{2.990305in}}{\pgfqpoint{1.745063in}{2.987115in}}%
\pgfpathcurveto{\pgfqpoint{1.748253in}{2.983925in}}{\pgfqpoint{1.752580in}{2.982133in}}{\pgfqpoint{1.757091in}{2.982133in}}%
\pgfpathlineto{\pgfqpoint{1.757091in}{2.982133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989706in}{2.910576in}}%
\pgfpathcurveto{\pgfqpoint{1.994217in}{2.910576in}}{\pgfqpoint{1.998544in}{2.912368in}}{\pgfqpoint{2.001734in}{2.915558in}}%
\pgfpathcurveto{\pgfqpoint{2.004924in}{2.918748in}}{\pgfqpoint{2.006716in}{2.923075in}}{\pgfqpoint{2.006716in}{2.927586in}}%
\pgfpathcurveto{\pgfqpoint{2.006716in}{2.932097in}}{\pgfqpoint{2.004924in}{2.936424in}}{\pgfqpoint{2.001734in}{2.939614in}}%
\pgfpathcurveto{\pgfqpoint{1.998544in}{2.942804in}}{\pgfqpoint{1.994217in}{2.944596in}}{\pgfqpoint{1.989706in}{2.944596in}}%
\pgfpathcurveto{\pgfqpoint{1.985195in}{2.944596in}}{\pgfqpoint{1.980868in}{2.942804in}}{\pgfqpoint{1.977678in}{2.939614in}}%
\pgfpathcurveto{\pgfqpoint{1.974488in}{2.936424in}}{\pgfqpoint{1.972696in}{2.932097in}}{\pgfqpoint{1.972696in}{2.927586in}}%
\pgfpathcurveto{\pgfqpoint{1.972696in}{2.923075in}}{\pgfqpoint{1.974488in}{2.918748in}}{\pgfqpoint{1.977678in}{2.915558in}}%
\pgfpathcurveto{\pgfqpoint{1.980868in}{2.912368in}}{\pgfqpoint{1.985195in}{2.910576in}}{\pgfqpoint{1.989706in}{2.910576in}}%
\pgfpathlineto{\pgfqpoint{1.989706in}{2.910576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923425in}{2.996670in}}%
\pgfpathcurveto{\pgfqpoint{1.927936in}{2.996670in}}{\pgfqpoint{1.932263in}{2.998463in}}{\pgfqpoint{1.935453in}{3.001652in}}%
\pgfpathcurveto{\pgfqpoint{1.938643in}{3.004842in}}{\pgfqpoint{1.940435in}{3.009169in}}{\pgfqpoint{1.940435in}{3.013681in}}%
\pgfpathcurveto{\pgfqpoint{1.940435in}{3.018192in}}{\pgfqpoint{1.938643in}{3.022519in}}{\pgfqpoint{1.935453in}{3.025709in}}%
\pgfpathcurveto{\pgfqpoint{1.932263in}{3.028899in}}{\pgfqpoint{1.927936in}{3.030691in}}{\pgfqpoint{1.923425in}{3.030691in}}%
\pgfpathcurveto{\pgfqpoint{1.918914in}{3.030691in}}{\pgfqpoint{1.914586in}{3.028899in}}{\pgfqpoint{1.911397in}{3.025709in}}%
\pgfpathcurveto{\pgfqpoint{1.908207in}{3.022519in}}{\pgfqpoint{1.906414in}{3.018192in}}{\pgfqpoint{1.906414in}{3.013681in}}%
\pgfpathcurveto{\pgfqpoint{1.906414in}{3.009169in}}{\pgfqpoint{1.908207in}{3.004842in}}{\pgfqpoint{1.911397in}{3.001652in}}%
\pgfpathcurveto{\pgfqpoint{1.914586in}{2.998463in}}{\pgfqpoint{1.918914in}{2.996670in}}{\pgfqpoint{1.923425in}{2.996670in}}%
\pgfpathlineto{\pgfqpoint{1.923425in}{2.996670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935194in}{2.898075in}}%
\pgfpathcurveto{\pgfqpoint{1.939705in}{2.898075in}}{\pgfqpoint{1.944032in}{2.899868in}}{\pgfqpoint{1.947222in}{2.903058in}}%
\pgfpathcurveto{\pgfqpoint{1.950412in}{2.906248in}}{\pgfqpoint{1.952205in}{2.910575in}}{\pgfqpoint{1.952205in}{2.915086in}}%
\pgfpathcurveto{\pgfqpoint{1.952205in}{2.919597in}}{\pgfqpoint{1.950412in}{2.923924in}}{\pgfqpoint{1.947222in}{2.927114in}}%
\pgfpathcurveto{\pgfqpoint{1.944032in}{2.930304in}}{\pgfqpoint{1.939705in}{2.932096in}}{\pgfqpoint{1.935194in}{2.932096in}}%
\pgfpathcurveto{\pgfqpoint{1.930683in}{2.932096in}}{\pgfqpoint{1.926356in}{2.930304in}}{\pgfqpoint{1.923166in}{2.927114in}}%
\pgfpathcurveto{\pgfqpoint{1.919976in}{2.923924in}}{\pgfqpoint{1.918184in}{2.919597in}}{\pgfqpoint{1.918184in}{2.915086in}}%
\pgfpathcurveto{\pgfqpoint{1.918184in}{2.910575in}}{\pgfqpoint{1.919976in}{2.906248in}}{\pgfqpoint{1.923166in}{2.903058in}}%
\pgfpathcurveto{\pgfqpoint{1.926356in}{2.899868in}}{\pgfqpoint{1.930683in}{2.898075in}}{\pgfqpoint{1.935194in}{2.898075in}}%
\pgfpathlineto{\pgfqpoint{1.935194in}{2.898075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894122in}{3.004017in}}%
\pgfpathcurveto{\pgfqpoint{1.898634in}{3.004017in}}{\pgfqpoint{1.902961in}{3.005810in}}{\pgfqpoint{1.906151in}{3.008999in}}%
\pgfpathcurveto{\pgfqpoint{1.909340in}{3.012189in}}{\pgfqpoint{1.911133in}{3.016516in}}{\pgfqpoint{1.911133in}{3.021028in}}%
\pgfpathcurveto{\pgfqpoint{1.911133in}{3.025539in}}{\pgfqpoint{1.909340in}{3.029866in}}{\pgfqpoint{1.906151in}{3.033056in}}%
\pgfpathcurveto{\pgfqpoint{1.902961in}{3.036246in}}{\pgfqpoint{1.898634in}{3.038038in}}{\pgfqpoint{1.894122in}{3.038038in}}%
\pgfpathcurveto{\pgfqpoint{1.889611in}{3.038038in}}{\pgfqpoint{1.885284in}{3.036246in}}{\pgfqpoint{1.882094in}{3.033056in}}%
\pgfpathcurveto{\pgfqpoint{1.878904in}{3.029866in}}{\pgfqpoint{1.877112in}{3.025539in}}{\pgfqpoint{1.877112in}{3.021028in}}%
\pgfpathcurveto{\pgfqpoint{1.877112in}{3.016516in}}{\pgfqpoint{1.878904in}{3.012189in}}{\pgfqpoint{1.882094in}{3.008999in}}%
\pgfpathcurveto{\pgfqpoint{1.885284in}{3.005810in}}{\pgfqpoint{1.889611in}{3.004017in}}{\pgfqpoint{1.894122in}{3.004017in}}%
\pgfpathlineto{\pgfqpoint{1.894122in}{3.004017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682286in}{2.653095in}}%
\pgfpathcurveto{\pgfqpoint{2.686797in}{2.653095in}}{\pgfqpoint{2.691125in}{2.654887in}}{\pgfqpoint{2.694314in}{2.658077in}}%
\pgfpathcurveto{\pgfqpoint{2.697504in}{2.661267in}}{\pgfqpoint{2.699297in}{2.665594in}}{\pgfqpoint{2.699297in}{2.670105in}}%
\pgfpathcurveto{\pgfqpoint{2.699297in}{2.674616in}}{\pgfqpoint{2.697504in}{2.678943in}}{\pgfqpoint{2.694314in}{2.682133in}}%
\pgfpathcurveto{\pgfqpoint{2.691125in}{2.685323in}}{\pgfqpoint{2.686797in}{2.687115in}}{\pgfqpoint{2.682286in}{2.687115in}}%
\pgfpathcurveto{\pgfqpoint{2.677775in}{2.687115in}}{\pgfqpoint{2.673448in}{2.685323in}}{\pgfqpoint{2.670258in}{2.682133in}}%
\pgfpathcurveto{\pgfqpoint{2.667068in}{2.678943in}}{\pgfqpoint{2.665276in}{2.674616in}}{\pgfqpoint{2.665276in}{2.670105in}}%
\pgfpathcurveto{\pgfqpoint{2.665276in}{2.665594in}}{\pgfqpoint{2.667068in}{2.661267in}}{\pgfqpoint{2.670258in}{2.658077in}}%
\pgfpathcurveto{\pgfqpoint{2.673448in}{2.654887in}}{\pgfqpoint{2.677775in}{2.653095in}}{\pgfqpoint{2.682286in}{2.653095in}}%
\pgfpathlineto{\pgfqpoint{2.682286in}{2.653095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961046in}{2.937136in}}%
\pgfpathcurveto{\pgfqpoint{1.965557in}{2.937136in}}{\pgfqpoint{1.969884in}{2.938928in}}{\pgfqpoint{1.973074in}{2.942118in}}%
\pgfpathcurveto{\pgfqpoint{1.976264in}{2.945308in}}{\pgfqpoint{1.978057in}{2.949635in}}{\pgfqpoint{1.978057in}{2.954146in}}%
\pgfpathcurveto{\pgfqpoint{1.978057in}{2.958657in}}{\pgfqpoint{1.976264in}{2.962984in}}{\pgfqpoint{1.973074in}{2.966174in}}%
\pgfpathcurveto{\pgfqpoint{1.969884in}{2.969364in}}{\pgfqpoint{1.965557in}{2.971156in}}{\pgfqpoint{1.961046in}{2.971156in}}%
\pgfpathcurveto{\pgfqpoint{1.956535in}{2.971156in}}{\pgfqpoint{1.952208in}{2.969364in}}{\pgfqpoint{1.949018in}{2.966174in}}%
\pgfpathcurveto{\pgfqpoint{1.945828in}{2.962984in}}{\pgfqpoint{1.944036in}{2.958657in}}{\pgfqpoint{1.944036in}{2.954146in}}%
\pgfpathcurveto{\pgfqpoint{1.944036in}{2.949635in}}{\pgfqpoint{1.945828in}{2.945308in}}{\pgfqpoint{1.949018in}{2.942118in}}%
\pgfpathcurveto{\pgfqpoint{1.952208in}{2.938928in}}{\pgfqpoint{1.956535in}{2.937136in}}{\pgfqpoint{1.961046in}{2.937136in}}%
\pgfpathlineto{\pgfqpoint{1.961046in}{2.937136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.753611,0.830233,0.960871}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697306in}{2.120736in}}%
\pgfpathcurveto{\pgfqpoint{1.701817in}{2.120736in}}{\pgfqpoint{1.706144in}{2.122528in}}{\pgfqpoint{1.709334in}{2.125718in}}%
\pgfpathcurveto{\pgfqpoint{1.712524in}{2.128908in}}{\pgfqpoint{1.714316in}{2.133235in}}{\pgfqpoint{1.714316in}{2.137746in}}%
\pgfpathcurveto{\pgfqpoint{1.714316in}{2.142257in}}{\pgfqpoint{1.712524in}{2.146584in}}{\pgfqpoint{1.709334in}{2.149774in}}%
\pgfpathcurveto{\pgfqpoint{1.706144in}{2.152964in}}{\pgfqpoint{1.701817in}{2.154756in}}{\pgfqpoint{1.697306in}{2.154756in}}%
\pgfpathcurveto{\pgfqpoint{1.692795in}{2.154756in}}{\pgfqpoint{1.688468in}{2.152964in}}{\pgfqpoint{1.685278in}{2.149774in}}%
\pgfpathcurveto{\pgfqpoint{1.682088in}{2.146584in}}{\pgfqpoint{1.680295in}{2.142257in}}{\pgfqpoint{1.680295in}{2.137746in}}%
\pgfpathcurveto{\pgfqpoint{1.680295in}{2.133235in}}{\pgfqpoint{1.682088in}{2.128908in}}{\pgfqpoint{1.685278in}{2.125718in}}%
\pgfpathcurveto{\pgfqpoint{1.688468in}{2.122528in}}{\pgfqpoint{1.692795in}{2.120736in}}{\pgfqpoint{1.697306in}{2.120736in}}%
\pgfpathlineto{\pgfqpoint{1.697306in}{2.120736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.915600in}{3.009708in}}%
\pgfpathcurveto{\pgfqpoint{1.920112in}{3.009708in}}{\pgfqpoint{1.924439in}{3.011501in}}{\pgfqpoint{1.927629in}{3.014691in}}%
\pgfpathcurveto{\pgfqpoint{1.930818in}{3.017881in}}{\pgfqpoint{1.932611in}{3.022208in}}{\pgfqpoint{1.932611in}{3.026719in}}%
\pgfpathcurveto{\pgfqpoint{1.932611in}{3.031230in}}{\pgfqpoint{1.930818in}{3.035557in}}{\pgfqpoint{1.927629in}{3.038747in}}%
\pgfpathcurveto{\pgfqpoint{1.924439in}{3.041937in}}{\pgfqpoint{1.920112in}{3.043729in}}{\pgfqpoint{1.915600in}{3.043729in}}%
\pgfpathcurveto{\pgfqpoint{1.911089in}{3.043729in}}{\pgfqpoint{1.906762in}{3.041937in}}{\pgfqpoint{1.903572in}{3.038747in}}%
\pgfpathcurveto{\pgfqpoint{1.900382in}{3.035557in}}{\pgfqpoint{1.898590in}{3.031230in}}{\pgfqpoint{1.898590in}{3.026719in}}%
\pgfpathcurveto{\pgfqpoint{1.898590in}{3.022208in}}{\pgfqpoint{1.900382in}{3.017881in}}{\pgfqpoint{1.903572in}{3.014691in}}%
\pgfpathcurveto{\pgfqpoint{1.906762in}{3.011501in}}{\pgfqpoint{1.911089in}{3.009708in}}{\pgfqpoint{1.915600in}{3.009708in}}%
\pgfpathlineto{\pgfqpoint{1.915600in}{3.009708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266645in}{2.922806in}}%
\pgfpathcurveto{\pgfqpoint{2.271157in}{2.922806in}}{\pgfqpoint{2.275484in}{2.924599in}}{\pgfqpoint{2.278674in}{2.927789in}}%
\pgfpathcurveto{\pgfqpoint{2.281863in}{2.930978in}}{\pgfqpoint{2.283656in}{2.935306in}}{\pgfqpoint{2.283656in}{2.939817in}}%
\pgfpathcurveto{\pgfqpoint{2.283656in}{2.944328in}}{\pgfqpoint{2.281863in}{2.948655in}}{\pgfqpoint{2.278674in}{2.951845in}}%
\pgfpathcurveto{\pgfqpoint{2.275484in}{2.955035in}}{\pgfqpoint{2.271157in}{2.956827in}}{\pgfqpoint{2.266645in}{2.956827in}}%
\pgfpathcurveto{\pgfqpoint{2.262134in}{2.956827in}}{\pgfqpoint{2.257807in}{2.955035in}}{\pgfqpoint{2.254617in}{2.951845in}}%
\pgfpathcurveto{\pgfqpoint{2.251427in}{2.948655in}}{\pgfqpoint{2.249635in}{2.944328in}}{\pgfqpoint{2.249635in}{2.939817in}}%
\pgfpathcurveto{\pgfqpoint{2.249635in}{2.935306in}}{\pgfqpoint{2.251427in}{2.930978in}}{\pgfqpoint{2.254617in}{2.927789in}}%
\pgfpathcurveto{\pgfqpoint{2.257807in}{2.924599in}}{\pgfqpoint{2.262134in}{2.922806in}}{\pgfqpoint{2.266645in}{2.922806in}}%
\pgfpathlineto{\pgfqpoint{2.266645in}{2.922806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086141in}{2.816776in}}%
\pgfpathcurveto{\pgfqpoint{2.090652in}{2.816776in}}{\pgfqpoint{2.094979in}{2.818569in}}{\pgfqpoint{2.098169in}{2.821759in}}%
\pgfpathcurveto{\pgfqpoint{2.101359in}{2.824949in}}{\pgfqpoint{2.103151in}{2.829276in}}{\pgfqpoint{2.103151in}{2.833787in}}%
\pgfpathcurveto{\pgfqpoint{2.103151in}{2.838298in}}{\pgfqpoint{2.101359in}{2.842625in}}{\pgfqpoint{2.098169in}{2.845815in}}%
\pgfpathcurveto{\pgfqpoint{2.094979in}{2.849005in}}{\pgfqpoint{2.090652in}{2.850797in}}{\pgfqpoint{2.086141in}{2.850797in}}%
\pgfpathcurveto{\pgfqpoint{2.081629in}{2.850797in}}{\pgfqpoint{2.077302in}{2.849005in}}{\pgfqpoint{2.074112in}{2.845815in}}%
\pgfpathcurveto{\pgfqpoint{2.070923in}{2.842625in}}{\pgfqpoint{2.069130in}{2.838298in}}{\pgfqpoint{2.069130in}{2.833787in}}%
\pgfpathcurveto{\pgfqpoint{2.069130in}{2.829276in}}{\pgfqpoint{2.070923in}{2.824949in}}{\pgfqpoint{2.074112in}{2.821759in}}%
\pgfpathcurveto{\pgfqpoint{2.077302in}{2.818569in}}{\pgfqpoint{2.081629in}{2.816776in}}{\pgfqpoint{2.086141in}{2.816776in}}%
\pgfpathlineto{\pgfqpoint{2.086141in}{2.816776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.917365in}{2.501382in}}%
\pgfpathcurveto{\pgfqpoint{2.921876in}{2.501382in}}{\pgfqpoint{2.926203in}{2.503174in}}{\pgfqpoint{2.929393in}{2.506364in}}%
\pgfpathcurveto{\pgfqpoint{2.932583in}{2.509554in}}{\pgfqpoint{2.934375in}{2.513881in}}{\pgfqpoint{2.934375in}{2.518392in}}%
\pgfpathcurveto{\pgfqpoint{2.934375in}{2.522903in}}{\pgfqpoint{2.932583in}{2.527231in}}{\pgfqpoint{2.929393in}{2.530420in}}%
\pgfpathcurveto{\pgfqpoint{2.926203in}{2.533610in}}{\pgfqpoint{2.921876in}{2.535403in}}{\pgfqpoint{2.917365in}{2.535403in}}%
\pgfpathcurveto{\pgfqpoint{2.912854in}{2.535403in}}{\pgfqpoint{2.908527in}{2.533610in}}{\pgfqpoint{2.905337in}{2.530420in}}%
\pgfpathcurveto{\pgfqpoint{2.902147in}{2.527231in}}{\pgfqpoint{2.900355in}{2.522903in}}{\pgfqpoint{2.900355in}{2.518392in}}%
\pgfpathcurveto{\pgfqpoint{2.900355in}{2.513881in}}{\pgfqpoint{2.902147in}{2.509554in}}{\pgfqpoint{2.905337in}{2.506364in}}%
\pgfpathcurveto{\pgfqpoint{2.908527in}{2.503174in}}{\pgfqpoint{2.912854in}{2.501382in}}{\pgfqpoint{2.917365in}{2.501382in}}%
\pgfpathlineto{\pgfqpoint{2.917365in}{2.501382in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095464in}{2.612303in}}%
\pgfpathcurveto{\pgfqpoint{2.099975in}{2.612303in}}{\pgfqpoint{2.104302in}{2.614096in}}{\pgfqpoint{2.107492in}{2.617285in}}%
\pgfpathcurveto{\pgfqpoint{2.110682in}{2.620475in}}{\pgfqpoint{2.112474in}{2.624802in}}{\pgfqpoint{2.112474in}{2.629314in}}%
\pgfpathcurveto{\pgfqpoint{2.112474in}{2.633825in}}{\pgfqpoint{2.110682in}{2.638152in}}{\pgfqpoint{2.107492in}{2.641342in}}%
\pgfpathcurveto{\pgfqpoint{2.104302in}{2.644532in}}{\pgfqpoint{2.099975in}{2.646324in}}{\pgfqpoint{2.095464in}{2.646324in}}%
\pgfpathcurveto{\pgfqpoint{2.090952in}{2.646324in}}{\pgfqpoint{2.086625in}{2.644532in}}{\pgfqpoint{2.083436in}{2.641342in}}%
\pgfpathcurveto{\pgfqpoint{2.080246in}{2.638152in}}{\pgfqpoint{2.078453in}{2.633825in}}{\pgfqpoint{2.078453in}{2.629314in}}%
\pgfpathcurveto{\pgfqpoint{2.078453in}{2.624802in}}{\pgfqpoint{2.080246in}{2.620475in}}{\pgfqpoint{2.083436in}{2.617285in}}%
\pgfpathcurveto{\pgfqpoint{2.086625in}{2.614096in}}{\pgfqpoint{2.090952in}{2.612303in}}{\pgfqpoint{2.095464in}{2.612303in}}%
\pgfpathlineto{\pgfqpoint{2.095464in}{2.612303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811599in}{2.979474in}}%
\pgfpathcurveto{\pgfqpoint{1.816110in}{2.979474in}}{\pgfqpoint{1.820437in}{2.981266in}}{\pgfqpoint{1.823627in}{2.984456in}}%
\pgfpathcurveto{\pgfqpoint{1.826817in}{2.987646in}}{\pgfqpoint{1.828609in}{2.991973in}}{\pgfqpoint{1.828609in}{2.996484in}}%
\pgfpathcurveto{\pgfqpoint{1.828609in}{3.000995in}}{\pgfqpoint{1.826817in}{3.005322in}}{\pgfqpoint{1.823627in}{3.008512in}}%
\pgfpathcurveto{\pgfqpoint{1.820437in}{3.011702in}}{\pgfqpoint{1.816110in}{3.013495in}}{\pgfqpoint{1.811599in}{3.013495in}}%
\pgfpathcurveto{\pgfqpoint{1.807087in}{3.013495in}}{\pgfqpoint{1.802760in}{3.011702in}}{\pgfqpoint{1.799571in}{3.008512in}}%
\pgfpathcurveto{\pgfqpoint{1.796381in}{3.005322in}}{\pgfqpoint{1.794588in}{3.000995in}}{\pgfqpoint{1.794588in}{2.996484in}}%
\pgfpathcurveto{\pgfqpoint{1.794588in}{2.991973in}}{\pgfqpoint{1.796381in}{2.987646in}}{\pgfqpoint{1.799571in}{2.984456in}}%
\pgfpathcurveto{\pgfqpoint{1.802760in}{2.981266in}}{\pgfqpoint{1.807087in}{2.979474in}}{\pgfqpoint{1.811599in}{2.979474in}}%
\pgfpathlineto{\pgfqpoint{1.811599in}{2.979474in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809681in}{3.027514in}}%
\pgfpathcurveto{\pgfqpoint{1.814192in}{3.027514in}}{\pgfqpoint{1.818519in}{3.029306in}}{\pgfqpoint{1.821709in}{3.032496in}}%
\pgfpathcurveto{\pgfqpoint{1.824899in}{3.035686in}}{\pgfqpoint{1.826691in}{3.040013in}}{\pgfqpoint{1.826691in}{3.044524in}}%
\pgfpathcurveto{\pgfqpoint{1.826691in}{3.049035in}}{\pgfqpoint{1.824899in}{3.053362in}}{\pgfqpoint{1.821709in}{3.056552in}}%
\pgfpathcurveto{\pgfqpoint{1.818519in}{3.059742in}}{\pgfqpoint{1.814192in}{3.061535in}}{\pgfqpoint{1.809681in}{3.061535in}}%
\pgfpathcurveto{\pgfqpoint{1.805169in}{3.061535in}}{\pgfqpoint{1.800842in}{3.059742in}}{\pgfqpoint{1.797653in}{3.056552in}}%
\pgfpathcurveto{\pgfqpoint{1.794463in}{3.053362in}}{\pgfqpoint{1.792670in}{3.049035in}}{\pgfqpoint{1.792670in}{3.044524in}}%
\pgfpathcurveto{\pgfqpoint{1.792670in}{3.040013in}}{\pgfqpoint{1.794463in}{3.035686in}}{\pgfqpoint{1.797653in}{3.032496in}}%
\pgfpathcurveto{\pgfqpoint{1.800842in}{3.029306in}}{\pgfqpoint{1.805169in}{3.027514in}}{\pgfqpoint{1.809681in}{3.027514in}}%
\pgfpathlineto{\pgfqpoint{1.809681in}{3.027514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839810in}{2.952133in}}%
\pgfpathcurveto{\pgfqpoint{1.844322in}{2.952133in}}{\pgfqpoint{1.848649in}{2.953926in}}{\pgfqpoint{1.851839in}{2.957115in}}%
\pgfpathcurveto{\pgfqpoint{1.855028in}{2.960305in}}{\pgfqpoint{1.856821in}{2.964632in}}{\pgfqpoint{1.856821in}{2.969144in}}%
\pgfpathcurveto{\pgfqpoint{1.856821in}{2.973655in}}{\pgfqpoint{1.855028in}{2.977982in}}{\pgfqpoint{1.851839in}{2.981172in}}%
\pgfpathcurveto{\pgfqpoint{1.848649in}{2.984362in}}{\pgfqpoint{1.844322in}{2.986154in}}{\pgfqpoint{1.839810in}{2.986154in}}%
\pgfpathcurveto{\pgfqpoint{1.835299in}{2.986154in}}{\pgfqpoint{1.830972in}{2.984362in}}{\pgfqpoint{1.827782in}{2.981172in}}%
\pgfpathcurveto{\pgfqpoint{1.824592in}{2.977982in}}{\pgfqpoint{1.822800in}{2.973655in}}{\pgfqpoint{1.822800in}{2.969144in}}%
\pgfpathcurveto{\pgfqpoint{1.822800in}{2.964632in}}{\pgfqpoint{1.824592in}{2.960305in}}{\pgfqpoint{1.827782in}{2.957115in}}%
\pgfpathcurveto{\pgfqpoint{1.830972in}{2.953926in}}{\pgfqpoint{1.835299in}{2.952133in}}{\pgfqpoint{1.839810in}{2.952133in}}%
\pgfpathlineto{\pgfqpoint{1.839810in}{2.952133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971879in}{2.985316in}}%
\pgfpathcurveto{\pgfqpoint{1.976391in}{2.985316in}}{\pgfqpoint{1.980718in}{2.987109in}}{\pgfqpoint{1.983908in}{2.990298in}}%
\pgfpathcurveto{\pgfqpoint{1.987097in}{2.993488in}}{\pgfqpoint{1.988890in}{2.997815in}}{\pgfqpoint{1.988890in}{3.002327in}}%
\pgfpathcurveto{\pgfqpoint{1.988890in}{3.006838in}}{\pgfqpoint{1.987097in}{3.011165in}}{\pgfqpoint{1.983908in}{3.014355in}}%
\pgfpathcurveto{\pgfqpoint{1.980718in}{3.017545in}}{\pgfqpoint{1.976391in}{3.019337in}}{\pgfqpoint{1.971879in}{3.019337in}}%
\pgfpathcurveto{\pgfqpoint{1.967368in}{3.019337in}}{\pgfqpoint{1.963041in}{3.017545in}}{\pgfqpoint{1.959851in}{3.014355in}}%
\pgfpathcurveto{\pgfqpoint{1.956661in}{3.011165in}}{\pgfqpoint{1.954869in}{3.006838in}}{\pgfqpoint{1.954869in}{3.002327in}}%
\pgfpathcurveto{\pgfqpoint{1.954869in}{2.997815in}}{\pgfqpoint{1.956661in}{2.993488in}}{\pgfqpoint{1.959851in}{2.990298in}}%
\pgfpathcurveto{\pgfqpoint{1.963041in}{2.987109in}}{\pgfqpoint{1.967368in}{2.985316in}}{\pgfqpoint{1.971879in}{2.985316in}}%
\pgfpathlineto{\pgfqpoint{1.971879in}{2.985316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818277in}{2.962204in}}%
\pgfpathcurveto{\pgfqpoint{1.822788in}{2.962204in}}{\pgfqpoint{1.827115in}{2.963997in}}{\pgfqpoint{1.830305in}{2.967187in}}%
\pgfpathcurveto{\pgfqpoint{1.833495in}{2.970377in}}{\pgfqpoint{1.835287in}{2.974704in}}{\pgfqpoint{1.835287in}{2.979215in}}%
\pgfpathcurveto{\pgfqpoint{1.835287in}{2.983726in}}{\pgfqpoint{1.833495in}{2.988053in}}{\pgfqpoint{1.830305in}{2.991243in}}%
\pgfpathcurveto{\pgfqpoint{1.827115in}{2.994433in}}{\pgfqpoint{1.822788in}{2.996225in}}{\pgfqpoint{1.818277in}{2.996225in}}%
\pgfpathcurveto{\pgfqpoint{1.813765in}{2.996225in}}{\pgfqpoint{1.809438in}{2.994433in}}{\pgfqpoint{1.806248in}{2.991243in}}%
\pgfpathcurveto{\pgfqpoint{1.803059in}{2.988053in}}{\pgfqpoint{1.801266in}{2.983726in}}{\pgfqpoint{1.801266in}{2.979215in}}%
\pgfpathcurveto{\pgfqpoint{1.801266in}{2.974704in}}{\pgfqpoint{1.803059in}{2.970377in}}{\pgfqpoint{1.806248in}{2.967187in}}%
\pgfpathcurveto{\pgfqpoint{1.809438in}{2.963997in}}{\pgfqpoint{1.813765in}{2.962204in}}{\pgfqpoint{1.818277in}{2.962204in}}%
\pgfpathlineto{\pgfqpoint{1.818277in}{2.962204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949690in}{3.027429in}}%
\pgfpathcurveto{\pgfqpoint{1.954201in}{3.027429in}}{\pgfqpoint{1.958528in}{3.029221in}}{\pgfqpoint{1.961718in}{3.032411in}}%
\pgfpathcurveto{\pgfqpoint{1.964908in}{3.035601in}}{\pgfqpoint{1.966700in}{3.039928in}}{\pgfqpoint{1.966700in}{3.044439in}}%
\pgfpathcurveto{\pgfqpoint{1.966700in}{3.048951in}}{\pgfqpoint{1.964908in}{3.053278in}}{\pgfqpoint{1.961718in}{3.056468in}}%
\pgfpathcurveto{\pgfqpoint{1.958528in}{3.059657in}}{\pgfqpoint{1.954201in}{3.061450in}}{\pgfqpoint{1.949690in}{3.061450in}}%
\pgfpathcurveto{\pgfqpoint{1.945179in}{3.061450in}}{\pgfqpoint{1.940852in}{3.059657in}}{\pgfqpoint{1.937662in}{3.056468in}}%
\pgfpathcurveto{\pgfqpoint{1.934472in}{3.053278in}}{\pgfqpoint{1.932680in}{3.048951in}}{\pgfqpoint{1.932680in}{3.044439in}}%
\pgfpathcurveto{\pgfqpoint{1.932680in}{3.039928in}}{\pgfqpoint{1.934472in}{3.035601in}}{\pgfqpoint{1.937662in}{3.032411in}}%
\pgfpathcurveto{\pgfqpoint{1.940852in}{3.029221in}}{\pgfqpoint{1.945179in}{3.027429in}}{\pgfqpoint{1.949690in}{3.027429in}}%
\pgfpathlineto{\pgfqpoint{1.949690in}{3.027429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906396in}{3.014678in}}%
\pgfpathcurveto{\pgfqpoint{1.910907in}{3.014678in}}{\pgfqpoint{1.915234in}{3.016470in}}{\pgfqpoint{1.918424in}{3.019660in}}%
\pgfpathcurveto{\pgfqpoint{1.921614in}{3.022850in}}{\pgfqpoint{1.923407in}{3.027177in}}{\pgfqpoint{1.923407in}{3.031688in}}%
\pgfpathcurveto{\pgfqpoint{1.923407in}{3.036200in}}{\pgfqpoint{1.921614in}{3.040527in}}{\pgfqpoint{1.918424in}{3.043716in}}%
\pgfpathcurveto{\pgfqpoint{1.915234in}{3.046906in}}{\pgfqpoint{1.910907in}{3.048699in}}{\pgfqpoint{1.906396in}{3.048699in}}%
\pgfpathcurveto{\pgfqpoint{1.901885in}{3.048699in}}{\pgfqpoint{1.897558in}{3.046906in}}{\pgfqpoint{1.894368in}{3.043716in}}%
\pgfpathcurveto{\pgfqpoint{1.891178in}{3.040527in}}{\pgfqpoint{1.889386in}{3.036200in}}{\pgfqpoint{1.889386in}{3.031688in}}%
\pgfpathcurveto{\pgfqpoint{1.889386in}{3.027177in}}{\pgfqpoint{1.891178in}{3.022850in}}{\pgfqpoint{1.894368in}{3.019660in}}%
\pgfpathcurveto{\pgfqpoint{1.897558in}{3.016470in}}{\pgfqpoint{1.901885in}{3.014678in}}{\pgfqpoint{1.906396in}{3.014678in}}%
\pgfpathlineto{\pgfqpoint{1.906396in}{3.014678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866590in}{2.628513in}}%
\pgfpathcurveto{\pgfqpoint{1.871101in}{2.628513in}}{\pgfqpoint{1.875428in}{2.630306in}}{\pgfqpoint{1.878618in}{2.633496in}}%
\pgfpathcurveto{\pgfqpoint{1.881808in}{2.636686in}}{\pgfqpoint{1.883600in}{2.641013in}}{\pgfqpoint{1.883600in}{2.645524in}}%
\pgfpathcurveto{\pgfqpoint{1.883600in}{2.650035in}}{\pgfqpoint{1.881808in}{2.654362in}}{\pgfqpoint{1.878618in}{2.657552in}}%
\pgfpathcurveto{\pgfqpoint{1.875428in}{2.660742in}}{\pgfqpoint{1.871101in}{2.662534in}}{\pgfqpoint{1.866590in}{2.662534in}}%
\pgfpathcurveto{\pgfqpoint{1.862079in}{2.662534in}}{\pgfqpoint{1.857752in}{2.660742in}}{\pgfqpoint{1.854562in}{2.657552in}}%
\pgfpathcurveto{\pgfqpoint{1.851372in}{2.654362in}}{\pgfqpoint{1.849580in}{2.650035in}}{\pgfqpoint{1.849580in}{2.645524in}}%
\pgfpathcurveto{\pgfqpoint{1.849580in}{2.641013in}}{\pgfqpoint{1.851372in}{2.636686in}}{\pgfqpoint{1.854562in}{2.633496in}}%
\pgfpathcurveto{\pgfqpoint{1.857752in}{2.630306in}}{\pgfqpoint{1.862079in}{2.628513in}}{\pgfqpoint{1.866590in}{2.628513in}}%
\pgfpathlineto{\pgfqpoint{1.866590in}{2.628513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975761in}{2.949327in}}%
\pgfpathcurveto{\pgfqpoint{1.980273in}{2.949327in}}{\pgfqpoint{1.984600in}{2.951119in}}{\pgfqpoint{1.987789in}{2.954309in}}%
\pgfpathcurveto{\pgfqpoint{1.990979in}{2.957499in}}{\pgfqpoint{1.992772in}{2.961826in}}{\pgfqpoint{1.992772in}{2.966337in}}%
\pgfpathcurveto{\pgfqpoint{1.992772in}{2.970849in}}{\pgfqpoint{1.990979in}{2.975176in}}{\pgfqpoint{1.987789in}{2.978366in}}%
\pgfpathcurveto{\pgfqpoint{1.984600in}{2.981556in}}{\pgfqpoint{1.980273in}{2.983348in}}{\pgfqpoint{1.975761in}{2.983348in}}%
\pgfpathcurveto{\pgfqpoint{1.971250in}{2.983348in}}{\pgfqpoint{1.966923in}{2.981556in}}{\pgfqpoint{1.963733in}{2.978366in}}%
\pgfpathcurveto{\pgfqpoint{1.960543in}{2.975176in}}{\pgfqpoint{1.958751in}{2.970849in}}{\pgfqpoint{1.958751in}{2.966337in}}%
\pgfpathcurveto{\pgfqpoint{1.958751in}{2.961826in}}{\pgfqpoint{1.960543in}{2.957499in}}{\pgfqpoint{1.963733in}{2.954309in}}%
\pgfpathcurveto{\pgfqpoint{1.966923in}{2.951119in}}{\pgfqpoint{1.971250in}{2.949327in}}{\pgfqpoint{1.975761in}{2.949327in}}%
\pgfpathlineto{\pgfqpoint{1.975761in}{2.949327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986621in}{2.699515in}}%
\pgfpathcurveto{\pgfqpoint{1.991132in}{2.699515in}}{\pgfqpoint{1.995459in}{2.701307in}}{\pgfqpoint{1.998649in}{2.704497in}}%
\pgfpathcurveto{\pgfqpoint{2.001839in}{2.707687in}}{\pgfqpoint{2.003631in}{2.712014in}}{\pgfqpoint{2.003631in}{2.716525in}}%
\pgfpathcurveto{\pgfqpoint{2.003631in}{2.721037in}}{\pgfqpoint{2.001839in}{2.725364in}}{\pgfqpoint{1.998649in}{2.728554in}}%
\pgfpathcurveto{\pgfqpoint{1.995459in}{2.731743in}}{\pgfqpoint{1.991132in}{2.733536in}}{\pgfqpoint{1.986621in}{2.733536in}}%
\pgfpathcurveto{\pgfqpoint{1.982110in}{2.733536in}}{\pgfqpoint{1.977783in}{2.731743in}}{\pgfqpoint{1.974593in}{2.728554in}}%
\pgfpathcurveto{\pgfqpoint{1.971403in}{2.725364in}}{\pgfqpoint{1.969611in}{2.721037in}}{\pgfqpoint{1.969611in}{2.716525in}}%
\pgfpathcurveto{\pgfqpoint{1.969611in}{2.712014in}}{\pgfqpoint{1.971403in}{2.707687in}}{\pgfqpoint{1.974593in}{2.704497in}}%
\pgfpathcurveto{\pgfqpoint{1.977783in}{2.701307in}}{\pgfqpoint{1.982110in}{2.699515in}}{\pgfqpoint{1.986621in}{2.699515in}}%
\pgfpathlineto{\pgfqpoint{1.986621in}{2.699515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009793in}{2.933539in}}%
\pgfpathcurveto{\pgfqpoint{2.014304in}{2.933539in}}{\pgfqpoint{2.018631in}{2.935331in}}{\pgfqpoint{2.021821in}{2.938521in}}%
\pgfpathcurveto{\pgfqpoint{2.025011in}{2.941711in}}{\pgfqpoint{2.026804in}{2.946038in}}{\pgfqpoint{2.026804in}{2.950549in}}%
\pgfpathcurveto{\pgfqpoint{2.026804in}{2.955061in}}{\pgfqpoint{2.025011in}{2.959388in}}{\pgfqpoint{2.021821in}{2.962578in}}%
\pgfpathcurveto{\pgfqpoint{2.018631in}{2.965767in}}{\pgfqpoint{2.014304in}{2.967560in}}{\pgfqpoint{2.009793in}{2.967560in}}%
\pgfpathcurveto{\pgfqpoint{2.005282in}{2.967560in}}{\pgfqpoint{2.000955in}{2.965767in}}{\pgfqpoint{1.997765in}{2.962578in}}%
\pgfpathcurveto{\pgfqpoint{1.994575in}{2.959388in}}{\pgfqpoint{1.992783in}{2.955061in}}{\pgfqpoint{1.992783in}{2.950549in}}%
\pgfpathcurveto{\pgfqpoint{1.992783in}{2.946038in}}{\pgfqpoint{1.994575in}{2.941711in}}{\pgfqpoint{1.997765in}{2.938521in}}%
\pgfpathcurveto{\pgfqpoint{2.000955in}{2.935331in}}{\pgfqpoint{2.005282in}{2.933539in}}{\pgfqpoint{2.009793in}{2.933539in}}%
\pgfpathlineto{\pgfqpoint{2.009793in}{2.933539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865365in}{2.992336in}}%
\pgfpathcurveto{\pgfqpoint{1.869876in}{2.992336in}}{\pgfqpoint{1.874203in}{2.994129in}}{\pgfqpoint{1.877393in}{2.997319in}}%
\pgfpathcurveto{\pgfqpoint{1.880583in}{3.000509in}}{\pgfqpoint{1.882376in}{3.004836in}}{\pgfqpoint{1.882376in}{3.009347in}}%
\pgfpathcurveto{\pgfqpoint{1.882376in}{3.013858in}}{\pgfqpoint{1.880583in}{3.018185in}}{\pgfqpoint{1.877393in}{3.021375in}}%
\pgfpathcurveto{\pgfqpoint{1.874203in}{3.024565in}}{\pgfqpoint{1.869876in}{3.026357in}}{\pgfqpoint{1.865365in}{3.026357in}}%
\pgfpathcurveto{\pgfqpoint{1.860854in}{3.026357in}}{\pgfqpoint{1.856527in}{3.024565in}}{\pgfqpoint{1.853337in}{3.021375in}}%
\pgfpathcurveto{\pgfqpoint{1.850147in}{3.018185in}}{\pgfqpoint{1.848355in}{3.013858in}}{\pgfqpoint{1.848355in}{3.009347in}}%
\pgfpathcurveto{\pgfqpoint{1.848355in}{3.004836in}}{\pgfqpoint{1.850147in}{3.000509in}}{\pgfqpoint{1.853337in}{2.997319in}}%
\pgfpathcurveto{\pgfqpoint{1.856527in}{2.994129in}}{\pgfqpoint{1.860854in}{2.992336in}}{\pgfqpoint{1.865365in}{2.992336in}}%
\pgfpathlineto{\pgfqpoint{1.865365in}{2.992336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971558in}{2.962321in}}%
\pgfpathcurveto{\pgfqpoint{1.976070in}{2.962321in}}{\pgfqpoint{1.980397in}{2.964114in}}{\pgfqpoint{1.983586in}{2.967303in}}%
\pgfpathcurveto{\pgfqpoint{1.986776in}{2.970493in}}{\pgfqpoint{1.988569in}{2.974820in}}{\pgfqpoint{1.988569in}{2.979332in}}%
\pgfpathcurveto{\pgfqpoint{1.988569in}{2.983843in}}{\pgfqpoint{1.986776in}{2.988170in}}{\pgfqpoint{1.983586in}{2.991360in}}%
\pgfpathcurveto{\pgfqpoint{1.980397in}{2.994550in}}{\pgfqpoint{1.976070in}{2.996342in}}{\pgfqpoint{1.971558in}{2.996342in}}%
\pgfpathcurveto{\pgfqpoint{1.967047in}{2.996342in}}{\pgfqpoint{1.962720in}{2.994550in}}{\pgfqpoint{1.959530in}{2.991360in}}%
\pgfpathcurveto{\pgfqpoint{1.956340in}{2.988170in}}{\pgfqpoint{1.954548in}{2.983843in}}{\pgfqpoint{1.954548in}{2.979332in}}%
\pgfpathcurveto{\pgfqpoint{1.954548in}{2.974820in}}{\pgfqpoint{1.956340in}{2.970493in}}{\pgfqpoint{1.959530in}{2.967303in}}%
\pgfpathcurveto{\pgfqpoint{1.962720in}{2.964114in}}{\pgfqpoint{1.967047in}{2.962321in}}{\pgfqpoint{1.971558in}{2.962321in}}%
\pgfpathlineto{\pgfqpoint{1.971558in}{2.962321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887297in}{2.961461in}}%
\pgfpathcurveto{\pgfqpoint{1.891808in}{2.961461in}}{\pgfqpoint{1.896135in}{2.963253in}}{\pgfqpoint{1.899325in}{2.966443in}}%
\pgfpathcurveto{\pgfqpoint{1.902515in}{2.969633in}}{\pgfqpoint{1.904308in}{2.973960in}}{\pgfqpoint{1.904308in}{2.978471in}}%
\pgfpathcurveto{\pgfqpoint{1.904308in}{2.982983in}}{\pgfqpoint{1.902515in}{2.987310in}}{\pgfqpoint{1.899325in}{2.990499in}}%
\pgfpathcurveto{\pgfqpoint{1.896135in}{2.993689in}}{\pgfqpoint{1.891808in}{2.995482in}}{\pgfqpoint{1.887297in}{2.995482in}}%
\pgfpathcurveto{\pgfqpoint{1.882786in}{2.995482in}}{\pgfqpoint{1.878459in}{2.993689in}}{\pgfqpoint{1.875269in}{2.990499in}}%
\pgfpathcurveto{\pgfqpoint{1.872079in}{2.987310in}}{\pgfqpoint{1.870287in}{2.982983in}}{\pgfqpoint{1.870287in}{2.978471in}}%
\pgfpathcurveto{\pgfqpoint{1.870287in}{2.973960in}}{\pgfqpoint{1.872079in}{2.969633in}}{\pgfqpoint{1.875269in}{2.966443in}}%
\pgfpathcurveto{\pgfqpoint{1.878459in}{2.963253in}}{\pgfqpoint{1.882786in}{2.961461in}}{\pgfqpoint{1.887297in}{2.961461in}}%
\pgfpathlineto{\pgfqpoint{1.887297in}{2.961461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617445in}{2.778755in}}%
\pgfpathcurveto{\pgfqpoint{2.621956in}{2.778755in}}{\pgfqpoint{2.626283in}{2.780548in}}{\pgfqpoint{2.629473in}{2.783738in}}%
\pgfpathcurveto{\pgfqpoint{2.632663in}{2.786928in}}{\pgfqpoint{2.634455in}{2.791255in}}{\pgfqpoint{2.634455in}{2.795766in}}%
\pgfpathcurveto{\pgfqpoint{2.634455in}{2.800277in}}{\pgfqpoint{2.632663in}{2.804604in}}{\pgfqpoint{2.629473in}{2.807794in}}%
\pgfpathcurveto{\pgfqpoint{2.626283in}{2.810984in}}{\pgfqpoint{2.621956in}{2.812776in}}{\pgfqpoint{2.617445in}{2.812776in}}%
\pgfpathcurveto{\pgfqpoint{2.612934in}{2.812776in}}{\pgfqpoint{2.608607in}{2.810984in}}{\pgfqpoint{2.605417in}{2.807794in}}%
\pgfpathcurveto{\pgfqpoint{2.602227in}{2.804604in}}{\pgfqpoint{2.600435in}{2.800277in}}{\pgfqpoint{2.600435in}{2.795766in}}%
\pgfpathcurveto{\pgfqpoint{2.600435in}{2.791255in}}{\pgfqpoint{2.602227in}{2.786928in}}{\pgfqpoint{2.605417in}{2.783738in}}%
\pgfpathcurveto{\pgfqpoint{2.608607in}{2.780548in}}{\pgfqpoint{2.612934in}{2.778755in}}{\pgfqpoint{2.617445in}{2.778755in}}%
\pgfpathlineto{\pgfqpoint{2.617445in}{2.778755in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190686in}{2.900599in}}%
\pgfpathcurveto{\pgfqpoint{2.195197in}{2.900599in}}{\pgfqpoint{2.199524in}{2.902392in}}{\pgfqpoint{2.202714in}{2.905582in}}%
\pgfpathcurveto{\pgfqpoint{2.205904in}{2.908772in}}{\pgfqpoint{2.207696in}{2.913099in}}{\pgfqpoint{2.207696in}{2.917610in}}%
\pgfpathcurveto{\pgfqpoint{2.207696in}{2.922121in}}{\pgfqpoint{2.205904in}{2.926448in}}{\pgfqpoint{2.202714in}{2.929638in}}%
\pgfpathcurveto{\pgfqpoint{2.199524in}{2.932828in}}{\pgfqpoint{2.195197in}{2.934620in}}{\pgfqpoint{2.190686in}{2.934620in}}%
\pgfpathcurveto{\pgfqpoint{2.186175in}{2.934620in}}{\pgfqpoint{2.181848in}{2.932828in}}{\pgfqpoint{2.178658in}{2.929638in}}%
\pgfpathcurveto{\pgfqpoint{2.175468in}{2.926448in}}{\pgfqpoint{2.173676in}{2.922121in}}{\pgfqpoint{2.173676in}{2.917610in}}%
\pgfpathcurveto{\pgfqpoint{2.173676in}{2.913099in}}{\pgfqpoint{2.175468in}{2.908772in}}{\pgfqpoint{2.178658in}{2.905582in}}%
\pgfpathcurveto{\pgfqpoint{2.181848in}{2.902392in}}{\pgfqpoint{2.186175in}{2.900599in}}{\pgfqpoint{2.190686in}{2.900599in}}%
\pgfpathlineto{\pgfqpoint{2.190686in}{2.900599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931531in}{2.995713in}}%
\pgfpathcurveto{\pgfqpoint{1.936042in}{2.995713in}}{\pgfqpoint{1.940369in}{2.997505in}}{\pgfqpoint{1.943559in}{3.000695in}}%
\pgfpathcurveto{\pgfqpoint{1.946749in}{3.003885in}}{\pgfqpoint{1.948541in}{3.008212in}}{\pgfqpoint{1.948541in}{3.012723in}}%
\pgfpathcurveto{\pgfqpoint{1.948541in}{3.017235in}}{\pgfqpoint{1.946749in}{3.021562in}}{\pgfqpoint{1.943559in}{3.024752in}}%
\pgfpathcurveto{\pgfqpoint{1.940369in}{3.027942in}}{\pgfqpoint{1.936042in}{3.029734in}}{\pgfqpoint{1.931531in}{3.029734in}}%
\pgfpathcurveto{\pgfqpoint{1.927019in}{3.029734in}}{\pgfqpoint{1.922692in}{3.027942in}}{\pgfqpoint{1.919502in}{3.024752in}}%
\pgfpathcurveto{\pgfqpoint{1.916313in}{3.021562in}}{\pgfqpoint{1.914520in}{3.017235in}}{\pgfqpoint{1.914520in}{3.012723in}}%
\pgfpathcurveto{\pgfqpoint{1.914520in}{3.008212in}}{\pgfqpoint{1.916313in}{3.003885in}}{\pgfqpoint{1.919502in}{3.000695in}}%
\pgfpathcurveto{\pgfqpoint{1.922692in}{2.997505in}}{\pgfqpoint{1.927019in}{2.995713in}}{\pgfqpoint{1.931531in}{2.995713in}}%
\pgfpathlineto{\pgfqpoint{1.931531in}{2.995713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782989in}{2.983631in}}%
\pgfpathcurveto{\pgfqpoint{1.787500in}{2.983631in}}{\pgfqpoint{1.791827in}{2.985424in}}{\pgfqpoint{1.795017in}{2.988613in}}%
\pgfpathcurveto{\pgfqpoint{1.798207in}{2.991803in}}{\pgfqpoint{1.799999in}{2.996130in}}{\pgfqpoint{1.799999in}{3.000642in}}%
\pgfpathcurveto{\pgfqpoint{1.799999in}{3.005153in}}{\pgfqpoint{1.798207in}{3.009480in}}{\pgfqpoint{1.795017in}{3.012670in}}%
\pgfpathcurveto{\pgfqpoint{1.791827in}{3.015860in}}{\pgfqpoint{1.787500in}{3.017652in}}{\pgfqpoint{1.782989in}{3.017652in}}%
\pgfpathcurveto{\pgfqpoint{1.778478in}{3.017652in}}{\pgfqpoint{1.774151in}{3.015860in}}{\pgfqpoint{1.770961in}{3.012670in}}%
\pgfpathcurveto{\pgfqpoint{1.767771in}{3.009480in}}{\pgfqpoint{1.765979in}{3.005153in}}{\pgfqpoint{1.765979in}{3.000642in}}%
\pgfpathcurveto{\pgfqpoint{1.765979in}{2.996130in}}{\pgfqpoint{1.767771in}{2.991803in}}{\pgfqpoint{1.770961in}{2.988613in}}%
\pgfpathcurveto{\pgfqpoint{1.774151in}{2.985424in}}{\pgfqpoint{1.778478in}{2.983631in}}{\pgfqpoint{1.782989in}{2.983631in}}%
\pgfpathlineto{\pgfqpoint{1.782989in}{2.983631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249676in}{2.920798in}}%
\pgfpathcurveto{\pgfqpoint{2.254187in}{2.920798in}}{\pgfqpoint{2.258514in}{2.922591in}}{\pgfqpoint{2.261704in}{2.925781in}}%
\pgfpathcurveto{\pgfqpoint{2.264894in}{2.928971in}}{\pgfqpoint{2.266686in}{2.933298in}}{\pgfqpoint{2.266686in}{2.937809in}}%
\pgfpathcurveto{\pgfqpoint{2.266686in}{2.942320in}}{\pgfqpoint{2.264894in}{2.946647in}}{\pgfqpoint{2.261704in}{2.949837in}}%
\pgfpathcurveto{\pgfqpoint{2.258514in}{2.953027in}}{\pgfqpoint{2.254187in}{2.954819in}}{\pgfqpoint{2.249676in}{2.954819in}}%
\pgfpathcurveto{\pgfqpoint{2.245165in}{2.954819in}}{\pgfqpoint{2.240838in}{2.953027in}}{\pgfqpoint{2.237648in}{2.949837in}}%
\pgfpathcurveto{\pgfqpoint{2.234458in}{2.946647in}}{\pgfqpoint{2.232666in}{2.942320in}}{\pgfqpoint{2.232666in}{2.937809in}}%
\pgfpathcurveto{\pgfqpoint{2.232666in}{2.933298in}}{\pgfqpoint{2.234458in}{2.928971in}}{\pgfqpoint{2.237648in}{2.925781in}}%
\pgfpathcurveto{\pgfqpoint{2.240838in}{2.922591in}}{\pgfqpoint{2.245165in}{2.920798in}}{\pgfqpoint{2.249676in}{2.920798in}}%
\pgfpathlineto{\pgfqpoint{2.249676in}{2.920798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937233in}{2.985968in}}%
\pgfpathcurveto{\pgfqpoint{1.941744in}{2.985968in}}{\pgfqpoint{1.946071in}{2.987760in}}{\pgfqpoint{1.949261in}{2.990950in}}%
\pgfpathcurveto{\pgfqpoint{1.952451in}{2.994140in}}{\pgfqpoint{1.954243in}{2.998467in}}{\pgfqpoint{1.954243in}{3.002978in}}%
\pgfpathcurveto{\pgfqpoint{1.954243in}{3.007489in}}{\pgfqpoint{1.952451in}{3.011816in}}{\pgfqpoint{1.949261in}{3.015006in}}%
\pgfpathcurveto{\pgfqpoint{1.946071in}{3.018196in}}{\pgfqpoint{1.941744in}{3.019988in}}{\pgfqpoint{1.937233in}{3.019988in}}%
\pgfpathcurveto{\pgfqpoint{1.932722in}{3.019988in}}{\pgfqpoint{1.928395in}{3.018196in}}{\pgfqpoint{1.925205in}{3.015006in}}%
\pgfpathcurveto{\pgfqpoint{1.922015in}{3.011816in}}{\pgfqpoint{1.920223in}{3.007489in}}{\pgfqpoint{1.920223in}{3.002978in}}%
\pgfpathcurveto{\pgfqpoint{1.920223in}{2.998467in}}{\pgfqpoint{1.922015in}{2.994140in}}{\pgfqpoint{1.925205in}{2.990950in}}%
\pgfpathcurveto{\pgfqpoint{1.928395in}{2.987760in}}{\pgfqpoint{1.932722in}{2.985968in}}{\pgfqpoint{1.937233in}{2.985968in}}%
\pgfpathlineto{\pgfqpoint{1.937233in}{2.985968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163626in}{2.668851in}}%
\pgfpathcurveto{\pgfqpoint{2.168137in}{2.668851in}}{\pgfqpoint{2.172464in}{2.670643in}}{\pgfqpoint{2.175654in}{2.673833in}}%
\pgfpathcurveto{\pgfqpoint{2.178844in}{2.677023in}}{\pgfqpoint{2.180636in}{2.681350in}}{\pgfqpoint{2.180636in}{2.685861in}}%
\pgfpathcurveto{\pgfqpoint{2.180636in}{2.690372in}}{\pgfqpoint{2.178844in}{2.694699in}}{\pgfqpoint{2.175654in}{2.697889in}}%
\pgfpathcurveto{\pgfqpoint{2.172464in}{2.701079in}}{\pgfqpoint{2.168137in}{2.702871in}}{\pgfqpoint{2.163626in}{2.702871in}}%
\pgfpathcurveto{\pgfqpoint{2.159115in}{2.702871in}}{\pgfqpoint{2.154788in}{2.701079in}}{\pgfqpoint{2.151598in}{2.697889in}}%
\pgfpathcurveto{\pgfqpoint{2.148408in}{2.694699in}}{\pgfqpoint{2.146615in}{2.690372in}}{\pgfqpoint{2.146615in}{2.685861in}}%
\pgfpathcurveto{\pgfqpoint{2.146615in}{2.681350in}}{\pgfqpoint{2.148408in}{2.677023in}}{\pgfqpoint{2.151598in}{2.673833in}}%
\pgfpathcurveto{\pgfqpoint{2.154788in}{2.670643in}}{\pgfqpoint{2.159115in}{2.668851in}}{\pgfqpoint{2.163626in}{2.668851in}}%
\pgfpathlineto{\pgfqpoint{2.163626in}{2.668851in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316465in}{2.859053in}}%
\pgfpathcurveto{\pgfqpoint{2.320977in}{2.859053in}}{\pgfqpoint{2.325304in}{2.860845in}}{\pgfqpoint{2.328493in}{2.864035in}}%
\pgfpathcurveto{\pgfqpoint{2.331683in}{2.867225in}}{\pgfqpoint{2.333476in}{2.871552in}}{\pgfqpoint{2.333476in}{2.876063in}}%
\pgfpathcurveto{\pgfqpoint{2.333476in}{2.880574in}}{\pgfqpoint{2.331683in}{2.884901in}}{\pgfqpoint{2.328493in}{2.888091in}}%
\pgfpathcurveto{\pgfqpoint{2.325304in}{2.891281in}}{\pgfqpoint{2.320977in}{2.893074in}}{\pgfqpoint{2.316465in}{2.893074in}}%
\pgfpathcurveto{\pgfqpoint{2.311954in}{2.893074in}}{\pgfqpoint{2.307627in}{2.891281in}}{\pgfqpoint{2.304437in}{2.888091in}}%
\pgfpathcurveto{\pgfqpoint{2.301247in}{2.884901in}}{\pgfqpoint{2.299455in}{2.880574in}}{\pgfqpoint{2.299455in}{2.876063in}}%
\pgfpathcurveto{\pgfqpoint{2.299455in}{2.871552in}}{\pgfqpoint{2.301247in}{2.867225in}}{\pgfqpoint{2.304437in}{2.864035in}}%
\pgfpathcurveto{\pgfqpoint{2.307627in}{2.860845in}}{\pgfqpoint{2.311954in}{2.859053in}}{\pgfqpoint{2.316465in}{2.859053in}}%
\pgfpathlineto{\pgfqpoint{2.316465in}{2.859053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795855in}{3.005511in}}%
\pgfpathcurveto{\pgfqpoint{1.800366in}{3.005511in}}{\pgfqpoint{1.804693in}{3.007303in}}{\pgfqpoint{1.807883in}{3.010493in}}%
\pgfpathcurveto{\pgfqpoint{1.811073in}{3.013683in}}{\pgfqpoint{1.812865in}{3.018010in}}{\pgfqpoint{1.812865in}{3.022521in}}%
\pgfpathcurveto{\pgfqpoint{1.812865in}{3.027032in}}{\pgfqpoint{1.811073in}{3.031359in}}{\pgfqpoint{1.807883in}{3.034549in}}%
\pgfpathcurveto{\pgfqpoint{1.804693in}{3.037739in}}{\pgfqpoint{1.800366in}{3.039531in}}{\pgfqpoint{1.795855in}{3.039531in}}%
\pgfpathcurveto{\pgfqpoint{1.791343in}{3.039531in}}{\pgfqpoint{1.787016in}{3.037739in}}{\pgfqpoint{1.783827in}{3.034549in}}%
\pgfpathcurveto{\pgfqpoint{1.780637in}{3.031359in}}{\pgfqpoint{1.778844in}{3.027032in}}{\pgfqpoint{1.778844in}{3.022521in}}%
\pgfpathcurveto{\pgfqpoint{1.778844in}{3.018010in}}{\pgfqpoint{1.780637in}{3.013683in}}{\pgfqpoint{1.783827in}{3.010493in}}%
\pgfpathcurveto{\pgfqpoint{1.787016in}{3.007303in}}{\pgfqpoint{1.791343in}{3.005511in}}{\pgfqpoint{1.795855in}{3.005511in}}%
\pgfpathlineto{\pgfqpoint{1.795855in}{3.005511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.469425in}{2.630102in}}%
\pgfpathcurveto{\pgfqpoint{2.473936in}{2.630102in}}{\pgfqpoint{2.478263in}{2.631894in}}{\pgfqpoint{2.481453in}{2.635084in}}%
\pgfpathcurveto{\pgfqpoint{2.484643in}{2.638274in}}{\pgfqpoint{2.486435in}{2.642601in}}{\pgfqpoint{2.486435in}{2.647112in}}%
\pgfpathcurveto{\pgfqpoint{2.486435in}{2.651624in}}{\pgfqpoint{2.484643in}{2.655951in}}{\pgfqpoint{2.481453in}{2.659141in}}%
\pgfpathcurveto{\pgfqpoint{2.478263in}{2.662330in}}{\pgfqpoint{2.473936in}{2.664123in}}{\pgfqpoint{2.469425in}{2.664123in}}%
\pgfpathcurveto{\pgfqpoint{2.464914in}{2.664123in}}{\pgfqpoint{2.460587in}{2.662330in}}{\pgfqpoint{2.457397in}{2.659141in}}%
\pgfpathcurveto{\pgfqpoint{2.454207in}{2.655951in}}{\pgfqpoint{2.452415in}{2.651624in}}{\pgfqpoint{2.452415in}{2.647112in}}%
\pgfpathcurveto{\pgfqpoint{2.452415in}{2.642601in}}{\pgfqpoint{2.454207in}{2.638274in}}{\pgfqpoint{2.457397in}{2.635084in}}%
\pgfpathcurveto{\pgfqpoint{2.460587in}{2.631894in}}{\pgfqpoint{2.464914in}{2.630102in}}{\pgfqpoint{2.469425in}{2.630102in}}%
\pgfpathlineto{\pgfqpoint{2.469425in}{2.630102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981651in}{2.953110in}}%
\pgfpathcurveto{\pgfqpoint{1.986162in}{2.953110in}}{\pgfqpoint{1.990489in}{2.954903in}}{\pgfqpoint{1.993679in}{2.958092in}}%
\pgfpathcurveto{\pgfqpoint{1.996869in}{2.961282in}}{\pgfqpoint{1.998662in}{2.965609in}}{\pgfqpoint{1.998662in}{2.970121in}}%
\pgfpathcurveto{\pgfqpoint{1.998662in}{2.974632in}}{\pgfqpoint{1.996869in}{2.978959in}}{\pgfqpoint{1.993679in}{2.982149in}}%
\pgfpathcurveto{\pgfqpoint{1.990489in}{2.985339in}}{\pgfqpoint{1.986162in}{2.987131in}}{\pgfqpoint{1.981651in}{2.987131in}}%
\pgfpathcurveto{\pgfqpoint{1.977140in}{2.987131in}}{\pgfqpoint{1.972813in}{2.985339in}}{\pgfqpoint{1.969623in}{2.982149in}}%
\pgfpathcurveto{\pgfqpoint{1.966433in}{2.978959in}}{\pgfqpoint{1.964641in}{2.974632in}}{\pgfqpoint{1.964641in}{2.970121in}}%
\pgfpathcurveto{\pgfqpoint{1.964641in}{2.965609in}}{\pgfqpoint{1.966433in}{2.961282in}}{\pgfqpoint{1.969623in}{2.958092in}}%
\pgfpathcurveto{\pgfqpoint{1.972813in}{2.954903in}}{\pgfqpoint{1.977140in}{2.953110in}}{\pgfqpoint{1.981651in}{2.953110in}}%
\pgfpathlineto{\pgfqpoint{1.981651in}{2.953110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246708in}{2.842876in}}%
\pgfpathcurveto{\pgfqpoint{2.251219in}{2.842876in}}{\pgfqpoint{2.255546in}{2.844669in}}{\pgfqpoint{2.258736in}{2.847859in}}%
\pgfpathcurveto{\pgfqpoint{2.261926in}{2.851049in}}{\pgfqpoint{2.263718in}{2.855376in}}{\pgfqpoint{2.263718in}{2.859887in}}%
\pgfpathcurveto{\pgfqpoint{2.263718in}{2.864398in}}{\pgfqpoint{2.261926in}{2.868725in}}{\pgfqpoint{2.258736in}{2.871915in}}%
\pgfpathcurveto{\pgfqpoint{2.255546in}{2.875105in}}{\pgfqpoint{2.251219in}{2.876897in}}{\pgfqpoint{2.246708in}{2.876897in}}%
\pgfpathcurveto{\pgfqpoint{2.242197in}{2.876897in}}{\pgfqpoint{2.237870in}{2.875105in}}{\pgfqpoint{2.234680in}{2.871915in}}%
\pgfpathcurveto{\pgfqpoint{2.231490in}{2.868725in}}{\pgfqpoint{2.229698in}{2.864398in}}{\pgfqpoint{2.229698in}{2.859887in}}%
\pgfpathcurveto{\pgfqpoint{2.229698in}{2.855376in}}{\pgfqpoint{2.231490in}{2.851049in}}{\pgfqpoint{2.234680in}{2.847859in}}%
\pgfpathcurveto{\pgfqpoint{2.237870in}{2.844669in}}{\pgfqpoint{2.242197in}{2.842876in}}{\pgfqpoint{2.246708in}{2.842876in}}%
\pgfpathlineto{\pgfqpoint{2.246708in}{2.842876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920320in}{2.971558in}}%
\pgfpathcurveto{\pgfqpoint{1.924831in}{2.971558in}}{\pgfqpoint{1.929158in}{2.973350in}}{\pgfqpoint{1.932348in}{2.976540in}}%
\pgfpathcurveto{\pgfqpoint{1.935538in}{2.979730in}}{\pgfqpoint{1.937330in}{2.984057in}}{\pgfqpoint{1.937330in}{2.988568in}}%
\pgfpathcurveto{\pgfqpoint{1.937330in}{2.993080in}}{\pgfqpoint{1.935538in}{2.997407in}}{\pgfqpoint{1.932348in}{3.000597in}}%
\pgfpathcurveto{\pgfqpoint{1.929158in}{3.003786in}}{\pgfqpoint{1.924831in}{3.005579in}}{\pgfqpoint{1.920320in}{3.005579in}}%
\pgfpathcurveto{\pgfqpoint{1.915808in}{3.005579in}}{\pgfqpoint{1.911481in}{3.003786in}}{\pgfqpoint{1.908291in}{3.000597in}}%
\pgfpathcurveto{\pgfqpoint{1.905102in}{2.997407in}}{\pgfqpoint{1.903309in}{2.993080in}}{\pgfqpoint{1.903309in}{2.988568in}}%
\pgfpathcurveto{\pgfqpoint{1.903309in}{2.984057in}}{\pgfqpoint{1.905102in}{2.979730in}}{\pgfqpoint{1.908291in}{2.976540in}}%
\pgfpathcurveto{\pgfqpoint{1.911481in}{2.973350in}}{\pgfqpoint{1.915808in}{2.971558in}}{\pgfqpoint{1.920320in}{2.971558in}}%
\pgfpathlineto{\pgfqpoint{1.920320in}{2.971558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834311in}{2.974185in}}%
\pgfpathcurveto{\pgfqpoint{1.838822in}{2.974185in}}{\pgfqpoint{1.843149in}{2.975977in}}{\pgfqpoint{1.846339in}{2.979167in}}%
\pgfpathcurveto{\pgfqpoint{1.849529in}{2.982357in}}{\pgfqpoint{1.851321in}{2.986684in}}{\pgfqpoint{1.851321in}{2.991195in}}%
\pgfpathcurveto{\pgfqpoint{1.851321in}{2.995706in}}{\pgfqpoint{1.849529in}{3.000033in}}{\pgfqpoint{1.846339in}{3.003223in}}%
\pgfpathcurveto{\pgfqpoint{1.843149in}{3.006413in}}{\pgfqpoint{1.838822in}{3.008205in}}{\pgfqpoint{1.834311in}{3.008205in}}%
\pgfpathcurveto{\pgfqpoint{1.829800in}{3.008205in}}{\pgfqpoint{1.825473in}{3.006413in}}{\pgfqpoint{1.822283in}{3.003223in}}%
\pgfpathcurveto{\pgfqpoint{1.819093in}{3.000033in}}{\pgfqpoint{1.817301in}{2.995706in}}{\pgfqpoint{1.817301in}{2.991195in}}%
\pgfpathcurveto{\pgfqpoint{1.817301in}{2.986684in}}{\pgfqpoint{1.819093in}{2.982357in}}{\pgfqpoint{1.822283in}{2.979167in}}%
\pgfpathcurveto{\pgfqpoint{1.825473in}{2.975977in}}{\pgfqpoint{1.829800in}{2.974185in}}{\pgfqpoint{1.834311in}{2.974185in}}%
\pgfpathlineto{\pgfqpoint{1.834311in}{2.974185in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946391in}{2.962986in}}%
\pgfpathcurveto{\pgfqpoint{1.950902in}{2.962986in}}{\pgfqpoint{1.955229in}{2.964778in}}{\pgfqpoint{1.958419in}{2.967968in}}%
\pgfpathcurveto{\pgfqpoint{1.961609in}{2.971158in}}{\pgfqpoint{1.963401in}{2.975485in}}{\pgfqpoint{1.963401in}{2.979996in}}%
\pgfpathcurveto{\pgfqpoint{1.963401in}{2.984507in}}{\pgfqpoint{1.961609in}{2.988834in}}{\pgfqpoint{1.958419in}{2.992024in}}%
\pgfpathcurveto{\pgfqpoint{1.955229in}{2.995214in}}{\pgfqpoint{1.950902in}{2.997006in}}{\pgfqpoint{1.946391in}{2.997006in}}%
\pgfpathcurveto{\pgfqpoint{1.941880in}{2.997006in}}{\pgfqpoint{1.937552in}{2.995214in}}{\pgfqpoint{1.934363in}{2.992024in}}%
\pgfpathcurveto{\pgfqpoint{1.931173in}{2.988834in}}{\pgfqpoint{1.929380in}{2.984507in}}{\pgfqpoint{1.929380in}{2.979996in}}%
\pgfpathcurveto{\pgfqpoint{1.929380in}{2.975485in}}{\pgfqpoint{1.931173in}{2.971158in}}{\pgfqpoint{1.934363in}{2.967968in}}%
\pgfpathcurveto{\pgfqpoint{1.937552in}{2.964778in}}{\pgfqpoint{1.941880in}{2.962986in}}{\pgfqpoint{1.946391in}{2.962986in}}%
\pgfpathlineto{\pgfqpoint{1.946391in}{2.962986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.195458in}{2.646561in}}%
\pgfpathcurveto{\pgfqpoint{2.199969in}{2.646561in}}{\pgfqpoint{2.204296in}{2.648353in}}{\pgfqpoint{2.207486in}{2.651543in}}%
\pgfpathcurveto{\pgfqpoint{2.210676in}{2.654733in}}{\pgfqpoint{2.212468in}{2.659060in}}{\pgfqpoint{2.212468in}{2.663571in}}%
\pgfpathcurveto{\pgfqpoint{2.212468in}{2.668082in}}{\pgfqpoint{2.210676in}{2.672409in}}{\pgfqpoint{2.207486in}{2.675599in}}%
\pgfpathcurveto{\pgfqpoint{2.204296in}{2.678789in}}{\pgfqpoint{2.199969in}{2.680582in}}{\pgfqpoint{2.195458in}{2.680582in}}%
\pgfpathcurveto{\pgfqpoint{2.190947in}{2.680582in}}{\pgfqpoint{2.186620in}{2.678789in}}{\pgfqpoint{2.183430in}{2.675599in}}%
\pgfpathcurveto{\pgfqpoint{2.180240in}{2.672409in}}{\pgfqpoint{2.178448in}{2.668082in}}{\pgfqpoint{2.178448in}{2.663571in}}%
\pgfpathcurveto{\pgfqpoint{2.178448in}{2.659060in}}{\pgfqpoint{2.180240in}{2.654733in}}{\pgfqpoint{2.183430in}{2.651543in}}%
\pgfpathcurveto{\pgfqpoint{2.186620in}{2.648353in}}{\pgfqpoint{2.190947in}{2.646561in}}{\pgfqpoint{2.195458in}{2.646561in}}%
\pgfpathlineto{\pgfqpoint{2.195458in}{2.646561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181783in}{2.891618in}}%
\pgfpathcurveto{\pgfqpoint{2.186294in}{2.891618in}}{\pgfqpoint{2.190621in}{2.893410in}}{\pgfqpoint{2.193811in}{2.896600in}}%
\pgfpathcurveto{\pgfqpoint{2.197001in}{2.899790in}}{\pgfqpoint{2.198793in}{2.904117in}}{\pgfqpoint{2.198793in}{2.908628in}}%
\pgfpathcurveto{\pgfqpoint{2.198793in}{2.913139in}}{\pgfqpoint{2.197001in}{2.917466in}}{\pgfqpoint{2.193811in}{2.920656in}}%
\pgfpathcurveto{\pgfqpoint{2.190621in}{2.923846in}}{\pgfqpoint{2.186294in}{2.925638in}}{\pgfqpoint{2.181783in}{2.925638in}}%
\pgfpathcurveto{\pgfqpoint{2.177272in}{2.925638in}}{\pgfqpoint{2.172945in}{2.923846in}}{\pgfqpoint{2.169755in}{2.920656in}}%
\pgfpathcurveto{\pgfqpoint{2.166565in}{2.917466in}}{\pgfqpoint{2.164773in}{2.913139in}}{\pgfqpoint{2.164773in}{2.908628in}}%
\pgfpathcurveto{\pgfqpoint{2.164773in}{2.904117in}}{\pgfqpoint{2.166565in}{2.899790in}}{\pgfqpoint{2.169755in}{2.896600in}}%
\pgfpathcurveto{\pgfqpoint{2.172945in}{2.893410in}}{\pgfqpoint{2.177272in}{2.891618in}}{\pgfqpoint{2.181783in}{2.891618in}}%
\pgfpathlineto{\pgfqpoint{2.181783in}{2.891618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824561in}{2.991481in}}%
\pgfpathcurveto{\pgfqpoint{1.829072in}{2.991481in}}{\pgfqpoint{1.833399in}{2.993273in}}{\pgfqpoint{1.836589in}{2.996463in}}%
\pgfpathcurveto{\pgfqpoint{1.839779in}{2.999653in}}{\pgfqpoint{1.841571in}{3.003980in}}{\pgfqpoint{1.841571in}{3.008491in}}%
\pgfpathcurveto{\pgfqpoint{1.841571in}{3.013002in}}{\pgfqpoint{1.839779in}{3.017330in}}{\pgfqpoint{1.836589in}{3.020519in}}%
\pgfpathcurveto{\pgfqpoint{1.833399in}{3.023709in}}{\pgfqpoint{1.829072in}{3.025502in}}{\pgfqpoint{1.824561in}{3.025502in}}%
\pgfpathcurveto{\pgfqpoint{1.820049in}{3.025502in}}{\pgfqpoint{1.815722in}{3.023709in}}{\pgfqpoint{1.812532in}{3.020519in}}%
\pgfpathcurveto{\pgfqpoint{1.809343in}{3.017330in}}{\pgfqpoint{1.807550in}{3.013002in}}{\pgfqpoint{1.807550in}{3.008491in}}%
\pgfpathcurveto{\pgfqpoint{1.807550in}{3.003980in}}{\pgfqpoint{1.809343in}{2.999653in}}{\pgfqpoint{1.812532in}{2.996463in}}%
\pgfpathcurveto{\pgfqpoint{1.815722in}{2.993273in}}{\pgfqpoint{1.820049in}{2.991481in}}{\pgfqpoint{1.824561in}{2.991481in}}%
\pgfpathlineto{\pgfqpoint{1.824561in}{2.991481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083887in}{2.902772in}}%
\pgfpathcurveto{\pgfqpoint{2.088398in}{2.902772in}}{\pgfqpoint{2.092725in}{2.904564in}}{\pgfqpoint{2.095915in}{2.907754in}}%
\pgfpathcurveto{\pgfqpoint{2.099105in}{2.910944in}}{\pgfqpoint{2.100897in}{2.915271in}}{\pgfqpoint{2.100897in}{2.919782in}}%
\pgfpathcurveto{\pgfqpoint{2.100897in}{2.924293in}}{\pgfqpoint{2.099105in}{2.928620in}}{\pgfqpoint{2.095915in}{2.931810in}}%
\pgfpathcurveto{\pgfqpoint{2.092725in}{2.935000in}}{\pgfqpoint{2.088398in}{2.936792in}}{\pgfqpoint{2.083887in}{2.936792in}}%
\pgfpathcurveto{\pgfqpoint{2.079375in}{2.936792in}}{\pgfqpoint{2.075048in}{2.935000in}}{\pgfqpoint{2.071858in}{2.931810in}}%
\pgfpathcurveto{\pgfqpoint{2.068669in}{2.928620in}}{\pgfqpoint{2.066876in}{2.924293in}}{\pgfqpoint{2.066876in}{2.919782in}}%
\pgfpathcurveto{\pgfqpoint{2.066876in}{2.915271in}}{\pgfqpoint{2.068669in}{2.910944in}}{\pgfqpoint{2.071858in}{2.907754in}}%
\pgfpathcurveto{\pgfqpoint{2.075048in}{2.904564in}}{\pgfqpoint{2.079375in}{2.902772in}}{\pgfqpoint{2.083887in}{2.902772in}}%
\pgfpathlineto{\pgfqpoint{2.083887in}{2.902772in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.244310in}{2.813517in}}%
\pgfpathcurveto{\pgfqpoint{2.248821in}{2.813517in}}{\pgfqpoint{2.253148in}{2.815309in}}{\pgfqpoint{2.256338in}{2.818499in}}%
\pgfpathcurveto{\pgfqpoint{2.259528in}{2.821689in}}{\pgfqpoint{2.261320in}{2.826016in}}{\pgfqpoint{2.261320in}{2.830527in}}%
\pgfpathcurveto{\pgfqpoint{2.261320in}{2.835038in}}{\pgfqpoint{2.259528in}{2.839366in}}{\pgfqpoint{2.256338in}{2.842555in}}%
\pgfpathcurveto{\pgfqpoint{2.253148in}{2.845745in}}{\pgfqpoint{2.248821in}{2.847538in}}{\pgfqpoint{2.244310in}{2.847538in}}%
\pgfpathcurveto{\pgfqpoint{2.239799in}{2.847538in}}{\pgfqpoint{2.235472in}{2.845745in}}{\pgfqpoint{2.232282in}{2.842555in}}%
\pgfpathcurveto{\pgfqpoint{2.229092in}{2.839366in}}{\pgfqpoint{2.227300in}{2.835038in}}{\pgfqpoint{2.227300in}{2.830527in}}%
\pgfpathcurveto{\pgfqpoint{2.227300in}{2.826016in}}{\pgfqpoint{2.229092in}{2.821689in}}{\pgfqpoint{2.232282in}{2.818499in}}%
\pgfpathcurveto{\pgfqpoint{2.235472in}{2.815309in}}{\pgfqpoint{2.239799in}{2.813517in}}{\pgfqpoint{2.244310in}{2.813517in}}%
\pgfpathlineto{\pgfqpoint{2.244310in}{2.813517in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783436in}{2.984454in}}%
\pgfpathcurveto{\pgfqpoint{1.787947in}{2.984454in}}{\pgfqpoint{1.792274in}{2.986247in}}{\pgfqpoint{1.795464in}{2.989436in}}%
\pgfpathcurveto{\pgfqpoint{1.798654in}{2.992626in}}{\pgfqpoint{1.800446in}{2.996953in}}{\pgfqpoint{1.800446in}{3.001465in}}%
\pgfpathcurveto{\pgfqpoint{1.800446in}{3.005976in}}{\pgfqpoint{1.798654in}{3.010303in}}{\pgfqpoint{1.795464in}{3.013493in}}%
\pgfpathcurveto{\pgfqpoint{1.792274in}{3.016683in}}{\pgfqpoint{1.787947in}{3.018475in}}{\pgfqpoint{1.783436in}{3.018475in}}%
\pgfpathcurveto{\pgfqpoint{1.778924in}{3.018475in}}{\pgfqpoint{1.774597in}{3.016683in}}{\pgfqpoint{1.771407in}{3.013493in}}%
\pgfpathcurveto{\pgfqpoint{1.768218in}{3.010303in}}{\pgfqpoint{1.766425in}{3.005976in}}{\pgfqpoint{1.766425in}{3.001465in}}%
\pgfpathcurveto{\pgfqpoint{1.766425in}{2.996953in}}{\pgfqpoint{1.768218in}{2.992626in}}{\pgfqpoint{1.771407in}{2.989436in}}%
\pgfpathcurveto{\pgfqpoint{1.774597in}{2.986247in}}{\pgfqpoint{1.778924in}{2.984454in}}{\pgfqpoint{1.783436in}{2.984454in}}%
\pgfpathlineto{\pgfqpoint{1.783436in}{2.984454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.165445in}{2.901666in}}%
\pgfpathcurveto{\pgfqpoint{2.169956in}{2.901666in}}{\pgfqpoint{2.174283in}{2.903458in}}{\pgfqpoint{2.177473in}{2.906648in}}%
\pgfpathcurveto{\pgfqpoint{2.180663in}{2.909838in}}{\pgfqpoint{2.182455in}{2.914165in}}{\pgfqpoint{2.182455in}{2.918676in}}%
\pgfpathcurveto{\pgfqpoint{2.182455in}{2.923187in}}{\pgfqpoint{2.180663in}{2.927514in}}{\pgfqpoint{2.177473in}{2.930704in}}%
\pgfpathcurveto{\pgfqpoint{2.174283in}{2.933894in}}{\pgfqpoint{2.169956in}{2.935687in}}{\pgfqpoint{2.165445in}{2.935687in}}%
\pgfpathcurveto{\pgfqpoint{2.160934in}{2.935687in}}{\pgfqpoint{2.156607in}{2.933894in}}{\pgfqpoint{2.153417in}{2.930704in}}%
\pgfpathcurveto{\pgfqpoint{2.150227in}{2.927514in}}{\pgfqpoint{2.148434in}{2.923187in}}{\pgfqpoint{2.148434in}{2.918676in}}%
\pgfpathcurveto{\pgfqpoint{2.148434in}{2.914165in}}{\pgfqpoint{2.150227in}{2.909838in}}{\pgfqpoint{2.153417in}{2.906648in}}%
\pgfpathcurveto{\pgfqpoint{2.156607in}{2.903458in}}{\pgfqpoint{2.160934in}{2.901666in}}{\pgfqpoint{2.165445in}{2.901666in}}%
\pgfpathlineto{\pgfqpoint{2.165445in}{2.901666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873585in}{3.035134in}}%
\pgfpathcurveto{\pgfqpoint{1.878096in}{3.035134in}}{\pgfqpoint{1.882423in}{3.036926in}}{\pgfqpoint{1.885613in}{3.040116in}}%
\pgfpathcurveto{\pgfqpoint{1.888803in}{3.043306in}}{\pgfqpoint{1.890595in}{3.047633in}}{\pgfqpoint{1.890595in}{3.052144in}}%
\pgfpathcurveto{\pgfqpoint{1.890595in}{3.056655in}}{\pgfqpoint{1.888803in}{3.060982in}}{\pgfqpoint{1.885613in}{3.064172in}}%
\pgfpathcurveto{\pgfqpoint{1.882423in}{3.067362in}}{\pgfqpoint{1.878096in}{3.069155in}}{\pgfqpoint{1.873585in}{3.069155in}}%
\pgfpathcurveto{\pgfqpoint{1.869073in}{3.069155in}}{\pgfqpoint{1.864746in}{3.067362in}}{\pgfqpoint{1.861556in}{3.064172in}}%
\pgfpathcurveto{\pgfqpoint{1.858367in}{3.060982in}}{\pgfqpoint{1.856574in}{3.056655in}}{\pgfqpoint{1.856574in}{3.052144in}}%
\pgfpathcurveto{\pgfqpoint{1.856574in}{3.047633in}}{\pgfqpoint{1.858367in}{3.043306in}}{\pgfqpoint{1.861556in}{3.040116in}}%
\pgfpathcurveto{\pgfqpoint{1.864746in}{3.036926in}}{\pgfqpoint{1.869073in}{3.035134in}}{\pgfqpoint{1.873585in}{3.035134in}}%
\pgfpathlineto{\pgfqpoint{1.873585in}{3.035134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.612083in}{2.775143in}}%
\pgfpathcurveto{\pgfqpoint{2.616594in}{2.775143in}}{\pgfqpoint{2.620921in}{2.776935in}}{\pgfqpoint{2.624111in}{2.780125in}}%
\pgfpathcurveto{\pgfqpoint{2.627301in}{2.783315in}}{\pgfqpoint{2.629093in}{2.787642in}}{\pgfqpoint{2.629093in}{2.792153in}}%
\pgfpathcurveto{\pgfqpoint{2.629093in}{2.796664in}}{\pgfqpoint{2.627301in}{2.800991in}}{\pgfqpoint{2.624111in}{2.804181in}}%
\pgfpathcurveto{\pgfqpoint{2.620921in}{2.807371in}}{\pgfqpoint{2.616594in}{2.809164in}}{\pgfqpoint{2.612083in}{2.809164in}}%
\pgfpathcurveto{\pgfqpoint{2.607571in}{2.809164in}}{\pgfqpoint{2.603244in}{2.807371in}}{\pgfqpoint{2.600054in}{2.804181in}}%
\pgfpathcurveto{\pgfqpoint{2.596865in}{2.800991in}}{\pgfqpoint{2.595072in}{2.796664in}}{\pgfqpoint{2.595072in}{2.792153in}}%
\pgfpathcurveto{\pgfqpoint{2.595072in}{2.787642in}}{\pgfqpoint{2.596865in}{2.783315in}}{\pgfqpoint{2.600054in}{2.780125in}}%
\pgfpathcurveto{\pgfqpoint{2.603244in}{2.776935in}}{\pgfqpoint{2.607571in}{2.775143in}}{\pgfqpoint{2.612083in}{2.775143in}}%
\pgfpathlineto{\pgfqpoint{2.612083in}{2.775143in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935979in}{2.959924in}}%
\pgfpathcurveto{\pgfqpoint{1.940490in}{2.959924in}}{\pgfqpoint{1.944817in}{2.961716in}}{\pgfqpoint{1.948007in}{2.964906in}}%
\pgfpathcurveto{\pgfqpoint{1.951197in}{2.968096in}}{\pgfqpoint{1.952990in}{2.972423in}}{\pgfqpoint{1.952990in}{2.976934in}}%
\pgfpathcurveto{\pgfqpoint{1.952990in}{2.981445in}}{\pgfqpoint{1.951197in}{2.985772in}}{\pgfqpoint{1.948007in}{2.988962in}}%
\pgfpathcurveto{\pgfqpoint{1.944817in}{2.992152in}}{\pgfqpoint{1.940490in}{2.993944in}}{\pgfqpoint{1.935979in}{2.993944in}}%
\pgfpathcurveto{\pgfqpoint{1.931468in}{2.993944in}}{\pgfqpoint{1.927141in}{2.992152in}}{\pgfqpoint{1.923951in}{2.988962in}}%
\pgfpathcurveto{\pgfqpoint{1.920761in}{2.985772in}}{\pgfqpoint{1.918969in}{2.981445in}}{\pgfqpoint{1.918969in}{2.976934in}}%
\pgfpathcurveto{\pgfqpoint{1.918969in}{2.972423in}}{\pgfqpoint{1.920761in}{2.968096in}}{\pgfqpoint{1.923951in}{2.964906in}}%
\pgfpathcurveto{\pgfqpoint{1.927141in}{2.961716in}}{\pgfqpoint{1.931468in}{2.959924in}}{\pgfqpoint{1.935979in}{2.959924in}}%
\pgfpathlineto{\pgfqpoint{1.935979in}{2.959924in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881537in}{2.942505in}}%
\pgfpathcurveto{\pgfqpoint{1.886048in}{2.942505in}}{\pgfqpoint{1.890375in}{2.944297in}}{\pgfqpoint{1.893565in}{2.947487in}}%
\pgfpathcurveto{\pgfqpoint{1.896755in}{2.950677in}}{\pgfqpoint{1.898547in}{2.955004in}}{\pgfqpoint{1.898547in}{2.959515in}}%
\pgfpathcurveto{\pgfqpoint{1.898547in}{2.964027in}}{\pgfqpoint{1.896755in}{2.968354in}}{\pgfqpoint{1.893565in}{2.971544in}}%
\pgfpathcurveto{\pgfqpoint{1.890375in}{2.974733in}}{\pgfqpoint{1.886048in}{2.976526in}}{\pgfqpoint{1.881537in}{2.976526in}}%
\pgfpathcurveto{\pgfqpoint{1.877025in}{2.976526in}}{\pgfqpoint{1.872698in}{2.974733in}}{\pgfqpoint{1.869508in}{2.971544in}}%
\pgfpathcurveto{\pgfqpoint{1.866318in}{2.968354in}}{\pgfqpoint{1.864526in}{2.964027in}}{\pgfqpoint{1.864526in}{2.959515in}}%
\pgfpathcurveto{\pgfqpoint{1.864526in}{2.955004in}}{\pgfqpoint{1.866318in}{2.950677in}}{\pgfqpoint{1.869508in}{2.947487in}}%
\pgfpathcurveto{\pgfqpoint{1.872698in}{2.944297in}}{\pgfqpoint{1.877025in}{2.942505in}}{\pgfqpoint{1.881537in}{2.942505in}}%
\pgfpathlineto{\pgfqpoint{1.881537in}{2.942505in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960507in}{2.959036in}}%
\pgfpathcurveto{\pgfqpoint{1.965018in}{2.959036in}}{\pgfqpoint{1.969345in}{2.960828in}}{\pgfqpoint{1.972535in}{2.964018in}}%
\pgfpathcurveto{\pgfqpoint{1.975725in}{2.967208in}}{\pgfqpoint{1.977517in}{2.971535in}}{\pgfqpoint{1.977517in}{2.976046in}}%
\pgfpathcurveto{\pgfqpoint{1.977517in}{2.980557in}}{\pgfqpoint{1.975725in}{2.984884in}}{\pgfqpoint{1.972535in}{2.988074in}}%
\pgfpathcurveto{\pgfqpoint{1.969345in}{2.991264in}}{\pgfqpoint{1.965018in}{2.993057in}}{\pgfqpoint{1.960507in}{2.993057in}}%
\pgfpathcurveto{\pgfqpoint{1.955996in}{2.993057in}}{\pgfqpoint{1.951669in}{2.991264in}}{\pgfqpoint{1.948479in}{2.988074in}}%
\pgfpathcurveto{\pgfqpoint{1.945289in}{2.984884in}}{\pgfqpoint{1.943497in}{2.980557in}}{\pgfqpoint{1.943497in}{2.976046in}}%
\pgfpathcurveto{\pgfqpoint{1.943497in}{2.971535in}}{\pgfqpoint{1.945289in}{2.967208in}}{\pgfqpoint{1.948479in}{2.964018in}}%
\pgfpathcurveto{\pgfqpoint{1.951669in}{2.960828in}}{\pgfqpoint{1.955996in}{2.959036in}}{\pgfqpoint{1.960507in}{2.959036in}}%
\pgfpathlineto{\pgfqpoint{1.960507in}{2.959036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.666944in}{2.851806in}}%
\pgfpathcurveto{\pgfqpoint{2.671455in}{2.851806in}}{\pgfqpoint{2.675782in}{2.853599in}}{\pgfqpoint{2.678972in}{2.856789in}}%
\pgfpathcurveto{\pgfqpoint{2.682162in}{2.859978in}}{\pgfqpoint{2.683954in}{2.864305in}}{\pgfqpoint{2.683954in}{2.868817in}}%
\pgfpathcurveto{\pgfqpoint{2.683954in}{2.873328in}}{\pgfqpoint{2.682162in}{2.877655in}}{\pgfqpoint{2.678972in}{2.880845in}}%
\pgfpathcurveto{\pgfqpoint{2.675782in}{2.884035in}}{\pgfqpoint{2.671455in}{2.885827in}}{\pgfqpoint{2.666944in}{2.885827in}}%
\pgfpathcurveto{\pgfqpoint{2.662432in}{2.885827in}}{\pgfqpoint{2.658105in}{2.884035in}}{\pgfqpoint{2.654916in}{2.880845in}}%
\pgfpathcurveto{\pgfqpoint{2.651726in}{2.877655in}}{\pgfqpoint{2.649933in}{2.873328in}}{\pgfqpoint{2.649933in}{2.868817in}}%
\pgfpathcurveto{\pgfqpoint{2.649933in}{2.864305in}}{\pgfqpoint{2.651726in}{2.859978in}}{\pgfqpoint{2.654916in}{2.856789in}}%
\pgfpathcurveto{\pgfqpoint{2.658105in}{2.853599in}}{\pgfqpoint{2.662432in}{2.851806in}}{\pgfqpoint{2.666944in}{2.851806in}}%
\pgfpathlineto{\pgfqpoint{2.666944in}{2.851806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318120in}{2.850501in}}%
\pgfpathcurveto{\pgfqpoint{2.322631in}{2.850501in}}{\pgfqpoint{2.326958in}{2.852293in}}{\pgfqpoint{2.330148in}{2.855483in}}%
\pgfpathcurveto{\pgfqpoint{2.333338in}{2.858673in}}{\pgfqpoint{2.335130in}{2.863000in}}{\pgfqpoint{2.335130in}{2.867511in}}%
\pgfpathcurveto{\pgfqpoint{2.335130in}{2.872023in}}{\pgfqpoint{2.333338in}{2.876350in}}{\pgfqpoint{2.330148in}{2.879540in}}%
\pgfpathcurveto{\pgfqpoint{2.326958in}{2.882729in}}{\pgfqpoint{2.322631in}{2.884522in}}{\pgfqpoint{2.318120in}{2.884522in}}%
\pgfpathcurveto{\pgfqpoint{2.313608in}{2.884522in}}{\pgfqpoint{2.309281in}{2.882729in}}{\pgfqpoint{2.306091in}{2.879540in}}%
\pgfpathcurveto{\pgfqpoint{2.302901in}{2.876350in}}{\pgfqpoint{2.301109in}{2.872023in}}{\pgfqpoint{2.301109in}{2.867511in}}%
\pgfpathcurveto{\pgfqpoint{2.301109in}{2.863000in}}{\pgfqpoint{2.302901in}{2.858673in}}{\pgfqpoint{2.306091in}{2.855483in}}%
\pgfpathcurveto{\pgfqpoint{2.309281in}{2.852293in}}{\pgfqpoint{2.313608in}{2.850501in}}{\pgfqpoint{2.318120in}{2.850501in}}%
\pgfpathlineto{\pgfqpoint{2.318120in}{2.850501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065581in}{2.831218in}}%
\pgfpathcurveto{\pgfqpoint{2.070092in}{2.831218in}}{\pgfqpoint{2.074419in}{2.833010in}}{\pgfqpoint{2.077609in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{2.080799in}{2.839390in}}{\pgfqpoint{2.082592in}{2.843717in}}{\pgfqpoint{2.082592in}{2.848228in}}%
\pgfpathcurveto{\pgfqpoint{2.082592in}{2.852739in}}{\pgfqpoint{2.080799in}{2.857066in}}{\pgfqpoint{2.077609in}{2.860256in}}%
\pgfpathcurveto{\pgfqpoint{2.074419in}{2.863446in}}{\pgfqpoint{2.070092in}{2.865238in}}{\pgfqpoint{2.065581in}{2.865238in}}%
\pgfpathcurveto{\pgfqpoint{2.061070in}{2.865238in}}{\pgfqpoint{2.056743in}{2.863446in}}{\pgfqpoint{2.053553in}{2.860256in}}%
\pgfpathcurveto{\pgfqpoint{2.050363in}{2.857066in}}{\pgfqpoint{2.048571in}{2.852739in}}{\pgfqpoint{2.048571in}{2.848228in}}%
\pgfpathcurveto{\pgfqpoint{2.048571in}{2.843717in}}{\pgfqpoint{2.050363in}{2.839390in}}{\pgfqpoint{2.053553in}{2.836200in}}%
\pgfpathcurveto{\pgfqpoint{2.056743in}{2.833010in}}{\pgfqpoint{2.061070in}{2.831218in}}{\pgfqpoint{2.065581in}{2.831218in}}%
\pgfpathlineto{\pgfqpoint{2.065581in}{2.831218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.349053in}{2.715564in}}%
\pgfpathcurveto{\pgfqpoint{2.353564in}{2.715564in}}{\pgfqpoint{2.357891in}{2.717356in}}{\pgfqpoint{2.361081in}{2.720546in}}%
\pgfpathcurveto{\pgfqpoint{2.364271in}{2.723736in}}{\pgfqpoint{2.366063in}{2.728063in}}{\pgfqpoint{2.366063in}{2.732574in}}%
\pgfpathcurveto{\pgfqpoint{2.366063in}{2.737086in}}{\pgfqpoint{2.364271in}{2.741413in}}{\pgfqpoint{2.361081in}{2.744602in}}%
\pgfpathcurveto{\pgfqpoint{2.357891in}{2.747792in}}{\pgfqpoint{2.353564in}{2.749585in}}{\pgfqpoint{2.349053in}{2.749585in}}%
\pgfpathcurveto{\pgfqpoint{2.344542in}{2.749585in}}{\pgfqpoint{2.340214in}{2.747792in}}{\pgfqpoint{2.337025in}{2.744602in}}%
\pgfpathcurveto{\pgfqpoint{2.333835in}{2.741413in}}{\pgfqpoint{2.332042in}{2.737086in}}{\pgfqpoint{2.332042in}{2.732574in}}%
\pgfpathcurveto{\pgfqpoint{2.332042in}{2.728063in}}{\pgfqpoint{2.333835in}{2.723736in}}{\pgfqpoint{2.337025in}{2.720546in}}%
\pgfpathcurveto{\pgfqpoint{2.340214in}{2.717356in}}{\pgfqpoint{2.344542in}{2.715564in}}{\pgfqpoint{2.349053in}{2.715564in}}%
\pgfpathlineto{\pgfqpoint{2.349053in}{2.715564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828627in}{2.917527in}}%
\pgfpathcurveto{\pgfqpoint{1.833138in}{2.917527in}}{\pgfqpoint{1.837465in}{2.919320in}}{\pgfqpoint{1.840655in}{2.922509in}}%
\pgfpathcurveto{\pgfqpoint{1.843845in}{2.925699in}}{\pgfqpoint{1.845637in}{2.930026in}}{\pgfqpoint{1.845637in}{2.934538in}}%
\pgfpathcurveto{\pgfqpoint{1.845637in}{2.939049in}}{\pgfqpoint{1.843845in}{2.943376in}}{\pgfqpoint{1.840655in}{2.946566in}}%
\pgfpathcurveto{\pgfqpoint{1.837465in}{2.949756in}}{\pgfqpoint{1.833138in}{2.951548in}}{\pgfqpoint{1.828627in}{2.951548in}}%
\pgfpathcurveto{\pgfqpoint{1.824116in}{2.951548in}}{\pgfqpoint{1.819789in}{2.949756in}}{\pgfqpoint{1.816599in}{2.946566in}}%
\pgfpathcurveto{\pgfqpoint{1.813409in}{2.943376in}}{\pgfqpoint{1.811617in}{2.939049in}}{\pgfqpoint{1.811617in}{2.934538in}}%
\pgfpathcurveto{\pgfqpoint{1.811617in}{2.930026in}}{\pgfqpoint{1.813409in}{2.925699in}}{\pgfqpoint{1.816599in}{2.922509in}}%
\pgfpathcurveto{\pgfqpoint{1.819789in}{2.919320in}}{\pgfqpoint{1.824116in}{2.917527in}}{\pgfqpoint{1.828627in}{2.917527in}}%
\pgfpathlineto{\pgfqpoint{1.828627in}{2.917527in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050051in}{2.922378in}}%
\pgfpathcurveto{\pgfqpoint{2.054562in}{2.922378in}}{\pgfqpoint{2.058889in}{2.924171in}}{\pgfqpoint{2.062079in}{2.927361in}}%
\pgfpathcurveto{\pgfqpoint{2.065269in}{2.930551in}}{\pgfqpoint{2.067061in}{2.934878in}}{\pgfqpoint{2.067061in}{2.939389in}}%
\pgfpathcurveto{\pgfqpoint{2.067061in}{2.943900in}}{\pgfqpoint{2.065269in}{2.948227in}}{\pgfqpoint{2.062079in}{2.951417in}}%
\pgfpathcurveto{\pgfqpoint{2.058889in}{2.954607in}}{\pgfqpoint{2.054562in}{2.956399in}}{\pgfqpoint{2.050051in}{2.956399in}}%
\pgfpathcurveto{\pgfqpoint{2.045540in}{2.956399in}}{\pgfqpoint{2.041212in}{2.954607in}}{\pgfqpoint{2.038023in}{2.951417in}}%
\pgfpathcurveto{\pgfqpoint{2.034833in}{2.948227in}}{\pgfqpoint{2.033040in}{2.943900in}}{\pgfqpoint{2.033040in}{2.939389in}}%
\pgfpathcurveto{\pgfqpoint{2.033040in}{2.934878in}}{\pgfqpoint{2.034833in}{2.930551in}}{\pgfqpoint{2.038023in}{2.927361in}}%
\pgfpathcurveto{\pgfqpoint{2.041212in}{2.924171in}}{\pgfqpoint{2.045540in}{2.922378in}}{\pgfqpoint{2.050051in}{2.922378in}}%
\pgfpathlineto{\pgfqpoint{2.050051in}{2.922378in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037854in}{2.780271in}}%
\pgfpathcurveto{\pgfqpoint{2.042365in}{2.780271in}}{\pgfqpoint{2.046692in}{2.782064in}}{\pgfqpoint{2.049882in}{2.785253in}}%
\pgfpathcurveto{\pgfqpoint{2.053072in}{2.788443in}}{\pgfqpoint{2.054865in}{2.792770in}}{\pgfqpoint{2.054865in}{2.797282in}}%
\pgfpathcurveto{\pgfqpoint{2.054865in}{2.801793in}}{\pgfqpoint{2.053072in}{2.806120in}}{\pgfqpoint{2.049882in}{2.809310in}}%
\pgfpathcurveto{\pgfqpoint{2.046692in}{2.812500in}}{\pgfqpoint{2.042365in}{2.814292in}}{\pgfqpoint{2.037854in}{2.814292in}}%
\pgfpathcurveto{\pgfqpoint{2.033343in}{2.814292in}}{\pgfqpoint{2.029016in}{2.812500in}}{\pgfqpoint{2.025826in}{2.809310in}}%
\pgfpathcurveto{\pgfqpoint{2.022636in}{2.806120in}}{\pgfqpoint{2.020844in}{2.801793in}}{\pgfqpoint{2.020844in}{2.797282in}}%
\pgfpathcurveto{\pgfqpoint{2.020844in}{2.792770in}}{\pgfqpoint{2.022636in}{2.788443in}}{\pgfqpoint{2.025826in}{2.785253in}}%
\pgfpathcurveto{\pgfqpoint{2.029016in}{2.782064in}}{\pgfqpoint{2.033343in}{2.780271in}}{\pgfqpoint{2.037854in}{2.780271in}}%
\pgfpathlineto{\pgfqpoint{2.037854in}{2.780271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350720in}{2.782203in}}%
\pgfpathcurveto{\pgfqpoint{2.355231in}{2.782203in}}{\pgfqpoint{2.359558in}{2.783995in}}{\pgfqpoint{2.362748in}{2.787185in}}%
\pgfpathcurveto{\pgfqpoint{2.365938in}{2.790375in}}{\pgfqpoint{2.367730in}{2.794702in}}{\pgfqpoint{2.367730in}{2.799213in}}%
\pgfpathcurveto{\pgfqpoint{2.367730in}{2.803724in}}{\pgfqpoint{2.365938in}{2.808051in}}{\pgfqpoint{2.362748in}{2.811241in}}%
\pgfpathcurveto{\pgfqpoint{2.359558in}{2.814431in}}{\pgfqpoint{2.355231in}{2.816223in}}{\pgfqpoint{2.350720in}{2.816223in}}%
\pgfpathcurveto{\pgfqpoint{2.346209in}{2.816223in}}{\pgfqpoint{2.341882in}{2.814431in}}{\pgfqpoint{2.338692in}{2.811241in}}%
\pgfpathcurveto{\pgfqpoint{2.335502in}{2.808051in}}{\pgfqpoint{2.333709in}{2.803724in}}{\pgfqpoint{2.333709in}{2.799213in}}%
\pgfpathcurveto{\pgfqpoint{2.333709in}{2.794702in}}{\pgfqpoint{2.335502in}{2.790375in}}{\pgfqpoint{2.338692in}{2.787185in}}%
\pgfpathcurveto{\pgfqpoint{2.341882in}{2.783995in}}{\pgfqpoint{2.346209in}{2.782203in}}{\pgfqpoint{2.350720in}{2.782203in}}%
\pgfpathlineto{\pgfqpoint{2.350720in}{2.782203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758685in}{2.977158in}}%
\pgfpathcurveto{\pgfqpoint{1.763196in}{2.977158in}}{\pgfqpoint{1.767523in}{2.978951in}}{\pgfqpoint{1.770713in}{2.982140in}}%
\pgfpathcurveto{\pgfqpoint{1.773903in}{2.985330in}}{\pgfqpoint{1.775695in}{2.989657in}}{\pgfqpoint{1.775695in}{2.994169in}}%
\pgfpathcurveto{\pgfqpoint{1.775695in}{2.998680in}}{\pgfqpoint{1.773903in}{3.003007in}}{\pgfqpoint{1.770713in}{3.006197in}}%
\pgfpathcurveto{\pgfqpoint{1.767523in}{3.009387in}}{\pgfqpoint{1.763196in}{3.011179in}}{\pgfqpoint{1.758685in}{3.011179in}}%
\pgfpathcurveto{\pgfqpoint{1.754174in}{3.011179in}}{\pgfqpoint{1.749847in}{3.009387in}}{\pgfqpoint{1.746657in}{3.006197in}}%
\pgfpathcurveto{\pgfqpoint{1.743467in}{3.003007in}}{\pgfqpoint{1.741674in}{2.998680in}}{\pgfqpoint{1.741674in}{2.994169in}}%
\pgfpathcurveto{\pgfqpoint{1.741674in}{2.989657in}}{\pgfqpoint{1.743467in}{2.985330in}}{\pgfqpoint{1.746657in}{2.982140in}}%
\pgfpathcurveto{\pgfqpoint{1.749847in}{2.978951in}}{\pgfqpoint{1.754174in}{2.977158in}}{\pgfqpoint{1.758685in}{2.977158in}}%
\pgfpathlineto{\pgfqpoint{1.758685in}{2.977158in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936064in}{3.033493in}}%
\pgfpathcurveto{\pgfqpoint{1.940575in}{3.033493in}}{\pgfqpoint{1.944902in}{3.035286in}}{\pgfqpoint{1.948092in}{3.038475in}}%
\pgfpathcurveto{\pgfqpoint{1.951282in}{3.041665in}}{\pgfqpoint{1.953074in}{3.045992in}}{\pgfqpoint{1.953074in}{3.050504in}}%
\pgfpathcurveto{\pgfqpoint{1.953074in}{3.055015in}}{\pgfqpoint{1.951282in}{3.059342in}}{\pgfqpoint{1.948092in}{3.062532in}}%
\pgfpathcurveto{\pgfqpoint{1.944902in}{3.065722in}}{\pgfqpoint{1.940575in}{3.067514in}}{\pgfqpoint{1.936064in}{3.067514in}}%
\pgfpathcurveto{\pgfqpoint{1.931553in}{3.067514in}}{\pgfqpoint{1.927226in}{3.065722in}}{\pgfqpoint{1.924036in}{3.062532in}}%
\pgfpathcurveto{\pgfqpoint{1.920846in}{3.059342in}}{\pgfqpoint{1.919053in}{3.055015in}}{\pgfqpoint{1.919053in}{3.050504in}}%
\pgfpathcurveto{\pgfqpoint{1.919053in}{3.045992in}}{\pgfqpoint{1.920846in}{3.041665in}}{\pgfqpoint{1.924036in}{3.038475in}}%
\pgfpathcurveto{\pgfqpoint{1.927226in}{3.035286in}}{\pgfqpoint{1.931553in}{3.033493in}}{\pgfqpoint{1.936064in}{3.033493in}}%
\pgfpathlineto{\pgfqpoint{1.936064in}{3.033493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282892in}{2.843116in}}%
\pgfpathcurveto{\pgfqpoint{2.287403in}{2.843116in}}{\pgfqpoint{2.291731in}{2.844909in}}{\pgfqpoint{2.294920in}{2.848099in}}%
\pgfpathcurveto{\pgfqpoint{2.298110in}{2.851288in}}{\pgfqpoint{2.299903in}{2.855615in}}{\pgfqpoint{2.299903in}{2.860127in}}%
\pgfpathcurveto{\pgfqpoint{2.299903in}{2.864638in}}{\pgfqpoint{2.298110in}{2.868965in}}{\pgfqpoint{2.294920in}{2.872155in}}%
\pgfpathcurveto{\pgfqpoint{2.291731in}{2.875345in}}{\pgfqpoint{2.287403in}{2.877137in}}{\pgfqpoint{2.282892in}{2.877137in}}%
\pgfpathcurveto{\pgfqpoint{2.278381in}{2.877137in}}{\pgfqpoint{2.274054in}{2.875345in}}{\pgfqpoint{2.270864in}{2.872155in}}%
\pgfpathcurveto{\pgfqpoint{2.267674in}{2.868965in}}{\pgfqpoint{2.265882in}{2.864638in}}{\pgfqpoint{2.265882in}{2.860127in}}%
\pgfpathcurveto{\pgfqpoint{2.265882in}{2.855615in}}{\pgfqpoint{2.267674in}{2.851288in}}{\pgfqpoint{2.270864in}{2.848099in}}%
\pgfpathcurveto{\pgfqpoint{2.274054in}{2.844909in}}{\pgfqpoint{2.278381in}{2.843116in}}{\pgfqpoint{2.282892in}{2.843116in}}%
\pgfpathlineto{\pgfqpoint{2.282892in}{2.843116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343770in}{2.817825in}}%
\pgfpathcurveto{\pgfqpoint{2.348281in}{2.817825in}}{\pgfqpoint{2.352609in}{2.819617in}}{\pgfqpoint{2.355798in}{2.822807in}}%
\pgfpathcurveto{\pgfqpoint{2.358988in}{2.825997in}}{\pgfqpoint{2.360781in}{2.830324in}}{\pgfqpoint{2.360781in}{2.834835in}}%
\pgfpathcurveto{\pgfqpoint{2.360781in}{2.839346in}}{\pgfqpoint{2.358988in}{2.843673in}}{\pgfqpoint{2.355798in}{2.846863in}}%
\pgfpathcurveto{\pgfqpoint{2.352609in}{2.850053in}}{\pgfqpoint{2.348281in}{2.851845in}}{\pgfqpoint{2.343770in}{2.851845in}}%
\pgfpathcurveto{\pgfqpoint{2.339259in}{2.851845in}}{\pgfqpoint{2.334932in}{2.850053in}}{\pgfqpoint{2.331742in}{2.846863in}}%
\pgfpathcurveto{\pgfqpoint{2.328552in}{2.843673in}}{\pgfqpoint{2.326760in}{2.839346in}}{\pgfqpoint{2.326760in}{2.834835in}}%
\pgfpathcurveto{\pgfqpoint{2.326760in}{2.830324in}}{\pgfqpoint{2.328552in}{2.825997in}}{\pgfqpoint{2.331742in}{2.822807in}}%
\pgfpathcurveto{\pgfqpoint{2.334932in}{2.819617in}}{\pgfqpoint{2.339259in}{2.817825in}}{\pgfqpoint{2.343770in}{2.817825in}}%
\pgfpathlineto{\pgfqpoint{2.343770in}{2.817825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897889in}{3.002309in}}%
\pgfpathcurveto{\pgfqpoint{1.902401in}{3.002309in}}{\pgfqpoint{1.906728in}{3.004101in}}{\pgfqpoint{1.909918in}{3.007291in}}%
\pgfpathcurveto{\pgfqpoint{1.913107in}{3.010481in}}{\pgfqpoint{1.914900in}{3.014808in}}{\pgfqpoint{1.914900in}{3.019319in}}%
\pgfpathcurveto{\pgfqpoint{1.914900in}{3.023830in}}{\pgfqpoint{1.913107in}{3.028157in}}{\pgfqpoint{1.909918in}{3.031347in}}%
\pgfpathcurveto{\pgfqpoint{1.906728in}{3.034537in}}{\pgfqpoint{1.902401in}{3.036329in}}{\pgfqpoint{1.897889in}{3.036329in}}%
\pgfpathcurveto{\pgfqpoint{1.893378in}{3.036329in}}{\pgfqpoint{1.889051in}{3.034537in}}{\pgfqpoint{1.885861in}{3.031347in}}%
\pgfpathcurveto{\pgfqpoint{1.882671in}{3.028157in}}{\pgfqpoint{1.880879in}{3.023830in}}{\pgfqpoint{1.880879in}{3.019319in}}%
\pgfpathcurveto{\pgfqpoint{1.880879in}{3.014808in}}{\pgfqpoint{1.882671in}{3.010481in}}{\pgfqpoint{1.885861in}{3.007291in}}%
\pgfpathcurveto{\pgfqpoint{1.889051in}{3.004101in}}{\pgfqpoint{1.893378in}{3.002309in}}{\pgfqpoint{1.897889in}{3.002309in}}%
\pgfpathlineto{\pgfqpoint{1.897889in}{3.002309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950950in}{2.981018in}}%
\pgfpathcurveto{\pgfqpoint{1.955461in}{2.981018in}}{\pgfqpoint{1.959788in}{2.982811in}}{\pgfqpoint{1.962978in}{2.986000in}}%
\pgfpathcurveto{\pgfqpoint{1.966168in}{2.989190in}}{\pgfqpoint{1.967960in}{2.993517in}}{\pgfqpoint{1.967960in}{2.998029in}}%
\pgfpathcurveto{\pgfqpoint{1.967960in}{3.002540in}}{\pgfqpoint{1.966168in}{3.006867in}}{\pgfqpoint{1.962978in}{3.010057in}}%
\pgfpathcurveto{\pgfqpoint{1.959788in}{3.013247in}}{\pgfqpoint{1.955461in}{3.015039in}}{\pgfqpoint{1.950950in}{3.015039in}}%
\pgfpathcurveto{\pgfqpoint{1.946439in}{3.015039in}}{\pgfqpoint{1.942112in}{3.013247in}}{\pgfqpoint{1.938922in}{3.010057in}}%
\pgfpathcurveto{\pgfqpoint{1.935732in}{3.006867in}}{\pgfqpoint{1.933940in}{3.002540in}}{\pgfqpoint{1.933940in}{2.998029in}}%
\pgfpathcurveto{\pgfqpoint{1.933940in}{2.993517in}}{\pgfqpoint{1.935732in}{2.989190in}}{\pgfqpoint{1.938922in}{2.986000in}}%
\pgfpathcurveto{\pgfqpoint{1.942112in}{2.982811in}}{\pgfqpoint{1.946439in}{2.981018in}}{\pgfqpoint{1.950950in}{2.981018in}}%
\pgfpathlineto{\pgfqpoint{1.950950in}{2.981018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545346in}{2.743975in}}%
\pgfpathcurveto{\pgfqpoint{2.549857in}{2.743975in}}{\pgfqpoint{2.554184in}{2.745767in}}{\pgfqpoint{2.557374in}{2.748957in}}%
\pgfpathcurveto{\pgfqpoint{2.560564in}{2.752147in}}{\pgfqpoint{2.562356in}{2.756474in}}{\pgfqpoint{2.562356in}{2.760985in}}%
\pgfpathcurveto{\pgfqpoint{2.562356in}{2.765496in}}{\pgfqpoint{2.560564in}{2.769823in}}{\pgfqpoint{2.557374in}{2.773013in}}%
\pgfpathcurveto{\pgfqpoint{2.554184in}{2.776203in}}{\pgfqpoint{2.549857in}{2.777995in}}{\pgfqpoint{2.545346in}{2.777995in}}%
\pgfpathcurveto{\pgfqpoint{2.540835in}{2.777995in}}{\pgfqpoint{2.536508in}{2.776203in}}{\pgfqpoint{2.533318in}{2.773013in}}%
\pgfpathcurveto{\pgfqpoint{2.530128in}{2.769823in}}{\pgfqpoint{2.528335in}{2.765496in}}{\pgfqpoint{2.528335in}{2.760985in}}%
\pgfpathcurveto{\pgfqpoint{2.528335in}{2.756474in}}{\pgfqpoint{2.530128in}{2.752147in}}{\pgfqpoint{2.533318in}{2.748957in}}%
\pgfpathcurveto{\pgfqpoint{2.536508in}{2.745767in}}{\pgfqpoint{2.540835in}{2.743975in}}{\pgfqpoint{2.545346in}{2.743975in}}%
\pgfpathlineto{\pgfqpoint{2.545346in}{2.743975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828637in}{3.008354in}}%
\pgfpathcurveto{\pgfqpoint{1.833148in}{3.008354in}}{\pgfqpoint{1.837475in}{3.010147in}}{\pgfqpoint{1.840665in}{3.013336in}}%
\pgfpathcurveto{\pgfqpoint{1.843855in}{3.016526in}}{\pgfqpoint{1.845647in}{3.020853in}}{\pgfqpoint{1.845647in}{3.025365in}}%
\pgfpathcurveto{\pgfqpoint{1.845647in}{3.029876in}}{\pgfqpoint{1.843855in}{3.034203in}}{\pgfqpoint{1.840665in}{3.037393in}}%
\pgfpathcurveto{\pgfqpoint{1.837475in}{3.040583in}}{\pgfqpoint{1.833148in}{3.042375in}}{\pgfqpoint{1.828637in}{3.042375in}}%
\pgfpathcurveto{\pgfqpoint{1.824126in}{3.042375in}}{\pgfqpoint{1.819799in}{3.040583in}}{\pgfqpoint{1.816609in}{3.037393in}}%
\pgfpathcurveto{\pgfqpoint{1.813419in}{3.034203in}}{\pgfqpoint{1.811627in}{3.029876in}}{\pgfqpoint{1.811627in}{3.025365in}}%
\pgfpathcurveto{\pgfqpoint{1.811627in}{3.020853in}}{\pgfqpoint{1.813419in}{3.016526in}}{\pgfqpoint{1.816609in}{3.013336in}}%
\pgfpathcurveto{\pgfqpoint{1.819799in}{3.010147in}}{\pgfqpoint{1.824126in}{3.008354in}}{\pgfqpoint{1.828637in}{3.008354in}}%
\pgfpathlineto{\pgfqpoint{1.828637in}{3.008354in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053506in}{2.990438in}}%
\pgfpathcurveto{\pgfqpoint{2.058017in}{2.990438in}}{\pgfqpoint{2.062344in}{2.992230in}}{\pgfqpoint{2.065534in}{2.995420in}}%
\pgfpathcurveto{\pgfqpoint{2.068724in}{2.998610in}}{\pgfqpoint{2.070516in}{3.002937in}}{\pgfqpoint{2.070516in}{3.007448in}}%
\pgfpathcurveto{\pgfqpoint{2.070516in}{3.011959in}}{\pgfqpoint{2.068724in}{3.016286in}}{\pgfqpoint{2.065534in}{3.019476in}}%
\pgfpathcurveto{\pgfqpoint{2.062344in}{3.022666in}}{\pgfqpoint{2.058017in}{3.024458in}}{\pgfqpoint{2.053506in}{3.024458in}}%
\pgfpathcurveto{\pgfqpoint{2.048994in}{3.024458in}}{\pgfqpoint{2.044667in}{3.022666in}}{\pgfqpoint{2.041477in}{3.019476in}}%
\pgfpathcurveto{\pgfqpoint{2.038288in}{3.016286in}}{\pgfqpoint{2.036495in}{3.011959in}}{\pgfqpoint{2.036495in}{3.007448in}}%
\pgfpathcurveto{\pgfqpoint{2.036495in}{3.002937in}}{\pgfqpoint{2.038288in}{2.998610in}}{\pgfqpoint{2.041477in}{2.995420in}}%
\pgfpathcurveto{\pgfqpoint{2.044667in}{2.992230in}}{\pgfqpoint{2.048994in}{2.990438in}}{\pgfqpoint{2.053506in}{2.990438in}}%
\pgfpathlineto{\pgfqpoint{2.053506in}{2.990438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805672in}{2.983865in}}%
\pgfpathcurveto{\pgfqpoint{1.810183in}{2.983865in}}{\pgfqpoint{1.814510in}{2.985657in}}{\pgfqpoint{1.817700in}{2.988847in}}%
\pgfpathcurveto{\pgfqpoint{1.820890in}{2.992037in}}{\pgfqpoint{1.822682in}{2.996364in}}{\pgfqpoint{1.822682in}{3.000875in}}%
\pgfpathcurveto{\pgfqpoint{1.822682in}{3.005386in}}{\pgfqpoint{1.820890in}{3.009713in}}{\pgfqpoint{1.817700in}{3.012903in}}%
\pgfpathcurveto{\pgfqpoint{1.814510in}{3.016093in}}{\pgfqpoint{1.810183in}{3.017885in}}{\pgfqpoint{1.805672in}{3.017885in}}%
\pgfpathcurveto{\pgfqpoint{1.801160in}{3.017885in}}{\pgfqpoint{1.796833in}{3.016093in}}{\pgfqpoint{1.793643in}{3.012903in}}%
\pgfpathcurveto{\pgfqpoint{1.790454in}{3.009713in}}{\pgfqpoint{1.788661in}{3.005386in}}{\pgfqpoint{1.788661in}{3.000875in}}%
\pgfpathcurveto{\pgfqpoint{1.788661in}{2.996364in}}{\pgfqpoint{1.790454in}{2.992037in}}{\pgfqpoint{1.793643in}{2.988847in}}%
\pgfpathcurveto{\pgfqpoint{1.796833in}{2.985657in}}{\pgfqpoint{1.801160in}{2.983865in}}{\pgfqpoint{1.805672in}{2.983865in}}%
\pgfpathlineto{\pgfqpoint{1.805672in}{2.983865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964518in}{2.986735in}}%
\pgfpathcurveto{\pgfqpoint{1.969029in}{2.986735in}}{\pgfqpoint{1.973356in}{2.988527in}}{\pgfqpoint{1.976546in}{2.991717in}}%
\pgfpathcurveto{\pgfqpoint{1.979736in}{2.994907in}}{\pgfqpoint{1.981528in}{2.999234in}}{\pgfqpoint{1.981528in}{3.003745in}}%
\pgfpathcurveto{\pgfqpoint{1.981528in}{3.008256in}}{\pgfqpoint{1.979736in}{3.012583in}}{\pgfqpoint{1.976546in}{3.015773in}}%
\pgfpathcurveto{\pgfqpoint{1.973356in}{3.018963in}}{\pgfqpoint{1.969029in}{3.020755in}}{\pgfqpoint{1.964518in}{3.020755in}}%
\pgfpathcurveto{\pgfqpoint{1.960007in}{3.020755in}}{\pgfqpoint{1.955680in}{3.018963in}}{\pgfqpoint{1.952490in}{3.015773in}}%
\pgfpathcurveto{\pgfqpoint{1.949300in}{3.012583in}}{\pgfqpoint{1.947508in}{3.008256in}}{\pgfqpoint{1.947508in}{3.003745in}}%
\pgfpathcurveto{\pgfqpoint{1.947508in}{2.999234in}}{\pgfqpoint{1.949300in}{2.994907in}}{\pgfqpoint{1.952490in}{2.991717in}}%
\pgfpathcurveto{\pgfqpoint{1.955680in}{2.988527in}}{\pgfqpoint{1.960007in}{2.986735in}}{\pgfqpoint{1.964518in}{2.986735in}}%
\pgfpathlineto{\pgfqpoint{1.964518in}{2.986735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412436in}{2.792262in}}%
\pgfpathcurveto{\pgfqpoint{2.416947in}{2.792262in}}{\pgfqpoint{2.421274in}{2.794055in}}{\pgfqpoint{2.424464in}{2.797245in}}%
\pgfpathcurveto{\pgfqpoint{2.427654in}{2.800434in}}{\pgfqpoint{2.429446in}{2.804761in}}{\pgfqpoint{2.429446in}{2.809273in}}%
\pgfpathcurveto{\pgfqpoint{2.429446in}{2.813784in}}{\pgfqpoint{2.427654in}{2.818111in}}{\pgfqpoint{2.424464in}{2.821301in}}%
\pgfpathcurveto{\pgfqpoint{2.421274in}{2.824491in}}{\pgfqpoint{2.416947in}{2.826283in}}{\pgfqpoint{2.412436in}{2.826283in}}%
\pgfpathcurveto{\pgfqpoint{2.407925in}{2.826283in}}{\pgfqpoint{2.403597in}{2.824491in}}{\pgfqpoint{2.400408in}{2.821301in}}%
\pgfpathcurveto{\pgfqpoint{2.397218in}{2.818111in}}{\pgfqpoint{2.395425in}{2.813784in}}{\pgfqpoint{2.395425in}{2.809273in}}%
\pgfpathcurveto{\pgfqpoint{2.395425in}{2.804761in}}{\pgfqpoint{2.397218in}{2.800434in}}{\pgfqpoint{2.400408in}{2.797245in}}%
\pgfpathcurveto{\pgfqpoint{2.403597in}{2.794055in}}{\pgfqpoint{2.407925in}{2.792262in}}{\pgfqpoint{2.412436in}{2.792262in}}%
\pgfpathlineto{\pgfqpoint{2.412436in}{2.792262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268740in}{2.633823in}}%
\pgfpathcurveto{\pgfqpoint{2.273252in}{2.633823in}}{\pgfqpoint{2.277579in}{2.635615in}}{\pgfqpoint{2.280769in}{2.638805in}}%
\pgfpathcurveto{\pgfqpoint{2.283958in}{2.641995in}}{\pgfqpoint{2.285751in}{2.646322in}}{\pgfqpoint{2.285751in}{2.650833in}}%
\pgfpathcurveto{\pgfqpoint{2.285751in}{2.655344in}}{\pgfqpoint{2.283958in}{2.659671in}}{\pgfqpoint{2.280769in}{2.662861in}}%
\pgfpathcurveto{\pgfqpoint{2.277579in}{2.666051in}}{\pgfqpoint{2.273252in}{2.667843in}}{\pgfqpoint{2.268740in}{2.667843in}}%
\pgfpathcurveto{\pgfqpoint{2.264229in}{2.667843in}}{\pgfqpoint{2.259902in}{2.666051in}}{\pgfqpoint{2.256712in}{2.662861in}}%
\pgfpathcurveto{\pgfqpoint{2.253522in}{2.659671in}}{\pgfqpoint{2.251730in}{2.655344in}}{\pgfqpoint{2.251730in}{2.650833in}}%
\pgfpathcurveto{\pgfqpoint{2.251730in}{2.646322in}}{\pgfqpoint{2.253522in}{2.641995in}}{\pgfqpoint{2.256712in}{2.638805in}}%
\pgfpathcurveto{\pgfqpoint{2.259902in}{2.635615in}}{\pgfqpoint{2.264229in}{2.633823in}}{\pgfqpoint{2.268740in}{2.633823in}}%
\pgfpathlineto{\pgfqpoint{2.268740in}{2.633823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812959in}{3.006421in}}%
\pgfpathcurveto{\pgfqpoint{1.817470in}{3.006421in}}{\pgfqpoint{1.821797in}{3.008213in}}{\pgfqpoint{1.824987in}{3.011403in}}%
\pgfpathcurveto{\pgfqpoint{1.828177in}{3.014593in}}{\pgfqpoint{1.829970in}{3.018920in}}{\pgfqpoint{1.829970in}{3.023431in}}%
\pgfpathcurveto{\pgfqpoint{1.829970in}{3.027942in}}{\pgfqpoint{1.828177in}{3.032269in}}{\pgfqpoint{1.824987in}{3.035459in}}%
\pgfpathcurveto{\pgfqpoint{1.821797in}{3.038649in}}{\pgfqpoint{1.817470in}{3.040441in}}{\pgfqpoint{1.812959in}{3.040441in}}%
\pgfpathcurveto{\pgfqpoint{1.808448in}{3.040441in}}{\pgfqpoint{1.804121in}{3.038649in}}{\pgfqpoint{1.800931in}{3.035459in}}%
\pgfpathcurveto{\pgfqpoint{1.797741in}{3.032269in}}{\pgfqpoint{1.795949in}{3.027942in}}{\pgfqpoint{1.795949in}{3.023431in}}%
\pgfpathcurveto{\pgfqpoint{1.795949in}{3.018920in}}{\pgfqpoint{1.797741in}{3.014593in}}{\pgfqpoint{1.800931in}{3.011403in}}%
\pgfpathcurveto{\pgfqpoint{1.804121in}{3.008213in}}{\pgfqpoint{1.808448in}{3.006421in}}{\pgfqpoint{1.812959in}{3.006421in}}%
\pgfpathlineto{\pgfqpoint{1.812959in}{3.006421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409477in}{2.847626in}}%
\pgfpathcurveto{\pgfqpoint{2.413988in}{2.847626in}}{\pgfqpoint{2.418315in}{2.849418in}}{\pgfqpoint{2.421505in}{2.852608in}}%
\pgfpathcurveto{\pgfqpoint{2.424695in}{2.855798in}}{\pgfqpoint{2.426487in}{2.860125in}}{\pgfqpoint{2.426487in}{2.864636in}}%
\pgfpathcurveto{\pgfqpoint{2.426487in}{2.869147in}}{\pgfqpoint{2.424695in}{2.873474in}}{\pgfqpoint{2.421505in}{2.876664in}}%
\pgfpathcurveto{\pgfqpoint{2.418315in}{2.879854in}}{\pgfqpoint{2.413988in}{2.881647in}}{\pgfqpoint{2.409477in}{2.881647in}}%
\pgfpathcurveto{\pgfqpoint{2.404966in}{2.881647in}}{\pgfqpoint{2.400639in}{2.879854in}}{\pgfqpoint{2.397449in}{2.876664in}}%
\pgfpathcurveto{\pgfqpoint{2.394259in}{2.873474in}}{\pgfqpoint{2.392467in}{2.869147in}}{\pgfqpoint{2.392467in}{2.864636in}}%
\pgfpathcurveto{\pgfqpoint{2.392467in}{2.860125in}}{\pgfqpoint{2.394259in}{2.855798in}}{\pgfqpoint{2.397449in}{2.852608in}}%
\pgfpathcurveto{\pgfqpoint{2.400639in}{2.849418in}}{\pgfqpoint{2.404966in}{2.847626in}}{\pgfqpoint{2.409477in}{2.847626in}}%
\pgfpathlineto{\pgfqpoint{2.409477in}{2.847626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006339in}{2.998351in}}%
\pgfpathcurveto{\pgfqpoint{2.010850in}{2.998351in}}{\pgfqpoint{2.015177in}{3.000143in}}{\pgfqpoint{2.018367in}{3.003333in}}%
\pgfpathcurveto{\pgfqpoint{2.021557in}{3.006523in}}{\pgfqpoint{2.023349in}{3.010850in}}{\pgfqpoint{2.023349in}{3.015361in}}%
\pgfpathcurveto{\pgfqpoint{2.023349in}{3.019873in}}{\pgfqpoint{2.021557in}{3.024200in}}{\pgfqpoint{2.018367in}{3.027390in}}%
\pgfpathcurveto{\pgfqpoint{2.015177in}{3.030579in}}{\pgfqpoint{2.010850in}{3.032372in}}{\pgfqpoint{2.006339in}{3.032372in}}%
\pgfpathcurveto{\pgfqpoint{2.001827in}{3.032372in}}{\pgfqpoint{1.997500in}{3.030579in}}{\pgfqpoint{1.994311in}{3.027390in}}%
\pgfpathcurveto{\pgfqpoint{1.991121in}{3.024200in}}{\pgfqpoint{1.989328in}{3.019873in}}{\pgfqpoint{1.989328in}{3.015361in}}%
\pgfpathcurveto{\pgfqpoint{1.989328in}{3.010850in}}{\pgfqpoint{1.991121in}{3.006523in}}{\pgfqpoint{1.994311in}{3.003333in}}%
\pgfpathcurveto{\pgfqpoint{1.997500in}{3.000143in}}{\pgfqpoint{2.001827in}{2.998351in}}{\pgfqpoint{2.006339in}{2.998351in}}%
\pgfpathlineto{\pgfqpoint{2.006339in}{2.998351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887643in}{2.911423in}}%
\pgfpathcurveto{\pgfqpoint{1.892154in}{2.911423in}}{\pgfqpoint{1.896481in}{2.913215in}}{\pgfqpoint{1.899671in}{2.916405in}}%
\pgfpathcurveto{\pgfqpoint{1.902861in}{2.919595in}}{\pgfqpoint{1.904653in}{2.923922in}}{\pgfqpoint{1.904653in}{2.928433in}}%
\pgfpathcurveto{\pgfqpoint{1.904653in}{2.932945in}}{\pgfqpoint{1.902861in}{2.937272in}}{\pgfqpoint{1.899671in}{2.940462in}}%
\pgfpathcurveto{\pgfqpoint{1.896481in}{2.943651in}}{\pgfqpoint{1.892154in}{2.945444in}}{\pgfqpoint{1.887643in}{2.945444in}}%
\pgfpathcurveto{\pgfqpoint{1.883132in}{2.945444in}}{\pgfqpoint{1.878805in}{2.943651in}}{\pgfqpoint{1.875615in}{2.940462in}}%
\pgfpathcurveto{\pgfqpoint{1.872425in}{2.937272in}}{\pgfqpoint{1.870633in}{2.932945in}}{\pgfqpoint{1.870633in}{2.928433in}}%
\pgfpathcurveto{\pgfqpoint{1.870633in}{2.923922in}}{\pgfqpoint{1.872425in}{2.919595in}}{\pgfqpoint{1.875615in}{2.916405in}}%
\pgfpathcurveto{\pgfqpoint{1.878805in}{2.913215in}}{\pgfqpoint{1.883132in}{2.911423in}}{\pgfqpoint{1.887643in}{2.911423in}}%
\pgfpathlineto{\pgfqpoint{1.887643in}{2.911423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007869in}{2.959870in}}%
\pgfpathcurveto{\pgfqpoint{2.012380in}{2.959870in}}{\pgfqpoint{2.016707in}{2.961662in}}{\pgfqpoint{2.019897in}{2.964852in}}%
\pgfpathcurveto{\pgfqpoint{2.023087in}{2.968042in}}{\pgfqpoint{2.024879in}{2.972369in}}{\pgfqpoint{2.024879in}{2.976880in}}%
\pgfpathcurveto{\pgfqpoint{2.024879in}{2.981392in}}{\pgfqpoint{2.023087in}{2.985719in}}{\pgfqpoint{2.019897in}{2.988908in}}%
\pgfpathcurveto{\pgfqpoint{2.016707in}{2.992098in}}{\pgfqpoint{2.012380in}{2.993891in}}{\pgfqpoint{2.007869in}{2.993891in}}%
\pgfpathcurveto{\pgfqpoint{2.003357in}{2.993891in}}{\pgfqpoint{1.999030in}{2.992098in}}{\pgfqpoint{1.995841in}{2.988908in}}%
\pgfpathcurveto{\pgfqpoint{1.992651in}{2.985719in}}{\pgfqpoint{1.990858in}{2.981392in}}{\pgfqpoint{1.990858in}{2.976880in}}%
\pgfpathcurveto{\pgfqpoint{1.990858in}{2.972369in}}{\pgfqpoint{1.992651in}{2.968042in}}{\pgfqpoint{1.995841in}{2.964852in}}%
\pgfpathcurveto{\pgfqpoint{1.999030in}{2.961662in}}{\pgfqpoint{2.003357in}{2.959870in}}{\pgfqpoint{2.007869in}{2.959870in}}%
\pgfpathlineto{\pgfqpoint{2.007869in}{2.959870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947236in}{2.931285in}}%
\pgfpathcurveto{\pgfqpoint{1.951748in}{2.931285in}}{\pgfqpoint{1.956075in}{2.933077in}}{\pgfqpoint{1.959264in}{2.936267in}}%
\pgfpathcurveto{\pgfqpoint{1.962454in}{2.939457in}}{\pgfqpoint{1.964247in}{2.943784in}}{\pgfqpoint{1.964247in}{2.948295in}}%
\pgfpathcurveto{\pgfqpoint{1.964247in}{2.952807in}}{\pgfqpoint{1.962454in}{2.957134in}}{\pgfqpoint{1.959264in}{2.960324in}}%
\pgfpathcurveto{\pgfqpoint{1.956075in}{2.963513in}}{\pgfqpoint{1.951748in}{2.965306in}}{\pgfqpoint{1.947236in}{2.965306in}}%
\pgfpathcurveto{\pgfqpoint{1.942725in}{2.965306in}}{\pgfqpoint{1.938398in}{2.963513in}}{\pgfqpoint{1.935208in}{2.960324in}}%
\pgfpathcurveto{\pgfqpoint{1.932018in}{2.957134in}}{\pgfqpoint{1.930226in}{2.952807in}}{\pgfqpoint{1.930226in}{2.948295in}}%
\pgfpathcurveto{\pgfqpoint{1.930226in}{2.943784in}}{\pgfqpoint{1.932018in}{2.939457in}}{\pgfqpoint{1.935208in}{2.936267in}}%
\pgfpathcurveto{\pgfqpoint{1.938398in}{2.933077in}}{\pgfqpoint{1.942725in}{2.931285in}}{\pgfqpoint{1.947236in}{2.931285in}}%
\pgfpathlineto{\pgfqpoint{1.947236in}{2.931285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.288780in}{2.816294in}}%
\pgfpathcurveto{\pgfqpoint{2.293291in}{2.816294in}}{\pgfqpoint{2.297618in}{2.818086in}}{\pgfqpoint{2.300808in}{2.821276in}}%
\pgfpathcurveto{\pgfqpoint{2.303998in}{2.824466in}}{\pgfqpoint{2.305791in}{2.828793in}}{\pgfqpoint{2.305791in}{2.833304in}}%
\pgfpathcurveto{\pgfqpoint{2.305791in}{2.837816in}}{\pgfqpoint{2.303998in}{2.842143in}}{\pgfqpoint{2.300808in}{2.845332in}}%
\pgfpathcurveto{\pgfqpoint{2.297618in}{2.848522in}}{\pgfqpoint{2.293291in}{2.850315in}}{\pgfqpoint{2.288780in}{2.850315in}}%
\pgfpathcurveto{\pgfqpoint{2.284269in}{2.850315in}}{\pgfqpoint{2.279942in}{2.848522in}}{\pgfqpoint{2.276752in}{2.845332in}}%
\pgfpathcurveto{\pgfqpoint{2.273562in}{2.842143in}}{\pgfqpoint{2.271770in}{2.837816in}}{\pgfqpoint{2.271770in}{2.833304in}}%
\pgfpathcurveto{\pgfqpoint{2.271770in}{2.828793in}}{\pgfqpoint{2.273562in}{2.824466in}}{\pgfqpoint{2.276752in}{2.821276in}}%
\pgfpathcurveto{\pgfqpoint{2.279942in}{2.818086in}}{\pgfqpoint{2.284269in}{2.816294in}}{\pgfqpoint{2.288780in}{2.816294in}}%
\pgfpathlineto{\pgfqpoint{2.288780in}{2.816294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973550in}{3.014456in}}%
\pgfpathcurveto{\pgfqpoint{1.978061in}{3.014456in}}{\pgfqpoint{1.982388in}{3.016249in}}{\pgfqpoint{1.985578in}{3.019439in}}%
\pgfpathcurveto{\pgfqpoint{1.988768in}{3.022628in}}{\pgfqpoint{1.990560in}{3.026955in}}{\pgfqpoint{1.990560in}{3.031467in}}%
\pgfpathcurveto{\pgfqpoint{1.990560in}{3.035978in}}{\pgfqpoint{1.988768in}{3.040305in}}{\pgfqpoint{1.985578in}{3.043495in}}%
\pgfpathcurveto{\pgfqpoint{1.982388in}{3.046685in}}{\pgfqpoint{1.978061in}{3.048477in}}{\pgfqpoint{1.973550in}{3.048477in}}%
\pgfpathcurveto{\pgfqpoint{1.969039in}{3.048477in}}{\pgfqpoint{1.964712in}{3.046685in}}{\pgfqpoint{1.961522in}{3.043495in}}%
\pgfpathcurveto{\pgfqpoint{1.958332in}{3.040305in}}{\pgfqpoint{1.956539in}{3.035978in}}{\pgfqpoint{1.956539in}{3.031467in}}%
\pgfpathcurveto{\pgfqpoint{1.956539in}{3.026955in}}{\pgfqpoint{1.958332in}{3.022628in}}{\pgfqpoint{1.961522in}{3.019439in}}%
\pgfpathcurveto{\pgfqpoint{1.964712in}{3.016249in}}{\pgfqpoint{1.969039in}{3.014456in}}{\pgfqpoint{1.973550in}{3.014456in}}%
\pgfpathlineto{\pgfqpoint{1.973550in}{3.014456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945635in}{2.994183in}}%
\pgfpathcurveto{\pgfqpoint{1.950146in}{2.994183in}}{\pgfqpoint{1.954473in}{2.995975in}}{\pgfqpoint{1.957663in}{2.999165in}}%
\pgfpathcurveto{\pgfqpoint{1.960853in}{3.002355in}}{\pgfqpoint{1.962645in}{3.006682in}}{\pgfqpoint{1.962645in}{3.011193in}}%
\pgfpathcurveto{\pgfqpoint{1.962645in}{3.015704in}}{\pgfqpoint{1.960853in}{3.020031in}}{\pgfqpoint{1.957663in}{3.023221in}}%
\pgfpathcurveto{\pgfqpoint{1.954473in}{3.026411in}}{\pgfqpoint{1.950146in}{3.028203in}}{\pgfqpoint{1.945635in}{3.028203in}}%
\pgfpathcurveto{\pgfqpoint{1.941124in}{3.028203in}}{\pgfqpoint{1.936797in}{3.026411in}}{\pgfqpoint{1.933607in}{3.023221in}}%
\pgfpathcurveto{\pgfqpoint{1.930417in}{3.020031in}}{\pgfqpoint{1.928625in}{3.015704in}}{\pgfqpoint{1.928625in}{3.011193in}}%
\pgfpathcurveto{\pgfqpoint{1.928625in}{3.006682in}}{\pgfqpoint{1.930417in}{3.002355in}}{\pgfqpoint{1.933607in}{2.999165in}}%
\pgfpathcurveto{\pgfqpoint{1.936797in}{2.995975in}}{\pgfqpoint{1.941124in}{2.994183in}}{\pgfqpoint{1.945635in}{2.994183in}}%
\pgfpathlineto{\pgfqpoint{1.945635in}{2.994183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807989in}{2.955115in}}%
\pgfpathcurveto{\pgfqpoint{1.812501in}{2.955115in}}{\pgfqpoint{1.816828in}{2.956908in}}{\pgfqpoint{1.820017in}{2.960097in}}%
\pgfpathcurveto{\pgfqpoint{1.823207in}{2.963287in}}{\pgfqpoint{1.825000in}{2.967614in}}{\pgfqpoint{1.825000in}{2.972126in}}%
\pgfpathcurveto{\pgfqpoint{1.825000in}{2.976637in}}{\pgfqpoint{1.823207in}{2.980964in}}{\pgfqpoint{1.820017in}{2.984154in}}%
\pgfpathcurveto{\pgfqpoint{1.816828in}{2.987344in}}{\pgfqpoint{1.812501in}{2.989136in}}{\pgfqpoint{1.807989in}{2.989136in}}%
\pgfpathcurveto{\pgfqpoint{1.803478in}{2.989136in}}{\pgfqpoint{1.799151in}{2.987344in}}{\pgfqpoint{1.795961in}{2.984154in}}%
\pgfpathcurveto{\pgfqpoint{1.792771in}{2.980964in}}{\pgfqpoint{1.790979in}{2.976637in}}{\pgfqpoint{1.790979in}{2.972126in}}%
\pgfpathcurveto{\pgfqpoint{1.790979in}{2.967614in}}{\pgfqpoint{1.792771in}{2.963287in}}{\pgfqpoint{1.795961in}{2.960097in}}%
\pgfpathcurveto{\pgfqpoint{1.799151in}{2.956908in}}{\pgfqpoint{1.803478in}{2.955115in}}{\pgfqpoint{1.807989in}{2.955115in}}%
\pgfpathlineto{\pgfqpoint{1.807989in}{2.955115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823609in}{3.007724in}}%
\pgfpathcurveto{\pgfqpoint{1.828120in}{3.007724in}}{\pgfqpoint{1.832447in}{3.009516in}}{\pgfqpoint{1.835637in}{3.012706in}}%
\pgfpathcurveto{\pgfqpoint{1.838827in}{3.015896in}}{\pgfqpoint{1.840620in}{3.020223in}}{\pgfqpoint{1.840620in}{3.024734in}}%
\pgfpathcurveto{\pgfqpoint{1.840620in}{3.029246in}}{\pgfqpoint{1.838827in}{3.033573in}}{\pgfqpoint{1.835637in}{3.036763in}}%
\pgfpathcurveto{\pgfqpoint{1.832447in}{3.039952in}}{\pgfqpoint{1.828120in}{3.041745in}}{\pgfqpoint{1.823609in}{3.041745in}}%
\pgfpathcurveto{\pgfqpoint{1.819098in}{3.041745in}}{\pgfqpoint{1.814771in}{3.039952in}}{\pgfqpoint{1.811581in}{3.036763in}}%
\pgfpathcurveto{\pgfqpoint{1.808391in}{3.033573in}}{\pgfqpoint{1.806599in}{3.029246in}}{\pgfqpoint{1.806599in}{3.024734in}}%
\pgfpathcurveto{\pgfqpoint{1.806599in}{3.020223in}}{\pgfqpoint{1.808391in}{3.015896in}}{\pgfqpoint{1.811581in}{3.012706in}}%
\pgfpathcurveto{\pgfqpoint{1.814771in}{3.009516in}}{\pgfqpoint{1.819098in}{3.007724in}}{\pgfqpoint{1.823609in}{3.007724in}}%
\pgfpathlineto{\pgfqpoint{1.823609in}{3.007724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118808in}{2.896514in}}%
\pgfpathcurveto{\pgfqpoint{2.123319in}{2.896514in}}{\pgfqpoint{2.127646in}{2.898307in}}{\pgfqpoint{2.130836in}{2.901497in}}%
\pgfpathcurveto{\pgfqpoint{2.134026in}{2.904687in}}{\pgfqpoint{2.135818in}{2.909014in}}{\pgfqpoint{2.135818in}{2.913525in}}%
\pgfpathcurveto{\pgfqpoint{2.135818in}{2.918036in}}{\pgfqpoint{2.134026in}{2.922363in}}{\pgfqpoint{2.130836in}{2.925553in}}%
\pgfpathcurveto{\pgfqpoint{2.127646in}{2.928743in}}{\pgfqpoint{2.123319in}{2.930535in}}{\pgfqpoint{2.118808in}{2.930535in}}%
\pgfpathcurveto{\pgfqpoint{2.114297in}{2.930535in}}{\pgfqpoint{2.109970in}{2.928743in}}{\pgfqpoint{2.106780in}{2.925553in}}%
\pgfpathcurveto{\pgfqpoint{2.103590in}{2.922363in}}{\pgfqpoint{2.101798in}{2.918036in}}{\pgfqpoint{2.101798in}{2.913525in}}%
\pgfpathcurveto{\pgfqpoint{2.101798in}{2.909014in}}{\pgfqpoint{2.103590in}{2.904687in}}{\pgfqpoint{2.106780in}{2.901497in}}%
\pgfpathcurveto{\pgfqpoint{2.109970in}{2.898307in}}{\pgfqpoint{2.114297in}{2.896514in}}{\pgfqpoint{2.118808in}{2.896514in}}%
\pgfpathlineto{\pgfqpoint{2.118808in}{2.896514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.936966in}{2.994756in}}%
\pgfpathcurveto{\pgfqpoint{1.941477in}{2.994756in}}{\pgfqpoint{1.945805in}{2.996548in}}{\pgfqpoint{1.948994in}{2.999738in}}%
\pgfpathcurveto{\pgfqpoint{1.952184in}{3.002928in}}{\pgfqpoint{1.953977in}{3.007255in}}{\pgfqpoint{1.953977in}{3.011767in}}%
\pgfpathcurveto{\pgfqpoint{1.953977in}{3.016278in}}{\pgfqpoint{1.952184in}{3.020605in}}{\pgfqpoint{1.948994in}{3.023795in}}%
\pgfpathcurveto{\pgfqpoint{1.945805in}{3.026985in}}{\pgfqpoint{1.941477in}{3.028777in}}{\pgfqpoint{1.936966in}{3.028777in}}%
\pgfpathcurveto{\pgfqpoint{1.932455in}{3.028777in}}{\pgfqpoint{1.928128in}{3.026985in}}{\pgfqpoint{1.924938in}{3.023795in}}%
\pgfpathcurveto{\pgfqpoint{1.921748in}{3.020605in}}{\pgfqpoint{1.919956in}{3.016278in}}{\pgfqpoint{1.919956in}{3.011767in}}%
\pgfpathcurveto{\pgfqpoint{1.919956in}{3.007255in}}{\pgfqpoint{1.921748in}{3.002928in}}{\pgfqpoint{1.924938in}{2.999738in}}%
\pgfpathcurveto{\pgfqpoint{1.928128in}{2.996548in}}{\pgfqpoint{1.932455in}{2.994756in}}{\pgfqpoint{1.936966in}{2.994756in}}%
\pgfpathlineto{\pgfqpoint{1.936966in}{2.994756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.031996in}{2.983112in}}%
\pgfpathcurveto{\pgfqpoint{2.036507in}{2.983112in}}{\pgfqpoint{2.040834in}{2.984904in}}{\pgfqpoint{2.044024in}{2.988094in}}%
\pgfpathcurveto{\pgfqpoint{2.047214in}{2.991284in}}{\pgfqpoint{2.049006in}{2.995611in}}{\pgfqpoint{2.049006in}{3.000122in}}%
\pgfpathcurveto{\pgfqpoint{2.049006in}{3.004633in}}{\pgfqpoint{2.047214in}{3.008961in}}{\pgfqpoint{2.044024in}{3.012150in}}%
\pgfpathcurveto{\pgfqpoint{2.040834in}{3.015340in}}{\pgfqpoint{2.036507in}{3.017133in}}{\pgfqpoint{2.031996in}{3.017133in}}%
\pgfpathcurveto{\pgfqpoint{2.027485in}{3.017133in}}{\pgfqpoint{2.023158in}{3.015340in}}{\pgfqpoint{2.019968in}{3.012150in}}%
\pgfpathcurveto{\pgfqpoint{2.016778in}{3.008961in}}{\pgfqpoint{2.014986in}{3.004633in}}{\pgfqpoint{2.014986in}{3.000122in}}%
\pgfpathcurveto{\pgfqpoint{2.014986in}{2.995611in}}{\pgfqpoint{2.016778in}{2.991284in}}{\pgfqpoint{2.019968in}{2.988094in}}%
\pgfpathcurveto{\pgfqpoint{2.023158in}{2.984904in}}{\pgfqpoint{2.027485in}{2.983112in}}{\pgfqpoint{2.031996in}{2.983112in}}%
\pgfpathlineto{\pgfqpoint{2.031996in}{2.983112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161947in}{2.764261in}}%
\pgfpathcurveto{\pgfqpoint{2.166458in}{2.764261in}}{\pgfqpoint{2.170785in}{2.766054in}}{\pgfqpoint{2.173975in}{2.769244in}}%
\pgfpathcurveto{\pgfqpoint{2.177165in}{2.772433in}}{\pgfqpoint{2.178957in}{2.776760in}}{\pgfqpoint{2.178957in}{2.781272in}}%
\pgfpathcurveto{\pgfqpoint{2.178957in}{2.785783in}}{\pgfqpoint{2.177165in}{2.790110in}}{\pgfqpoint{2.173975in}{2.793300in}}%
\pgfpathcurveto{\pgfqpoint{2.170785in}{2.796490in}}{\pgfqpoint{2.166458in}{2.798282in}}{\pgfqpoint{2.161947in}{2.798282in}}%
\pgfpathcurveto{\pgfqpoint{2.157436in}{2.798282in}}{\pgfqpoint{2.153109in}{2.796490in}}{\pgfqpoint{2.149919in}{2.793300in}}%
\pgfpathcurveto{\pgfqpoint{2.146729in}{2.790110in}}{\pgfqpoint{2.144937in}{2.785783in}}{\pgfqpoint{2.144937in}{2.781272in}}%
\pgfpathcurveto{\pgfqpoint{2.144937in}{2.776760in}}{\pgfqpoint{2.146729in}{2.772433in}}{\pgfqpoint{2.149919in}{2.769244in}}%
\pgfpathcurveto{\pgfqpoint{2.153109in}{2.766054in}}{\pgfqpoint{2.157436in}{2.764261in}}{\pgfqpoint{2.161947in}{2.764261in}}%
\pgfpathlineto{\pgfqpoint{2.161947in}{2.764261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.783519in}{2.514892in}}%
\pgfpathcurveto{\pgfqpoint{2.788030in}{2.514892in}}{\pgfqpoint{2.792357in}{2.516684in}}{\pgfqpoint{2.795547in}{2.519874in}}%
\pgfpathcurveto{\pgfqpoint{2.798737in}{2.523064in}}{\pgfqpoint{2.800529in}{2.527391in}}{\pgfqpoint{2.800529in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{2.800529in}{2.536413in}}{\pgfqpoint{2.798737in}{2.540741in}}{\pgfqpoint{2.795547in}{2.543930in}}%
\pgfpathcurveto{\pgfqpoint{2.792357in}{2.547120in}}{\pgfqpoint{2.788030in}{2.548913in}}{\pgfqpoint{2.783519in}{2.548913in}}%
\pgfpathcurveto{\pgfqpoint{2.779007in}{2.548913in}}{\pgfqpoint{2.774680in}{2.547120in}}{\pgfqpoint{2.771491in}{2.543930in}}%
\pgfpathcurveto{\pgfqpoint{2.768301in}{2.540741in}}{\pgfqpoint{2.766508in}{2.536413in}}{\pgfqpoint{2.766508in}{2.531902in}}%
\pgfpathcurveto{\pgfqpoint{2.766508in}{2.527391in}}{\pgfqpoint{2.768301in}{2.523064in}}{\pgfqpoint{2.771491in}{2.519874in}}%
\pgfpathcurveto{\pgfqpoint{2.774680in}{2.516684in}}{\pgfqpoint{2.779007in}{2.514892in}}{\pgfqpoint{2.783519in}{2.514892in}}%
\pgfpathlineto{\pgfqpoint{2.783519in}{2.514892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419299in}{2.848559in}}%
\pgfpathcurveto{\pgfqpoint{2.423810in}{2.848559in}}{\pgfqpoint{2.428137in}{2.850351in}}{\pgfqpoint{2.431327in}{2.853541in}}%
\pgfpathcurveto{\pgfqpoint{2.434517in}{2.856731in}}{\pgfqpoint{2.436309in}{2.861058in}}{\pgfqpoint{2.436309in}{2.865569in}}%
\pgfpathcurveto{\pgfqpoint{2.436309in}{2.870081in}}{\pgfqpoint{2.434517in}{2.874408in}}{\pgfqpoint{2.431327in}{2.877597in}}%
\pgfpathcurveto{\pgfqpoint{2.428137in}{2.880787in}}{\pgfqpoint{2.423810in}{2.882580in}}{\pgfqpoint{2.419299in}{2.882580in}}%
\pgfpathcurveto{\pgfqpoint{2.414788in}{2.882580in}}{\pgfqpoint{2.410461in}{2.880787in}}{\pgfqpoint{2.407271in}{2.877597in}}%
\pgfpathcurveto{\pgfqpoint{2.404081in}{2.874408in}}{\pgfqpoint{2.402288in}{2.870081in}}{\pgfqpoint{2.402288in}{2.865569in}}%
\pgfpathcurveto{\pgfqpoint{2.402288in}{2.861058in}}{\pgfqpoint{2.404081in}{2.856731in}}{\pgfqpoint{2.407271in}{2.853541in}}%
\pgfpathcurveto{\pgfqpoint{2.410461in}{2.850351in}}{\pgfqpoint{2.414788in}{2.848559in}}{\pgfqpoint{2.419299in}{2.848559in}}%
\pgfpathlineto{\pgfqpoint{2.419299in}{2.848559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.278490in}{2.409696in}}%
\pgfpathcurveto{\pgfqpoint{2.283001in}{2.409696in}}{\pgfqpoint{2.287328in}{2.411489in}}{\pgfqpoint{2.290518in}{2.414679in}}%
\pgfpathcurveto{\pgfqpoint{2.293708in}{2.417869in}}{\pgfqpoint{2.295500in}{2.422196in}}{\pgfqpoint{2.295500in}{2.426707in}}%
\pgfpathcurveto{\pgfqpoint{2.295500in}{2.431218in}}{\pgfqpoint{2.293708in}{2.435545in}}{\pgfqpoint{2.290518in}{2.438735in}}%
\pgfpathcurveto{\pgfqpoint{2.287328in}{2.441925in}}{\pgfqpoint{2.283001in}{2.443717in}}{\pgfqpoint{2.278490in}{2.443717in}}%
\pgfpathcurveto{\pgfqpoint{2.273978in}{2.443717in}}{\pgfqpoint{2.269651in}{2.441925in}}{\pgfqpoint{2.266461in}{2.438735in}}%
\pgfpathcurveto{\pgfqpoint{2.263272in}{2.435545in}}{\pgfqpoint{2.261479in}{2.431218in}}{\pgfqpoint{2.261479in}{2.426707in}}%
\pgfpathcurveto{\pgfqpoint{2.261479in}{2.422196in}}{\pgfqpoint{2.263272in}{2.417869in}}{\pgfqpoint{2.266461in}{2.414679in}}%
\pgfpathcurveto{\pgfqpoint{2.269651in}{2.411489in}}{\pgfqpoint{2.273978in}{2.409696in}}{\pgfqpoint{2.278490in}{2.409696in}}%
\pgfpathlineto{\pgfqpoint{2.278490in}{2.409696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057783in}{2.970689in}}%
\pgfpathcurveto{\pgfqpoint{2.062294in}{2.970689in}}{\pgfqpoint{2.066621in}{2.972482in}}{\pgfqpoint{2.069811in}{2.975672in}}%
\pgfpathcurveto{\pgfqpoint{2.073001in}{2.978861in}}{\pgfqpoint{2.074793in}{2.983188in}}{\pgfqpoint{2.074793in}{2.987700in}}%
\pgfpathcurveto{\pgfqpoint{2.074793in}{2.992211in}}{\pgfqpoint{2.073001in}{2.996538in}}{\pgfqpoint{2.069811in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{2.066621in}{3.002918in}}{\pgfqpoint{2.062294in}{3.004710in}}{\pgfqpoint{2.057783in}{3.004710in}}%
\pgfpathcurveto{\pgfqpoint{2.053271in}{3.004710in}}{\pgfqpoint{2.048944in}{3.002918in}}{\pgfqpoint{2.045755in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{2.042565in}{2.996538in}}{\pgfqpoint{2.040772in}{2.992211in}}{\pgfqpoint{2.040772in}{2.987700in}}%
\pgfpathcurveto{\pgfqpoint{2.040772in}{2.983188in}}{\pgfqpoint{2.042565in}{2.978861in}}{\pgfqpoint{2.045755in}{2.975672in}}%
\pgfpathcurveto{\pgfqpoint{2.048944in}{2.972482in}}{\pgfqpoint{2.053271in}{2.970689in}}{\pgfqpoint{2.057783in}{2.970689in}}%
\pgfpathlineto{\pgfqpoint{2.057783in}{2.970689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179774in}{2.866067in}}%
\pgfpathcurveto{\pgfqpoint{2.184285in}{2.866067in}}{\pgfqpoint{2.188612in}{2.867859in}}{\pgfqpoint{2.191802in}{2.871049in}}%
\pgfpathcurveto{\pgfqpoint{2.194992in}{2.874239in}}{\pgfqpoint{2.196784in}{2.878566in}}{\pgfqpoint{2.196784in}{2.883077in}}%
\pgfpathcurveto{\pgfqpoint{2.196784in}{2.887589in}}{\pgfqpoint{2.194992in}{2.891916in}}{\pgfqpoint{2.191802in}{2.895106in}}%
\pgfpathcurveto{\pgfqpoint{2.188612in}{2.898296in}}{\pgfqpoint{2.184285in}{2.900088in}}{\pgfqpoint{2.179774in}{2.900088in}}%
\pgfpathcurveto{\pgfqpoint{2.175263in}{2.900088in}}{\pgfqpoint{2.170936in}{2.898296in}}{\pgfqpoint{2.167746in}{2.895106in}}%
\pgfpathcurveto{\pgfqpoint{2.164556in}{2.891916in}}{\pgfqpoint{2.162763in}{2.887589in}}{\pgfqpoint{2.162763in}{2.883077in}}%
\pgfpathcurveto{\pgfqpoint{2.162763in}{2.878566in}}{\pgfqpoint{2.164556in}{2.874239in}}{\pgfqpoint{2.167746in}{2.871049in}}%
\pgfpathcurveto{\pgfqpoint{2.170936in}{2.867859in}}{\pgfqpoint{2.175263in}{2.866067in}}{\pgfqpoint{2.179774in}{2.866067in}}%
\pgfpathlineto{\pgfqpoint{2.179774in}{2.866067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482506in}{2.766299in}}%
\pgfpathcurveto{\pgfqpoint{2.487017in}{2.766299in}}{\pgfqpoint{2.491344in}{2.768091in}}{\pgfqpoint{2.494534in}{2.771281in}}%
\pgfpathcurveto{\pgfqpoint{2.497724in}{2.774471in}}{\pgfqpoint{2.499516in}{2.778798in}}{\pgfqpoint{2.499516in}{2.783310in}}%
\pgfpathcurveto{\pgfqpoint{2.499516in}{2.787821in}}{\pgfqpoint{2.497724in}{2.792148in}}{\pgfqpoint{2.494534in}{2.795338in}}%
\pgfpathcurveto{\pgfqpoint{2.491344in}{2.798528in}}{\pgfqpoint{2.487017in}{2.800320in}}{\pgfqpoint{2.482506in}{2.800320in}}%
\pgfpathcurveto{\pgfqpoint{2.477994in}{2.800320in}}{\pgfqpoint{2.473667in}{2.798528in}}{\pgfqpoint{2.470477in}{2.795338in}}%
\pgfpathcurveto{\pgfqpoint{2.467288in}{2.792148in}}{\pgfqpoint{2.465495in}{2.787821in}}{\pgfqpoint{2.465495in}{2.783310in}}%
\pgfpathcurveto{\pgfqpoint{2.465495in}{2.778798in}}{\pgfqpoint{2.467288in}{2.774471in}}{\pgfqpoint{2.470477in}{2.771281in}}%
\pgfpathcurveto{\pgfqpoint{2.473667in}{2.768091in}}{\pgfqpoint{2.477994in}{2.766299in}}{\pgfqpoint{2.482506in}{2.766299in}}%
\pgfpathlineto{\pgfqpoint{2.482506in}{2.766299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839367in}{3.002214in}}%
\pgfpathcurveto{\pgfqpoint{1.843879in}{3.002214in}}{\pgfqpoint{1.848206in}{3.004006in}}{\pgfqpoint{1.851396in}{3.007196in}}%
\pgfpathcurveto{\pgfqpoint{1.854586in}{3.010386in}}{\pgfqpoint{1.856378in}{3.014713in}}{\pgfqpoint{1.856378in}{3.019224in}}%
\pgfpathcurveto{\pgfqpoint{1.856378in}{3.023735in}}{\pgfqpoint{1.854586in}{3.028062in}}{\pgfqpoint{1.851396in}{3.031252in}}%
\pgfpathcurveto{\pgfqpoint{1.848206in}{3.034442in}}{\pgfqpoint{1.843879in}{3.036234in}}{\pgfqpoint{1.839367in}{3.036234in}}%
\pgfpathcurveto{\pgfqpoint{1.834856in}{3.036234in}}{\pgfqpoint{1.830529in}{3.034442in}}{\pgfqpoint{1.827339in}{3.031252in}}%
\pgfpathcurveto{\pgfqpoint{1.824149in}{3.028062in}}{\pgfqpoint{1.822357in}{3.023735in}}{\pgfqpoint{1.822357in}{3.019224in}}%
\pgfpathcurveto{\pgfqpoint{1.822357in}{3.014713in}}{\pgfqpoint{1.824149in}{3.010386in}}{\pgfqpoint{1.827339in}{3.007196in}}%
\pgfpathcurveto{\pgfqpoint{1.830529in}{3.004006in}}{\pgfqpoint{1.834856in}{3.002214in}}{\pgfqpoint{1.839367in}{3.002214in}}%
\pgfpathlineto{\pgfqpoint{1.839367in}{3.002214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822083in}{3.035254in}}%
\pgfpathcurveto{\pgfqpoint{1.826594in}{3.035254in}}{\pgfqpoint{1.830921in}{3.037046in}}{\pgfqpoint{1.834111in}{3.040236in}}%
\pgfpathcurveto{\pgfqpoint{1.837301in}{3.043426in}}{\pgfqpoint{1.839093in}{3.047753in}}{\pgfqpoint{1.839093in}{3.052264in}}%
\pgfpathcurveto{\pgfqpoint{1.839093in}{3.056775in}}{\pgfqpoint{1.837301in}{3.061102in}}{\pgfqpoint{1.834111in}{3.064292in}}%
\pgfpathcurveto{\pgfqpoint{1.830921in}{3.067482in}}{\pgfqpoint{1.826594in}{3.069275in}}{\pgfqpoint{1.822083in}{3.069275in}}%
\pgfpathcurveto{\pgfqpoint{1.817572in}{3.069275in}}{\pgfqpoint{1.813245in}{3.067482in}}{\pgfqpoint{1.810055in}{3.064292in}}%
\pgfpathcurveto{\pgfqpoint{1.806865in}{3.061102in}}{\pgfqpoint{1.805073in}{3.056775in}}{\pgfqpoint{1.805073in}{3.052264in}}%
\pgfpathcurveto{\pgfqpoint{1.805073in}{3.047753in}}{\pgfqpoint{1.806865in}{3.043426in}}{\pgfqpoint{1.810055in}{3.040236in}}%
\pgfpathcurveto{\pgfqpoint{1.813245in}{3.037046in}}{\pgfqpoint{1.817572in}{3.035254in}}{\pgfqpoint{1.822083in}{3.035254in}}%
\pgfpathlineto{\pgfqpoint{1.822083in}{3.035254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770981in}{2.968781in}}%
\pgfpathcurveto{\pgfqpoint{1.775492in}{2.968781in}}{\pgfqpoint{1.779819in}{2.970573in}}{\pgfqpoint{1.783009in}{2.973763in}}%
\pgfpathcurveto{\pgfqpoint{1.786199in}{2.976953in}}{\pgfqpoint{1.787991in}{2.981280in}}{\pgfqpoint{1.787991in}{2.985791in}}%
\pgfpathcurveto{\pgfqpoint{1.787991in}{2.990302in}}{\pgfqpoint{1.786199in}{2.994629in}}{\pgfqpoint{1.783009in}{2.997819in}}%
\pgfpathcurveto{\pgfqpoint{1.779819in}{3.001009in}}{\pgfqpoint{1.775492in}{3.002801in}}{\pgfqpoint{1.770981in}{3.002801in}}%
\pgfpathcurveto{\pgfqpoint{1.766470in}{3.002801in}}{\pgfqpoint{1.762143in}{3.001009in}}{\pgfqpoint{1.758953in}{2.997819in}}%
\pgfpathcurveto{\pgfqpoint{1.755763in}{2.994629in}}{\pgfqpoint{1.753971in}{2.990302in}}{\pgfqpoint{1.753971in}{2.985791in}}%
\pgfpathcurveto{\pgfqpoint{1.753971in}{2.981280in}}{\pgfqpoint{1.755763in}{2.976953in}}{\pgfqpoint{1.758953in}{2.973763in}}%
\pgfpathcurveto{\pgfqpoint{1.762143in}{2.970573in}}{\pgfqpoint{1.766470in}{2.968781in}}{\pgfqpoint{1.770981in}{2.968781in}}%
\pgfpathlineto{\pgfqpoint{1.770981in}{2.968781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508824in}{2.832513in}}%
\pgfpathcurveto{\pgfqpoint{2.513336in}{2.832513in}}{\pgfqpoint{2.517663in}{2.834306in}}{\pgfqpoint{2.520853in}{2.837496in}}%
\pgfpathcurveto{\pgfqpoint{2.524042in}{2.840686in}}{\pgfqpoint{2.525835in}{2.845013in}}{\pgfqpoint{2.525835in}{2.849524in}}%
\pgfpathcurveto{\pgfqpoint{2.525835in}{2.854035in}}{\pgfqpoint{2.524042in}{2.858362in}}{\pgfqpoint{2.520853in}{2.861552in}}%
\pgfpathcurveto{\pgfqpoint{2.517663in}{2.864742in}}{\pgfqpoint{2.513336in}{2.866534in}}{\pgfqpoint{2.508824in}{2.866534in}}%
\pgfpathcurveto{\pgfqpoint{2.504313in}{2.866534in}}{\pgfqpoint{2.499986in}{2.864742in}}{\pgfqpoint{2.496796in}{2.861552in}}%
\pgfpathcurveto{\pgfqpoint{2.493606in}{2.858362in}}{\pgfqpoint{2.491814in}{2.854035in}}{\pgfqpoint{2.491814in}{2.849524in}}%
\pgfpathcurveto{\pgfqpoint{2.491814in}{2.845013in}}{\pgfqpoint{2.493606in}{2.840686in}}{\pgfqpoint{2.496796in}{2.837496in}}%
\pgfpathcurveto{\pgfqpoint{2.499986in}{2.834306in}}{\pgfqpoint{2.504313in}{2.832513in}}{\pgfqpoint{2.508824in}{2.832513in}}%
\pgfpathlineto{\pgfqpoint{2.508824in}{2.832513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744399in}{2.996041in}}%
\pgfpathcurveto{\pgfqpoint{1.748910in}{2.996041in}}{\pgfqpoint{1.753238in}{2.997833in}}{\pgfqpoint{1.756427in}{3.001023in}}%
\pgfpathcurveto{\pgfqpoint{1.759617in}{3.004213in}}{\pgfqpoint{1.761410in}{3.008540in}}{\pgfqpoint{1.761410in}{3.013051in}}%
\pgfpathcurveto{\pgfqpoint{1.761410in}{3.017562in}}{\pgfqpoint{1.759617in}{3.021889in}}{\pgfqpoint{1.756427in}{3.025079in}}%
\pgfpathcurveto{\pgfqpoint{1.753238in}{3.028269in}}{\pgfqpoint{1.748910in}{3.030062in}}{\pgfqpoint{1.744399in}{3.030062in}}%
\pgfpathcurveto{\pgfqpoint{1.739888in}{3.030062in}}{\pgfqpoint{1.735561in}{3.028269in}}{\pgfqpoint{1.732371in}{3.025079in}}%
\pgfpathcurveto{\pgfqpoint{1.729181in}{3.021889in}}{\pgfqpoint{1.727389in}{3.017562in}}{\pgfqpoint{1.727389in}{3.013051in}}%
\pgfpathcurveto{\pgfqpoint{1.727389in}{3.008540in}}{\pgfqpoint{1.729181in}{3.004213in}}{\pgfqpoint{1.732371in}{3.001023in}}%
\pgfpathcurveto{\pgfqpoint{1.735561in}{2.997833in}}{\pgfqpoint{1.739888in}{2.996041in}}{\pgfqpoint{1.744399in}{2.996041in}}%
\pgfpathlineto{\pgfqpoint{1.744399in}{2.996041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876582in}{2.994656in}}%
\pgfpathcurveto{\pgfqpoint{1.881093in}{2.994656in}}{\pgfqpoint{1.885420in}{2.996448in}}{\pgfqpoint{1.888610in}{2.999638in}}%
\pgfpathcurveto{\pgfqpoint{1.891800in}{3.002828in}}{\pgfqpoint{1.893592in}{3.007155in}}{\pgfqpoint{1.893592in}{3.011666in}}%
\pgfpathcurveto{\pgfqpoint{1.893592in}{3.016178in}}{\pgfqpoint{1.891800in}{3.020505in}}{\pgfqpoint{1.888610in}{3.023694in}}%
\pgfpathcurveto{\pgfqpoint{1.885420in}{3.026884in}}{\pgfqpoint{1.881093in}{3.028677in}}{\pgfqpoint{1.876582in}{3.028677in}}%
\pgfpathcurveto{\pgfqpoint{1.872071in}{3.028677in}}{\pgfqpoint{1.867744in}{3.026884in}}{\pgfqpoint{1.864554in}{3.023694in}}%
\pgfpathcurveto{\pgfqpoint{1.861364in}{3.020505in}}{\pgfqpoint{1.859572in}{3.016178in}}{\pgfqpoint{1.859572in}{3.011666in}}%
\pgfpathcurveto{\pgfqpoint{1.859572in}{3.007155in}}{\pgfqpoint{1.861364in}{3.002828in}}{\pgfqpoint{1.864554in}{2.999638in}}%
\pgfpathcurveto{\pgfqpoint{1.867744in}{2.996448in}}{\pgfqpoint{1.872071in}{2.994656in}}{\pgfqpoint{1.876582in}{2.994656in}}%
\pgfpathlineto{\pgfqpoint{1.876582in}{2.994656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848579in}{2.954282in}}%
\pgfpathcurveto{\pgfqpoint{1.853090in}{2.954282in}}{\pgfqpoint{1.857417in}{2.956075in}}{\pgfqpoint{1.860607in}{2.959265in}}%
\pgfpathcurveto{\pgfqpoint{1.863797in}{2.962454in}}{\pgfqpoint{1.865589in}{2.966781in}}{\pgfqpoint{1.865589in}{2.971293in}}%
\pgfpathcurveto{\pgfqpoint{1.865589in}{2.975804in}}{\pgfqpoint{1.863797in}{2.980131in}}{\pgfqpoint{1.860607in}{2.983321in}}%
\pgfpathcurveto{\pgfqpoint{1.857417in}{2.986511in}}{\pgfqpoint{1.853090in}{2.988303in}}{\pgfqpoint{1.848579in}{2.988303in}}%
\pgfpathcurveto{\pgfqpoint{1.844067in}{2.988303in}}{\pgfqpoint{1.839740in}{2.986511in}}{\pgfqpoint{1.836550in}{2.983321in}}%
\pgfpathcurveto{\pgfqpoint{1.833361in}{2.980131in}}{\pgfqpoint{1.831568in}{2.975804in}}{\pgfqpoint{1.831568in}{2.971293in}}%
\pgfpathcurveto{\pgfqpoint{1.831568in}{2.966781in}}{\pgfqpoint{1.833361in}{2.962454in}}{\pgfqpoint{1.836550in}{2.959265in}}%
\pgfpathcurveto{\pgfqpoint{1.839740in}{2.956075in}}{\pgfqpoint{1.844067in}{2.954282in}}{\pgfqpoint{1.848579in}{2.954282in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{2.954282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803063in}{2.827974in}}%
\pgfpathcurveto{\pgfqpoint{1.807574in}{2.827974in}}{\pgfqpoint{1.811901in}{2.829767in}}{\pgfqpoint{1.815091in}{2.832956in}}%
\pgfpathcurveto{\pgfqpoint{1.818281in}{2.836146in}}{\pgfqpoint{1.820073in}{2.840473in}}{\pgfqpoint{1.820073in}{2.844985in}}%
\pgfpathcurveto{\pgfqpoint{1.820073in}{2.849496in}}{\pgfqpoint{1.818281in}{2.853823in}}{\pgfqpoint{1.815091in}{2.857013in}}%
\pgfpathcurveto{\pgfqpoint{1.811901in}{2.860203in}}{\pgfqpoint{1.807574in}{2.861995in}}{\pgfqpoint{1.803063in}{2.861995in}}%
\pgfpathcurveto{\pgfqpoint{1.798552in}{2.861995in}}{\pgfqpoint{1.794225in}{2.860203in}}{\pgfqpoint{1.791035in}{2.857013in}}%
\pgfpathcurveto{\pgfqpoint{1.787845in}{2.853823in}}{\pgfqpoint{1.786053in}{2.849496in}}{\pgfqpoint{1.786053in}{2.844985in}}%
\pgfpathcurveto{\pgfqpoint{1.786053in}{2.840473in}}{\pgfqpoint{1.787845in}{2.836146in}}{\pgfqpoint{1.791035in}{2.832956in}}%
\pgfpathcurveto{\pgfqpoint{1.794225in}{2.829767in}}{\pgfqpoint{1.798552in}{2.827974in}}{\pgfqpoint{1.803063in}{2.827974in}}%
\pgfpathlineto{\pgfqpoint{1.803063in}{2.827974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055443in}{2.777412in}}%
\pgfpathcurveto{\pgfqpoint{2.059954in}{2.777412in}}{\pgfqpoint{2.064281in}{2.779205in}}{\pgfqpoint{2.067471in}{2.782395in}}%
\pgfpathcurveto{\pgfqpoint{2.070661in}{2.785585in}}{\pgfqpoint{2.072453in}{2.789912in}}{\pgfqpoint{2.072453in}{2.794423in}}%
\pgfpathcurveto{\pgfqpoint{2.072453in}{2.798934in}}{\pgfqpoint{2.070661in}{2.803261in}}{\pgfqpoint{2.067471in}{2.806451in}}%
\pgfpathcurveto{\pgfqpoint{2.064281in}{2.809641in}}{\pgfqpoint{2.059954in}{2.811433in}}{\pgfqpoint{2.055443in}{2.811433in}}%
\pgfpathcurveto{\pgfqpoint{2.050931in}{2.811433in}}{\pgfqpoint{2.046604in}{2.809641in}}{\pgfqpoint{2.043414in}{2.806451in}}%
\pgfpathcurveto{\pgfqpoint{2.040225in}{2.803261in}}{\pgfqpoint{2.038432in}{2.798934in}}{\pgfqpoint{2.038432in}{2.794423in}}%
\pgfpathcurveto{\pgfqpoint{2.038432in}{2.789912in}}{\pgfqpoint{2.040225in}{2.785585in}}{\pgfqpoint{2.043414in}{2.782395in}}%
\pgfpathcurveto{\pgfqpoint{2.046604in}{2.779205in}}{\pgfqpoint{2.050931in}{2.777412in}}{\pgfqpoint{2.055443in}{2.777412in}}%
\pgfpathlineto{\pgfqpoint{2.055443in}{2.777412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779189in}{2.942739in}}%
\pgfpathcurveto{\pgfqpoint{1.783700in}{2.942739in}}{\pgfqpoint{1.788027in}{2.944532in}}{\pgfqpoint{1.791217in}{2.947721in}}%
\pgfpathcurveto{\pgfqpoint{1.794407in}{2.950911in}}{\pgfqpoint{1.796199in}{2.955238in}}{\pgfqpoint{1.796199in}{2.959750in}}%
\pgfpathcurveto{\pgfqpoint{1.796199in}{2.964261in}}{\pgfqpoint{1.794407in}{2.968588in}}{\pgfqpoint{1.791217in}{2.971778in}}%
\pgfpathcurveto{\pgfqpoint{1.788027in}{2.974968in}}{\pgfqpoint{1.783700in}{2.976760in}}{\pgfqpoint{1.779189in}{2.976760in}}%
\pgfpathcurveto{\pgfqpoint{1.774678in}{2.976760in}}{\pgfqpoint{1.770351in}{2.974968in}}{\pgfqpoint{1.767161in}{2.971778in}}%
\pgfpathcurveto{\pgfqpoint{1.763971in}{2.968588in}}{\pgfqpoint{1.762179in}{2.964261in}}{\pgfqpoint{1.762179in}{2.959750in}}%
\pgfpathcurveto{\pgfqpoint{1.762179in}{2.955238in}}{\pgfqpoint{1.763971in}{2.950911in}}{\pgfqpoint{1.767161in}{2.947721in}}%
\pgfpathcurveto{\pgfqpoint{1.770351in}{2.944532in}}{\pgfqpoint{1.774678in}{2.942739in}}{\pgfqpoint{1.779189in}{2.942739in}}%
\pgfpathlineto{\pgfqpoint{1.779189in}{2.942739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.035347in}{2.620623in}}%
\pgfpathcurveto{\pgfqpoint{3.039859in}{2.620623in}}{\pgfqpoint{3.044186in}{2.622415in}}{\pgfqpoint{3.047376in}{2.625605in}}%
\pgfpathcurveto{\pgfqpoint{3.050565in}{2.628795in}}{\pgfqpoint{3.052358in}{2.633122in}}{\pgfqpoint{3.052358in}{2.637633in}}%
\pgfpathcurveto{\pgfqpoint{3.052358in}{2.642144in}}{\pgfqpoint{3.050565in}{2.646471in}}{\pgfqpoint{3.047376in}{2.649661in}}%
\pgfpathcurveto{\pgfqpoint{3.044186in}{2.652851in}}{\pgfqpoint{3.039859in}{2.654644in}}{\pgfqpoint{3.035347in}{2.654644in}}%
\pgfpathcurveto{\pgfqpoint{3.030836in}{2.654644in}}{\pgfqpoint{3.026509in}{2.652851in}}{\pgfqpoint{3.023319in}{2.649661in}}%
\pgfpathcurveto{\pgfqpoint{3.020129in}{2.646471in}}{\pgfqpoint{3.018337in}{2.642144in}}{\pgfqpoint{3.018337in}{2.637633in}}%
\pgfpathcurveto{\pgfqpoint{3.018337in}{2.633122in}}{\pgfqpoint{3.020129in}{2.628795in}}{\pgfqpoint{3.023319in}{2.625605in}}%
\pgfpathcurveto{\pgfqpoint{3.026509in}{2.622415in}}{\pgfqpoint{3.030836in}{2.620623in}}{\pgfqpoint{3.035347in}{2.620623in}}%
\pgfpathlineto{\pgfqpoint{3.035347in}{2.620623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869314in}{3.035688in}}%
\pgfpathcurveto{\pgfqpoint{1.873825in}{3.035688in}}{\pgfqpoint{1.878153in}{3.037481in}}{\pgfqpoint{1.881342in}{3.040670in}}%
\pgfpathcurveto{\pgfqpoint{1.884532in}{3.043860in}}{\pgfqpoint{1.886325in}{3.048187in}}{\pgfqpoint{1.886325in}{3.052699in}}%
\pgfpathcurveto{\pgfqpoint{1.886325in}{3.057210in}}{\pgfqpoint{1.884532in}{3.061537in}}{\pgfqpoint{1.881342in}{3.064727in}}%
\pgfpathcurveto{\pgfqpoint{1.878153in}{3.067917in}}{\pgfqpoint{1.873825in}{3.069709in}}{\pgfqpoint{1.869314in}{3.069709in}}%
\pgfpathcurveto{\pgfqpoint{1.864803in}{3.069709in}}{\pgfqpoint{1.860476in}{3.067917in}}{\pgfqpoint{1.857286in}{3.064727in}}%
\pgfpathcurveto{\pgfqpoint{1.854096in}{3.061537in}}{\pgfqpoint{1.852304in}{3.057210in}}{\pgfqpoint{1.852304in}{3.052699in}}%
\pgfpathcurveto{\pgfqpoint{1.852304in}{3.048187in}}{\pgfqpoint{1.854096in}{3.043860in}}{\pgfqpoint{1.857286in}{3.040670in}}%
\pgfpathcurveto{\pgfqpoint{1.860476in}{3.037481in}}{\pgfqpoint{1.864803in}{3.035688in}}{\pgfqpoint{1.869314in}{3.035688in}}%
\pgfpathlineto{\pgfqpoint{1.869314in}{3.035688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635474,0.756714,0.998297}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452566in}{2.504901in}}%
\pgfpathcurveto{\pgfqpoint{2.457077in}{2.504901in}}{\pgfqpoint{2.461404in}{2.506693in}}{\pgfqpoint{2.464594in}{2.509883in}}%
\pgfpathcurveto{\pgfqpoint{2.467784in}{2.513073in}}{\pgfqpoint{2.469576in}{2.517400in}}{\pgfqpoint{2.469576in}{2.521911in}}%
\pgfpathcurveto{\pgfqpoint{2.469576in}{2.526422in}}{\pgfqpoint{2.467784in}{2.530749in}}{\pgfqpoint{2.464594in}{2.533939in}}%
\pgfpathcurveto{\pgfqpoint{2.461404in}{2.537129in}}{\pgfqpoint{2.457077in}{2.538922in}}{\pgfqpoint{2.452566in}{2.538922in}}%
\pgfpathcurveto{\pgfqpoint{2.448055in}{2.538922in}}{\pgfqpoint{2.443728in}{2.537129in}}{\pgfqpoint{2.440538in}{2.533939in}}%
\pgfpathcurveto{\pgfqpoint{2.437348in}{2.530749in}}{\pgfqpoint{2.435556in}{2.526422in}}{\pgfqpoint{2.435556in}{2.521911in}}%
\pgfpathcurveto{\pgfqpoint{2.435556in}{2.517400in}}{\pgfqpoint{2.437348in}{2.513073in}}{\pgfqpoint{2.440538in}{2.509883in}}%
\pgfpathcurveto{\pgfqpoint{2.443728in}{2.506693in}}{\pgfqpoint{2.448055in}{2.504901in}}{\pgfqpoint{2.452566in}{2.504901in}}%
\pgfpathlineto{\pgfqpoint{2.452566in}{2.504901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958704in}{2.991438in}}%
\pgfpathcurveto{\pgfqpoint{1.963216in}{2.991438in}}{\pgfqpoint{1.967543in}{2.993230in}}{\pgfqpoint{1.970733in}{2.996420in}}%
\pgfpathcurveto{\pgfqpoint{1.973922in}{2.999610in}}{\pgfqpoint{1.975715in}{3.003937in}}{\pgfqpoint{1.975715in}{3.008448in}}%
\pgfpathcurveto{\pgfqpoint{1.975715in}{3.012959in}}{\pgfqpoint{1.973922in}{3.017286in}}{\pgfqpoint{1.970733in}{3.020476in}}%
\pgfpathcurveto{\pgfqpoint{1.967543in}{3.023666in}}{\pgfqpoint{1.963216in}{3.025458in}}{\pgfqpoint{1.958704in}{3.025458in}}%
\pgfpathcurveto{\pgfqpoint{1.954193in}{3.025458in}}{\pgfqpoint{1.949866in}{3.023666in}}{\pgfqpoint{1.946676in}{3.020476in}}%
\pgfpathcurveto{\pgfqpoint{1.943486in}{3.017286in}}{\pgfqpoint{1.941694in}{3.012959in}}{\pgfqpoint{1.941694in}{3.008448in}}%
\pgfpathcurveto{\pgfqpoint{1.941694in}{3.003937in}}{\pgfqpoint{1.943486in}{2.999610in}}{\pgfqpoint{1.946676in}{2.996420in}}%
\pgfpathcurveto{\pgfqpoint{1.949866in}{2.993230in}}{\pgfqpoint{1.954193in}{2.991438in}}{\pgfqpoint{1.958704in}{2.991438in}}%
\pgfpathlineto{\pgfqpoint{1.958704in}{2.991438in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955904in}{2.977854in}}%
\pgfpathcurveto{\pgfqpoint{1.960415in}{2.977854in}}{\pgfqpoint{1.964742in}{2.979647in}}{\pgfqpoint{1.967932in}{2.982837in}}%
\pgfpathcurveto{\pgfqpoint{1.971122in}{2.986027in}}{\pgfqpoint{1.972914in}{2.990354in}}{\pgfqpoint{1.972914in}{2.994865in}}%
\pgfpathcurveto{\pgfqpoint{1.972914in}{2.999376in}}{\pgfqpoint{1.971122in}{3.003703in}}{\pgfqpoint{1.967932in}{3.006893in}}%
\pgfpathcurveto{\pgfqpoint{1.964742in}{3.010083in}}{\pgfqpoint{1.960415in}{3.011875in}}{\pgfqpoint{1.955904in}{3.011875in}}%
\pgfpathcurveto{\pgfqpoint{1.951393in}{3.011875in}}{\pgfqpoint{1.947065in}{3.010083in}}{\pgfqpoint{1.943876in}{3.006893in}}%
\pgfpathcurveto{\pgfqpoint{1.940686in}{3.003703in}}{\pgfqpoint{1.938893in}{2.999376in}}{\pgfqpoint{1.938893in}{2.994865in}}%
\pgfpathcurveto{\pgfqpoint{1.938893in}{2.990354in}}{\pgfqpoint{1.940686in}{2.986027in}}{\pgfqpoint{1.943876in}{2.982837in}}%
\pgfpathcurveto{\pgfqpoint{1.947065in}{2.979647in}}{\pgfqpoint{1.951393in}{2.977854in}}{\pgfqpoint{1.955904in}{2.977854in}}%
\pgfpathlineto{\pgfqpoint{1.955904in}{2.977854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986959in}{2.926793in}}%
\pgfpathcurveto{\pgfqpoint{1.991470in}{2.926793in}}{\pgfqpoint{1.995797in}{2.928586in}}{\pgfqpoint{1.998987in}{2.931776in}}%
\pgfpathcurveto{\pgfqpoint{2.002177in}{2.934966in}}{\pgfqpoint{2.003969in}{2.939293in}}{\pgfqpoint{2.003969in}{2.943804in}}%
\pgfpathcurveto{\pgfqpoint{2.003969in}{2.948315in}}{\pgfqpoint{2.002177in}{2.952642in}}{\pgfqpoint{1.998987in}{2.955832in}}%
\pgfpathcurveto{\pgfqpoint{1.995797in}{2.959022in}}{\pgfqpoint{1.991470in}{2.960814in}}{\pgfqpoint{1.986959in}{2.960814in}}%
\pgfpathcurveto{\pgfqpoint{1.982448in}{2.960814in}}{\pgfqpoint{1.978121in}{2.959022in}}{\pgfqpoint{1.974931in}{2.955832in}}%
\pgfpathcurveto{\pgfqpoint{1.971741in}{2.952642in}}{\pgfqpoint{1.969948in}{2.948315in}}{\pgfqpoint{1.969948in}{2.943804in}}%
\pgfpathcurveto{\pgfqpoint{1.969948in}{2.939293in}}{\pgfqpoint{1.971741in}{2.934966in}}{\pgfqpoint{1.974931in}{2.931776in}}%
\pgfpathcurveto{\pgfqpoint{1.978121in}{2.928586in}}{\pgfqpoint{1.982448in}{2.926793in}}{\pgfqpoint{1.986959in}{2.926793in}}%
\pgfpathlineto{\pgfqpoint{1.986959in}{2.926793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.733372in}{2.986176in}}%
\pgfpathcurveto{\pgfqpoint{1.737883in}{2.986176in}}{\pgfqpoint{1.742210in}{2.987968in}}{\pgfqpoint{1.745400in}{2.991158in}}%
\pgfpathcurveto{\pgfqpoint{1.748590in}{2.994348in}}{\pgfqpoint{1.750382in}{2.998675in}}{\pgfqpoint{1.750382in}{3.003186in}}%
\pgfpathcurveto{\pgfqpoint{1.750382in}{3.007697in}}{\pgfqpoint{1.748590in}{3.012024in}}{\pgfqpoint{1.745400in}{3.015214in}}%
\pgfpathcurveto{\pgfqpoint{1.742210in}{3.018404in}}{\pgfqpoint{1.737883in}{3.020196in}}{\pgfqpoint{1.733372in}{3.020196in}}%
\pgfpathcurveto{\pgfqpoint{1.728861in}{3.020196in}}{\pgfqpoint{1.724534in}{3.018404in}}{\pgfqpoint{1.721344in}{3.015214in}}%
\pgfpathcurveto{\pgfqpoint{1.718154in}{3.012024in}}{\pgfqpoint{1.716362in}{3.007697in}}{\pgfqpoint{1.716362in}{3.003186in}}%
\pgfpathcurveto{\pgfqpoint{1.716362in}{2.998675in}}{\pgfqpoint{1.718154in}{2.994348in}}{\pgfqpoint{1.721344in}{2.991158in}}%
\pgfpathcurveto{\pgfqpoint{1.724534in}{2.987968in}}{\pgfqpoint{1.728861in}{2.986176in}}{\pgfqpoint{1.733372in}{2.986176in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{2.986176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934778in}{2.999736in}}%
\pgfpathcurveto{\pgfqpoint{1.939289in}{2.999736in}}{\pgfqpoint{1.943616in}{3.001528in}}{\pgfqpoint{1.946806in}{3.004718in}}%
\pgfpathcurveto{\pgfqpoint{1.949996in}{3.007908in}}{\pgfqpoint{1.951788in}{3.012235in}}{\pgfqpoint{1.951788in}{3.016746in}}%
\pgfpathcurveto{\pgfqpoint{1.951788in}{3.021257in}}{\pgfqpoint{1.949996in}{3.025584in}}{\pgfqpoint{1.946806in}{3.028774in}}%
\pgfpathcurveto{\pgfqpoint{1.943616in}{3.031964in}}{\pgfqpoint{1.939289in}{3.033756in}}{\pgfqpoint{1.934778in}{3.033756in}}%
\pgfpathcurveto{\pgfqpoint{1.930267in}{3.033756in}}{\pgfqpoint{1.925940in}{3.031964in}}{\pgfqpoint{1.922750in}{3.028774in}}%
\pgfpathcurveto{\pgfqpoint{1.919560in}{3.025584in}}{\pgfqpoint{1.917768in}{3.021257in}}{\pgfqpoint{1.917768in}{3.016746in}}%
\pgfpathcurveto{\pgfqpoint{1.917768in}{3.012235in}}{\pgfqpoint{1.919560in}{3.007908in}}{\pgfqpoint{1.922750in}{3.004718in}}%
\pgfpathcurveto{\pgfqpoint{1.925940in}{3.001528in}}{\pgfqpoint{1.930267in}{2.999736in}}{\pgfqpoint{1.934778in}{2.999736in}}%
\pgfpathlineto{\pgfqpoint{1.934778in}{2.999736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813515in}{2.939501in}}%
\pgfpathcurveto{\pgfqpoint{1.818026in}{2.939501in}}{\pgfqpoint{1.822353in}{2.941293in}}{\pgfqpoint{1.825543in}{2.944483in}}%
\pgfpathcurveto{\pgfqpoint{1.828733in}{2.947673in}}{\pgfqpoint{1.830525in}{2.952000in}}{\pgfqpoint{1.830525in}{2.956511in}}%
\pgfpathcurveto{\pgfqpoint{1.830525in}{2.961023in}}{\pgfqpoint{1.828733in}{2.965350in}}{\pgfqpoint{1.825543in}{2.968540in}}%
\pgfpathcurveto{\pgfqpoint{1.822353in}{2.971729in}}{\pgfqpoint{1.818026in}{2.973522in}}{\pgfqpoint{1.813515in}{2.973522in}}%
\pgfpathcurveto{\pgfqpoint{1.809004in}{2.973522in}}{\pgfqpoint{1.804677in}{2.971729in}}{\pgfqpoint{1.801487in}{2.968540in}}%
\pgfpathcurveto{\pgfqpoint{1.798297in}{2.965350in}}{\pgfqpoint{1.796504in}{2.961023in}}{\pgfqpoint{1.796504in}{2.956511in}}%
\pgfpathcurveto{\pgfqpoint{1.796504in}{2.952000in}}{\pgfqpoint{1.798297in}{2.947673in}}{\pgfqpoint{1.801487in}{2.944483in}}%
\pgfpathcurveto{\pgfqpoint{1.804677in}{2.941293in}}{\pgfqpoint{1.809004in}{2.939501in}}{\pgfqpoint{1.813515in}{2.939501in}}%
\pgfpathlineto{\pgfqpoint{1.813515in}{2.939501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924757in}{2.997800in}}%
\pgfpathcurveto{\pgfqpoint{1.929268in}{2.997800in}}{\pgfqpoint{1.933595in}{2.999592in}}{\pgfqpoint{1.936785in}{3.002782in}}%
\pgfpathcurveto{\pgfqpoint{1.939975in}{3.005972in}}{\pgfqpoint{1.941767in}{3.010299in}}{\pgfqpoint{1.941767in}{3.014810in}}%
\pgfpathcurveto{\pgfqpoint{1.941767in}{3.019321in}}{\pgfqpoint{1.939975in}{3.023648in}}{\pgfqpoint{1.936785in}{3.026838in}}%
\pgfpathcurveto{\pgfqpoint{1.933595in}{3.030028in}}{\pgfqpoint{1.929268in}{3.031821in}}{\pgfqpoint{1.924757in}{3.031821in}}%
\pgfpathcurveto{\pgfqpoint{1.920246in}{3.031821in}}{\pgfqpoint{1.915918in}{3.030028in}}{\pgfqpoint{1.912729in}{3.026838in}}%
\pgfpathcurveto{\pgfqpoint{1.909539in}{3.023648in}}{\pgfqpoint{1.907746in}{3.019321in}}{\pgfqpoint{1.907746in}{3.014810in}}%
\pgfpathcurveto{\pgfqpoint{1.907746in}{3.010299in}}{\pgfqpoint{1.909539in}{3.005972in}}{\pgfqpoint{1.912729in}{3.002782in}}%
\pgfpathcurveto{\pgfqpoint{1.915918in}{2.999592in}}{\pgfqpoint{1.920246in}{2.997800in}}{\pgfqpoint{1.924757in}{2.997800in}}%
\pgfpathlineto{\pgfqpoint{1.924757in}{2.997800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.523214in}{2.743496in}}%
\pgfpathcurveto{\pgfqpoint{2.527725in}{2.743496in}}{\pgfqpoint{2.532052in}{2.745288in}}{\pgfqpoint{2.535242in}{2.748478in}}%
\pgfpathcurveto{\pgfqpoint{2.538432in}{2.751668in}}{\pgfqpoint{2.540225in}{2.755995in}}{\pgfqpoint{2.540225in}{2.760506in}}%
\pgfpathcurveto{\pgfqpoint{2.540225in}{2.765018in}}{\pgfqpoint{2.538432in}{2.769345in}}{\pgfqpoint{2.535242in}{2.772535in}}%
\pgfpathcurveto{\pgfqpoint{2.532052in}{2.775725in}}{\pgfqpoint{2.527725in}{2.777517in}}{\pgfqpoint{2.523214in}{2.777517in}}%
\pgfpathcurveto{\pgfqpoint{2.518703in}{2.777517in}}{\pgfqpoint{2.514376in}{2.775725in}}{\pgfqpoint{2.511186in}{2.772535in}}%
\pgfpathcurveto{\pgfqpoint{2.507996in}{2.769345in}}{\pgfqpoint{2.506204in}{2.765018in}}{\pgfqpoint{2.506204in}{2.760506in}}%
\pgfpathcurveto{\pgfqpoint{2.506204in}{2.755995in}}{\pgfqpoint{2.507996in}{2.751668in}}{\pgfqpoint{2.511186in}{2.748478in}}%
\pgfpathcurveto{\pgfqpoint{2.514376in}{2.745288in}}{\pgfqpoint{2.518703in}{2.743496in}}{\pgfqpoint{2.523214in}{2.743496in}}%
\pgfpathlineto{\pgfqpoint{2.523214in}{2.743496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995994in}{2.966997in}}%
\pgfpathcurveto{\pgfqpoint{2.000505in}{2.966997in}}{\pgfqpoint{2.004832in}{2.968790in}}{\pgfqpoint{2.008022in}{2.971979in}}%
\pgfpathcurveto{\pgfqpoint{2.011212in}{2.975169in}}{\pgfqpoint{2.013004in}{2.979496in}}{\pgfqpoint{2.013004in}{2.984008in}}%
\pgfpathcurveto{\pgfqpoint{2.013004in}{2.988519in}}{\pgfqpoint{2.011212in}{2.992846in}}{\pgfqpoint{2.008022in}{2.996036in}}%
\pgfpathcurveto{\pgfqpoint{2.004832in}{2.999226in}}{\pgfqpoint{2.000505in}{3.001018in}}{\pgfqpoint{1.995994in}{3.001018in}}%
\pgfpathcurveto{\pgfqpoint{1.991483in}{3.001018in}}{\pgfqpoint{1.987156in}{2.999226in}}{\pgfqpoint{1.983966in}{2.996036in}}%
\pgfpathcurveto{\pgfqpoint{1.980776in}{2.992846in}}{\pgfqpoint{1.978984in}{2.988519in}}{\pgfqpoint{1.978984in}{2.984008in}}%
\pgfpathcurveto{\pgfqpoint{1.978984in}{2.979496in}}{\pgfqpoint{1.980776in}{2.975169in}}{\pgfqpoint{1.983966in}{2.971979in}}%
\pgfpathcurveto{\pgfqpoint{1.987156in}{2.968790in}}{\pgfqpoint{1.991483in}{2.966997in}}{\pgfqpoint{1.995994in}{2.966997in}}%
\pgfpathlineto{\pgfqpoint{1.995994in}{2.966997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062204in}{2.996931in}}%
\pgfpathcurveto{\pgfqpoint{2.066716in}{2.996931in}}{\pgfqpoint{2.071043in}{2.998723in}}{\pgfqpoint{2.074232in}{3.001913in}}%
\pgfpathcurveto{\pgfqpoint{2.077422in}{3.005103in}}{\pgfqpoint{2.079215in}{3.009430in}}{\pgfqpoint{2.079215in}{3.013941in}}%
\pgfpathcurveto{\pgfqpoint{2.079215in}{3.018453in}}{\pgfqpoint{2.077422in}{3.022780in}}{\pgfqpoint{2.074232in}{3.025969in}}%
\pgfpathcurveto{\pgfqpoint{2.071043in}{3.029159in}}{\pgfqpoint{2.066716in}{3.030952in}}{\pgfqpoint{2.062204in}{3.030952in}}%
\pgfpathcurveto{\pgfqpoint{2.057693in}{3.030952in}}{\pgfqpoint{2.053366in}{3.029159in}}{\pgfqpoint{2.050176in}{3.025969in}}%
\pgfpathcurveto{\pgfqpoint{2.046986in}{3.022780in}}{\pgfqpoint{2.045194in}{3.018453in}}{\pgfqpoint{2.045194in}{3.013941in}}%
\pgfpathcurveto{\pgfqpoint{2.045194in}{3.009430in}}{\pgfqpoint{2.046986in}{3.005103in}}{\pgfqpoint{2.050176in}{3.001913in}}%
\pgfpathcurveto{\pgfqpoint{2.053366in}{2.998723in}}{\pgfqpoint{2.057693in}{2.996931in}}{\pgfqpoint{2.062204in}{2.996931in}}%
\pgfpathlineto{\pgfqpoint{2.062204in}{2.996931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781199in}{2.973483in}}%
\pgfpathcurveto{\pgfqpoint{1.785710in}{2.973483in}}{\pgfqpoint{1.790037in}{2.975275in}}{\pgfqpoint{1.793227in}{2.978465in}}%
\pgfpathcurveto{\pgfqpoint{1.796417in}{2.981655in}}{\pgfqpoint{1.798209in}{2.985982in}}{\pgfqpoint{1.798209in}{2.990493in}}%
\pgfpathcurveto{\pgfqpoint{1.798209in}{2.995004in}}{\pgfqpoint{1.796417in}{2.999331in}}{\pgfqpoint{1.793227in}{3.002521in}}%
\pgfpathcurveto{\pgfqpoint{1.790037in}{3.005711in}}{\pgfqpoint{1.785710in}{3.007503in}}{\pgfqpoint{1.781199in}{3.007503in}}%
\pgfpathcurveto{\pgfqpoint{1.776687in}{3.007503in}}{\pgfqpoint{1.772360in}{3.005711in}}{\pgfqpoint{1.769170in}{3.002521in}}%
\pgfpathcurveto{\pgfqpoint{1.765980in}{2.999331in}}{\pgfqpoint{1.764188in}{2.995004in}}{\pgfqpoint{1.764188in}{2.990493in}}%
\pgfpathcurveto{\pgfqpoint{1.764188in}{2.985982in}}{\pgfqpoint{1.765980in}{2.981655in}}{\pgfqpoint{1.769170in}{2.978465in}}%
\pgfpathcurveto{\pgfqpoint{1.772360in}{2.975275in}}{\pgfqpoint{1.776687in}{2.973483in}}{\pgfqpoint{1.781199in}{2.973483in}}%
\pgfpathlineto{\pgfqpoint{1.781199in}{2.973483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352316in}{2.910138in}}%
\pgfpathcurveto{\pgfqpoint{2.356827in}{2.910138in}}{\pgfqpoint{2.361154in}{2.911930in}}{\pgfqpoint{2.364344in}{2.915120in}}%
\pgfpathcurveto{\pgfqpoint{2.367534in}{2.918310in}}{\pgfqpoint{2.369326in}{2.922637in}}{\pgfqpoint{2.369326in}{2.927148in}}%
\pgfpathcurveto{\pgfqpoint{2.369326in}{2.931659in}}{\pgfqpoint{2.367534in}{2.935986in}}{\pgfqpoint{2.364344in}{2.939176in}}%
\pgfpathcurveto{\pgfqpoint{2.361154in}{2.942366in}}{\pgfqpoint{2.356827in}{2.944159in}}{\pgfqpoint{2.352316in}{2.944159in}}%
\pgfpathcurveto{\pgfqpoint{2.347805in}{2.944159in}}{\pgfqpoint{2.343478in}{2.942366in}}{\pgfqpoint{2.340288in}{2.939176in}}%
\pgfpathcurveto{\pgfqpoint{2.337098in}{2.935986in}}{\pgfqpoint{2.335306in}{2.931659in}}{\pgfqpoint{2.335306in}{2.927148in}}%
\pgfpathcurveto{\pgfqpoint{2.335306in}{2.922637in}}{\pgfqpoint{2.337098in}{2.918310in}}{\pgfqpoint{2.340288in}{2.915120in}}%
\pgfpathcurveto{\pgfqpoint{2.343478in}{2.911930in}}{\pgfqpoint{2.347805in}{2.910138in}}{\pgfqpoint{2.352316in}{2.910138in}}%
\pgfpathlineto{\pgfqpoint{2.352316in}{2.910138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.151094in}{2.750484in}}%
\pgfpathcurveto{\pgfqpoint{2.155605in}{2.750484in}}{\pgfqpoint{2.159932in}{2.752276in}}{\pgfqpoint{2.163122in}{2.755466in}}%
\pgfpathcurveto{\pgfqpoint{2.166312in}{2.758656in}}{\pgfqpoint{2.168104in}{2.762983in}}{\pgfqpoint{2.168104in}{2.767494in}}%
\pgfpathcurveto{\pgfqpoint{2.168104in}{2.772006in}}{\pgfqpoint{2.166312in}{2.776333in}}{\pgfqpoint{2.163122in}{2.779522in}}%
\pgfpathcurveto{\pgfqpoint{2.159932in}{2.782712in}}{\pgfqpoint{2.155605in}{2.784505in}}{\pgfqpoint{2.151094in}{2.784505in}}%
\pgfpathcurveto{\pgfqpoint{2.146582in}{2.784505in}}{\pgfqpoint{2.142255in}{2.782712in}}{\pgfqpoint{2.139065in}{2.779522in}}%
\pgfpathcurveto{\pgfqpoint{2.135875in}{2.776333in}}{\pgfqpoint{2.134083in}{2.772006in}}{\pgfqpoint{2.134083in}{2.767494in}}%
\pgfpathcurveto{\pgfqpoint{2.134083in}{2.762983in}}{\pgfqpoint{2.135875in}{2.758656in}}{\pgfqpoint{2.139065in}{2.755466in}}%
\pgfpathcurveto{\pgfqpoint{2.142255in}{2.752276in}}{\pgfqpoint{2.146582in}{2.750484in}}{\pgfqpoint{2.151094in}{2.750484in}}%
\pgfpathlineto{\pgfqpoint{2.151094in}{2.750484in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.174680in}{2.938273in}}%
\pgfpathcurveto{\pgfqpoint{2.179192in}{2.938273in}}{\pgfqpoint{2.183519in}{2.940066in}}{\pgfqpoint{2.186709in}{2.943255in}}%
\pgfpathcurveto{\pgfqpoint{2.189898in}{2.946445in}}{\pgfqpoint{2.191691in}{2.950772in}}{\pgfqpoint{2.191691in}{2.955284in}}%
\pgfpathcurveto{\pgfqpoint{2.191691in}{2.959795in}}{\pgfqpoint{2.189898in}{2.964122in}}{\pgfqpoint{2.186709in}{2.967312in}}%
\pgfpathcurveto{\pgfqpoint{2.183519in}{2.970502in}}{\pgfqpoint{2.179192in}{2.972294in}}{\pgfqpoint{2.174680in}{2.972294in}}%
\pgfpathcurveto{\pgfqpoint{2.170169in}{2.972294in}}{\pgfqpoint{2.165842in}{2.970502in}}{\pgfqpoint{2.162652in}{2.967312in}}%
\pgfpathcurveto{\pgfqpoint{2.159462in}{2.964122in}}{\pgfqpoint{2.157670in}{2.959795in}}{\pgfqpoint{2.157670in}{2.955284in}}%
\pgfpathcurveto{\pgfqpoint{2.157670in}{2.950772in}}{\pgfqpoint{2.159462in}{2.946445in}}{\pgfqpoint{2.162652in}{2.943255in}}%
\pgfpathcurveto{\pgfqpoint{2.165842in}{2.940066in}}{\pgfqpoint{2.170169in}{2.938273in}}{\pgfqpoint{2.174680in}{2.938273in}}%
\pgfpathlineto{\pgfqpoint{2.174680in}{2.938273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895698in}{2.999016in}}%
\pgfpathcurveto{\pgfqpoint{1.900209in}{2.999016in}}{\pgfqpoint{1.904536in}{3.000808in}}{\pgfqpoint{1.907726in}{3.003998in}}%
\pgfpathcurveto{\pgfqpoint{1.910916in}{3.007188in}}{\pgfqpoint{1.912708in}{3.011515in}}{\pgfqpoint{1.912708in}{3.016026in}}%
\pgfpathcurveto{\pgfqpoint{1.912708in}{3.020537in}}{\pgfqpoint{1.910916in}{3.024864in}}{\pgfqpoint{1.907726in}{3.028054in}}%
\pgfpathcurveto{\pgfqpoint{1.904536in}{3.031244in}}{\pgfqpoint{1.900209in}{3.033036in}}{\pgfqpoint{1.895698in}{3.033036in}}%
\pgfpathcurveto{\pgfqpoint{1.891187in}{3.033036in}}{\pgfqpoint{1.886860in}{3.031244in}}{\pgfqpoint{1.883670in}{3.028054in}}%
\pgfpathcurveto{\pgfqpoint{1.880480in}{3.024864in}}{\pgfqpoint{1.878687in}{3.020537in}}{\pgfqpoint{1.878687in}{3.016026in}}%
\pgfpathcurveto{\pgfqpoint{1.878687in}{3.011515in}}{\pgfqpoint{1.880480in}{3.007188in}}{\pgfqpoint{1.883670in}{3.003998in}}%
\pgfpathcurveto{\pgfqpoint{1.886860in}{3.000808in}}{\pgfqpoint{1.891187in}{2.999016in}}{\pgfqpoint{1.895698in}{2.999016in}}%
\pgfpathlineto{\pgfqpoint{1.895698in}{2.999016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.440499in}{2.619782in}}%
\pgfpathcurveto{\pgfqpoint{2.445010in}{2.619782in}}{\pgfqpoint{2.449337in}{2.621575in}}{\pgfqpoint{2.452527in}{2.624764in}}%
\pgfpathcurveto{\pgfqpoint{2.455717in}{2.627954in}}{\pgfqpoint{2.457509in}{2.632281in}}{\pgfqpoint{2.457509in}{2.636793in}}%
\pgfpathcurveto{\pgfqpoint{2.457509in}{2.641304in}}{\pgfqpoint{2.455717in}{2.645631in}}{\pgfqpoint{2.452527in}{2.648821in}}%
\pgfpathcurveto{\pgfqpoint{2.449337in}{2.652011in}}{\pgfqpoint{2.445010in}{2.653803in}}{\pgfqpoint{2.440499in}{2.653803in}}%
\pgfpathcurveto{\pgfqpoint{2.435987in}{2.653803in}}{\pgfqpoint{2.431660in}{2.652011in}}{\pgfqpoint{2.428471in}{2.648821in}}%
\pgfpathcurveto{\pgfqpoint{2.425281in}{2.645631in}}{\pgfqpoint{2.423488in}{2.641304in}}{\pgfqpoint{2.423488in}{2.636793in}}%
\pgfpathcurveto{\pgfqpoint{2.423488in}{2.632281in}}{\pgfqpoint{2.425281in}{2.627954in}}{\pgfqpoint{2.428471in}{2.624764in}}%
\pgfpathcurveto{\pgfqpoint{2.431660in}{2.621575in}}{\pgfqpoint{2.435987in}{2.619782in}}{\pgfqpoint{2.440499in}{2.619782in}}%
\pgfpathlineto{\pgfqpoint{2.440499in}{2.619782in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816945in}{2.976603in}}%
\pgfpathcurveto{\pgfqpoint{1.821457in}{2.976603in}}{\pgfqpoint{1.825784in}{2.978395in}}{\pgfqpoint{1.828974in}{2.981585in}}%
\pgfpathcurveto{\pgfqpoint{1.832163in}{2.984775in}}{\pgfqpoint{1.833956in}{2.989102in}}{\pgfqpoint{1.833956in}{2.993613in}}%
\pgfpathcurveto{\pgfqpoint{1.833956in}{2.998124in}}{\pgfqpoint{1.832163in}{3.002452in}}{\pgfqpoint{1.828974in}{3.005641in}}%
\pgfpathcurveto{\pgfqpoint{1.825784in}{3.008831in}}{\pgfqpoint{1.821457in}{3.010624in}}{\pgfqpoint{1.816945in}{3.010624in}}%
\pgfpathcurveto{\pgfqpoint{1.812434in}{3.010624in}}{\pgfqpoint{1.808107in}{3.008831in}}{\pgfqpoint{1.804917in}{3.005641in}}%
\pgfpathcurveto{\pgfqpoint{1.801727in}{3.002452in}}{\pgfqpoint{1.799935in}{2.998124in}}{\pgfqpoint{1.799935in}{2.993613in}}%
\pgfpathcurveto{\pgfqpoint{1.799935in}{2.989102in}}{\pgfqpoint{1.801727in}{2.984775in}}{\pgfqpoint{1.804917in}{2.981585in}}%
\pgfpathcurveto{\pgfqpoint{1.808107in}{2.978395in}}{\pgfqpoint{1.812434in}{2.976603in}}{\pgfqpoint{1.816945in}{2.976603in}}%
\pgfpathlineto{\pgfqpoint{1.816945in}{2.976603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235307in}{2.729198in}}%
\pgfpathcurveto{\pgfqpoint{2.239818in}{2.729198in}}{\pgfqpoint{2.244145in}{2.730990in}}{\pgfqpoint{2.247335in}{2.734180in}}%
\pgfpathcurveto{\pgfqpoint{2.250525in}{2.737370in}}{\pgfqpoint{2.252317in}{2.741697in}}{\pgfqpoint{2.252317in}{2.746208in}}%
\pgfpathcurveto{\pgfqpoint{2.252317in}{2.750719in}}{\pgfqpoint{2.250525in}{2.755046in}}{\pgfqpoint{2.247335in}{2.758236in}}%
\pgfpathcurveto{\pgfqpoint{2.244145in}{2.761426in}}{\pgfqpoint{2.239818in}{2.763219in}}{\pgfqpoint{2.235307in}{2.763219in}}%
\pgfpathcurveto{\pgfqpoint{2.230796in}{2.763219in}}{\pgfqpoint{2.226469in}{2.761426in}}{\pgfqpoint{2.223279in}{2.758236in}}%
\pgfpathcurveto{\pgfqpoint{2.220089in}{2.755046in}}{\pgfqpoint{2.218296in}{2.750719in}}{\pgfqpoint{2.218296in}{2.746208in}}%
\pgfpathcurveto{\pgfqpoint{2.218296in}{2.741697in}}{\pgfqpoint{2.220089in}{2.737370in}}{\pgfqpoint{2.223279in}{2.734180in}}%
\pgfpathcurveto{\pgfqpoint{2.226469in}{2.730990in}}{\pgfqpoint{2.230796in}{2.729198in}}{\pgfqpoint{2.235307in}{2.729198in}}%
\pgfpathlineto{\pgfqpoint{2.235307in}{2.729198in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888475in}{2.987996in}}%
\pgfpathcurveto{\pgfqpoint{1.892986in}{2.987996in}}{\pgfqpoint{1.897313in}{2.989788in}}{\pgfqpoint{1.900503in}{2.992978in}}%
\pgfpathcurveto{\pgfqpoint{1.903693in}{2.996168in}}{\pgfqpoint{1.905485in}{3.000495in}}{\pgfqpoint{1.905485in}{3.005006in}}%
\pgfpathcurveto{\pgfqpoint{1.905485in}{3.009517in}}{\pgfqpoint{1.903693in}{3.013844in}}{\pgfqpoint{1.900503in}{3.017034in}}%
\pgfpathcurveto{\pgfqpoint{1.897313in}{3.020224in}}{\pgfqpoint{1.892986in}{3.022016in}}{\pgfqpoint{1.888475in}{3.022016in}}%
\pgfpathcurveto{\pgfqpoint{1.883964in}{3.022016in}}{\pgfqpoint{1.879637in}{3.020224in}}{\pgfqpoint{1.876447in}{3.017034in}}%
\pgfpathcurveto{\pgfqpoint{1.873257in}{3.013844in}}{\pgfqpoint{1.871465in}{3.009517in}}{\pgfqpoint{1.871465in}{3.005006in}}%
\pgfpathcurveto{\pgfqpoint{1.871465in}{3.000495in}}{\pgfqpoint{1.873257in}{2.996168in}}{\pgfqpoint{1.876447in}{2.992978in}}%
\pgfpathcurveto{\pgfqpoint{1.879637in}{2.989788in}}{\pgfqpoint{1.883964in}{2.987996in}}{\pgfqpoint{1.888475in}{2.987996in}}%
\pgfpathlineto{\pgfqpoint{1.888475in}{2.987996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868934in}{3.006898in}}%
\pgfpathcurveto{\pgfqpoint{1.873445in}{3.006898in}}{\pgfqpoint{1.877772in}{3.008690in}}{\pgfqpoint{1.880962in}{3.011880in}}%
\pgfpathcurveto{\pgfqpoint{1.884152in}{3.015070in}}{\pgfqpoint{1.885944in}{3.019397in}}{\pgfqpoint{1.885944in}{3.023908in}}%
\pgfpathcurveto{\pgfqpoint{1.885944in}{3.028419in}}{\pgfqpoint{1.884152in}{3.032746in}}{\pgfqpoint{1.880962in}{3.035936in}}%
\pgfpathcurveto{\pgfqpoint{1.877772in}{3.039126in}}{\pgfqpoint{1.873445in}{3.040918in}}{\pgfqpoint{1.868934in}{3.040918in}}%
\pgfpathcurveto{\pgfqpoint{1.864423in}{3.040918in}}{\pgfqpoint{1.860096in}{3.039126in}}{\pgfqpoint{1.856906in}{3.035936in}}%
\pgfpathcurveto{\pgfqpoint{1.853716in}{3.032746in}}{\pgfqpoint{1.851924in}{3.028419in}}{\pgfqpoint{1.851924in}{3.023908in}}%
\pgfpathcurveto{\pgfqpoint{1.851924in}{3.019397in}}{\pgfqpoint{1.853716in}{3.015070in}}{\pgfqpoint{1.856906in}{3.011880in}}%
\pgfpathcurveto{\pgfqpoint{1.860096in}{3.008690in}}{\pgfqpoint{1.864423in}{3.006898in}}{\pgfqpoint{1.868934in}{3.006898in}}%
\pgfpathlineto{\pgfqpoint{1.868934in}{3.006898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067621in}{2.911394in}}%
\pgfpathcurveto{\pgfqpoint{2.072133in}{2.911394in}}{\pgfqpoint{2.076460in}{2.913186in}}{\pgfqpoint{2.079650in}{2.916376in}}%
\pgfpathcurveto{\pgfqpoint{2.082839in}{2.919566in}}{\pgfqpoint{2.084632in}{2.923893in}}{\pgfqpoint{2.084632in}{2.928404in}}%
\pgfpathcurveto{\pgfqpoint{2.084632in}{2.932915in}}{\pgfqpoint{2.082839in}{2.937242in}}{\pgfqpoint{2.079650in}{2.940432in}}%
\pgfpathcurveto{\pgfqpoint{2.076460in}{2.943622in}}{\pgfqpoint{2.072133in}{2.945415in}}{\pgfqpoint{2.067621in}{2.945415in}}%
\pgfpathcurveto{\pgfqpoint{2.063110in}{2.945415in}}{\pgfqpoint{2.058783in}{2.943622in}}{\pgfqpoint{2.055593in}{2.940432in}}%
\pgfpathcurveto{\pgfqpoint{2.052403in}{2.937242in}}{\pgfqpoint{2.050611in}{2.932915in}}{\pgfqpoint{2.050611in}{2.928404in}}%
\pgfpathcurveto{\pgfqpoint{2.050611in}{2.923893in}}{\pgfqpoint{2.052403in}{2.919566in}}{\pgfqpoint{2.055593in}{2.916376in}}%
\pgfpathcurveto{\pgfqpoint{2.058783in}{2.913186in}}{\pgfqpoint{2.063110in}{2.911394in}}{\pgfqpoint{2.067621in}{2.911394in}}%
\pgfpathlineto{\pgfqpoint{2.067621in}{2.911394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010755in}{2.905337in}}%
\pgfpathcurveto{\pgfqpoint{2.015266in}{2.905337in}}{\pgfqpoint{2.019593in}{2.907129in}}{\pgfqpoint{2.022783in}{2.910319in}}%
\pgfpathcurveto{\pgfqpoint{2.025973in}{2.913509in}}{\pgfqpoint{2.027765in}{2.917836in}}{\pgfqpoint{2.027765in}{2.922347in}}%
\pgfpathcurveto{\pgfqpoint{2.027765in}{2.926858in}}{\pgfqpoint{2.025973in}{2.931185in}}{\pgfqpoint{2.022783in}{2.934375in}}%
\pgfpathcurveto{\pgfqpoint{2.019593in}{2.937565in}}{\pgfqpoint{2.015266in}{2.939358in}}{\pgfqpoint{2.010755in}{2.939358in}}%
\pgfpathcurveto{\pgfqpoint{2.006243in}{2.939358in}}{\pgfqpoint{2.001916in}{2.937565in}}{\pgfqpoint{1.998727in}{2.934375in}}%
\pgfpathcurveto{\pgfqpoint{1.995537in}{2.931185in}}{\pgfqpoint{1.993744in}{2.926858in}}{\pgfqpoint{1.993744in}{2.922347in}}%
\pgfpathcurveto{\pgfqpoint{1.993744in}{2.917836in}}{\pgfqpoint{1.995537in}{2.913509in}}{\pgfqpoint{1.998727in}{2.910319in}}%
\pgfpathcurveto{\pgfqpoint{2.001916in}{2.907129in}}{\pgfqpoint{2.006243in}{2.905337in}}{\pgfqpoint{2.010755in}{2.905337in}}%
\pgfpathlineto{\pgfqpoint{2.010755in}{2.905337in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101951in}{2.948901in}}%
\pgfpathcurveto{\pgfqpoint{2.106463in}{2.948901in}}{\pgfqpoint{2.110790in}{2.950693in}}{\pgfqpoint{2.113980in}{2.953883in}}%
\pgfpathcurveto{\pgfqpoint{2.117169in}{2.957073in}}{\pgfqpoint{2.118962in}{2.961400in}}{\pgfqpoint{2.118962in}{2.965911in}}%
\pgfpathcurveto{\pgfqpoint{2.118962in}{2.970422in}}{\pgfqpoint{2.117169in}{2.974749in}}{\pgfqpoint{2.113980in}{2.977939in}}%
\pgfpathcurveto{\pgfqpoint{2.110790in}{2.981129in}}{\pgfqpoint{2.106463in}{2.982921in}}{\pgfqpoint{2.101951in}{2.982921in}}%
\pgfpathcurveto{\pgfqpoint{2.097440in}{2.982921in}}{\pgfqpoint{2.093113in}{2.981129in}}{\pgfqpoint{2.089923in}{2.977939in}}%
\pgfpathcurveto{\pgfqpoint{2.086733in}{2.974749in}}{\pgfqpoint{2.084941in}{2.970422in}}{\pgfqpoint{2.084941in}{2.965911in}}%
\pgfpathcurveto{\pgfqpoint{2.084941in}{2.961400in}}{\pgfqpoint{2.086733in}{2.957073in}}{\pgfqpoint{2.089923in}{2.953883in}}%
\pgfpathcurveto{\pgfqpoint{2.093113in}{2.950693in}}{\pgfqpoint{2.097440in}{2.948901in}}{\pgfqpoint{2.101951in}{2.948901in}}%
\pgfpathlineto{\pgfqpoint{2.101951in}{2.948901in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874492in}{2.978577in}}%
\pgfpathcurveto{\pgfqpoint{1.879004in}{2.978577in}}{\pgfqpoint{1.883331in}{2.980369in}}{\pgfqpoint{1.886521in}{2.983559in}}%
\pgfpathcurveto{\pgfqpoint{1.889710in}{2.986749in}}{\pgfqpoint{1.891503in}{2.991076in}}{\pgfqpoint{1.891503in}{2.995587in}}%
\pgfpathcurveto{\pgfqpoint{1.891503in}{3.000098in}}{\pgfqpoint{1.889710in}{3.004425in}}{\pgfqpoint{1.886521in}{3.007615in}}%
\pgfpathcurveto{\pgfqpoint{1.883331in}{3.010805in}}{\pgfqpoint{1.879004in}{3.012598in}}{\pgfqpoint{1.874492in}{3.012598in}}%
\pgfpathcurveto{\pgfqpoint{1.869981in}{3.012598in}}{\pgfqpoint{1.865654in}{3.010805in}}{\pgfqpoint{1.862464in}{3.007615in}}%
\pgfpathcurveto{\pgfqpoint{1.859274in}{3.004425in}}{\pgfqpoint{1.857482in}{3.000098in}}{\pgfqpoint{1.857482in}{2.995587in}}%
\pgfpathcurveto{\pgfqpoint{1.857482in}{2.991076in}}{\pgfqpoint{1.859274in}{2.986749in}}{\pgfqpoint{1.862464in}{2.983559in}}%
\pgfpathcurveto{\pgfqpoint{1.865654in}{2.980369in}}{\pgfqpoint{1.869981in}{2.978577in}}{\pgfqpoint{1.874492in}{2.978577in}}%
\pgfpathlineto{\pgfqpoint{1.874492in}{2.978577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.383662,0.510183,0.917831}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883345in}{3.061802in}}%
\pgfpathcurveto{\pgfqpoint{1.887856in}{3.061802in}}{\pgfqpoint{1.892183in}{3.063595in}}{\pgfqpoint{1.895373in}{3.066785in}}%
\pgfpathcurveto{\pgfqpoint{1.898563in}{3.069975in}}{\pgfqpoint{1.900355in}{3.074302in}}{\pgfqpoint{1.900355in}{3.078813in}}%
\pgfpathcurveto{\pgfqpoint{1.900355in}{3.083324in}}{\pgfqpoint{1.898563in}{3.087651in}}{\pgfqpoint{1.895373in}{3.090841in}}%
\pgfpathcurveto{\pgfqpoint{1.892183in}{3.094031in}}{\pgfqpoint{1.887856in}{3.095823in}}{\pgfqpoint{1.883345in}{3.095823in}}%
\pgfpathcurveto{\pgfqpoint{1.878833in}{3.095823in}}{\pgfqpoint{1.874506in}{3.094031in}}{\pgfqpoint{1.871317in}{3.090841in}}%
\pgfpathcurveto{\pgfqpoint{1.868127in}{3.087651in}}{\pgfqpoint{1.866334in}{3.083324in}}{\pgfqpoint{1.866334in}{3.078813in}}%
\pgfpathcurveto{\pgfqpoint{1.866334in}{3.074302in}}{\pgfqpoint{1.868127in}{3.069975in}}{\pgfqpoint{1.871317in}{3.066785in}}%
\pgfpathcurveto{\pgfqpoint{1.874506in}{3.063595in}}{\pgfqpoint{1.878833in}{3.061802in}}{\pgfqpoint{1.883345in}{3.061802in}}%
\pgfpathlineto{\pgfqpoint{1.883345in}{3.061802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.825529in}{2.642928in}}%
\pgfpathcurveto{\pgfqpoint{2.830040in}{2.642928in}}{\pgfqpoint{2.834367in}{2.644720in}}{\pgfqpoint{2.837557in}{2.647910in}}%
\pgfpathcurveto{\pgfqpoint{2.840747in}{2.651100in}}{\pgfqpoint{2.842540in}{2.655427in}}{\pgfqpoint{2.842540in}{2.659938in}}%
\pgfpathcurveto{\pgfqpoint{2.842540in}{2.664449in}}{\pgfqpoint{2.840747in}{2.668776in}}{\pgfqpoint{2.837557in}{2.671966in}}%
\pgfpathcurveto{\pgfqpoint{2.834367in}{2.675156in}}{\pgfqpoint{2.830040in}{2.676949in}}{\pgfqpoint{2.825529in}{2.676949in}}%
\pgfpathcurveto{\pgfqpoint{2.821018in}{2.676949in}}{\pgfqpoint{2.816691in}{2.675156in}}{\pgfqpoint{2.813501in}{2.671966in}}%
\pgfpathcurveto{\pgfqpoint{2.810311in}{2.668776in}}{\pgfqpoint{2.808519in}{2.664449in}}{\pgfqpoint{2.808519in}{2.659938in}}%
\pgfpathcurveto{\pgfqpoint{2.808519in}{2.655427in}}{\pgfqpoint{2.810311in}{2.651100in}}{\pgfqpoint{2.813501in}{2.647910in}}%
\pgfpathcurveto{\pgfqpoint{2.816691in}{2.644720in}}{\pgfqpoint{2.821018in}{2.642928in}}{\pgfqpoint{2.825529in}{2.642928in}}%
\pgfpathlineto{\pgfqpoint{2.825529in}{2.642928in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832817in}{3.006080in}}%
\pgfpathcurveto{\pgfqpoint{1.837328in}{3.006080in}}{\pgfqpoint{1.841655in}{3.007873in}}{\pgfqpoint{1.844845in}{3.011063in}}%
\pgfpathcurveto{\pgfqpoint{1.848035in}{3.014253in}}{\pgfqpoint{1.849828in}{3.018580in}}{\pgfqpoint{1.849828in}{3.023091in}}%
\pgfpathcurveto{\pgfqpoint{1.849828in}{3.027602in}}{\pgfqpoint{1.848035in}{3.031929in}}{\pgfqpoint{1.844845in}{3.035119in}}%
\pgfpathcurveto{\pgfqpoint{1.841655in}{3.038309in}}{\pgfqpoint{1.837328in}{3.040101in}}{\pgfqpoint{1.832817in}{3.040101in}}%
\pgfpathcurveto{\pgfqpoint{1.828306in}{3.040101in}}{\pgfqpoint{1.823979in}{3.038309in}}{\pgfqpoint{1.820789in}{3.035119in}}%
\pgfpathcurveto{\pgfqpoint{1.817599in}{3.031929in}}{\pgfqpoint{1.815807in}{3.027602in}}{\pgfqpoint{1.815807in}{3.023091in}}%
\pgfpathcurveto{\pgfqpoint{1.815807in}{3.018580in}}{\pgfqpoint{1.817599in}{3.014253in}}{\pgfqpoint{1.820789in}{3.011063in}}%
\pgfpathcurveto{\pgfqpoint{1.823979in}{3.007873in}}{\pgfqpoint{1.828306in}{3.006080in}}{\pgfqpoint{1.832817in}{3.006080in}}%
\pgfpathlineto{\pgfqpoint{1.832817in}{3.006080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386527in}{2.613056in}}%
\pgfpathcurveto{\pgfqpoint{2.391039in}{2.613056in}}{\pgfqpoint{2.395366in}{2.614849in}}{\pgfqpoint{2.398556in}{2.618038in}}%
\pgfpathcurveto{\pgfqpoint{2.401745in}{2.621228in}}{\pgfqpoint{2.403538in}{2.625555in}}{\pgfqpoint{2.403538in}{2.630067in}}%
\pgfpathcurveto{\pgfqpoint{2.403538in}{2.634578in}}{\pgfqpoint{2.401745in}{2.638905in}}{\pgfqpoint{2.398556in}{2.642095in}}%
\pgfpathcurveto{\pgfqpoint{2.395366in}{2.645285in}}{\pgfqpoint{2.391039in}{2.647077in}}{\pgfqpoint{2.386527in}{2.647077in}}%
\pgfpathcurveto{\pgfqpoint{2.382016in}{2.647077in}}{\pgfqpoint{2.377689in}{2.645285in}}{\pgfqpoint{2.374499in}{2.642095in}}%
\pgfpathcurveto{\pgfqpoint{2.371309in}{2.638905in}}{\pgfqpoint{2.369517in}{2.634578in}}{\pgfqpoint{2.369517in}{2.630067in}}%
\pgfpathcurveto{\pgfqpoint{2.369517in}{2.625555in}}{\pgfqpoint{2.371309in}{2.621228in}}{\pgfqpoint{2.374499in}{2.618038in}}%
\pgfpathcurveto{\pgfqpoint{2.377689in}{2.614849in}}{\pgfqpoint{2.382016in}{2.613056in}}{\pgfqpoint{2.386527in}{2.613056in}}%
\pgfpathlineto{\pgfqpoint{2.386527in}{2.613056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.394420in}{2.582588in}}%
\pgfpathcurveto{\pgfqpoint{2.398931in}{2.582588in}}{\pgfqpoint{2.403258in}{2.584380in}}{\pgfqpoint{2.406448in}{2.587570in}}%
\pgfpathcurveto{\pgfqpoint{2.409638in}{2.590760in}}{\pgfqpoint{2.411430in}{2.595087in}}{\pgfqpoint{2.411430in}{2.599598in}}%
\pgfpathcurveto{\pgfqpoint{2.411430in}{2.604110in}}{\pgfqpoint{2.409638in}{2.608437in}}{\pgfqpoint{2.406448in}{2.611626in}}%
\pgfpathcurveto{\pgfqpoint{2.403258in}{2.614816in}}{\pgfqpoint{2.398931in}{2.616609in}}{\pgfqpoint{2.394420in}{2.616609in}}%
\pgfpathcurveto{\pgfqpoint{2.389909in}{2.616609in}}{\pgfqpoint{2.385582in}{2.614816in}}{\pgfqpoint{2.382392in}{2.611626in}}%
\pgfpathcurveto{\pgfqpoint{2.379202in}{2.608437in}}{\pgfqpoint{2.377410in}{2.604110in}}{\pgfqpoint{2.377410in}{2.599598in}}%
\pgfpathcurveto{\pgfqpoint{2.377410in}{2.595087in}}{\pgfqpoint{2.379202in}{2.590760in}}{\pgfqpoint{2.382392in}{2.587570in}}%
\pgfpathcurveto{\pgfqpoint{2.385582in}{2.584380in}}{\pgfqpoint{2.389909in}{2.582588in}}{\pgfqpoint{2.394420in}{2.582588in}}%
\pgfpathlineto{\pgfqpoint{2.394420in}{2.582588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923064in}{3.008565in}}%
\pgfpathcurveto{\pgfqpoint{1.927575in}{3.008565in}}{\pgfqpoint{1.931902in}{3.010358in}}{\pgfqpoint{1.935092in}{3.013547in}}%
\pgfpathcurveto{\pgfqpoint{1.938282in}{3.016737in}}{\pgfqpoint{1.940074in}{3.021064in}}{\pgfqpoint{1.940074in}{3.025576in}}%
\pgfpathcurveto{\pgfqpoint{1.940074in}{3.030087in}}{\pgfqpoint{1.938282in}{3.034414in}}{\pgfqpoint{1.935092in}{3.037604in}}%
\pgfpathcurveto{\pgfqpoint{1.931902in}{3.040794in}}{\pgfqpoint{1.927575in}{3.042586in}}{\pgfqpoint{1.923064in}{3.042586in}}%
\pgfpathcurveto{\pgfqpoint{1.918553in}{3.042586in}}{\pgfqpoint{1.914226in}{3.040794in}}{\pgfqpoint{1.911036in}{3.037604in}}%
\pgfpathcurveto{\pgfqpoint{1.907846in}{3.034414in}}{\pgfqpoint{1.906054in}{3.030087in}}{\pgfqpoint{1.906054in}{3.025576in}}%
\pgfpathcurveto{\pgfqpoint{1.906054in}{3.021064in}}{\pgfqpoint{1.907846in}{3.016737in}}{\pgfqpoint{1.911036in}{3.013547in}}%
\pgfpathcurveto{\pgfqpoint{1.914226in}{3.010358in}}{\pgfqpoint{1.918553in}{3.008565in}}{\pgfqpoint{1.923064in}{3.008565in}}%
\pgfpathlineto{\pgfqpoint{1.923064in}{3.008565in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981429in}{3.002655in}}%
\pgfpathcurveto{\pgfqpoint{1.985940in}{3.002655in}}{\pgfqpoint{1.990267in}{3.004447in}}{\pgfqpoint{1.993457in}{3.007637in}}%
\pgfpathcurveto{\pgfqpoint{1.996647in}{3.010827in}}{\pgfqpoint{1.998439in}{3.015154in}}{\pgfqpoint{1.998439in}{3.019665in}}%
\pgfpathcurveto{\pgfqpoint{1.998439in}{3.024176in}}{\pgfqpoint{1.996647in}{3.028503in}}{\pgfqpoint{1.993457in}{3.031693in}}%
\pgfpathcurveto{\pgfqpoint{1.990267in}{3.034883in}}{\pgfqpoint{1.985940in}{3.036675in}}{\pgfqpoint{1.981429in}{3.036675in}}%
\pgfpathcurveto{\pgfqpoint{1.976918in}{3.036675in}}{\pgfqpoint{1.972591in}{3.034883in}}{\pgfqpoint{1.969401in}{3.031693in}}%
\pgfpathcurveto{\pgfqpoint{1.966211in}{3.028503in}}{\pgfqpoint{1.964419in}{3.024176in}}{\pgfqpoint{1.964419in}{3.019665in}}%
\pgfpathcurveto{\pgfqpoint{1.964419in}{3.015154in}}{\pgfqpoint{1.966211in}{3.010827in}}{\pgfqpoint{1.969401in}{3.007637in}}%
\pgfpathcurveto{\pgfqpoint{1.972591in}{3.004447in}}{\pgfqpoint{1.976918in}{3.002655in}}{\pgfqpoint{1.981429in}{3.002655in}}%
\pgfpathlineto{\pgfqpoint{1.981429in}{3.002655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559292in}{2.694535in}}%
\pgfpathcurveto{\pgfqpoint{2.563804in}{2.694535in}}{\pgfqpoint{2.568131in}{2.696328in}}{\pgfqpoint{2.571320in}{2.699518in}}%
\pgfpathcurveto{\pgfqpoint{2.574510in}{2.702708in}}{\pgfqpoint{2.576303in}{2.707035in}}{\pgfqpoint{2.576303in}{2.711546in}}%
\pgfpathcurveto{\pgfqpoint{2.576303in}{2.716057in}}{\pgfqpoint{2.574510in}{2.720384in}}{\pgfqpoint{2.571320in}{2.723574in}}%
\pgfpathcurveto{\pgfqpoint{2.568131in}{2.726764in}}{\pgfqpoint{2.563804in}{2.728556in}}{\pgfqpoint{2.559292in}{2.728556in}}%
\pgfpathcurveto{\pgfqpoint{2.554781in}{2.728556in}}{\pgfqpoint{2.550454in}{2.726764in}}{\pgfqpoint{2.547264in}{2.723574in}}%
\pgfpathcurveto{\pgfqpoint{2.544074in}{2.720384in}}{\pgfqpoint{2.542282in}{2.716057in}}{\pgfqpoint{2.542282in}{2.711546in}}%
\pgfpathcurveto{\pgfqpoint{2.542282in}{2.707035in}}{\pgfqpoint{2.544074in}{2.702708in}}{\pgfqpoint{2.547264in}{2.699518in}}%
\pgfpathcurveto{\pgfqpoint{2.550454in}{2.696328in}}{\pgfqpoint{2.554781in}{2.694535in}}{\pgfqpoint{2.559292in}{2.694535in}}%
\pgfpathlineto{\pgfqpoint{2.559292in}{2.694535in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743827in}{2.991914in}}%
\pgfpathcurveto{\pgfqpoint{1.748338in}{2.991914in}}{\pgfqpoint{1.752665in}{2.993706in}}{\pgfqpoint{1.755855in}{2.996896in}}%
\pgfpathcurveto{\pgfqpoint{1.759045in}{3.000086in}}{\pgfqpoint{1.760837in}{3.004413in}}{\pgfqpoint{1.760837in}{3.008924in}}%
\pgfpathcurveto{\pgfqpoint{1.760837in}{3.013436in}}{\pgfqpoint{1.759045in}{3.017763in}}{\pgfqpoint{1.755855in}{3.020953in}}%
\pgfpathcurveto{\pgfqpoint{1.752665in}{3.024142in}}{\pgfqpoint{1.748338in}{3.025935in}}{\pgfqpoint{1.743827in}{3.025935in}}%
\pgfpathcurveto{\pgfqpoint{1.739316in}{3.025935in}}{\pgfqpoint{1.734989in}{3.024142in}}{\pgfqpoint{1.731799in}{3.020953in}}%
\pgfpathcurveto{\pgfqpoint{1.728609in}{3.017763in}}{\pgfqpoint{1.726817in}{3.013436in}}{\pgfqpoint{1.726817in}{3.008924in}}%
\pgfpathcurveto{\pgfqpoint{1.726817in}{3.004413in}}{\pgfqpoint{1.728609in}{3.000086in}}{\pgfqpoint{1.731799in}{2.996896in}}%
\pgfpathcurveto{\pgfqpoint{1.734989in}{2.993706in}}{\pgfqpoint{1.739316in}{2.991914in}}{\pgfqpoint{1.743827in}{2.991914in}}%
\pgfpathlineto{\pgfqpoint{1.743827in}{2.991914in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831875in}{2.929443in}}%
\pgfpathcurveto{\pgfqpoint{1.836386in}{2.929443in}}{\pgfqpoint{1.840714in}{2.931236in}}{\pgfqpoint{1.843903in}{2.934426in}}%
\pgfpathcurveto{\pgfqpoint{1.847093in}{2.937615in}}{\pgfqpoint{1.848886in}{2.941942in}}{\pgfqpoint{1.848886in}{2.946454in}}%
\pgfpathcurveto{\pgfqpoint{1.848886in}{2.950965in}}{\pgfqpoint{1.847093in}{2.955292in}}{\pgfqpoint{1.843903in}{2.958482in}}%
\pgfpathcurveto{\pgfqpoint{1.840714in}{2.961672in}}{\pgfqpoint{1.836386in}{2.963464in}}{\pgfqpoint{1.831875in}{2.963464in}}%
\pgfpathcurveto{\pgfqpoint{1.827364in}{2.963464in}}{\pgfqpoint{1.823037in}{2.961672in}}{\pgfqpoint{1.819847in}{2.958482in}}%
\pgfpathcurveto{\pgfqpoint{1.816657in}{2.955292in}}{\pgfqpoint{1.814865in}{2.950965in}}{\pgfqpoint{1.814865in}{2.946454in}}%
\pgfpathcurveto{\pgfqpoint{1.814865in}{2.941942in}}{\pgfqpoint{1.816657in}{2.937615in}}{\pgfqpoint{1.819847in}{2.934426in}}%
\pgfpathcurveto{\pgfqpoint{1.823037in}{2.931236in}}{\pgfqpoint{1.827364in}{2.929443in}}{\pgfqpoint{1.831875in}{2.929443in}}%
\pgfpathlineto{\pgfqpoint{1.831875in}{2.929443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827191in}{2.928001in}}%
\pgfpathcurveto{\pgfqpoint{1.831702in}{2.928001in}}{\pgfqpoint{1.836029in}{2.929793in}}{\pgfqpoint{1.839219in}{2.932983in}}%
\pgfpathcurveto{\pgfqpoint{1.842409in}{2.936173in}}{\pgfqpoint{1.844201in}{2.940500in}}{\pgfqpoint{1.844201in}{2.945011in}}%
\pgfpathcurveto{\pgfqpoint{1.844201in}{2.949522in}}{\pgfqpoint{1.842409in}{2.953849in}}{\pgfqpoint{1.839219in}{2.957039in}}%
\pgfpathcurveto{\pgfqpoint{1.836029in}{2.960229in}}{\pgfqpoint{1.831702in}{2.962022in}}{\pgfqpoint{1.827191in}{2.962022in}}%
\pgfpathcurveto{\pgfqpoint{1.822680in}{2.962022in}}{\pgfqpoint{1.818353in}{2.960229in}}{\pgfqpoint{1.815163in}{2.957039in}}%
\pgfpathcurveto{\pgfqpoint{1.811973in}{2.953849in}}{\pgfqpoint{1.810180in}{2.949522in}}{\pgfqpoint{1.810180in}{2.945011in}}%
\pgfpathcurveto{\pgfqpoint{1.810180in}{2.940500in}}{\pgfqpoint{1.811973in}{2.936173in}}{\pgfqpoint{1.815163in}{2.932983in}}%
\pgfpathcurveto{\pgfqpoint{1.818353in}{2.929793in}}{\pgfqpoint{1.822680in}{2.928001in}}{\pgfqpoint{1.827191in}{2.928001in}}%
\pgfpathlineto{\pgfqpoint{1.827191in}{2.928001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879946in}{2.970969in}}%
\pgfpathcurveto{\pgfqpoint{1.884458in}{2.970969in}}{\pgfqpoint{1.888785in}{2.972761in}}{\pgfqpoint{1.891975in}{2.975951in}}%
\pgfpathcurveto{\pgfqpoint{1.895164in}{2.979141in}}{\pgfqpoint{1.896957in}{2.983468in}}{\pgfqpoint{1.896957in}{2.987979in}}%
\pgfpathcurveto{\pgfqpoint{1.896957in}{2.992490in}}{\pgfqpoint{1.895164in}{2.996817in}}{\pgfqpoint{1.891975in}{3.000007in}}%
\pgfpathcurveto{\pgfqpoint{1.888785in}{3.003197in}}{\pgfqpoint{1.884458in}{3.004989in}}{\pgfqpoint{1.879946in}{3.004989in}}%
\pgfpathcurveto{\pgfqpoint{1.875435in}{3.004989in}}{\pgfqpoint{1.871108in}{3.003197in}}{\pgfqpoint{1.867918in}{3.000007in}}%
\pgfpathcurveto{\pgfqpoint{1.864728in}{2.996817in}}{\pgfqpoint{1.862936in}{2.992490in}}{\pgfqpoint{1.862936in}{2.987979in}}%
\pgfpathcurveto{\pgfqpoint{1.862936in}{2.983468in}}{\pgfqpoint{1.864728in}{2.979141in}}{\pgfqpoint{1.867918in}{2.975951in}}%
\pgfpathcurveto{\pgfqpoint{1.871108in}{2.972761in}}{\pgfqpoint{1.875435in}{2.970969in}}{\pgfqpoint{1.879946in}{2.970969in}}%
\pgfpathlineto{\pgfqpoint{1.879946in}{2.970969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805886in}{2.999121in}}%
\pgfpathcurveto{\pgfqpoint{1.810397in}{2.999121in}}{\pgfqpoint{1.814724in}{3.000913in}}{\pgfqpoint{1.817914in}{3.004103in}}%
\pgfpathcurveto{\pgfqpoint{1.821104in}{3.007293in}}{\pgfqpoint{1.822896in}{3.011620in}}{\pgfqpoint{1.822896in}{3.016131in}}%
\pgfpathcurveto{\pgfqpoint{1.822896in}{3.020642in}}{\pgfqpoint{1.821104in}{3.024969in}}{\pgfqpoint{1.817914in}{3.028159in}}%
\pgfpathcurveto{\pgfqpoint{1.814724in}{3.031349in}}{\pgfqpoint{1.810397in}{3.033142in}}{\pgfqpoint{1.805886in}{3.033142in}}%
\pgfpathcurveto{\pgfqpoint{1.801374in}{3.033142in}}{\pgfqpoint{1.797047in}{3.031349in}}{\pgfqpoint{1.793857in}{3.028159in}}%
\pgfpathcurveto{\pgfqpoint{1.790668in}{3.024969in}}{\pgfqpoint{1.788875in}{3.020642in}}{\pgfqpoint{1.788875in}{3.016131in}}%
\pgfpathcurveto{\pgfqpoint{1.788875in}{3.011620in}}{\pgfqpoint{1.790668in}{3.007293in}}{\pgfqpoint{1.793857in}{3.004103in}}%
\pgfpathcurveto{\pgfqpoint{1.797047in}{3.000913in}}{\pgfqpoint{1.801374in}{2.999121in}}{\pgfqpoint{1.805886in}{2.999121in}}%
\pgfpathlineto{\pgfqpoint{1.805886in}{2.999121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191984in}{2.897024in}}%
\pgfpathcurveto{\pgfqpoint{2.196495in}{2.897024in}}{\pgfqpoint{2.200822in}{2.898817in}}{\pgfqpoint{2.204012in}{2.902007in}}%
\pgfpathcurveto{\pgfqpoint{2.207202in}{2.905197in}}{\pgfqpoint{2.208994in}{2.909524in}}{\pgfqpoint{2.208994in}{2.914035in}}%
\pgfpathcurveto{\pgfqpoint{2.208994in}{2.918546in}}{\pgfqpoint{2.207202in}{2.922873in}}{\pgfqpoint{2.204012in}{2.926063in}}%
\pgfpathcurveto{\pgfqpoint{2.200822in}{2.929253in}}{\pgfqpoint{2.196495in}{2.931045in}}{\pgfqpoint{2.191984in}{2.931045in}}%
\pgfpathcurveto{\pgfqpoint{2.187472in}{2.931045in}}{\pgfqpoint{2.183145in}{2.929253in}}{\pgfqpoint{2.179956in}{2.926063in}}%
\pgfpathcurveto{\pgfqpoint{2.176766in}{2.922873in}}{\pgfqpoint{2.174973in}{2.918546in}}{\pgfqpoint{2.174973in}{2.914035in}}%
\pgfpathcurveto{\pgfqpoint{2.174973in}{2.909524in}}{\pgfqpoint{2.176766in}{2.905197in}}{\pgfqpoint{2.179956in}{2.902007in}}%
\pgfpathcurveto{\pgfqpoint{2.183145in}{2.898817in}}{\pgfqpoint{2.187472in}{2.897024in}}{\pgfqpoint{2.191984in}{2.897024in}}%
\pgfpathlineto{\pgfqpoint{2.191984in}{2.897024in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865172in}{2.960766in}}%
\pgfpathcurveto{\pgfqpoint{1.869683in}{2.960766in}}{\pgfqpoint{1.874010in}{2.962559in}}{\pgfqpoint{1.877200in}{2.965749in}}%
\pgfpathcurveto{\pgfqpoint{1.880390in}{2.968939in}}{\pgfqpoint{1.882182in}{2.973266in}}{\pgfqpoint{1.882182in}{2.977777in}}%
\pgfpathcurveto{\pgfqpoint{1.882182in}{2.982288in}}{\pgfqpoint{1.880390in}{2.986615in}}{\pgfqpoint{1.877200in}{2.989805in}}%
\pgfpathcurveto{\pgfqpoint{1.874010in}{2.992995in}}{\pgfqpoint{1.869683in}{2.994787in}}{\pgfqpoint{1.865172in}{2.994787in}}%
\pgfpathcurveto{\pgfqpoint{1.860661in}{2.994787in}}{\pgfqpoint{1.856334in}{2.992995in}}{\pgfqpoint{1.853144in}{2.989805in}}%
\pgfpathcurveto{\pgfqpoint{1.849954in}{2.986615in}}{\pgfqpoint{1.848162in}{2.982288in}}{\pgfqpoint{1.848162in}{2.977777in}}%
\pgfpathcurveto{\pgfqpoint{1.848162in}{2.973266in}}{\pgfqpoint{1.849954in}{2.968939in}}{\pgfqpoint{1.853144in}{2.965749in}}%
\pgfpathcurveto{\pgfqpoint{1.856334in}{2.962559in}}{\pgfqpoint{1.860661in}{2.960766in}}{\pgfqpoint{1.865172in}{2.960766in}}%
\pgfpathlineto{\pgfqpoint{1.865172in}{2.960766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403007in}{2.689113in}}%
\pgfpathcurveto{\pgfqpoint{2.407519in}{2.689113in}}{\pgfqpoint{2.411846in}{2.690905in}}{\pgfqpoint{2.415036in}{2.694095in}}%
\pgfpathcurveto{\pgfqpoint{2.418225in}{2.697285in}}{\pgfqpoint{2.420018in}{2.701612in}}{\pgfqpoint{2.420018in}{2.706124in}}%
\pgfpathcurveto{\pgfqpoint{2.420018in}{2.710635in}}{\pgfqpoint{2.418225in}{2.714962in}}{\pgfqpoint{2.415036in}{2.718152in}}%
\pgfpathcurveto{\pgfqpoint{2.411846in}{2.721342in}}{\pgfqpoint{2.407519in}{2.723134in}}{\pgfqpoint{2.403007in}{2.723134in}}%
\pgfpathcurveto{\pgfqpoint{2.398496in}{2.723134in}}{\pgfqpoint{2.394169in}{2.721342in}}{\pgfqpoint{2.390979in}{2.718152in}}%
\pgfpathcurveto{\pgfqpoint{2.387789in}{2.714962in}}{\pgfqpoint{2.385997in}{2.710635in}}{\pgfqpoint{2.385997in}{2.706124in}}%
\pgfpathcurveto{\pgfqpoint{2.385997in}{2.701612in}}{\pgfqpoint{2.387789in}{2.697285in}}{\pgfqpoint{2.390979in}{2.694095in}}%
\pgfpathcurveto{\pgfqpoint{2.394169in}{2.690905in}}{\pgfqpoint{2.398496in}{2.689113in}}{\pgfqpoint{2.403007in}{2.689113in}}%
\pgfpathlineto{\pgfqpoint{2.403007in}{2.689113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671215in}{2.823860in}}%
\pgfpathcurveto{\pgfqpoint{2.675726in}{2.823860in}}{\pgfqpoint{2.680053in}{2.825653in}}{\pgfqpoint{2.683243in}{2.828843in}}%
\pgfpathcurveto{\pgfqpoint{2.686433in}{2.832033in}}{\pgfqpoint{2.688225in}{2.836360in}}{\pgfqpoint{2.688225in}{2.840871in}}%
\pgfpathcurveto{\pgfqpoint{2.688225in}{2.845382in}}{\pgfqpoint{2.686433in}{2.849709in}}{\pgfqpoint{2.683243in}{2.852899in}}%
\pgfpathcurveto{\pgfqpoint{2.680053in}{2.856089in}}{\pgfqpoint{2.675726in}{2.857881in}}{\pgfqpoint{2.671215in}{2.857881in}}%
\pgfpathcurveto{\pgfqpoint{2.666704in}{2.857881in}}{\pgfqpoint{2.662377in}{2.856089in}}{\pgfqpoint{2.659187in}{2.852899in}}%
\pgfpathcurveto{\pgfqpoint{2.655997in}{2.849709in}}{\pgfqpoint{2.654205in}{2.845382in}}{\pgfqpoint{2.654205in}{2.840871in}}%
\pgfpathcurveto{\pgfqpoint{2.654205in}{2.836360in}}{\pgfqpoint{2.655997in}{2.832033in}}{\pgfqpoint{2.659187in}{2.828843in}}%
\pgfpathcurveto{\pgfqpoint{2.662377in}{2.825653in}}{\pgfqpoint{2.666704in}{2.823860in}}{\pgfqpoint{2.671215in}{2.823860in}}%
\pgfpathlineto{\pgfqpoint{2.671215in}{2.823860in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854572in}{2.991921in}}%
\pgfpathcurveto{\pgfqpoint{1.859083in}{2.991921in}}{\pgfqpoint{1.863410in}{2.993713in}}{\pgfqpoint{1.866600in}{2.996903in}}%
\pgfpathcurveto{\pgfqpoint{1.869790in}{3.000093in}}{\pgfqpoint{1.871582in}{3.004420in}}{\pgfqpoint{1.871582in}{3.008931in}}%
\pgfpathcurveto{\pgfqpoint{1.871582in}{3.013442in}}{\pgfqpoint{1.869790in}{3.017769in}}{\pgfqpoint{1.866600in}{3.020959in}}%
\pgfpathcurveto{\pgfqpoint{1.863410in}{3.024149in}}{\pgfqpoint{1.859083in}{3.025941in}}{\pgfqpoint{1.854572in}{3.025941in}}%
\pgfpathcurveto{\pgfqpoint{1.850061in}{3.025941in}}{\pgfqpoint{1.845734in}{3.024149in}}{\pgfqpoint{1.842544in}{3.020959in}}%
\pgfpathcurveto{\pgfqpoint{1.839354in}{3.017769in}}{\pgfqpoint{1.837561in}{3.013442in}}{\pgfqpoint{1.837561in}{3.008931in}}%
\pgfpathcurveto{\pgfqpoint{1.837561in}{3.004420in}}{\pgfqpoint{1.839354in}{3.000093in}}{\pgfqpoint{1.842544in}{2.996903in}}%
\pgfpathcurveto{\pgfqpoint{1.845734in}{2.993713in}}{\pgfqpoint{1.850061in}{2.991921in}}{\pgfqpoint{1.854572in}{2.991921in}}%
\pgfpathlineto{\pgfqpoint{1.854572in}{2.991921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.146347in}{2.785840in}}%
\pgfpathcurveto{\pgfqpoint{2.150859in}{2.785840in}}{\pgfqpoint{2.155186in}{2.787633in}}{\pgfqpoint{2.158376in}{2.790823in}}%
\pgfpathcurveto{\pgfqpoint{2.161565in}{2.794012in}}{\pgfqpoint{2.163358in}{2.798339in}}{\pgfqpoint{2.163358in}{2.802851in}}%
\pgfpathcurveto{\pgfqpoint{2.163358in}{2.807362in}}{\pgfqpoint{2.161565in}{2.811689in}}{\pgfqpoint{2.158376in}{2.814879in}}%
\pgfpathcurveto{\pgfqpoint{2.155186in}{2.818069in}}{\pgfqpoint{2.150859in}{2.819861in}}{\pgfqpoint{2.146347in}{2.819861in}}%
\pgfpathcurveto{\pgfqpoint{2.141836in}{2.819861in}}{\pgfqpoint{2.137509in}{2.818069in}}{\pgfqpoint{2.134319in}{2.814879in}}%
\pgfpathcurveto{\pgfqpoint{2.131129in}{2.811689in}}{\pgfqpoint{2.129337in}{2.807362in}}{\pgfqpoint{2.129337in}{2.802851in}}%
\pgfpathcurveto{\pgfqpoint{2.129337in}{2.798339in}}{\pgfqpoint{2.131129in}{2.794012in}}{\pgfqpoint{2.134319in}{2.790823in}}%
\pgfpathcurveto{\pgfqpoint{2.137509in}{2.787633in}}{\pgfqpoint{2.141836in}{2.785840in}}{\pgfqpoint{2.146347in}{2.785840in}}%
\pgfpathlineto{\pgfqpoint{2.146347in}{2.785840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949126in}{2.992998in}}%
\pgfpathcurveto{\pgfqpoint{1.953637in}{2.992998in}}{\pgfqpoint{1.957964in}{2.994790in}}{\pgfqpoint{1.961154in}{2.997980in}}%
\pgfpathcurveto{\pgfqpoint{1.964344in}{3.001170in}}{\pgfqpoint{1.966136in}{3.005497in}}{\pgfqpoint{1.966136in}{3.010008in}}%
\pgfpathcurveto{\pgfqpoint{1.966136in}{3.014519in}}{\pgfqpoint{1.964344in}{3.018846in}}{\pgfqpoint{1.961154in}{3.022036in}}%
\pgfpathcurveto{\pgfqpoint{1.957964in}{3.025226in}}{\pgfqpoint{1.953637in}{3.027018in}}{\pgfqpoint{1.949126in}{3.027018in}}%
\pgfpathcurveto{\pgfqpoint{1.944615in}{3.027018in}}{\pgfqpoint{1.940288in}{3.025226in}}{\pgfqpoint{1.937098in}{3.022036in}}%
\pgfpathcurveto{\pgfqpoint{1.933908in}{3.018846in}}{\pgfqpoint{1.932116in}{3.014519in}}{\pgfqpoint{1.932116in}{3.010008in}}%
\pgfpathcurveto{\pgfqpoint{1.932116in}{3.005497in}}{\pgfqpoint{1.933908in}{3.001170in}}{\pgfqpoint{1.937098in}{2.997980in}}%
\pgfpathcurveto{\pgfqpoint{1.940288in}{2.994790in}}{\pgfqpoint{1.944615in}{2.992998in}}{\pgfqpoint{1.949126in}{2.992998in}}%
\pgfpathlineto{\pgfqpoint{1.949126in}{2.992998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908345in}{3.015295in}}%
\pgfpathcurveto{\pgfqpoint{1.912856in}{3.015295in}}{\pgfqpoint{1.917183in}{3.017088in}}{\pgfqpoint{1.920373in}{3.020278in}}%
\pgfpathcurveto{\pgfqpoint{1.923563in}{3.023468in}}{\pgfqpoint{1.925355in}{3.027795in}}{\pgfqpoint{1.925355in}{3.032306in}}%
\pgfpathcurveto{\pgfqpoint{1.925355in}{3.036817in}}{\pgfqpoint{1.923563in}{3.041144in}}{\pgfqpoint{1.920373in}{3.044334in}}%
\pgfpathcurveto{\pgfqpoint{1.917183in}{3.047524in}}{\pgfqpoint{1.912856in}{3.049316in}}{\pgfqpoint{1.908345in}{3.049316in}}%
\pgfpathcurveto{\pgfqpoint{1.903833in}{3.049316in}}{\pgfqpoint{1.899506in}{3.047524in}}{\pgfqpoint{1.896316in}{3.044334in}}%
\pgfpathcurveto{\pgfqpoint{1.893127in}{3.041144in}}{\pgfqpoint{1.891334in}{3.036817in}}{\pgfqpoint{1.891334in}{3.032306in}}%
\pgfpathcurveto{\pgfqpoint{1.891334in}{3.027795in}}{\pgfqpoint{1.893127in}{3.023468in}}{\pgfqpoint{1.896316in}{3.020278in}}%
\pgfpathcurveto{\pgfqpoint{1.899506in}{3.017088in}}{\pgfqpoint{1.903833in}{3.015295in}}{\pgfqpoint{1.908345in}{3.015295in}}%
\pgfpathlineto{\pgfqpoint{1.908345in}{3.015295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584209in}{2.811501in}}%
\pgfpathcurveto{\pgfqpoint{2.588720in}{2.811501in}}{\pgfqpoint{2.593047in}{2.813293in}}{\pgfqpoint{2.596237in}{2.816483in}}%
\pgfpathcurveto{\pgfqpoint{2.599427in}{2.819673in}}{\pgfqpoint{2.601219in}{2.824000in}}{\pgfqpoint{2.601219in}{2.828511in}}%
\pgfpathcurveto{\pgfqpoint{2.601219in}{2.833023in}}{\pgfqpoint{2.599427in}{2.837350in}}{\pgfqpoint{2.596237in}{2.840540in}}%
\pgfpathcurveto{\pgfqpoint{2.593047in}{2.843730in}}{\pgfqpoint{2.588720in}{2.845522in}}{\pgfqpoint{2.584209in}{2.845522in}}%
\pgfpathcurveto{\pgfqpoint{2.579698in}{2.845522in}}{\pgfqpoint{2.575371in}{2.843730in}}{\pgfqpoint{2.572181in}{2.840540in}}%
\pgfpathcurveto{\pgfqpoint{2.568991in}{2.837350in}}{\pgfqpoint{2.567199in}{2.833023in}}{\pgfqpoint{2.567199in}{2.828511in}}%
\pgfpathcurveto{\pgfqpoint{2.567199in}{2.824000in}}{\pgfqpoint{2.568991in}{2.819673in}}{\pgfqpoint{2.572181in}{2.816483in}}%
\pgfpathcurveto{\pgfqpoint{2.575371in}{2.813293in}}{\pgfqpoint{2.579698in}{2.811501in}}{\pgfqpoint{2.584209in}{2.811501in}}%
\pgfpathlineto{\pgfqpoint{2.584209in}{2.811501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999599in}{2.954051in}}%
\pgfpathcurveto{\pgfqpoint{2.004110in}{2.954051in}}{\pgfqpoint{2.008438in}{2.955843in}}{\pgfqpoint{2.011627in}{2.959033in}}%
\pgfpathcurveto{\pgfqpoint{2.014817in}{2.962223in}}{\pgfqpoint{2.016610in}{2.966550in}}{\pgfqpoint{2.016610in}{2.971061in}}%
\pgfpathcurveto{\pgfqpoint{2.016610in}{2.975573in}}{\pgfqpoint{2.014817in}{2.979900in}}{\pgfqpoint{2.011627in}{2.983090in}}%
\pgfpathcurveto{\pgfqpoint{2.008438in}{2.986280in}}{\pgfqpoint{2.004110in}{2.988072in}}{\pgfqpoint{1.999599in}{2.988072in}}%
\pgfpathcurveto{\pgfqpoint{1.995088in}{2.988072in}}{\pgfqpoint{1.990761in}{2.986280in}}{\pgfqpoint{1.987571in}{2.983090in}}%
\pgfpathcurveto{\pgfqpoint{1.984381in}{2.979900in}}{\pgfqpoint{1.982589in}{2.975573in}}{\pgfqpoint{1.982589in}{2.971061in}}%
\pgfpathcurveto{\pgfqpoint{1.982589in}{2.966550in}}{\pgfqpoint{1.984381in}{2.962223in}}{\pgfqpoint{1.987571in}{2.959033in}}%
\pgfpathcurveto{\pgfqpoint{1.990761in}{2.955843in}}{\pgfqpoint{1.995088in}{2.954051in}}{\pgfqpoint{1.999599in}{2.954051in}}%
\pgfpathlineto{\pgfqpoint{1.999599in}{2.954051in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986520in}{2.975967in}}%
\pgfpathcurveto{\pgfqpoint{1.991031in}{2.975967in}}{\pgfqpoint{1.995358in}{2.977759in}}{\pgfqpoint{1.998548in}{2.980949in}}%
\pgfpathcurveto{\pgfqpoint{2.001738in}{2.984139in}}{\pgfqpoint{2.003530in}{2.988466in}}{\pgfqpoint{2.003530in}{2.992977in}}%
\pgfpathcurveto{\pgfqpoint{2.003530in}{2.997488in}}{\pgfqpoint{2.001738in}{3.001815in}}{\pgfqpoint{1.998548in}{3.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.995358in}{3.008195in}}{\pgfqpoint{1.991031in}{3.009987in}}{\pgfqpoint{1.986520in}{3.009987in}}%
\pgfpathcurveto{\pgfqpoint{1.982009in}{3.009987in}}{\pgfqpoint{1.977682in}{3.008195in}}{\pgfqpoint{1.974492in}{3.005005in}}%
\pgfpathcurveto{\pgfqpoint{1.971302in}{3.001815in}}{\pgfqpoint{1.969510in}{2.997488in}}{\pgfqpoint{1.969510in}{2.992977in}}%
\pgfpathcurveto{\pgfqpoint{1.969510in}{2.988466in}}{\pgfqpoint{1.971302in}{2.984139in}}{\pgfqpoint{1.974492in}{2.980949in}}%
\pgfpathcurveto{\pgfqpoint{1.977682in}{2.977759in}}{\pgfqpoint{1.982009in}{2.975967in}}{\pgfqpoint{1.986520in}{2.975967in}}%
\pgfpathlineto{\pgfqpoint{1.986520in}{2.975967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842049in}{2.986319in}}%
\pgfpathcurveto{\pgfqpoint{1.846561in}{2.986319in}}{\pgfqpoint{1.850888in}{2.988111in}}{\pgfqpoint{1.854077in}{2.991301in}}%
\pgfpathcurveto{\pgfqpoint{1.857267in}{2.994491in}}{\pgfqpoint{1.859060in}{2.998818in}}{\pgfqpoint{1.859060in}{3.003329in}}%
\pgfpathcurveto{\pgfqpoint{1.859060in}{3.007841in}}{\pgfqpoint{1.857267in}{3.012168in}}{\pgfqpoint{1.854077in}{3.015357in}}%
\pgfpathcurveto{\pgfqpoint{1.850888in}{3.018547in}}{\pgfqpoint{1.846561in}{3.020340in}}{\pgfqpoint{1.842049in}{3.020340in}}%
\pgfpathcurveto{\pgfqpoint{1.837538in}{3.020340in}}{\pgfqpoint{1.833211in}{3.018547in}}{\pgfqpoint{1.830021in}{3.015357in}}%
\pgfpathcurveto{\pgfqpoint{1.826831in}{3.012168in}}{\pgfqpoint{1.825039in}{3.007841in}}{\pgfqpoint{1.825039in}{3.003329in}}%
\pgfpathcurveto{\pgfqpoint{1.825039in}{2.998818in}}{\pgfqpoint{1.826831in}{2.994491in}}{\pgfqpoint{1.830021in}{2.991301in}}%
\pgfpathcurveto{\pgfqpoint{1.833211in}{2.988111in}}{\pgfqpoint{1.837538in}{2.986319in}}{\pgfqpoint{1.842049in}{2.986319in}}%
\pgfpathlineto{\pgfqpoint{1.842049in}{2.986319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999368in}{2.900577in}}%
\pgfpathcurveto{\pgfqpoint{2.003879in}{2.900577in}}{\pgfqpoint{2.008206in}{2.902370in}}{\pgfqpoint{2.011396in}{2.905559in}}%
\pgfpathcurveto{\pgfqpoint{2.014586in}{2.908749in}}{\pgfqpoint{2.016378in}{2.913076in}}{\pgfqpoint{2.016378in}{2.917588in}}%
\pgfpathcurveto{\pgfqpoint{2.016378in}{2.922099in}}{\pgfqpoint{2.014586in}{2.926426in}}{\pgfqpoint{2.011396in}{2.929616in}}%
\pgfpathcurveto{\pgfqpoint{2.008206in}{2.932806in}}{\pgfqpoint{2.003879in}{2.934598in}}{\pgfqpoint{1.999368in}{2.934598in}}%
\pgfpathcurveto{\pgfqpoint{1.994856in}{2.934598in}}{\pgfqpoint{1.990529in}{2.932806in}}{\pgfqpoint{1.987339in}{2.929616in}}%
\pgfpathcurveto{\pgfqpoint{1.984150in}{2.926426in}}{\pgfqpoint{1.982357in}{2.922099in}}{\pgfqpoint{1.982357in}{2.917588in}}%
\pgfpathcurveto{\pgfqpoint{1.982357in}{2.913076in}}{\pgfqpoint{1.984150in}{2.908749in}}{\pgfqpoint{1.987339in}{2.905559in}}%
\pgfpathcurveto{\pgfqpoint{1.990529in}{2.902370in}}{\pgfqpoint{1.994856in}{2.900577in}}{\pgfqpoint{1.999368in}{2.900577in}}%
\pgfpathlineto{\pgfqpoint{1.999368in}{2.900577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965247in}{2.890440in}}%
\pgfpathcurveto{\pgfqpoint{1.969758in}{2.890440in}}{\pgfqpoint{1.974085in}{2.892232in}}{\pgfqpoint{1.977275in}{2.895422in}}%
\pgfpathcurveto{\pgfqpoint{1.980465in}{2.898612in}}{\pgfqpoint{1.982257in}{2.902939in}}{\pgfqpoint{1.982257in}{2.907450in}}%
\pgfpathcurveto{\pgfqpoint{1.982257in}{2.911962in}}{\pgfqpoint{1.980465in}{2.916289in}}{\pgfqpoint{1.977275in}{2.919478in}}%
\pgfpathcurveto{\pgfqpoint{1.974085in}{2.922668in}}{\pgfqpoint{1.969758in}{2.924461in}}{\pgfqpoint{1.965247in}{2.924461in}}%
\pgfpathcurveto{\pgfqpoint{1.960736in}{2.924461in}}{\pgfqpoint{1.956409in}{2.922668in}}{\pgfqpoint{1.953219in}{2.919478in}}%
\pgfpathcurveto{\pgfqpoint{1.950029in}{2.916289in}}{\pgfqpoint{1.948236in}{2.911962in}}{\pgfqpoint{1.948236in}{2.907450in}}%
\pgfpathcurveto{\pgfqpoint{1.948236in}{2.902939in}}{\pgfqpoint{1.950029in}{2.898612in}}{\pgfqpoint{1.953219in}{2.895422in}}%
\pgfpathcurveto{\pgfqpoint{1.956409in}{2.892232in}}{\pgfqpoint{1.960736in}{2.890440in}}{\pgfqpoint{1.965247in}{2.890440in}}%
\pgfpathlineto{\pgfqpoint{1.965247in}{2.890440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949501in}{2.933110in}}%
\pgfpathcurveto{\pgfqpoint{1.954012in}{2.933110in}}{\pgfqpoint{1.958340in}{2.934902in}}{\pgfqpoint{1.961529in}{2.938092in}}%
\pgfpathcurveto{\pgfqpoint{1.964719in}{2.941282in}}{\pgfqpoint{1.966512in}{2.945609in}}{\pgfqpoint{1.966512in}{2.950120in}}%
\pgfpathcurveto{\pgfqpoint{1.966512in}{2.954631in}}{\pgfqpoint{1.964719in}{2.958958in}}{\pgfqpoint{1.961529in}{2.962148in}}%
\pgfpathcurveto{\pgfqpoint{1.958340in}{2.965338in}}{\pgfqpoint{1.954012in}{2.967130in}}{\pgfqpoint{1.949501in}{2.967130in}}%
\pgfpathcurveto{\pgfqpoint{1.944990in}{2.967130in}}{\pgfqpoint{1.940663in}{2.965338in}}{\pgfqpoint{1.937473in}{2.962148in}}%
\pgfpathcurveto{\pgfqpoint{1.934283in}{2.958958in}}{\pgfqpoint{1.932491in}{2.954631in}}{\pgfqpoint{1.932491in}{2.950120in}}%
\pgfpathcurveto{\pgfqpoint{1.932491in}{2.945609in}}{\pgfqpoint{1.934283in}{2.941282in}}{\pgfqpoint{1.937473in}{2.938092in}}%
\pgfpathcurveto{\pgfqpoint{1.940663in}{2.934902in}}{\pgfqpoint{1.944990in}{2.933110in}}{\pgfqpoint{1.949501in}{2.933110in}}%
\pgfpathlineto{\pgfqpoint{1.949501in}{2.933110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.725801in}{2.911171in}}%
\pgfpathcurveto{\pgfqpoint{1.730312in}{2.911171in}}{\pgfqpoint{1.734639in}{2.912963in}}{\pgfqpoint{1.737829in}{2.916153in}}%
\pgfpathcurveto{\pgfqpoint{1.741019in}{2.919343in}}{\pgfqpoint{1.742811in}{2.923670in}}{\pgfqpoint{1.742811in}{2.928181in}}%
\pgfpathcurveto{\pgfqpoint{1.742811in}{2.932692in}}{\pgfqpoint{1.741019in}{2.937019in}}{\pgfqpoint{1.737829in}{2.940209in}}%
\pgfpathcurveto{\pgfqpoint{1.734639in}{2.943399in}}{\pgfqpoint{1.730312in}{2.945191in}}{\pgfqpoint{1.725801in}{2.945191in}}%
\pgfpathcurveto{\pgfqpoint{1.721290in}{2.945191in}}{\pgfqpoint{1.716963in}{2.943399in}}{\pgfqpoint{1.713773in}{2.940209in}}%
\pgfpathcurveto{\pgfqpoint{1.710583in}{2.937019in}}{\pgfqpoint{1.708791in}{2.932692in}}{\pgfqpoint{1.708791in}{2.928181in}}%
\pgfpathcurveto{\pgfqpoint{1.708791in}{2.923670in}}{\pgfqpoint{1.710583in}{2.919343in}}{\pgfqpoint{1.713773in}{2.916153in}}%
\pgfpathcurveto{\pgfqpoint{1.716963in}{2.912963in}}{\pgfqpoint{1.721290in}{2.911171in}}{\pgfqpoint{1.725801in}{2.911171in}}%
\pgfpathlineto{\pgfqpoint{1.725801in}{2.911171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.136108in}{2.702340in}}%
\pgfpathcurveto{\pgfqpoint{2.140620in}{2.702340in}}{\pgfqpoint{2.144947in}{2.704132in}}{\pgfqpoint{2.148137in}{2.707322in}}%
\pgfpathcurveto{\pgfqpoint{2.151327in}{2.710512in}}{\pgfqpoint{2.153119in}{2.714839in}}{\pgfqpoint{2.153119in}{2.719350in}}%
\pgfpathcurveto{\pgfqpoint{2.153119in}{2.723861in}}{\pgfqpoint{2.151327in}{2.728188in}}{\pgfqpoint{2.148137in}{2.731378in}}%
\pgfpathcurveto{\pgfqpoint{2.144947in}{2.734568in}}{\pgfqpoint{2.140620in}{2.736360in}}{\pgfqpoint{2.136108in}{2.736360in}}%
\pgfpathcurveto{\pgfqpoint{2.131597in}{2.736360in}}{\pgfqpoint{2.127270in}{2.734568in}}{\pgfqpoint{2.124080in}{2.731378in}}%
\pgfpathcurveto{\pgfqpoint{2.120890in}{2.728188in}}{\pgfqpoint{2.119098in}{2.723861in}}{\pgfqpoint{2.119098in}{2.719350in}}%
\pgfpathcurveto{\pgfqpoint{2.119098in}{2.714839in}}{\pgfqpoint{2.120890in}{2.710512in}}{\pgfqpoint{2.124080in}{2.707322in}}%
\pgfpathcurveto{\pgfqpoint{2.127270in}{2.704132in}}{\pgfqpoint{2.131597in}{2.702340in}}{\pgfqpoint{2.136108in}{2.702340in}}%
\pgfpathlineto{\pgfqpoint{2.136108in}{2.702340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952459in}{3.010391in}}%
\pgfpathcurveto{\pgfqpoint{1.956970in}{3.010391in}}{\pgfqpoint{1.961297in}{3.012184in}}{\pgfqpoint{1.964487in}{3.015374in}}%
\pgfpathcurveto{\pgfqpoint{1.967677in}{3.018563in}}{\pgfqpoint{1.969469in}{3.022890in}}{\pgfqpoint{1.969469in}{3.027402in}}%
\pgfpathcurveto{\pgfqpoint{1.969469in}{3.031913in}}{\pgfqpoint{1.967677in}{3.036240in}}{\pgfqpoint{1.964487in}{3.039430in}}%
\pgfpathcurveto{\pgfqpoint{1.961297in}{3.042620in}}{\pgfqpoint{1.956970in}{3.044412in}}{\pgfqpoint{1.952459in}{3.044412in}}%
\pgfpathcurveto{\pgfqpoint{1.947947in}{3.044412in}}{\pgfqpoint{1.943620in}{3.042620in}}{\pgfqpoint{1.940431in}{3.039430in}}%
\pgfpathcurveto{\pgfqpoint{1.937241in}{3.036240in}}{\pgfqpoint{1.935448in}{3.031913in}}{\pgfqpoint{1.935448in}{3.027402in}}%
\pgfpathcurveto{\pgfqpoint{1.935448in}{3.022890in}}{\pgfqpoint{1.937241in}{3.018563in}}{\pgfqpoint{1.940431in}{3.015374in}}%
\pgfpathcurveto{\pgfqpoint{1.943620in}{3.012184in}}{\pgfqpoint{1.947947in}{3.010391in}}{\pgfqpoint{1.952459in}{3.010391in}}%
\pgfpathlineto{\pgfqpoint{1.952459in}{3.010391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890609in}{2.935053in}}%
\pgfpathcurveto{\pgfqpoint{1.895120in}{2.935053in}}{\pgfqpoint{1.899447in}{2.936845in}}{\pgfqpoint{1.902637in}{2.940035in}}%
\pgfpathcurveto{\pgfqpoint{1.905827in}{2.943225in}}{\pgfqpoint{1.907619in}{2.947552in}}{\pgfqpoint{1.907619in}{2.952063in}}%
\pgfpathcurveto{\pgfqpoint{1.907619in}{2.956574in}}{\pgfqpoint{1.905827in}{2.960901in}}{\pgfqpoint{1.902637in}{2.964091in}}%
\pgfpathcurveto{\pgfqpoint{1.899447in}{2.967281in}}{\pgfqpoint{1.895120in}{2.969073in}}{\pgfqpoint{1.890609in}{2.969073in}}%
\pgfpathcurveto{\pgfqpoint{1.886098in}{2.969073in}}{\pgfqpoint{1.881771in}{2.967281in}}{\pgfqpoint{1.878581in}{2.964091in}}%
\pgfpathcurveto{\pgfqpoint{1.875391in}{2.960901in}}{\pgfqpoint{1.873599in}{2.956574in}}{\pgfqpoint{1.873599in}{2.952063in}}%
\pgfpathcurveto{\pgfqpoint{1.873599in}{2.947552in}}{\pgfqpoint{1.875391in}{2.943225in}}{\pgfqpoint{1.878581in}{2.940035in}}%
\pgfpathcurveto{\pgfqpoint{1.881771in}{2.936845in}}{\pgfqpoint{1.886098in}{2.935053in}}{\pgfqpoint{1.890609in}{2.935053in}}%
\pgfpathlineto{\pgfqpoint{1.890609in}{2.935053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131250in}{2.809513in}}%
\pgfpathcurveto{\pgfqpoint{2.135762in}{2.809513in}}{\pgfqpoint{2.140089in}{2.811305in}}{\pgfqpoint{2.143279in}{2.814495in}}%
\pgfpathcurveto{\pgfqpoint{2.146469in}{2.817685in}}{\pgfqpoint{2.148261in}{2.822012in}}{\pgfqpoint{2.148261in}{2.826523in}}%
\pgfpathcurveto{\pgfqpoint{2.148261in}{2.831034in}}{\pgfqpoint{2.146469in}{2.835361in}}{\pgfqpoint{2.143279in}{2.838551in}}%
\pgfpathcurveto{\pgfqpoint{2.140089in}{2.841741in}}{\pgfqpoint{2.135762in}{2.843533in}}{\pgfqpoint{2.131250in}{2.843533in}}%
\pgfpathcurveto{\pgfqpoint{2.126739in}{2.843533in}}{\pgfqpoint{2.122412in}{2.841741in}}{\pgfqpoint{2.119222in}{2.838551in}}%
\pgfpathcurveto{\pgfqpoint{2.116032in}{2.835361in}}{\pgfqpoint{2.114240in}{2.831034in}}{\pgfqpoint{2.114240in}{2.826523in}}%
\pgfpathcurveto{\pgfqpoint{2.114240in}{2.822012in}}{\pgfqpoint{2.116032in}{2.817685in}}{\pgfqpoint{2.119222in}{2.814495in}}%
\pgfpathcurveto{\pgfqpoint{2.122412in}{2.811305in}}{\pgfqpoint{2.126739in}{2.809513in}}{\pgfqpoint{2.131250in}{2.809513in}}%
\pgfpathlineto{\pgfqpoint{2.131250in}{2.809513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853729in}{2.983666in}}%
\pgfpathcurveto{\pgfqpoint{1.858240in}{2.983666in}}{\pgfqpoint{1.862567in}{2.985459in}}{\pgfqpoint{1.865757in}{2.988649in}}%
\pgfpathcurveto{\pgfqpoint{1.868947in}{2.991838in}}{\pgfqpoint{1.870739in}{2.996166in}}{\pgfqpoint{1.870739in}{3.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.870739in}{3.005188in}}{\pgfqpoint{1.868947in}{3.009515in}}{\pgfqpoint{1.865757in}{3.012705in}}%
\pgfpathcurveto{\pgfqpoint{1.862567in}{3.015895in}}{\pgfqpoint{1.858240in}{3.017687in}}{\pgfqpoint{1.853729in}{3.017687in}}%
\pgfpathcurveto{\pgfqpoint{1.849218in}{3.017687in}}{\pgfqpoint{1.844891in}{3.015895in}}{\pgfqpoint{1.841701in}{3.012705in}}%
\pgfpathcurveto{\pgfqpoint{1.838511in}{3.009515in}}{\pgfqpoint{1.836719in}{3.005188in}}{\pgfqpoint{1.836719in}{3.000677in}}%
\pgfpathcurveto{\pgfqpoint{1.836719in}{2.996166in}}{\pgfqpoint{1.838511in}{2.991838in}}{\pgfqpoint{1.841701in}{2.988649in}}%
\pgfpathcurveto{\pgfqpoint{1.844891in}{2.985459in}}{\pgfqpoint{1.849218in}{2.983666in}}{\pgfqpoint{1.853729in}{2.983666in}}%
\pgfpathlineto{\pgfqpoint{1.853729in}{2.983666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836535in}{3.007285in}}%
\pgfpathcurveto{\pgfqpoint{1.841046in}{3.007285in}}{\pgfqpoint{1.845373in}{3.009077in}}{\pgfqpoint{1.848563in}{3.012267in}}%
\pgfpathcurveto{\pgfqpoint{1.851753in}{3.015457in}}{\pgfqpoint{1.853545in}{3.019784in}}{\pgfqpoint{1.853545in}{3.024295in}}%
\pgfpathcurveto{\pgfqpoint{1.853545in}{3.028807in}}{\pgfqpoint{1.851753in}{3.033134in}}{\pgfqpoint{1.848563in}{3.036324in}}%
\pgfpathcurveto{\pgfqpoint{1.845373in}{3.039514in}}{\pgfqpoint{1.841046in}{3.041306in}}{\pgfqpoint{1.836535in}{3.041306in}}%
\pgfpathcurveto{\pgfqpoint{1.832023in}{3.041306in}}{\pgfqpoint{1.827696in}{3.039514in}}{\pgfqpoint{1.824506in}{3.036324in}}%
\pgfpathcurveto{\pgfqpoint{1.821317in}{3.033134in}}{\pgfqpoint{1.819524in}{3.028807in}}{\pgfqpoint{1.819524in}{3.024295in}}%
\pgfpathcurveto{\pgfqpoint{1.819524in}{3.019784in}}{\pgfqpoint{1.821317in}{3.015457in}}{\pgfqpoint{1.824506in}{3.012267in}}%
\pgfpathcurveto{\pgfqpoint{1.827696in}{3.009077in}}{\pgfqpoint{1.832023in}{3.007285in}}{\pgfqpoint{1.836535in}{3.007285in}}%
\pgfpathlineto{\pgfqpoint{1.836535in}{3.007285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947190in}{2.921985in}}%
\pgfpathcurveto{\pgfqpoint{1.951701in}{2.921985in}}{\pgfqpoint{1.956028in}{2.923777in}}{\pgfqpoint{1.959218in}{2.926967in}}%
\pgfpathcurveto{\pgfqpoint{1.962408in}{2.930157in}}{\pgfqpoint{1.964200in}{2.934484in}}{\pgfqpoint{1.964200in}{2.938995in}}%
\pgfpathcurveto{\pgfqpoint{1.964200in}{2.943506in}}{\pgfqpoint{1.962408in}{2.947833in}}{\pgfqpoint{1.959218in}{2.951023in}}%
\pgfpathcurveto{\pgfqpoint{1.956028in}{2.954213in}}{\pgfqpoint{1.951701in}{2.956005in}}{\pgfqpoint{1.947190in}{2.956005in}}%
\pgfpathcurveto{\pgfqpoint{1.942679in}{2.956005in}}{\pgfqpoint{1.938352in}{2.954213in}}{\pgfqpoint{1.935162in}{2.951023in}}%
\pgfpathcurveto{\pgfqpoint{1.931972in}{2.947833in}}{\pgfqpoint{1.930180in}{2.943506in}}{\pgfqpoint{1.930180in}{2.938995in}}%
\pgfpathcurveto{\pgfqpoint{1.930180in}{2.934484in}}{\pgfqpoint{1.931972in}{2.930157in}}{\pgfqpoint{1.935162in}{2.926967in}}%
\pgfpathcurveto{\pgfqpoint{1.938352in}{2.923777in}}{\pgfqpoint{1.942679in}{2.921985in}}{\pgfqpoint{1.947190in}{2.921985in}}%
\pgfpathlineto{\pgfqpoint{1.947190in}{2.921985in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691573in}{2.582057in}}%
\pgfpathcurveto{\pgfqpoint{2.696084in}{2.582057in}}{\pgfqpoint{2.700411in}{2.583849in}}{\pgfqpoint{2.703601in}{2.587039in}}%
\pgfpathcurveto{\pgfqpoint{2.706791in}{2.590229in}}{\pgfqpoint{2.708584in}{2.594556in}}{\pgfqpoint{2.708584in}{2.599067in}}%
\pgfpathcurveto{\pgfqpoint{2.708584in}{2.603578in}}{\pgfqpoint{2.706791in}{2.607905in}}{\pgfqpoint{2.703601in}{2.611095in}}%
\pgfpathcurveto{\pgfqpoint{2.700411in}{2.614285in}}{\pgfqpoint{2.696084in}{2.616077in}}{\pgfqpoint{2.691573in}{2.616077in}}%
\pgfpathcurveto{\pgfqpoint{2.687062in}{2.616077in}}{\pgfqpoint{2.682735in}{2.614285in}}{\pgfqpoint{2.679545in}{2.611095in}}%
\pgfpathcurveto{\pgfqpoint{2.676355in}{2.607905in}}{\pgfqpoint{2.674563in}{2.603578in}}{\pgfqpoint{2.674563in}{2.599067in}}%
\pgfpathcurveto{\pgfqpoint{2.674563in}{2.594556in}}{\pgfqpoint{2.676355in}{2.590229in}}{\pgfqpoint{2.679545in}{2.587039in}}%
\pgfpathcurveto{\pgfqpoint{2.682735in}{2.583849in}}{\pgfqpoint{2.687062in}{2.582057in}}{\pgfqpoint{2.691573in}{2.582057in}}%
\pgfpathlineto{\pgfqpoint{2.691573in}{2.582057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553023in}{2.729002in}}%
\pgfpathcurveto{\pgfqpoint{2.557534in}{2.729002in}}{\pgfqpoint{2.561861in}{2.730795in}}{\pgfqpoint{2.565051in}{2.733985in}}%
\pgfpathcurveto{\pgfqpoint{2.568241in}{2.737174in}}{\pgfqpoint{2.570033in}{2.741501in}}{\pgfqpoint{2.570033in}{2.746013in}}%
\pgfpathcurveto{\pgfqpoint{2.570033in}{2.750524in}}{\pgfqpoint{2.568241in}{2.754851in}}{\pgfqpoint{2.565051in}{2.758041in}}%
\pgfpathcurveto{\pgfqpoint{2.561861in}{2.761231in}}{\pgfqpoint{2.557534in}{2.763023in}}{\pgfqpoint{2.553023in}{2.763023in}}%
\pgfpathcurveto{\pgfqpoint{2.548512in}{2.763023in}}{\pgfqpoint{2.544185in}{2.761231in}}{\pgfqpoint{2.540995in}{2.758041in}}%
\pgfpathcurveto{\pgfqpoint{2.537805in}{2.754851in}}{\pgfqpoint{2.536013in}{2.750524in}}{\pgfqpoint{2.536013in}{2.746013in}}%
\pgfpathcurveto{\pgfqpoint{2.536013in}{2.741501in}}{\pgfqpoint{2.537805in}{2.737174in}}{\pgfqpoint{2.540995in}{2.733985in}}%
\pgfpathcurveto{\pgfqpoint{2.544185in}{2.730795in}}{\pgfqpoint{2.548512in}{2.729002in}}{\pgfqpoint{2.553023in}{2.729002in}}%
\pgfpathlineto{\pgfqpoint{2.553023in}{2.729002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970926in}{2.978788in}}%
\pgfpathcurveto{\pgfqpoint{1.975437in}{2.978788in}}{\pgfqpoint{1.979765in}{2.980580in}}{\pgfqpoint{1.982954in}{2.983770in}}%
\pgfpathcurveto{\pgfqpoint{1.986144in}{2.986960in}}{\pgfqpoint{1.987937in}{2.991287in}}{\pgfqpoint{1.987937in}{2.995799in}}%
\pgfpathcurveto{\pgfqpoint{1.987937in}{3.000310in}}{\pgfqpoint{1.986144in}{3.004637in}}{\pgfqpoint{1.982954in}{3.007827in}}%
\pgfpathcurveto{\pgfqpoint{1.979765in}{3.011017in}}{\pgfqpoint{1.975437in}{3.012809in}}{\pgfqpoint{1.970926in}{3.012809in}}%
\pgfpathcurveto{\pgfqpoint{1.966415in}{3.012809in}}{\pgfqpoint{1.962088in}{3.011017in}}{\pgfqpoint{1.958898in}{3.007827in}}%
\pgfpathcurveto{\pgfqpoint{1.955708in}{3.004637in}}{\pgfqpoint{1.953916in}{3.000310in}}{\pgfqpoint{1.953916in}{2.995799in}}%
\pgfpathcurveto{\pgfqpoint{1.953916in}{2.991287in}}{\pgfqpoint{1.955708in}{2.986960in}}{\pgfqpoint{1.958898in}{2.983770in}}%
\pgfpathcurveto{\pgfqpoint{1.962088in}{2.980580in}}{\pgfqpoint{1.966415in}{2.978788in}}{\pgfqpoint{1.970926in}{2.978788in}}%
\pgfpathlineto{\pgfqpoint{1.970926in}{2.978788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941164in}{2.809724in}}%
\pgfpathcurveto{\pgfqpoint{1.945675in}{2.809724in}}{\pgfqpoint{1.950002in}{2.811516in}}{\pgfqpoint{1.953192in}{2.814706in}}%
\pgfpathcurveto{\pgfqpoint{1.956382in}{2.817896in}}{\pgfqpoint{1.958174in}{2.822223in}}{\pgfqpoint{1.958174in}{2.826734in}}%
\pgfpathcurveto{\pgfqpoint{1.958174in}{2.831245in}}{\pgfqpoint{1.956382in}{2.835572in}}{\pgfqpoint{1.953192in}{2.838762in}}%
\pgfpathcurveto{\pgfqpoint{1.950002in}{2.841952in}}{\pgfqpoint{1.945675in}{2.843744in}}{\pgfqpoint{1.941164in}{2.843744in}}%
\pgfpathcurveto{\pgfqpoint{1.936652in}{2.843744in}}{\pgfqpoint{1.932325in}{2.841952in}}{\pgfqpoint{1.929136in}{2.838762in}}%
\pgfpathcurveto{\pgfqpoint{1.925946in}{2.835572in}}{\pgfqpoint{1.924153in}{2.831245in}}{\pgfqpoint{1.924153in}{2.826734in}}%
\pgfpathcurveto{\pgfqpoint{1.924153in}{2.822223in}}{\pgfqpoint{1.925946in}{2.817896in}}{\pgfqpoint{1.929136in}{2.814706in}}%
\pgfpathcurveto{\pgfqpoint{1.932325in}{2.811516in}}{\pgfqpoint{1.936652in}{2.809724in}}{\pgfqpoint{1.941164in}{2.809724in}}%
\pgfpathlineto{\pgfqpoint{1.941164in}{2.809724in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077374in}{2.911619in}}%
\pgfpathcurveto{\pgfqpoint{2.081885in}{2.911619in}}{\pgfqpoint{2.086213in}{2.913412in}}{\pgfqpoint{2.089402in}{2.916602in}}%
\pgfpathcurveto{\pgfqpoint{2.092592in}{2.919791in}}{\pgfqpoint{2.094385in}{2.924118in}}{\pgfqpoint{2.094385in}{2.928630in}}%
\pgfpathcurveto{\pgfqpoint{2.094385in}{2.933141in}}{\pgfqpoint{2.092592in}{2.937468in}}{\pgfqpoint{2.089402in}{2.940658in}}%
\pgfpathcurveto{\pgfqpoint{2.086213in}{2.943848in}}{\pgfqpoint{2.081885in}{2.945640in}}{\pgfqpoint{2.077374in}{2.945640in}}%
\pgfpathcurveto{\pgfqpoint{2.072863in}{2.945640in}}{\pgfqpoint{2.068536in}{2.943848in}}{\pgfqpoint{2.065346in}{2.940658in}}%
\pgfpathcurveto{\pgfqpoint{2.062156in}{2.937468in}}{\pgfqpoint{2.060364in}{2.933141in}}{\pgfqpoint{2.060364in}{2.928630in}}%
\pgfpathcurveto{\pgfqpoint{2.060364in}{2.924118in}}{\pgfqpoint{2.062156in}{2.919791in}}{\pgfqpoint{2.065346in}{2.916602in}}%
\pgfpathcurveto{\pgfqpoint{2.068536in}{2.913412in}}{\pgfqpoint{2.072863in}{2.911619in}}{\pgfqpoint{2.077374in}{2.911619in}}%
\pgfpathlineto{\pgfqpoint{2.077374in}{2.911619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114765in}{2.760404in}}%
\pgfpathcurveto{\pgfqpoint{2.119276in}{2.760404in}}{\pgfqpoint{2.123603in}{2.762196in}}{\pgfqpoint{2.126793in}{2.765386in}}%
\pgfpathcurveto{\pgfqpoint{2.129983in}{2.768576in}}{\pgfqpoint{2.131775in}{2.772903in}}{\pgfqpoint{2.131775in}{2.777414in}}%
\pgfpathcurveto{\pgfqpoint{2.131775in}{2.781925in}}{\pgfqpoint{2.129983in}{2.786252in}}{\pgfqpoint{2.126793in}{2.789442in}}%
\pgfpathcurveto{\pgfqpoint{2.123603in}{2.792632in}}{\pgfqpoint{2.119276in}{2.794424in}}{\pgfqpoint{2.114765in}{2.794424in}}%
\pgfpathcurveto{\pgfqpoint{2.110254in}{2.794424in}}{\pgfqpoint{2.105927in}{2.792632in}}{\pgfqpoint{2.102737in}{2.789442in}}%
\pgfpathcurveto{\pgfqpoint{2.099547in}{2.786252in}}{\pgfqpoint{2.097755in}{2.781925in}}{\pgfqpoint{2.097755in}{2.777414in}}%
\pgfpathcurveto{\pgfqpoint{2.097755in}{2.772903in}}{\pgfqpoint{2.099547in}{2.768576in}}{\pgfqpoint{2.102737in}{2.765386in}}%
\pgfpathcurveto{\pgfqpoint{2.105927in}{2.762196in}}{\pgfqpoint{2.110254in}{2.760404in}}{\pgfqpoint{2.114765in}{2.760404in}}%
\pgfpathlineto{\pgfqpoint{2.114765in}{2.760404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276227in}{2.778470in}}%
\pgfpathcurveto{\pgfqpoint{2.280738in}{2.778470in}}{\pgfqpoint{2.285065in}{2.780262in}}{\pgfqpoint{2.288255in}{2.783452in}}%
\pgfpathcurveto{\pgfqpoint{2.291445in}{2.786642in}}{\pgfqpoint{2.293237in}{2.790969in}}{\pgfqpoint{2.293237in}{2.795480in}}%
\pgfpathcurveto{\pgfqpoint{2.293237in}{2.799991in}}{\pgfqpoint{2.291445in}{2.804318in}}{\pgfqpoint{2.288255in}{2.807508in}}%
\pgfpathcurveto{\pgfqpoint{2.285065in}{2.810698in}}{\pgfqpoint{2.280738in}{2.812491in}}{\pgfqpoint{2.276227in}{2.812491in}}%
\pgfpathcurveto{\pgfqpoint{2.271716in}{2.812491in}}{\pgfqpoint{2.267389in}{2.810698in}}{\pgfqpoint{2.264199in}{2.807508in}}%
\pgfpathcurveto{\pgfqpoint{2.261009in}{2.804318in}}{\pgfqpoint{2.259217in}{2.799991in}}{\pgfqpoint{2.259217in}{2.795480in}}%
\pgfpathcurveto{\pgfqpoint{2.259217in}{2.790969in}}{\pgfqpoint{2.261009in}{2.786642in}}{\pgfqpoint{2.264199in}{2.783452in}}%
\pgfpathcurveto{\pgfqpoint{2.267389in}{2.780262in}}{\pgfqpoint{2.271716in}{2.778470in}}{\pgfqpoint{2.276227in}{2.778470in}}%
\pgfpathlineto{\pgfqpoint{2.276227in}{2.778470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041121in}{2.931604in}}%
\pgfpathcurveto{\pgfqpoint{2.045632in}{2.931604in}}{\pgfqpoint{2.049959in}{2.933397in}}{\pgfqpoint{2.053149in}{2.936587in}}%
\pgfpathcurveto{\pgfqpoint{2.056339in}{2.939776in}}{\pgfqpoint{2.058131in}{2.944103in}}{\pgfqpoint{2.058131in}{2.948615in}}%
\pgfpathcurveto{\pgfqpoint{2.058131in}{2.953126in}}{\pgfqpoint{2.056339in}{2.957453in}}{\pgfqpoint{2.053149in}{2.960643in}}%
\pgfpathcurveto{\pgfqpoint{2.049959in}{2.963833in}}{\pgfqpoint{2.045632in}{2.965625in}}{\pgfqpoint{2.041121in}{2.965625in}}%
\pgfpathcurveto{\pgfqpoint{2.036610in}{2.965625in}}{\pgfqpoint{2.032283in}{2.963833in}}{\pgfqpoint{2.029093in}{2.960643in}}%
\pgfpathcurveto{\pgfqpoint{2.025903in}{2.957453in}}{\pgfqpoint{2.024111in}{2.953126in}}{\pgfqpoint{2.024111in}{2.948615in}}%
\pgfpathcurveto{\pgfqpoint{2.024111in}{2.944103in}}{\pgfqpoint{2.025903in}{2.939776in}}{\pgfqpoint{2.029093in}{2.936587in}}%
\pgfpathcurveto{\pgfqpoint{2.032283in}{2.933397in}}{\pgfqpoint{2.036610in}{2.931604in}}{\pgfqpoint{2.041121in}{2.931604in}}%
\pgfpathlineto{\pgfqpoint{2.041121in}{2.931604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006222in}{2.955840in}}%
\pgfpathcurveto{\pgfqpoint{2.010733in}{2.955840in}}{\pgfqpoint{2.015060in}{2.957632in}}{\pgfqpoint{2.018250in}{2.960822in}}%
\pgfpathcurveto{\pgfqpoint{2.021440in}{2.964012in}}{\pgfqpoint{2.023232in}{2.968339in}}{\pgfqpoint{2.023232in}{2.972850in}}%
\pgfpathcurveto{\pgfqpoint{2.023232in}{2.977361in}}{\pgfqpoint{2.021440in}{2.981688in}}{\pgfqpoint{2.018250in}{2.984878in}}%
\pgfpathcurveto{\pgfqpoint{2.015060in}{2.988068in}}{\pgfqpoint{2.010733in}{2.989860in}}{\pgfqpoint{2.006222in}{2.989860in}}%
\pgfpathcurveto{\pgfqpoint{2.001710in}{2.989860in}}{\pgfqpoint{1.997383in}{2.988068in}}{\pgfqpoint{1.994193in}{2.984878in}}%
\pgfpathcurveto{\pgfqpoint{1.991004in}{2.981688in}}{\pgfqpoint{1.989211in}{2.977361in}}{\pgfqpoint{1.989211in}{2.972850in}}%
\pgfpathcurveto{\pgfqpoint{1.989211in}{2.968339in}}{\pgfqpoint{1.991004in}{2.964012in}}{\pgfqpoint{1.994193in}{2.960822in}}%
\pgfpathcurveto{\pgfqpoint{1.997383in}{2.957632in}}{\pgfqpoint{2.001710in}{2.955840in}}{\pgfqpoint{2.006222in}{2.955840in}}%
\pgfpathlineto{\pgfqpoint{2.006222in}{2.955840in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.082139in}{2.916210in}}%
\pgfpathcurveto{\pgfqpoint{2.086650in}{2.916210in}}{\pgfqpoint{2.090977in}{2.918002in}}{\pgfqpoint{2.094167in}{2.921192in}}%
\pgfpathcurveto{\pgfqpoint{2.097357in}{2.924382in}}{\pgfqpoint{2.099149in}{2.928709in}}{\pgfqpoint{2.099149in}{2.933220in}}%
\pgfpathcurveto{\pgfqpoint{2.099149in}{2.937731in}}{\pgfqpoint{2.097357in}{2.942058in}}{\pgfqpoint{2.094167in}{2.945248in}}%
\pgfpathcurveto{\pgfqpoint{2.090977in}{2.948438in}}{\pgfqpoint{2.086650in}{2.950230in}}{\pgfqpoint{2.082139in}{2.950230in}}%
\pgfpathcurveto{\pgfqpoint{2.077628in}{2.950230in}}{\pgfqpoint{2.073301in}{2.948438in}}{\pgfqpoint{2.070111in}{2.945248in}}%
\pgfpathcurveto{\pgfqpoint{2.066921in}{2.942058in}}{\pgfqpoint{2.065128in}{2.937731in}}{\pgfqpoint{2.065128in}{2.933220in}}%
\pgfpathcurveto{\pgfqpoint{2.065128in}{2.928709in}}{\pgfqpoint{2.066921in}{2.924382in}}{\pgfqpoint{2.070111in}{2.921192in}}%
\pgfpathcurveto{\pgfqpoint{2.073301in}{2.918002in}}{\pgfqpoint{2.077628in}{2.916210in}}{\pgfqpoint{2.082139in}{2.916210in}}%
\pgfpathlineto{\pgfqpoint{2.082139in}{2.916210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904136in}{2.834325in}}%
\pgfpathcurveto{\pgfqpoint{1.908648in}{2.834325in}}{\pgfqpoint{1.912975in}{2.836118in}}{\pgfqpoint{1.916165in}{2.839307in}}%
\pgfpathcurveto{\pgfqpoint{1.919354in}{2.842497in}}{\pgfqpoint{1.921147in}{2.846824in}}{\pgfqpoint{1.921147in}{2.851336in}}%
\pgfpathcurveto{\pgfqpoint{1.921147in}{2.855847in}}{\pgfqpoint{1.919354in}{2.860174in}}{\pgfqpoint{1.916165in}{2.863364in}}%
\pgfpathcurveto{\pgfqpoint{1.912975in}{2.866554in}}{\pgfqpoint{1.908648in}{2.868346in}}{\pgfqpoint{1.904136in}{2.868346in}}%
\pgfpathcurveto{\pgfqpoint{1.899625in}{2.868346in}}{\pgfqpoint{1.895298in}{2.866554in}}{\pgfqpoint{1.892108in}{2.863364in}}%
\pgfpathcurveto{\pgfqpoint{1.888918in}{2.860174in}}{\pgfqpoint{1.887126in}{2.855847in}}{\pgfqpoint{1.887126in}{2.851336in}}%
\pgfpathcurveto{\pgfqpoint{1.887126in}{2.846824in}}{\pgfqpoint{1.888918in}{2.842497in}}{\pgfqpoint{1.892108in}{2.839307in}}%
\pgfpathcurveto{\pgfqpoint{1.895298in}{2.836118in}}{\pgfqpoint{1.899625in}{2.834325in}}{\pgfqpoint{1.904136in}{2.834325in}}%
\pgfpathlineto{\pgfqpoint{1.904136in}{2.834325in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841276in}{2.949017in}}%
\pgfpathcurveto{\pgfqpoint{1.845787in}{2.949017in}}{\pgfqpoint{1.850114in}{2.950810in}}{\pgfqpoint{1.853304in}{2.954000in}}%
\pgfpathcurveto{\pgfqpoint{1.856494in}{2.957189in}}{\pgfqpoint{1.858286in}{2.961517in}}{\pgfqpoint{1.858286in}{2.966028in}}%
\pgfpathcurveto{\pgfqpoint{1.858286in}{2.970539in}}{\pgfqpoint{1.856494in}{2.974866in}}{\pgfqpoint{1.853304in}{2.978056in}}%
\pgfpathcurveto{\pgfqpoint{1.850114in}{2.981246in}}{\pgfqpoint{1.845787in}{2.983038in}}{\pgfqpoint{1.841276in}{2.983038in}}%
\pgfpathcurveto{\pgfqpoint{1.836765in}{2.983038in}}{\pgfqpoint{1.832438in}{2.981246in}}{\pgfqpoint{1.829248in}{2.978056in}}%
\pgfpathcurveto{\pgfqpoint{1.826058in}{2.974866in}}{\pgfqpoint{1.824266in}{2.970539in}}{\pgfqpoint{1.824266in}{2.966028in}}%
\pgfpathcurveto{\pgfqpoint{1.824266in}{2.961517in}}{\pgfqpoint{1.826058in}{2.957189in}}{\pgfqpoint{1.829248in}{2.954000in}}%
\pgfpathcurveto{\pgfqpoint{1.832438in}{2.950810in}}{\pgfqpoint{1.836765in}{2.949017in}}{\pgfqpoint{1.841276in}{2.949017in}}%
\pgfpathlineto{\pgfqpoint{1.841276in}{2.949017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930650in}{3.007031in}}%
\pgfpathcurveto{\pgfqpoint{1.935161in}{3.007031in}}{\pgfqpoint{1.939489in}{3.008824in}}{\pgfqpoint{1.942678in}{3.012014in}}%
\pgfpathcurveto{\pgfqpoint{1.945868in}{3.015204in}}{\pgfqpoint{1.947661in}{3.019531in}}{\pgfqpoint{1.947661in}{3.024042in}}%
\pgfpathcurveto{\pgfqpoint{1.947661in}{3.028553in}}{\pgfqpoint{1.945868in}{3.032880in}}{\pgfqpoint{1.942678in}{3.036070in}}%
\pgfpathcurveto{\pgfqpoint{1.939489in}{3.039260in}}{\pgfqpoint{1.935161in}{3.041052in}}{\pgfqpoint{1.930650in}{3.041052in}}%
\pgfpathcurveto{\pgfqpoint{1.926139in}{3.041052in}}{\pgfqpoint{1.921812in}{3.039260in}}{\pgfqpoint{1.918622in}{3.036070in}}%
\pgfpathcurveto{\pgfqpoint{1.915432in}{3.032880in}}{\pgfqpoint{1.913640in}{3.028553in}}{\pgfqpoint{1.913640in}{3.024042in}}%
\pgfpathcurveto{\pgfqpoint{1.913640in}{3.019531in}}{\pgfqpoint{1.915432in}{3.015204in}}{\pgfqpoint{1.918622in}{3.012014in}}%
\pgfpathcurveto{\pgfqpoint{1.921812in}{3.008824in}}{\pgfqpoint{1.926139in}{3.007031in}}{\pgfqpoint{1.930650in}{3.007031in}}%
\pgfpathlineto{\pgfqpoint{1.930650in}{3.007031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889953in}{3.016045in}}%
\pgfpathcurveto{\pgfqpoint{1.894464in}{3.016045in}}{\pgfqpoint{1.898791in}{3.017837in}}{\pgfqpoint{1.901981in}{3.021027in}}%
\pgfpathcurveto{\pgfqpoint{1.905171in}{3.024217in}}{\pgfqpoint{1.906964in}{3.028544in}}{\pgfqpoint{1.906964in}{3.033055in}}%
\pgfpathcurveto{\pgfqpoint{1.906964in}{3.037566in}}{\pgfqpoint{1.905171in}{3.041893in}}{\pgfqpoint{1.901981in}{3.045083in}}%
\pgfpathcurveto{\pgfqpoint{1.898791in}{3.048273in}}{\pgfqpoint{1.894464in}{3.050066in}}{\pgfqpoint{1.889953in}{3.050066in}}%
\pgfpathcurveto{\pgfqpoint{1.885442in}{3.050066in}}{\pgfqpoint{1.881115in}{3.048273in}}{\pgfqpoint{1.877925in}{3.045083in}}%
\pgfpathcurveto{\pgfqpoint{1.874735in}{3.041893in}}{\pgfqpoint{1.872943in}{3.037566in}}{\pgfqpoint{1.872943in}{3.033055in}}%
\pgfpathcurveto{\pgfqpoint{1.872943in}{3.028544in}}{\pgfqpoint{1.874735in}{3.024217in}}{\pgfqpoint{1.877925in}{3.021027in}}%
\pgfpathcurveto{\pgfqpoint{1.881115in}{3.017837in}}{\pgfqpoint{1.885442in}{3.016045in}}{\pgfqpoint{1.889953in}{3.016045in}}%
\pgfpathlineto{\pgfqpoint{1.889953in}{3.016045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990273in}{2.878680in}}%
\pgfpathcurveto{\pgfqpoint{1.994785in}{2.878680in}}{\pgfqpoint{1.999112in}{2.880473in}}{\pgfqpoint{2.002302in}{2.883662in}}%
\pgfpathcurveto{\pgfqpoint{2.005491in}{2.886852in}}{\pgfqpoint{2.007284in}{2.891179in}}{\pgfqpoint{2.007284in}{2.895691in}}%
\pgfpathcurveto{\pgfqpoint{2.007284in}{2.900202in}}{\pgfqpoint{2.005491in}{2.904529in}}{\pgfqpoint{2.002302in}{2.907719in}}%
\pgfpathcurveto{\pgfqpoint{1.999112in}{2.910909in}}{\pgfqpoint{1.994785in}{2.912701in}}{\pgfqpoint{1.990273in}{2.912701in}}%
\pgfpathcurveto{\pgfqpoint{1.985762in}{2.912701in}}{\pgfqpoint{1.981435in}{2.910909in}}{\pgfqpoint{1.978245in}{2.907719in}}%
\pgfpathcurveto{\pgfqpoint{1.975055in}{2.904529in}}{\pgfqpoint{1.973263in}{2.900202in}}{\pgfqpoint{1.973263in}{2.895691in}}%
\pgfpathcurveto{\pgfqpoint{1.973263in}{2.891179in}}{\pgfqpoint{1.975055in}{2.886852in}}{\pgfqpoint{1.978245in}{2.883662in}}%
\pgfpathcurveto{\pgfqpoint{1.981435in}{2.880473in}}{\pgfqpoint{1.985762in}{2.878680in}}{\pgfqpoint{1.990273in}{2.878680in}}%
\pgfpathlineto{\pgfqpoint{1.990273in}{2.878680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301066in}{2.751261in}}%
\pgfpathcurveto{\pgfqpoint{2.305578in}{2.751261in}}{\pgfqpoint{2.309905in}{2.753053in}}{\pgfqpoint{2.313094in}{2.756243in}}%
\pgfpathcurveto{\pgfqpoint{2.316284in}{2.759433in}}{\pgfqpoint{2.318077in}{2.763760in}}{\pgfqpoint{2.318077in}{2.768271in}}%
\pgfpathcurveto{\pgfqpoint{2.318077in}{2.772783in}}{\pgfqpoint{2.316284in}{2.777110in}}{\pgfqpoint{2.313094in}{2.780300in}}%
\pgfpathcurveto{\pgfqpoint{2.309905in}{2.783489in}}{\pgfqpoint{2.305578in}{2.785282in}}{\pgfqpoint{2.301066in}{2.785282in}}%
\pgfpathcurveto{\pgfqpoint{2.296555in}{2.785282in}}{\pgfqpoint{2.292228in}{2.783489in}}{\pgfqpoint{2.289038in}{2.780300in}}%
\pgfpathcurveto{\pgfqpoint{2.285848in}{2.777110in}}{\pgfqpoint{2.284056in}{2.772783in}}{\pgfqpoint{2.284056in}{2.768271in}}%
\pgfpathcurveto{\pgfqpoint{2.284056in}{2.763760in}}{\pgfqpoint{2.285848in}{2.759433in}}{\pgfqpoint{2.289038in}{2.756243in}}%
\pgfpathcurveto{\pgfqpoint{2.292228in}{2.753053in}}{\pgfqpoint{2.296555in}{2.751261in}}{\pgfqpoint{2.301066in}{2.751261in}}%
\pgfpathlineto{\pgfqpoint{2.301066in}{2.751261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956654in}{2.900680in}}%
\pgfpathcurveto{\pgfqpoint{1.961166in}{2.900680in}}{\pgfqpoint{1.965493in}{2.902472in}}{\pgfqpoint{1.968683in}{2.905662in}}%
\pgfpathcurveto{\pgfqpoint{1.971872in}{2.908852in}}{\pgfqpoint{1.973665in}{2.913179in}}{\pgfqpoint{1.973665in}{2.917690in}}%
\pgfpathcurveto{\pgfqpoint{1.973665in}{2.922202in}}{\pgfqpoint{1.971872in}{2.926529in}}{\pgfqpoint{1.968683in}{2.929719in}}%
\pgfpathcurveto{\pgfqpoint{1.965493in}{2.932908in}}{\pgfqpoint{1.961166in}{2.934701in}}{\pgfqpoint{1.956654in}{2.934701in}}%
\pgfpathcurveto{\pgfqpoint{1.952143in}{2.934701in}}{\pgfqpoint{1.947816in}{2.932908in}}{\pgfqpoint{1.944626in}{2.929719in}}%
\pgfpathcurveto{\pgfqpoint{1.941436in}{2.926529in}}{\pgfqpoint{1.939644in}{2.922202in}}{\pgfqpoint{1.939644in}{2.917690in}}%
\pgfpathcurveto{\pgfqpoint{1.939644in}{2.913179in}}{\pgfqpoint{1.941436in}{2.908852in}}{\pgfqpoint{1.944626in}{2.905662in}}%
\pgfpathcurveto{\pgfqpoint{1.947816in}{2.902472in}}{\pgfqpoint{1.952143in}{2.900680in}}{\pgfqpoint{1.956654in}{2.900680in}}%
\pgfpathlineto{\pgfqpoint{1.956654in}{2.900680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815016in}{2.992844in}}%
\pgfpathcurveto{\pgfqpoint{1.819527in}{2.992844in}}{\pgfqpoint{1.823854in}{2.994636in}}{\pgfqpoint{1.827044in}{2.997826in}}%
\pgfpathcurveto{\pgfqpoint{1.830234in}{3.001016in}}{\pgfqpoint{1.832026in}{3.005343in}}{\pgfqpoint{1.832026in}{3.009854in}}%
\pgfpathcurveto{\pgfqpoint{1.832026in}{3.014365in}}{\pgfqpoint{1.830234in}{3.018692in}}{\pgfqpoint{1.827044in}{3.021882in}}%
\pgfpathcurveto{\pgfqpoint{1.823854in}{3.025072in}}{\pgfqpoint{1.819527in}{3.026864in}}{\pgfqpoint{1.815016in}{3.026864in}}%
\pgfpathcurveto{\pgfqpoint{1.810504in}{3.026864in}}{\pgfqpoint{1.806177in}{3.025072in}}{\pgfqpoint{1.802987in}{3.021882in}}%
\pgfpathcurveto{\pgfqpoint{1.799798in}{3.018692in}}{\pgfqpoint{1.798005in}{3.014365in}}{\pgfqpoint{1.798005in}{3.009854in}}%
\pgfpathcurveto{\pgfqpoint{1.798005in}{3.005343in}}{\pgfqpoint{1.799798in}{3.001016in}}{\pgfqpoint{1.802987in}{2.997826in}}%
\pgfpathcurveto{\pgfqpoint{1.806177in}{2.994636in}}{\pgfqpoint{1.810504in}{2.992844in}}{\pgfqpoint{1.815016in}{2.992844in}}%
\pgfpathlineto{\pgfqpoint{1.815016in}{2.992844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995166in}{2.869516in}}%
\pgfpathcurveto{\pgfqpoint{1.999677in}{2.869516in}}{\pgfqpoint{2.004005in}{2.871308in}}{\pgfqpoint{2.007194in}{2.874498in}}%
\pgfpathcurveto{\pgfqpoint{2.010384in}{2.877688in}}{\pgfqpoint{2.012177in}{2.882015in}}{\pgfqpoint{2.012177in}{2.886526in}}%
\pgfpathcurveto{\pgfqpoint{2.012177in}{2.891038in}}{\pgfqpoint{2.010384in}{2.895365in}}{\pgfqpoint{2.007194in}{2.898555in}}%
\pgfpathcurveto{\pgfqpoint{2.004005in}{2.901744in}}{\pgfqpoint{1.999677in}{2.903537in}}{\pgfqpoint{1.995166in}{2.903537in}}%
\pgfpathcurveto{\pgfqpoint{1.990655in}{2.903537in}}{\pgfqpoint{1.986328in}{2.901744in}}{\pgfqpoint{1.983138in}{2.898555in}}%
\pgfpathcurveto{\pgfqpoint{1.979948in}{2.895365in}}{\pgfqpoint{1.978156in}{2.891038in}}{\pgfqpoint{1.978156in}{2.886526in}}%
\pgfpathcurveto{\pgfqpoint{1.978156in}{2.882015in}}{\pgfqpoint{1.979948in}{2.877688in}}{\pgfqpoint{1.983138in}{2.874498in}}%
\pgfpathcurveto{\pgfqpoint{1.986328in}{2.871308in}}{\pgfqpoint{1.990655in}{2.869516in}}{\pgfqpoint{1.995166in}{2.869516in}}%
\pgfpathlineto{\pgfqpoint{1.995166in}{2.869516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.301322in}{2.958459in}}%
\pgfpathcurveto{\pgfqpoint{2.305833in}{2.958459in}}{\pgfqpoint{2.310160in}{2.960251in}}{\pgfqpoint{2.313350in}{2.963441in}}%
\pgfpathcurveto{\pgfqpoint{2.316540in}{2.966631in}}{\pgfqpoint{2.318332in}{2.970958in}}{\pgfqpoint{2.318332in}{2.975469in}}%
\pgfpathcurveto{\pgfqpoint{2.318332in}{2.979980in}}{\pgfqpoint{2.316540in}{2.984307in}}{\pgfqpoint{2.313350in}{2.987497in}}%
\pgfpathcurveto{\pgfqpoint{2.310160in}{2.990687in}}{\pgfqpoint{2.305833in}{2.992479in}}{\pgfqpoint{2.301322in}{2.992479in}}%
\pgfpathcurveto{\pgfqpoint{2.296811in}{2.992479in}}{\pgfqpoint{2.292484in}{2.990687in}}{\pgfqpoint{2.289294in}{2.987497in}}%
\pgfpathcurveto{\pgfqpoint{2.286104in}{2.984307in}}{\pgfqpoint{2.284312in}{2.979980in}}{\pgfqpoint{2.284312in}{2.975469in}}%
\pgfpathcurveto{\pgfqpoint{2.284312in}{2.970958in}}{\pgfqpoint{2.286104in}{2.966631in}}{\pgfqpoint{2.289294in}{2.963441in}}%
\pgfpathcurveto{\pgfqpoint{2.292484in}{2.960251in}}{\pgfqpoint{2.296811in}{2.958459in}}{\pgfqpoint{2.301322in}{2.958459in}}%
\pgfpathlineto{\pgfqpoint{2.301322in}{2.958459in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135622in}{2.939607in}}%
\pgfpathcurveto{\pgfqpoint{2.140134in}{2.939607in}}{\pgfqpoint{2.144461in}{2.941399in}}{\pgfqpoint{2.147651in}{2.944589in}}%
\pgfpathcurveto{\pgfqpoint{2.150841in}{2.947779in}}{\pgfqpoint{2.152633in}{2.952106in}}{\pgfqpoint{2.152633in}{2.956617in}}%
\pgfpathcurveto{\pgfqpoint{2.152633in}{2.961128in}}{\pgfqpoint{2.150841in}{2.965455in}}{\pgfqpoint{2.147651in}{2.968645in}}%
\pgfpathcurveto{\pgfqpoint{2.144461in}{2.971835in}}{\pgfqpoint{2.140134in}{2.973627in}}{\pgfqpoint{2.135622in}{2.973627in}}%
\pgfpathcurveto{\pgfqpoint{2.131111in}{2.973627in}}{\pgfqpoint{2.126784in}{2.971835in}}{\pgfqpoint{2.123594in}{2.968645in}}%
\pgfpathcurveto{\pgfqpoint{2.120404in}{2.965455in}}{\pgfqpoint{2.118612in}{2.961128in}}{\pgfqpoint{2.118612in}{2.956617in}}%
\pgfpathcurveto{\pgfqpoint{2.118612in}{2.952106in}}{\pgfqpoint{2.120404in}{2.947779in}}{\pgfqpoint{2.123594in}{2.944589in}}%
\pgfpathcurveto{\pgfqpoint{2.126784in}{2.941399in}}{\pgfqpoint{2.131111in}{2.939607in}}{\pgfqpoint{2.135622in}{2.939607in}}%
\pgfpathlineto{\pgfqpoint{2.135622in}{2.939607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707314in}{2.811930in}}%
\pgfpathcurveto{\pgfqpoint{2.711825in}{2.811930in}}{\pgfqpoint{2.716152in}{2.813723in}}{\pgfqpoint{2.719342in}{2.816912in}}%
\pgfpathcurveto{\pgfqpoint{2.722532in}{2.820102in}}{\pgfqpoint{2.724324in}{2.824429in}}{\pgfqpoint{2.724324in}{2.828941in}}%
\pgfpathcurveto{\pgfqpoint{2.724324in}{2.833452in}}{\pgfqpoint{2.722532in}{2.837779in}}{\pgfqpoint{2.719342in}{2.840969in}}%
\pgfpathcurveto{\pgfqpoint{2.716152in}{2.844159in}}{\pgfqpoint{2.711825in}{2.845951in}}{\pgfqpoint{2.707314in}{2.845951in}}%
\pgfpathcurveto{\pgfqpoint{2.702803in}{2.845951in}}{\pgfqpoint{2.698476in}{2.844159in}}{\pgfqpoint{2.695286in}{2.840969in}}%
\pgfpathcurveto{\pgfqpoint{2.692096in}{2.837779in}}{\pgfqpoint{2.690303in}{2.833452in}}{\pgfqpoint{2.690303in}{2.828941in}}%
\pgfpathcurveto{\pgfqpoint{2.690303in}{2.824429in}}{\pgfqpoint{2.692096in}{2.820102in}}{\pgfqpoint{2.695286in}{2.816912in}}%
\pgfpathcurveto{\pgfqpoint{2.698476in}{2.813723in}}{\pgfqpoint{2.702803in}{2.811930in}}{\pgfqpoint{2.707314in}{2.811930in}}%
\pgfpathlineto{\pgfqpoint{2.707314in}{2.811930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998615in}{2.849151in}}%
\pgfpathcurveto{\pgfqpoint{2.003126in}{2.849151in}}{\pgfqpoint{2.007453in}{2.850943in}}{\pgfqpoint{2.010643in}{2.854133in}}%
\pgfpathcurveto{\pgfqpoint{2.013833in}{2.857323in}}{\pgfqpoint{2.015625in}{2.861650in}}{\pgfqpoint{2.015625in}{2.866161in}}%
\pgfpathcurveto{\pgfqpoint{2.015625in}{2.870672in}}{\pgfqpoint{2.013833in}{2.874999in}}{\pgfqpoint{2.010643in}{2.878189in}}%
\pgfpathcurveto{\pgfqpoint{2.007453in}{2.881379in}}{\pgfqpoint{2.003126in}{2.883171in}}{\pgfqpoint{1.998615in}{2.883171in}}%
\pgfpathcurveto{\pgfqpoint{1.994104in}{2.883171in}}{\pgfqpoint{1.989777in}{2.881379in}}{\pgfqpoint{1.986587in}{2.878189in}}%
\pgfpathcurveto{\pgfqpoint{1.983397in}{2.874999in}}{\pgfqpoint{1.981605in}{2.870672in}}{\pgfqpoint{1.981605in}{2.866161in}}%
\pgfpathcurveto{\pgfqpoint{1.981605in}{2.861650in}}{\pgfqpoint{1.983397in}{2.857323in}}{\pgfqpoint{1.986587in}{2.854133in}}%
\pgfpathcurveto{\pgfqpoint{1.989777in}{2.850943in}}{\pgfqpoint{1.994104in}{2.849151in}}{\pgfqpoint{1.998615in}{2.849151in}}%
\pgfpathlineto{\pgfqpoint{1.998615in}{2.849151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917554in}{2.940701in}}%
\pgfpathcurveto{\pgfqpoint{1.922066in}{2.940701in}}{\pgfqpoint{1.926393in}{2.942493in}}{\pgfqpoint{1.929582in}{2.945683in}}%
\pgfpathcurveto{\pgfqpoint{1.932772in}{2.948873in}}{\pgfqpoint{1.934565in}{2.953200in}}{\pgfqpoint{1.934565in}{2.957711in}}%
\pgfpathcurveto{\pgfqpoint{1.934565in}{2.962222in}}{\pgfqpoint{1.932772in}{2.966549in}}{\pgfqpoint{1.929582in}{2.969739in}}%
\pgfpathcurveto{\pgfqpoint{1.926393in}{2.972929in}}{\pgfqpoint{1.922066in}{2.974721in}}{\pgfqpoint{1.917554in}{2.974721in}}%
\pgfpathcurveto{\pgfqpoint{1.913043in}{2.974721in}}{\pgfqpoint{1.908716in}{2.972929in}}{\pgfqpoint{1.905526in}{2.969739in}}%
\pgfpathcurveto{\pgfqpoint{1.902336in}{2.966549in}}{\pgfqpoint{1.900544in}{2.962222in}}{\pgfqpoint{1.900544in}{2.957711in}}%
\pgfpathcurveto{\pgfqpoint{1.900544in}{2.953200in}}{\pgfqpoint{1.902336in}{2.948873in}}{\pgfqpoint{1.905526in}{2.945683in}}%
\pgfpathcurveto{\pgfqpoint{1.908716in}{2.942493in}}{\pgfqpoint{1.913043in}{2.940701in}}{\pgfqpoint{1.917554in}{2.940701in}}%
\pgfpathlineto{\pgfqpoint{1.917554in}{2.940701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594491in}{2.286063in}}%
\pgfpathcurveto{\pgfqpoint{2.599002in}{2.286063in}}{\pgfqpoint{2.603329in}{2.287855in}}{\pgfqpoint{2.606519in}{2.291045in}}%
\pgfpathcurveto{\pgfqpoint{2.609709in}{2.294235in}}{\pgfqpoint{2.611501in}{2.298562in}}{\pgfqpoint{2.611501in}{2.303073in}}%
\pgfpathcurveto{\pgfqpoint{2.611501in}{2.307584in}}{\pgfqpoint{2.609709in}{2.311911in}}{\pgfqpoint{2.606519in}{2.315101in}}%
\pgfpathcurveto{\pgfqpoint{2.603329in}{2.318291in}}{\pgfqpoint{2.599002in}{2.320083in}}{\pgfqpoint{2.594491in}{2.320083in}}%
\pgfpathcurveto{\pgfqpoint{2.589979in}{2.320083in}}{\pgfqpoint{2.585652in}{2.318291in}}{\pgfqpoint{2.582462in}{2.315101in}}%
\pgfpathcurveto{\pgfqpoint{2.579273in}{2.311911in}}{\pgfqpoint{2.577480in}{2.307584in}}{\pgfqpoint{2.577480in}{2.303073in}}%
\pgfpathcurveto{\pgfqpoint{2.577480in}{2.298562in}}{\pgfqpoint{2.579273in}{2.294235in}}{\pgfqpoint{2.582462in}{2.291045in}}%
\pgfpathcurveto{\pgfqpoint{2.585652in}{2.287855in}}{\pgfqpoint{2.589979in}{2.286063in}}{\pgfqpoint{2.594491in}{2.286063in}}%
\pgfpathlineto{\pgfqpoint{2.594491in}{2.286063in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074535in}{2.806471in}}%
\pgfpathcurveto{\pgfqpoint{2.079046in}{2.806471in}}{\pgfqpoint{2.083373in}{2.808264in}}{\pgfqpoint{2.086563in}{2.811454in}}%
\pgfpathcurveto{\pgfqpoint{2.089753in}{2.814644in}}{\pgfqpoint{2.091545in}{2.818971in}}{\pgfqpoint{2.091545in}{2.823482in}}%
\pgfpathcurveto{\pgfqpoint{2.091545in}{2.827993in}}{\pgfqpoint{2.089753in}{2.832320in}}{\pgfqpoint{2.086563in}{2.835510in}}%
\pgfpathcurveto{\pgfqpoint{2.083373in}{2.838700in}}{\pgfqpoint{2.079046in}{2.840492in}}{\pgfqpoint{2.074535in}{2.840492in}}%
\pgfpathcurveto{\pgfqpoint{2.070023in}{2.840492in}}{\pgfqpoint{2.065696in}{2.838700in}}{\pgfqpoint{2.062507in}{2.835510in}}%
\pgfpathcurveto{\pgfqpoint{2.059317in}{2.832320in}}{\pgfqpoint{2.057524in}{2.827993in}}{\pgfqpoint{2.057524in}{2.823482in}}%
\pgfpathcurveto{\pgfqpoint{2.057524in}{2.818971in}}{\pgfqpoint{2.059317in}{2.814644in}}{\pgfqpoint{2.062507in}{2.811454in}}%
\pgfpathcurveto{\pgfqpoint{2.065696in}{2.808264in}}{\pgfqpoint{2.070023in}{2.806471in}}{\pgfqpoint{2.074535in}{2.806471in}}%
\pgfpathlineto{\pgfqpoint{2.074535in}{2.806471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025574in}{2.889204in}}%
\pgfpathcurveto{\pgfqpoint{2.030086in}{2.889204in}}{\pgfqpoint{2.034413in}{2.890996in}}{\pgfqpoint{2.037603in}{2.894186in}}%
\pgfpathcurveto{\pgfqpoint{2.040792in}{2.897376in}}{\pgfqpoint{2.042585in}{2.901703in}}{\pgfqpoint{2.042585in}{2.906214in}}%
\pgfpathcurveto{\pgfqpoint{2.042585in}{2.910725in}}{\pgfqpoint{2.040792in}{2.915052in}}{\pgfqpoint{2.037603in}{2.918242in}}%
\pgfpathcurveto{\pgfqpoint{2.034413in}{2.921432in}}{\pgfqpoint{2.030086in}{2.923224in}}{\pgfqpoint{2.025574in}{2.923224in}}%
\pgfpathcurveto{\pgfqpoint{2.021063in}{2.923224in}}{\pgfqpoint{2.016736in}{2.921432in}}{\pgfqpoint{2.013546in}{2.918242in}}%
\pgfpathcurveto{\pgfqpoint{2.010356in}{2.915052in}}{\pgfqpoint{2.008564in}{2.910725in}}{\pgfqpoint{2.008564in}{2.906214in}}%
\pgfpathcurveto{\pgfqpoint{2.008564in}{2.901703in}}{\pgfqpoint{2.010356in}{2.897376in}}{\pgfqpoint{2.013546in}{2.894186in}}%
\pgfpathcurveto{\pgfqpoint{2.016736in}{2.890996in}}{\pgfqpoint{2.021063in}{2.889204in}}{\pgfqpoint{2.025574in}{2.889204in}}%
\pgfpathlineto{\pgfqpoint{2.025574in}{2.889204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879799in}{2.938005in}}%
\pgfpathcurveto{\pgfqpoint{1.884310in}{2.938005in}}{\pgfqpoint{1.888637in}{2.939797in}}{\pgfqpoint{1.891827in}{2.942987in}}%
\pgfpathcurveto{\pgfqpoint{1.895017in}{2.946177in}}{\pgfqpoint{1.896809in}{2.950504in}}{\pgfqpoint{1.896809in}{2.955015in}}%
\pgfpathcurveto{\pgfqpoint{1.896809in}{2.959526in}}{\pgfqpoint{1.895017in}{2.963853in}}{\pgfqpoint{1.891827in}{2.967043in}}%
\pgfpathcurveto{\pgfqpoint{1.888637in}{2.970233in}}{\pgfqpoint{1.884310in}{2.972025in}}{\pgfqpoint{1.879799in}{2.972025in}}%
\pgfpathcurveto{\pgfqpoint{1.875288in}{2.972025in}}{\pgfqpoint{1.870961in}{2.970233in}}{\pgfqpoint{1.867771in}{2.967043in}}%
\pgfpathcurveto{\pgfqpoint{1.864581in}{2.963853in}}{\pgfqpoint{1.862789in}{2.959526in}}{\pgfqpoint{1.862789in}{2.955015in}}%
\pgfpathcurveto{\pgfqpoint{1.862789in}{2.950504in}}{\pgfqpoint{1.864581in}{2.946177in}}{\pgfqpoint{1.867771in}{2.942987in}}%
\pgfpathcurveto{\pgfqpoint{1.870961in}{2.939797in}}{\pgfqpoint{1.875288in}{2.938005in}}{\pgfqpoint{1.879799in}{2.938005in}}%
\pgfpathlineto{\pgfqpoint{1.879799in}{2.938005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024353in}{3.001670in}}%
\pgfpathcurveto{\pgfqpoint{2.028864in}{3.001670in}}{\pgfqpoint{2.033191in}{3.003463in}}{\pgfqpoint{2.036381in}{3.006653in}}%
\pgfpathcurveto{\pgfqpoint{2.039571in}{3.009843in}}{\pgfqpoint{2.041363in}{3.014170in}}{\pgfqpoint{2.041363in}{3.018681in}}%
\pgfpathcurveto{\pgfqpoint{2.041363in}{3.023192in}}{\pgfqpoint{2.039571in}{3.027519in}}{\pgfqpoint{2.036381in}{3.030709in}}%
\pgfpathcurveto{\pgfqpoint{2.033191in}{3.033899in}}{\pgfqpoint{2.028864in}{3.035691in}}{\pgfqpoint{2.024353in}{3.035691in}}%
\pgfpathcurveto{\pgfqpoint{2.019842in}{3.035691in}}{\pgfqpoint{2.015515in}{3.033899in}}{\pgfqpoint{2.012325in}{3.030709in}}%
\pgfpathcurveto{\pgfqpoint{2.009135in}{3.027519in}}{\pgfqpoint{2.007343in}{3.023192in}}{\pgfqpoint{2.007343in}{3.018681in}}%
\pgfpathcurveto{\pgfqpoint{2.007343in}{3.014170in}}{\pgfqpoint{2.009135in}{3.009843in}}{\pgfqpoint{2.012325in}{3.006653in}}%
\pgfpathcurveto{\pgfqpoint{2.015515in}{3.003463in}}{\pgfqpoint{2.019842in}{3.001670in}}{\pgfqpoint{2.024353in}{3.001670in}}%
\pgfpathlineto{\pgfqpoint{2.024353in}{3.001670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081477in}{2.901705in}}%
\pgfpathcurveto{\pgfqpoint{2.085988in}{2.901705in}}{\pgfqpoint{2.090315in}{2.903497in}}{\pgfqpoint{2.093505in}{2.906687in}}%
\pgfpathcurveto{\pgfqpoint{2.096695in}{2.909877in}}{\pgfqpoint{2.098487in}{2.914204in}}{\pgfqpoint{2.098487in}{2.918715in}}%
\pgfpathcurveto{\pgfqpoint{2.098487in}{2.923226in}}{\pgfqpoint{2.096695in}{2.927553in}}{\pgfqpoint{2.093505in}{2.930743in}}%
\pgfpathcurveto{\pgfqpoint{2.090315in}{2.933933in}}{\pgfqpoint{2.085988in}{2.935725in}}{\pgfqpoint{2.081477in}{2.935725in}}%
\pgfpathcurveto{\pgfqpoint{2.076966in}{2.935725in}}{\pgfqpoint{2.072639in}{2.933933in}}{\pgfqpoint{2.069449in}{2.930743in}}%
\pgfpathcurveto{\pgfqpoint{2.066259in}{2.927553in}}{\pgfqpoint{2.064467in}{2.923226in}}{\pgfqpoint{2.064467in}{2.918715in}}%
\pgfpathcurveto{\pgfqpoint{2.064467in}{2.914204in}}{\pgfqpoint{2.066259in}{2.909877in}}{\pgfqpoint{2.069449in}{2.906687in}}%
\pgfpathcurveto{\pgfqpoint{2.072639in}{2.903497in}}{\pgfqpoint{2.076966in}{2.901705in}}{\pgfqpoint{2.081477in}{2.901705in}}%
\pgfpathlineto{\pgfqpoint{2.081477in}{2.901705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002461in}{2.945169in}}%
\pgfpathcurveto{\pgfqpoint{2.006972in}{2.945169in}}{\pgfqpoint{2.011299in}{2.946961in}}{\pgfqpoint{2.014489in}{2.950151in}}%
\pgfpathcurveto{\pgfqpoint{2.017679in}{2.953341in}}{\pgfqpoint{2.019472in}{2.957668in}}{\pgfqpoint{2.019472in}{2.962179in}}%
\pgfpathcurveto{\pgfqpoint{2.019472in}{2.966690in}}{\pgfqpoint{2.017679in}{2.971017in}}{\pgfqpoint{2.014489in}{2.974207in}}%
\pgfpathcurveto{\pgfqpoint{2.011299in}{2.977397in}}{\pgfqpoint{2.006972in}{2.979189in}}{\pgfqpoint{2.002461in}{2.979189in}}%
\pgfpathcurveto{\pgfqpoint{1.997950in}{2.979189in}}{\pgfqpoint{1.993623in}{2.977397in}}{\pgfqpoint{1.990433in}{2.974207in}}%
\pgfpathcurveto{\pgfqpoint{1.987243in}{2.971017in}}{\pgfqpoint{1.985451in}{2.966690in}}{\pgfqpoint{1.985451in}{2.962179in}}%
\pgfpathcurveto{\pgfqpoint{1.985451in}{2.957668in}}{\pgfqpoint{1.987243in}{2.953341in}}{\pgfqpoint{1.990433in}{2.950151in}}%
\pgfpathcurveto{\pgfqpoint{1.993623in}{2.946961in}}{\pgfqpoint{1.997950in}{2.945169in}}{\pgfqpoint{2.002461in}{2.945169in}}%
\pgfpathlineto{\pgfqpoint{2.002461in}{2.945169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857476in}{2.979992in}}%
\pgfpathcurveto{\pgfqpoint{1.861987in}{2.979992in}}{\pgfqpoint{1.866315in}{2.981784in}}{\pgfqpoint{1.869504in}{2.984974in}}%
\pgfpathcurveto{\pgfqpoint{1.872694in}{2.988164in}}{\pgfqpoint{1.874487in}{2.992491in}}{\pgfqpoint{1.874487in}{2.997002in}}%
\pgfpathcurveto{\pgfqpoint{1.874487in}{3.001513in}}{\pgfqpoint{1.872694in}{3.005840in}}{\pgfqpoint{1.869504in}{3.009030in}}%
\pgfpathcurveto{\pgfqpoint{1.866315in}{3.012220in}}{\pgfqpoint{1.861987in}{3.014012in}}{\pgfqpoint{1.857476in}{3.014012in}}%
\pgfpathcurveto{\pgfqpoint{1.852965in}{3.014012in}}{\pgfqpoint{1.848638in}{3.012220in}}{\pgfqpoint{1.845448in}{3.009030in}}%
\pgfpathcurveto{\pgfqpoint{1.842258in}{3.005840in}}{\pgfqpoint{1.840466in}{3.001513in}}{\pgfqpoint{1.840466in}{2.997002in}}%
\pgfpathcurveto{\pgfqpoint{1.840466in}{2.992491in}}{\pgfqpoint{1.842258in}{2.988164in}}{\pgfqpoint{1.845448in}{2.984974in}}%
\pgfpathcurveto{\pgfqpoint{1.848638in}{2.981784in}}{\pgfqpoint{1.852965in}{2.979992in}}{\pgfqpoint{1.857476in}{2.979992in}}%
\pgfpathlineto{\pgfqpoint{1.857476in}{2.979992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877341in}{2.985781in}}%
\pgfpathcurveto{\pgfqpoint{1.881853in}{2.985781in}}{\pgfqpoint{1.886180in}{2.987574in}}{\pgfqpoint{1.889370in}{2.990764in}}%
\pgfpathcurveto{\pgfqpoint{1.892559in}{2.993953in}}{\pgfqpoint{1.894352in}{2.998280in}}{\pgfqpoint{1.894352in}{3.002792in}}%
\pgfpathcurveto{\pgfqpoint{1.894352in}{3.007303in}}{\pgfqpoint{1.892559in}{3.011630in}}{\pgfqpoint{1.889370in}{3.014820in}}%
\pgfpathcurveto{\pgfqpoint{1.886180in}{3.018010in}}{\pgfqpoint{1.881853in}{3.019802in}}{\pgfqpoint{1.877341in}{3.019802in}}%
\pgfpathcurveto{\pgfqpoint{1.872830in}{3.019802in}}{\pgfqpoint{1.868503in}{3.018010in}}{\pgfqpoint{1.865313in}{3.014820in}}%
\pgfpathcurveto{\pgfqpoint{1.862123in}{3.011630in}}{\pgfqpoint{1.860331in}{3.007303in}}{\pgfqpoint{1.860331in}{3.002792in}}%
\pgfpathcurveto{\pgfqpoint{1.860331in}{2.998280in}}{\pgfqpoint{1.862123in}{2.993953in}}{\pgfqpoint{1.865313in}{2.990764in}}%
\pgfpathcurveto{\pgfqpoint{1.868503in}{2.987574in}}{\pgfqpoint{1.872830in}{2.985781in}}{\pgfqpoint{1.877341in}{2.985781in}}%
\pgfpathlineto{\pgfqpoint{1.877341in}{2.985781in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795050in}{2.945624in}}%
\pgfpathcurveto{\pgfqpoint{1.799561in}{2.945624in}}{\pgfqpoint{1.803888in}{2.947417in}}{\pgfqpoint{1.807078in}{2.950607in}}%
\pgfpathcurveto{\pgfqpoint{1.810268in}{2.953797in}}{\pgfqpoint{1.812060in}{2.958124in}}{\pgfqpoint{1.812060in}{2.962635in}}%
\pgfpathcurveto{\pgfqpoint{1.812060in}{2.967146in}}{\pgfqpoint{1.810268in}{2.971473in}}{\pgfqpoint{1.807078in}{2.974663in}}%
\pgfpathcurveto{\pgfqpoint{1.803888in}{2.977853in}}{\pgfqpoint{1.799561in}{2.979645in}}{\pgfqpoint{1.795050in}{2.979645in}}%
\pgfpathcurveto{\pgfqpoint{1.790538in}{2.979645in}}{\pgfqpoint{1.786211in}{2.977853in}}{\pgfqpoint{1.783021in}{2.974663in}}%
\pgfpathcurveto{\pgfqpoint{1.779831in}{2.971473in}}{\pgfqpoint{1.778039in}{2.967146in}}{\pgfqpoint{1.778039in}{2.962635in}}%
\pgfpathcurveto{\pgfqpoint{1.778039in}{2.958124in}}{\pgfqpoint{1.779831in}{2.953797in}}{\pgfqpoint{1.783021in}{2.950607in}}%
\pgfpathcurveto{\pgfqpoint{1.786211in}{2.947417in}}{\pgfqpoint{1.790538in}{2.945624in}}{\pgfqpoint{1.795050in}{2.945624in}}%
\pgfpathlineto{\pgfqpoint{1.795050in}{2.945624in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.311704in}{2.814842in}}%
\pgfpathcurveto{\pgfqpoint{2.316215in}{2.814842in}}{\pgfqpoint{2.320542in}{2.816634in}}{\pgfqpoint{2.323732in}{2.819824in}}%
\pgfpathcurveto{\pgfqpoint{2.326922in}{2.823014in}}{\pgfqpoint{2.328715in}{2.827341in}}{\pgfqpoint{2.328715in}{2.831852in}}%
\pgfpathcurveto{\pgfqpoint{2.328715in}{2.836363in}}{\pgfqpoint{2.326922in}{2.840691in}}{\pgfqpoint{2.323732in}{2.843880in}}%
\pgfpathcurveto{\pgfqpoint{2.320542in}{2.847070in}}{\pgfqpoint{2.316215in}{2.848863in}}{\pgfqpoint{2.311704in}{2.848863in}}%
\pgfpathcurveto{\pgfqpoint{2.307193in}{2.848863in}}{\pgfqpoint{2.302866in}{2.847070in}}{\pgfqpoint{2.299676in}{2.843880in}}%
\pgfpathcurveto{\pgfqpoint{2.296486in}{2.840691in}}{\pgfqpoint{2.294694in}{2.836363in}}{\pgfqpoint{2.294694in}{2.831852in}}%
\pgfpathcurveto{\pgfqpoint{2.294694in}{2.827341in}}{\pgfqpoint{2.296486in}{2.823014in}}{\pgfqpoint{2.299676in}{2.819824in}}%
\pgfpathcurveto{\pgfqpoint{2.302866in}{2.816634in}}{\pgfqpoint{2.307193in}{2.814842in}}{\pgfqpoint{2.311704in}{2.814842in}}%
\pgfpathlineto{\pgfqpoint{2.311704in}{2.814842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068254in}{2.959932in}}%
\pgfpathcurveto{\pgfqpoint{2.072765in}{2.959932in}}{\pgfqpoint{2.077092in}{2.961724in}}{\pgfqpoint{2.080282in}{2.964914in}}%
\pgfpathcurveto{\pgfqpoint{2.083472in}{2.968104in}}{\pgfqpoint{2.085264in}{2.972431in}}{\pgfqpoint{2.085264in}{2.976942in}}%
\pgfpathcurveto{\pgfqpoint{2.085264in}{2.981453in}}{\pgfqpoint{2.083472in}{2.985780in}}{\pgfqpoint{2.080282in}{2.988970in}}%
\pgfpathcurveto{\pgfqpoint{2.077092in}{2.992160in}}{\pgfqpoint{2.072765in}{2.993952in}}{\pgfqpoint{2.068254in}{2.993952in}}%
\pgfpathcurveto{\pgfqpoint{2.063743in}{2.993952in}}{\pgfqpoint{2.059416in}{2.992160in}}{\pgfqpoint{2.056226in}{2.988970in}}%
\pgfpathcurveto{\pgfqpoint{2.053036in}{2.985780in}}{\pgfqpoint{2.051244in}{2.981453in}}{\pgfqpoint{2.051244in}{2.976942in}}%
\pgfpathcurveto{\pgfqpoint{2.051244in}{2.972431in}}{\pgfqpoint{2.053036in}{2.968104in}}{\pgfqpoint{2.056226in}{2.964914in}}%
\pgfpathcurveto{\pgfqpoint{2.059416in}{2.961724in}}{\pgfqpoint{2.063743in}{2.959932in}}{\pgfqpoint{2.068254in}{2.959932in}}%
\pgfpathlineto{\pgfqpoint{2.068254in}{2.959932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.531848in}{2.748707in}}%
\pgfpathcurveto{\pgfqpoint{2.536359in}{2.748707in}}{\pgfqpoint{2.540686in}{2.750499in}}{\pgfqpoint{2.543876in}{2.753689in}}%
\pgfpathcurveto{\pgfqpoint{2.547066in}{2.756879in}}{\pgfqpoint{2.548858in}{2.761206in}}{\pgfqpoint{2.548858in}{2.765717in}}%
\pgfpathcurveto{\pgfqpoint{2.548858in}{2.770228in}}{\pgfqpoint{2.547066in}{2.774556in}}{\pgfqpoint{2.543876in}{2.777745in}}%
\pgfpathcurveto{\pgfqpoint{2.540686in}{2.780935in}}{\pgfqpoint{2.536359in}{2.782728in}}{\pgfqpoint{2.531848in}{2.782728in}}%
\pgfpathcurveto{\pgfqpoint{2.527337in}{2.782728in}}{\pgfqpoint{2.523010in}{2.780935in}}{\pgfqpoint{2.519820in}{2.777745in}}%
\pgfpathcurveto{\pgfqpoint{2.516630in}{2.774556in}}{\pgfqpoint{2.514838in}{2.770228in}}{\pgfqpoint{2.514838in}{2.765717in}}%
\pgfpathcurveto{\pgfqpoint{2.514838in}{2.761206in}}{\pgfqpoint{2.516630in}{2.756879in}}{\pgfqpoint{2.519820in}{2.753689in}}%
\pgfpathcurveto{\pgfqpoint{2.523010in}{2.750499in}}{\pgfqpoint{2.527337in}{2.748707in}}{\pgfqpoint{2.531848in}{2.748707in}}%
\pgfpathlineto{\pgfqpoint{2.531848in}{2.748707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854044in}{2.824698in}}%
\pgfpathcurveto{\pgfqpoint{2.858555in}{2.824698in}}{\pgfqpoint{2.862882in}{2.826491in}}{\pgfqpoint{2.866072in}{2.829681in}}%
\pgfpathcurveto{\pgfqpoint{2.869262in}{2.832870in}}{\pgfqpoint{2.871054in}{2.837197in}}{\pgfqpoint{2.871054in}{2.841709in}}%
\pgfpathcurveto{\pgfqpoint{2.871054in}{2.846220in}}{\pgfqpoint{2.869262in}{2.850547in}}{\pgfqpoint{2.866072in}{2.853737in}}%
\pgfpathcurveto{\pgfqpoint{2.862882in}{2.856927in}}{\pgfqpoint{2.858555in}{2.858719in}}{\pgfqpoint{2.854044in}{2.858719in}}%
\pgfpathcurveto{\pgfqpoint{2.849532in}{2.858719in}}{\pgfqpoint{2.845205in}{2.856927in}}{\pgfqpoint{2.842016in}{2.853737in}}%
\pgfpathcurveto{\pgfqpoint{2.838826in}{2.850547in}}{\pgfqpoint{2.837033in}{2.846220in}}{\pgfqpoint{2.837033in}{2.841709in}}%
\pgfpathcurveto{\pgfqpoint{2.837033in}{2.837197in}}{\pgfqpoint{2.838826in}{2.832870in}}{\pgfqpoint{2.842016in}{2.829681in}}%
\pgfpathcurveto{\pgfqpoint{2.845205in}{2.826491in}}{\pgfqpoint{2.849532in}{2.824698in}}{\pgfqpoint{2.854044in}{2.824698in}}%
\pgfpathlineto{\pgfqpoint{2.854044in}{2.824698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069578in}{2.990788in}}%
\pgfpathcurveto{\pgfqpoint{2.074089in}{2.990788in}}{\pgfqpoint{2.078416in}{2.992580in}}{\pgfqpoint{2.081606in}{2.995770in}}%
\pgfpathcurveto{\pgfqpoint{2.084796in}{2.998960in}}{\pgfqpoint{2.086588in}{3.003287in}}{\pgfqpoint{2.086588in}{3.007798in}}%
\pgfpathcurveto{\pgfqpoint{2.086588in}{3.012309in}}{\pgfqpoint{2.084796in}{3.016636in}}{\pgfqpoint{2.081606in}{3.019826in}}%
\pgfpathcurveto{\pgfqpoint{2.078416in}{3.023016in}}{\pgfqpoint{2.074089in}{3.024808in}}{\pgfqpoint{2.069578in}{3.024808in}}%
\pgfpathcurveto{\pgfqpoint{2.065067in}{3.024808in}}{\pgfqpoint{2.060740in}{3.023016in}}{\pgfqpoint{2.057550in}{3.019826in}}%
\pgfpathcurveto{\pgfqpoint{2.054360in}{3.016636in}}{\pgfqpoint{2.052568in}{3.012309in}}{\pgfqpoint{2.052568in}{3.007798in}}%
\pgfpathcurveto{\pgfqpoint{2.052568in}{3.003287in}}{\pgfqpoint{2.054360in}{2.998960in}}{\pgfqpoint{2.057550in}{2.995770in}}%
\pgfpathcurveto{\pgfqpoint{2.060740in}{2.992580in}}{\pgfqpoint{2.065067in}{2.990788in}}{\pgfqpoint{2.069578in}{2.990788in}}%
\pgfpathlineto{\pgfqpoint{2.069578in}{2.990788in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603162,0.731527,0.999565}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075997in}{2.583935in}}%
\pgfpathcurveto{\pgfqpoint{2.080508in}{2.583935in}}{\pgfqpoint{2.084835in}{2.585727in}}{\pgfqpoint{2.088025in}{2.588917in}}%
\pgfpathcurveto{\pgfqpoint{2.091215in}{2.592107in}}{\pgfqpoint{2.093007in}{2.596434in}}{\pgfqpoint{2.093007in}{2.600945in}}%
\pgfpathcurveto{\pgfqpoint{2.093007in}{2.605456in}}{\pgfqpoint{2.091215in}{2.609784in}}{\pgfqpoint{2.088025in}{2.612973in}}%
\pgfpathcurveto{\pgfqpoint{2.084835in}{2.616163in}}{\pgfqpoint{2.080508in}{2.617956in}}{\pgfqpoint{2.075997in}{2.617956in}}%
\pgfpathcurveto{\pgfqpoint{2.071486in}{2.617956in}}{\pgfqpoint{2.067159in}{2.616163in}}{\pgfqpoint{2.063969in}{2.612973in}}%
\pgfpathcurveto{\pgfqpoint{2.060779in}{2.609784in}}{\pgfqpoint{2.058987in}{2.605456in}}{\pgfqpoint{2.058987in}{2.600945in}}%
\pgfpathcurveto{\pgfqpoint{2.058987in}{2.596434in}}{\pgfqpoint{2.060779in}{2.592107in}}{\pgfqpoint{2.063969in}{2.588917in}}%
\pgfpathcurveto{\pgfqpoint{2.067159in}{2.585727in}}{\pgfqpoint{2.071486in}{2.583935in}}{\pgfqpoint{2.075997in}{2.583935in}}%
\pgfpathlineto{\pgfqpoint{2.075997in}{2.583935in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735530in}{2.971623in}}%
\pgfpathcurveto{\pgfqpoint{1.740041in}{2.971623in}}{\pgfqpoint{1.744369in}{2.973415in}}{\pgfqpoint{1.747558in}{2.976605in}}%
\pgfpathcurveto{\pgfqpoint{1.750748in}{2.979795in}}{\pgfqpoint{1.752541in}{2.984122in}}{\pgfqpoint{1.752541in}{2.988633in}}%
\pgfpathcurveto{\pgfqpoint{1.752541in}{2.993144in}}{\pgfqpoint{1.750748in}{2.997471in}}{\pgfqpoint{1.747558in}{3.000661in}}%
\pgfpathcurveto{\pgfqpoint{1.744369in}{3.003851in}}{\pgfqpoint{1.740041in}{3.005644in}}{\pgfqpoint{1.735530in}{3.005644in}}%
\pgfpathcurveto{\pgfqpoint{1.731019in}{3.005644in}}{\pgfqpoint{1.726692in}{3.003851in}}{\pgfqpoint{1.723502in}{3.000661in}}%
\pgfpathcurveto{\pgfqpoint{1.720312in}{2.997471in}}{\pgfqpoint{1.718520in}{2.993144in}}{\pgfqpoint{1.718520in}{2.988633in}}%
\pgfpathcurveto{\pgfqpoint{1.718520in}{2.984122in}}{\pgfqpoint{1.720312in}{2.979795in}}{\pgfqpoint{1.723502in}{2.976605in}}%
\pgfpathcurveto{\pgfqpoint{1.726692in}{2.973415in}}{\pgfqpoint{1.731019in}{2.971623in}}{\pgfqpoint{1.735530in}{2.971623in}}%
\pgfpathlineto{\pgfqpoint{1.735530in}{2.971623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894555in}{2.874010in}}%
\pgfpathcurveto{\pgfqpoint{1.899066in}{2.874010in}}{\pgfqpoint{1.903393in}{2.875803in}}{\pgfqpoint{1.906583in}{2.878993in}}%
\pgfpathcurveto{\pgfqpoint{1.909773in}{2.882182in}}{\pgfqpoint{1.911565in}{2.886509in}}{\pgfqpoint{1.911565in}{2.891021in}}%
\pgfpathcurveto{\pgfqpoint{1.911565in}{2.895532in}}{\pgfqpoint{1.909773in}{2.899859in}}{\pgfqpoint{1.906583in}{2.903049in}}%
\pgfpathcurveto{\pgfqpoint{1.903393in}{2.906239in}}{\pgfqpoint{1.899066in}{2.908031in}}{\pgfqpoint{1.894555in}{2.908031in}}%
\pgfpathcurveto{\pgfqpoint{1.890044in}{2.908031in}}{\pgfqpoint{1.885717in}{2.906239in}}{\pgfqpoint{1.882527in}{2.903049in}}%
\pgfpathcurveto{\pgfqpoint{1.879337in}{2.899859in}}{\pgfqpoint{1.877545in}{2.895532in}}{\pgfqpoint{1.877545in}{2.891021in}}%
\pgfpathcurveto{\pgfqpoint{1.877545in}{2.886509in}}{\pgfqpoint{1.879337in}{2.882182in}}{\pgfqpoint{1.882527in}{2.878993in}}%
\pgfpathcurveto{\pgfqpoint{1.885717in}{2.875803in}}{\pgfqpoint{1.890044in}{2.874010in}}{\pgfqpoint{1.894555in}{2.874010in}}%
\pgfpathlineto{\pgfqpoint{1.894555in}{2.874010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.997273in}{2.970589in}}%
\pgfpathcurveto{\pgfqpoint{2.001784in}{2.970589in}}{\pgfqpoint{2.006111in}{2.972381in}}{\pgfqpoint{2.009301in}{2.975571in}}%
\pgfpathcurveto{\pgfqpoint{2.012491in}{2.978761in}}{\pgfqpoint{2.014283in}{2.983088in}}{\pgfqpoint{2.014283in}{2.987599in}}%
\pgfpathcurveto{\pgfqpoint{2.014283in}{2.992111in}}{\pgfqpoint{2.012491in}{2.996438in}}{\pgfqpoint{2.009301in}{2.999628in}}%
\pgfpathcurveto{\pgfqpoint{2.006111in}{3.002817in}}{\pgfqpoint{2.001784in}{3.004610in}}{\pgfqpoint{1.997273in}{3.004610in}}%
\pgfpathcurveto{\pgfqpoint{1.992762in}{3.004610in}}{\pgfqpoint{1.988435in}{3.002817in}}{\pgfqpoint{1.985245in}{2.999628in}}%
\pgfpathcurveto{\pgfqpoint{1.982055in}{2.996438in}}{\pgfqpoint{1.980263in}{2.992111in}}{\pgfqpoint{1.980263in}{2.987599in}}%
\pgfpathcurveto{\pgfqpoint{1.980263in}{2.983088in}}{\pgfqpoint{1.982055in}{2.978761in}}{\pgfqpoint{1.985245in}{2.975571in}}%
\pgfpathcurveto{\pgfqpoint{1.988435in}{2.972381in}}{\pgfqpoint{1.992762in}{2.970589in}}{\pgfqpoint{1.997273in}{2.970589in}}%
\pgfpathlineto{\pgfqpoint{1.997273in}{2.970589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106808in}{2.919248in}}%
\pgfpathcurveto{\pgfqpoint{2.111319in}{2.919248in}}{\pgfqpoint{2.115646in}{2.921040in}}{\pgfqpoint{2.118836in}{2.924230in}}%
\pgfpathcurveto{\pgfqpoint{2.122026in}{2.927420in}}{\pgfqpoint{2.123818in}{2.931747in}}{\pgfqpoint{2.123818in}{2.936258in}}%
\pgfpathcurveto{\pgfqpoint{2.123818in}{2.940770in}}{\pgfqpoint{2.122026in}{2.945097in}}{\pgfqpoint{2.118836in}{2.948286in}}%
\pgfpathcurveto{\pgfqpoint{2.115646in}{2.951476in}}{\pgfqpoint{2.111319in}{2.953269in}}{\pgfqpoint{2.106808in}{2.953269in}}%
\pgfpathcurveto{\pgfqpoint{2.102296in}{2.953269in}}{\pgfqpoint{2.097969in}{2.951476in}}{\pgfqpoint{2.094779in}{2.948286in}}%
\pgfpathcurveto{\pgfqpoint{2.091590in}{2.945097in}}{\pgfqpoint{2.089797in}{2.940770in}}{\pgfqpoint{2.089797in}{2.936258in}}%
\pgfpathcurveto{\pgfqpoint{2.089797in}{2.931747in}}{\pgfqpoint{2.091590in}{2.927420in}}{\pgfqpoint{2.094779in}{2.924230in}}%
\pgfpathcurveto{\pgfqpoint{2.097969in}{2.921040in}}{\pgfqpoint{2.102296in}{2.919248in}}{\pgfqpoint{2.106808in}{2.919248in}}%
\pgfpathlineto{\pgfqpoint{2.106808in}{2.919248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098777in}{2.937044in}}%
\pgfpathcurveto{\pgfqpoint{2.103288in}{2.937044in}}{\pgfqpoint{2.107615in}{2.938837in}}{\pgfqpoint{2.110805in}{2.942027in}}%
\pgfpathcurveto{\pgfqpoint{2.113995in}{2.945216in}}{\pgfqpoint{2.115787in}{2.949544in}}{\pgfqpoint{2.115787in}{2.954055in}}%
\pgfpathcurveto{\pgfqpoint{2.115787in}{2.958566in}}{\pgfqpoint{2.113995in}{2.962893in}}{\pgfqpoint{2.110805in}{2.966083in}}%
\pgfpathcurveto{\pgfqpoint{2.107615in}{2.969273in}}{\pgfqpoint{2.103288in}{2.971065in}}{\pgfqpoint{2.098777in}{2.971065in}}%
\pgfpathcurveto{\pgfqpoint{2.094266in}{2.971065in}}{\pgfqpoint{2.089938in}{2.969273in}}{\pgfqpoint{2.086749in}{2.966083in}}%
\pgfpathcurveto{\pgfqpoint{2.083559in}{2.962893in}}{\pgfqpoint{2.081766in}{2.958566in}}{\pgfqpoint{2.081766in}{2.954055in}}%
\pgfpathcurveto{\pgfqpoint{2.081766in}{2.949544in}}{\pgfqpoint{2.083559in}{2.945216in}}{\pgfqpoint{2.086749in}{2.942027in}}%
\pgfpathcurveto{\pgfqpoint{2.089938in}{2.938837in}}{\pgfqpoint{2.094266in}{2.937044in}}{\pgfqpoint{2.098777in}{2.937044in}}%
\pgfpathlineto{\pgfqpoint{2.098777in}{2.937044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808016in}{2.905168in}}%
\pgfpathcurveto{\pgfqpoint{1.812528in}{2.905168in}}{\pgfqpoint{1.816855in}{2.906960in}}{\pgfqpoint{1.820045in}{2.910150in}}%
\pgfpathcurveto{\pgfqpoint{1.823234in}{2.913340in}}{\pgfqpoint{1.825027in}{2.917667in}}{\pgfqpoint{1.825027in}{2.922178in}}%
\pgfpathcurveto{\pgfqpoint{1.825027in}{2.926690in}}{\pgfqpoint{1.823234in}{2.931017in}}{\pgfqpoint{1.820045in}{2.934206in}}%
\pgfpathcurveto{\pgfqpoint{1.816855in}{2.937396in}}{\pgfqpoint{1.812528in}{2.939189in}}{\pgfqpoint{1.808016in}{2.939189in}}%
\pgfpathcurveto{\pgfqpoint{1.803505in}{2.939189in}}{\pgfqpoint{1.799178in}{2.937396in}}{\pgfqpoint{1.795988in}{2.934206in}}%
\pgfpathcurveto{\pgfqpoint{1.792798in}{2.931017in}}{\pgfqpoint{1.791006in}{2.926690in}}{\pgfqpoint{1.791006in}{2.922178in}}%
\pgfpathcurveto{\pgfqpoint{1.791006in}{2.917667in}}{\pgfqpoint{1.792798in}{2.913340in}}{\pgfqpoint{1.795988in}{2.910150in}}%
\pgfpathcurveto{\pgfqpoint{1.799178in}{2.906960in}}{\pgfqpoint{1.803505in}{2.905168in}}{\pgfqpoint{1.808016in}{2.905168in}}%
\pgfpathlineto{\pgfqpoint{1.808016in}{2.905168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755151in}{2.965864in}}%
\pgfpathcurveto{\pgfqpoint{1.759663in}{2.965864in}}{\pgfqpoint{1.763990in}{2.967657in}}{\pgfqpoint{1.767179in}{2.970847in}}%
\pgfpathcurveto{\pgfqpoint{1.770369in}{2.974036in}}{\pgfqpoint{1.772162in}{2.978364in}}{\pgfqpoint{1.772162in}{2.982875in}}%
\pgfpathcurveto{\pgfqpoint{1.772162in}{2.987386in}}{\pgfqpoint{1.770369in}{2.991713in}}{\pgfqpoint{1.767179in}{2.994903in}}%
\pgfpathcurveto{\pgfqpoint{1.763990in}{2.998093in}}{\pgfqpoint{1.759663in}{2.999885in}}{\pgfqpoint{1.755151in}{2.999885in}}%
\pgfpathcurveto{\pgfqpoint{1.750640in}{2.999885in}}{\pgfqpoint{1.746313in}{2.998093in}}{\pgfqpoint{1.743123in}{2.994903in}}%
\pgfpathcurveto{\pgfqpoint{1.739933in}{2.991713in}}{\pgfqpoint{1.738141in}{2.987386in}}{\pgfqpoint{1.738141in}{2.982875in}}%
\pgfpathcurveto{\pgfqpoint{1.738141in}{2.978364in}}{\pgfqpoint{1.739933in}{2.974036in}}{\pgfqpoint{1.743123in}{2.970847in}}%
\pgfpathcurveto{\pgfqpoint{1.746313in}{2.967657in}}{\pgfqpoint{1.750640in}{2.965864in}}{\pgfqpoint{1.755151in}{2.965864in}}%
\pgfpathlineto{\pgfqpoint{1.755151in}{2.965864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260989in}{2.798139in}}%
\pgfpathcurveto{\pgfqpoint{2.265500in}{2.798139in}}{\pgfqpoint{2.269827in}{2.799932in}}{\pgfqpoint{2.273017in}{2.803121in}}%
\pgfpathcurveto{\pgfqpoint{2.276207in}{2.806311in}}{\pgfqpoint{2.277999in}{2.810638in}}{\pgfqpoint{2.277999in}{2.815150in}}%
\pgfpathcurveto{\pgfqpoint{2.277999in}{2.819661in}}{\pgfqpoint{2.276207in}{2.823988in}}{\pgfqpoint{2.273017in}{2.827178in}}%
\pgfpathcurveto{\pgfqpoint{2.269827in}{2.830368in}}{\pgfqpoint{2.265500in}{2.832160in}}{\pgfqpoint{2.260989in}{2.832160in}}%
\pgfpathcurveto{\pgfqpoint{2.256477in}{2.832160in}}{\pgfqpoint{2.252150in}{2.830368in}}{\pgfqpoint{2.248960in}{2.827178in}}%
\pgfpathcurveto{\pgfqpoint{2.245770in}{2.823988in}}{\pgfqpoint{2.243978in}{2.819661in}}{\pgfqpoint{2.243978in}{2.815150in}}%
\pgfpathcurveto{\pgfqpoint{2.243978in}{2.810638in}}{\pgfqpoint{2.245770in}{2.806311in}}{\pgfqpoint{2.248960in}{2.803121in}}%
\pgfpathcurveto{\pgfqpoint{2.252150in}{2.799932in}}{\pgfqpoint{2.256477in}{2.798139in}}{\pgfqpoint{2.260989in}{2.798139in}}%
\pgfpathlineto{\pgfqpoint{2.260989in}{2.798139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937365in}{2.974576in}}%
\pgfpathcurveto{\pgfqpoint{1.941877in}{2.974576in}}{\pgfqpoint{1.946204in}{2.976368in}}{\pgfqpoint{1.949393in}{2.979558in}}%
\pgfpathcurveto{\pgfqpoint{1.952583in}{2.982748in}}{\pgfqpoint{1.954376in}{2.987075in}}{\pgfqpoint{1.954376in}{2.991586in}}%
\pgfpathcurveto{\pgfqpoint{1.954376in}{2.996097in}}{\pgfqpoint{1.952583in}{3.000424in}}{\pgfqpoint{1.949393in}{3.003614in}}%
\pgfpathcurveto{\pgfqpoint{1.946204in}{3.006804in}}{\pgfqpoint{1.941877in}{3.008596in}}{\pgfqpoint{1.937365in}{3.008596in}}%
\pgfpathcurveto{\pgfqpoint{1.932854in}{3.008596in}}{\pgfqpoint{1.928527in}{3.006804in}}{\pgfqpoint{1.925337in}{3.003614in}}%
\pgfpathcurveto{\pgfqpoint{1.922147in}{3.000424in}}{\pgfqpoint{1.920355in}{2.996097in}}{\pgfqpoint{1.920355in}{2.991586in}}%
\pgfpathcurveto{\pgfqpoint{1.920355in}{2.987075in}}{\pgfqpoint{1.922147in}{2.982748in}}{\pgfqpoint{1.925337in}{2.979558in}}%
\pgfpathcurveto{\pgfqpoint{1.928527in}{2.976368in}}{\pgfqpoint{1.932854in}{2.974576in}}{\pgfqpoint{1.937365in}{2.974576in}}%
\pgfpathlineto{\pgfqpoint{1.937365in}{2.974576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880580in}{2.985022in}}%
\pgfpathcurveto{\pgfqpoint{1.885091in}{2.985022in}}{\pgfqpoint{1.889418in}{2.986815in}}{\pgfqpoint{1.892608in}{2.990005in}}%
\pgfpathcurveto{\pgfqpoint{1.895798in}{2.993195in}}{\pgfqpoint{1.897590in}{2.997522in}}{\pgfqpoint{1.897590in}{3.002033in}}%
\pgfpathcurveto{\pgfqpoint{1.897590in}{3.006544in}}{\pgfqpoint{1.895798in}{3.010871in}}{\pgfqpoint{1.892608in}{3.014061in}}%
\pgfpathcurveto{\pgfqpoint{1.889418in}{3.017251in}}{\pgfqpoint{1.885091in}{3.019043in}}{\pgfqpoint{1.880580in}{3.019043in}}%
\pgfpathcurveto{\pgfqpoint{1.876068in}{3.019043in}}{\pgfqpoint{1.871741in}{3.017251in}}{\pgfqpoint{1.868552in}{3.014061in}}%
\pgfpathcurveto{\pgfqpoint{1.865362in}{3.010871in}}{\pgfqpoint{1.863569in}{3.006544in}}{\pgfqpoint{1.863569in}{3.002033in}}%
\pgfpathcurveto{\pgfqpoint{1.863569in}{2.997522in}}{\pgfqpoint{1.865362in}{2.993195in}}{\pgfqpoint{1.868552in}{2.990005in}}%
\pgfpathcurveto{\pgfqpoint{1.871741in}{2.986815in}}{\pgfqpoint{1.876068in}{2.985022in}}{\pgfqpoint{1.880580in}{2.985022in}}%
\pgfpathlineto{\pgfqpoint{1.880580in}{2.985022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860201in}{2.999524in}}%
\pgfpathcurveto{\pgfqpoint{1.864712in}{2.999524in}}{\pgfqpoint{1.869039in}{3.001316in}}{\pgfqpoint{1.872229in}{3.004506in}}%
\pgfpathcurveto{\pgfqpoint{1.875419in}{3.007696in}}{\pgfqpoint{1.877211in}{3.012023in}}{\pgfqpoint{1.877211in}{3.016534in}}%
\pgfpathcurveto{\pgfqpoint{1.877211in}{3.021045in}}{\pgfqpoint{1.875419in}{3.025372in}}{\pgfqpoint{1.872229in}{3.028562in}}%
\pgfpathcurveto{\pgfqpoint{1.869039in}{3.031752in}}{\pgfqpoint{1.864712in}{3.033545in}}{\pgfqpoint{1.860201in}{3.033545in}}%
\pgfpathcurveto{\pgfqpoint{1.855690in}{3.033545in}}{\pgfqpoint{1.851363in}{3.031752in}}{\pgfqpoint{1.848173in}{3.028562in}}%
\pgfpathcurveto{\pgfqpoint{1.844983in}{3.025372in}}{\pgfqpoint{1.843190in}{3.021045in}}{\pgfqpoint{1.843190in}{3.016534in}}%
\pgfpathcurveto{\pgfqpoint{1.843190in}{3.012023in}}{\pgfqpoint{1.844983in}{3.007696in}}{\pgfqpoint{1.848173in}{3.004506in}}%
\pgfpathcurveto{\pgfqpoint{1.851363in}{3.001316in}}{\pgfqpoint{1.855690in}{2.999524in}}{\pgfqpoint{1.860201in}{2.999524in}}%
\pgfpathlineto{\pgfqpoint{1.860201in}{2.999524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011911in}{2.970419in}}%
\pgfpathcurveto{\pgfqpoint{2.016422in}{2.970419in}}{\pgfqpoint{2.020749in}{2.972212in}}{\pgfqpoint{2.023939in}{2.975401in}}%
\pgfpathcurveto{\pgfqpoint{2.027129in}{2.978591in}}{\pgfqpoint{2.028921in}{2.982918in}}{\pgfqpoint{2.028921in}{2.987430in}}%
\pgfpathcurveto{\pgfqpoint{2.028921in}{2.991941in}}{\pgfqpoint{2.027129in}{2.996268in}}{\pgfqpoint{2.023939in}{2.999458in}}%
\pgfpathcurveto{\pgfqpoint{2.020749in}{3.002648in}}{\pgfqpoint{2.016422in}{3.004440in}}{\pgfqpoint{2.011911in}{3.004440in}}%
\pgfpathcurveto{\pgfqpoint{2.007399in}{3.004440in}}{\pgfqpoint{2.003072in}{3.002648in}}{\pgfqpoint{1.999882in}{2.999458in}}%
\pgfpathcurveto{\pgfqpoint{1.996693in}{2.996268in}}{\pgfqpoint{1.994900in}{2.991941in}}{\pgfqpoint{1.994900in}{2.987430in}}%
\pgfpathcurveto{\pgfqpoint{1.994900in}{2.982918in}}{\pgfqpoint{1.996693in}{2.978591in}}{\pgfqpoint{1.999882in}{2.975401in}}%
\pgfpathcurveto{\pgfqpoint{2.003072in}{2.972212in}}{\pgfqpoint{2.007399in}{2.970419in}}{\pgfqpoint{2.011911in}{2.970419in}}%
\pgfpathlineto{\pgfqpoint{2.011911in}{2.970419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847001in}{3.013584in}}%
\pgfpathcurveto{\pgfqpoint{1.851512in}{3.013584in}}{\pgfqpoint{1.855839in}{3.015376in}}{\pgfqpoint{1.859029in}{3.018566in}}%
\pgfpathcurveto{\pgfqpoint{1.862219in}{3.021756in}}{\pgfqpoint{1.864011in}{3.026083in}}{\pgfqpoint{1.864011in}{3.030594in}}%
\pgfpathcurveto{\pgfqpoint{1.864011in}{3.035105in}}{\pgfqpoint{1.862219in}{3.039432in}}{\pgfqpoint{1.859029in}{3.042622in}}%
\pgfpathcurveto{\pgfqpoint{1.855839in}{3.045812in}}{\pgfqpoint{1.851512in}{3.047604in}}{\pgfqpoint{1.847001in}{3.047604in}}%
\pgfpathcurveto{\pgfqpoint{1.842490in}{3.047604in}}{\pgfqpoint{1.838163in}{3.045812in}}{\pgfqpoint{1.834973in}{3.042622in}}%
\pgfpathcurveto{\pgfqpoint{1.831783in}{3.039432in}}{\pgfqpoint{1.829991in}{3.035105in}}{\pgfqpoint{1.829991in}{3.030594in}}%
\pgfpathcurveto{\pgfqpoint{1.829991in}{3.026083in}}{\pgfqpoint{1.831783in}{3.021756in}}{\pgfqpoint{1.834973in}{3.018566in}}%
\pgfpathcurveto{\pgfqpoint{1.838163in}{3.015376in}}{\pgfqpoint{1.842490in}{3.013584in}}{\pgfqpoint{1.847001in}{3.013584in}}%
\pgfpathlineto{\pgfqpoint{1.847001in}{3.013584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833425in}{2.979970in}}%
\pgfpathcurveto{\pgfqpoint{1.837936in}{2.979970in}}{\pgfqpoint{1.842263in}{2.981762in}}{\pgfqpoint{1.845453in}{2.984952in}}%
\pgfpathcurveto{\pgfqpoint{1.848643in}{2.988142in}}{\pgfqpoint{1.850435in}{2.992469in}}{\pgfqpoint{1.850435in}{2.996980in}}%
\pgfpathcurveto{\pgfqpoint{1.850435in}{3.001491in}}{\pgfqpoint{1.848643in}{3.005818in}}{\pgfqpoint{1.845453in}{3.009008in}}%
\pgfpathcurveto{\pgfqpoint{1.842263in}{3.012198in}}{\pgfqpoint{1.837936in}{3.013990in}}{\pgfqpoint{1.833425in}{3.013990in}}%
\pgfpathcurveto{\pgfqpoint{1.828914in}{3.013990in}}{\pgfqpoint{1.824586in}{3.012198in}}{\pgfqpoint{1.821397in}{3.009008in}}%
\pgfpathcurveto{\pgfqpoint{1.818207in}{3.005818in}}{\pgfqpoint{1.816414in}{3.001491in}}{\pgfqpoint{1.816414in}{2.996980in}}%
\pgfpathcurveto{\pgfqpoint{1.816414in}{2.992469in}}{\pgfqpoint{1.818207in}{2.988142in}}{\pgfqpoint{1.821397in}{2.984952in}}%
\pgfpathcurveto{\pgfqpoint{1.824586in}{2.981762in}}{\pgfqpoint{1.828914in}{2.979970in}}{\pgfqpoint{1.833425in}{2.979970in}}%
\pgfpathlineto{\pgfqpoint{1.833425in}{2.979970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.814691in}{3.001029in}}%
\pgfpathcurveto{\pgfqpoint{1.819202in}{3.001029in}}{\pgfqpoint{1.823529in}{3.002821in}}{\pgfqpoint{1.826719in}{3.006011in}}%
\pgfpathcurveto{\pgfqpoint{1.829909in}{3.009201in}}{\pgfqpoint{1.831701in}{3.013528in}}{\pgfqpoint{1.831701in}{3.018039in}}%
\pgfpathcurveto{\pgfqpoint{1.831701in}{3.022550in}}{\pgfqpoint{1.829909in}{3.026877in}}{\pgfqpoint{1.826719in}{3.030067in}}%
\pgfpathcurveto{\pgfqpoint{1.823529in}{3.033257in}}{\pgfqpoint{1.819202in}{3.035050in}}{\pgfqpoint{1.814691in}{3.035050in}}%
\pgfpathcurveto{\pgfqpoint{1.810180in}{3.035050in}}{\pgfqpoint{1.805853in}{3.033257in}}{\pgfqpoint{1.802663in}{3.030067in}}%
\pgfpathcurveto{\pgfqpoint{1.799473in}{3.026877in}}{\pgfqpoint{1.797681in}{3.022550in}}{\pgfqpoint{1.797681in}{3.018039in}}%
\pgfpathcurveto{\pgfqpoint{1.797681in}{3.013528in}}{\pgfqpoint{1.799473in}{3.009201in}}{\pgfqpoint{1.802663in}{3.006011in}}%
\pgfpathcurveto{\pgfqpoint{1.805853in}{3.002821in}}{\pgfqpoint{1.810180in}{3.001029in}}{\pgfqpoint{1.814691in}{3.001029in}}%
\pgfpathlineto{\pgfqpoint{1.814691in}{3.001029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981018in}{2.958232in}}%
\pgfpathcurveto{\pgfqpoint{1.985529in}{2.958232in}}{\pgfqpoint{1.989856in}{2.960025in}}{\pgfqpoint{1.993046in}{2.963215in}}%
\pgfpathcurveto{\pgfqpoint{1.996236in}{2.966405in}}{\pgfqpoint{1.998028in}{2.970732in}}{\pgfqpoint{1.998028in}{2.975243in}}%
\pgfpathcurveto{\pgfqpoint{1.998028in}{2.979754in}}{\pgfqpoint{1.996236in}{2.984081in}}{\pgfqpoint{1.993046in}{2.987271in}}%
\pgfpathcurveto{\pgfqpoint{1.989856in}{2.990461in}}{\pgfqpoint{1.985529in}{2.992253in}}{\pgfqpoint{1.981018in}{2.992253in}}%
\pgfpathcurveto{\pgfqpoint{1.976507in}{2.992253in}}{\pgfqpoint{1.972180in}{2.990461in}}{\pgfqpoint{1.968990in}{2.987271in}}%
\pgfpathcurveto{\pgfqpoint{1.965800in}{2.984081in}}{\pgfqpoint{1.964008in}{2.979754in}}{\pgfqpoint{1.964008in}{2.975243in}}%
\pgfpathcurveto{\pgfqpoint{1.964008in}{2.970732in}}{\pgfqpoint{1.965800in}{2.966405in}}{\pgfqpoint{1.968990in}{2.963215in}}%
\pgfpathcurveto{\pgfqpoint{1.972180in}{2.960025in}}{\pgfqpoint{1.976507in}{2.958232in}}{\pgfqpoint{1.981018in}{2.958232in}}%
\pgfpathlineto{\pgfqpoint{1.981018in}{2.958232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922896in}{3.009747in}}%
\pgfpathcurveto{\pgfqpoint{1.927408in}{3.009747in}}{\pgfqpoint{1.931735in}{3.011540in}}{\pgfqpoint{1.934925in}{3.014730in}}%
\pgfpathcurveto{\pgfqpoint{1.938115in}{3.017919in}}{\pgfqpoint{1.939907in}{3.022247in}}{\pgfqpoint{1.939907in}{3.026758in}}%
\pgfpathcurveto{\pgfqpoint{1.939907in}{3.031269in}}{\pgfqpoint{1.938115in}{3.035596in}}{\pgfqpoint{1.934925in}{3.038786in}}%
\pgfpathcurveto{\pgfqpoint{1.931735in}{3.041976in}}{\pgfqpoint{1.927408in}{3.043768in}}{\pgfqpoint{1.922896in}{3.043768in}}%
\pgfpathcurveto{\pgfqpoint{1.918385in}{3.043768in}}{\pgfqpoint{1.914058in}{3.041976in}}{\pgfqpoint{1.910868in}{3.038786in}}%
\pgfpathcurveto{\pgfqpoint{1.907678in}{3.035596in}}{\pgfqpoint{1.905886in}{3.031269in}}{\pgfqpoint{1.905886in}{3.026758in}}%
\pgfpathcurveto{\pgfqpoint{1.905886in}{3.022247in}}{\pgfqpoint{1.907678in}{3.017919in}}{\pgfqpoint{1.910868in}{3.014730in}}%
\pgfpathcurveto{\pgfqpoint{1.914058in}{3.011540in}}{\pgfqpoint{1.918385in}{3.009747in}}{\pgfqpoint{1.922896in}{3.009747in}}%
\pgfpathlineto{\pgfqpoint{1.922896in}{3.009747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212278in}{2.953711in}}%
\pgfpathcurveto{\pgfqpoint{2.216789in}{2.953711in}}{\pgfqpoint{2.221116in}{2.955503in}}{\pgfqpoint{2.224306in}{2.958693in}}%
\pgfpathcurveto{\pgfqpoint{2.227496in}{2.961883in}}{\pgfqpoint{2.229288in}{2.966210in}}{\pgfqpoint{2.229288in}{2.970721in}}%
\pgfpathcurveto{\pgfqpoint{2.229288in}{2.975232in}}{\pgfqpoint{2.227496in}{2.979559in}}{\pgfqpoint{2.224306in}{2.982749in}}%
\pgfpathcurveto{\pgfqpoint{2.221116in}{2.985939in}}{\pgfqpoint{2.216789in}{2.987732in}}{\pgfqpoint{2.212278in}{2.987732in}}%
\pgfpathcurveto{\pgfqpoint{2.207767in}{2.987732in}}{\pgfqpoint{2.203440in}{2.985939in}}{\pgfqpoint{2.200250in}{2.982749in}}%
\pgfpathcurveto{\pgfqpoint{2.197060in}{2.979559in}}{\pgfqpoint{2.195267in}{2.975232in}}{\pgfqpoint{2.195267in}{2.970721in}}%
\pgfpathcurveto{\pgfqpoint{2.195267in}{2.966210in}}{\pgfqpoint{2.197060in}{2.961883in}}{\pgfqpoint{2.200250in}{2.958693in}}%
\pgfpathcurveto{\pgfqpoint{2.203440in}{2.955503in}}{\pgfqpoint{2.207767in}{2.953711in}}{\pgfqpoint{2.212278in}{2.953711in}}%
\pgfpathlineto{\pgfqpoint{2.212278in}{2.953711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046125in}{2.735653in}}%
\pgfpathcurveto{\pgfqpoint{2.050637in}{2.735653in}}{\pgfqpoint{2.054964in}{2.737446in}}{\pgfqpoint{2.058154in}{2.740636in}}%
\pgfpathcurveto{\pgfqpoint{2.061343in}{2.743826in}}{\pgfqpoint{2.063136in}{2.748153in}}{\pgfqpoint{2.063136in}{2.752664in}}%
\pgfpathcurveto{\pgfqpoint{2.063136in}{2.757175in}}{\pgfqpoint{2.061343in}{2.761502in}}{\pgfqpoint{2.058154in}{2.764692in}}%
\pgfpathcurveto{\pgfqpoint{2.054964in}{2.767882in}}{\pgfqpoint{2.050637in}{2.769674in}}{\pgfqpoint{2.046125in}{2.769674in}}%
\pgfpathcurveto{\pgfqpoint{2.041614in}{2.769674in}}{\pgfqpoint{2.037287in}{2.767882in}}{\pgfqpoint{2.034097in}{2.764692in}}%
\pgfpathcurveto{\pgfqpoint{2.030907in}{2.761502in}}{\pgfqpoint{2.029115in}{2.757175in}}{\pgfqpoint{2.029115in}{2.752664in}}%
\pgfpathcurveto{\pgfqpoint{2.029115in}{2.748153in}}{\pgfqpoint{2.030907in}{2.743826in}}{\pgfqpoint{2.034097in}{2.740636in}}%
\pgfpathcurveto{\pgfqpoint{2.037287in}{2.737446in}}{\pgfqpoint{2.041614in}{2.735653in}}{\pgfqpoint{2.046125in}{2.735653in}}%
\pgfpathlineto{\pgfqpoint{2.046125in}{2.735653in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812392in}{2.974285in}}%
\pgfpathcurveto{\pgfqpoint{1.816903in}{2.974285in}}{\pgfqpoint{1.821230in}{2.976078in}}{\pgfqpoint{1.824420in}{2.979268in}}%
\pgfpathcurveto{\pgfqpoint{1.827610in}{2.982457in}}{\pgfqpoint{1.829402in}{2.986785in}}{\pgfqpoint{1.829402in}{2.991296in}}%
\pgfpathcurveto{\pgfqpoint{1.829402in}{2.995807in}}{\pgfqpoint{1.827610in}{3.000134in}}{\pgfqpoint{1.824420in}{3.003324in}}%
\pgfpathcurveto{\pgfqpoint{1.821230in}{3.006514in}}{\pgfqpoint{1.816903in}{3.008306in}}{\pgfqpoint{1.812392in}{3.008306in}}%
\pgfpathcurveto{\pgfqpoint{1.807881in}{3.008306in}}{\pgfqpoint{1.803554in}{3.006514in}}{\pgfqpoint{1.800364in}{3.003324in}}%
\pgfpathcurveto{\pgfqpoint{1.797174in}{3.000134in}}{\pgfqpoint{1.795382in}{2.995807in}}{\pgfqpoint{1.795382in}{2.991296in}}%
\pgfpathcurveto{\pgfqpoint{1.795382in}{2.986785in}}{\pgfqpoint{1.797174in}{2.982457in}}{\pgfqpoint{1.800364in}{2.979268in}}%
\pgfpathcurveto{\pgfqpoint{1.803554in}{2.976078in}}{\pgfqpoint{1.807881in}{2.974285in}}{\pgfqpoint{1.812392in}{2.974285in}}%
\pgfpathlineto{\pgfqpoint{1.812392in}{2.974285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940560in}{2.946249in}}%
\pgfpathcurveto{\pgfqpoint{1.945071in}{2.946249in}}{\pgfqpoint{1.949398in}{2.948042in}}{\pgfqpoint{1.952588in}{2.951231in}}%
\pgfpathcurveto{\pgfqpoint{1.955778in}{2.954421in}}{\pgfqpoint{1.957570in}{2.958748in}}{\pgfqpoint{1.957570in}{2.963260in}}%
\pgfpathcurveto{\pgfqpoint{1.957570in}{2.967771in}}{\pgfqpoint{1.955778in}{2.972098in}}{\pgfqpoint{1.952588in}{2.975288in}}%
\pgfpathcurveto{\pgfqpoint{1.949398in}{2.978478in}}{\pgfqpoint{1.945071in}{2.980270in}}{\pgfqpoint{1.940560in}{2.980270in}}%
\pgfpathcurveto{\pgfqpoint{1.936049in}{2.980270in}}{\pgfqpoint{1.931722in}{2.978478in}}{\pgfqpoint{1.928532in}{2.975288in}}%
\pgfpathcurveto{\pgfqpoint{1.925342in}{2.972098in}}{\pgfqpoint{1.923549in}{2.967771in}}{\pgfqpoint{1.923549in}{2.963260in}}%
\pgfpathcurveto{\pgfqpoint{1.923549in}{2.958748in}}{\pgfqpoint{1.925342in}{2.954421in}}{\pgfqpoint{1.928532in}{2.951231in}}%
\pgfpathcurveto{\pgfqpoint{1.931722in}{2.948042in}}{\pgfqpoint{1.936049in}{2.946249in}}{\pgfqpoint{1.940560in}{2.946249in}}%
\pgfpathlineto{\pgfqpoint{1.940560in}{2.946249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086580in}{2.961697in}}%
\pgfpathcurveto{\pgfqpoint{2.091091in}{2.961697in}}{\pgfqpoint{2.095418in}{2.963489in}}{\pgfqpoint{2.098608in}{2.966679in}}%
\pgfpathcurveto{\pgfqpoint{2.101798in}{2.969869in}}{\pgfqpoint{2.103591in}{2.974196in}}{\pgfqpoint{2.103591in}{2.978707in}}%
\pgfpathcurveto{\pgfqpoint{2.103591in}{2.983218in}}{\pgfqpoint{2.101798in}{2.987545in}}{\pgfqpoint{2.098608in}{2.990735in}}%
\pgfpathcurveto{\pgfqpoint{2.095418in}{2.993925in}}{\pgfqpoint{2.091091in}{2.995717in}}{\pgfqpoint{2.086580in}{2.995717in}}%
\pgfpathcurveto{\pgfqpoint{2.082069in}{2.995717in}}{\pgfqpoint{2.077742in}{2.993925in}}{\pgfqpoint{2.074552in}{2.990735in}}%
\pgfpathcurveto{\pgfqpoint{2.071362in}{2.987545in}}{\pgfqpoint{2.069570in}{2.983218in}}{\pgfqpoint{2.069570in}{2.978707in}}%
\pgfpathcurveto{\pgfqpoint{2.069570in}{2.974196in}}{\pgfqpoint{2.071362in}{2.969869in}}{\pgfqpoint{2.074552in}{2.966679in}}%
\pgfpathcurveto{\pgfqpoint{2.077742in}{2.963489in}}{\pgfqpoint{2.082069in}{2.961697in}}{\pgfqpoint{2.086580in}{2.961697in}}%
\pgfpathlineto{\pgfqpoint{2.086580in}{2.961697in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.361608in}{2.917322in}}%
\pgfpathcurveto{\pgfqpoint{2.366119in}{2.917322in}}{\pgfqpoint{2.370446in}{2.919114in}}{\pgfqpoint{2.373636in}{2.922304in}}%
\pgfpathcurveto{\pgfqpoint{2.376826in}{2.925494in}}{\pgfqpoint{2.378619in}{2.929821in}}{\pgfqpoint{2.378619in}{2.934332in}}%
\pgfpathcurveto{\pgfqpoint{2.378619in}{2.938843in}}{\pgfqpoint{2.376826in}{2.943170in}}{\pgfqpoint{2.373636in}{2.946360in}}%
\pgfpathcurveto{\pgfqpoint{2.370446in}{2.949550in}}{\pgfqpoint{2.366119in}{2.951342in}}{\pgfqpoint{2.361608in}{2.951342in}}%
\pgfpathcurveto{\pgfqpoint{2.357097in}{2.951342in}}{\pgfqpoint{2.352770in}{2.949550in}}{\pgfqpoint{2.349580in}{2.946360in}}%
\pgfpathcurveto{\pgfqpoint{2.346390in}{2.943170in}}{\pgfqpoint{2.344598in}{2.938843in}}{\pgfqpoint{2.344598in}{2.934332in}}%
\pgfpathcurveto{\pgfqpoint{2.344598in}{2.929821in}}{\pgfqpoint{2.346390in}{2.925494in}}{\pgfqpoint{2.349580in}{2.922304in}}%
\pgfpathcurveto{\pgfqpoint{2.352770in}{2.919114in}}{\pgfqpoint{2.357097in}{2.917322in}}{\pgfqpoint{2.361608in}{2.917322in}}%
\pgfpathlineto{\pgfqpoint{2.361608in}{2.917322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212883in}{2.872068in}}%
\pgfpathcurveto{\pgfqpoint{2.217394in}{2.872068in}}{\pgfqpoint{2.221721in}{2.873860in}}{\pgfqpoint{2.224911in}{2.877050in}}%
\pgfpathcurveto{\pgfqpoint{2.228101in}{2.880240in}}{\pgfqpoint{2.229893in}{2.884567in}}{\pgfqpoint{2.229893in}{2.889078in}}%
\pgfpathcurveto{\pgfqpoint{2.229893in}{2.893590in}}{\pgfqpoint{2.228101in}{2.897917in}}{\pgfqpoint{2.224911in}{2.901106in}}%
\pgfpathcurveto{\pgfqpoint{2.221721in}{2.904296in}}{\pgfqpoint{2.217394in}{2.906089in}}{\pgfqpoint{2.212883in}{2.906089in}}%
\pgfpathcurveto{\pgfqpoint{2.208372in}{2.906089in}}{\pgfqpoint{2.204045in}{2.904296in}}{\pgfqpoint{2.200855in}{2.901106in}}%
\pgfpathcurveto{\pgfqpoint{2.197665in}{2.897917in}}{\pgfqpoint{2.195872in}{2.893590in}}{\pgfqpoint{2.195872in}{2.889078in}}%
\pgfpathcurveto{\pgfqpoint{2.195872in}{2.884567in}}{\pgfqpoint{2.197665in}{2.880240in}}{\pgfqpoint{2.200855in}{2.877050in}}%
\pgfpathcurveto{\pgfqpoint{2.204045in}{2.873860in}}{\pgfqpoint{2.208372in}{2.872068in}}{\pgfqpoint{2.212883in}{2.872068in}}%
\pgfpathlineto{\pgfqpoint{2.212883in}{2.872068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831650in}{3.033190in}}%
\pgfpathcurveto{\pgfqpoint{1.836161in}{3.033190in}}{\pgfqpoint{1.840489in}{3.034983in}}{\pgfqpoint{1.843678in}{3.038173in}}%
\pgfpathcurveto{\pgfqpoint{1.846868in}{3.041362in}}{\pgfqpoint{1.848661in}{3.045689in}}{\pgfqpoint{1.848661in}{3.050201in}}%
\pgfpathcurveto{\pgfqpoint{1.848661in}{3.054712in}}{\pgfqpoint{1.846868in}{3.059039in}}{\pgfqpoint{1.843678in}{3.062229in}}%
\pgfpathcurveto{\pgfqpoint{1.840489in}{3.065419in}}{\pgfqpoint{1.836161in}{3.067211in}}{\pgfqpoint{1.831650in}{3.067211in}}%
\pgfpathcurveto{\pgfqpoint{1.827139in}{3.067211in}}{\pgfqpoint{1.822812in}{3.065419in}}{\pgfqpoint{1.819622in}{3.062229in}}%
\pgfpathcurveto{\pgfqpoint{1.816432in}{3.059039in}}{\pgfqpoint{1.814640in}{3.054712in}}{\pgfqpoint{1.814640in}{3.050201in}}%
\pgfpathcurveto{\pgfqpoint{1.814640in}{3.045689in}}{\pgfqpoint{1.816432in}{3.041362in}}{\pgfqpoint{1.819622in}{3.038173in}}%
\pgfpathcurveto{\pgfqpoint{1.822812in}{3.034983in}}{\pgfqpoint{1.827139in}{3.033190in}}{\pgfqpoint{1.831650in}{3.033190in}}%
\pgfpathlineto{\pgfqpoint{1.831650in}{3.033190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480608in}{2.437926in}}%
\pgfpathcurveto{\pgfqpoint{2.485119in}{2.437926in}}{\pgfqpoint{2.489446in}{2.439718in}}{\pgfqpoint{2.492636in}{2.442908in}}%
\pgfpathcurveto{\pgfqpoint{2.495826in}{2.446098in}}{\pgfqpoint{2.497618in}{2.450425in}}{\pgfqpoint{2.497618in}{2.454936in}}%
\pgfpathcurveto{\pgfqpoint{2.497618in}{2.459447in}}{\pgfqpoint{2.495826in}{2.463774in}}{\pgfqpoint{2.492636in}{2.466964in}}%
\pgfpathcurveto{\pgfqpoint{2.489446in}{2.470154in}}{\pgfqpoint{2.485119in}{2.471947in}}{\pgfqpoint{2.480608in}{2.471947in}}%
\pgfpathcurveto{\pgfqpoint{2.476097in}{2.471947in}}{\pgfqpoint{2.471770in}{2.470154in}}{\pgfqpoint{2.468580in}{2.466964in}}%
\pgfpathcurveto{\pgfqpoint{2.465390in}{2.463774in}}{\pgfqpoint{2.463598in}{2.459447in}}{\pgfqpoint{2.463598in}{2.454936in}}%
\pgfpathcurveto{\pgfqpoint{2.463598in}{2.450425in}}{\pgfqpoint{2.465390in}{2.446098in}}{\pgfqpoint{2.468580in}{2.442908in}}%
\pgfpathcurveto{\pgfqpoint{2.471770in}{2.439718in}}{\pgfqpoint{2.476097in}{2.437926in}}{\pgfqpoint{2.480608in}{2.437926in}}%
\pgfpathlineto{\pgfqpoint{2.480608in}{2.437926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823484in}{2.973736in}}%
\pgfpathcurveto{\pgfqpoint{1.827995in}{2.973736in}}{\pgfqpoint{1.832322in}{2.975528in}}{\pgfqpoint{1.835512in}{2.978718in}}%
\pgfpathcurveto{\pgfqpoint{1.838702in}{2.981908in}}{\pgfqpoint{1.840494in}{2.986235in}}{\pgfqpoint{1.840494in}{2.990746in}}%
\pgfpathcurveto{\pgfqpoint{1.840494in}{2.995257in}}{\pgfqpoint{1.838702in}{2.999584in}}{\pgfqpoint{1.835512in}{3.002774in}}%
\pgfpathcurveto{\pgfqpoint{1.832322in}{3.005964in}}{\pgfqpoint{1.827995in}{3.007756in}}{\pgfqpoint{1.823484in}{3.007756in}}%
\pgfpathcurveto{\pgfqpoint{1.818973in}{3.007756in}}{\pgfqpoint{1.814646in}{3.005964in}}{\pgfqpoint{1.811456in}{3.002774in}}%
\pgfpathcurveto{\pgfqpoint{1.808266in}{2.999584in}}{\pgfqpoint{1.806474in}{2.995257in}}{\pgfqpoint{1.806474in}{2.990746in}}%
\pgfpathcurveto{\pgfqpoint{1.806474in}{2.986235in}}{\pgfqpoint{1.808266in}{2.981908in}}{\pgfqpoint{1.811456in}{2.978718in}}%
\pgfpathcurveto{\pgfqpoint{1.814646in}{2.975528in}}{\pgfqpoint{1.818973in}{2.973736in}}{\pgfqpoint{1.823484in}{2.973736in}}%
\pgfpathlineto{\pgfqpoint{1.823484in}{2.973736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110236in}{2.850060in}}%
\pgfpathcurveto{\pgfqpoint{2.114747in}{2.850060in}}{\pgfqpoint{2.119074in}{2.851853in}}{\pgfqpoint{2.122264in}{2.855043in}}%
\pgfpathcurveto{\pgfqpoint{2.125454in}{2.858233in}}{\pgfqpoint{2.127246in}{2.862560in}}{\pgfqpoint{2.127246in}{2.867071in}}%
\pgfpathcurveto{\pgfqpoint{2.127246in}{2.871582in}}{\pgfqpoint{2.125454in}{2.875909in}}{\pgfqpoint{2.122264in}{2.879099in}}%
\pgfpathcurveto{\pgfqpoint{2.119074in}{2.882289in}}{\pgfqpoint{2.114747in}{2.884081in}}{\pgfqpoint{2.110236in}{2.884081in}}%
\pgfpathcurveto{\pgfqpoint{2.105725in}{2.884081in}}{\pgfqpoint{2.101398in}{2.882289in}}{\pgfqpoint{2.098208in}{2.879099in}}%
\pgfpathcurveto{\pgfqpoint{2.095018in}{2.875909in}}{\pgfqpoint{2.093226in}{2.871582in}}{\pgfqpoint{2.093226in}{2.867071in}}%
\pgfpathcurveto{\pgfqpoint{2.093226in}{2.862560in}}{\pgfqpoint{2.095018in}{2.858233in}}{\pgfqpoint{2.098208in}{2.855043in}}%
\pgfpathcurveto{\pgfqpoint{2.101398in}{2.851853in}}{\pgfqpoint{2.105725in}{2.850060in}}{\pgfqpoint{2.110236in}{2.850060in}}%
\pgfpathlineto{\pgfqpoint{2.110236in}{2.850060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884957in}{2.970717in}}%
\pgfpathcurveto{\pgfqpoint{1.889468in}{2.970717in}}{\pgfqpoint{1.893795in}{2.972509in}}{\pgfqpoint{1.896985in}{2.975699in}}%
\pgfpathcurveto{\pgfqpoint{1.900175in}{2.978889in}}{\pgfqpoint{1.901967in}{2.983216in}}{\pgfqpoint{1.901967in}{2.987727in}}%
\pgfpathcurveto{\pgfqpoint{1.901967in}{2.992238in}}{\pgfqpoint{1.900175in}{2.996565in}}{\pgfqpoint{1.896985in}{2.999755in}}%
\pgfpathcurveto{\pgfqpoint{1.893795in}{3.002945in}}{\pgfqpoint{1.889468in}{3.004737in}}{\pgfqpoint{1.884957in}{3.004737in}}%
\pgfpathcurveto{\pgfqpoint{1.880446in}{3.004737in}}{\pgfqpoint{1.876119in}{3.002945in}}{\pgfqpoint{1.872929in}{2.999755in}}%
\pgfpathcurveto{\pgfqpoint{1.869739in}{2.996565in}}{\pgfqpoint{1.867947in}{2.992238in}}{\pgfqpoint{1.867947in}{2.987727in}}%
\pgfpathcurveto{\pgfqpoint{1.867947in}{2.983216in}}{\pgfqpoint{1.869739in}{2.978889in}}{\pgfqpoint{1.872929in}{2.975699in}}%
\pgfpathcurveto{\pgfqpoint{1.876119in}{2.972509in}}{\pgfqpoint{1.880446in}{2.970717in}}{\pgfqpoint{1.884957in}{2.970717in}}%
\pgfpathlineto{\pgfqpoint{1.884957in}{2.970717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901507in}{2.972930in}}%
\pgfpathcurveto{\pgfqpoint{1.906018in}{2.972930in}}{\pgfqpoint{1.910345in}{2.974723in}}{\pgfqpoint{1.913535in}{2.977913in}}%
\pgfpathcurveto{\pgfqpoint{1.916725in}{2.981103in}}{\pgfqpoint{1.918517in}{2.985430in}}{\pgfqpoint{1.918517in}{2.989941in}}%
\pgfpathcurveto{\pgfqpoint{1.918517in}{2.994452in}}{\pgfqpoint{1.916725in}{2.998779in}}{\pgfqpoint{1.913535in}{3.001969in}}%
\pgfpathcurveto{\pgfqpoint{1.910345in}{3.005159in}}{\pgfqpoint{1.906018in}{3.006951in}}{\pgfqpoint{1.901507in}{3.006951in}}%
\pgfpathcurveto{\pgfqpoint{1.896996in}{3.006951in}}{\pgfqpoint{1.892669in}{3.005159in}}{\pgfqpoint{1.889479in}{3.001969in}}%
\pgfpathcurveto{\pgfqpoint{1.886289in}{2.998779in}}{\pgfqpoint{1.884497in}{2.994452in}}{\pgfqpoint{1.884497in}{2.989941in}}%
\pgfpathcurveto{\pgfqpoint{1.884497in}{2.985430in}}{\pgfqpoint{1.886289in}{2.981103in}}{\pgfqpoint{1.889479in}{2.977913in}}%
\pgfpathcurveto{\pgfqpoint{1.892669in}{2.974723in}}{\pgfqpoint{1.896996in}{2.972930in}}{\pgfqpoint{1.901507in}{2.972930in}}%
\pgfpathlineto{\pgfqpoint{1.901507in}{2.972930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296168in}{2.745369in}}%
\pgfpathcurveto{\pgfqpoint{2.300680in}{2.745369in}}{\pgfqpoint{2.305007in}{2.747161in}}{\pgfqpoint{2.308197in}{2.750351in}}%
\pgfpathcurveto{\pgfqpoint{2.311387in}{2.753541in}}{\pgfqpoint{2.313179in}{2.757868in}}{\pgfqpoint{2.313179in}{2.762380in}}%
\pgfpathcurveto{\pgfqpoint{2.313179in}{2.766891in}}{\pgfqpoint{2.311387in}{2.771218in}}{\pgfqpoint{2.308197in}{2.774408in}}%
\pgfpathcurveto{\pgfqpoint{2.305007in}{2.777598in}}{\pgfqpoint{2.300680in}{2.779390in}}{\pgfqpoint{2.296168in}{2.779390in}}%
\pgfpathcurveto{\pgfqpoint{2.291657in}{2.779390in}}{\pgfqpoint{2.287330in}{2.777598in}}{\pgfqpoint{2.284140in}{2.774408in}}%
\pgfpathcurveto{\pgfqpoint{2.280950in}{2.771218in}}{\pgfqpoint{2.279158in}{2.766891in}}{\pgfqpoint{2.279158in}{2.762380in}}%
\pgfpathcurveto{\pgfqpoint{2.279158in}{2.757868in}}{\pgfqpoint{2.280950in}{2.753541in}}{\pgfqpoint{2.284140in}{2.750351in}}%
\pgfpathcurveto{\pgfqpoint{2.287330in}{2.747161in}}{\pgfqpoint{2.291657in}{2.745369in}}{\pgfqpoint{2.296168in}{2.745369in}}%
\pgfpathlineto{\pgfqpoint{2.296168in}{2.745369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128886in}{2.908729in}}%
\pgfpathcurveto{\pgfqpoint{2.133398in}{2.908729in}}{\pgfqpoint{2.137725in}{2.910521in}}{\pgfqpoint{2.140914in}{2.913711in}}%
\pgfpathcurveto{\pgfqpoint{2.144104in}{2.916901in}}{\pgfqpoint{2.145897in}{2.921228in}}{\pgfqpoint{2.145897in}{2.925739in}}%
\pgfpathcurveto{\pgfqpoint{2.145897in}{2.930251in}}{\pgfqpoint{2.144104in}{2.934578in}}{\pgfqpoint{2.140914in}{2.937768in}}%
\pgfpathcurveto{\pgfqpoint{2.137725in}{2.940957in}}{\pgfqpoint{2.133398in}{2.942750in}}{\pgfqpoint{2.128886in}{2.942750in}}%
\pgfpathcurveto{\pgfqpoint{2.124375in}{2.942750in}}{\pgfqpoint{2.120048in}{2.940957in}}{\pgfqpoint{2.116858in}{2.937768in}}%
\pgfpathcurveto{\pgfqpoint{2.113668in}{2.934578in}}{\pgfqpoint{2.111876in}{2.930251in}}{\pgfqpoint{2.111876in}{2.925739in}}%
\pgfpathcurveto{\pgfqpoint{2.111876in}{2.921228in}}{\pgfqpoint{2.113668in}{2.916901in}}{\pgfqpoint{2.116858in}{2.913711in}}%
\pgfpathcurveto{\pgfqpoint{2.120048in}{2.910521in}}{\pgfqpoint{2.124375in}{2.908729in}}{\pgfqpoint{2.128886in}{2.908729in}}%
\pgfpathlineto{\pgfqpoint{2.128886in}{2.908729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880153in}{2.972910in}}%
\pgfpathcurveto{\pgfqpoint{1.884664in}{2.972910in}}{\pgfqpoint{1.888991in}{2.974703in}}{\pgfqpoint{1.892181in}{2.977892in}}%
\pgfpathcurveto{\pgfqpoint{1.895371in}{2.981082in}}{\pgfqpoint{1.897163in}{2.985409in}}{\pgfqpoint{1.897163in}{2.989921in}}%
\pgfpathcurveto{\pgfqpoint{1.897163in}{2.994432in}}{\pgfqpoint{1.895371in}{2.998759in}}{\pgfqpoint{1.892181in}{3.001949in}}%
\pgfpathcurveto{\pgfqpoint{1.888991in}{3.005139in}}{\pgfqpoint{1.884664in}{3.006931in}}{\pgfqpoint{1.880153in}{3.006931in}}%
\pgfpathcurveto{\pgfqpoint{1.875642in}{3.006931in}}{\pgfqpoint{1.871315in}{3.005139in}}{\pgfqpoint{1.868125in}{3.001949in}}%
\pgfpathcurveto{\pgfqpoint{1.864935in}{2.998759in}}{\pgfqpoint{1.863143in}{2.994432in}}{\pgfqpoint{1.863143in}{2.989921in}}%
\pgfpathcurveto{\pgfqpoint{1.863143in}{2.985409in}}{\pgfqpoint{1.864935in}{2.981082in}}{\pgfqpoint{1.868125in}{2.977892in}}%
\pgfpathcurveto{\pgfqpoint{1.871315in}{2.974703in}}{\pgfqpoint{1.875642in}{2.972910in}}{\pgfqpoint{1.880153in}{2.972910in}}%
\pgfpathlineto{\pgfqpoint{1.880153in}{2.972910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.263049in}{2.806599in}}%
\pgfpathcurveto{\pgfqpoint{2.267561in}{2.806599in}}{\pgfqpoint{2.271888in}{2.808391in}}{\pgfqpoint{2.275078in}{2.811581in}}%
\pgfpathcurveto{\pgfqpoint{2.278268in}{2.814771in}}{\pgfqpoint{2.280060in}{2.819098in}}{\pgfqpoint{2.280060in}{2.823609in}}%
\pgfpathcurveto{\pgfqpoint{2.280060in}{2.828120in}}{\pgfqpoint{2.278268in}{2.832447in}}{\pgfqpoint{2.275078in}{2.835637in}}%
\pgfpathcurveto{\pgfqpoint{2.271888in}{2.838827in}}{\pgfqpoint{2.267561in}{2.840619in}}{\pgfqpoint{2.263049in}{2.840619in}}%
\pgfpathcurveto{\pgfqpoint{2.258538in}{2.840619in}}{\pgfqpoint{2.254211in}{2.838827in}}{\pgfqpoint{2.251021in}{2.835637in}}%
\pgfpathcurveto{\pgfqpoint{2.247831in}{2.832447in}}{\pgfqpoint{2.246039in}{2.828120in}}{\pgfqpoint{2.246039in}{2.823609in}}%
\pgfpathcurveto{\pgfqpoint{2.246039in}{2.819098in}}{\pgfqpoint{2.247831in}{2.814771in}}{\pgfqpoint{2.251021in}{2.811581in}}%
\pgfpathcurveto{\pgfqpoint{2.254211in}{2.808391in}}{\pgfqpoint{2.258538in}{2.806599in}}{\pgfqpoint{2.263049in}{2.806599in}}%
\pgfpathlineto{\pgfqpoint{2.263049in}{2.806599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474246in}{2.789865in}}%
\pgfpathcurveto{\pgfqpoint{2.478757in}{2.789865in}}{\pgfqpoint{2.483084in}{2.791657in}}{\pgfqpoint{2.486274in}{2.794847in}}%
\pgfpathcurveto{\pgfqpoint{2.489464in}{2.798037in}}{\pgfqpoint{2.491256in}{2.802364in}}{\pgfqpoint{2.491256in}{2.806875in}}%
\pgfpathcurveto{\pgfqpoint{2.491256in}{2.811386in}}{\pgfqpoint{2.489464in}{2.815713in}}{\pgfqpoint{2.486274in}{2.818903in}}%
\pgfpathcurveto{\pgfqpoint{2.483084in}{2.822093in}}{\pgfqpoint{2.478757in}{2.823885in}}{\pgfqpoint{2.474246in}{2.823885in}}%
\pgfpathcurveto{\pgfqpoint{2.469735in}{2.823885in}}{\pgfqpoint{2.465408in}{2.822093in}}{\pgfqpoint{2.462218in}{2.818903in}}%
\pgfpathcurveto{\pgfqpoint{2.459028in}{2.815713in}}{\pgfqpoint{2.457236in}{2.811386in}}{\pgfqpoint{2.457236in}{2.806875in}}%
\pgfpathcurveto{\pgfqpoint{2.457236in}{2.802364in}}{\pgfqpoint{2.459028in}{2.798037in}}{\pgfqpoint{2.462218in}{2.794847in}}%
\pgfpathcurveto{\pgfqpoint{2.465408in}{2.791657in}}{\pgfqpoint{2.469735in}{2.789865in}}{\pgfqpoint{2.474246in}{2.789865in}}%
\pgfpathlineto{\pgfqpoint{2.474246in}{2.789865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875046in}{2.829262in}}%
\pgfpathcurveto{\pgfqpoint{1.879557in}{2.829262in}}{\pgfqpoint{1.883884in}{2.831055in}}{\pgfqpoint{1.887074in}{2.834245in}}%
\pgfpathcurveto{\pgfqpoint{1.890264in}{2.837435in}}{\pgfqpoint{1.892056in}{2.841762in}}{\pgfqpoint{1.892056in}{2.846273in}}%
\pgfpathcurveto{\pgfqpoint{1.892056in}{2.850784in}}{\pgfqpoint{1.890264in}{2.855111in}}{\pgfqpoint{1.887074in}{2.858301in}}%
\pgfpathcurveto{\pgfqpoint{1.883884in}{2.861491in}}{\pgfqpoint{1.879557in}{2.863283in}}{\pgfqpoint{1.875046in}{2.863283in}}%
\pgfpathcurveto{\pgfqpoint{1.870535in}{2.863283in}}{\pgfqpoint{1.866208in}{2.861491in}}{\pgfqpoint{1.863018in}{2.858301in}}%
\pgfpathcurveto{\pgfqpoint{1.859828in}{2.855111in}}{\pgfqpoint{1.858036in}{2.850784in}}{\pgfqpoint{1.858036in}{2.846273in}}%
\pgfpathcurveto{\pgfqpoint{1.858036in}{2.841762in}}{\pgfqpoint{1.859828in}{2.837435in}}{\pgfqpoint{1.863018in}{2.834245in}}%
\pgfpathcurveto{\pgfqpoint{1.866208in}{2.831055in}}{\pgfqpoint{1.870535in}{2.829262in}}{\pgfqpoint{1.875046in}{2.829262in}}%
\pgfpathlineto{\pgfqpoint{1.875046in}{2.829262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008601in}{2.859258in}}%
\pgfpathcurveto{\pgfqpoint{2.013112in}{2.859258in}}{\pgfqpoint{2.017439in}{2.861050in}}{\pgfqpoint{2.020629in}{2.864240in}}%
\pgfpathcurveto{\pgfqpoint{2.023819in}{2.867430in}}{\pgfqpoint{2.025611in}{2.871757in}}{\pgfqpoint{2.025611in}{2.876268in}}%
\pgfpathcurveto{\pgfqpoint{2.025611in}{2.880779in}}{\pgfqpoint{2.023819in}{2.885107in}}{\pgfqpoint{2.020629in}{2.888296in}}%
\pgfpathcurveto{\pgfqpoint{2.017439in}{2.891486in}}{\pgfqpoint{2.013112in}{2.893279in}}{\pgfqpoint{2.008601in}{2.893279in}}%
\pgfpathcurveto{\pgfqpoint{2.004090in}{2.893279in}}{\pgfqpoint{1.999763in}{2.891486in}}{\pgfqpoint{1.996573in}{2.888296in}}%
\pgfpathcurveto{\pgfqpoint{1.993383in}{2.885107in}}{\pgfqpoint{1.991591in}{2.880779in}}{\pgfqpoint{1.991591in}{2.876268in}}%
\pgfpathcurveto{\pgfqpoint{1.991591in}{2.871757in}}{\pgfqpoint{1.993383in}{2.867430in}}{\pgfqpoint{1.996573in}{2.864240in}}%
\pgfpathcurveto{\pgfqpoint{1.999763in}{2.861050in}}{\pgfqpoint{2.004090in}{2.859258in}}{\pgfqpoint{2.008601in}{2.859258in}}%
\pgfpathlineto{\pgfqpoint{2.008601in}{2.859258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024575in}{2.850925in}}%
\pgfpathcurveto{\pgfqpoint{2.029086in}{2.850925in}}{\pgfqpoint{2.033413in}{2.852718in}}{\pgfqpoint{2.036603in}{2.855908in}}%
\pgfpathcurveto{\pgfqpoint{2.039793in}{2.859097in}}{\pgfqpoint{2.041585in}{2.863424in}}{\pgfqpoint{2.041585in}{2.867936in}}%
\pgfpathcurveto{\pgfqpoint{2.041585in}{2.872447in}}{\pgfqpoint{2.039793in}{2.876774in}}{\pgfqpoint{2.036603in}{2.879964in}}%
\pgfpathcurveto{\pgfqpoint{2.033413in}{2.883154in}}{\pgfqpoint{2.029086in}{2.884946in}}{\pgfqpoint{2.024575in}{2.884946in}}%
\pgfpathcurveto{\pgfqpoint{2.020064in}{2.884946in}}{\pgfqpoint{2.015737in}{2.883154in}}{\pgfqpoint{2.012547in}{2.879964in}}%
\pgfpathcurveto{\pgfqpoint{2.009357in}{2.876774in}}{\pgfqpoint{2.007565in}{2.872447in}}{\pgfqpoint{2.007565in}{2.867936in}}%
\pgfpathcurveto{\pgfqpoint{2.007565in}{2.863424in}}{\pgfqpoint{2.009357in}{2.859097in}}{\pgfqpoint{2.012547in}{2.855908in}}%
\pgfpathcurveto{\pgfqpoint{2.015737in}{2.852718in}}{\pgfqpoint{2.020064in}{2.850925in}}{\pgfqpoint{2.024575in}{2.850925in}}%
\pgfpathlineto{\pgfqpoint{2.024575in}{2.850925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144623in}{2.801508in}}%
\pgfpathcurveto{\pgfqpoint{2.149134in}{2.801508in}}{\pgfqpoint{2.153461in}{2.803300in}}{\pgfqpoint{2.156651in}{2.806490in}}%
\pgfpathcurveto{\pgfqpoint{2.159841in}{2.809680in}}{\pgfqpoint{2.161633in}{2.814007in}}{\pgfqpoint{2.161633in}{2.818518in}}%
\pgfpathcurveto{\pgfqpoint{2.161633in}{2.823029in}}{\pgfqpoint{2.159841in}{2.827356in}}{\pgfqpoint{2.156651in}{2.830546in}}%
\pgfpathcurveto{\pgfqpoint{2.153461in}{2.833736in}}{\pgfqpoint{2.149134in}{2.835528in}}{\pgfqpoint{2.144623in}{2.835528in}}%
\pgfpathcurveto{\pgfqpoint{2.140112in}{2.835528in}}{\pgfqpoint{2.135785in}{2.833736in}}{\pgfqpoint{2.132595in}{2.830546in}}%
\pgfpathcurveto{\pgfqpoint{2.129405in}{2.827356in}}{\pgfqpoint{2.127612in}{2.823029in}}{\pgfqpoint{2.127612in}{2.818518in}}%
\pgfpathcurveto{\pgfqpoint{2.127612in}{2.814007in}}{\pgfqpoint{2.129405in}{2.809680in}}{\pgfqpoint{2.132595in}{2.806490in}}%
\pgfpathcurveto{\pgfqpoint{2.135785in}{2.803300in}}{\pgfqpoint{2.140112in}{2.801508in}}{\pgfqpoint{2.144623in}{2.801508in}}%
\pgfpathlineto{\pgfqpoint{2.144623in}{2.801508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.033120in}{2.959082in}}%
\pgfpathcurveto{\pgfqpoint{2.037631in}{2.959082in}}{\pgfqpoint{2.041958in}{2.960874in}}{\pgfqpoint{2.045148in}{2.964064in}}%
\pgfpathcurveto{\pgfqpoint{2.048338in}{2.967254in}}{\pgfqpoint{2.050130in}{2.971581in}}{\pgfqpoint{2.050130in}{2.976092in}}%
\pgfpathcurveto{\pgfqpoint{2.050130in}{2.980604in}}{\pgfqpoint{2.048338in}{2.984931in}}{\pgfqpoint{2.045148in}{2.988120in}}%
\pgfpathcurveto{\pgfqpoint{2.041958in}{2.991310in}}{\pgfqpoint{2.037631in}{2.993103in}}{\pgfqpoint{2.033120in}{2.993103in}}%
\pgfpathcurveto{\pgfqpoint{2.028608in}{2.993103in}}{\pgfqpoint{2.024281in}{2.991310in}}{\pgfqpoint{2.021092in}{2.988120in}}%
\pgfpathcurveto{\pgfqpoint{2.017902in}{2.984931in}}{\pgfqpoint{2.016109in}{2.980604in}}{\pgfqpoint{2.016109in}{2.976092in}}%
\pgfpathcurveto{\pgfqpoint{2.016109in}{2.971581in}}{\pgfqpoint{2.017902in}{2.967254in}}{\pgfqpoint{2.021092in}{2.964064in}}%
\pgfpathcurveto{\pgfqpoint{2.024281in}{2.960874in}}{\pgfqpoint{2.028608in}{2.959082in}}{\pgfqpoint{2.033120in}{2.959082in}}%
\pgfpathlineto{\pgfqpoint{2.033120in}{2.959082in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220541in}{2.952284in}}%
\pgfpathcurveto{\pgfqpoint{2.225052in}{2.952284in}}{\pgfqpoint{2.229379in}{2.954077in}}{\pgfqpoint{2.232569in}{2.957267in}}%
\pgfpathcurveto{\pgfqpoint{2.235759in}{2.960457in}}{\pgfqpoint{2.237551in}{2.964784in}}{\pgfqpoint{2.237551in}{2.969295in}}%
\pgfpathcurveto{\pgfqpoint{2.237551in}{2.973806in}}{\pgfqpoint{2.235759in}{2.978133in}}{\pgfqpoint{2.232569in}{2.981323in}}%
\pgfpathcurveto{\pgfqpoint{2.229379in}{2.984513in}}{\pgfqpoint{2.225052in}{2.986305in}}{\pgfqpoint{2.220541in}{2.986305in}}%
\pgfpathcurveto{\pgfqpoint{2.216030in}{2.986305in}}{\pgfqpoint{2.211703in}{2.984513in}}{\pgfqpoint{2.208513in}{2.981323in}}%
\pgfpathcurveto{\pgfqpoint{2.205323in}{2.978133in}}{\pgfqpoint{2.203531in}{2.973806in}}{\pgfqpoint{2.203531in}{2.969295in}}%
\pgfpathcurveto{\pgfqpoint{2.203531in}{2.964784in}}{\pgfqpoint{2.205323in}{2.960457in}}{\pgfqpoint{2.208513in}{2.957267in}}%
\pgfpathcurveto{\pgfqpoint{2.211703in}{2.954077in}}{\pgfqpoint{2.216030in}{2.952284in}}{\pgfqpoint{2.220541in}{2.952284in}}%
\pgfpathlineto{\pgfqpoint{2.220541in}{2.952284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980602in}{2.897410in}}%
\pgfpathcurveto{\pgfqpoint{1.985114in}{2.897410in}}{\pgfqpoint{1.989441in}{2.899202in}}{\pgfqpoint{1.992631in}{2.902392in}}%
\pgfpathcurveto{\pgfqpoint{1.995821in}{2.905582in}}{\pgfqpoint{1.997613in}{2.909909in}}{\pgfqpoint{1.997613in}{2.914420in}}%
\pgfpathcurveto{\pgfqpoint{1.997613in}{2.918931in}}{\pgfqpoint{1.995821in}{2.923258in}}{\pgfqpoint{1.992631in}{2.926448in}}%
\pgfpathcurveto{\pgfqpoint{1.989441in}{2.929638in}}{\pgfqpoint{1.985114in}{2.931430in}}{\pgfqpoint{1.980602in}{2.931430in}}%
\pgfpathcurveto{\pgfqpoint{1.976091in}{2.931430in}}{\pgfqpoint{1.971764in}{2.929638in}}{\pgfqpoint{1.968574in}{2.926448in}}%
\pgfpathcurveto{\pgfqpoint{1.965384in}{2.923258in}}{\pgfqpoint{1.963592in}{2.918931in}}{\pgfqpoint{1.963592in}{2.914420in}}%
\pgfpathcurveto{\pgfqpoint{1.963592in}{2.909909in}}{\pgfqpoint{1.965384in}{2.905582in}}{\pgfqpoint{1.968574in}{2.902392in}}%
\pgfpathcurveto{\pgfqpoint{1.971764in}{2.899202in}}{\pgfqpoint{1.976091in}{2.897410in}}{\pgfqpoint{1.980602in}{2.897410in}}%
\pgfpathlineto{\pgfqpoint{1.980602in}{2.897410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896307in}{2.969103in}}%
\pgfpathcurveto{\pgfqpoint{1.900818in}{2.969103in}}{\pgfqpoint{1.905145in}{2.970895in}}{\pgfqpoint{1.908335in}{2.974085in}}%
\pgfpathcurveto{\pgfqpoint{1.911525in}{2.977275in}}{\pgfqpoint{1.913317in}{2.981602in}}{\pgfqpoint{1.913317in}{2.986113in}}%
\pgfpathcurveto{\pgfqpoint{1.913317in}{2.990624in}}{\pgfqpoint{1.911525in}{2.994951in}}{\pgfqpoint{1.908335in}{2.998141in}}%
\pgfpathcurveto{\pgfqpoint{1.905145in}{3.001331in}}{\pgfqpoint{1.900818in}{3.003123in}}{\pgfqpoint{1.896307in}{3.003123in}}%
\pgfpathcurveto{\pgfqpoint{1.891796in}{3.003123in}}{\pgfqpoint{1.887469in}{3.001331in}}{\pgfqpoint{1.884279in}{2.998141in}}%
\pgfpathcurveto{\pgfqpoint{1.881089in}{2.994951in}}{\pgfqpoint{1.879296in}{2.990624in}}{\pgfqpoint{1.879296in}{2.986113in}}%
\pgfpathcurveto{\pgfqpoint{1.879296in}{2.981602in}}{\pgfqpoint{1.881089in}{2.977275in}}{\pgfqpoint{1.884279in}{2.974085in}}%
\pgfpathcurveto{\pgfqpoint{1.887469in}{2.970895in}}{\pgfqpoint{1.891796in}{2.969103in}}{\pgfqpoint{1.896307in}{2.969103in}}%
\pgfpathlineto{\pgfqpoint{1.896307in}{2.969103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137292in}{2.877493in}}%
\pgfpathcurveto{\pgfqpoint{2.141803in}{2.877493in}}{\pgfqpoint{2.146130in}{2.879285in}}{\pgfqpoint{2.149320in}{2.882475in}}%
\pgfpathcurveto{\pgfqpoint{2.152510in}{2.885665in}}{\pgfqpoint{2.154302in}{2.889992in}}{\pgfqpoint{2.154302in}{2.894503in}}%
\pgfpathcurveto{\pgfqpoint{2.154302in}{2.899015in}}{\pgfqpoint{2.152510in}{2.903342in}}{\pgfqpoint{2.149320in}{2.906531in}}%
\pgfpathcurveto{\pgfqpoint{2.146130in}{2.909721in}}{\pgfqpoint{2.141803in}{2.911514in}}{\pgfqpoint{2.137292in}{2.911514in}}%
\pgfpathcurveto{\pgfqpoint{2.132780in}{2.911514in}}{\pgfqpoint{2.128453in}{2.909721in}}{\pgfqpoint{2.125263in}{2.906531in}}%
\pgfpathcurveto{\pgfqpoint{2.122074in}{2.903342in}}{\pgfqpoint{2.120281in}{2.899015in}}{\pgfqpoint{2.120281in}{2.894503in}}%
\pgfpathcurveto{\pgfqpoint{2.120281in}{2.889992in}}{\pgfqpoint{2.122074in}{2.885665in}}{\pgfqpoint{2.125263in}{2.882475in}}%
\pgfpathcurveto{\pgfqpoint{2.128453in}{2.879285in}}{\pgfqpoint{2.132780in}{2.877493in}}{\pgfqpoint{2.137292in}{2.877493in}}%
\pgfpathlineto{\pgfqpoint{2.137292in}{2.877493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921767in}{3.002473in}}%
\pgfpathcurveto{\pgfqpoint{1.926278in}{3.002473in}}{\pgfqpoint{1.930605in}{3.004265in}}{\pgfqpoint{1.933795in}{3.007455in}}%
\pgfpathcurveto{\pgfqpoint{1.936985in}{3.010645in}}{\pgfqpoint{1.938778in}{3.014972in}}{\pgfqpoint{1.938778in}{3.019483in}}%
\pgfpathcurveto{\pgfqpoint{1.938778in}{3.023994in}}{\pgfqpoint{1.936985in}{3.028322in}}{\pgfqpoint{1.933795in}{3.031511in}}%
\pgfpathcurveto{\pgfqpoint{1.930605in}{3.034701in}}{\pgfqpoint{1.926278in}{3.036494in}}{\pgfqpoint{1.921767in}{3.036494in}}%
\pgfpathcurveto{\pgfqpoint{1.917256in}{3.036494in}}{\pgfqpoint{1.912929in}{3.034701in}}{\pgfqpoint{1.909739in}{3.031511in}}%
\pgfpathcurveto{\pgfqpoint{1.906549in}{3.028322in}}{\pgfqpoint{1.904757in}{3.023994in}}{\pgfqpoint{1.904757in}{3.019483in}}%
\pgfpathcurveto{\pgfqpoint{1.904757in}{3.014972in}}{\pgfqpoint{1.906549in}{3.010645in}}{\pgfqpoint{1.909739in}{3.007455in}}%
\pgfpathcurveto{\pgfqpoint{1.912929in}{3.004265in}}{\pgfqpoint{1.917256in}{3.002473in}}{\pgfqpoint{1.921767in}{3.002473in}}%
\pgfpathlineto{\pgfqpoint{1.921767in}{3.002473in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780776in}{2.880621in}}%
\pgfpathcurveto{\pgfqpoint{1.785287in}{2.880621in}}{\pgfqpoint{1.789615in}{2.882413in}}{\pgfqpoint{1.792804in}{2.885603in}}%
\pgfpathcurveto{\pgfqpoint{1.795994in}{2.888793in}}{\pgfqpoint{1.797787in}{2.893120in}}{\pgfqpoint{1.797787in}{2.897631in}}%
\pgfpathcurveto{\pgfqpoint{1.797787in}{2.902143in}}{\pgfqpoint{1.795994in}{2.906470in}}{\pgfqpoint{1.792804in}{2.909659in}}%
\pgfpathcurveto{\pgfqpoint{1.789615in}{2.912849in}}{\pgfqpoint{1.785287in}{2.914642in}}{\pgfqpoint{1.780776in}{2.914642in}}%
\pgfpathcurveto{\pgfqpoint{1.776265in}{2.914642in}}{\pgfqpoint{1.771938in}{2.912849in}}{\pgfqpoint{1.768748in}{2.909659in}}%
\pgfpathcurveto{\pgfqpoint{1.765558in}{2.906470in}}{\pgfqpoint{1.763766in}{2.902143in}}{\pgfqpoint{1.763766in}{2.897631in}}%
\pgfpathcurveto{\pgfqpoint{1.763766in}{2.893120in}}{\pgfqpoint{1.765558in}{2.888793in}}{\pgfqpoint{1.768748in}{2.885603in}}%
\pgfpathcurveto{\pgfqpoint{1.771938in}{2.882413in}}{\pgfqpoint{1.776265in}{2.880621in}}{\pgfqpoint{1.780776in}{2.880621in}}%
\pgfpathlineto{\pgfqpoint{1.780776in}{2.880621in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077247in}{2.989062in}}%
\pgfpathcurveto{\pgfqpoint{2.081759in}{2.989062in}}{\pgfqpoint{2.086086in}{2.990854in}}{\pgfqpoint{2.089275in}{2.994044in}}%
\pgfpathcurveto{\pgfqpoint{2.092465in}{2.997234in}}{\pgfqpoint{2.094258in}{3.001561in}}{\pgfqpoint{2.094258in}{3.006072in}}%
\pgfpathcurveto{\pgfqpoint{2.094258in}{3.010584in}}{\pgfqpoint{2.092465in}{3.014911in}}{\pgfqpoint{2.089275in}{3.018101in}}%
\pgfpathcurveto{\pgfqpoint{2.086086in}{3.021290in}}{\pgfqpoint{2.081759in}{3.023083in}}{\pgfqpoint{2.077247in}{3.023083in}}%
\pgfpathcurveto{\pgfqpoint{2.072736in}{3.023083in}}{\pgfqpoint{2.068409in}{3.021290in}}{\pgfqpoint{2.065219in}{3.018101in}}%
\pgfpathcurveto{\pgfqpoint{2.062029in}{3.014911in}}{\pgfqpoint{2.060237in}{3.010584in}}{\pgfqpoint{2.060237in}{3.006072in}}%
\pgfpathcurveto{\pgfqpoint{2.060237in}{3.001561in}}{\pgfqpoint{2.062029in}{2.997234in}}{\pgfqpoint{2.065219in}{2.994044in}}%
\pgfpathcurveto{\pgfqpoint{2.068409in}{2.990854in}}{\pgfqpoint{2.072736in}{2.989062in}}{\pgfqpoint{2.077247in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{2.077247in}{2.989062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384267in}{2.705943in}}%
\pgfpathcurveto{\pgfqpoint{2.388779in}{2.705943in}}{\pgfqpoint{2.393106in}{2.707735in}}{\pgfqpoint{2.396296in}{2.710925in}}%
\pgfpathcurveto{\pgfqpoint{2.399486in}{2.714115in}}{\pgfqpoint{2.401278in}{2.718442in}}{\pgfqpoint{2.401278in}{2.722953in}}%
\pgfpathcurveto{\pgfqpoint{2.401278in}{2.727464in}}{\pgfqpoint{2.399486in}{2.731791in}}{\pgfqpoint{2.396296in}{2.734981in}}%
\pgfpathcurveto{\pgfqpoint{2.393106in}{2.738171in}}{\pgfqpoint{2.388779in}{2.739963in}}{\pgfqpoint{2.384267in}{2.739963in}}%
\pgfpathcurveto{\pgfqpoint{2.379756in}{2.739963in}}{\pgfqpoint{2.375429in}{2.738171in}}{\pgfqpoint{2.372239in}{2.734981in}}%
\pgfpathcurveto{\pgfqpoint{2.369049in}{2.731791in}}{\pgfqpoint{2.367257in}{2.727464in}}{\pgfqpoint{2.367257in}{2.722953in}}%
\pgfpathcurveto{\pgfqpoint{2.367257in}{2.718442in}}{\pgfqpoint{2.369049in}{2.714115in}}{\pgfqpoint{2.372239in}{2.710925in}}%
\pgfpathcurveto{\pgfqpoint{2.375429in}{2.707735in}}{\pgfqpoint{2.379756in}{2.705943in}}{\pgfqpoint{2.384267in}{2.705943in}}%
\pgfpathlineto{\pgfqpoint{2.384267in}{2.705943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240960in}{2.776284in}}%
\pgfpathcurveto{\pgfqpoint{2.245472in}{2.776284in}}{\pgfqpoint{2.249799in}{2.778076in}}{\pgfqpoint{2.252989in}{2.781266in}}%
\pgfpathcurveto{\pgfqpoint{2.256178in}{2.784456in}}{\pgfqpoint{2.257971in}{2.788783in}}{\pgfqpoint{2.257971in}{2.793294in}}%
\pgfpathcurveto{\pgfqpoint{2.257971in}{2.797805in}}{\pgfqpoint{2.256178in}{2.802132in}}{\pgfqpoint{2.252989in}{2.805322in}}%
\pgfpathcurveto{\pgfqpoint{2.249799in}{2.808512in}}{\pgfqpoint{2.245472in}{2.810305in}}{\pgfqpoint{2.240960in}{2.810305in}}%
\pgfpathcurveto{\pgfqpoint{2.236449in}{2.810305in}}{\pgfqpoint{2.232122in}{2.808512in}}{\pgfqpoint{2.228932in}{2.805322in}}%
\pgfpathcurveto{\pgfqpoint{2.225742in}{2.802132in}}{\pgfqpoint{2.223950in}{2.797805in}}{\pgfqpoint{2.223950in}{2.793294in}}%
\pgfpathcurveto{\pgfqpoint{2.223950in}{2.788783in}}{\pgfqpoint{2.225742in}{2.784456in}}{\pgfqpoint{2.228932in}{2.781266in}}%
\pgfpathcurveto{\pgfqpoint{2.232122in}{2.778076in}}{\pgfqpoint{2.236449in}{2.776284in}}{\pgfqpoint{2.240960in}{2.776284in}}%
\pgfpathlineto{\pgfqpoint{2.240960in}{2.776284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611973in}{2.862155in}}%
\pgfpathcurveto{\pgfqpoint{1.616484in}{2.862155in}}{\pgfqpoint{1.620811in}{2.863948in}}{\pgfqpoint{1.624001in}{2.867138in}}%
\pgfpathcurveto{\pgfqpoint{1.627191in}{2.870327in}}{\pgfqpoint{1.628983in}{2.874654in}}{\pgfqpoint{1.628983in}{2.879166in}}%
\pgfpathcurveto{\pgfqpoint{1.628983in}{2.883677in}}{\pgfqpoint{1.627191in}{2.888004in}}{\pgfqpoint{1.624001in}{2.891194in}}%
\pgfpathcurveto{\pgfqpoint{1.620811in}{2.894384in}}{\pgfqpoint{1.616484in}{2.896176in}}{\pgfqpoint{1.611973in}{2.896176in}}%
\pgfpathcurveto{\pgfqpoint{1.607462in}{2.896176in}}{\pgfqpoint{1.603135in}{2.894384in}}{\pgfqpoint{1.599945in}{2.891194in}}%
\pgfpathcurveto{\pgfqpoint{1.596755in}{2.888004in}}{\pgfqpoint{1.594963in}{2.883677in}}{\pgfqpoint{1.594963in}{2.879166in}}%
\pgfpathcurveto{\pgfqpoint{1.594963in}{2.874654in}}{\pgfqpoint{1.596755in}{2.870327in}}{\pgfqpoint{1.599945in}{2.867138in}}%
\pgfpathcurveto{\pgfqpoint{1.603135in}{2.863948in}}{\pgfqpoint{1.607462in}{2.862155in}}{\pgfqpoint{1.611973in}{2.862155in}}%
\pgfpathlineto{\pgfqpoint{1.611973in}{2.862155in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.197099in}{2.661140in}}%
\pgfpathcurveto{\pgfqpoint{2.201611in}{2.661140in}}{\pgfqpoint{2.205938in}{2.662933in}}{\pgfqpoint{2.209128in}{2.666123in}}%
\pgfpathcurveto{\pgfqpoint{2.212317in}{2.669312in}}{\pgfqpoint{2.214110in}{2.673639in}}{\pgfqpoint{2.214110in}{2.678151in}}%
\pgfpathcurveto{\pgfqpoint{2.214110in}{2.682662in}}{\pgfqpoint{2.212317in}{2.686989in}}{\pgfqpoint{2.209128in}{2.690179in}}%
\pgfpathcurveto{\pgfqpoint{2.205938in}{2.693369in}}{\pgfqpoint{2.201611in}{2.695161in}}{\pgfqpoint{2.197099in}{2.695161in}}%
\pgfpathcurveto{\pgfqpoint{2.192588in}{2.695161in}}{\pgfqpoint{2.188261in}{2.693369in}}{\pgfqpoint{2.185071in}{2.690179in}}%
\pgfpathcurveto{\pgfqpoint{2.181881in}{2.686989in}}{\pgfqpoint{2.180089in}{2.682662in}}{\pgfqpoint{2.180089in}{2.678151in}}%
\pgfpathcurveto{\pgfqpoint{2.180089in}{2.673639in}}{\pgfqpoint{2.181881in}{2.669312in}}{\pgfqpoint{2.185071in}{2.666123in}}%
\pgfpathcurveto{\pgfqpoint{2.188261in}{2.662933in}}{\pgfqpoint{2.192588in}{2.661140in}}{\pgfqpoint{2.197099in}{2.661140in}}%
\pgfpathlineto{\pgfqpoint{2.197099in}{2.661140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858155in}{3.012298in}}%
\pgfpathcurveto{\pgfqpoint{1.862666in}{3.012298in}}{\pgfqpoint{1.866993in}{3.014091in}}{\pgfqpoint{1.870183in}{3.017280in}}%
\pgfpathcurveto{\pgfqpoint{1.873373in}{3.020470in}}{\pgfqpoint{1.875166in}{3.024797in}}{\pgfqpoint{1.875166in}{3.029309in}}%
\pgfpathcurveto{\pgfqpoint{1.875166in}{3.033820in}}{\pgfqpoint{1.873373in}{3.038147in}}{\pgfqpoint{1.870183in}{3.041337in}}%
\pgfpathcurveto{\pgfqpoint{1.866993in}{3.044527in}}{\pgfqpoint{1.862666in}{3.046319in}}{\pgfqpoint{1.858155in}{3.046319in}}%
\pgfpathcurveto{\pgfqpoint{1.853644in}{3.046319in}}{\pgfqpoint{1.849317in}{3.044527in}}{\pgfqpoint{1.846127in}{3.041337in}}%
\pgfpathcurveto{\pgfqpoint{1.842937in}{3.038147in}}{\pgfqpoint{1.841145in}{3.033820in}}{\pgfqpoint{1.841145in}{3.029309in}}%
\pgfpathcurveto{\pgfqpoint{1.841145in}{3.024797in}}{\pgfqpoint{1.842937in}{3.020470in}}{\pgfqpoint{1.846127in}{3.017280in}}%
\pgfpathcurveto{\pgfqpoint{1.849317in}{3.014091in}}{\pgfqpoint{1.853644in}{3.012298in}}{\pgfqpoint{1.858155in}{3.012298in}}%
\pgfpathlineto{\pgfqpoint{1.858155in}{3.012298in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468148in}{2.699570in}}%
\pgfpathcurveto{\pgfqpoint{2.472660in}{2.699570in}}{\pgfqpoint{2.476987in}{2.701363in}}{\pgfqpoint{2.480177in}{2.704553in}}%
\pgfpathcurveto{\pgfqpoint{2.483366in}{2.707742in}}{\pgfqpoint{2.485159in}{2.712070in}}{\pgfqpoint{2.485159in}{2.716581in}}%
\pgfpathcurveto{\pgfqpoint{2.485159in}{2.721092in}}{\pgfqpoint{2.483366in}{2.725419in}}{\pgfqpoint{2.480177in}{2.728609in}}%
\pgfpathcurveto{\pgfqpoint{2.476987in}{2.731799in}}{\pgfqpoint{2.472660in}{2.733591in}}{\pgfqpoint{2.468148in}{2.733591in}}%
\pgfpathcurveto{\pgfqpoint{2.463637in}{2.733591in}}{\pgfqpoint{2.459310in}{2.731799in}}{\pgfqpoint{2.456120in}{2.728609in}}%
\pgfpathcurveto{\pgfqpoint{2.452930in}{2.725419in}}{\pgfqpoint{2.451138in}{2.721092in}}{\pgfqpoint{2.451138in}{2.716581in}}%
\pgfpathcurveto{\pgfqpoint{2.451138in}{2.712070in}}{\pgfqpoint{2.452930in}{2.707742in}}{\pgfqpoint{2.456120in}{2.704553in}}%
\pgfpathcurveto{\pgfqpoint{2.459310in}{2.701363in}}{\pgfqpoint{2.463637in}{2.699570in}}{\pgfqpoint{2.468148in}{2.699570in}}%
\pgfpathlineto{\pgfqpoint{2.468148in}{2.699570in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986274in}{2.968803in}}%
\pgfpathcurveto{\pgfqpoint{1.990785in}{2.968803in}}{\pgfqpoint{1.995112in}{2.970595in}}{\pgfqpoint{1.998302in}{2.973785in}}%
\pgfpathcurveto{\pgfqpoint{2.001492in}{2.976975in}}{\pgfqpoint{2.003284in}{2.981302in}}{\pgfqpoint{2.003284in}{2.985813in}}%
\pgfpathcurveto{\pgfqpoint{2.003284in}{2.990325in}}{\pgfqpoint{2.001492in}{2.994652in}}{\pgfqpoint{1.998302in}{2.997841in}}%
\pgfpathcurveto{\pgfqpoint{1.995112in}{3.001031in}}{\pgfqpoint{1.990785in}{3.002824in}}{\pgfqpoint{1.986274in}{3.002824in}}%
\pgfpathcurveto{\pgfqpoint{1.981763in}{3.002824in}}{\pgfqpoint{1.977436in}{3.001031in}}{\pgfqpoint{1.974246in}{2.997841in}}%
\pgfpathcurveto{\pgfqpoint{1.971056in}{2.994652in}}{\pgfqpoint{1.969263in}{2.990325in}}{\pgfqpoint{1.969263in}{2.985813in}}%
\pgfpathcurveto{\pgfqpoint{1.969263in}{2.981302in}}{\pgfqpoint{1.971056in}{2.976975in}}{\pgfqpoint{1.974246in}{2.973785in}}%
\pgfpathcurveto{\pgfqpoint{1.977436in}{2.970595in}}{\pgfqpoint{1.981763in}{2.968803in}}{\pgfqpoint{1.986274in}{2.968803in}}%
\pgfpathlineto{\pgfqpoint{1.986274in}{2.968803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029485in}{2.945056in}}%
\pgfpathcurveto{\pgfqpoint{2.033997in}{2.945056in}}{\pgfqpoint{2.038324in}{2.946848in}}{\pgfqpoint{2.041513in}{2.950038in}}%
\pgfpathcurveto{\pgfqpoint{2.044703in}{2.953228in}}{\pgfqpoint{2.046496in}{2.957555in}}{\pgfqpoint{2.046496in}{2.962066in}}%
\pgfpathcurveto{\pgfqpoint{2.046496in}{2.966577in}}{\pgfqpoint{2.044703in}{2.970905in}}{\pgfqpoint{2.041513in}{2.974094in}}%
\pgfpathcurveto{\pgfqpoint{2.038324in}{2.977284in}}{\pgfqpoint{2.033997in}{2.979077in}}{\pgfqpoint{2.029485in}{2.979077in}}%
\pgfpathcurveto{\pgfqpoint{2.024974in}{2.979077in}}{\pgfqpoint{2.020647in}{2.977284in}}{\pgfqpoint{2.017457in}{2.974094in}}%
\pgfpathcurveto{\pgfqpoint{2.014267in}{2.970905in}}{\pgfqpoint{2.012475in}{2.966577in}}{\pgfqpoint{2.012475in}{2.962066in}}%
\pgfpathcurveto{\pgfqpoint{2.012475in}{2.957555in}}{\pgfqpoint{2.014267in}{2.953228in}}{\pgfqpoint{2.017457in}{2.950038in}}%
\pgfpathcurveto{\pgfqpoint{2.020647in}{2.946848in}}{\pgfqpoint{2.024974in}{2.945056in}}{\pgfqpoint{2.029485in}{2.945056in}}%
\pgfpathlineto{\pgfqpoint{2.029485in}{2.945056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231331in}{2.765413in}}%
\pgfpathcurveto{\pgfqpoint{2.235842in}{2.765413in}}{\pgfqpoint{2.240169in}{2.767205in}}{\pgfqpoint{2.243359in}{2.770395in}}%
\pgfpathcurveto{\pgfqpoint{2.246549in}{2.773585in}}{\pgfqpoint{2.248342in}{2.777912in}}{\pgfqpoint{2.248342in}{2.782423in}}%
\pgfpathcurveto{\pgfqpoint{2.248342in}{2.786934in}}{\pgfqpoint{2.246549in}{2.791261in}}{\pgfqpoint{2.243359in}{2.794451in}}%
\pgfpathcurveto{\pgfqpoint{2.240169in}{2.797641in}}{\pgfqpoint{2.235842in}{2.799434in}}{\pgfqpoint{2.231331in}{2.799434in}}%
\pgfpathcurveto{\pgfqpoint{2.226820in}{2.799434in}}{\pgfqpoint{2.222493in}{2.797641in}}{\pgfqpoint{2.219303in}{2.794451in}}%
\pgfpathcurveto{\pgfqpoint{2.216113in}{2.791261in}}{\pgfqpoint{2.214321in}{2.786934in}}{\pgfqpoint{2.214321in}{2.782423in}}%
\pgfpathcurveto{\pgfqpoint{2.214321in}{2.777912in}}{\pgfqpoint{2.216113in}{2.773585in}}{\pgfqpoint{2.219303in}{2.770395in}}%
\pgfpathcurveto{\pgfqpoint{2.222493in}{2.767205in}}{\pgfqpoint{2.226820in}{2.765413in}}{\pgfqpoint{2.231331in}{2.765413in}}%
\pgfpathlineto{\pgfqpoint{2.231331in}{2.765413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946199in}{2.989216in}}%
\pgfpathcurveto{\pgfqpoint{1.950710in}{2.989216in}}{\pgfqpoint{1.955037in}{2.991008in}}{\pgfqpoint{1.958227in}{2.994198in}}%
\pgfpathcurveto{\pgfqpoint{1.961417in}{2.997388in}}{\pgfqpoint{1.963209in}{3.001715in}}{\pgfqpoint{1.963209in}{3.006226in}}%
\pgfpathcurveto{\pgfqpoint{1.963209in}{3.010738in}}{\pgfqpoint{1.961417in}{3.015065in}}{\pgfqpoint{1.958227in}{3.018254in}}%
\pgfpathcurveto{\pgfqpoint{1.955037in}{3.021444in}}{\pgfqpoint{1.950710in}{3.023237in}}{\pgfqpoint{1.946199in}{3.023237in}}%
\pgfpathcurveto{\pgfqpoint{1.941688in}{3.023237in}}{\pgfqpoint{1.937361in}{3.021444in}}{\pgfqpoint{1.934171in}{3.018254in}}%
\pgfpathcurveto{\pgfqpoint{1.930981in}{3.015065in}}{\pgfqpoint{1.929189in}{3.010738in}}{\pgfqpoint{1.929189in}{3.006226in}}%
\pgfpathcurveto{\pgfqpoint{1.929189in}{3.001715in}}{\pgfqpoint{1.930981in}{2.997388in}}{\pgfqpoint{1.934171in}{2.994198in}}%
\pgfpathcurveto{\pgfqpoint{1.937361in}{2.991008in}}{\pgfqpoint{1.941688in}{2.989216in}}{\pgfqpoint{1.946199in}{2.989216in}}%
\pgfpathlineto{\pgfqpoint{1.946199in}{2.989216in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013388in}{2.990250in}}%
\pgfpathcurveto{\pgfqpoint{2.017899in}{2.990250in}}{\pgfqpoint{2.022226in}{2.992043in}}{\pgfqpoint{2.025416in}{2.995232in}}%
\pgfpathcurveto{\pgfqpoint{2.028606in}{2.998422in}}{\pgfqpoint{2.030398in}{3.002749in}}{\pgfqpoint{2.030398in}{3.007261in}}%
\pgfpathcurveto{\pgfqpoint{2.030398in}{3.011772in}}{\pgfqpoint{2.028606in}{3.016099in}}{\pgfqpoint{2.025416in}{3.019289in}}%
\pgfpathcurveto{\pgfqpoint{2.022226in}{3.022479in}}{\pgfqpoint{2.017899in}{3.024271in}}{\pgfqpoint{2.013388in}{3.024271in}}%
\pgfpathcurveto{\pgfqpoint{2.008877in}{3.024271in}}{\pgfqpoint{2.004550in}{3.022479in}}{\pgfqpoint{2.001360in}{3.019289in}}%
\pgfpathcurveto{\pgfqpoint{1.998170in}{3.016099in}}{\pgfqpoint{1.996378in}{3.011772in}}{\pgfqpoint{1.996378in}{3.007261in}}%
\pgfpathcurveto{\pgfqpoint{1.996378in}{3.002749in}}{\pgfqpoint{1.998170in}{2.998422in}}{\pgfqpoint{2.001360in}{2.995232in}}%
\pgfpathcurveto{\pgfqpoint{2.004550in}{2.992043in}}{\pgfqpoint{2.008877in}{2.990250in}}{\pgfqpoint{2.013388in}{2.990250in}}%
\pgfpathlineto{\pgfqpoint{2.013388in}{2.990250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.703587,0.802586,0.982847}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962876in}{2.207674in}}%
\pgfpathcurveto{\pgfqpoint{1.967387in}{2.207674in}}{\pgfqpoint{1.971714in}{2.209466in}}{\pgfqpoint{1.974904in}{2.212656in}}%
\pgfpathcurveto{\pgfqpoint{1.978094in}{2.215846in}}{\pgfqpoint{1.979886in}{2.220173in}}{\pgfqpoint{1.979886in}{2.224684in}}%
\pgfpathcurveto{\pgfqpoint{1.979886in}{2.229195in}}{\pgfqpoint{1.978094in}{2.233522in}}{\pgfqpoint{1.974904in}{2.236712in}}%
\pgfpathcurveto{\pgfqpoint{1.971714in}{2.239902in}}{\pgfqpoint{1.967387in}{2.241695in}}{\pgfqpoint{1.962876in}{2.241695in}}%
\pgfpathcurveto{\pgfqpoint{1.958365in}{2.241695in}}{\pgfqpoint{1.954038in}{2.239902in}}{\pgfqpoint{1.950848in}{2.236712in}}%
\pgfpathcurveto{\pgfqpoint{1.947658in}{2.233522in}}{\pgfqpoint{1.945866in}{2.229195in}}{\pgfqpoint{1.945866in}{2.224684in}}%
\pgfpathcurveto{\pgfqpoint{1.945866in}{2.220173in}}{\pgfqpoint{1.947658in}{2.215846in}}{\pgfqpoint{1.950848in}{2.212656in}}%
\pgfpathcurveto{\pgfqpoint{1.954038in}{2.209466in}}{\pgfqpoint{1.958365in}{2.207674in}}{\pgfqpoint{1.962876in}{2.207674in}}%
\pgfpathlineto{\pgfqpoint{1.962876in}{2.207674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849474in}{2.914301in}}%
\pgfpathcurveto{\pgfqpoint{1.853985in}{2.914301in}}{\pgfqpoint{1.858312in}{2.916093in}}{\pgfqpoint{1.861502in}{2.919283in}}%
\pgfpathcurveto{\pgfqpoint{1.864692in}{2.922473in}}{\pgfqpoint{1.866484in}{2.926800in}}{\pgfqpoint{1.866484in}{2.931311in}}%
\pgfpathcurveto{\pgfqpoint{1.866484in}{2.935822in}}{\pgfqpoint{1.864692in}{2.940149in}}{\pgfqpoint{1.861502in}{2.943339in}}%
\pgfpathcurveto{\pgfqpoint{1.858312in}{2.946529in}}{\pgfqpoint{1.853985in}{2.948321in}}{\pgfqpoint{1.849474in}{2.948321in}}%
\pgfpathcurveto{\pgfqpoint{1.844962in}{2.948321in}}{\pgfqpoint{1.840635in}{2.946529in}}{\pgfqpoint{1.837445in}{2.943339in}}%
\pgfpathcurveto{\pgfqpoint{1.834256in}{2.940149in}}{\pgfqpoint{1.832463in}{2.935822in}}{\pgfqpoint{1.832463in}{2.931311in}}%
\pgfpathcurveto{\pgfqpoint{1.832463in}{2.926800in}}{\pgfqpoint{1.834256in}{2.922473in}}{\pgfqpoint{1.837445in}{2.919283in}}%
\pgfpathcurveto{\pgfqpoint{1.840635in}{2.916093in}}{\pgfqpoint{1.844962in}{2.914301in}}{\pgfqpoint{1.849474in}{2.914301in}}%
\pgfpathlineto{\pgfqpoint{1.849474in}{2.914301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880383in}{2.911993in}}%
\pgfpathcurveto{\pgfqpoint{1.884895in}{2.911993in}}{\pgfqpoint{1.889222in}{2.913785in}}{\pgfqpoint{1.892411in}{2.916975in}}%
\pgfpathcurveto{\pgfqpoint{1.895601in}{2.920165in}}{\pgfqpoint{1.897394in}{2.924492in}}{\pgfqpoint{1.897394in}{2.929003in}}%
\pgfpathcurveto{\pgfqpoint{1.897394in}{2.933515in}}{\pgfqpoint{1.895601in}{2.937842in}}{\pgfqpoint{1.892411in}{2.941032in}}%
\pgfpathcurveto{\pgfqpoint{1.889222in}{2.944221in}}{\pgfqpoint{1.884895in}{2.946014in}}{\pgfqpoint{1.880383in}{2.946014in}}%
\pgfpathcurveto{\pgfqpoint{1.875872in}{2.946014in}}{\pgfqpoint{1.871545in}{2.944221in}}{\pgfqpoint{1.868355in}{2.941032in}}%
\pgfpathcurveto{\pgfqpoint{1.865165in}{2.937842in}}{\pgfqpoint{1.863373in}{2.933515in}}{\pgfqpoint{1.863373in}{2.929003in}}%
\pgfpathcurveto{\pgfqpoint{1.863373in}{2.924492in}}{\pgfqpoint{1.865165in}{2.920165in}}{\pgfqpoint{1.868355in}{2.916975in}}%
\pgfpathcurveto{\pgfqpoint{1.871545in}{2.913785in}}{\pgfqpoint{1.875872in}{2.911993in}}{\pgfqpoint{1.880383in}{2.911993in}}%
\pgfpathlineto{\pgfqpoint{1.880383in}{2.911993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142078in}{2.809029in}}%
\pgfpathcurveto{\pgfqpoint{2.146589in}{2.809029in}}{\pgfqpoint{2.150916in}{2.810822in}}{\pgfqpoint{2.154106in}{2.814012in}}%
\pgfpathcurveto{\pgfqpoint{2.157296in}{2.817202in}}{\pgfqpoint{2.159088in}{2.821529in}}{\pgfqpoint{2.159088in}{2.826040in}}%
\pgfpathcurveto{\pgfqpoint{2.159088in}{2.830551in}}{\pgfqpoint{2.157296in}{2.834878in}}{\pgfqpoint{2.154106in}{2.838068in}}%
\pgfpathcurveto{\pgfqpoint{2.150916in}{2.841258in}}{\pgfqpoint{2.146589in}{2.843050in}}{\pgfqpoint{2.142078in}{2.843050in}}%
\pgfpathcurveto{\pgfqpoint{2.137567in}{2.843050in}}{\pgfqpoint{2.133240in}{2.841258in}}{\pgfqpoint{2.130050in}{2.838068in}}%
\pgfpathcurveto{\pgfqpoint{2.126860in}{2.834878in}}{\pgfqpoint{2.125067in}{2.830551in}}{\pgfqpoint{2.125067in}{2.826040in}}%
\pgfpathcurveto{\pgfqpoint{2.125067in}{2.821529in}}{\pgfqpoint{2.126860in}{2.817202in}}{\pgfqpoint{2.130050in}{2.814012in}}%
\pgfpathcurveto{\pgfqpoint{2.133240in}{2.810822in}}{\pgfqpoint{2.137567in}{2.809029in}}{\pgfqpoint{2.142078in}{2.809029in}}%
\pgfpathlineto{\pgfqpoint{2.142078in}{2.809029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364894in}{2.815402in}}%
\pgfpathcurveto{\pgfqpoint{2.369405in}{2.815402in}}{\pgfqpoint{2.373733in}{2.817194in}}{\pgfqpoint{2.376922in}{2.820384in}}%
\pgfpathcurveto{\pgfqpoint{2.380112in}{2.823574in}}{\pgfqpoint{2.381905in}{2.827901in}}{\pgfqpoint{2.381905in}{2.832412in}}%
\pgfpathcurveto{\pgfqpoint{2.381905in}{2.836923in}}{\pgfqpoint{2.380112in}{2.841251in}}{\pgfqpoint{2.376922in}{2.844440in}}%
\pgfpathcurveto{\pgfqpoint{2.373733in}{2.847630in}}{\pgfqpoint{2.369405in}{2.849423in}}{\pgfqpoint{2.364894in}{2.849423in}}%
\pgfpathcurveto{\pgfqpoint{2.360383in}{2.849423in}}{\pgfqpoint{2.356056in}{2.847630in}}{\pgfqpoint{2.352866in}{2.844440in}}%
\pgfpathcurveto{\pgfqpoint{2.349676in}{2.841251in}}{\pgfqpoint{2.347884in}{2.836923in}}{\pgfqpoint{2.347884in}{2.832412in}}%
\pgfpathcurveto{\pgfqpoint{2.347884in}{2.827901in}}{\pgfqpoint{2.349676in}{2.823574in}}{\pgfqpoint{2.352866in}{2.820384in}}%
\pgfpathcurveto{\pgfqpoint{2.356056in}{2.817194in}}{\pgfqpoint{2.360383in}{2.815402in}}{\pgfqpoint{2.364894in}{2.815402in}}%
\pgfpathlineto{\pgfqpoint{2.364894in}{2.815402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811916in}{2.921147in}}%
\pgfpathcurveto{\pgfqpoint{1.816427in}{2.921147in}}{\pgfqpoint{1.820754in}{2.922940in}}{\pgfqpoint{1.823944in}{2.926130in}}%
\pgfpathcurveto{\pgfqpoint{1.827134in}{2.929320in}}{\pgfqpoint{1.828926in}{2.933647in}}{\pgfqpoint{1.828926in}{2.938158in}}%
\pgfpathcurveto{\pgfqpoint{1.828926in}{2.942669in}}{\pgfqpoint{1.827134in}{2.946996in}}{\pgfqpoint{1.823944in}{2.950186in}}%
\pgfpathcurveto{\pgfqpoint{1.820754in}{2.953376in}}{\pgfqpoint{1.816427in}{2.955168in}}{\pgfqpoint{1.811916in}{2.955168in}}%
\pgfpathcurveto{\pgfqpoint{1.807405in}{2.955168in}}{\pgfqpoint{1.803078in}{2.953376in}}{\pgfqpoint{1.799888in}{2.950186in}}%
\pgfpathcurveto{\pgfqpoint{1.796698in}{2.946996in}}{\pgfqpoint{1.794906in}{2.942669in}}{\pgfqpoint{1.794906in}{2.938158in}}%
\pgfpathcurveto{\pgfqpoint{1.794906in}{2.933647in}}{\pgfqpoint{1.796698in}{2.929320in}}{\pgfqpoint{1.799888in}{2.926130in}}%
\pgfpathcurveto{\pgfqpoint{1.803078in}{2.922940in}}{\pgfqpoint{1.807405in}{2.921147in}}{\pgfqpoint{1.811916in}{2.921147in}}%
\pgfpathlineto{\pgfqpoint{1.811916in}{2.921147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817841in}{3.017241in}}%
\pgfpathcurveto{\pgfqpoint{1.822352in}{3.017241in}}{\pgfqpoint{1.826679in}{3.019033in}}{\pgfqpoint{1.829869in}{3.022223in}}%
\pgfpathcurveto{\pgfqpoint{1.833059in}{3.025413in}}{\pgfqpoint{1.834851in}{3.029740in}}{\pgfqpoint{1.834851in}{3.034251in}}%
\pgfpathcurveto{\pgfqpoint{1.834851in}{3.038762in}}{\pgfqpoint{1.833059in}{3.043090in}}{\pgfqpoint{1.829869in}{3.046279in}}%
\pgfpathcurveto{\pgfqpoint{1.826679in}{3.049469in}}{\pgfqpoint{1.822352in}{3.051262in}}{\pgfqpoint{1.817841in}{3.051262in}}%
\pgfpathcurveto{\pgfqpoint{1.813330in}{3.051262in}}{\pgfqpoint{1.809003in}{3.049469in}}{\pgfqpoint{1.805813in}{3.046279in}}%
\pgfpathcurveto{\pgfqpoint{1.802623in}{3.043090in}}{\pgfqpoint{1.800830in}{3.038762in}}{\pgfqpoint{1.800830in}{3.034251in}}%
\pgfpathcurveto{\pgfqpoint{1.800830in}{3.029740in}}{\pgfqpoint{1.802623in}{3.025413in}}{\pgfqpoint{1.805813in}{3.022223in}}%
\pgfpathcurveto{\pgfqpoint{1.809003in}{3.019033in}}{\pgfqpoint{1.813330in}{3.017241in}}{\pgfqpoint{1.817841in}{3.017241in}}%
\pgfpathlineto{\pgfqpoint{1.817841in}{3.017241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075690in}{2.957102in}}%
\pgfpathcurveto{\pgfqpoint{2.080201in}{2.957102in}}{\pgfqpoint{2.084528in}{2.958894in}}{\pgfqpoint{2.087718in}{2.962084in}}%
\pgfpathcurveto{\pgfqpoint{2.090908in}{2.965274in}}{\pgfqpoint{2.092700in}{2.969601in}}{\pgfqpoint{2.092700in}{2.974112in}}%
\pgfpathcurveto{\pgfqpoint{2.092700in}{2.978623in}}{\pgfqpoint{2.090908in}{2.982950in}}{\pgfqpoint{2.087718in}{2.986140in}}%
\pgfpathcurveto{\pgfqpoint{2.084528in}{2.989330in}}{\pgfqpoint{2.080201in}{2.991122in}}{\pgfqpoint{2.075690in}{2.991122in}}%
\pgfpathcurveto{\pgfqpoint{2.071179in}{2.991122in}}{\pgfqpoint{2.066851in}{2.989330in}}{\pgfqpoint{2.063662in}{2.986140in}}%
\pgfpathcurveto{\pgfqpoint{2.060472in}{2.982950in}}{\pgfqpoint{2.058679in}{2.978623in}}{\pgfqpoint{2.058679in}{2.974112in}}%
\pgfpathcurveto{\pgfqpoint{2.058679in}{2.969601in}}{\pgfqpoint{2.060472in}{2.965274in}}{\pgfqpoint{2.063662in}{2.962084in}}%
\pgfpathcurveto{\pgfqpoint{2.066851in}{2.958894in}}{\pgfqpoint{2.071179in}{2.957102in}}{\pgfqpoint{2.075690in}{2.957102in}}%
\pgfpathlineto{\pgfqpoint{2.075690in}{2.957102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842813in}{3.029580in}}%
\pgfpathcurveto{\pgfqpoint{1.847324in}{3.029580in}}{\pgfqpoint{1.851651in}{3.031372in}}{\pgfqpoint{1.854841in}{3.034562in}}%
\pgfpathcurveto{\pgfqpoint{1.858031in}{3.037752in}}{\pgfqpoint{1.859823in}{3.042079in}}{\pgfqpoint{1.859823in}{3.046590in}}%
\pgfpathcurveto{\pgfqpoint{1.859823in}{3.051101in}}{\pgfqpoint{1.858031in}{3.055428in}}{\pgfqpoint{1.854841in}{3.058618in}}%
\pgfpathcurveto{\pgfqpoint{1.851651in}{3.061808in}}{\pgfqpoint{1.847324in}{3.063600in}}{\pgfqpoint{1.842813in}{3.063600in}}%
\pgfpathcurveto{\pgfqpoint{1.838301in}{3.063600in}}{\pgfqpoint{1.833974in}{3.061808in}}{\pgfqpoint{1.830784in}{3.058618in}}%
\pgfpathcurveto{\pgfqpoint{1.827595in}{3.055428in}}{\pgfqpoint{1.825802in}{3.051101in}}{\pgfqpoint{1.825802in}{3.046590in}}%
\pgfpathcurveto{\pgfqpoint{1.825802in}{3.042079in}}{\pgfqpoint{1.827595in}{3.037752in}}{\pgfqpoint{1.830784in}{3.034562in}}%
\pgfpathcurveto{\pgfqpoint{1.833974in}{3.031372in}}{\pgfqpoint{1.838301in}{3.029580in}}{\pgfqpoint{1.842813in}{3.029580in}}%
\pgfpathlineto{\pgfqpoint{1.842813in}{3.029580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986587in}{2.958393in}}%
\pgfpathcurveto{\pgfqpoint{1.991098in}{2.958393in}}{\pgfqpoint{1.995426in}{2.960185in}}{\pgfqpoint{1.998615in}{2.963375in}}%
\pgfpathcurveto{\pgfqpoint{2.001805in}{2.966565in}}{\pgfqpoint{2.003598in}{2.970892in}}{\pgfqpoint{2.003598in}{2.975403in}}%
\pgfpathcurveto{\pgfqpoint{2.003598in}{2.979914in}}{\pgfqpoint{2.001805in}{2.984241in}}{\pgfqpoint{1.998615in}{2.987431in}}%
\pgfpathcurveto{\pgfqpoint{1.995426in}{2.990621in}}{\pgfqpoint{1.991098in}{2.992413in}}{\pgfqpoint{1.986587in}{2.992413in}}%
\pgfpathcurveto{\pgfqpoint{1.982076in}{2.992413in}}{\pgfqpoint{1.977749in}{2.990621in}}{\pgfqpoint{1.974559in}{2.987431in}}%
\pgfpathcurveto{\pgfqpoint{1.971369in}{2.984241in}}{\pgfqpoint{1.969577in}{2.979914in}}{\pgfqpoint{1.969577in}{2.975403in}}%
\pgfpathcurveto{\pgfqpoint{1.969577in}{2.970892in}}{\pgfqpoint{1.971369in}{2.966565in}}{\pgfqpoint{1.974559in}{2.963375in}}%
\pgfpathcurveto{\pgfqpoint{1.977749in}{2.960185in}}{\pgfqpoint{1.982076in}{2.958393in}}{\pgfqpoint{1.986587in}{2.958393in}}%
\pgfpathlineto{\pgfqpoint{1.986587in}{2.958393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065463in}{2.902746in}}%
\pgfpathcurveto{\pgfqpoint{2.069974in}{2.902746in}}{\pgfqpoint{2.074301in}{2.904539in}}{\pgfqpoint{2.077491in}{2.907729in}}%
\pgfpathcurveto{\pgfqpoint{2.080681in}{2.910919in}}{\pgfqpoint{2.082473in}{2.915246in}}{\pgfqpoint{2.082473in}{2.919757in}}%
\pgfpathcurveto{\pgfqpoint{2.082473in}{2.924268in}}{\pgfqpoint{2.080681in}{2.928595in}}{\pgfqpoint{2.077491in}{2.931785in}}%
\pgfpathcurveto{\pgfqpoint{2.074301in}{2.934975in}}{\pgfqpoint{2.069974in}{2.936767in}}{\pgfqpoint{2.065463in}{2.936767in}}%
\pgfpathcurveto{\pgfqpoint{2.060952in}{2.936767in}}{\pgfqpoint{2.056625in}{2.934975in}}{\pgfqpoint{2.053435in}{2.931785in}}%
\pgfpathcurveto{\pgfqpoint{2.050245in}{2.928595in}}{\pgfqpoint{2.048453in}{2.924268in}}{\pgfqpoint{2.048453in}{2.919757in}}%
\pgfpathcurveto{\pgfqpoint{2.048453in}{2.915246in}}{\pgfqpoint{2.050245in}{2.910919in}}{\pgfqpoint{2.053435in}{2.907729in}}%
\pgfpathcurveto{\pgfqpoint{2.056625in}{2.904539in}}{\pgfqpoint{2.060952in}{2.902746in}}{\pgfqpoint{2.065463in}{2.902746in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{2.902746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.672284in}{2.754136in}}%
\pgfpathcurveto{\pgfqpoint{2.676795in}{2.754136in}}{\pgfqpoint{2.681122in}{2.755928in}}{\pgfqpoint{2.684312in}{2.759118in}}%
\pgfpathcurveto{\pgfqpoint{2.687502in}{2.762308in}}{\pgfqpoint{2.689294in}{2.766635in}}{\pgfqpoint{2.689294in}{2.771146in}}%
\pgfpathcurveto{\pgfqpoint{2.689294in}{2.775658in}}{\pgfqpoint{2.687502in}{2.779985in}}{\pgfqpoint{2.684312in}{2.783175in}}%
\pgfpathcurveto{\pgfqpoint{2.681122in}{2.786364in}}{\pgfqpoint{2.676795in}{2.788157in}}{\pgfqpoint{2.672284in}{2.788157in}}%
\pgfpathcurveto{\pgfqpoint{2.667772in}{2.788157in}}{\pgfqpoint{2.663445in}{2.786364in}}{\pgfqpoint{2.660256in}{2.783175in}}%
\pgfpathcurveto{\pgfqpoint{2.657066in}{2.779985in}}{\pgfqpoint{2.655273in}{2.775658in}}{\pgfqpoint{2.655273in}{2.771146in}}%
\pgfpathcurveto{\pgfqpoint{2.655273in}{2.766635in}}{\pgfqpoint{2.657066in}{2.762308in}}{\pgfqpoint{2.660256in}{2.759118in}}%
\pgfpathcurveto{\pgfqpoint{2.663445in}{2.755928in}}{\pgfqpoint{2.667772in}{2.754136in}}{\pgfqpoint{2.672284in}{2.754136in}}%
\pgfpathlineto{\pgfqpoint{2.672284in}{2.754136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767924in}{2.971559in}}%
\pgfpathcurveto{\pgfqpoint{1.772435in}{2.971559in}}{\pgfqpoint{1.776763in}{2.973351in}}{\pgfqpoint{1.779952in}{2.976541in}}%
\pgfpathcurveto{\pgfqpoint{1.783142in}{2.979731in}}{\pgfqpoint{1.784935in}{2.984058in}}{\pgfqpoint{1.784935in}{2.988569in}}%
\pgfpathcurveto{\pgfqpoint{1.784935in}{2.993080in}}{\pgfqpoint{1.783142in}{2.997407in}}{\pgfqpoint{1.779952in}{3.000597in}}%
\pgfpathcurveto{\pgfqpoint{1.776763in}{3.003787in}}{\pgfqpoint{1.772435in}{3.005580in}}{\pgfqpoint{1.767924in}{3.005580in}}%
\pgfpathcurveto{\pgfqpoint{1.763413in}{3.005580in}}{\pgfqpoint{1.759086in}{3.003787in}}{\pgfqpoint{1.755896in}{3.000597in}}%
\pgfpathcurveto{\pgfqpoint{1.752706in}{2.997407in}}{\pgfqpoint{1.750914in}{2.993080in}}{\pgfqpoint{1.750914in}{2.988569in}}%
\pgfpathcurveto{\pgfqpoint{1.750914in}{2.984058in}}{\pgfqpoint{1.752706in}{2.979731in}}{\pgfqpoint{1.755896in}{2.976541in}}%
\pgfpathcurveto{\pgfqpoint{1.759086in}{2.973351in}}{\pgfqpoint{1.763413in}{2.971559in}}{\pgfqpoint{1.767924in}{2.971559in}}%
\pgfpathlineto{\pgfqpoint{1.767924in}{2.971559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.428148in}{2.813532in}}%
\pgfpathcurveto{\pgfqpoint{2.432659in}{2.813532in}}{\pgfqpoint{2.436986in}{2.815325in}}{\pgfqpoint{2.440176in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{2.443366in}{2.821705in}}{\pgfqpoint{2.445158in}{2.826032in}}{\pgfqpoint{2.445158in}{2.830543in}}%
\pgfpathcurveto{\pgfqpoint{2.445158in}{2.835054in}}{\pgfqpoint{2.443366in}{2.839381in}}{\pgfqpoint{2.440176in}{2.842571in}}%
\pgfpathcurveto{\pgfqpoint{2.436986in}{2.845761in}}{\pgfqpoint{2.432659in}{2.847553in}}{\pgfqpoint{2.428148in}{2.847553in}}%
\pgfpathcurveto{\pgfqpoint{2.423636in}{2.847553in}}{\pgfqpoint{2.419309in}{2.845761in}}{\pgfqpoint{2.416119in}{2.842571in}}%
\pgfpathcurveto{\pgfqpoint{2.412930in}{2.839381in}}{\pgfqpoint{2.411137in}{2.835054in}}{\pgfqpoint{2.411137in}{2.830543in}}%
\pgfpathcurveto{\pgfqpoint{2.411137in}{2.826032in}}{\pgfqpoint{2.412930in}{2.821705in}}{\pgfqpoint{2.416119in}{2.818515in}}%
\pgfpathcurveto{\pgfqpoint{2.419309in}{2.815325in}}{\pgfqpoint{2.423636in}{2.813532in}}{\pgfqpoint{2.428148in}{2.813532in}}%
\pgfpathlineto{\pgfqpoint{2.428148in}{2.813532in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886824in}{2.924022in}}%
\pgfpathcurveto{\pgfqpoint{1.891336in}{2.924022in}}{\pgfqpoint{1.895663in}{2.925814in}}{\pgfqpoint{1.898852in}{2.929004in}}%
\pgfpathcurveto{\pgfqpoint{1.902042in}{2.932194in}}{\pgfqpoint{1.903835in}{2.936521in}}{\pgfqpoint{1.903835in}{2.941032in}}%
\pgfpathcurveto{\pgfqpoint{1.903835in}{2.945543in}}{\pgfqpoint{1.902042in}{2.949870in}}{\pgfqpoint{1.898852in}{2.953060in}}%
\pgfpathcurveto{\pgfqpoint{1.895663in}{2.956250in}}{\pgfqpoint{1.891336in}{2.958043in}}{\pgfqpoint{1.886824in}{2.958043in}}%
\pgfpathcurveto{\pgfqpoint{1.882313in}{2.958043in}}{\pgfqpoint{1.877986in}{2.956250in}}{\pgfqpoint{1.874796in}{2.953060in}}%
\pgfpathcurveto{\pgfqpoint{1.871606in}{2.949870in}}{\pgfqpoint{1.869814in}{2.945543in}}{\pgfqpoint{1.869814in}{2.941032in}}%
\pgfpathcurveto{\pgfqpoint{1.869814in}{2.936521in}}{\pgfqpoint{1.871606in}{2.932194in}}{\pgfqpoint{1.874796in}{2.929004in}}%
\pgfpathcurveto{\pgfqpoint{1.877986in}{2.925814in}}{\pgfqpoint{1.882313in}{2.924022in}}{\pgfqpoint{1.886824in}{2.924022in}}%
\pgfpathlineto{\pgfqpoint{1.886824in}{2.924022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189333in}{2.954591in}}%
\pgfpathcurveto{\pgfqpoint{2.193845in}{2.954591in}}{\pgfqpoint{2.198172in}{2.956383in}}{\pgfqpoint{2.201361in}{2.959573in}}%
\pgfpathcurveto{\pgfqpoint{2.204551in}{2.962763in}}{\pgfqpoint{2.206344in}{2.967090in}}{\pgfqpoint{2.206344in}{2.971601in}}%
\pgfpathcurveto{\pgfqpoint{2.206344in}{2.976113in}}{\pgfqpoint{2.204551in}{2.980440in}}{\pgfqpoint{2.201361in}{2.983630in}}%
\pgfpathcurveto{\pgfqpoint{2.198172in}{2.986819in}}{\pgfqpoint{2.193845in}{2.988612in}}{\pgfqpoint{2.189333in}{2.988612in}}%
\pgfpathcurveto{\pgfqpoint{2.184822in}{2.988612in}}{\pgfqpoint{2.180495in}{2.986819in}}{\pgfqpoint{2.177305in}{2.983630in}}%
\pgfpathcurveto{\pgfqpoint{2.174115in}{2.980440in}}{\pgfqpoint{2.172323in}{2.976113in}}{\pgfqpoint{2.172323in}{2.971601in}}%
\pgfpathcurveto{\pgfqpoint{2.172323in}{2.967090in}}{\pgfqpoint{2.174115in}{2.962763in}}{\pgfqpoint{2.177305in}{2.959573in}}%
\pgfpathcurveto{\pgfqpoint{2.180495in}{2.956383in}}{\pgfqpoint{2.184822in}{2.954591in}}{\pgfqpoint{2.189333in}{2.954591in}}%
\pgfpathlineto{\pgfqpoint{2.189333in}{2.954591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988821in}{3.023042in}}%
\pgfpathcurveto{\pgfqpoint{1.993332in}{3.023042in}}{\pgfqpoint{1.997660in}{3.024834in}}{\pgfqpoint{2.000849in}{3.028024in}}%
\pgfpathcurveto{\pgfqpoint{2.004039in}{3.031214in}}{\pgfqpoint{2.005832in}{3.035541in}}{\pgfqpoint{2.005832in}{3.040052in}}%
\pgfpathcurveto{\pgfqpoint{2.005832in}{3.044563in}}{\pgfqpoint{2.004039in}{3.048890in}}{\pgfqpoint{2.000849in}{3.052080in}}%
\pgfpathcurveto{\pgfqpoint{1.997660in}{3.055270in}}{\pgfqpoint{1.993332in}{3.057062in}}{\pgfqpoint{1.988821in}{3.057062in}}%
\pgfpathcurveto{\pgfqpoint{1.984310in}{3.057062in}}{\pgfqpoint{1.979983in}{3.055270in}}{\pgfqpoint{1.976793in}{3.052080in}}%
\pgfpathcurveto{\pgfqpoint{1.973603in}{3.048890in}}{\pgfqpoint{1.971811in}{3.044563in}}{\pgfqpoint{1.971811in}{3.040052in}}%
\pgfpathcurveto{\pgfqpoint{1.971811in}{3.035541in}}{\pgfqpoint{1.973603in}{3.031214in}}{\pgfqpoint{1.976793in}{3.028024in}}%
\pgfpathcurveto{\pgfqpoint{1.979983in}{3.024834in}}{\pgfqpoint{1.984310in}{3.023042in}}{\pgfqpoint{1.988821in}{3.023042in}}%
\pgfpathlineto{\pgfqpoint{1.988821in}{3.023042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.973489in}{2.999796in}}%
\pgfpathcurveto{\pgfqpoint{1.978000in}{2.999796in}}{\pgfqpoint{1.982327in}{3.001588in}}{\pgfqpoint{1.985517in}{3.004778in}}%
\pgfpathcurveto{\pgfqpoint{1.988707in}{3.007968in}}{\pgfqpoint{1.990499in}{3.012295in}}{\pgfqpoint{1.990499in}{3.016806in}}%
\pgfpathcurveto{\pgfqpoint{1.990499in}{3.021317in}}{\pgfqpoint{1.988707in}{3.025644in}}{\pgfqpoint{1.985517in}{3.028834in}}%
\pgfpathcurveto{\pgfqpoint{1.982327in}{3.032024in}}{\pgfqpoint{1.978000in}{3.033816in}}{\pgfqpoint{1.973489in}{3.033816in}}%
\pgfpathcurveto{\pgfqpoint{1.968978in}{3.033816in}}{\pgfqpoint{1.964651in}{3.032024in}}{\pgfqpoint{1.961461in}{3.028834in}}%
\pgfpathcurveto{\pgfqpoint{1.958271in}{3.025644in}}{\pgfqpoint{1.956479in}{3.021317in}}{\pgfqpoint{1.956479in}{3.016806in}}%
\pgfpathcurveto{\pgfqpoint{1.956479in}{3.012295in}}{\pgfqpoint{1.958271in}{3.007968in}}{\pgfqpoint{1.961461in}{3.004778in}}%
\pgfpathcurveto{\pgfqpoint{1.964651in}{3.001588in}}{\pgfqpoint{1.968978in}{2.999796in}}{\pgfqpoint{1.973489in}{2.999796in}}%
\pgfpathlineto{\pgfqpoint{1.973489in}{2.999796in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827933in}{2.870218in}}%
\pgfpathcurveto{\pgfqpoint{1.832445in}{2.870218in}}{\pgfqpoint{1.836772in}{2.872010in}}{\pgfqpoint{1.839962in}{2.875200in}}%
\pgfpathcurveto{\pgfqpoint{1.843151in}{2.878390in}}{\pgfqpoint{1.844944in}{2.882717in}}{\pgfqpoint{1.844944in}{2.887228in}}%
\pgfpathcurveto{\pgfqpoint{1.844944in}{2.891739in}}{\pgfqpoint{1.843151in}{2.896066in}}{\pgfqpoint{1.839962in}{2.899256in}}%
\pgfpathcurveto{\pgfqpoint{1.836772in}{2.902446in}}{\pgfqpoint{1.832445in}{2.904239in}}{\pgfqpoint{1.827933in}{2.904239in}}%
\pgfpathcurveto{\pgfqpoint{1.823422in}{2.904239in}}{\pgfqpoint{1.819095in}{2.902446in}}{\pgfqpoint{1.815905in}{2.899256in}}%
\pgfpathcurveto{\pgfqpoint{1.812715in}{2.896066in}}{\pgfqpoint{1.810923in}{2.891739in}}{\pgfqpoint{1.810923in}{2.887228in}}%
\pgfpathcurveto{\pgfqpoint{1.810923in}{2.882717in}}{\pgfqpoint{1.812715in}{2.878390in}}{\pgfqpoint{1.815905in}{2.875200in}}%
\pgfpathcurveto{\pgfqpoint{1.819095in}{2.872010in}}{\pgfqpoint{1.823422in}{2.870218in}}{\pgfqpoint{1.827933in}{2.870218in}}%
\pgfpathlineto{\pgfqpoint{1.827933in}{2.870218in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827575in}{2.754591in}}%
\pgfpathcurveto{\pgfqpoint{1.832086in}{2.754591in}}{\pgfqpoint{1.836413in}{2.756383in}}{\pgfqpoint{1.839603in}{2.759573in}}%
\pgfpathcurveto{\pgfqpoint{1.842793in}{2.762763in}}{\pgfqpoint{1.844585in}{2.767090in}}{\pgfqpoint{1.844585in}{2.771601in}}%
\pgfpathcurveto{\pgfqpoint{1.844585in}{2.776112in}}{\pgfqpoint{1.842793in}{2.780439in}}{\pgfqpoint{1.839603in}{2.783629in}}%
\pgfpathcurveto{\pgfqpoint{1.836413in}{2.786819in}}{\pgfqpoint{1.832086in}{2.788612in}}{\pgfqpoint{1.827575in}{2.788612in}}%
\pgfpathcurveto{\pgfqpoint{1.823064in}{2.788612in}}{\pgfqpoint{1.818737in}{2.786819in}}{\pgfqpoint{1.815547in}{2.783629in}}%
\pgfpathcurveto{\pgfqpoint{1.812357in}{2.780439in}}{\pgfqpoint{1.810565in}{2.776112in}}{\pgfqpoint{1.810565in}{2.771601in}}%
\pgfpathcurveto{\pgfqpoint{1.810565in}{2.767090in}}{\pgfqpoint{1.812357in}{2.762763in}}{\pgfqpoint{1.815547in}{2.759573in}}%
\pgfpathcurveto{\pgfqpoint{1.818737in}{2.756383in}}{\pgfqpoint{1.823064in}{2.754591in}}{\pgfqpoint{1.827575in}{2.754591in}}%
\pgfpathlineto{\pgfqpoint{1.827575in}{2.754591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816749in}{2.990178in}}%
\pgfpathcurveto{\pgfqpoint{1.821260in}{2.990178in}}{\pgfqpoint{1.825587in}{2.991971in}}{\pgfqpoint{1.828777in}{2.995161in}}%
\pgfpathcurveto{\pgfqpoint{1.831967in}{2.998350in}}{\pgfqpoint{1.833760in}{3.002677in}}{\pgfqpoint{1.833760in}{3.007189in}}%
\pgfpathcurveto{\pgfqpoint{1.833760in}{3.011700in}}{\pgfqpoint{1.831967in}{3.016027in}}{\pgfqpoint{1.828777in}{3.019217in}}%
\pgfpathcurveto{\pgfqpoint{1.825587in}{3.022407in}}{\pgfqpoint{1.821260in}{3.024199in}}{\pgfqpoint{1.816749in}{3.024199in}}%
\pgfpathcurveto{\pgfqpoint{1.812238in}{3.024199in}}{\pgfqpoint{1.807911in}{3.022407in}}{\pgfqpoint{1.804721in}{3.019217in}}%
\pgfpathcurveto{\pgfqpoint{1.801531in}{3.016027in}}{\pgfqpoint{1.799739in}{3.011700in}}{\pgfqpoint{1.799739in}{3.007189in}}%
\pgfpathcurveto{\pgfqpoint{1.799739in}{3.002677in}}{\pgfqpoint{1.801531in}{2.998350in}}{\pgfqpoint{1.804721in}{2.995161in}}%
\pgfpathcurveto{\pgfqpoint{1.807911in}{2.991971in}}{\pgfqpoint{1.812238in}{2.990178in}}{\pgfqpoint{1.816749in}{2.990178in}}%
\pgfpathlineto{\pgfqpoint{1.816749in}{2.990178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.621381in}{2.665357in}}%
\pgfpathcurveto{\pgfqpoint{2.625892in}{2.665357in}}{\pgfqpoint{2.630219in}{2.667149in}}{\pgfqpoint{2.633409in}{2.670339in}}%
\pgfpathcurveto{\pgfqpoint{2.636599in}{2.673529in}}{\pgfqpoint{2.638391in}{2.677856in}}{\pgfqpoint{2.638391in}{2.682367in}}%
\pgfpathcurveto{\pgfqpoint{2.638391in}{2.686878in}}{\pgfqpoint{2.636599in}{2.691205in}}{\pgfqpoint{2.633409in}{2.694395in}}%
\pgfpathcurveto{\pgfqpoint{2.630219in}{2.697585in}}{\pgfqpoint{2.625892in}{2.699377in}}{\pgfqpoint{2.621381in}{2.699377in}}%
\pgfpathcurveto{\pgfqpoint{2.616870in}{2.699377in}}{\pgfqpoint{2.612543in}{2.697585in}}{\pgfqpoint{2.609353in}{2.694395in}}%
\pgfpathcurveto{\pgfqpoint{2.606163in}{2.691205in}}{\pgfqpoint{2.604371in}{2.686878in}}{\pgfqpoint{2.604371in}{2.682367in}}%
\pgfpathcurveto{\pgfqpoint{2.604371in}{2.677856in}}{\pgfqpoint{2.606163in}{2.673529in}}{\pgfqpoint{2.609353in}{2.670339in}}%
\pgfpathcurveto{\pgfqpoint{2.612543in}{2.667149in}}{\pgfqpoint{2.616870in}{2.665357in}}{\pgfqpoint{2.621381in}{2.665357in}}%
\pgfpathlineto{\pgfqpoint{2.621381in}{2.665357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421941in}{2.763574in}}%
\pgfpathcurveto{\pgfqpoint{2.426453in}{2.763574in}}{\pgfqpoint{2.430780in}{2.765366in}}{\pgfqpoint{2.433970in}{2.768556in}}%
\pgfpathcurveto{\pgfqpoint{2.437160in}{2.771746in}}{\pgfqpoint{2.438952in}{2.776073in}}{\pgfqpoint{2.438952in}{2.780584in}}%
\pgfpathcurveto{\pgfqpoint{2.438952in}{2.785095in}}{\pgfqpoint{2.437160in}{2.789422in}}{\pgfqpoint{2.433970in}{2.792612in}}%
\pgfpathcurveto{\pgfqpoint{2.430780in}{2.795802in}}{\pgfqpoint{2.426453in}{2.797594in}}{\pgfqpoint{2.421941in}{2.797594in}}%
\pgfpathcurveto{\pgfqpoint{2.417430in}{2.797594in}}{\pgfqpoint{2.413103in}{2.795802in}}{\pgfqpoint{2.409913in}{2.792612in}}%
\pgfpathcurveto{\pgfqpoint{2.406723in}{2.789422in}}{\pgfqpoint{2.404931in}{2.785095in}}{\pgfqpoint{2.404931in}{2.780584in}}%
\pgfpathcurveto{\pgfqpoint{2.404931in}{2.776073in}}{\pgfqpoint{2.406723in}{2.771746in}}{\pgfqpoint{2.409913in}{2.768556in}}%
\pgfpathcurveto{\pgfqpoint{2.413103in}{2.765366in}}{\pgfqpoint{2.417430in}{2.763574in}}{\pgfqpoint{2.421941in}{2.763574in}}%
\pgfpathlineto{\pgfqpoint{2.421941in}{2.763574in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815815in}{3.005171in}}%
\pgfpathcurveto{\pgfqpoint{1.820326in}{3.005171in}}{\pgfqpoint{1.824654in}{3.006963in}}{\pgfqpoint{1.827843in}{3.010153in}}%
\pgfpathcurveto{\pgfqpoint{1.831033in}{3.013343in}}{\pgfqpoint{1.832826in}{3.017670in}}{\pgfqpoint{1.832826in}{3.022181in}}%
\pgfpathcurveto{\pgfqpoint{1.832826in}{3.026692in}}{\pgfqpoint{1.831033in}{3.031019in}}{\pgfqpoint{1.827843in}{3.034209in}}%
\pgfpathcurveto{\pgfqpoint{1.824654in}{3.037399in}}{\pgfqpoint{1.820326in}{3.039192in}}{\pgfqpoint{1.815815in}{3.039192in}}%
\pgfpathcurveto{\pgfqpoint{1.811304in}{3.039192in}}{\pgfqpoint{1.806977in}{3.037399in}}{\pgfqpoint{1.803787in}{3.034209in}}%
\pgfpathcurveto{\pgfqpoint{1.800597in}{3.031019in}}{\pgfqpoint{1.798805in}{3.026692in}}{\pgfqpoint{1.798805in}{3.022181in}}%
\pgfpathcurveto{\pgfqpoint{1.798805in}{3.017670in}}{\pgfqpoint{1.800597in}{3.013343in}}{\pgfqpoint{1.803787in}{3.010153in}}%
\pgfpathcurveto{\pgfqpoint{1.806977in}{3.006963in}}{\pgfqpoint{1.811304in}{3.005171in}}{\pgfqpoint{1.815815in}{3.005171in}}%
\pgfpathlineto{\pgfqpoint{1.815815in}{3.005171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.727647in}{2.572187in}}%
\pgfpathcurveto{\pgfqpoint{2.732158in}{2.572187in}}{\pgfqpoint{2.736485in}{2.573979in}}{\pgfqpoint{2.739675in}{2.577169in}}%
\pgfpathcurveto{\pgfqpoint{2.742865in}{2.580359in}}{\pgfqpoint{2.744657in}{2.584686in}}{\pgfqpoint{2.744657in}{2.589197in}}%
\pgfpathcurveto{\pgfqpoint{2.744657in}{2.593708in}}{\pgfqpoint{2.742865in}{2.598035in}}{\pgfqpoint{2.739675in}{2.601225in}}%
\pgfpathcurveto{\pgfqpoint{2.736485in}{2.604415in}}{\pgfqpoint{2.732158in}{2.606207in}}{\pgfqpoint{2.727647in}{2.606207in}}%
\pgfpathcurveto{\pgfqpoint{2.723136in}{2.606207in}}{\pgfqpoint{2.718809in}{2.604415in}}{\pgfqpoint{2.715619in}{2.601225in}}%
\pgfpathcurveto{\pgfqpoint{2.712429in}{2.598035in}}{\pgfqpoint{2.710636in}{2.593708in}}{\pgfqpoint{2.710636in}{2.589197in}}%
\pgfpathcurveto{\pgfqpoint{2.710636in}{2.584686in}}{\pgfqpoint{2.712429in}{2.580359in}}{\pgfqpoint{2.715619in}{2.577169in}}%
\pgfpathcurveto{\pgfqpoint{2.718809in}{2.573979in}}{\pgfqpoint{2.723136in}{2.572187in}}{\pgfqpoint{2.727647in}{2.572187in}}%
\pgfpathlineto{\pgfqpoint{2.727647in}{2.572187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797910in}{3.012756in}}%
\pgfpathcurveto{\pgfqpoint{1.802421in}{3.012756in}}{\pgfqpoint{1.806748in}{3.014548in}}{\pgfqpoint{1.809938in}{3.017738in}}%
\pgfpathcurveto{\pgfqpoint{1.813128in}{3.020928in}}{\pgfqpoint{1.814920in}{3.025255in}}{\pgfqpoint{1.814920in}{3.029766in}}%
\pgfpathcurveto{\pgfqpoint{1.814920in}{3.034277in}}{\pgfqpoint{1.813128in}{3.038605in}}{\pgfqpoint{1.809938in}{3.041794in}}%
\pgfpathcurveto{\pgfqpoint{1.806748in}{3.044984in}}{\pgfqpoint{1.802421in}{3.046777in}}{\pgfqpoint{1.797910in}{3.046777in}}%
\pgfpathcurveto{\pgfqpoint{1.793398in}{3.046777in}}{\pgfqpoint{1.789071in}{3.044984in}}{\pgfqpoint{1.785881in}{3.041794in}}%
\pgfpathcurveto{\pgfqpoint{1.782692in}{3.038605in}}{\pgfqpoint{1.780899in}{3.034277in}}{\pgfqpoint{1.780899in}{3.029766in}}%
\pgfpathcurveto{\pgfqpoint{1.780899in}{3.025255in}}{\pgfqpoint{1.782692in}{3.020928in}}{\pgfqpoint{1.785881in}{3.017738in}}%
\pgfpathcurveto{\pgfqpoint{1.789071in}{3.014548in}}{\pgfqpoint{1.793398in}{3.012756in}}{\pgfqpoint{1.797910in}{3.012756in}}%
\pgfpathlineto{\pgfqpoint{1.797910in}{3.012756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260938in}{2.900712in}}%
\pgfpathcurveto{\pgfqpoint{2.265449in}{2.900712in}}{\pgfqpoint{2.269776in}{2.902504in}}{\pgfqpoint{2.272966in}{2.905694in}}%
\pgfpathcurveto{\pgfqpoint{2.276156in}{2.908884in}}{\pgfqpoint{2.277949in}{2.913211in}}{\pgfqpoint{2.277949in}{2.917722in}}%
\pgfpathcurveto{\pgfqpoint{2.277949in}{2.922233in}}{\pgfqpoint{2.276156in}{2.926560in}}{\pgfqpoint{2.272966in}{2.929750in}}%
\pgfpathcurveto{\pgfqpoint{2.269776in}{2.932940in}}{\pgfqpoint{2.265449in}{2.934732in}}{\pgfqpoint{2.260938in}{2.934732in}}%
\pgfpathcurveto{\pgfqpoint{2.256427in}{2.934732in}}{\pgfqpoint{2.252100in}{2.932940in}}{\pgfqpoint{2.248910in}{2.929750in}}%
\pgfpathcurveto{\pgfqpoint{2.245720in}{2.926560in}}{\pgfqpoint{2.243928in}{2.922233in}}{\pgfqpoint{2.243928in}{2.917722in}}%
\pgfpathcurveto{\pgfqpoint{2.243928in}{2.913211in}}{\pgfqpoint{2.245720in}{2.908884in}}{\pgfqpoint{2.248910in}{2.905694in}}%
\pgfpathcurveto{\pgfqpoint{2.252100in}{2.902504in}}{\pgfqpoint{2.256427in}{2.900712in}}{\pgfqpoint{2.260938in}{2.900712in}}%
\pgfpathlineto{\pgfqpoint{2.260938in}{2.900712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957217in}{2.954502in}}%
\pgfpathcurveto{\pgfqpoint{1.961728in}{2.954502in}}{\pgfqpoint{1.966055in}{2.956295in}}{\pgfqpoint{1.969245in}{2.959485in}}%
\pgfpathcurveto{\pgfqpoint{1.972435in}{2.962674in}}{\pgfqpoint{1.974227in}{2.967001in}}{\pgfqpoint{1.974227in}{2.971513in}}%
\pgfpathcurveto{\pgfqpoint{1.974227in}{2.976024in}}{\pgfqpoint{1.972435in}{2.980351in}}{\pgfqpoint{1.969245in}{2.983541in}}%
\pgfpathcurveto{\pgfqpoint{1.966055in}{2.986731in}}{\pgfqpoint{1.961728in}{2.988523in}}{\pgfqpoint{1.957217in}{2.988523in}}%
\pgfpathcurveto{\pgfqpoint{1.952706in}{2.988523in}}{\pgfqpoint{1.948379in}{2.986731in}}{\pgfqpoint{1.945189in}{2.983541in}}%
\pgfpathcurveto{\pgfqpoint{1.941999in}{2.980351in}}{\pgfqpoint{1.940207in}{2.976024in}}{\pgfqpoint{1.940207in}{2.971513in}}%
\pgfpathcurveto{\pgfqpoint{1.940207in}{2.967001in}}{\pgfqpoint{1.941999in}{2.962674in}}{\pgfqpoint{1.945189in}{2.959485in}}%
\pgfpathcurveto{\pgfqpoint{1.948379in}{2.956295in}}{\pgfqpoint{1.952706in}{2.954502in}}{\pgfqpoint{1.957217in}{2.954502in}}%
\pgfpathlineto{\pgfqpoint{1.957217in}{2.954502in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204105in}{2.623462in}}%
\pgfpathcurveto{\pgfqpoint{2.208616in}{2.623462in}}{\pgfqpoint{2.212943in}{2.625254in}}{\pgfqpoint{2.216133in}{2.628444in}}%
\pgfpathcurveto{\pgfqpoint{2.219323in}{2.631634in}}{\pgfqpoint{2.221115in}{2.635961in}}{\pgfqpoint{2.221115in}{2.640472in}}%
\pgfpathcurveto{\pgfqpoint{2.221115in}{2.644983in}}{\pgfqpoint{2.219323in}{2.649310in}}{\pgfqpoint{2.216133in}{2.652500in}}%
\pgfpathcurveto{\pgfqpoint{2.212943in}{2.655690in}}{\pgfqpoint{2.208616in}{2.657482in}}{\pgfqpoint{2.204105in}{2.657482in}}%
\pgfpathcurveto{\pgfqpoint{2.199594in}{2.657482in}}{\pgfqpoint{2.195267in}{2.655690in}}{\pgfqpoint{2.192077in}{2.652500in}}%
\pgfpathcurveto{\pgfqpoint{2.188887in}{2.649310in}}{\pgfqpoint{2.187095in}{2.644983in}}{\pgfqpoint{2.187095in}{2.640472in}}%
\pgfpathcurveto{\pgfqpoint{2.187095in}{2.635961in}}{\pgfqpoint{2.188887in}{2.631634in}}{\pgfqpoint{2.192077in}{2.628444in}}%
\pgfpathcurveto{\pgfqpoint{2.195267in}{2.625254in}}{\pgfqpoint{2.199594in}{2.623462in}}{\pgfqpoint{2.204105in}{2.623462in}}%
\pgfpathlineto{\pgfqpoint{2.204105in}{2.623462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977642in}{2.938275in}}%
\pgfpathcurveto{\pgfqpoint{1.982153in}{2.938275in}}{\pgfqpoint{1.986480in}{2.940067in}}{\pgfqpoint{1.989670in}{2.943257in}}%
\pgfpathcurveto{\pgfqpoint{1.992860in}{2.946447in}}{\pgfqpoint{1.994652in}{2.950774in}}{\pgfqpoint{1.994652in}{2.955285in}}%
\pgfpathcurveto{\pgfqpoint{1.994652in}{2.959796in}}{\pgfqpoint{1.992860in}{2.964123in}}{\pgfqpoint{1.989670in}{2.967313in}}%
\pgfpathcurveto{\pgfqpoint{1.986480in}{2.970503in}}{\pgfqpoint{1.982153in}{2.972295in}}{\pgfqpoint{1.977642in}{2.972295in}}%
\pgfpathcurveto{\pgfqpoint{1.973131in}{2.972295in}}{\pgfqpoint{1.968804in}{2.970503in}}{\pgfqpoint{1.965614in}{2.967313in}}%
\pgfpathcurveto{\pgfqpoint{1.962424in}{2.964123in}}{\pgfqpoint{1.960632in}{2.959796in}}{\pgfqpoint{1.960632in}{2.955285in}}%
\pgfpathcurveto{\pgfqpoint{1.960632in}{2.950774in}}{\pgfqpoint{1.962424in}{2.946447in}}{\pgfqpoint{1.965614in}{2.943257in}}%
\pgfpathcurveto{\pgfqpoint{1.968804in}{2.940067in}}{\pgfqpoint{1.973131in}{2.938275in}}{\pgfqpoint{1.977642in}{2.938275in}}%
\pgfpathlineto{\pgfqpoint{1.977642in}{2.938275in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917284in}{3.036625in}}%
\pgfpathcurveto{\pgfqpoint{1.921796in}{3.036625in}}{\pgfqpoint{1.926123in}{3.038417in}}{\pgfqpoint{1.929313in}{3.041607in}}%
\pgfpathcurveto{\pgfqpoint{1.932503in}{3.044797in}}{\pgfqpoint{1.934295in}{3.049124in}}{\pgfqpoint{1.934295in}{3.053635in}}%
\pgfpathcurveto{\pgfqpoint{1.934295in}{3.058146in}}{\pgfqpoint{1.932503in}{3.062473in}}{\pgfqpoint{1.929313in}{3.065663in}}%
\pgfpathcurveto{\pgfqpoint{1.926123in}{3.068853in}}{\pgfqpoint{1.921796in}{3.070645in}}{\pgfqpoint{1.917284in}{3.070645in}}%
\pgfpathcurveto{\pgfqpoint{1.912773in}{3.070645in}}{\pgfqpoint{1.908446in}{3.068853in}}{\pgfqpoint{1.905256in}{3.065663in}}%
\pgfpathcurveto{\pgfqpoint{1.902066in}{3.062473in}}{\pgfqpoint{1.900274in}{3.058146in}}{\pgfqpoint{1.900274in}{3.053635in}}%
\pgfpathcurveto{\pgfqpoint{1.900274in}{3.049124in}}{\pgfqpoint{1.902066in}{3.044797in}}{\pgfqpoint{1.905256in}{3.041607in}}%
\pgfpathcurveto{\pgfqpoint{1.908446in}{3.038417in}}{\pgfqpoint{1.912773in}{3.036625in}}{\pgfqpoint{1.917284in}{3.036625in}}%
\pgfpathlineto{\pgfqpoint{1.917284in}{3.036625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995108in}{2.999140in}}%
\pgfpathcurveto{\pgfqpoint{1.999619in}{2.999140in}}{\pgfqpoint{2.003946in}{3.000932in}}{\pgfqpoint{2.007136in}{3.004122in}}%
\pgfpathcurveto{\pgfqpoint{2.010326in}{3.007312in}}{\pgfqpoint{2.012118in}{3.011639in}}{\pgfqpoint{2.012118in}{3.016150in}}%
\pgfpathcurveto{\pgfqpoint{2.012118in}{3.020661in}}{\pgfqpoint{2.010326in}{3.024988in}}{\pgfqpoint{2.007136in}{3.028178in}}%
\pgfpathcurveto{\pgfqpoint{2.003946in}{3.031368in}}{\pgfqpoint{1.999619in}{3.033160in}}{\pgfqpoint{1.995108in}{3.033160in}}%
\pgfpathcurveto{\pgfqpoint{1.990597in}{3.033160in}}{\pgfqpoint{1.986270in}{3.031368in}}{\pgfqpoint{1.983080in}{3.028178in}}%
\pgfpathcurveto{\pgfqpoint{1.979890in}{3.024988in}}{\pgfqpoint{1.978098in}{3.020661in}}{\pgfqpoint{1.978098in}{3.016150in}}%
\pgfpathcurveto{\pgfqpoint{1.978098in}{3.011639in}}{\pgfqpoint{1.979890in}{3.007312in}}{\pgfqpoint{1.983080in}{3.004122in}}%
\pgfpathcurveto{\pgfqpoint{1.986270in}{3.000932in}}{\pgfqpoint{1.990597in}{2.999140in}}{\pgfqpoint{1.995108in}{2.999140in}}%
\pgfpathlineto{\pgfqpoint{1.995108in}{2.999140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.789865in}{3.016622in}}%
\pgfpathcurveto{\pgfqpoint{1.794376in}{3.016622in}}{\pgfqpoint{1.798703in}{3.018415in}}{\pgfqpoint{1.801893in}{3.021605in}}%
\pgfpathcurveto{\pgfqpoint{1.805083in}{3.024794in}}{\pgfqpoint{1.806875in}{3.029121in}}{\pgfqpoint{1.806875in}{3.033633in}}%
\pgfpathcurveto{\pgfqpoint{1.806875in}{3.038144in}}{\pgfqpoint{1.805083in}{3.042471in}}{\pgfqpoint{1.801893in}{3.045661in}}%
\pgfpathcurveto{\pgfqpoint{1.798703in}{3.048851in}}{\pgfqpoint{1.794376in}{3.050643in}}{\pgfqpoint{1.789865in}{3.050643in}}%
\pgfpathcurveto{\pgfqpoint{1.785353in}{3.050643in}}{\pgfqpoint{1.781026in}{3.048851in}}{\pgfqpoint{1.777836in}{3.045661in}}%
\pgfpathcurveto{\pgfqpoint{1.774646in}{3.042471in}}{\pgfqpoint{1.772854in}{3.038144in}}{\pgfqpoint{1.772854in}{3.033633in}}%
\pgfpathcurveto{\pgfqpoint{1.772854in}{3.029121in}}{\pgfqpoint{1.774646in}{3.024794in}}{\pgfqpoint{1.777836in}{3.021605in}}%
\pgfpathcurveto{\pgfqpoint{1.781026in}{3.018415in}}{\pgfqpoint{1.785353in}{3.016622in}}{\pgfqpoint{1.789865in}{3.016622in}}%
\pgfpathlineto{\pgfqpoint{1.789865in}{3.016622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.145592in}{2.937160in}}%
\pgfpathcurveto{\pgfqpoint{2.150103in}{2.937160in}}{\pgfqpoint{2.154430in}{2.938953in}}{\pgfqpoint{2.157620in}{2.942143in}}%
\pgfpathcurveto{\pgfqpoint{2.160810in}{2.945332in}}{\pgfqpoint{2.162602in}{2.949659in}}{\pgfqpoint{2.162602in}{2.954171in}}%
\pgfpathcurveto{\pgfqpoint{2.162602in}{2.958682in}}{\pgfqpoint{2.160810in}{2.963009in}}{\pgfqpoint{2.157620in}{2.966199in}}%
\pgfpathcurveto{\pgfqpoint{2.154430in}{2.969389in}}{\pgfqpoint{2.150103in}{2.971181in}}{\pgfqpoint{2.145592in}{2.971181in}}%
\pgfpathcurveto{\pgfqpoint{2.141081in}{2.971181in}}{\pgfqpoint{2.136754in}{2.969389in}}{\pgfqpoint{2.133564in}{2.966199in}}%
\pgfpathcurveto{\pgfqpoint{2.130374in}{2.963009in}}{\pgfqpoint{2.128581in}{2.958682in}}{\pgfqpoint{2.128581in}{2.954171in}}%
\pgfpathcurveto{\pgfqpoint{2.128581in}{2.949659in}}{\pgfqpoint{2.130374in}{2.945332in}}{\pgfqpoint{2.133564in}{2.942143in}}%
\pgfpathcurveto{\pgfqpoint{2.136754in}{2.938953in}}{\pgfqpoint{2.141081in}{2.937160in}}{\pgfqpoint{2.145592in}{2.937160in}}%
\pgfpathlineto{\pgfqpoint{2.145592in}{2.937160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965485in}{2.970678in}}%
\pgfpathcurveto{\pgfqpoint{1.969996in}{2.970678in}}{\pgfqpoint{1.974323in}{2.972470in}}{\pgfqpoint{1.977513in}{2.975660in}}%
\pgfpathcurveto{\pgfqpoint{1.980703in}{2.978850in}}{\pgfqpoint{1.982495in}{2.983177in}}{\pgfqpoint{1.982495in}{2.987688in}}%
\pgfpathcurveto{\pgfqpoint{1.982495in}{2.992199in}}{\pgfqpoint{1.980703in}{2.996526in}}{\pgfqpoint{1.977513in}{2.999716in}}%
\pgfpathcurveto{\pgfqpoint{1.974323in}{3.002906in}}{\pgfqpoint{1.969996in}{3.004698in}}{\pgfqpoint{1.965485in}{3.004698in}}%
\pgfpathcurveto{\pgfqpoint{1.960974in}{3.004698in}}{\pgfqpoint{1.956647in}{3.002906in}}{\pgfqpoint{1.953457in}{2.999716in}}%
\pgfpathcurveto{\pgfqpoint{1.950267in}{2.996526in}}{\pgfqpoint{1.948475in}{2.992199in}}{\pgfqpoint{1.948475in}{2.987688in}}%
\pgfpathcurveto{\pgfqpoint{1.948475in}{2.983177in}}{\pgfqpoint{1.950267in}{2.978850in}}{\pgfqpoint{1.953457in}{2.975660in}}%
\pgfpathcurveto{\pgfqpoint{1.956647in}{2.972470in}}{\pgfqpoint{1.960974in}{2.970678in}}{\pgfqpoint{1.965485in}{2.970678in}}%
\pgfpathlineto{\pgfqpoint{1.965485in}{2.970678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.746665in}{2.880287in}}%
\pgfpathcurveto{\pgfqpoint{1.751176in}{2.880287in}}{\pgfqpoint{1.755503in}{2.882079in}}{\pgfqpoint{1.758693in}{2.885269in}}%
\pgfpathcurveto{\pgfqpoint{1.761883in}{2.888459in}}{\pgfqpoint{1.763675in}{2.892786in}}{\pgfqpoint{1.763675in}{2.897297in}}%
\pgfpathcurveto{\pgfqpoint{1.763675in}{2.901808in}}{\pgfqpoint{1.761883in}{2.906135in}}{\pgfqpoint{1.758693in}{2.909325in}}%
\pgfpathcurveto{\pgfqpoint{1.755503in}{2.912515in}}{\pgfqpoint{1.751176in}{2.914307in}}{\pgfqpoint{1.746665in}{2.914307in}}%
\pgfpathcurveto{\pgfqpoint{1.742154in}{2.914307in}}{\pgfqpoint{1.737827in}{2.912515in}}{\pgfqpoint{1.734637in}{2.909325in}}%
\pgfpathcurveto{\pgfqpoint{1.731447in}{2.906135in}}{\pgfqpoint{1.729655in}{2.901808in}}{\pgfqpoint{1.729655in}{2.897297in}}%
\pgfpathcurveto{\pgfqpoint{1.729655in}{2.892786in}}{\pgfqpoint{1.731447in}{2.888459in}}{\pgfqpoint{1.734637in}{2.885269in}}%
\pgfpathcurveto{\pgfqpoint{1.737827in}{2.882079in}}{\pgfqpoint{1.742154in}{2.880287in}}{\pgfqpoint{1.746665in}{2.880287in}}%
\pgfpathlineto{\pgfqpoint{1.746665in}{2.880287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988601in}{2.955455in}}%
\pgfpathcurveto{\pgfqpoint{1.993112in}{2.955455in}}{\pgfqpoint{1.997439in}{2.957247in}}{\pgfqpoint{2.000629in}{2.960437in}}%
\pgfpathcurveto{\pgfqpoint{2.003819in}{2.963627in}}{\pgfqpoint{2.005611in}{2.967954in}}{\pgfqpoint{2.005611in}{2.972465in}}%
\pgfpathcurveto{\pgfqpoint{2.005611in}{2.976976in}}{\pgfqpoint{2.003819in}{2.981303in}}{\pgfqpoint{2.000629in}{2.984493in}}%
\pgfpathcurveto{\pgfqpoint{1.997439in}{2.987683in}}{\pgfqpoint{1.993112in}{2.989475in}}{\pgfqpoint{1.988601in}{2.989475in}}%
\pgfpathcurveto{\pgfqpoint{1.984090in}{2.989475in}}{\pgfqpoint{1.979762in}{2.987683in}}{\pgfqpoint{1.976573in}{2.984493in}}%
\pgfpathcurveto{\pgfqpoint{1.973383in}{2.981303in}}{\pgfqpoint{1.971590in}{2.976976in}}{\pgfqpoint{1.971590in}{2.972465in}}%
\pgfpathcurveto{\pgfqpoint{1.971590in}{2.967954in}}{\pgfqpoint{1.973383in}{2.963627in}}{\pgfqpoint{1.976573in}{2.960437in}}%
\pgfpathcurveto{\pgfqpoint{1.979762in}{2.957247in}}{\pgfqpoint{1.984090in}{2.955455in}}{\pgfqpoint{1.988601in}{2.955455in}}%
\pgfpathlineto{\pgfqpoint{1.988601in}{2.955455in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811890in}{2.973358in}}%
\pgfpathcurveto{\pgfqpoint{1.816401in}{2.973358in}}{\pgfqpoint{1.820728in}{2.975150in}}{\pgfqpoint{1.823918in}{2.978340in}}%
\pgfpathcurveto{\pgfqpoint{1.827108in}{2.981530in}}{\pgfqpoint{1.828900in}{2.985857in}}{\pgfqpoint{1.828900in}{2.990368in}}%
\pgfpathcurveto{\pgfqpoint{1.828900in}{2.994879in}}{\pgfqpoint{1.827108in}{2.999206in}}{\pgfqpoint{1.823918in}{3.002396in}}%
\pgfpathcurveto{\pgfqpoint{1.820728in}{3.005586in}}{\pgfqpoint{1.816401in}{3.007378in}}{\pgfqpoint{1.811890in}{3.007378in}}%
\pgfpathcurveto{\pgfqpoint{1.807379in}{3.007378in}}{\pgfqpoint{1.803052in}{3.005586in}}{\pgfqpoint{1.799862in}{3.002396in}}%
\pgfpathcurveto{\pgfqpoint{1.796672in}{2.999206in}}{\pgfqpoint{1.794880in}{2.994879in}}{\pgfqpoint{1.794880in}{2.990368in}}%
\pgfpathcurveto{\pgfqpoint{1.794880in}{2.985857in}}{\pgfqpoint{1.796672in}{2.981530in}}{\pgfqpoint{1.799862in}{2.978340in}}%
\pgfpathcurveto{\pgfqpoint{1.803052in}{2.975150in}}{\pgfqpoint{1.807379in}{2.973358in}}{\pgfqpoint{1.811890in}{2.973358in}}%
\pgfpathlineto{\pgfqpoint{1.811890in}{2.973358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171936in}{2.648317in}}%
\pgfpathcurveto{\pgfqpoint{2.176448in}{2.648317in}}{\pgfqpoint{2.180775in}{2.650109in}}{\pgfqpoint{2.183964in}{2.653299in}}%
\pgfpathcurveto{\pgfqpoint{2.187154in}{2.656489in}}{\pgfqpoint{2.188947in}{2.660816in}}{\pgfqpoint{2.188947in}{2.665327in}}%
\pgfpathcurveto{\pgfqpoint{2.188947in}{2.669839in}}{\pgfqpoint{2.187154in}{2.674166in}}{\pgfqpoint{2.183964in}{2.677356in}}%
\pgfpathcurveto{\pgfqpoint{2.180775in}{2.680545in}}{\pgfqpoint{2.176448in}{2.682338in}}{\pgfqpoint{2.171936in}{2.682338in}}%
\pgfpathcurveto{\pgfqpoint{2.167425in}{2.682338in}}{\pgfqpoint{2.163098in}{2.680545in}}{\pgfqpoint{2.159908in}{2.677356in}}%
\pgfpathcurveto{\pgfqpoint{2.156718in}{2.674166in}}{\pgfqpoint{2.154926in}{2.669839in}}{\pgfqpoint{2.154926in}{2.665327in}}%
\pgfpathcurveto{\pgfqpoint{2.154926in}{2.660816in}}{\pgfqpoint{2.156718in}{2.656489in}}{\pgfqpoint{2.159908in}{2.653299in}}%
\pgfpathcurveto{\pgfqpoint{2.163098in}{2.650109in}}{\pgfqpoint{2.167425in}{2.648317in}}{\pgfqpoint{2.171936in}{2.648317in}}%
\pgfpathlineto{\pgfqpoint{2.171936in}{2.648317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.020974in}{2.964297in}}%
\pgfpathcurveto{\pgfqpoint{2.025485in}{2.964297in}}{\pgfqpoint{2.029812in}{2.966089in}}{\pgfqpoint{2.033002in}{2.969279in}}%
\pgfpathcurveto{\pgfqpoint{2.036192in}{2.972469in}}{\pgfqpoint{2.037984in}{2.976796in}}{\pgfqpoint{2.037984in}{2.981307in}}%
\pgfpathcurveto{\pgfqpoint{2.037984in}{2.985819in}}{\pgfqpoint{2.036192in}{2.990146in}}{\pgfqpoint{2.033002in}{2.993335in}}%
\pgfpathcurveto{\pgfqpoint{2.029812in}{2.996525in}}{\pgfqpoint{2.025485in}{2.998318in}}{\pgfqpoint{2.020974in}{2.998318in}}%
\pgfpathcurveto{\pgfqpoint{2.016463in}{2.998318in}}{\pgfqpoint{2.012136in}{2.996525in}}{\pgfqpoint{2.008946in}{2.993335in}}%
\pgfpathcurveto{\pgfqpoint{2.005756in}{2.990146in}}{\pgfqpoint{2.003963in}{2.985819in}}{\pgfqpoint{2.003963in}{2.981307in}}%
\pgfpathcurveto{\pgfqpoint{2.003963in}{2.976796in}}{\pgfqpoint{2.005756in}{2.972469in}}{\pgfqpoint{2.008946in}{2.969279in}}%
\pgfpathcurveto{\pgfqpoint{2.012136in}{2.966089in}}{\pgfqpoint{2.016463in}{2.964297in}}{\pgfqpoint{2.020974in}{2.964297in}}%
\pgfpathlineto{\pgfqpoint{2.020974in}{2.964297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105391in}{2.896352in}}%
\pgfpathcurveto{\pgfqpoint{2.109902in}{2.896352in}}{\pgfqpoint{2.114229in}{2.898144in}}{\pgfqpoint{2.117419in}{2.901334in}}%
\pgfpathcurveto{\pgfqpoint{2.120609in}{2.904524in}}{\pgfqpoint{2.122401in}{2.908851in}}{\pgfqpoint{2.122401in}{2.913362in}}%
\pgfpathcurveto{\pgfqpoint{2.122401in}{2.917873in}}{\pgfqpoint{2.120609in}{2.922200in}}{\pgfqpoint{2.117419in}{2.925390in}}%
\pgfpathcurveto{\pgfqpoint{2.114229in}{2.928580in}}{\pgfqpoint{2.109902in}{2.930372in}}{\pgfqpoint{2.105391in}{2.930372in}}%
\pgfpathcurveto{\pgfqpoint{2.100880in}{2.930372in}}{\pgfqpoint{2.096553in}{2.928580in}}{\pgfqpoint{2.093363in}{2.925390in}}%
\pgfpathcurveto{\pgfqpoint{2.090173in}{2.922200in}}{\pgfqpoint{2.088380in}{2.917873in}}{\pgfqpoint{2.088380in}{2.913362in}}%
\pgfpathcurveto{\pgfqpoint{2.088380in}{2.908851in}}{\pgfqpoint{2.090173in}{2.904524in}}{\pgfqpoint{2.093363in}{2.901334in}}%
\pgfpathcurveto{\pgfqpoint{2.096553in}{2.898144in}}{\pgfqpoint{2.100880in}{2.896352in}}{\pgfqpoint{2.105391in}{2.896352in}}%
\pgfpathlineto{\pgfqpoint{2.105391in}{2.896352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902375in}{2.967844in}}%
\pgfpathcurveto{\pgfqpoint{1.906886in}{2.967844in}}{\pgfqpoint{1.911213in}{2.969637in}}{\pgfqpoint{1.914403in}{2.972827in}}%
\pgfpathcurveto{\pgfqpoint{1.917593in}{2.976016in}}{\pgfqpoint{1.919386in}{2.980344in}}{\pgfqpoint{1.919386in}{2.984855in}}%
\pgfpathcurveto{\pgfqpoint{1.919386in}{2.989366in}}{\pgfqpoint{1.917593in}{2.993693in}}{\pgfqpoint{1.914403in}{2.996883in}}%
\pgfpathcurveto{\pgfqpoint{1.911213in}{3.000073in}}{\pgfqpoint{1.906886in}{3.001865in}}{\pgfqpoint{1.902375in}{3.001865in}}%
\pgfpathcurveto{\pgfqpoint{1.897864in}{3.001865in}}{\pgfqpoint{1.893537in}{3.000073in}}{\pgfqpoint{1.890347in}{2.996883in}}%
\pgfpathcurveto{\pgfqpoint{1.887157in}{2.993693in}}{\pgfqpoint{1.885365in}{2.989366in}}{\pgfqpoint{1.885365in}{2.984855in}}%
\pgfpathcurveto{\pgfqpoint{1.885365in}{2.980344in}}{\pgfqpoint{1.887157in}{2.976016in}}{\pgfqpoint{1.890347in}{2.972827in}}%
\pgfpathcurveto{\pgfqpoint{1.893537in}{2.969637in}}{\pgfqpoint{1.897864in}{2.967844in}}{\pgfqpoint{1.902375in}{2.967844in}}%
\pgfpathlineto{\pgfqpoint{1.902375in}{2.967844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989652in}{2.897902in}}%
\pgfpathcurveto{\pgfqpoint{1.994163in}{2.897902in}}{\pgfqpoint{1.998490in}{2.899694in}}{\pgfqpoint{2.001680in}{2.902884in}}%
\pgfpathcurveto{\pgfqpoint{2.004870in}{2.906074in}}{\pgfqpoint{2.006662in}{2.910401in}}{\pgfqpoint{2.006662in}{2.914912in}}%
\pgfpathcurveto{\pgfqpoint{2.006662in}{2.919424in}}{\pgfqpoint{2.004870in}{2.923751in}}{\pgfqpoint{2.001680in}{2.926941in}}%
\pgfpathcurveto{\pgfqpoint{1.998490in}{2.930130in}}{\pgfqpoint{1.994163in}{2.931923in}}{\pgfqpoint{1.989652in}{2.931923in}}%
\pgfpathcurveto{\pgfqpoint{1.985141in}{2.931923in}}{\pgfqpoint{1.980813in}{2.930130in}}{\pgfqpoint{1.977624in}{2.926941in}}%
\pgfpathcurveto{\pgfqpoint{1.974434in}{2.923751in}}{\pgfqpoint{1.972641in}{2.919424in}}{\pgfqpoint{1.972641in}{2.914912in}}%
\pgfpathcurveto{\pgfqpoint{1.972641in}{2.910401in}}{\pgfqpoint{1.974434in}{2.906074in}}{\pgfqpoint{1.977624in}{2.902884in}}%
\pgfpathcurveto{\pgfqpoint{1.980813in}{2.899694in}}{\pgfqpoint{1.985141in}{2.897902in}}{\pgfqpoint{1.989652in}{2.897902in}}%
\pgfpathlineto{\pgfqpoint{1.989652in}{2.897902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890018in}{2.920717in}}%
\pgfpathcurveto{\pgfqpoint{1.894529in}{2.920717in}}{\pgfqpoint{1.898856in}{2.922509in}}{\pgfqpoint{1.902046in}{2.925699in}}%
\pgfpathcurveto{\pgfqpoint{1.905236in}{2.928889in}}{\pgfqpoint{1.907028in}{2.933216in}}{\pgfqpoint{1.907028in}{2.937727in}}%
\pgfpathcurveto{\pgfqpoint{1.907028in}{2.942238in}}{\pgfqpoint{1.905236in}{2.946565in}}{\pgfqpoint{1.902046in}{2.949755in}}%
\pgfpathcurveto{\pgfqpoint{1.898856in}{2.952945in}}{\pgfqpoint{1.894529in}{2.954737in}}{\pgfqpoint{1.890018in}{2.954737in}}%
\pgfpathcurveto{\pgfqpoint{1.885507in}{2.954737in}}{\pgfqpoint{1.881180in}{2.952945in}}{\pgfqpoint{1.877990in}{2.949755in}}%
\pgfpathcurveto{\pgfqpoint{1.874800in}{2.946565in}}{\pgfqpoint{1.873007in}{2.942238in}}{\pgfqpoint{1.873007in}{2.937727in}}%
\pgfpathcurveto{\pgfqpoint{1.873007in}{2.933216in}}{\pgfqpoint{1.874800in}{2.928889in}}{\pgfqpoint{1.877990in}{2.925699in}}%
\pgfpathcurveto{\pgfqpoint{1.881180in}{2.922509in}}{\pgfqpoint{1.885507in}{2.920717in}}{\pgfqpoint{1.890018in}{2.920717in}}%
\pgfpathlineto{\pgfqpoint{1.890018in}{2.920717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266402in}{2.932079in}}%
\pgfpathcurveto{\pgfqpoint{2.270914in}{2.932079in}}{\pgfqpoint{2.275241in}{2.933872in}}{\pgfqpoint{2.278431in}{2.937062in}}%
\pgfpathcurveto{\pgfqpoint{2.281620in}{2.940251in}}{\pgfqpoint{2.283413in}{2.944579in}}{\pgfqpoint{2.283413in}{2.949090in}}%
\pgfpathcurveto{\pgfqpoint{2.283413in}{2.953601in}}{\pgfqpoint{2.281620in}{2.957928in}}{\pgfqpoint{2.278431in}{2.961118in}}%
\pgfpathcurveto{\pgfqpoint{2.275241in}{2.964308in}}{\pgfqpoint{2.270914in}{2.966100in}}{\pgfqpoint{2.266402in}{2.966100in}}%
\pgfpathcurveto{\pgfqpoint{2.261891in}{2.966100in}}{\pgfqpoint{2.257564in}{2.964308in}}{\pgfqpoint{2.254374in}{2.961118in}}%
\pgfpathcurveto{\pgfqpoint{2.251184in}{2.957928in}}{\pgfqpoint{2.249392in}{2.953601in}}{\pgfqpoint{2.249392in}{2.949090in}}%
\pgfpathcurveto{\pgfqpoint{2.249392in}{2.944579in}}{\pgfqpoint{2.251184in}{2.940251in}}{\pgfqpoint{2.254374in}{2.937062in}}%
\pgfpathcurveto{\pgfqpoint{2.257564in}{2.933872in}}{\pgfqpoint{2.261891in}{2.932079in}}{\pgfqpoint{2.266402in}{2.932079in}}%
\pgfpathlineto{\pgfqpoint{2.266402in}{2.932079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957213in}{2.930775in}}%
\pgfpathcurveto{\pgfqpoint{1.961724in}{2.930775in}}{\pgfqpoint{1.966051in}{2.932567in}}{\pgfqpoint{1.969241in}{2.935757in}}%
\pgfpathcurveto{\pgfqpoint{1.972431in}{2.938947in}}{\pgfqpoint{1.974223in}{2.943274in}}{\pgfqpoint{1.974223in}{2.947785in}}%
\pgfpathcurveto{\pgfqpoint{1.974223in}{2.952296in}}{\pgfqpoint{1.972431in}{2.956623in}}{\pgfqpoint{1.969241in}{2.959813in}}%
\pgfpathcurveto{\pgfqpoint{1.966051in}{2.963003in}}{\pgfqpoint{1.961724in}{2.964795in}}{\pgfqpoint{1.957213in}{2.964795in}}%
\pgfpathcurveto{\pgfqpoint{1.952702in}{2.964795in}}{\pgfqpoint{1.948375in}{2.963003in}}{\pgfqpoint{1.945185in}{2.959813in}}%
\pgfpathcurveto{\pgfqpoint{1.941995in}{2.956623in}}{\pgfqpoint{1.940203in}{2.952296in}}{\pgfqpoint{1.940203in}{2.947785in}}%
\pgfpathcurveto{\pgfqpoint{1.940203in}{2.943274in}}{\pgfqpoint{1.941995in}{2.938947in}}{\pgfqpoint{1.945185in}{2.935757in}}%
\pgfpathcurveto{\pgfqpoint{1.948375in}{2.932567in}}{\pgfqpoint{1.952702in}{2.930775in}}{\pgfqpoint{1.957213in}{2.930775in}}%
\pgfpathlineto{\pgfqpoint{1.957213in}{2.930775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.728895in}{2.912223in}}%
\pgfpathcurveto{\pgfqpoint{1.733406in}{2.912223in}}{\pgfqpoint{1.737733in}{2.914016in}}{\pgfqpoint{1.740923in}{2.917206in}}%
\pgfpathcurveto{\pgfqpoint{1.744113in}{2.920395in}}{\pgfqpoint{1.745905in}{2.924723in}}{\pgfqpoint{1.745905in}{2.929234in}}%
\pgfpathcurveto{\pgfqpoint{1.745905in}{2.933745in}}{\pgfqpoint{1.744113in}{2.938072in}}{\pgfqpoint{1.740923in}{2.941262in}}%
\pgfpathcurveto{\pgfqpoint{1.737733in}{2.944452in}}{\pgfqpoint{1.733406in}{2.946244in}}{\pgfqpoint{1.728895in}{2.946244in}}%
\pgfpathcurveto{\pgfqpoint{1.724384in}{2.946244in}}{\pgfqpoint{1.720057in}{2.944452in}}{\pgfqpoint{1.716867in}{2.941262in}}%
\pgfpathcurveto{\pgfqpoint{1.713677in}{2.938072in}}{\pgfqpoint{1.711885in}{2.933745in}}{\pgfqpoint{1.711885in}{2.929234in}}%
\pgfpathcurveto{\pgfqpoint{1.711885in}{2.924723in}}{\pgfqpoint{1.713677in}{2.920395in}}{\pgfqpoint{1.716867in}{2.917206in}}%
\pgfpathcurveto{\pgfqpoint{1.720057in}{2.914016in}}{\pgfqpoint{1.724384in}{2.912223in}}{\pgfqpoint{1.728895in}{2.912223in}}%
\pgfpathlineto{\pgfqpoint{1.728895in}{2.912223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358205in}{2.884875in}}%
\pgfpathcurveto{\pgfqpoint{2.362716in}{2.884875in}}{\pgfqpoint{2.367043in}{2.886667in}}{\pgfqpoint{2.370233in}{2.889857in}}%
\pgfpathcurveto{\pgfqpoint{2.373423in}{2.893047in}}{\pgfqpoint{2.375215in}{2.897374in}}{\pgfqpoint{2.375215in}{2.901885in}}%
\pgfpathcurveto{\pgfqpoint{2.375215in}{2.906396in}}{\pgfqpoint{2.373423in}{2.910723in}}{\pgfqpoint{2.370233in}{2.913913in}}%
\pgfpathcurveto{\pgfqpoint{2.367043in}{2.917103in}}{\pgfqpoint{2.362716in}{2.918895in}}{\pgfqpoint{2.358205in}{2.918895in}}%
\pgfpathcurveto{\pgfqpoint{2.353694in}{2.918895in}}{\pgfqpoint{2.349367in}{2.917103in}}{\pgfqpoint{2.346177in}{2.913913in}}%
\pgfpathcurveto{\pgfqpoint{2.342987in}{2.910723in}}{\pgfqpoint{2.341195in}{2.906396in}}{\pgfqpoint{2.341195in}{2.901885in}}%
\pgfpathcurveto{\pgfqpoint{2.341195in}{2.897374in}}{\pgfqpoint{2.342987in}{2.893047in}}{\pgfqpoint{2.346177in}{2.889857in}}%
\pgfpathcurveto{\pgfqpoint{2.349367in}{2.886667in}}{\pgfqpoint{2.353694in}{2.884875in}}{\pgfqpoint{2.358205in}{2.884875in}}%
\pgfpathlineto{\pgfqpoint{2.358205in}{2.884875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838075in}{2.924423in}}%
\pgfpathcurveto{\pgfqpoint{1.842586in}{2.924423in}}{\pgfqpoint{1.846913in}{2.926216in}}{\pgfqpoint{1.850103in}{2.929406in}}%
\pgfpathcurveto{\pgfqpoint{1.853293in}{2.932595in}}{\pgfqpoint{1.855085in}{2.936922in}}{\pgfqpoint{1.855085in}{2.941434in}}%
\pgfpathcurveto{\pgfqpoint{1.855085in}{2.945945in}}{\pgfqpoint{1.853293in}{2.950272in}}{\pgfqpoint{1.850103in}{2.953462in}}%
\pgfpathcurveto{\pgfqpoint{1.846913in}{2.956652in}}{\pgfqpoint{1.842586in}{2.958444in}}{\pgfqpoint{1.838075in}{2.958444in}}%
\pgfpathcurveto{\pgfqpoint{1.833564in}{2.958444in}}{\pgfqpoint{1.829237in}{2.956652in}}{\pgfqpoint{1.826047in}{2.953462in}}%
\pgfpathcurveto{\pgfqpoint{1.822857in}{2.950272in}}{\pgfqpoint{1.821065in}{2.945945in}}{\pgfqpoint{1.821065in}{2.941434in}}%
\pgfpathcurveto{\pgfqpoint{1.821065in}{2.936922in}}{\pgfqpoint{1.822857in}{2.932595in}}{\pgfqpoint{1.826047in}{2.929406in}}%
\pgfpathcurveto{\pgfqpoint{1.829237in}{2.926216in}}{\pgfqpoint{1.833564in}{2.924423in}}{\pgfqpoint{1.838075in}{2.924423in}}%
\pgfpathlineto{\pgfqpoint{1.838075in}{2.924423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965309in}{2.923035in}}%
\pgfpathcurveto{\pgfqpoint{1.969821in}{2.923035in}}{\pgfqpoint{1.974148in}{2.924827in}}{\pgfqpoint{1.977338in}{2.928017in}}%
\pgfpathcurveto{\pgfqpoint{1.980527in}{2.931207in}}{\pgfqpoint{1.982320in}{2.935534in}}{\pgfqpoint{1.982320in}{2.940045in}}%
\pgfpathcurveto{\pgfqpoint{1.982320in}{2.944556in}}{\pgfqpoint{1.980527in}{2.948883in}}{\pgfqpoint{1.977338in}{2.952073in}}%
\pgfpathcurveto{\pgfqpoint{1.974148in}{2.955263in}}{\pgfqpoint{1.969821in}{2.957055in}}{\pgfqpoint{1.965309in}{2.957055in}}%
\pgfpathcurveto{\pgfqpoint{1.960798in}{2.957055in}}{\pgfqpoint{1.956471in}{2.955263in}}{\pgfqpoint{1.953281in}{2.952073in}}%
\pgfpathcurveto{\pgfqpoint{1.950091in}{2.948883in}}{\pgfqpoint{1.948299in}{2.944556in}}{\pgfqpoint{1.948299in}{2.940045in}}%
\pgfpathcurveto{\pgfqpoint{1.948299in}{2.935534in}}{\pgfqpoint{1.950091in}{2.931207in}}{\pgfqpoint{1.953281in}{2.928017in}}%
\pgfpathcurveto{\pgfqpoint{1.956471in}{2.924827in}}{\pgfqpoint{1.960798in}{2.923035in}}{\pgfqpoint{1.965309in}{2.923035in}}%
\pgfpathlineto{\pgfqpoint{1.965309in}{2.923035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384129in}{2.891976in}}%
\pgfpathcurveto{\pgfqpoint{2.388640in}{2.891976in}}{\pgfqpoint{2.392967in}{2.893768in}}{\pgfqpoint{2.396157in}{2.896958in}}%
\pgfpathcurveto{\pgfqpoint{2.399347in}{2.900148in}}{\pgfqpoint{2.401139in}{2.904475in}}{\pgfqpoint{2.401139in}{2.908986in}}%
\pgfpathcurveto{\pgfqpoint{2.401139in}{2.913497in}}{\pgfqpoint{2.399347in}{2.917824in}}{\pgfqpoint{2.396157in}{2.921014in}}%
\pgfpathcurveto{\pgfqpoint{2.392967in}{2.924204in}}{\pgfqpoint{2.388640in}{2.925996in}}{\pgfqpoint{2.384129in}{2.925996in}}%
\pgfpathcurveto{\pgfqpoint{2.379618in}{2.925996in}}{\pgfqpoint{2.375291in}{2.924204in}}{\pgfqpoint{2.372101in}{2.921014in}}%
\pgfpathcurveto{\pgfqpoint{2.368911in}{2.917824in}}{\pgfqpoint{2.367119in}{2.913497in}}{\pgfqpoint{2.367119in}{2.908986in}}%
\pgfpathcurveto{\pgfqpoint{2.367119in}{2.904475in}}{\pgfqpoint{2.368911in}{2.900148in}}{\pgfqpoint{2.372101in}{2.896958in}}%
\pgfpathcurveto{\pgfqpoint{2.375291in}{2.893768in}}{\pgfqpoint{2.379618in}{2.891976in}}{\pgfqpoint{2.384129in}{2.891976in}}%
\pgfpathlineto{\pgfqpoint{2.384129in}{2.891976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965087in}{2.995639in}}%
\pgfpathcurveto{\pgfqpoint{1.969598in}{2.995639in}}{\pgfqpoint{1.973925in}{2.997431in}}{\pgfqpoint{1.977115in}{3.000621in}}%
\pgfpathcurveto{\pgfqpoint{1.980305in}{3.003811in}}{\pgfqpoint{1.982097in}{3.008138in}}{\pgfqpoint{1.982097in}{3.012649in}}%
\pgfpathcurveto{\pgfqpoint{1.982097in}{3.017161in}}{\pgfqpoint{1.980305in}{3.021488in}}{\pgfqpoint{1.977115in}{3.024678in}}%
\pgfpathcurveto{\pgfqpoint{1.973925in}{3.027867in}}{\pgfqpoint{1.969598in}{3.029660in}}{\pgfqpoint{1.965087in}{3.029660in}}%
\pgfpathcurveto{\pgfqpoint{1.960575in}{3.029660in}}{\pgfqpoint{1.956248in}{3.027867in}}{\pgfqpoint{1.953058in}{3.024678in}}%
\pgfpathcurveto{\pgfqpoint{1.949869in}{3.021488in}}{\pgfqpoint{1.948076in}{3.017161in}}{\pgfqpoint{1.948076in}{3.012649in}}%
\pgfpathcurveto{\pgfqpoint{1.948076in}{3.008138in}}{\pgfqpoint{1.949869in}{3.003811in}}{\pgfqpoint{1.953058in}{3.000621in}}%
\pgfpathcurveto{\pgfqpoint{1.956248in}{2.997431in}}{\pgfqpoint{1.960575in}{2.995639in}}{\pgfqpoint{1.965087in}{2.995639in}}%
\pgfpathlineto{\pgfqpoint{1.965087in}{2.995639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.530264in}{2.620355in}}%
\pgfpathcurveto{\pgfqpoint{2.534775in}{2.620355in}}{\pgfqpoint{2.539102in}{2.622147in}}{\pgfqpoint{2.542292in}{2.625337in}}%
\pgfpathcurveto{\pgfqpoint{2.545482in}{2.628527in}}{\pgfqpoint{2.547274in}{2.632854in}}{\pgfqpoint{2.547274in}{2.637365in}}%
\pgfpathcurveto{\pgfqpoint{2.547274in}{2.641876in}}{\pgfqpoint{2.545482in}{2.646203in}}{\pgfqpoint{2.542292in}{2.649393in}}%
\pgfpathcurveto{\pgfqpoint{2.539102in}{2.652583in}}{\pgfqpoint{2.534775in}{2.654376in}}{\pgfqpoint{2.530264in}{2.654376in}}%
\pgfpathcurveto{\pgfqpoint{2.525753in}{2.654376in}}{\pgfqpoint{2.521426in}{2.652583in}}{\pgfqpoint{2.518236in}{2.649393in}}%
\pgfpathcurveto{\pgfqpoint{2.515046in}{2.646203in}}{\pgfqpoint{2.513254in}{2.641876in}}{\pgfqpoint{2.513254in}{2.637365in}}%
\pgfpathcurveto{\pgfqpoint{2.513254in}{2.632854in}}{\pgfqpoint{2.515046in}{2.628527in}}{\pgfqpoint{2.518236in}{2.625337in}}%
\pgfpathcurveto{\pgfqpoint{2.521426in}{2.622147in}}{\pgfqpoint{2.525753in}{2.620355in}}{\pgfqpoint{2.530264in}{2.620355in}}%
\pgfpathlineto{\pgfqpoint{2.530264in}{2.620355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183522in}{2.888027in}}%
\pgfpathcurveto{\pgfqpoint{2.188033in}{2.888027in}}{\pgfqpoint{2.192360in}{2.889819in}}{\pgfqpoint{2.195550in}{2.893009in}}%
\pgfpathcurveto{\pgfqpoint{2.198740in}{2.896199in}}{\pgfqpoint{2.200532in}{2.900526in}}{\pgfqpoint{2.200532in}{2.905037in}}%
\pgfpathcurveto{\pgfqpoint{2.200532in}{2.909548in}}{\pgfqpoint{2.198740in}{2.913875in}}{\pgfqpoint{2.195550in}{2.917065in}}%
\pgfpathcurveto{\pgfqpoint{2.192360in}{2.920255in}}{\pgfqpoint{2.188033in}{2.922047in}}{\pgfqpoint{2.183522in}{2.922047in}}%
\pgfpathcurveto{\pgfqpoint{2.179011in}{2.922047in}}{\pgfqpoint{2.174684in}{2.920255in}}{\pgfqpoint{2.171494in}{2.917065in}}%
\pgfpathcurveto{\pgfqpoint{2.168304in}{2.913875in}}{\pgfqpoint{2.166512in}{2.909548in}}{\pgfqpoint{2.166512in}{2.905037in}}%
\pgfpathcurveto{\pgfqpoint{2.166512in}{2.900526in}}{\pgfqpoint{2.168304in}{2.896199in}}{\pgfqpoint{2.171494in}{2.893009in}}%
\pgfpathcurveto{\pgfqpoint{2.174684in}{2.889819in}}{\pgfqpoint{2.179011in}{2.888027in}}{\pgfqpoint{2.183522in}{2.888027in}}%
\pgfpathlineto{\pgfqpoint{2.183522in}{2.888027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918182in}{3.033303in}}%
\pgfpathcurveto{\pgfqpoint{1.922694in}{3.033303in}}{\pgfqpoint{1.927021in}{3.035095in}}{\pgfqpoint{1.930211in}{3.038285in}}%
\pgfpathcurveto{\pgfqpoint{1.933400in}{3.041475in}}{\pgfqpoint{1.935193in}{3.045802in}}{\pgfqpoint{1.935193in}{3.050313in}}%
\pgfpathcurveto{\pgfqpoint{1.935193in}{3.054824in}}{\pgfqpoint{1.933400in}{3.059151in}}{\pgfqpoint{1.930211in}{3.062341in}}%
\pgfpathcurveto{\pgfqpoint{1.927021in}{3.065531in}}{\pgfqpoint{1.922694in}{3.067324in}}{\pgfqpoint{1.918182in}{3.067324in}}%
\pgfpathcurveto{\pgfqpoint{1.913671in}{3.067324in}}{\pgfqpoint{1.909344in}{3.065531in}}{\pgfqpoint{1.906154in}{3.062341in}}%
\pgfpathcurveto{\pgfqpoint{1.902964in}{3.059151in}}{\pgfqpoint{1.901172in}{3.054824in}}{\pgfqpoint{1.901172in}{3.050313in}}%
\pgfpathcurveto{\pgfqpoint{1.901172in}{3.045802in}}{\pgfqpoint{1.902964in}{3.041475in}}{\pgfqpoint{1.906154in}{3.038285in}}%
\pgfpathcurveto{\pgfqpoint{1.909344in}{3.035095in}}{\pgfqpoint{1.913671in}{3.033303in}}{\pgfqpoint{1.918182in}{3.033303in}}%
\pgfpathlineto{\pgfqpoint{1.918182in}{3.033303in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763489in}{2.943126in}}%
\pgfpathcurveto{\pgfqpoint{1.768000in}{2.943126in}}{\pgfqpoint{1.772327in}{2.944919in}}{\pgfqpoint{1.775517in}{2.948109in}}%
\pgfpathcurveto{\pgfqpoint{1.778707in}{2.951298in}}{\pgfqpoint{1.780499in}{2.955625in}}{\pgfqpoint{1.780499in}{2.960137in}}%
\pgfpathcurveto{\pgfqpoint{1.780499in}{2.964648in}}{\pgfqpoint{1.778707in}{2.968975in}}{\pgfqpoint{1.775517in}{2.972165in}}%
\pgfpathcurveto{\pgfqpoint{1.772327in}{2.975355in}}{\pgfqpoint{1.768000in}{2.977147in}}{\pgfqpoint{1.763489in}{2.977147in}}%
\pgfpathcurveto{\pgfqpoint{1.758978in}{2.977147in}}{\pgfqpoint{1.754651in}{2.975355in}}{\pgfqpoint{1.751461in}{2.972165in}}%
\pgfpathcurveto{\pgfqpoint{1.748271in}{2.968975in}}{\pgfqpoint{1.746479in}{2.964648in}}{\pgfqpoint{1.746479in}{2.960137in}}%
\pgfpathcurveto{\pgfqpoint{1.746479in}{2.955625in}}{\pgfqpoint{1.748271in}{2.951298in}}{\pgfqpoint{1.751461in}{2.948109in}}%
\pgfpathcurveto{\pgfqpoint{1.754651in}{2.944919in}}{\pgfqpoint{1.758978in}{2.943126in}}{\pgfqpoint{1.763489in}{2.943126in}}%
\pgfpathlineto{\pgfqpoint{1.763489in}{2.943126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918177in}{2.987358in}}%
\pgfpathcurveto{\pgfqpoint{1.922688in}{2.987358in}}{\pgfqpoint{1.927015in}{2.989151in}}{\pgfqpoint{1.930205in}{2.992341in}}%
\pgfpathcurveto{\pgfqpoint{1.933395in}{2.995530in}}{\pgfqpoint{1.935187in}{2.999857in}}{\pgfqpoint{1.935187in}{3.004369in}}%
\pgfpathcurveto{\pgfqpoint{1.935187in}{3.008880in}}{\pgfqpoint{1.933395in}{3.013207in}}{\pgfqpoint{1.930205in}{3.016397in}}%
\pgfpathcurveto{\pgfqpoint{1.927015in}{3.019587in}}{\pgfqpoint{1.922688in}{3.021379in}}{\pgfqpoint{1.918177in}{3.021379in}}%
\pgfpathcurveto{\pgfqpoint{1.913666in}{3.021379in}}{\pgfqpoint{1.909339in}{3.019587in}}{\pgfqpoint{1.906149in}{3.016397in}}%
\pgfpathcurveto{\pgfqpoint{1.902959in}{3.013207in}}{\pgfqpoint{1.901166in}{3.008880in}}{\pgfqpoint{1.901166in}{3.004369in}}%
\pgfpathcurveto{\pgfqpoint{1.901166in}{2.999857in}}{\pgfqpoint{1.902959in}{2.995530in}}{\pgfqpoint{1.906149in}{2.992341in}}%
\pgfpathcurveto{\pgfqpoint{1.909339in}{2.989151in}}{\pgfqpoint{1.913666in}{2.987358in}}{\pgfqpoint{1.918177in}{2.987358in}}%
\pgfpathlineto{\pgfqpoint{1.918177in}{2.987358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937866in}{2.956679in}}%
\pgfpathcurveto{\pgfqpoint{1.942377in}{2.956679in}}{\pgfqpoint{1.946704in}{2.958472in}}{\pgfqpoint{1.949894in}{2.961661in}}%
\pgfpathcurveto{\pgfqpoint{1.953084in}{2.964851in}}{\pgfqpoint{1.954876in}{2.969178in}}{\pgfqpoint{1.954876in}{2.973690in}}%
\pgfpathcurveto{\pgfqpoint{1.954876in}{2.978201in}}{\pgfqpoint{1.953084in}{2.982528in}}{\pgfqpoint{1.949894in}{2.985718in}}%
\pgfpathcurveto{\pgfqpoint{1.946704in}{2.988908in}}{\pgfqpoint{1.942377in}{2.990700in}}{\pgfqpoint{1.937866in}{2.990700in}}%
\pgfpathcurveto{\pgfqpoint{1.933355in}{2.990700in}}{\pgfqpoint{1.929028in}{2.988908in}}{\pgfqpoint{1.925838in}{2.985718in}}%
\pgfpathcurveto{\pgfqpoint{1.922648in}{2.982528in}}{\pgfqpoint{1.920856in}{2.978201in}}{\pgfqpoint{1.920856in}{2.973690in}}%
\pgfpathcurveto{\pgfqpoint{1.920856in}{2.969178in}}{\pgfqpoint{1.922648in}{2.964851in}}{\pgfqpoint{1.925838in}{2.961661in}}%
\pgfpathcurveto{\pgfqpoint{1.929028in}{2.958472in}}{\pgfqpoint{1.933355in}{2.956679in}}{\pgfqpoint{1.937866in}{2.956679in}}%
\pgfpathlineto{\pgfqpoint{1.937866in}{2.956679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411970in}{2.796675in}}%
\pgfpathcurveto{\pgfqpoint{2.416481in}{2.796675in}}{\pgfqpoint{2.420808in}{2.798467in}}{\pgfqpoint{2.423998in}{2.801657in}}%
\pgfpathcurveto{\pgfqpoint{2.427188in}{2.804847in}}{\pgfqpoint{2.428980in}{2.809174in}}{\pgfqpoint{2.428980in}{2.813685in}}%
\pgfpathcurveto{\pgfqpoint{2.428980in}{2.818197in}}{\pgfqpoint{2.427188in}{2.822524in}}{\pgfqpoint{2.423998in}{2.825714in}}%
\pgfpathcurveto{\pgfqpoint{2.420808in}{2.828903in}}{\pgfqpoint{2.416481in}{2.830696in}}{\pgfqpoint{2.411970in}{2.830696in}}%
\pgfpathcurveto{\pgfqpoint{2.407459in}{2.830696in}}{\pgfqpoint{2.403132in}{2.828903in}}{\pgfqpoint{2.399942in}{2.825714in}}%
\pgfpathcurveto{\pgfqpoint{2.396752in}{2.822524in}}{\pgfqpoint{2.394960in}{2.818197in}}{\pgfqpoint{2.394960in}{2.813685in}}%
\pgfpathcurveto{\pgfqpoint{2.394960in}{2.809174in}}{\pgfqpoint{2.396752in}{2.804847in}}{\pgfqpoint{2.399942in}{2.801657in}}%
\pgfpathcurveto{\pgfqpoint{2.403132in}{2.798467in}}{\pgfqpoint{2.407459in}{2.796675in}}{\pgfqpoint{2.411970in}{2.796675in}}%
\pgfpathlineto{\pgfqpoint{2.411970in}{2.796675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713852,0.808857,0.979386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.432386in}{2.626569in}}%
\pgfpathcurveto{\pgfqpoint{2.436897in}{2.626569in}}{\pgfqpoint{2.441224in}{2.628362in}}{\pgfqpoint{2.444414in}{2.631552in}}%
\pgfpathcurveto{\pgfqpoint{2.447604in}{2.634741in}}{\pgfqpoint{2.449396in}{2.639069in}}{\pgfqpoint{2.449396in}{2.643580in}}%
\pgfpathcurveto{\pgfqpoint{2.449396in}{2.648091in}}{\pgfqpoint{2.447604in}{2.652418in}}{\pgfqpoint{2.444414in}{2.655608in}}%
\pgfpathcurveto{\pgfqpoint{2.441224in}{2.658798in}}{\pgfqpoint{2.436897in}{2.660590in}}{\pgfqpoint{2.432386in}{2.660590in}}%
\pgfpathcurveto{\pgfqpoint{2.427875in}{2.660590in}}{\pgfqpoint{2.423548in}{2.658798in}}{\pgfqpoint{2.420358in}{2.655608in}}%
\pgfpathcurveto{\pgfqpoint{2.417168in}{2.652418in}}{\pgfqpoint{2.415376in}{2.648091in}}{\pgfqpoint{2.415376in}{2.643580in}}%
\pgfpathcurveto{\pgfqpoint{2.415376in}{2.639069in}}{\pgfqpoint{2.417168in}{2.634741in}}{\pgfqpoint{2.420358in}{2.631552in}}%
\pgfpathcurveto{\pgfqpoint{2.423548in}{2.628362in}}{\pgfqpoint{2.427875in}{2.626569in}}{\pgfqpoint{2.432386in}{2.626569in}}%
\pgfpathlineto{\pgfqpoint{2.432386in}{2.626569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379600in}{2.540968in}}%
\pgfpathcurveto{\pgfqpoint{2.384111in}{2.540968in}}{\pgfqpoint{2.388438in}{2.542761in}}{\pgfqpoint{2.391628in}{2.545951in}}%
\pgfpathcurveto{\pgfqpoint{2.394818in}{2.549141in}}{\pgfqpoint{2.396610in}{2.553468in}}{\pgfqpoint{2.396610in}{2.557979in}}%
\pgfpathcurveto{\pgfqpoint{2.396610in}{2.562490in}}{\pgfqpoint{2.394818in}{2.566817in}}{\pgfqpoint{2.391628in}{2.570007in}}%
\pgfpathcurveto{\pgfqpoint{2.388438in}{2.573197in}}{\pgfqpoint{2.384111in}{2.574989in}}{\pgfqpoint{2.379600in}{2.574989in}}%
\pgfpathcurveto{\pgfqpoint{2.375089in}{2.574989in}}{\pgfqpoint{2.370762in}{2.573197in}}{\pgfqpoint{2.367572in}{2.570007in}}%
\pgfpathcurveto{\pgfqpoint{2.364382in}{2.566817in}}{\pgfqpoint{2.362589in}{2.562490in}}{\pgfqpoint{2.362589in}{2.557979in}}%
\pgfpathcurveto{\pgfqpoint{2.362589in}{2.553468in}}{\pgfqpoint{2.364382in}{2.549141in}}{\pgfqpoint{2.367572in}{2.545951in}}%
\pgfpathcurveto{\pgfqpoint{2.370762in}{2.542761in}}{\pgfqpoint{2.375089in}{2.540968in}}{\pgfqpoint{2.379600in}{2.540968in}}%
\pgfpathlineto{\pgfqpoint{2.379600in}{2.540968in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271640in}{2.910008in}}%
\pgfpathcurveto{\pgfqpoint{2.276151in}{2.910008in}}{\pgfqpoint{2.280478in}{2.911801in}}{\pgfqpoint{2.283668in}{2.914991in}}%
\pgfpathcurveto{\pgfqpoint{2.286858in}{2.918181in}}{\pgfqpoint{2.288650in}{2.922508in}}{\pgfqpoint{2.288650in}{2.927019in}}%
\pgfpathcurveto{\pgfqpoint{2.288650in}{2.931530in}}{\pgfqpoint{2.286858in}{2.935857in}}{\pgfqpoint{2.283668in}{2.939047in}}%
\pgfpathcurveto{\pgfqpoint{2.280478in}{2.942237in}}{\pgfqpoint{2.276151in}{2.944029in}}{\pgfqpoint{2.271640in}{2.944029in}}%
\pgfpathcurveto{\pgfqpoint{2.267128in}{2.944029in}}{\pgfqpoint{2.262801in}{2.942237in}}{\pgfqpoint{2.259611in}{2.939047in}}%
\pgfpathcurveto{\pgfqpoint{2.256422in}{2.935857in}}{\pgfqpoint{2.254629in}{2.931530in}}{\pgfqpoint{2.254629in}{2.927019in}}%
\pgfpathcurveto{\pgfqpoint{2.254629in}{2.922508in}}{\pgfqpoint{2.256422in}{2.918181in}}{\pgfqpoint{2.259611in}{2.914991in}}%
\pgfpathcurveto{\pgfqpoint{2.262801in}{2.911801in}}{\pgfqpoint{2.267128in}{2.910008in}}{\pgfqpoint{2.271640in}{2.910008in}}%
\pgfpathlineto{\pgfqpoint{2.271640in}{2.910008in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037000in}{2.980392in}}%
\pgfpathcurveto{\pgfqpoint{2.041511in}{2.980392in}}{\pgfqpoint{2.045838in}{2.982184in}}{\pgfqpoint{2.049028in}{2.985374in}}%
\pgfpathcurveto{\pgfqpoint{2.052218in}{2.988564in}}{\pgfqpoint{2.054010in}{2.992891in}}{\pgfqpoint{2.054010in}{2.997402in}}%
\pgfpathcurveto{\pgfqpoint{2.054010in}{3.001914in}}{\pgfqpoint{2.052218in}{3.006241in}}{\pgfqpoint{2.049028in}{3.009431in}}%
\pgfpathcurveto{\pgfqpoint{2.045838in}{3.012621in}}{\pgfqpoint{2.041511in}{3.014413in}}{\pgfqpoint{2.037000in}{3.014413in}}%
\pgfpathcurveto{\pgfqpoint{2.032489in}{3.014413in}}{\pgfqpoint{2.028162in}{3.012621in}}{\pgfqpoint{2.024972in}{3.009431in}}%
\pgfpathcurveto{\pgfqpoint{2.021782in}{3.006241in}}{\pgfqpoint{2.019990in}{3.001914in}}{\pgfqpoint{2.019990in}{2.997402in}}%
\pgfpathcurveto{\pgfqpoint{2.019990in}{2.992891in}}{\pgfqpoint{2.021782in}{2.988564in}}{\pgfqpoint{2.024972in}{2.985374in}}%
\pgfpathcurveto{\pgfqpoint{2.028162in}{2.982184in}}{\pgfqpoint{2.032489in}{2.980392in}}{\pgfqpoint{2.037000in}{2.980392in}}%
\pgfpathlineto{\pgfqpoint{2.037000in}{2.980392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105771in}{2.946601in}}%
\pgfpathcurveto{\pgfqpoint{2.110282in}{2.946601in}}{\pgfqpoint{2.114610in}{2.948394in}}{\pgfqpoint{2.117799in}{2.951584in}}%
\pgfpathcurveto{\pgfqpoint{2.120989in}{2.954774in}}{\pgfqpoint{2.122782in}{2.959101in}}{\pgfqpoint{2.122782in}{2.963612in}}%
\pgfpathcurveto{\pgfqpoint{2.122782in}{2.968123in}}{\pgfqpoint{2.120989in}{2.972450in}}{\pgfqpoint{2.117799in}{2.975640in}}%
\pgfpathcurveto{\pgfqpoint{2.114610in}{2.978830in}}{\pgfqpoint{2.110282in}{2.980622in}}{\pgfqpoint{2.105771in}{2.980622in}}%
\pgfpathcurveto{\pgfqpoint{2.101260in}{2.980622in}}{\pgfqpoint{2.096933in}{2.978830in}}{\pgfqpoint{2.093743in}{2.975640in}}%
\pgfpathcurveto{\pgfqpoint{2.090553in}{2.972450in}}{\pgfqpoint{2.088761in}{2.968123in}}{\pgfqpoint{2.088761in}{2.963612in}}%
\pgfpathcurveto{\pgfqpoint{2.088761in}{2.959101in}}{\pgfqpoint{2.090553in}{2.954774in}}{\pgfqpoint{2.093743in}{2.951584in}}%
\pgfpathcurveto{\pgfqpoint{2.096933in}{2.948394in}}{\pgfqpoint{2.101260in}{2.946601in}}{\pgfqpoint{2.105771in}{2.946601in}}%
\pgfpathlineto{\pgfqpoint{2.105771in}{2.946601in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129912in}{2.944102in}}%
\pgfpathcurveto{\pgfqpoint{2.134424in}{2.944102in}}{\pgfqpoint{2.138751in}{2.945894in}}{\pgfqpoint{2.141941in}{2.949084in}}%
\pgfpathcurveto{\pgfqpoint{2.145130in}{2.952274in}}{\pgfqpoint{2.146923in}{2.956601in}}{\pgfqpoint{2.146923in}{2.961112in}}%
\pgfpathcurveto{\pgfqpoint{2.146923in}{2.965624in}}{\pgfqpoint{2.145130in}{2.969951in}}{\pgfqpoint{2.141941in}{2.973140in}}%
\pgfpathcurveto{\pgfqpoint{2.138751in}{2.976330in}}{\pgfqpoint{2.134424in}{2.978123in}}{\pgfqpoint{2.129912in}{2.978123in}}%
\pgfpathcurveto{\pgfqpoint{2.125401in}{2.978123in}}{\pgfqpoint{2.121074in}{2.976330in}}{\pgfqpoint{2.117884in}{2.973140in}}%
\pgfpathcurveto{\pgfqpoint{2.114694in}{2.969951in}}{\pgfqpoint{2.112902in}{2.965624in}}{\pgfqpoint{2.112902in}{2.961112in}}%
\pgfpathcurveto{\pgfqpoint{2.112902in}{2.956601in}}{\pgfqpoint{2.114694in}{2.952274in}}{\pgfqpoint{2.117884in}{2.949084in}}%
\pgfpathcurveto{\pgfqpoint{2.121074in}{2.945894in}}{\pgfqpoint{2.125401in}{2.944102in}}{\pgfqpoint{2.129912in}{2.944102in}}%
\pgfpathlineto{\pgfqpoint{2.129912in}{2.944102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954290in}{2.934599in}}%
\pgfpathcurveto{\pgfqpoint{1.958801in}{2.934599in}}{\pgfqpoint{1.963128in}{2.936391in}}{\pgfqpoint{1.966318in}{2.939581in}}%
\pgfpathcurveto{\pgfqpoint{1.969508in}{2.942771in}}{\pgfqpoint{1.971300in}{2.947098in}}{\pgfqpoint{1.971300in}{2.951609in}}%
\pgfpathcurveto{\pgfqpoint{1.971300in}{2.956120in}}{\pgfqpoint{1.969508in}{2.960447in}}{\pgfqpoint{1.966318in}{2.963637in}}%
\pgfpathcurveto{\pgfqpoint{1.963128in}{2.966827in}}{\pgfqpoint{1.958801in}{2.968620in}}{\pgfqpoint{1.954290in}{2.968620in}}%
\pgfpathcurveto{\pgfqpoint{1.949779in}{2.968620in}}{\pgfqpoint{1.945451in}{2.966827in}}{\pgfqpoint{1.942262in}{2.963637in}}%
\pgfpathcurveto{\pgfqpoint{1.939072in}{2.960447in}}{\pgfqpoint{1.937279in}{2.956120in}}{\pgfqpoint{1.937279in}{2.951609in}}%
\pgfpathcurveto{\pgfqpoint{1.937279in}{2.947098in}}{\pgfqpoint{1.939072in}{2.942771in}}{\pgfqpoint{1.942262in}{2.939581in}}%
\pgfpathcurveto{\pgfqpoint{1.945451in}{2.936391in}}{\pgfqpoint{1.949779in}{2.934599in}}{\pgfqpoint{1.954290in}{2.934599in}}%
\pgfpathlineto{\pgfqpoint{1.954290in}{2.934599in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107036in}{2.901134in}}%
\pgfpathcurveto{\pgfqpoint{2.111547in}{2.901134in}}{\pgfqpoint{2.115874in}{2.902927in}}{\pgfqpoint{2.119064in}{2.906116in}}%
\pgfpathcurveto{\pgfqpoint{2.122254in}{2.909306in}}{\pgfqpoint{2.124046in}{2.913633in}}{\pgfqpoint{2.124046in}{2.918145in}}%
\pgfpathcurveto{\pgfqpoint{2.124046in}{2.922656in}}{\pgfqpoint{2.122254in}{2.926983in}}{\pgfqpoint{2.119064in}{2.930173in}}%
\pgfpathcurveto{\pgfqpoint{2.115874in}{2.933363in}}{\pgfqpoint{2.111547in}{2.935155in}}{\pgfqpoint{2.107036in}{2.935155in}}%
\pgfpathcurveto{\pgfqpoint{2.102525in}{2.935155in}}{\pgfqpoint{2.098198in}{2.933363in}}{\pgfqpoint{2.095008in}{2.930173in}}%
\pgfpathcurveto{\pgfqpoint{2.091818in}{2.926983in}}{\pgfqpoint{2.090025in}{2.922656in}}{\pgfqpoint{2.090025in}{2.918145in}}%
\pgfpathcurveto{\pgfqpoint{2.090025in}{2.913633in}}{\pgfqpoint{2.091818in}{2.909306in}}{\pgfqpoint{2.095008in}{2.906116in}}%
\pgfpathcurveto{\pgfqpoint{2.098198in}{2.902927in}}{\pgfqpoint{2.102525in}{2.901134in}}{\pgfqpoint{2.107036in}{2.901134in}}%
\pgfpathlineto{\pgfqpoint{2.107036in}{2.901134in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018757in}{2.865820in}}%
\pgfpathcurveto{\pgfqpoint{2.023268in}{2.865820in}}{\pgfqpoint{2.027595in}{2.867612in}}{\pgfqpoint{2.030785in}{2.870802in}}%
\pgfpathcurveto{\pgfqpoint{2.033975in}{2.873992in}}{\pgfqpoint{2.035767in}{2.878319in}}{\pgfqpoint{2.035767in}{2.882830in}}%
\pgfpathcurveto{\pgfqpoint{2.035767in}{2.887341in}}{\pgfqpoint{2.033975in}{2.891668in}}{\pgfqpoint{2.030785in}{2.894858in}}%
\pgfpathcurveto{\pgfqpoint{2.027595in}{2.898048in}}{\pgfqpoint{2.023268in}{2.899840in}}{\pgfqpoint{2.018757in}{2.899840in}}%
\pgfpathcurveto{\pgfqpoint{2.014245in}{2.899840in}}{\pgfqpoint{2.009918in}{2.898048in}}{\pgfqpoint{2.006728in}{2.894858in}}%
\pgfpathcurveto{\pgfqpoint{2.003539in}{2.891668in}}{\pgfqpoint{2.001746in}{2.887341in}}{\pgfqpoint{2.001746in}{2.882830in}}%
\pgfpathcurveto{\pgfqpoint{2.001746in}{2.878319in}}{\pgfqpoint{2.003539in}{2.873992in}}{\pgfqpoint{2.006728in}{2.870802in}}%
\pgfpathcurveto{\pgfqpoint{2.009918in}{2.867612in}}{\pgfqpoint{2.014245in}{2.865820in}}{\pgfqpoint{2.018757in}{2.865820in}}%
\pgfpathlineto{\pgfqpoint{2.018757in}{2.865820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004847in}{2.944965in}}%
\pgfpathcurveto{\pgfqpoint{2.009359in}{2.944965in}}{\pgfqpoint{2.013686in}{2.946758in}}{\pgfqpoint{2.016875in}{2.949948in}}%
\pgfpathcurveto{\pgfqpoint{2.020065in}{2.953137in}}{\pgfqpoint{2.021858in}{2.957464in}}{\pgfqpoint{2.021858in}{2.961976in}}%
\pgfpathcurveto{\pgfqpoint{2.021858in}{2.966487in}}{\pgfqpoint{2.020065in}{2.970814in}}{\pgfqpoint{2.016875in}{2.974004in}}%
\pgfpathcurveto{\pgfqpoint{2.013686in}{2.977194in}}{\pgfqpoint{2.009359in}{2.978986in}}{\pgfqpoint{2.004847in}{2.978986in}}%
\pgfpathcurveto{\pgfqpoint{2.000336in}{2.978986in}}{\pgfqpoint{1.996009in}{2.977194in}}{\pgfqpoint{1.992819in}{2.974004in}}%
\pgfpathcurveto{\pgfqpoint{1.989629in}{2.970814in}}{\pgfqpoint{1.987837in}{2.966487in}}{\pgfqpoint{1.987837in}{2.961976in}}%
\pgfpathcurveto{\pgfqpoint{1.987837in}{2.957464in}}{\pgfqpoint{1.989629in}{2.953137in}}{\pgfqpoint{1.992819in}{2.949948in}}%
\pgfpathcurveto{\pgfqpoint{1.996009in}{2.946758in}}{\pgfqpoint{2.000336in}{2.944965in}}{\pgfqpoint{2.004847in}{2.944965in}}%
\pgfpathlineto{\pgfqpoint{2.004847in}{2.944965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142052in}{2.962573in}}%
\pgfpathcurveto{\pgfqpoint{2.146563in}{2.962573in}}{\pgfqpoint{2.150891in}{2.964365in}}{\pgfqpoint{2.154080in}{2.967555in}}%
\pgfpathcurveto{\pgfqpoint{2.157270in}{2.970745in}}{\pgfqpoint{2.159063in}{2.975072in}}{\pgfqpoint{2.159063in}{2.979583in}}%
\pgfpathcurveto{\pgfqpoint{2.159063in}{2.984094in}}{\pgfqpoint{2.157270in}{2.988421in}}{\pgfqpoint{2.154080in}{2.991611in}}%
\pgfpathcurveto{\pgfqpoint{2.150891in}{2.994801in}}{\pgfqpoint{2.146563in}{2.996594in}}{\pgfqpoint{2.142052in}{2.996594in}}%
\pgfpathcurveto{\pgfqpoint{2.137541in}{2.996594in}}{\pgfqpoint{2.133214in}{2.994801in}}{\pgfqpoint{2.130024in}{2.991611in}}%
\pgfpathcurveto{\pgfqpoint{2.126834in}{2.988421in}}{\pgfqpoint{2.125042in}{2.984094in}}{\pgfqpoint{2.125042in}{2.979583in}}%
\pgfpathcurveto{\pgfqpoint{2.125042in}{2.975072in}}{\pgfqpoint{2.126834in}{2.970745in}}{\pgfqpoint{2.130024in}{2.967555in}}%
\pgfpathcurveto{\pgfqpoint{2.133214in}{2.964365in}}{\pgfqpoint{2.137541in}{2.962573in}}{\pgfqpoint{2.142052in}{2.962573in}}%
\pgfpathlineto{\pgfqpoint{2.142052in}{2.962573in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153694in}{2.910101in}}%
\pgfpathcurveto{\pgfqpoint{2.158205in}{2.910101in}}{\pgfqpoint{2.162532in}{2.911893in}}{\pgfqpoint{2.165722in}{2.915083in}}%
\pgfpathcurveto{\pgfqpoint{2.168912in}{2.918273in}}{\pgfqpoint{2.170704in}{2.922600in}}{\pgfqpoint{2.170704in}{2.927111in}}%
\pgfpathcurveto{\pgfqpoint{2.170704in}{2.931622in}}{\pgfqpoint{2.168912in}{2.935949in}}{\pgfqpoint{2.165722in}{2.939139in}}%
\pgfpathcurveto{\pgfqpoint{2.162532in}{2.942329in}}{\pgfqpoint{2.158205in}{2.944121in}}{\pgfqpoint{2.153694in}{2.944121in}}%
\pgfpathcurveto{\pgfqpoint{2.149183in}{2.944121in}}{\pgfqpoint{2.144856in}{2.942329in}}{\pgfqpoint{2.141666in}{2.939139in}}%
\pgfpathcurveto{\pgfqpoint{2.138476in}{2.935949in}}{\pgfqpoint{2.136683in}{2.931622in}}{\pgfqpoint{2.136683in}{2.927111in}}%
\pgfpathcurveto{\pgfqpoint{2.136683in}{2.922600in}}{\pgfqpoint{2.138476in}{2.918273in}}{\pgfqpoint{2.141666in}{2.915083in}}%
\pgfpathcurveto{\pgfqpoint{2.144856in}{2.911893in}}{\pgfqpoint{2.149183in}{2.910101in}}{\pgfqpoint{2.153694in}{2.910101in}}%
\pgfpathlineto{\pgfqpoint{2.153694in}{2.910101in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994289in}{2.848999in}}%
\pgfpathcurveto{\pgfqpoint{1.998800in}{2.848999in}}{\pgfqpoint{2.003127in}{2.850791in}}{\pgfqpoint{2.006317in}{2.853981in}}%
\pgfpathcurveto{\pgfqpoint{2.009507in}{2.857171in}}{\pgfqpoint{2.011299in}{2.861498in}}{\pgfqpoint{2.011299in}{2.866009in}}%
\pgfpathcurveto{\pgfqpoint{2.011299in}{2.870520in}}{\pgfqpoint{2.009507in}{2.874847in}}{\pgfqpoint{2.006317in}{2.878037in}}%
\pgfpathcurveto{\pgfqpoint{2.003127in}{2.881227in}}{\pgfqpoint{1.998800in}{2.883019in}}{\pgfqpoint{1.994289in}{2.883019in}}%
\pgfpathcurveto{\pgfqpoint{1.989777in}{2.883019in}}{\pgfqpoint{1.985450in}{2.881227in}}{\pgfqpoint{1.982260in}{2.878037in}}%
\pgfpathcurveto{\pgfqpoint{1.979071in}{2.874847in}}{\pgfqpoint{1.977278in}{2.870520in}}{\pgfqpoint{1.977278in}{2.866009in}}%
\pgfpathcurveto{\pgfqpoint{1.977278in}{2.861498in}}{\pgfqpoint{1.979071in}{2.857171in}}{\pgfqpoint{1.982260in}{2.853981in}}%
\pgfpathcurveto{\pgfqpoint{1.985450in}{2.850791in}}{\pgfqpoint{1.989777in}{2.848999in}}{\pgfqpoint{1.994289in}{2.848999in}}%
\pgfpathlineto{\pgfqpoint{1.994289in}{2.848999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810891in}{2.994592in}}%
\pgfpathcurveto{\pgfqpoint{1.815403in}{2.994592in}}{\pgfqpoint{1.819730in}{2.996384in}}{\pgfqpoint{1.822919in}{2.999574in}}%
\pgfpathcurveto{\pgfqpoint{1.826109in}{3.002764in}}{\pgfqpoint{1.827902in}{3.007091in}}{\pgfqpoint{1.827902in}{3.011602in}}%
\pgfpathcurveto{\pgfqpoint{1.827902in}{3.016114in}}{\pgfqpoint{1.826109in}{3.020441in}}{\pgfqpoint{1.822919in}{3.023631in}}%
\pgfpathcurveto{\pgfqpoint{1.819730in}{3.026820in}}{\pgfqpoint{1.815403in}{3.028613in}}{\pgfqpoint{1.810891in}{3.028613in}}%
\pgfpathcurveto{\pgfqpoint{1.806380in}{3.028613in}}{\pgfqpoint{1.802053in}{3.026820in}}{\pgfqpoint{1.798863in}{3.023631in}}%
\pgfpathcurveto{\pgfqpoint{1.795673in}{3.020441in}}{\pgfqpoint{1.793881in}{3.016114in}}{\pgfqpoint{1.793881in}{3.011602in}}%
\pgfpathcurveto{\pgfqpoint{1.793881in}{3.007091in}}{\pgfqpoint{1.795673in}{3.002764in}}{\pgfqpoint{1.798863in}{2.999574in}}%
\pgfpathcurveto{\pgfqpoint{1.802053in}{2.996384in}}{\pgfqpoint{1.806380in}{2.994592in}}{\pgfqpoint{1.810891in}{2.994592in}}%
\pgfpathlineto{\pgfqpoint{1.810891in}{2.994592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253866in}{2.867190in}}%
\pgfpathcurveto{\pgfqpoint{2.258377in}{2.867190in}}{\pgfqpoint{2.262704in}{2.868982in}}{\pgfqpoint{2.265894in}{2.872172in}}%
\pgfpathcurveto{\pgfqpoint{2.269084in}{2.875362in}}{\pgfqpoint{2.270876in}{2.879689in}}{\pgfqpoint{2.270876in}{2.884200in}}%
\pgfpathcurveto{\pgfqpoint{2.270876in}{2.888711in}}{\pgfqpoint{2.269084in}{2.893038in}}{\pgfqpoint{2.265894in}{2.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.262704in}{2.899418in}}{\pgfqpoint{2.258377in}{2.901210in}}{\pgfqpoint{2.253866in}{2.901210in}}%
\pgfpathcurveto{\pgfqpoint{2.249354in}{2.901210in}}{\pgfqpoint{2.245027in}{2.899418in}}{\pgfqpoint{2.241837in}{2.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.238648in}{2.893038in}}{\pgfqpoint{2.236855in}{2.888711in}}{\pgfqpoint{2.236855in}{2.884200in}}%
\pgfpathcurveto{\pgfqpoint{2.236855in}{2.879689in}}{\pgfqpoint{2.238648in}{2.875362in}}{\pgfqpoint{2.241837in}{2.872172in}}%
\pgfpathcurveto{\pgfqpoint{2.245027in}{2.868982in}}{\pgfqpoint{2.249354in}{2.867190in}}{\pgfqpoint{2.253866in}{2.867190in}}%
\pgfpathlineto{\pgfqpoint{2.253866in}{2.867190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962225in}{2.954164in}}%
\pgfpathcurveto{\pgfqpoint{1.966736in}{2.954164in}}{\pgfqpoint{1.971063in}{2.955957in}}{\pgfqpoint{1.974253in}{2.959146in}}%
\pgfpathcurveto{\pgfqpoint{1.977443in}{2.962336in}}{\pgfqpoint{1.979235in}{2.966663in}}{\pgfqpoint{1.979235in}{2.971175in}}%
\pgfpathcurveto{\pgfqpoint{1.979235in}{2.975686in}}{\pgfqpoint{1.977443in}{2.980013in}}{\pgfqpoint{1.974253in}{2.983203in}}%
\pgfpathcurveto{\pgfqpoint{1.971063in}{2.986393in}}{\pgfqpoint{1.966736in}{2.988185in}}{\pgfqpoint{1.962225in}{2.988185in}}%
\pgfpathcurveto{\pgfqpoint{1.957714in}{2.988185in}}{\pgfqpoint{1.953387in}{2.986393in}}{\pgfqpoint{1.950197in}{2.983203in}}%
\pgfpathcurveto{\pgfqpoint{1.947007in}{2.980013in}}{\pgfqpoint{1.945215in}{2.975686in}}{\pgfqpoint{1.945215in}{2.971175in}}%
\pgfpathcurveto{\pgfqpoint{1.945215in}{2.966663in}}{\pgfqpoint{1.947007in}{2.962336in}}{\pgfqpoint{1.950197in}{2.959146in}}%
\pgfpathcurveto{\pgfqpoint{1.953387in}{2.955957in}}{\pgfqpoint{1.957714in}{2.954164in}}{\pgfqpoint{1.962225in}{2.954164in}}%
\pgfpathlineto{\pgfqpoint{1.962225in}{2.954164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898178in}{2.949848in}}%
\pgfpathcurveto{\pgfqpoint{1.902689in}{2.949848in}}{\pgfqpoint{1.907016in}{2.951640in}}{\pgfqpoint{1.910206in}{2.954830in}}%
\pgfpathcurveto{\pgfqpoint{1.913396in}{2.958020in}}{\pgfqpoint{1.915188in}{2.962347in}}{\pgfqpoint{1.915188in}{2.966858in}}%
\pgfpathcurveto{\pgfqpoint{1.915188in}{2.971370in}}{\pgfqpoint{1.913396in}{2.975697in}}{\pgfqpoint{1.910206in}{2.978886in}}%
\pgfpathcurveto{\pgfqpoint{1.907016in}{2.982076in}}{\pgfqpoint{1.902689in}{2.983869in}}{\pgfqpoint{1.898178in}{2.983869in}}%
\pgfpathcurveto{\pgfqpoint{1.893667in}{2.983869in}}{\pgfqpoint{1.889340in}{2.982076in}}{\pgfqpoint{1.886150in}{2.978886in}}%
\pgfpathcurveto{\pgfqpoint{1.882960in}{2.975697in}}{\pgfqpoint{1.881168in}{2.971370in}}{\pgfqpoint{1.881168in}{2.966858in}}%
\pgfpathcurveto{\pgfqpoint{1.881168in}{2.962347in}}{\pgfqpoint{1.882960in}{2.958020in}}{\pgfqpoint{1.886150in}{2.954830in}}%
\pgfpathcurveto{\pgfqpoint{1.889340in}{2.951640in}}{\pgfqpoint{1.893667in}{2.949848in}}{\pgfqpoint{1.898178in}{2.949848in}}%
\pgfpathlineto{\pgfqpoint{1.898178in}{2.949848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905193in}{2.919878in}}%
\pgfpathcurveto{\pgfqpoint{1.909704in}{2.919878in}}{\pgfqpoint{1.914031in}{2.921671in}}{\pgfqpoint{1.917221in}{2.924861in}}%
\pgfpathcurveto{\pgfqpoint{1.920411in}{2.928050in}}{\pgfqpoint{1.922203in}{2.932377in}}{\pgfqpoint{1.922203in}{2.936889in}}%
\pgfpathcurveto{\pgfqpoint{1.922203in}{2.941400in}}{\pgfqpoint{1.920411in}{2.945727in}}{\pgfqpoint{1.917221in}{2.948917in}}%
\pgfpathcurveto{\pgfqpoint{1.914031in}{2.952107in}}{\pgfqpoint{1.909704in}{2.953899in}}{\pgfqpoint{1.905193in}{2.953899in}}%
\pgfpathcurveto{\pgfqpoint{1.900681in}{2.953899in}}{\pgfqpoint{1.896354in}{2.952107in}}{\pgfqpoint{1.893164in}{2.948917in}}%
\pgfpathcurveto{\pgfqpoint{1.889975in}{2.945727in}}{\pgfqpoint{1.888182in}{2.941400in}}{\pgfqpoint{1.888182in}{2.936889in}}%
\pgfpathcurveto{\pgfqpoint{1.888182in}{2.932377in}}{\pgfqpoint{1.889975in}{2.928050in}}{\pgfqpoint{1.893164in}{2.924861in}}%
\pgfpathcurveto{\pgfqpoint{1.896354in}{2.921671in}}{\pgfqpoint{1.900681in}{2.919878in}}{\pgfqpoint{1.905193in}{2.919878in}}%
\pgfpathlineto{\pgfqpoint{1.905193in}{2.919878in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200593in}{2.876050in}}%
\pgfpathcurveto{\pgfqpoint{2.205104in}{2.876050in}}{\pgfqpoint{2.209431in}{2.877843in}}{\pgfqpoint{2.212621in}{2.881032in}}%
\pgfpathcurveto{\pgfqpoint{2.215811in}{2.884222in}}{\pgfqpoint{2.217603in}{2.888549in}}{\pgfqpoint{2.217603in}{2.893061in}}%
\pgfpathcurveto{\pgfqpoint{2.217603in}{2.897572in}}{\pgfqpoint{2.215811in}{2.901899in}}{\pgfqpoint{2.212621in}{2.905089in}}%
\pgfpathcurveto{\pgfqpoint{2.209431in}{2.908279in}}{\pgfqpoint{2.205104in}{2.910071in}}{\pgfqpoint{2.200593in}{2.910071in}}%
\pgfpathcurveto{\pgfqpoint{2.196082in}{2.910071in}}{\pgfqpoint{2.191755in}{2.908279in}}{\pgfqpoint{2.188565in}{2.905089in}}%
\pgfpathcurveto{\pgfqpoint{2.185375in}{2.901899in}}{\pgfqpoint{2.183582in}{2.897572in}}{\pgfqpoint{2.183582in}{2.893061in}}%
\pgfpathcurveto{\pgfqpoint{2.183582in}{2.888549in}}{\pgfqpoint{2.185375in}{2.884222in}}{\pgfqpoint{2.188565in}{2.881032in}}%
\pgfpathcurveto{\pgfqpoint{2.191755in}{2.877843in}}{\pgfqpoint{2.196082in}{2.876050in}}{\pgfqpoint{2.200593in}{2.876050in}}%
\pgfpathlineto{\pgfqpoint{2.200593in}{2.876050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170032in}{2.849665in}}%
\pgfpathcurveto{\pgfqpoint{2.174543in}{2.849665in}}{\pgfqpoint{2.178870in}{2.851457in}}{\pgfqpoint{2.182060in}{2.854647in}}%
\pgfpathcurveto{\pgfqpoint{2.185250in}{2.857837in}}{\pgfqpoint{2.187043in}{2.862164in}}{\pgfqpoint{2.187043in}{2.866675in}}%
\pgfpathcurveto{\pgfqpoint{2.187043in}{2.871187in}}{\pgfqpoint{2.185250in}{2.875514in}}{\pgfqpoint{2.182060in}{2.878704in}}%
\pgfpathcurveto{\pgfqpoint{2.178870in}{2.881894in}}{\pgfqpoint{2.174543in}{2.883686in}}{\pgfqpoint{2.170032in}{2.883686in}}%
\pgfpathcurveto{\pgfqpoint{2.165521in}{2.883686in}}{\pgfqpoint{2.161194in}{2.881894in}}{\pgfqpoint{2.158004in}{2.878704in}}%
\pgfpathcurveto{\pgfqpoint{2.154814in}{2.875514in}}{\pgfqpoint{2.153022in}{2.871187in}}{\pgfqpoint{2.153022in}{2.866675in}}%
\pgfpathcurveto{\pgfqpoint{2.153022in}{2.862164in}}{\pgfqpoint{2.154814in}{2.857837in}}{\pgfqpoint{2.158004in}{2.854647in}}%
\pgfpathcurveto{\pgfqpoint{2.161194in}{2.851457in}}{\pgfqpoint{2.165521in}{2.849665in}}{\pgfqpoint{2.170032in}{2.849665in}}%
\pgfpathlineto{\pgfqpoint{2.170032in}{2.849665in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.565182,0.699438,0.996635}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299272in}{2.554439in}}%
\pgfpathcurveto{\pgfqpoint{2.303783in}{2.554439in}}{\pgfqpoint{2.308110in}{2.556231in}}{\pgfqpoint{2.311300in}{2.559421in}}%
\pgfpathcurveto{\pgfqpoint{2.314490in}{2.562611in}}{\pgfqpoint{2.316282in}{2.566938in}}{\pgfqpoint{2.316282in}{2.571449in}}%
\pgfpathcurveto{\pgfqpoint{2.316282in}{2.575960in}}{\pgfqpoint{2.314490in}{2.580287in}}{\pgfqpoint{2.311300in}{2.583477in}}%
\pgfpathcurveto{\pgfqpoint{2.308110in}{2.586667in}}{\pgfqpoint{2.303783in}{2.588459in}}{\pgfqpoint{2.299272in}{2.588459in}}%
\pgfpathcurveto{\pgfqpoint{2.294760in}{2.588459in}}{\pgfqpoint{2.290433in}{2.586667in}}{\pgfqpoint{2.287243in}{2.583477in}}%
\pgfpathcurveto{\pgfqpoint{2.284054in}{2.580287in}}{\pgfqpoint{2.282261in}{2.575960in}}{\pgfqpoint{2.282261in}{2.571449in}}%
\pgfpathcurveto{\pgfqpoint{2.282261in}{2.566938in}}{\pgfqpoint{2.284054in}{2.562611in}}{\pgfqpoint{2.287243in}{2.559421in}}%
\pgfpathcurveto{\pgfqpoint{2.290433in}{2.556231in}}{\pgfqpoint{2.294760in}{2.554439in}}{\pgfqpoint{2.299272in}{2.554439in}}%
\pgfpathlineto{\pgfqpoint{2.299272in}{2.554439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476154in}{2.888221in}}%
\pgfpathcurveto{\pgfqpoint{2.480665in}{2.888221in}}{\pgfqpoint{2.484992in}{2.890013in}}{\pgfqpoint{2.488182in}{2.893203in}}%
\pgfpathcurveto{\pgfqpoint{2.491372in}{2.896393in}}{\pgfqpoint{2.493165in}{2.900720in}}{\pgfqpoint{2.493165in}{2.905231in}}%
\pgfpathcurveto{\pgfqpoint{2.493165in}{2.909742in}}{\pgfqpoint{2.491372in}{2.914069in}}{\pgfqpoint{2.488182in}{2.917259in}}%
\pgfpathcurveto{\pgfqpoint{2.484992in}{2.920449in}}{\pgfqpoint{2.480665in}{2.922241in}}{\pgfqpoint{2.476154in}{2.922241in}}%
\pgfpathcurveto{\pgfqpoint{2.471643in}{2.922241in}}{\pgfqpoint{2.467316in}{2.920449in}}{\pgfqpoint{2.464126in}{2.917259in}}%
\pgfpathcurveto{\pgfqpoint{2.460936in}{2.914069in}}{\pgfqpoint{2.459144in}{2.909742in}}{\pgfqpoint{2.459144in}{2.905231in}}%
\pgfpathcurveto{\pgfqpoint{2.459144in}{2.900720in}}{\pgfqpoint{2.460936in}{2.896393in}}{\pgfqpoint{2.464126in}{2.893203in}}%
\pgfpathcurveto{\pgfqpoint{2.467316in}{2.890013in}}{\pgfqpoint{2.471643in}{2.888221in}}{\pgfqpoint{2.476154in}{2.888221in}}%
\pgfpathlineto{\pgfqpoint{2.476154in}{2.888221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.858985in}{2.800615in}}%
\pgfpathcurveto{\pgfqpoint{2.863497in}{2.800615in}}{\pgfqpoint{2.867824in}{2.802408in}}{\pgfqpoint{2.871014in}{2.805598in}}%
\pgfpathcurveto{\pgfqpoint{2.874204in}{2.808788in}}{\pgfqpoint{2.875996in}{2.813115in}}{\pgfqpoint{2.875996in}{2.817626in}}%
\pgfpathcurveto{\pgfqpoint{2.875996in}{2.822137in}}{\pgfqpoint{2.874204in}{2.826464in}}{\pgfqpoint{2.871014in}{2.829654in}}%
\pgfpathcurveto{\pgfqpoint{2.867824in}{2.832844in}}{\pgfqpoint{2.863497in}{2.834636in}}{\pgfqpoint{2.858985in}{2.834636in}}%
\pgfpathcurveto{\pgfqpoint{2.854474in}{2.834636in}}{\pgfqpoint{2.850147in}{2.832844in}}{\pgfqpoint{2.846957in}{2.829654in}}%
\pgfpathcurveto{\pgfqpoint{2.843767in}{2.826464in}}{\pgfqpoint{2.841975in}{2.822137in}}{\pgfqpoint{2.841975in}{2.817626in}}%
\pgfpathcurveto{\pgfqpoint{2.841975in}{2.813115in}}{\pgfqpoint{2.843767in}{2.808788in}}{\pgfqpoint{2.846957in}{2.805598in}}%
\pgfpathcurveto{\pgfqpoint{2.850147in}{2.802408in}}{\pgfqpoint{2.854474in}{2.800615in}}{\pgfqpoint{2.858985in}{2.800615in}}%
\pgfpathlineto{\pgfqpoint{2.858985in}{2.800615in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794650in}{2.972228in}}%
\pgfpathcurveto{\pgfqpoint{1.799161in}{2.972228in}}{\pgfqpoint{1.803488in}{2.974021in}}{\pgfqpoint{1.806678in}{2.977211in}}%
\pgfpathcurveto{\pgfqpoint{1.809868in}{2.980400in}}{\pgfqpoint{1.811660in}{2.984727in}}{\pgfqpoint{1.811660in}{2.989239in}}%
\pgfpathcurveto{\pgfqpoint{1.811660in}{2.993750in}}{\pgfqpoint{1.809868in}{2.998077in}}{\pgfqpoint{1.806678in}{3.001267in}}%
\pgfpathcurveto{\pgfqpoint{1.803488in}{3.004457in}}{\pgfqpoint{1.799161in}{3.006249in}}{\pgfqpoint{1.794650in}{3.006249in}}%
\pgfpathcurveto{\pgfqpoint{1.790138in}{3.006249in}}{\pgfqpoint{1.785811in}{3.004457in}}{\pgfqpoint{1.782622in}{3.001267in}}%
\pgfpathcurveto{\pgfqpoint{1.779432in}{2.998077in}}{\pgfqpoint{1.777639in}{2.993750in}}{\pgfqpoint{1.777639in}{2.989239in}}%
\pgfpathcurveto{\pgfqpoint{1.777639in}{2.984727in}}{\pgfqpoint{1.779432in}{2.980400in}}{\pgfqpoint{1.782622in}{2.977211in}}%
\pgfpathcurveto{\pgfqpoint{1.785811in}{2.974021in}}{\pgfqpoint{1.790138in}{2.972228in}}{\pgfqpoint{1.794650in}{2.972228in}}%
\pgfpathlineto{\pgfqpoint{1.794650in}{2.972228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894744in}{2.994270in}}%
\pgfpathcurveto{\pgfqpoint{1.899255in}{2.994270in}}{\pgfqpoint{1.903583in}{2.996062in}}{\pgfqpoint{1.906772in}{2.999252in}}%
\pgfpathcurveto{\pgfqpoint{1.909962in}{3.002442in}}{\pgfqpoint{1.911755in}{3.006769in}}{\pgfqpoint{1.911755in}{3.011280in}}%
\pgfpathcurveto{\pgfqpoint{1.911755in}{3.015792in}}{\pgfqpoint{1.909962in}{3.020119in}}{\pgfqpoint{1.906772in}{3.023308in}}%
\pgfpathcurveto{\pgfqpoint{1.903583in}{3.026498in}}{\pgfqpoint{1.899255in}{3.028291in}}{\pgfqpoint{1.894744in}{3.028291in}}%
\pgfpathcurveto{\pgfqpoint{1.890233in}{3.028291in}}{\pgfqpoint{1.885906in}{3.026498in}}{\pgfqpoint{1.882716in}{3.023308in}}%
\pgfpathcurveto{\pgfqpoint{1.879526in}{3.020119in}}{\pgfqpoint{1.877734in}{3.015792in}}{\pgfqpoint{1.877734in}{3.011280in}}%
\pgfpathcurveto{\pgfqpoint{1.877734in}{3.006769in}}{\pgfqpoint{1.879526in}{3.002442in}}{\pgfqpoint{1.882716in}{2.999252in}}%
\pgfpathcurveto{\pgfqpoint{1.885906in}{2.996062in}}{\pgfqpoint{1.890233in}{2.994270in}}{\pgfqpoint{1.894744in}{2.994270in}}%
\pgfpathlineto{\pgfqpoint{1.894744in}{2.994270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302193in}{2.863213in}}%
\pgfpathcurveto{\pgfqpoint{2.306704in}{2.863213in}}{\pgfqpoint{2.311031in}{2.865006in}}{\pgfqpoint{2.314221in}{2.868196in}}%
\pgfpathcurveto{\pgfqpoint{2.317411in}{2.871386in}}{\pgfqpoint{2.319203in}{2.875713in}}{\pgfqpoint{2.319203in}{2.880224in}}%
\pgfpathcurveto{\pgfqpoint{2.319203in}{2.884735in}}{\pgfqpoint{2.317411in}{2.889062in}}{\pgfqpoint{2.314221in}{2.892252in}}%
\pgfpathcurveto{\pgfqpoint{2.311031in}{2.895442in}}{\pgfqpoint{2.306704in}{2.897234in}}{\pgfqpoint{2.302193in}{2.897234in}}%
\pgfpathcurveto{\pgfqpoint{2.297682in}{2.897234in}}{\pgfqpoint{2.293355in}{2.895442in}}{\pgfqpoint{2.290165in}{2.892252in}}%
\pgfpathcurveto{\pgfqpoint{2.286975in}{2.889062in}}{\pgfqpoint{2.285183in}{2.884735in}}{\pgfqpoint{2.285183in}{2.880224in}}%
\pgfpathcurveto{\pgfqpoint{2.285183in}{2.875713in}}{\pgfqpoint{2.286975in}{2.871386in}}{\pgfqpoint{2.290165in}{2.868196in}}%
\pgfpathcurveto{\pgfqpoint{2.293355in}{2.865006in}}{\pgfqpoint{2.297682in}{2.863213in}}{\pgfqpoint{2.302193in}{2.863213in}}%
\pgfpathlineto{\pgfqpoint{2.302193in}{2.863213in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854177in}{3.003945in}}%
\pgfpathcurveto{\pgfqpoint{1.858688in}{3.003945in}}{\pgfqpoint{1.863015in}{3.005737in}}{\pgfqpoint{1.866205in}{3.008927in}}%
\pgfpathcurveto{\pgfqpoint{1.869395in}{3.012117in}}{\pgfqpoint{1.871187in}{3.016444in}}{\pgfqpoint{1.871187in}{3.020955in}}%
\pgfpathcurveto{\pgfqpoint{1.871187in}{3.025466in}}{\pgfqpoint{1.869395in}{3.029793in}}{\pgfqpoint{1.866205in}{3.032983in}}%
\pgfpathcurveto{\pgfqpoint{1.863015in}{3.036173in}}{\pgfqpoint{1.858688in}{3.037965in}}{\pgfqpoint{1.854177in}{3.037965in}}%
\pgfpathcurveto{\pgfqpoint{1.849666in}{3.037965in}}{\pgfqpoint{1.845339in}{3.036173in}}{\pgfqpoint{1.842149in}{3.032983in}}%
\pgfpathcurveto{\pgfqpoint{1.838959in}{3.029793in}}{\pgfqpoint{1.837167in}{3.025466in}}{\pgfqpoint{1.837167in}{3.020955in}}%
\pgfpathcurveto{\pgfqpoint{1.837167in}{3.016444in}}{\pgfqpoint{1.838959in}{3.012117in}}{\pgfqpoint{1.842149in}{3.008927in}}%
\pgfpathcurveto{\pgfqpoint{1.845339in}{3.005737in}}{\pgfqpoint{1.849666in}{3.003945in}}{\pgfqpoint{1.854177in}{3.003945in}}%
\pgfpathlineto{\pgfqpoint{1.854177in}{3.003945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923879in}{2.977898in}}%
\pgfpathcurveto{\pgfqpoint{1.928390in}{2.977898in}}{\pgfqpoint{1.932717in}{2.979690in}}{\pgfqpoint{1.935907in}{2.982880in}}%
\pgfpathcurveto{\pgfqpoint{1.939097in}{2.986070in}}{\pgfqpoint{1.940889in}{2.990397in}}{\pgfqpoint{1.940889in}{2.994908in}}%
\pgfpathcurveto{\pgfqpoint{1.940889in}{2.999419in}}{\pgfqpoint{1.939097in}{3.003746in}}{\pgfqpoint{1.935907in}{3.006936in}}%
\pgfpathcurveto{\pgfqpoint{1.932717in}{3.010126in}}{\pgfqpoint{1.928390in}{3.011918in}}{\pgfqpoint{1.923879in}{3.011918in}}%
\pgfpathcurveto{\pgfqpoint{1.919368in}{3.011918in}}{\pgfqpoint{1.915041in}{3.010126in}}{\pgfqpoint{1.911851in}{3.006936in}}%
\pgfpathcurveto{\pgfqpoint{1.908661in}{3.003746in}}{\pgfqpoint{1.906868in}{2.999419in}}{\pgfqpoint{1.906868in}{2.994908in}}%
\pgfpathcurveto{\pgfqpoint{1.906868in}{2.990397in}}{\pgfqpoint{1.908661in}{2.986070in}}{\pgfqpoint{1.911851in}{2.982880in}}%
\pgfpathcurveto{\pgfqpoint{1.915041in}{2.979690in}}{\pgfqpoint{1.919368in}{2.977898in}}{\pgfqpoint{1.923879in}{2.977898in}}%
\pgfpathlineto{\pgfqpoint{1.923879in}{2.977898in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978426in}{2.905268in}}%
\pgfpathcurveto{\pgfqpoint{1.982937in}{2.905268in}}{\pgfqpoint{1.987264in}{2.907060in}}{\pgfqpoint{1.990454in}{2.910250in}}%
\pgfpathcurveto{\pgfqpoint{1.993644in}{2.913440in}}{\pgfqpoint{1.995436in}{2.917767in}}{\pgfqpoint{1.995436in}{2.922278in}}%
\pgfpathcurveto{\pgfqpoint{1.995436in}{2.926790in}}{\pgfqpoint{1.993644in}{2.931117in}}{\pgfqpoint{1.990454in}{2.934306in}}%
\pgfpathcurveto{\pgfqpoint{1.987264in}{2.937496in}}{\pgfqpoint{1.982937in}{2.939289in}}{\pgfqpoint{1.978426in}{2.939289in}}%
\pgfpathcurveto{\pgfqpoint{1.973914in}{2.939289in}}{\pgfqpoint{1.969587in}{2.937496in}}{\pgfqpoint{1.966398in}{2.934306in}}%
\pgfpathcurveto{\pgfqpoint{1.963208in}{2.931117in}}{\pgfqpoint{1.961415in}{2.926790in}}{\pgfqpoint{1.961415in}{2.922278in}}%
\pgfpathcurveto{\pgfqpoint{1.961415in}{2.917767in}}{\pgfqpoint{1.963208in}{2.913440in}}{\pgfqpoint{1.966398in}{2.910250in}}%
\pgfpathcurveto{\pgfqpoint{1.969587in}{2.907060in}}{\pgfqpoint{1.973914in}{2.905268in}}{\pgfqpoint{1.978426in}{2.905268in}}%
\pgfpathlineto{\pgfqpoint{1.978426in}{2.905268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854518in}{2.986439in}}%
\pgfpathcurveto{\pgfqpoint{1.859029in}{2.986439in}}{\pgfqpoint{1.863356in}{2.988231in}}{\pgfqpoint{1.866546in}{2.991421in}}%
\pgfpathcurveto{\pgfqpoint{1.869736in}{2.994611in}}{\pgfqpoint{1.871528in}{2.998938in}}{\pgfqpoint{1.871528in}{3.003449in}}%
\pgfpathcurveto{\pgfqpoint{1.871528in}{3.007960in}}{\pgfqpoint{1.869736in}{3.012287in}}{\pgfqpoint{1.866546in}{3.015477in}}%
\pgfpathcurveto{\pgfqpoint{1.863356in}{3.018667in}}{\pgfqpoint{1.859029in}{3.020460in}}{\pgfqpoint{1.854518in}{3.020460in}}%
\pgfpathcurveto{\pgfqpoint{1.850006in}{3.020460in}}{\pgfqpoint{1.845679in}{3.018667in}}{\pgfqpoint{1.842489in}{3.015477in}}%
\pgfpathcurveto{\pgfqpoint{1.839300in}{3.012287in}}{\pgfqpoint{1.837507in}{3.007960in}}{\pgfqpoint{1.837507in}{3.003449in}}%
\pgfpathcurveto{\pgfqpoint{1.837507in}{2.998938in}}{\pgfqpoint{1.839300in}{2.994611in}}{\pgfqpoint{1.842489in}{2.991421in}}%
\pgfpathcurveto{\pgfqpoint{1.845679in}{2.988231in}}{\pgfqpoint{1.850006in}{2.986439in}}{\pgfqpoint{1.854518in}{2.986439in}}%
\pgfpathlineto{\pgfqpoint{1.854518in}{2.986439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979818in}{3.006684in}}%
\pgfpathcurveto{\pgfqpoint{1.984330in}{3.006684in}}{\pgfqpoint{1.988657in}{3.008477in}}{\pgfqpoint{1.991846in}{3.011667in}}%
\pgfpathcurveto{\pgfqpoint{1.995036in}{3.014857in}}{\pgfqpoint{1.996829in}{3.019184in}}{\pgfqpoint{1.996829in}{3.023695in}}%
\pgfpathcurveto{\pgfqpoint{1.996829in}{3.028206in}}{\pgfqpoint{1.995036in}{3.032533in}}{\pgfqpoint{1.991846in}{3.035723in}}%
\pgfpathcurveto{\pgfqpoint{1.988657in}{3.038913in}}{\pgfqpoint{1.984330in}{3.040705in}}{\pgfqpoint{1.979818in}{3.040705in}}%
\pgfpathcurveto{\pgfqpoint{1.975307in}{3.040705in}}{\pgfqpoint{1.970980in}{3.038913in}}{\pgfqpoint{1.967790in}{3.035723in}}%
\pgfpathcurveto{\pgfqpoint{1.964600in}{3.032533in}}{\pgfqpoint{1.962808in}{3.028206in}}{\pgfqpoint{1.962808in}{3.023695in}}%
\pgfpathcurveto{\pgfqpoint{1.962808in}{3.019184in}}{\pgfqpoint{1.964600in}{3.014857in}}{\pgfqpoint{1.967790in}{3.011667in}}%
\pgfpathcurveto{\pgfqpoint{1.970980in}{3.008477in}}{\pgfqpoint{1.975307in}{3.006684in}}{\pgfqpoint{1.979818in}{3.006684in}}%
\pgfpathlineto{\pgfqpoint{1.979818in}{3.006684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536678in}{2.254253in}}%
\pgfpathcurveto{\pgfqpoint{2.541189in}{2.254253in}}{\pgfqpoint{2.545516in}{2.256045in}}{\pgfqpoint{2.548706in}{2.259235in}}%
\pgfpathcurveto{\pgfqpoint{2.551896in}{2.262425in}}{\pgfqpoint{2.553688in}{2.266752in}}{\pgfqpoint{2.553688in}{2.271263in}}%
\pgfpathcurveto{\pgfqpoint{2.553688in}{2.275774in}}{\pgfqpoint{2.551896in}{2.280101in}}{\pgfqpoint{2.548706in}{2.283291in}}%
\pgfpathcurveto{\pgfqpoint{2.545516in}{2.286481in}}{\pgfqpoint{2.541189in}{2.288273in}}{\pgfqpoint{2.536678in}{2.288273in}}%
\pgfpathcurveto{\pgfqpoint{2.532167in}{2.288273in}}{\pgfqpoint{2.527840in}{2.286481in}}{\pgfqpoint{2.524650in}{2.283291in}}%
\pgfpathcurveto{\pgfqpoint{2.521460in}{2.280101in}}{\pgfqpoint{2.519668in}{2.275774in}}{\pgfqpoint{2.519668in}{2.271263in}}%
\pgfpathcurveto{\pgfqpoint{2.519668in}{2.266752in}}{\pgfqpoint{2.521460in}{2.262425in}}{\pgfqpoint{2.524650in}{2.259235in}}%
\pgfpathcurveto{\pgfqpoint{2.527840in}{2.256045in}}{\pgfqpoint{2.532167in}{2.254253in}}{\pgfqpoint{2.536678in}{2.254253in}}%
\pgfpathlineto{\pgfqpoint{2.536678in}{2.254253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204810in}{2.908427in}}%
\pgfpathcurveto{\pgfqpoint{2.209321in}{2.908427in}}{\pgfqpoint{2.213648in}{2.910219in}}{\pgfqpoint{2.216838in}{2.913409in}}%
\pgfpathcurveto{\pgfqpoint{2.220028in}{2.916599in}}{\pgfqpoint{2.221821in}{2.920926in}}{\pgfqpoint{2.221821in}{2.925437in}}%
\pgfpathcurveto{\pgfqpoint{2.221821in}{2.929948in}}{\pgfqpoint{2.220028in}{2.934275in}}{\pgfqpoint{2.216838in}{2.937465in}}%
\pgfpathcurveto{\pgfqpoint{2.213648in}{2.940655in}}{\pgfqpoint{2.209321in}{2.942447in}}{\pgfqpoint{2.204810in}{2.942447in}}%
\pgfpathcurveto{\pgfqpoint{2.200299in}{2.942447in}}{\pgfqpoint{2.195972in}{2.940655in}}{\pgfqpoint{2.192782in}{2.937465in}}%
\pgfpathcurveto{\pgfqpoint{2.189592in}{2.934275in}}{\pgfqpoint{2.187800in}{2.929948in}}{\pgfqpoint{2.187800in}{2.925437in}}%
\pgfpathcurveto{\pgfqpoint{2.187800in}{2.920926in}}{\pgfqpoint{2.189592in}{2.916599in}}{\pgfqpoint{2.192782in}{2.913409in}}%
\pgfpathcurveto{\pgfqpoint{2.195972in}{2.910219in}}{\pgfqpoint{2.200299in}{2.908427in}}{\pgfqpoint{2.204810in}{2.908427in}}%
\pgfpathlineto{\pgfqpoint{2.204810in}{2.908427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986370in}{2.956994in}}%
\pgfpathcurveto{\pgfqpoint{1.990882in}{2.956994in}}{\pgfqpoint{1.995209in}{2.958786in}}{\pgfqpoint{1.998399in}{2.961976in}}%
\pgfpathcurveto{\pgfqpoint{2.001588in}{2.965166in}}{\pgfqpoint{2.003381in}{2.969493in}}{\pgfqpoint{2.003381in}{2.974004in}}%
\pgfpathcurveto{\pgfqpoint{2.003381in}{2.978516in}}{\pgfqpoint{2.001588in}{2.982843in}}{\pgfqpoint{1.998399in}{2.986033in}}%
\pgfpathcurveto{\pgfqpoint{1.995209in}{2.989222in}}{\pgfqpoint{1.990882in}{2.991015in}}{\pgfqpoint{1.986370in}{2.991015in}}%
\pgfpathcurveto{\pgfqpoint{1.981859in}{2.991015in}}{\pgfqpoint{1.977532in}{2.989222in}}{\pgfqpoint{1.974342in}{2.986033in}}%
\pgfpathcurveto{\pgfqpoint{1.971152in}{2.982843in}}{\pgfqpoint{1.969360in}{2.978516in}}{\pgfqpoint{1.969360in}{2.974004in}}%
\pgfpathcurveto{\pgfqpoint{1.969360in}{2.969493in}}{\pgfqpoint{1.971152in}{2.965166in}}{\pgfqpoint{1.974342in}{2.961976in}}%
\pgfpathcurveto{\pgfqpoint{1.977532in}{2.958786in}}{\pgfqpoint{1.981859in}{2.956994in}}{\pgfqpoint{1.986370in}{2.956994in}}%
\pgfpathlineto{\pgfqpoint{1.986370in}{2.956994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855321in}{2.955059in}}%
\pgfpathcurveto{\pgfqpoint{1.859832in}{2.955059in}}{\pgfqpoint{1.864159in}{2.956851in}}{\pgfqpoint{1.867349in}{2.960041in}}%
\pgfpathcurveto{\pgfqpoint{1.870539in}{2.963231in}}{\pgfqpoint{1.872331in}{2.967558in}}{\pgfqpoint{1.872331in}{2.972069in}}%
\pgfpathcurveto{\pgfqpoint{1.872331in}{2.976580in}}{\pgfqpoint{1.870539in}{2.980907in}}{\pgfqpoint{1.867349in}{2.984097in}}%
\pgfpathcurveto{\pgfqpoint{1.864159in}{2.987287in}}{\pgfqpoint{1.859832in}{2.989079in}}{\pgfqpoint{1.855321in}{2.989079in}}%
\pgfpathcurveto{\pgfqpoint{1.850810in}{2.989079in}}{\pgfqpoint{1.846483in}{2.987287in}}{\pgfqpoint{1.843293in}{2.984097in}}%
\pgfpathcurveto{\pgfqpoint{1.840103in}{2.980907in}}{\pgfqpoint{1.838311in}{2.976580in}}{\pgfqpoint{1.838311in}{2.972069in}}%
\pgfpathcurveto{\pgfqpoint{1.838311in}{2.967558in}}{\pgfqpoint{1.840103in}{2.963231in}}{\pgfqpoint{1.843293in}{2.960041in}}%
\pgfpathcurveto{\pgfqpoint{1.846483in}{2.956851in}}{\pgfqpoint{1.850810in}{2.955059in}}{\pgfqpoint{1.855321in}{2.955059in}}%
\pgfpathlineto{\pgfqpoint{1.855321in}{2.955059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000845in}{2.929356in}}%
\pgfpathcurveto{\pgfqpoint{2.005356in}{2.929356in}}{\pgfqpoint{2.009683in}{2.931148in}}{\pgfqpoint{2.012873in}{2.934338in}}%
\pgfpathcurveto{\pgfqpoint{2.016063in}{2.937528in}}{\pgfqpoint{2.017855in}{2.941855in}}{\pgfqpoint{2.017855in}{2.946366in}}%
\pgfpathcurveto{\pgfqpoint{2.017855in}{2.950877in}}{\pgfqpoint{2.016063in}{2.955204in}}{\pgfqpoint{2.012873in}{2.958394in}}%
\pgfpathcurveto{\pgfqpoint{2.009683in}{2.961584in}}{\pgfqpoint{2.005356in}{2.963376in}}{\pgfqpoint{2.000845in}{2.963376in}}%
\pgfpathcurveto{\pgfqpoint{1.996334in}{2.963376in}}{\pgfqpoint{1.992007in}{2.961584in}}{\pgfqpoint{1.988817in}{2.958394in}}%
\pgfpathcurveto{\pgfqpoint{1.985627in}{2.955204in}}{\pgfqpoint{1.983835in}{2.950877in}}{\pgfqpoint{1.983835in}{2.946366in}}%
\pgfpathcurveto{\pgfqpoint{1.983835in}{2.941855in}}{\pgfqpoint{1.985627in}{2.937528in}}{\pgfqpoint{1.988817in}{2.934338in}}%
\pgfpathcurveto{\pgfqpoint{1.992007in}{2.931148in}}{\pgfqpoint{1.996334in}{2.929356in}}{\pgfqpoint{2.000845in}{2.929356in}}%
\pgfpathlineto{\pgfqpoint{2.000845in}{2.929356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829325in}{2.921737in}}%
\pgfpathcurveto{\pgfqpoint{1.833836in}{2.921737in}}{\pgfqpoint{1.838163in}{2.923529in}}{\pgfqpoint{1.841353in}{2.926719in}}%
\pgfpathcurveto{\pgfqpoint{1.844543in}{2.929909in}}{\pgfqpoint{1.846335in}{2.934236in}}{\pgfqpoint{1.846335in}{2.938747in}}%
\pgfpathcurveto{\pgfqpoint{1.846335in}{2.943259in}}{\pgfqpoint{1.844543in}{2.947586in}}{\pgfqpoint{1.841353in}{2.950776in}}%
\pgfpathcurveto{\pgfqpoint{1.838163in}{2.953965in}}{\pgfqpoint{1.833836in}{2.955758in}}{\pgfqpoint{1.829325in}{2.955758in}}%
\pgfpathcurveto{\pgfqpoint{1.824813in}{2.955758in}}{\pgfqpoint{1.820486in}{2.953965in}}{\pgfqpoint{1.817296in}{2.950776in}}%
\pgfpathcurveto{\pgfqpoint{1.814107in}{2.947586in}}{\pgfqpoint{1.812314in}{2.943259in}}{\pgfqpoint{1.812314in}{2.938747in}}%
\pgfpathcurveto{\pgfqpoint{1.812314in}{2.934236in}}{\pgfqpoint{1.814107in}{2.929909in}}{\pgfqpoint{1.817296in}{2.926719in}}%
\pgfpathcurveto{\pgfqpoint{1.820486in}{2.923529in}}{\pgfqpoint{1.824813in}{2.921737in}}{\pgfqpoint{1.829325in}{2.921737in}}%
\pgfpathlineto{\pgfqpoint{1.829325in}{2.921737in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790050in}{2.913086in}}%
\pgfpathcurveto{\pgfqpoint{1.794561in}{2.913086in}}{\pgfqpoint{1.798888in}{2.914879in}}{\pgfqpoint{1.802078in}{2.918068in}}%
\pgfpathcurveto{\pgfqpoint{1.805268in}{2.921258in}}{\pgfqpoint{1.807060in}{2.925585in}}{\pgfqpoint{1.807060in}{2.930097in}}%
\pgfpathcurveto{\pgfqpoint{1.807060in}{2.934608in}}{\pgfqpoint{1.805268in}{2.938935in}}{\pgfqpoint{1.802078in}{2.942125in}}%
\pgfpathcurveto{\pgfqpoint{1.798888in}{2.945315in}}{\pgfqpoint{1.794561in}{2.947107in}}{\pgfqpoint{1.790050in}{2.947107in}}%
\pgfpathcurveto{\pgfqpoint{1.785539in}{2.947107in}}{\pgfqpoint{1.781212in}{2.945315in}}{\pgfqpoint{1.778022in}{2.942125in}}%
\pgfpathcurveto{\pgfqpoint{1.774832in}{2.938935in}}{\pgfqpoint{1.773040in}{2.934608in}}{\pgfqpoint{1.773040in}{2.930097in}}%
\pgfpathcurveto{\pgfqpoint{1.773040in}{2.925585in}}{\pgfqpoint{1.774832in}{2.921258in}}{\pgfqpoint{1.778022in}{2.918068in}}%
\pgfpathcurveto{\pgfqpoint{1.781212in}{2.914879in}}{\pgfqpoint{1.785539in}{2.913086in}}{\pgfqpoint{1.790050in}{2.913086in}}%
\pgfpathlineto{\pgfqpoint{1.790050in}{2.913086in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737748in}{2.996217in}}%
\pgfpathcurveto{\pgfqpoint{1.742259in}{2.996217in}}{\pgfqpoint{1.746586in}{2.998009in}}{\pgfqpoint{1.749776in}{3.001199in}}%
\pgfpathcurveto{\pgfqpoint{1.752966in}{3.004389in}}{\pgfqpoint{1.754758in}{3.008716in}}{\pgfqpoint{1.754758in}{3.013227in}}%
\pgfpathcurveto{\pgfqpoint{1.754758in}{3.017738in}}{\pgfqpoint{1.752966in}{3.022065in}}{\pgfqpoint{1.749776in}{3.025255in}}%
\pgfpathcurveto{\pgfqpoint{1.746586in}{3.028445in}}{\pgfqpoint{1.742259in}{3.030238in}}{\pgfqpoint{1.737748in}{3.030238in}}%
\pgfpathcurveto{\pgfqpoint{1.733237in}{3.030238in}}{\pgfqpoint{1.728910in}{3.028445in}}{\pgfqpoint{1.725720in}{3.025255in}}%
\pgfpathcurveto{\pgfqpoint{1.722530in}{3.022065in}}{\pgfqpoint{1.720738in}{3.017738in}}{\pgfqpoint{1.720738in}{3.013227in}}%
\pgfpathcurveto{\pgfqpoint{1.720738in}{3.008716in}}{\pgfqpoint{1.722530in}{3.004389in}}{\pgfqpoint{1.725720in}{3.001199in}}%
\pgfpathcurveto{\pgfqpoint{1.728910in}{2.998009in}}{\pgfqpoint{1.733237in}{2.996217in}}{\pgfqpoint{1.737748in}{2.996217in}}%
\pgfpathlineto{\pgfqpoint{1.737748in}{2.996217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755059in}{2.975113in}}%
\pgfpathcurveto{\pgfqpoint{1.759570in}{2.975113in}}{\pgfqpoint{1.763897in}{2.976905in}}{\pgfqpoint{1.767087in}{2.980095in}}%
\pgfpathcurveto{\pgfqpoint{1.770277in}{2.983285in}}{\pgfqpoint{1.772069in}{2.987612in}}{\pgfqpoint{1.772069in}{2.992123in}}%
\pgfpathcurveto{\pgfqpoint{1.772069in}{2.996634in}}{\pgfqpoint{1.770277in}{3.000961in}}{\pgfqpoint{1.767087in}{3.004151in}}%
\pgfpathcurveto{\pgfqpoint{1.763897in}{3.007341in}}{\pgfqpoint{1.759570in}{3.009133in}}{\pgfqpoint{1.755059in}{3.009133in}}%
\pgfpathcurveto{\pgfqpoint{1.750548in}{3.009133in}}{\pgfqpoint{1.746221in}{3.007341in}}{\pgfqpoint{1.743031in}{3.004151in}}%
\pgfpathcurveto{\pgfqpoint{1.739841in}{3.000961in}}{\pgfqpoint{1.738049in}{2.996634in}}{\pgfqpoint{1.738049in}{2.992123in}}%
\pgfpathcurveto{\pgfqpoint{1.738049in}{2.987612in}}{\pgfqpoint{1.739841in}{2.983285in}}{\pgfqpoint{1.743031in}{2.980095in}}%
\pgfpathcurveto{\pgfqpoint{1.746221in}{2.976905in}}{\pgfqpoint{1.750548in}{2.975113in}}{\pgfqpoint{1.755059in}{2.975113in}}%
\pgfpathlineto{\pgfqpoint{1.755059in}{2.975113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378577in}{2.834861in}}%
\pgfpathcurveto{\pgfqpoint{2.383088in}{2.834861in}}{\pgfqpoint{2.387415in}{2.836653in}}{\pgfqpoint{2.390605in}{2.839843in}}%
\pgfpathcurveto{\pgfqpoint{2.393795in}{2.843033in}}{\pgfqpoint{2.395587in}{2.847360in}}{\pgfqpoint{2.395587in}{2.851871in}}%
\pgfpathcurveto{\pgfqpoint{2.395587in}{2.856383in}}{\pgfqpoint{2.393795in}{2.860710in}}{\pgfqpoint{2.390605in}{2.863899in}}%
\pgfpathcurveto{\pgfqpoint{2.387415in}{2.867089in}}{\pgfqpoint{2.383088in}{2.868882in}}{\pgfqpoint{2.378577in}{2.868882in}}%
\pgfpathcurveto{\pgfqpoint{2.374066in}{2.868882in}}{\pgfqpoint{2.369739in}{2.867089in}}{\pgfqpoint{2.366549in}{2.863899in}}%
\pgfpathcurveto{\pgfqpoint{2.363359in}{2.860710in}}{\pgfqpoint{2.361567in}{2.856383in}}{\pgfqpoint{2.361567in}{2.851871in}}%
\pgfpathcurveto{\pgfqpoint{2.361567in}{2.847360in}}{\pgfqpoint{2.363359in}{2.843033in}}{\pgfqpoint{2.366549in}{2.839843in}}%
\pgfpathcurveto{\pgfqpoint{2.369739in}{2.836653in}}{\pgfqpoint{2.374066in}{2.834861in}}{\pgfqpoint{2.378577in}{2.834861in}}%
\pgfpathlineto{\pgfqpoint{2.378577in}{2.834861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825751in}{2.950472in}}%
\pgfpathcurveto{\pgfqpoint{1.830263in}{2.950472in}}{\pgfqpoint{1.834590in}{2.952265in}}{\pgfqpoint{1.837780in}{2.955455in}}%
\pgfpathcurveto{\pgfqpoint{1.840970in}{2.958644in}}{\pgfqpoint{1.842762in}{2.962971in}}{\pgfqpoint{1.842762in}{2.967483in}}%
\pgfpathcurveto{\pgfqpoint{1.842762in}{2.971994in}}{\pgfqpoint{1.840970in}{2.976321in}}{\pgfqpoint{1.837780in}{2.979511in}}%
\pgfpathcurveto{\pgfqpoint{1.834590in}{2.982701in}}{\pgfqpoint{1.830263in}{2.984493in}}{\pgfqpoint{1.825751in}{2.984493in}}%
\pgfpathcurveto{\pgfqpoint{1.821240in}{2.984493in}}{\pgfqpoint{1.816913in}{2.982701in}}{\pgfqpoint{1.813723in}{2.979511in}}%
\pgfpathcurveto{\pgfqpoint{1.810533in}{2.976321in}}{\pgfqpoint{1.808741in}{2.971994in}}{\pgfqpoint{1.808741in}{2.967483in}}%
\pgfpathcurveto{\pgfqpoint{1.808741in}{2.962971in}}{\pgfqpoint{1.810533in}{2.958644in}}{\pgfqpoint{1.813723in}{2.955455in}}%
\pgfpathcurveto{\pgfqpoint{1.816913in}{2.952265in}}{\pgfqpoint{1.821240in}{2.950472in}}{\pgfqpoint{1.825751in}{2.950472in}}%
\pgfpathlineto{\pgfqpoint{1.825751in}{2.950472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865049in}{2.941492in}}%
\pgfpathcurveto{\pgfqpoint{1.869560in}{2.941492in}}{\pgfqpoint{1.873887in}{2.943285in}}{\pgfqpoint{1.877077in}{2.946475in}}%
\pgfpathcurveto{\pgfqpoint{1.880267in}{2.949665in}}{\pgfqpoint{1.882059in}{2.953992in}}{\pgfqpoint{1.882059in}{2.958503in}}%
\pgfpathcurveto{\pgfqpoint{1.882059in}{2.963014in}}{\pgfqpoint{1.880267in}{2.967341in}}{\pgfqpoint{1.877077in}{2.970531in}}%
\pgfpathcurveto{\pgfqpoint{1.873887in}{2.973721in}}{\pgfqpoint{1.869560in}{2.975513in}}{\pgfqpoint{1.865049in}{2.975513in}}%
\pgfpathcurveto{\pgfqpoint{1.860538in}{2.975513in}}{\pgfqpoint{1.856211in}{2.973721in}}{\pgfqpoint{1.853021in}{2.970531in}}%
\pgfpathcurveto{\pgfqpoint{1.849831in}{2.967341in}}{\pgfqpoint{1.848038in}{2.963014in}}{\pgfqpoint{1.848038in}{2.958503in}}%
\pgfpathcurveto{\pgfqpoint{1.848038in}{2.953992in}}{\pgfqpoint{1.849831in}{2.949665in}}{\pgfqpoint{1.853021in}{2.946475in}}%
\pgfpathcurveto{\pgfqpoint{1.856211in}{2.943285in}}{\pgfqpoint{1.860538in}{2.941492in}}{\pgfqpoint{1.865049in}{2.941492in}}%
\pgfpathlineto{\pgfqpoint{1.865049in}{2.941492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934043in}{2.982221in}}%
\pgfpathcurveto{\pgfqpoint{1.938554in}{2.982221in}}{\pgfqpoint{1.942881in}{2.984013in}}{\pgfqpoint{1.946071in}{2.987203in}}%
\pgfpathcurveto{\pgfqpoint{1.949261in}{2.990393in}}{\pgfqpoint{1.951053in}{2.994720in}}{\pgfqpoint{1.951053in}{2.999231in}}%
\pgfpathcurveto{\pgfqpoint{1.951053in}{3.003742in}}{\pgfqpoint{1.949261in}{3.008069in}}{\pgfqpoint{1.946071in}{3.011259in}}%
\pgfpathcurveto{\pgfqpoint{1.942881in}{3.014449in}}{\pgfqpoint{1.938554in}{3.016242in}}{\pgfqpoint{1.934043in}{3.016242in}}%
\pgfpathcurveto{\pgfqpoint{1.929532in}{3.016242in}}{\pgfqpoint{1.925204in}{3.014449in}}{\pgfqpoint{1.922015in}{3.011259in}}%
\pgfpathcurveto{\pgfqpoint{1.918825in}{3.008069in}}{\pgfqpoint{1.917032in}{3.003742in}}{\pgfqpoint{1.917032in}{2.999231in}}%
\pgfpathcurveto{\pgfqpoint{1.917032in}{2.994720in}}{\pgfqpoint{1.918825in}{2.990393in}}{\pgfqpoint{1.922015in}{2.987203in}}%
\pgfpathcurveto{\pgfqpoint{1.925204in}{2.984013in}}{\pgfqpoint{1.929532in}{2.982221in}}{\pgfqpoint{1.934043in}{2.982221in}}%
\pgfpathlineto{\pgfqpoint{1.934043in}{2.982221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829523in}{3.056371in}}%
\pgfpathcurveto{\pgfqpoint{1.834034in}{3.056371in}}{\pgfqpoint{1.838361in}{3.058163in}}{\pgfqpoint{1.841551in}{3.061353in}}%
\pgfpathcurveto{\pgfqpoint{1.844741in}{3.064543in}}{\pgfqpoint{1.846533in}{3.068870in}}{\pgfqpoint{1.846533in}{3.073381in}}%
\pgfpathcurveto{\pgfqpoint{1.846533in}{3.077892in}}{\pgfqpoint{1.844741in}{3.082219in}}{\pgfqpoint{1.841551in}{3.085409in}}%
\pgfpathcurveto{\pgfqpoint{1.838361in}{3.088599in}}{\pgfqpoint{1.834034in}{3.090392in}}{\pgfqpoint{1.829523in}{3.090392in}}%
\pgfpathcurveto{\pgfqpoint{1.825012in}{3.090392in}}{\pgfqpoint{1.820685in}{3.088599in}}{\pgfqpoint{1.817495in}{3.085409in}}%
\pgfpathcurveto{\pgfqpoint{1.814305in}{3.082219in}}{\pgfqpoint{1.812513in}{3.077892in}}{\pgfqpoint{1.812513in}{3.073381in}}%
\pgfpathcurveto{\pgfqpoint{1.812513in}{3.068870in}}{\pgfqpoint{1.814305in}{3.064543in}}{\pgfqpoint{1.817495in}{3.061353in}}%
\pgfpathcurveto{\pgfqpoint{1.820685in}{3.058163in}}{\pgfqpoint{1.825012in}{3.056371in}}{\pgfqpoint{1.829523in}{3.056371in}}%
\pgfpathlineto{\pgfqpoint{1.829523in}{3.056371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.572874in}{2.820497in}}%
\pgfpathcurveto{\pgfqpoint{2.577385in}{2.820497in}}{\pgfqpoint{2.581712in}{2.822289in}}{\pgfqpoint{2.584902in}{2.825479in}}%
\pgfpathcurveto{\pgfqpoint{2.588092in}{2.828669in}}{\pgfqpoint{2.589884in}{2.832996in}}{\pgfqpoint{2.589884in}{2.837507in}}%
\pgfpathcurveto{\pgfqpoint{2.589884in}{2.842018in}}{\pgfqpoint{2.588092in}{2.846345in}}{\pgfqpoint{2.584902in}{2.849535in}}%
\pgfpathcurveto{\pgfqpoint{2.581712in}{2.852725in}}{\pgfqpoint{2.577385in}{2.854517in}}{\pgfqpoint{2.572874in}{2.854517in}}%
\pgfpathcurveto{\pgfqpoint{2.568363in}{2.854517in}}{\pgfqpoint{2.564036in}{2.852725in}}{\pgfqpoint{2.560846in}{2.849535in}}%
\pgfpathcurveto{\pgfqpoint{2.557656in}{2.846345in}}{\pgfqpoint{2.555864in}{2.842018in}}{\pgfqpoint{2.555864in}{2.837507in}}%
\pgfpathcurveto{\pgfqpoint{2.555864in}{2.832996in}}{\pgfqpoint{2.557656in}{2.828669in}}{\pgfqpoint{2.560846in}{2.825479in}}%
\pgfpathcurveto{\pgfqpoint{2.564036in}{2.822289in}}{\pgfqpoint{2.568363in}{2.820497in}}{\pgfqpoint{2.572874in}{2.820497in}}%
\pgfpathlineto{\pgfqpoint{2.572874in}{2.820497in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365615in}{2.823411in}}%
\pgfpathcurveto{\pgfqpoint{2.370126in}{2.823411in}}{\pgfqpoint{2.374453in}{2.825203in}}{\pgfqpoint{2.377643in}{2.828393in}}%
\pgfpathcurveto{\pgfqpoint{2.380833in}{2.831583in}}{\pgfqpoint{2.382625in}{2.835910in}}{\pgfqpoint{2.382625in}{2.840421in}}%
\pgfpathcurveto{\pgfqpoint{2.382625in}{2.844933in}}{\pgfqpoint{2.380833in}{2.849260in}}{\pgfqpoint{2.377643in}{2.852450in}}%
\pgfpathcurveto{\pgfqpoint{2.374453in}{2.855640in}}{\pgfqpoint{2.370126in}{2.857432in}}{\pgfqpoint{2.365615in}{2.857432in}}%
\pgfpathcurveto{\pgfqpoint{2.361104in}{2.857432in}}{\pgfqpoint{2.356777in}{2.855640in}}{\pgfqpoint{2.353587in}{2.852450in}}%
\pgfpathcurveto{\pgfqpoint{2.350397in}{2.849260in}}{\pgfqpoint{2.348605in}{2.844933in}}{\pgfqpoint{2.348605in}{2.840421in}}%
\pgfpathcurveto{\pgfqpoint{2.348605in}{2.835910in}}{\pgfqpoint{2.350397in}{2.831583in}}{\pgfqpoint{2.353587in}{2.828393in}}%
\pgfpathcurveto{\pgfqpoint{2.356777in}{2.825203in}}{\pgfqpoint{2.361104in}{2.823411in}}{\pgfqpoint{2.365615in}{2.823411in}}%
\pgfpathlineto{\pgfqpoint{2.365615in}{2.823411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831263in}{2.946260in}}%
\pgfpathcurveto{\pgfqpoint{1.835775in}{2.946260in}}{\pgfqpoint{1.840102in}{2.948052in}}{\pgfqpoint{1.843292in}{2.951242in}}%
\pgfpathcurveto{\pgfqpoint{1.846481in}{2.954432in}}{\pgfqpoint{1.848274in}{2.958759in}}{\pgfqpoint{1.848274in}{2.963270in}}%
\pgfpathcurveto{\pgfqpoint{1.848274in}{2.967782in}}{\pgfqpoint{1.846481in}{2.972109in}}{\pgfqpoint{1.843292in}{2.975299in}}%
\pgfpathcurveto{\pgfqpoint{1.840102in}{2.978488in}}{\pgfqpoint{1.835775in}{2.980281in}}{\pgfqpoint{1.831263in}{2.980281in}}%
\pgfpathcurveto{\pgfqpoint{1.826752in}{2.980281in}}{\pgfqpoint{1.822425in}{2.978488in}}{\pgfqpoint{1.819235in}{2.975299in}}%
\pgfpathcurveto{\pgfqpoint{1.816045in}{2.972109in}}{\pgfqpoint{1.814253in}{2.967782in}}{\pgfqpoint{1.814253in}{2.963270in}}%
\pgfpathcurveto{\pgfqpoint{1.814253in}{2.958759in}}{\pgfqpoint{1.816045in}{2.954432in}}{\pgfqpoint{1.819235in}{2.951242in}}%
\pgfpathcurveto{\pgfqpoint{1.822425in}{2.948052in}}{\pgfqpoint{1.826752in}{2.946260in}}{\pgfqpoint{1.831263in}{2.946260in}}%
\pgfpathlineto{\pgfqpoint{1.831263in}{2.946260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873790in}{2.933750in}}%
\pgfpathcurveto{\pgfqpoint{1.878302in}{2.933750in}}{\pgfqpoint{1.882629in}{2.935543in}}{\pgfqpoint{1.885819in}{2.938733in}}%
\pgfpathcurveto{\pgfqpoint{1.889009in}{2.941923in}}{\pgfqpoint{1.890801in}{2.946250in}}{\pgfqpoint{1.890801in}{2.950761in}}%
\pgfpathcurveto{\pgfqpoint{1.890801in}{2.955272in}}{\pgfqpoint{1.889009in}{2.959599in}}{\pgfqpoint{1.885819in}{2.962789in}}%
\pgfpathcurveto{\pgfqpoint{1.882629in}{2.965979in}}{\pgfqpoint{1.878302in}{2.967771in}}{\pgfqpoint{1.873790in}{2.967771in}}%
\pgfpathcurveto{\pgfqpoint{1.869279in}{2.967771in}}{\pgfqpoint{1.864952in}{2.965979in}}{\pgfqpoint{1.861762in}{2.962789in}}%
\pgfpathcurveto{\pgfqpoint{1.858572in}{2.959599in}}{\pgfqpoint{1.856780in}{2.955272in}}{\pgfqpoint{1.856780in}{2.950761in}}%
\pgfpathcurveto{\pgfqpoint{1.856780in}{2.946250in}}{\pgfqpoint{1.858572in}{2.941923in}}{\pgfqpoint{1.861762in}{2.938733in}}%
\pgfpathcurveto{\pgfqpoint{1.864952in}{2.935543in}}{\pgfqpoint{1.869279in}{2.933750in}}{\pgfqpoint{1.873790in}{2.933750in}}%
\pgfpathlineto{\pgfqpoint{1.873790in}{2.933750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933248in}{2.958758in}}%
\pgfpathcurveto{\pgfqpoint{1.937759in}{2.958758in}}{\pgfqpoint{1.942086in}{2.960550in}}{\pgfqpoint{1.945276in}{2.963740in}}%
\pgfpathcurveto{\pgfqpoint{1.948466in}{2.966930in}}{\pgfqpoint{1.950258in}{2.971257in}}{\pgfqpoint{1.950258in}{2.975768in}}%
\pgfpathcurveto{\pgfqpoint{1.950258in}{2.980279in}}{\pgfqpoint{1.948466in}{2.984606in}}{\pgfqpoint{1.945276in}{2.987796in}}%
\pgfpathcurveto{\pgfqpoint{1.942086in}{2.990986in}}{\pgfqpoint{1.937759in}{2.992779in}}{\pgfqpoint{1.933248in}{2.992779in}}%
\pgfpathcurveto{\pgfqpoint{1.928736in}{2.992779in}}{\pgfqpoint{1.924409in}{2.990986in}}{\pgfqpoint{1.921219in}{2.987796in}}%
\pgfpathcurveto{\pgfqpoint{1.918030in}{2.984606in}}{\pgfqpoint{1.916237in}{2.980279in}}{\pgfqpoint{1.916237in}{2.975768in}}%
\pgfpathcurveto{\pgfqpoint{1.916237in}{2.971257in}}{\pgfqpoint{1.918030in}{2.966930in}}{\pgfqpoint{1.921219in}{2.963740in}}%
\pgfpathcurveto{\pgfqpoint{1.924409in}{2.960550in}}{\pgfqpoint{1.928736in}{2.958758in}}{\pgfqpoint{1.933248in}{2.958758in}}%
\pgfpathlineto{\pgfqpoint{1.933248in}{2.958758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.777378,0.840921,0.946149}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.766030in}{2.352932in}}%
\pgfpathcurveto{\pgfqpoint{2.770542in}{2.352932in}}{\pgfqpoint{2.774869in}{2.354724in}}{\pgfqpoint{2.778059in}{2.357914in}}%
\pgfpathcurveto{\pgfqpoint{2.781249in}{2.361104in}}{\pgfqpoint{2.783041in}{2.365431in}}{\pgfqpoint{2.783041in}{2.369942in}}%
\pgfpathcurveto{\pgfqpoint{2.783041in}{2.374453in}}{\pgfqpoint{2.781249in}{2.378780in}}{\pgfqpoint{2.778059in}{2.381970in}}%
\pgfpathcurveto{\pgfqpoint{2.774869in}{2.385160in}}{\pgfqpoint{2.770542in}{2.386953in}}{\pgfqpoint{2.766030in}{2.386953in}}%
\pgfpathcurveto{\pgfqpoint{2.761519in}{2.386953in}}{\pgfqpoint{2.757192in}{2.385160in}}{\pgfqpoint{2.754002in}{2.381970in}}%
\pgfpathcurveto{\pgfqpoint{2.750812in}{2.378780in}}{\pgfqpoint{2.749020in}{2.374453in}}{\pgfqpoint{2.749020in}{2.369942in}}%
\pgfpathcurveto{\pgfqpoint{2.749020in}{2.365431in}}{\pgfqpoint{2.750812in}{2.361104in}}{\pgfqpoint{2.754002in}{2.357914in}}%
\pgfpathcurveto{\pgfqpoint{2.757192in}{2.354724in}}{\pgfqpoint{2.761519in}{2.352932in}}{\pgfqpoint{2.766030in}{2.352932in}}%
\pgfpathlineto{\pgfqpoint{2.766030in}{2.352932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.067715in}{2.909259in}}%
\pgfpathcurveto{\pgfqpoint{2.072226in}{2.909259in}}{\pgfqpoint{2.076553in}{2.911052in}}{\pgfqpoint{2.079743in}{2.914242in}}%
\pgfpathcurveto{\pgfqpoint{2.082933in}{2.917432in}}{\pgfqpoint{2.084725in}{2.921759in}}{\pgfqpoint{2.084725in}{2.926270in}}%
\pgfpathcurveto{\pgfqpoint{2.084725in}{2.930781in}}{\pgfqpoint{2.082933in}{2.935108in}}{\pgfqpoint{2.079743in}{2.938298in}}%
\pgfpathcurveto{\pgfqpoint{2.076553in}{2.941488in}}{\pgfqpoint{2.072226in}{2.943280in}}{\pgfqpoint{2.067715in}{2.943280in}}%
\pgfpathcurveto{\pgfqpoint{2.063204in}{2.943280in}}{\pgfqpoint{2.058877in}{2.941488in}}{\pgfqpoint{2.055687in}{2.938298in}}%
\pgfpathcurveto{\pgfqpoint{2.052497in}{2.935108in}}{\pgfqpoint{2.050704in}{2.930781in}}{\pgfqpoint{2.050704in}{2.926270in}}%
\pgfpathcurveto{\pgfqpoint{2.050704in}{2.921759in}}{\pgfqpoint{2.052497in}{2.917432in}}{\pgfqpoint{2.055687in}{2.914242in}}%
\pgfpathcurveto{\pgfqpoint{2.058877in}{2.911052in}}{\pgfqpoint{2.063204in}{2.909259in}}{\pgfqpoint{2.067715in}{2.909259in}}%
\pgfpathlineto{\pgfqpoint{2.067715in}{2.909259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902181in}{3.006189in}}%
\pgfpathcurveto{\pgfqpoint{1.906692in}{3.006189in}}{\pgfqpoint{1.911019in}{3.007981in}}{\pgfqpoint{1.914209in}{3.011171in}}%
\pgfpathcurveto{\pgfqpoint{1.917399in}{3.014361in}}{\pgfqpoint{1.919192in}{3.018688in}}{\pgfqpoint{1.919192in}{3.023199in}}%
\pgfpathcurveto{\pgfqpoint{1.919192in}{3.027710in}}{\pgfqpoint{1.917399in}{3.032037in}}{\pgfqpoint{1.914209in}{3.035227in}}%
\pgfpathcurveto{\pgfqpoint{1.911019in}{3.038417in}}{\pgfqpoint{1.906692in}{3.040209in}}{\pgfqpoint{1.902181in}{3.040209in}}%
\pgfpathcurveto{\pgfqpoint{1.897670in}{3.040209in}}{\pgfqpoint{1.893343in}{3.038417in}}{\pgfqpoint{1.890153in}{3.035227in}}%
\pgfpathcurveto{\pgfqpoint{1.886963in}{3.032037in}}{\pgfqpoint{1.885171in}{3.027710in}}{\pgfqpoint{1.885171in}{3.023199in}}%
\pgfpathcurveto{\pgfqpoint{1.885171in}{3.018688in}}{\pgfqpoint{1.886963in}{3.014361in}}{\pgfqpoint{1.890153in}{3.011171in}}%
\pgfpathcurveto{\pgfqpoint{1.893343in}{3.007981in}}{\pgfqpoint{1.897670in}{3.006189in}}{\pgfqpoint{1.902181in}{3.006189in}}%
\pgfpathlineto{\pgfqpoint{1.902181in}{3.006189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.362389in}{2.847306in}}%
\pgfpathcurveto{\pgfqpoint{2.366900in}{2.847306in}}{\pgfqpoint{2.371227in}{2.849098in}}{\pgfqpoint{2.374417in}{2.852288in}}%
\pgfpathcurveto{\pgfqpoint{2.377607in}{2.855478in}}{\pgfqpoint{2.379399in}{2.859805in}}{\pgfqpoint{2.379399in}{2.864316in}}%
\pgfpathcurveto{\pgfqpoint{2.379399in}{2.868828in}}{\pgfqpoint{2.377607in}{2.873155in}}{\pgfqpoint{2.374417in}{2.876344in}}%
\pgfpathcurveto{\pgfqpoint{2.371227in}{2.879534in}}{\pgfqpoint{2.366900in}{2.881327in}}{\pgfqpoint{2.362389in}{2.881327in}}%
\pgfpathcurveto{\pgfqpoint{2.357877in}{2.881327in}}{\pgfqpoint{2.353550in}{2.879534in}}{\pgfqpoint{2.350361in}{2.876344in}}%
\pgfpathcurveto{\pgfqpoint{2.347171in}{2.873155in}}{\pgfqpoint{2.345378in}{2.868828in}}{\pgfqpoint{2.345378in}{2.864316in}}%
\pgfpathcurveto{\pgfqpoint{2.345378in}{2.859805in}}{\pgfqpoint{2.347171in}{2.855478in}}{\pgfqpoint{2.350361in}{2.852288in}}%
\pgfpathcurveto{\pgfqpoint{2.353550in}{2.849098in}}{\pgfqpoint{2.357877in}{2.847306in}}{\pgfqpoint{2.362389in}{2.847306in}}%
\pgfpathlineto{\pgfqpoint{2.362389in}{2.847306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.608547,0.735725,0.999354}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.251208in}{2.523706in}}%
\pgfpathcurveto{\pgfqpoint{2.255719in}{2.523706in}}{\pgfqpoint{2.260046in}{2.525498in}}{\pgfqpoint{2.263236in}{2.528688in}}%
\pgfpathcurveto{\pgfqpoint{2.266426in}{2.531878in}}{\pgfqpoint{2.268218in}{2.536205in}}{\pgfqpoint{2.268218in}{2.540716in}}%
\pgfpathcurveto{\pgfqpoint{2.268218in}{2.545227in}}{\pgfqpoint{2.266426in}{2.549554in}}{\pgfqpoint{2.263236in}{2.552744in}}%
\pgfpathcurveto{\pgfqpoint{2.260046in}{2.555934in}}{\pgfqpoint{2.255719in}{2.557726in}}{\pgfqpoint{2.251208in}{2.557726in}}%
\pgfpathcurveto{\pgfqpoint{2.246696in}{2.557726in}}{\pgfqpoint{2.242369in}{2.555934in}}{\pgfqpoint{2.239179in}{2.552744in}}%
\pgfpathcurveto{\pgfqpoint{2.235989in}{2.549554in}}{\pgfqpoint{2.234197in}{2.545227in}}{\pgfqpoint{2.234197in}{2.540716in}}%
\pgfpathcurveto{\pgfqpoint{2.234197in}{2.536205in}}{\pgfqpoint{2.235989in}{2.531878in}}{\pgfqpoint{2.239179in}{2.528688in}}%
\pgfpathcurveto{\pgfqpoint{2.242369in}{2.525498in}}{\pgfqpoint{2.246696in}{2.523706in}}{\pgfqpoint{2.251208in}{2.523706in}}%
\pgfpathlineto{\pgfqpoint{2.251208in}{2.523706in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206039in}{2.973992in}}%
\pgfpathcurveto{\pgfqpoint{2.210550in}{2.973992in}}{\pgfqpoint{2.214877in}{2.975784in}}{\pgfqpoint{2.218067in}{2.978974in}}%
\pgfpathcurveto{\pgfqpoint{2.221257in}{2.982164in}}{\pgfqpoint{2.223049in}{2.986491in}}{\pgfqpoint{2.223049in}{2.991002in}}%
\pgfpathcurveto{\pgfqpoint{2.223049in}{2.995513in}}{\pgfqpoint{2.221257in}{2.999840in}}{\pgfqpoint{2.218067in}{3.003030in}}%
\pgfpathcurveto{\pgfqpoint{2.214877in}{3.006220in}}{\pgfqpoint{2.210550in}{3.008012in}}{\pgfqpoint{2.206039in}{3.008012in}}%
\pgfpathcurveto{\pgfqpoint{2.201528in}{3.008012in}}{\pgfqpoint{2.197201in}{3.006220in}}{\pgfqpoint{2.194011in}{3.003030in}}%
\pgfpathcurveto{\pgfqpoint{2.190821in}{2.999840in}}{\pgfqpoint{2.189029in}{2.995513in}}{\pgfqpoint{2.189029in}{2.991002in}}%
\pgfpathcurveto{\pgfqpoint{2.189029in}{2.986491in}}{\pgfqpoint{2.190821in}{2.982164in}}{\pgfqpoint{2.194011in}{2.978974in}}%
\pgfpathcurveto{\pgfqpoint{2.197201in}{2.975784in}}{\pgfqpoint{2.201528in}{2.973992in}}{\pgfqpoint{2.206039in}{2.973992in}}%
\pgfpathlineto{\pgfqpoint{2.206039in}{2.973992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856498in}{2.946470in}}%
\pgfpathcurveto{\pgfqpoint{1.861009in}{2.946470in}}{\pgfqpoint{1.865336in}{2.948263in}}{\pgfqpoint{1.868526in}{2.951453in}}%
\pgfpathcurveto{\pgfqpoint{1.871716in}{2.954643in}}{\pgfqpoint{1.873509in}{2.958970in}}{\pgfqpoint{1.873509in}{2.963481in}}%
\pgfpathcurveto{\pgfqpoint{1.873509in}{2.967992in}}{\pgfqpoint{1.871716in}{2.972319in}}{\pgfqpoint{1.868526in}{2.975509in}}%
\pgfpathcurveto{\pgfqpoint{1.865336in}{2.978699in}}{\pgfqpoint{1.861009in}{2.980491in}}{\pgfqpoint{1.856498in}{2.980491in}}%
\pgfpathcurveto{\pgfqpoint{1.851987in}{2.980491in}}{\pgfqpoint{1.847660in}{2.978699in}}{\pgfqpoint{1.844470in}{2.975509in}}%
\pgfpathcurveto{\pgfqpoint{1.841280in}{2.972319in}}{\pgfqpoint{1.839488in}{2.967992in}}{\pgfqpoint{1.839488in}{2.963481in}}%
\pgfpathcurveto{\pgfqpoint{1.839488in}{2.958970in}}{\pgfqpoint{1.841280in}{2.954643in}}{\pgfqpoint{1.844470in}{2.951453in}}%
\pgfpathcurveto{\pgfqpoint{1.847660in}{2.948263in}}{\pgfqpoint{1.851987in}{2.946470in}}{\pgfqpoint{1.856498in}{2.946470in}}%
\pgfpathlineto{\pgfqpoint{1.856498in}{2.946470in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.724041,0.814910,0.975651}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.421699in}{2.242114in}}%
\pgfpathcurveto{\pgfqpoint{2.426210in}{2.242114in}}{\pgfqpoint{2.430537in}{2.243906in}}{\pgfqpoint{2.433727in}{2.247096in}}%
\pgfpathcurveto{\pgfqpoint{2.436917in}{2.250286in}}{\pgfqpoint{2.438709in}{2.254613in}}{\pgfqpoint{2.438709in}{2.259124in}}%
\pgfpathcurveto{\pgfqpoint{2.438709in}{2.263636in}}{\pgfqpoint{2.436917in}{2.267963in}}{\pgfqpoint{2.433727in}{2.271152in}}%
\pgfpathcurveto{\pgfqpoint{2.430537in}{2.274342in}}{\pgfqpoint{2.426210in}{2.276135in}}{\pgfqpoint{2.421699in}{2.276135in}}%
\pgfpathcurveto{\pgfqpoint{2.417187in}{2.276135in}}{\pgfqpoint{2.412860in}{2.274342in}}{\pgfqpoint{2.409671in}{2.271152in}}%
\pgfpathcurveto{\pgfqpoint{2.406481in}{2.267963in}}{\pgfqpoint{2.404688in}{2.263636in}}{\pgfqpoint{2.404688in}{2.259124in}}%
\pgfpathcurveto{\pgfqpoint{2.404688in}{2.254613in}}{\pgfqpoint{2.406481in}{2.250286in}}{\pgfqpoint{2.409671in}{2.247096in}}%
\pgfpathcurveto{\pgfqpoint{2.412860in}{2.243906in}}{\pgfqpoint{2.417187in}{2.242114in}}{\pgfqpoint{2.421699in}{2.242114in}}%
\pgfpathlineto{\pgfqpoint{2.421699in}{2.242114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.937365in}{3.011590in}}%
\pgfpathcurveto{\pgfqpoint{1.941876in}{3.011590in}}{\pgfqpoint{1.946203in}{3.013382in}}{\pgfqpoint{1.949393in}{3.016572in}}%
\pgfpathcurveto{\pgfqpoint{1.952583in}{3.019762in}}{\pgfqpoint{1.954375in}{3.024089in}}{\pgfqpoint{1.954375in}{3.028600in}}%
\pgfpathcurveto{\pgfqpoint{1.954375in}{3.033111in}}{\pgfqpoint{1.952583in}{3.037438in}}{\pgfqpoint{1.949393in}{3.040628in}}%
\pgfpathcurveto{\pgfqpoint{1.946203in}{3.043818in}}{\pgfqpoint{1.941876in}{3.045610in}}{\pgfqpoint{1.937365in}{3.045610in}}%
\pgfpathcurveto{\pgfqpoint{1.932854in}{3.045610in}}{\pgfqpoint{1.928527in}{3.043818in}}{\pgfqpoint{1.925337in}{3.040628in}}%
\pgfpathcurveto{\pgfqpoint{1.922147in}{3.037438in}}{\pgfqpoint{1.920355in}{3.033111in}}{\pgfqpoint{1.920355in}{3.028600in}}%
\pgfpathcurveto{\pgfqpoint{1.920355in}{3.024089in}}{\pgfqpoint{1.922147in}{3.019762in}}{\pgfqpoint{1.925337in}{3.016572in}}%
\pgfpathcurveto{\pgfqpoint{1.928527in}{3.013382in}}{\pgfqpoint{1.932854in}{3.011590in}}{\pgfqpoint{1.937365in}{3.011590in}}%
\pgfpathlineto{\pgfqpoint{1.937365in}{3.011590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932790in}{2.946604in}}%
\pgfpathcurveto{\pgfqpoint{1.937301in}{2.946604in}}{\pgfqpoint{1.941628in}{2.948396in}}{\pgfqpoint{1.944818in}{2.951586in}}%
\pgfpathcurveto{\pgfqpoint{1.948008in}{2.954776in}}{\pgfqpoint{1.949800in}{2.959103in}}{\pgfqpoint{1.949800in}{2.963614in}}%
\pgfpathcurveto{\pgfqpoint{1.949800in}{2.968126in}}{\pgfqpoint{1.948008in}{2.972453in}}{\pgfqpoint{1.944818in}{2.975643in}}%
\pgfpathcurveto{\pgfqpoint{1.941628in}{2.978832in}}{\pgfqpoint{1.937301in}{2.980625in}}{\pgfqpoint{1.932790in}{2.980625in}}%
\pgfpathcurveto{\pgfqpoint{1.928278in}{2.980625in}}{\pgfqpoint{1.923951in}{2.978832in}}{\pgfqpoint{1.920762in}{2.975643in}}%
\pgfpathcurveto{\pgfqpoint{1.917572in}{2.972453in}}{\pgfqpoint{1.915779in}{2.968126in}}{\pgfqpoint{1.915779in}{2.963614in}}%
\pgfpathcurveto{\pgfqpoint{1.915779in}{2.959103in}}{\pgfqpoint{1.917572in}{2.954776in}}{\pgfqpoint{1.920762in}{2.951586in}}%
\pgfpathcurveto{\pgfqpoint{1.923951in}{2.948396in}}{\pgfqpoint{1.928278in}{2.946604in}}{\pgfqpoint{1.932790in}{2.946604in}}%
\pgfpathlineto{\pgfqpoint{1.932790in}{2.946604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848378in}{2.965231in}}%
\pgfpathcurveto{\pgfqpoint{1.852889in}{2.965231in}}{\pgfqpoint{1.857216in}{2.967023in}}{\pgfqpoint{1.860406in}{2.970213in}}%
\pgfpathcurveto{\pgfqpoint{1.863596in}{2.973403in}}{\pgfqpoint{1.865388in}{2.977730in}}{\pgfqpoint{1.865388in}{2.982241in}}%
\pgfpathcurveto{\pgfqpoint{1.865388in}{2.986752in}}{\pgfqpoint{1.863596in}{2.991080in}}{\pgfqpoint{1.860406in}{2.994269in}}%
\pgfpathcurveto{\pgfqpoint{1.857216in}{2.997459in}}{\pgfqpoint{1.852889in}{2.999252in}}{\pgfqpoint{1.848378in}{2.999252in}}%
\pgfpathcurveto{\pgfqpoint{1.843867in}{2.999252in}}{\pgfqpoint{1.839540in}{2.997459in}}{\pgfqpoint{1.836350in}{2.994269in}}%
\pgfpathcurveto{\pgfqpoint{1.833160in}{2.991080in}}{\pgfqpoint{1.831368in}{2.986752in}}{\pgfqpoint{1.831368in}{2.982241in}}%
\pgfpathcurveto{\pgfqpoint{1.831368in}{2.977730in}}{\pgfqpoint{1.833160in}{2.973403in}}{\pgfqpoint{1.836350in}{2.970213in}}%
\pgfpathcurveto{\pgfqpoint{1.839540in}{2.967023in}}{\pgfqpoint{1.843867in}{2.965231in}}{\pgfqpoint{1.848378in}{2.965231in}}%
\pgfpathlineto{\pgfqpoint{1.848378in}{2.965231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870744in}{3.016602in}}%
\pgfpathcurveto{\pgfqpoint{1.875255in}{3.016602in}}{\pgfqpoint{1.879582in}{3.018394in}}{\pgfqpoint{1.882772in}{3.021584in}}%
\pgfpathcurveto{\pgfqpoint{1.885962in}{3.024774in}}{\pgfqpoint{1.887754in}{3.029101in}}{\pgfqpoint{1.887754in}{3.033612in}}%
\pgfpathcurveto{\pgfqpoint{1.887754in}{3.038123in}}{\pgfqpoint{1.885962in}{3.042450in}}{\pgfqpoint{1.882772in}{3.045640in}}%
\pgfpathcurveto{\pgfqpoint{1.879582in}{3.048830in}}{\pgfqpoint{1.875255in}{3.050623in}}{\pgfqpoint{1.870744in}{3.050623in}}%
\pgfpathcurveto{\pgfqpoint{1.866233in}{3.050623in}}{\pgfqpoint{1.861906in}{3.048830in}}{\pgfqpoint{1.858716in}{3.045640in}}%
\pgfpathcurveto{\pgfqpoint{1.855526in}{3.042450in}}{\pgfqpoint{1.853733in}{3.038123in}}{\pgfqpoint{1.853733in}{3.033612in}}%
\pgfpathcurveto{\pgfqpoint{1.853733in}{3.029101in}}{\pgfqpoint{1.855526in}{3.024774in}}{\pgfqpoint{1.858716in}{3.021584in}}%
\pgfpathcurveto{\pgfqpoint{1.861906in}{3.018394in}}{\pgfqpoint{1.866233in}{3.016602in}}{\pgfqpoint{1.870744in}{3.016602in}}%
\pgfpathlineto{\pgfqpoint{1.870744in}{3.016602in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786696in}{2.952285in}}%
\pgfpathcurveto{\pgfqpoint{1.791207in}{2.952285in}}{\pgfqpoint{1.795534in}{2.954077in}}{\pgfqpoint{1.798724in}{2.957267in}}%
\pgfpathcurveto{\pgfqpoint{1.801914in}{2.960457in}}{\pgfqpoint{1.803706in}{2.964784in}}{\pgfqpoint{1.803706in}{2.969295in}}%
\pgfpathcurveto{\pgfqpoint{1.803706in}{2.973806in}}{\pgfqpoint{1.801914in}{2.978133in}}{\pgfqpoint{1.798724in}{2.981323in}}%
\pgfpathcurveto{\pgfqpoint{1.795534in}{2.984513in}}{\pgfqpoint{1.791207in}{2.986305in}}{\pgfqpoint{1.786696in}{2.986305in}}%
\pgfpathcurveto{\pgfqpoint{1.782185in}{2.986305in}}{\pgfqpoint{1.777858in}{2.984513in}}{\pgfqpoint{1.774668in}{2.981323in}}%
\pgfpathcurveto{\pgfqpoint{1.771478in}{2.978133in}}{\pgfqpoint{1.769686in}{2.973806in}}{\pgfqpoint{1.769686in}{2.969295in}}%
\pgfpathcurveto{\pgfqpoint{1.769686in}{2.964784in}}{\pgfqpoint{1.771478in}{2.960457in}}{\pgfqpoint{1.774668in}{2.957267in}}%
\pgfpathcurveto{\pgfqpoint{1.777858in}{2.954077in}}{\pgfqpoint{1.782185in}{2.952285in}}{\pgfqpoint{1.786696in}{2.952285in}}%
\pgfpathlineto{\pgfqpoint{1.786696in}{2.952285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757845in}{2.949170in}}%
\pgfpathcurveto{\pgfqpoint{1.762357in}{2.949170in}}{\pgfqpoint{1.766684in}{2.950962in}}{\pgfqpoint{1.769873in}{2.954152in}}%
\pgfpathcurveto{\pgfqpoint{1.773063in}{2.957342in}}{\pgfqpoint{1.774856in}{2.961669in}}{\pgfqpoint{1.774856in}{2.966180in}}%
\pgfpathcurveto{\pgfqpoint{1.774856in}{2.970692in}}{\pgfqpoint{1.773063in}{2.975019in}}{\pgfqpoint{1.769873in}{2.978208in}}%
\pgfpathcurveto{\pgfqpoint{1.766684in}{2.981398in}}{\pgfqpoint{1.762357in}{2.983191in}}{\pgfqpoint{1.757845in}{2.983191in}}%
\pgfpathcurveto{\pgfqpoint{1.753334in}{2.983191in}}{\pgfqpoint{1.749007in}{2.981398in}}{\pgfqpoint{1.745817in}{2.978208in}}%
\pgfpathcurveto{\pgfqpoint{1.742627in}{2.975019in}}{\pgfqpoint{1.740835in}{2.970692in}}{\pgfqpoint{1.740835in}{2.966180in}}%
\pgfpathcurveto{\pgfqpoint{1.740835in}{2.961669in}}{\pgfqpoint{1.742627in}{2.957342in}}{\pgfqpoint{1.745817in}{2.954152in}}%
\pgfpathcurveto{\pgfqpoint{1.749007in}{2.950962in}}{\pgfqpoint{1.753334in}{2.949170in}}{\pgfqpoint{1.757845in}{2.949170in}}%
\pgfpathlineto{\pgfqpoint{1.757845in}{2.949170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068263in}{2.914088in}}%
\pgfpathcurveto{\pgfqpoint{2.072775in}{2.914088in}}{\pgfqpoint{2.077102in}{2.915880in}}{\pgfqpoint{2.080291in}{2.919070in}}%
\pgfpathcurveto{\pgfqpoint{2.083481in}{2.922260in}}{\pgfqpoint{2.085274in}{2.926587in}}{\pgfqpoint{2.085274in}{2.931098in}}%
\pgfpathcurveto{\pgfqpoint{2.085274in}{2.935610in}}{\pgfqpoint{2.083481in}{2.939937in}}{\pgfqpoint{2.080291in}{2.943126in}}%
\pgfpathcurveto{\pgfqpoint{2.077102in}{2.946316in}}{\pgfqpoint{2.072775in}{2.948109in}}{\pgfqpoint{2.068263in}{2.948109in}}%
\pgfpathcurveto{\pgfqpoint{2.063752in}{2.948109in}}{\pgfqpoint{2.059425in}{2.946316in}}{\pgfqpoint{2.056235in}{2.943126in}}%
\pgfpathcurveto{\pgfqpoint{2.053045in}{2.939937in}}{\pgfqpoint{2.051253in}{2.935610in}}{\pgfqpoint{2.051253in}{2.931098in}}%
\pgfpathcurveto{\pgfqpoint{2.051253in}{2.926587in}}{\pgfqpoint{2.053045in}{2.922260in}}{\pgfqpoint{2.056235in}{2.919070in}}%
\pgfpathcurveto{\pgfqpoint{2.059425in}{2.915880in}}{\pgfqpoint{2.063752in}{2.914088in}}{\pgfqpoint{2.068263in}{2.914088in}}%
\pgfpathlineto{\pgfqpoint{2.068263in}{2.914088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924388in}{2.908021in}}%
\pgfpathcurveto{\pgfqpoint{1.928899in}{2.908021in}}{\pgfqpoint{1.933227in}{2.909813in}}{\pgfqpoint{1.936416in}{2.913003in}}%
\pgfpathcurveto{\pgfqpoint{1.939606in}{2.916193in}}{\pgfqpoint{1.941399in}{2.920520in}}{\pgfqpoint{1.941399in}{2.925031in}}%
\pgfpathcurveto{\pgfqpoint{1.941399in}{2.929542in}}{\pgfqpoint{1.939606in}{2.933869in}}{\pgfqpoint{1.936416in}{2.937059in}}%
\pgfpathcurveto{\pgfqpoint{1.933227in}{2.940249in}}{\pgfqpoint{1.928899in}{2.942042in}}{\pgfqpoint{1.924388in}{2.942042in}}%
\pgfpathcurveto{\pgfqpoint{1.919877in}{2.942042in}}{\pgfqpoint{1.915550in}{2.940249in}}{\pgfqpoint{1.912360in}{2.937059in}}%
\pgfpathcurveto{\pgfqpoint{1.909170in}{2.933869in}}{\pgfqpoint{1.907378in}{2.929542in}}{\pgfqpoint{1.907378in}{2.925031in}}%
\pgfpathcurveto{\pgfqpoint{1.907378in}{2.920520in}}{\pgfqpoint{1.909170in}{2.916193in}}{\pgfqpoint{1.912360in}{2.913003in}}%
\pgfpathcurveto{\pgfqpoint{1.915550in}{2.909813in}}{\pgfqpoint{1.919877in}{2.908021in}}{\pgfqpoint{1.924388in}{2.908021in}}%
\pgfpathlineto{\pgfqpoint{1.924388in}{2.908021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870569in}{3.045224in}}%
\pgfpathcurveto{\pgfqpoint{1.875080in}{3.045224in}}{\pgfqpoint{1.879407in}{3.047016in}}{\pgfqpoint{1.882597in}{3.050206in}}%
\pgfpathcurveto{\pgfqpoint{1.885787in}{3.053396in}}{\pgfqpoint{1.887579in}{3.057723in}}{\pgfqpoint{1.887579in}{3.062234in}}%
\pgfpathcurveto{\pgfqpoint{1.887579in}{3.066745in}}{\pgfqpoint{1.885787in}{3.071072in}}{\pgfqpoint{1.882597in}{3.074262in}}%
\pgfpathcurveto{\pgfqpoint{1.879407in}{3.077452in}}{\pgfqpoint{1.875080in}{3.079244in}}{\pgfqpoint{1.870569in}{3.079244in}}%
\pgfpathcurveto{\pgfqpoint{1.866057in}{3.079244in}}{\pgfqpoint{1.861730in}{3.077452in}}{\pgfqpoint{1.858540in}{3.074262in}}%
\pgfpathcurveto{\pgfqpoint{1.855351in}{3.071072in}}{\pgfqpoint{1.853558in}{3.066745in}}{\pgfqpoint{1.853558in}{3.062234in}}%
\pgfpathcurveto{\pgfqpoint{1.853558in}{3.057723in}}{\pgfqpoint{1.855351in}{3.053396in}}{\pgfqpoint{1.858540in}{3.050206in}}%
\pgfpathcurveto{\pgfqpoint{1.861730in}{3.047016in}}{\pgfqpoint{1.866057in}{3.045224in}}{\pgfqpoint{1.870569in}{3.045224in}}%
\pgfpathlineto{\pgfqpoint{1.870569in}{3.045224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970648in}{2.891156in}}%
\pgfpathcurveto{\pgfqpoint{1.975159in}{2.891156in}}{\pgfqpoint{1.979486in}{2.892949in}}{\pgfqpoint{1.982676in}{2.896138in}}%
\pgfpathcurveto{\pgfqpoint{1.985866in}{2.899328in}}{\pgfqpoint{1.987658in}{2.903655in}}{\pgfqpoint{1.987658in}{2.908167in}}%
\pgfpathcurveto{\pgfqpoint{1.987658in}{2.912678in}}{\pgfqpoint{1.985866in}{2.917005in}}{\pgfqpoint{1.982676in}{2.920195in}}%
\pgfpathcurveto{\pgfqpoint{1.979486in}{2.923385in}}{\pgfqpoint{1.975159in}{2.925177in}}{\pgfqpoint{1.970648in}{2.925177in}}%
\pgfpathcurveto{\pgfqpoint{1.966136in}{2.925177in}}{\pgfqpoint{1.961809in}{2.923385in}}{\pgfqpoint{1.958619in}{2.920195in}}%
\pgfpathcurveto{\pgfqpoint{1.955430in}{2.917005in}}{\pgfqpoint{1.953637in}{2.912678in}}{\pgfqpoint{1.953637in}{2.908167in}}%
\pgfpathcurveto{\pgfqpoint{1.953637in}{2.903655in}}{\pgfqpoint{1.955430in}{2.899328in}}{\pgfqpoint{1.958619in}{2.896138in}}%
\pgfpathcurveto{\pgfqpoint{1.961809in}{2.892949in}}{\pgfqpoint{1.966136in}{2.891156in}}{\pgfqpoint{1.970648in}{2.891156in}}%
\pgfpathlineto{\pgfqpoint{1.970648in}{2.891156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816391in}{2.934997in}}%
\pgfpathcurveto{\pgfqpoint{1.820902in}{2.934997in}}{\pgfqpoint{1.825229in}{2.936790in}}{\pgfqpoint{1.828419in}{2.939979in}}%
\pgfpathcurveto{\pgfqpoint{1.831609in}{2.943169in}}{\pgfqpoint{1.833401in}{2.947496in}}{\pgfqpoint{1.833401in}{2.952008in}}%
\pgfpathcurveto{\pgfqpoint{1.833401in}{2.956519in}}{\pgfqpoint{1.831609in}{2.960846in}}{\pgfqpoint{1.828419in}{2.964036in}}%
\pgfpathcurveto{\pgfqpoint{1.825229in}{2.967226in}}{\pgfqpoint{1.820902in}{2.969018in}}{\pgfqpoint{1.816391in}{2.969018in}}%
\pgfpathcurveto{\pgfqpoint{1.811880in}{2.969018in}}{\pgfqpoint{1.807553in}{2.967226in}}{\pgfqpoint{1.804363in}{2.964036in}}%
\pgfpathcurveto{\pgfqpoint{1.801173in}{2.960846in}}{\pgfqpoint{1.799381in}{2.956519in}}{\pgfqpoint{1.799381in}{2.952008in}}%
\pgfpathcurveto{\pgfqpoint{1.799381in}{2.947496in}}{\pgfqpoint{1.801173in}{2.943169in}}{\pgfqpoint{1.804363in}{2.939979in}}%
\pgfpathcurveto{\pgfqpoint{1.807553in}{2.936790in}}{\pgfqpoint{1.811880in}{2.934997in}}{\pgfqpoint{1.816391in}{2.934997in}}%
\pgfpathlineto{\pgfqpoint{1.816391in}{2.934997in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074698in}{2.842849in}}%
\pgfpathcurveto{\pgfqpoint{2.079209in}{2.842849in}}{\pgfqpoint{2.083536in}{2.844641in}}{\pgfqpoint{2.086726in}{2.847831in}}%
\pgfpathcurveto{\pgfqpoint{2.089916in}{2.851021in}}{\pgfqpoint{2.091708in}{2.855348in}}{\pgfqpoint{2.091708in}{2.859859in}}%
\pgfpathcurveto{\pgfqpoint{2.091708in}{2.864370in}}{\pgfqpoint{2.089916in}{2.868697in}}{\pgfqpoint{2.086726in}{2.871887in}}%
\pgfpathcurveto{\pgfqpoint{2.083536in}{2.875077in}}{\pgfqpoint{2.079209in}{2.876869in}}{\pgfqpoint{2.074698in}{2.876869in}}%
\pgfpathcurveto{\pgfqpoint{2.070187in}{2.876869in}}{\pgfqpoint{2.065860in}{2.875077in}}{\pgfqpoint{2.062670in}{2.871887in}}%
\pgfpathcurveto{\pgfqpoint{2.059480in}{2.868697in}}{\pgfqpoint{2.057688in}{2.864370in}}{\pgfqpoint{2.057688in}{2.859859in}}%
\pgfpathcurveto{\pgfqpoint{2.057688in}{2.855348in}}{\pgfqpoint{2.059480in}{2.851021in}}{\pgfqpoint{2.062670in}{2.847831in}}%
\pgfpathcurveto{\pgfqpoint{2.065860in}{2.844641in}}{\pgfqpoint{2.070187in}{2.842849in}}{\pgfqpoint{2.074698in}{2.842849in}}%
\pgfpathlineto{\pgfqpoint{2.074698in}{2.842849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832554in}{2.970843in}}%
\pgfpathcurveto{\pgfqpoint{1.837065in}{2.970843in}}{\pgfqpoint{1.841393in}{2.972635in}}{\pgfqpoint{1.844582in}{2.975825in}}%
\pgfpathcurveto{\pgfqpoint{1.847772in}{2.979015in}}{\pgfqpoint{1.849565in}{2.983342in}}{\pgfqpoint{1.849565in}{2.987853in}}%
\pgfpathcurveto{\pgfqpoint{1.849565in}{2.992364in}}{\pgfqpoint{1.847772in}{2.996691in}}{\pgfqpoint{1.844582in}{2.999881in}}%
\pgfpathcurveto{\pgfqpoint{1.841393in}{3.003071in}}{\pgfqpoint{1.837065in}{3.004864in}}{\pgfqpoint{1.832554in}{3.004864in}}%
\pgfpathcurveto{\pgfqpoint{1.828043in}{3.004864in}}{\pgfqpoint{1.823716in}{3.003071in}}{\pgfqpoint{1.820526in}{2.999881in}}%
\pgfpathcurveto{\pgfqpoint{1.817336in}{2.996691in}}{\pgfqpoint{1.815544in}{2.992364in}}{\pgfqpoint{1.815544in}{2.987853in}}%
\pgfpathcurveto{\pgfqpoint{1.815544in}{2.983342in}}{\pgfqpoint{1.817336in}{2.979015in}}{\pgfqpoint{1.820526in}{2.975825in}}%
\pgfpathcurveto{\pgfqpoint{1.823716in}{2.972635in}}{\pgfqpoint{1.828043in}{2.970843in}}{\pgfqpoint{1.832554in}{2.970843in}}%
\pgfpathlineto{\pgfqpoint{1.832554in}{2.970843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865436in}{2.946619in}}%
\pgfpathcurveto{\pgfqpoint{1.869947in}{2.946619in}}{\pgfqpoint{1.874274in}{2.948412in}}{\pgfqpoint{1.877464in}{2.951601in}}%
\pgfpathcurveto{\pgfqpoint{1.880654in}{2.954791in}}{\pgfqpoint{1.882446in}{2.959118in}}{\pgfqpoint{1.882446in}{2.963630in}}%
\pgfpathcurveto{\pgfqpoint{1.882446in}{2.968141in}}{\pgfqpoint{1.880654in}{2.972468in}}{\pgfqpoint{1.877464in}{2.975658in}}%
\pgfpathcurveto{\pgfqpoint{1.874274in}{2.978848in}}{\pgfqpoint{1.869947in}{2.980640in}}{\pgfqpoint{1.865436in}{2.980640in}}%
\pgfpathcurveto{\pgfqpoint{1.860925in}{2.980640in}}{\pgfqpoint{1.856598in}{2.978848in}}{\pgfqpoint{1.853408in}{2.975658in}}%
\pgfpathcurveto{\pgfqpoint{1.850218in}{2.972468in}}{\pgfqpoint{1.848425in}{2.968141in}}{\pgfqpoint{1.848425in}{2.963630in}}%
\pgfpathcurveto{\pgfqpoint{1.848425in}{2.959118in}}{\pgfqpoint{1.850218in}{2.954791in}}{\pgfqpoint{1.853408in}{2.951601in}}%
\pgfpathcurveto{\pgfqpoint{1.856598in}{2.948412in}}{\pgfqpoint{1.860925in}{2.946619in}}{\pgfqpoint{1.865436in}{2.946619in}}%
\pgfpathlineto{\pgfqpoint{1.865436in}{2.946619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872798in}{3.020047in}}%
\pgfpathcurveto{\pgfqpoint{1.877310in}{3.020047in}}{\pgfqpoint{1.881637in}{3.021840in}}{\pgfqpoint{1.884827in}{3.025029in}}%
\pgfpathcurveto{\pgfqpoint{1.888016in}{3.028219in}}{\pgfqpoint{1.889809in}{3.032546in}}{\pgfqpoint{1.889809in}{3.037058in}}%
\pgfpathcurveto{\pgfqpoint{1.889809in}{3.041569in}}{\pgfqpoint{1.888016in}{3.045896in}}{\pgfqpoint{1.884827in}{3.049086in}}%
\pgfpathcurveto{\pgfqpoint{1.881637in}{3.052276in}}{\pgfqpoint{1.877310in}{3.054068in}}{\pgfqpoint{1.872798in}{3.054068in}}%
\pgfpathcurveto{\pgfqpoint{1.868287in}{3.054068in}}{\pgfqpoint{1.863960in}{3.052276in}}{\pgfqpoint{1.860770in}{3.049086in}}%
\pgfpathcurveto{\pgfqpoint{1.857580in}{3.045896in}}{\pgfqpoint{1.855788in}{3.041569in}}{\pgfqpoint{1.855788in}{3.037058in}}%
\pgfpathcurveto{\pgfqpoint{1.855788in}{3.032546in}}{\pgfqpoint{1.857580in}{3.028219in}}{\pgfqpoint{1.860770in}{3.025029in}}%
\pgfpathcurveto{\pgfqpoint{1.863960in}{3.021840in}}{\pgfqpoint{1.868287in}{3.020047in}}{\pgfqpoint{1.872798in}{3.020047in}}%
\pgfpathlineto{\pgfqpoint{1.872798in}{3.020047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962493in}{2.799669in}}%
\pgfpathcurveto{\pgfqpoint{1.967005in}{2.799669in}}{\pgfqpoint{1.971332in}{2.801461in}}{\pgfqpoint{1.974522in}{2.804651in}}%
\pgfpathcurveto{\pgfqpoint{1.977711in}{2.807841in}}{\pgfqpoint{1.979504in}{2.812168in}}{\pgfqpoint{1.979504in}{2.816679in}}%
\pgfpathcurveto{\pgfqpoint{1.979504in}{2.821190in}}{\pgfqpoint{1.977711in}{2.825517in}}{\pgfqpoint{1.974522in}{2.828707in}}%
\pgfpathcurveto{\pgfqpoint{1.971332in}{2.831897in}}{\pgfqpoint{1.967005in}{2.833689in}}{\pgfqpoint{1.962493in}{2.833689in}}%
\pgfpathcurveto{\pgfqpoint{1.957982in}{2.833689in}}{\pgfqpoint{1.953655in}{2.831897in}}{\pgfqpoint{1.950465in}{2.828707in}}%
\pgfpathcurveto{\pgfqpoint{1.947275in}{2.825517in}}{\pgfqpoint{1.945483in}{2.821190in}}{\pgfqpoint{1.945483in}{2.816679in}}%
\pgfpathcurveto{\pgfqpoint{1.945483in}{2.812168in}}{\pgfqpoint{1.947275in}{2.807841in}}{\pgfqpoint{1.950465in}{2.804651in}}%
\pgfpathcurveto{\pgfqpoint{1.953655in}{2.801461in}}{\pgfqpoint{1.957982in}{2.799669in}}{\pgfqpoint{1.962493in}{2.799669in}}%
\pgfpathlineto{\pgfqpoint{1.962493in}{2.799669in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333116in}{2.866442in}}%
\pgfpathcurveto{\pgfqpoint{2.337627in}{2.866442in}}{\pgfqpoint{2.341954in}{2.868234in}}{\pgfqpoint{2.345144in}{2.871424in}}%
\pgfpathcurveto{\pgfqpoint{2.348334in}{2.874614in}}{\pgfqpoint{2.350126in}{2.878941in}}{\pgfqpoint{2.350126in}{2.883452in}}%
\pgfpathcurveto{\pgfqpoint{2.350126in}{2.887963in}}{\pgfqpoint{2.348334in}{2.892290in}}{\pgfqpoint{2.345144in}{2.895480in}}%
\pgfpathcurveto{\pgfqpoint{2.341954in}{2.898670in}}{\pgfqpoint{2.337627in}{2.900462in}}{\pgfqpoint{2.333116in}{2.900462in}}%
\pgfpathcurveto{\pgfqpoint{2.328605in}{2.900462in}}{\pgfqpoint{2.324278in}{2.898670in}}{\pgfqpoint{2.321088in}{2.895480in}}%
\pgfpathcurveto{\pgfqpoint{2.317898in}{2.892290in}}{\pgfqpoint{2.316106in}{2.887963in}}{\pgfqpoint{2.316106in}{2.883452in}}%
\pgfpathcurveto{\pgfqpoint{2.316106in}{2.878941in}}{\pgfqpoint{2.317898in}{2.874614in}}{\pgfqpoint{2.321088in}{2.871424in}}%
\pgfpathcurveto{\pgfqpoint{2.324278in}{2.868234in}}{\pgfqpoint{2.328605in}{2.866442in}}{\pgfqpoint{2.333116in}{2.866442in}}%
\pgfpathlineto{\pgfqpoint{2.333116in}{2.866442in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810945in}{3.005345in}}%
\pgfpathcurveto{\pgfqpoint{1.815456in}{3.005345in}}{\pgfqpoint{1.819783in}{3.007138in}}{\pgfqpoint{1.822973in}{3.010328in}}%
\pgfpathcurveto{\pgfqpoint{1.826163in}{3.013518in}}{\pgfqpoint{1.827955in}{3.017845in}}{\pgfqpoint{1.827955in}{3.022356in}}%
\pgfpathcurveto{\pgfqpoint{1.827955in}{3.026867in}}{\pgfqpoint{1.826163in}{3.031194in}}{\pgfqpoint{1.822973in}{3.034384in}}%
\pgfpathcurveto{\pgfqpoint{1.819783in}{3.037574in}}{\pgfqpoint{1.815456in}{3.039366in}}{\pgfqpoint{1.810945in}{3.039366in}}%
\pgfpathcurveto{\pgfqpoint{1.806434in}{3.039366in}}{\pgfqpoint{1.802107in}{3.037574in}}{\pgfqpoint{1.798917in}{3.034384in}}%
\pgfpathcurveto{\pgfqpoint{1.795727in}{3.031194in}}{\pgfqpoint{1.793935in}{3.026867in}}{\pgfqpoint{1.793935in}{3.022356in}}%
\pgfpathcurveto{\pgfqpoint{1.793935in}{3.017845in}}{\pgfqpoint{1.795727in}{3.013518in}}{\pgfqpoint{1.798917in}{3.010328in}}%
\pgfpathcurveto{\pgfqpoint{1.802107in}{3.007138in}}{\pgfqpoint{1.806434in}{3.005345in}}{\pgfqpoint{1.810945in}{3.005345in}}%
\pgfpathlineto{\pgfqpoint{1.810945in}{3.005345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801060in}{2.955952in}}%
\pgfpathcurveto{\pgfqpoint{1.805571in}{2.955952in}}{\pgfqpoint{1.809898in}{2.957744in}}{\pgfqpoint{1.813088in}{2.960934in}}%
\pgfpathcurveto{\pgfqpoint{1.816278in}{2.964124in}}{\pgfqpoint{1.818070in}{2.968451in}}{\pgfqpoint{1.818070in}{2.972962in}}%
\pgfpathcurveto{\pgfqpoint{1.818070in}{2.977473in}}{\pgfqpoint{1.816278in}{2.981800in}}{\pgfqpoint{1.813088in}{2.984990in}}%
\pgfpathcurveto{\pgfqpoint{1.809898in}{2.988180in}}{\pgfqpoint{1.805571in}{2.989972in}}{\pgfqpoint{1.801060in}{2.989972in}}%
\pgfpathcurveto{\pgfqpoint{1.796549in}{2.989972in}}{\pgfqpoint{1.792222in}{2.988180in}}{\pgfqpoint{1.789032in}{2.984990in}}%
\pgfpathcurveto{\pgfqpoint{1.785842in}{2.981800in}}{\pgfqpoint{1.784050in}{2.977473in}}{\pgfqpoint{1.784050in}{2.972962in}}%
\pgfpathcurveto{\pgfqpoint{1.784050in}{2.968451in}}{\pgfqpoint{1.785842in}{2.964124in}}{\pgfqpoint{1.789032in}{2.960934in}}%
\pgfpathcurveto{\pgfqpoint{1.792222in}{2.957744in}}{\pgfqpoint{1.796549in}{2.955952in}}{\pgfqpoint{1.801060in}{2.955952in}}%
\pgfpathlineto{\pgfqpoint{1.801060in}{2.955952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870868in}{2.961825in}}%
\pgfpathcurveto{\pgfqpoint{1.875379in}{2.961825in}}{\pgfqpoint{1.879706in}{2.963617in}}{\pgfqpoint{1.882896in}{2.966807in}}%
\pgfpathcurveto{\pgfqpoint{1.886086in}{2.969997in}}{\pgfqpoint{1.887878in}{2.974324in}}{\pgfqpoint{1.887878in}{2.978836in}}%
\pgfpathcurveto{\pgfqpoint{1.887878in}{2.983347in}}{\pgfqpoint{1.886086in}{2.987674in}}{\pgfqpoint{1.882896in}{2.990864in}}%
\pgfpathcurveto{\pgfqpoint{1.879706in}{2.994054in}}{\pgfqpoint{1.875379in}{2.995846in}}{\pgfqpoint{1.870868in}{2.995846in}}%
\pgfpathcurveto{\pgfqpoint{1.866357in}{2.995846in}}{\pgfqpoint{1.862030in}{2.994054in}}{\pgfqpoint{1.858840in}{2.990864in}}%
\pgfpathcurveto{\pgfqpoint{1.855650in}{2.987674in}}{\pgfqpoint{1.853858in}{2.983347in}}{\pgfqpoint{1.853858in}{2.978836in}}%
\pgfpathcurveto{\pgfqpoint{1.853858in}{2.974324in}}{\pgfqpoint{1.855650in}{2.969997in}}{\pgfqpoint{1.858840in}{2.966807in}}%
\pgfpathcurveto{\pgfqpoint{1.862030in}{2.963617in}}{\pgfqpoint{1.866357in}{2.961825in}}{\pgfqpoint{1.870868in}{2.961825in}}%
\pgfpathlineto{\pgfqpoint{1.870868in}{2.961825in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074204in}{2.926708in}}%
\pgfpathcurveto{\pgfqpoint{2.078715in}{2.926708in}}{\pgfqpoint{2.083042in}{2.928500in}}{\pgfqpoint{2.086232in}{2.931690in}}%
\pgfpathcurveto{\pgfqpoint{2.089422in}{2.934880in}}{\pgfqpoint{2.091214in}{2.939207in}}{\pgfqpoint{2.091214in}{2.943718in}}%
\pgfpathcurveto{\pgfqpoint{2.091214in}{2.948229in}}{\pgfqpoint{2.089422in}{2.952556in}}{\pgfqpoint{2.086232in}{2.955746in}}%
\pgfpathcurveto{\pgfqpoint{2.083042in}{2.958936in}}{\pgfqpoint{2.078715in}{2.960728in}}{\pgfqpoint{2.074204in}{2.960728in}}%
\pgfpathcurveto{\pgfqpoint{2.069692in}{2.960728in}}{\pgfqpoint{2.065365in}{2.958936in}}{\pgfqpoint{2.062175in}{2.955746in}}%
\pgfpathcurveto{\pgfqpoint{2.058986in}{2.952556in}}{\pgfqpoint{2.057193in}{2.948229in}}{\pgfqpoint{2.057193in}{2.943718in}}%
\pgfpathcurveto{\pgfqpoint{2.057193in}{2.939207in}}{\pgfqpoint{2.058986in}{2.934880in}}{\pgfqpoint{2.062175in}{2.931690in}}%
\pgfpathcurveto{\pgfqpoint{2.065365in}{2.928500in}}{\pgfqpoint{2.069692in}{2.926708in}}{\pgfqpoint{2.074204in}{2.926708in}}%
\pgfpathlineto{\pgfqpoint{2.074204in}{2.926708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.916703in}{2.967261in}}%
\pgfpathcurveto{\pgfqpoint{1.921214in}{2.967261in}}{\pgfqpoint{1.925541in}{2.969053in}}{\pgfqpoint{1.928731in}{2.972243in}}%
\pgfpathcurveto{\pgfqpoint{1.931921in}{2.975433in}}{\pgfqpoint{1.933713in}{2.979760in}}{\pgfqpoint{1.933713in}{2.984271in}}%
\pgfpathcurveto{\pgfqpoint{1.933713in}{2.988782in}}{\pgfqpoint{1.931921in}{2.993109in}}{\pgfqpoint{1.928731in}{2.996299in}}%
\pgfpathcurveto{\pgfqpoint{1.925541in}{2.999489in}}{\pgfqpoint{1.921214in}{3.001282in}}{\pgfqpoint{1.916703in}{3.001282in}}%
\pgfpathcurveto{\pgfqpoint{1.912192in}{3.001282in}}{\pgfqpoint{1.907864in}{2.999489in}}{\pgfqpoint{1.904675in}{2.996299in}}%
\pgfpathcurveto{\pgfqpoint{1.901485in}{2.993109in}}{\pgfqpoint{1.899692in}{2.988782in}}{\pgfqpoint{1.899692in}{2.984271in}}%
\pgfpathcurveto{\pgfqpoint{1.899692in}{2.979760in}}{\pgfqpoint{1.901485in}{2.975433in}}{\pgfqpoint{1.904675in}{2.972243in}}%
\pgfpathcurveto{\pgfqpoint{1.907864in}{2.969053in}}{\pgfqpoint{1.912192in}{2.967261in}}{\pgfqpoint{1.916703in}{2.967261in}}%
\pgfpathlineto{\pgfqpoint{1.916703in}{2.967261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824364in}{3.034416in}}%
\pgfpathcurveto{\pgfqpoint{1.828875in}{3.034416in}}{\pgfqpoint{1.833202in}{3.036208in}}{\pgfqpoint{1.836392in}{3.039398in}}%
\pgfpathcurveto{\pgfqpoint{1.839582in}{3.042588in}}{\pgfqpoint{1.841374in}{3.046915in}}{\pgfqpoint{1.841374in}{3.051426in}}%
\pgfpathcurveto{\pgfqpoint{1.841374in}{3.055938in}}{\pgfqpoint{1.839582in}{3.060265in}}{\pgfqpoint{1.836392in}{3.063455in}}%
\pgfpathcurveto{\pgfqpoint{1.833202in}{3.066645in}}{\pgfqpoint{1.828875in}{3.068437in}}{\pgfqpoint{1.824364in}{3.068437in}}%
\pgfpathcurveto{\pgfqpoint{1.819853in}{3.068437in}}{\pgfqpoint{1.815526in}{3.066645in}}{\pgfqpoint{1.812336in}{3.063455in}}%
\pgfpathcurveto{\pgfqpoint{1.809146in}{3.060265in}}{\pgfqpoint{1.807353in}{3.055938in}}{\pgfqpoint{1.807353in}{3.051426in}}%
\pgfpathcurveto{\pgfqpoint{1.807353in}{3.046915in}}{\pgfqpoint{1.809146in}{3.042588in}}{\pgfqpoint{1.812336in}{3.039398in}}%
\pgfpathcurveto{\pgfqpoint{1.815526in}{3.036208in}}{\pgfqpoint{1.819853in}{3.034416in}}{\pgfqpoint{1.824364in}{3.034416in}}%
\pgfpathlineto{\pgfqpoint{1.824364in}{3.034416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405196in}{2.695169in}}%
\pgfpathcurveto{\pgfqpoint{2.409707in}{2.695169in}}{\pgfqpoint{2.414034in}{2.696961in}}{\pgfqpoint{2.417224in}{2.700151in}}%
\pgfpathcurveto{\pgfqpoint{2.420414in}{2.703341in}}{\pgfqpoint{2.422206in}{2.707668in}}{\pgfqpoint{2.422206in}{2.712179in}}%
\pgfpathcurveto{\pgfqpoint{2.422206in}{2.716690in}}{\pgfqpoint{2.420414in}{2.721017in}}{\pgfqpoint{2.417224in}{2.724207in}}%
\pgfpathcurveto{\pgfqpoint{2.414034in}{2.727397in}}{\pgfqpoint{2.409707in}{2.729189in}}{\pgfqpoint{2.405196in}{2.729189in}}%
\pgfpathcurveto{\pgfqpoint{2.400685in}{2.729189in}}{\pgfqpoint{2.396358in}{2.727397in}}{\pgfqpoint{2.393168in}{2.724207in}}%
\pgfpathcurveto{\pgfqpoint{2.389978in}{2.721017in}}{\pgfqpoint{2.388186in}{2.716690in}}{\pgfqpoint{2.388186in}{2.712179in}}%
\pgfpathcurveto{\pgfqpoint{2.388186in}{2.707668in}}{\pgfqpoint{2.389978in}{2.703341in}}{\pgfqpoint{2.393168in}{2.700151in}}%
\pgfpathcurveto{\pgfqpoint{2.396358in}{2.696961in}}{\pgfqpoint{2.400685in}{2.695169in}}{\pgfqpoint{2.405196in}{2.695169in}}%
\pgfpathlineto{\pgfqpoint{2.405196in}{2.695169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209154in}{2.892805in}}%
\pgfpathcurveto{\pgfqpoint{2.213665in}{2.892805in}}{\pgfqpoint{2.217992in}{2.894598in}}{\pgfqpoint{2.221182in}{2.897788in}}%
\pgfpathcurveto{\pgfqpoint{2.224372in}{2.900978in}}{\pgfqpoint{2.226164in}{2.905305in}}{\pgfqpoint{2.226164in}{2.909816in}}%
\pgfpathcurveto{\pgfqpoint{2.226164in}{2.914327in}}{\pgfqpoint{2.224372in}{2.918654in}}{\pgfqpoint{2.221182in}{2.921844in}}%
\pgfpathcurveto{\pgfqpoint{2.217992in}{2.925034in}}{\pgfqpoint{2.213665in}{2.926826in}}{\pgfqpoint{2.209154in}{2.926826in}}%
\pgfpathcurveto{\pgfqpoint{2.204643in}{2.926826in}}{\pgfqpoint{2.200316in}{2.925034in}}{\pgfqpoint{2.197126in}{2.921844in}}%
\pgfpathcurveto{\pgfqpoint{2.193936in}{2.918654in}}{\pgfqpoint{2.192144in}{2.914327in}}{\pgfqpoint{2.192144in}{2.909816in}}%
\pgfpathcurveto{\pgfqpoint{2.192144in}{2.905305in}}{\pgfqpoint{2.193936in}{2.900978in}}{\pgfqpoint{2.197126in}{2.897788in}}%
\pgfpathcurveto{\pgfqpoint{2.200316in}{2.894598in}}{\pgfqpoint{2.204643in}{2.892805in}}{\pgfqpoint{2.209154in}{2.892805in}}%
\pgfpathlineto{\pgfqpoint{2.209154in}{2.892805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095230in}{2.924126in}}%
\pgfpathcurveto{\pgfqpoint{2.099741in}{2.924126in}}{\pgfqpoint{2.104068in}{2.925918in}}{\pgfqpoint{2.107258in}{2.929108in}}%
\pgfpathcurveto{\pgfqpoint{2.110448in}{2.932298in}}{\pgfqpoint{2.112240in}{2.936625in}}{\pgfqpoint{2.112240in}{2.941136in}}%
\pgfpathcurveto{\pgfqpoint{2.112240in}{2.945647in}}{\pgfqpoint{2.110448in}{2.949974in}}{\pgfqpoint{2.107258in}{2.953164in}}%
\pgfpathcurveto{\pgfqpoint{2.104068in}{2.956354in}}{\pgfqpoint{2.099741in}{2.958146in}}{\pgfqpoint{2.095230in}{2.958146in}}%
\pgfpathcurveto{\pgfqpoint{2.090719in}{2.958146in}}{\pgfqpoint{2.086391in}{2.956354in}}{\pgfqpoint{2.083202in}{2.953164in}}%
\pgfpathcurveto{\pgfqpoint{2.080012in}{2.949974in}}{\pgfqpoint{2.078219in}{2.945647in}}{\pgfqpoint{2.078219in}{2.941136in}}%
\pgfpathcurveto{\pgfqpoint{2.078219in}{2.936625in}}{\pgfqpoint{2.080012in}{2.932298in}}{\pgfqpoint{2.083202in}{2.929108in}}%
\pgfpathcurveto{\pgfqpoint{2.086391in}{2.925918in}}{\pgfqpoint{2.090719in}{2.924126in}}{\pgfqpoint{2.095230in}{2.924126in}}%
\pgfpathlineto{\pgfqpoint{2.095230in}{2.924126in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038291in}{2.947720in}}%
\pgfpathcurveto{\pgfqpoint{2.042803in}{2.947720in}}{\pgfqpoint{2.047130in}{2.949513in}}{\pgfqpoint{2.050319in}{2.952702in}}%
\pgfpathcurveto{\pgfqpoint{2.053509in}{2.955892in}}{\pgfqpoint{2.055302in}{2.960219in}}{\pgfqpoint{2.055302in}{2.964731in}}%
\pgfpathcurveto{\pgfqpoint{2.055302in}{2.969242in}}{\pgfqpoint{2.053509in}{2.973569in}}{\pgfqpoint{2.050319in}{2.976759in}}%
\pgfpathcurveto{\pgfqpoint{2.047130in}{2.979949in}}{\pgfqpoint{2.042803in}{2.981741in}}{\pgfqpoint{2.038291in}{2.981741in}}%
\pgfpathcurveto{\pgfqpoint{2.033780in}{2.981741in}}{\pgfqpoint{2.029453in}{2.979949in}}{\pgfqpoint{2.026263in}{2.976759in}}%
\pgfpathcurveto{\pgfqpoint{2.023073in}{2.973569in}}{\pgfqpoint{2.021281in}{2.969242in}}{\pgfqpoint{2.021281in}{2.964731in}}%
\pgfpathcurveto{\pgfqpoint{2.021281in}{2.960219in}}{\pgfqpoint{2.023073in}{2.955892in}}{\pgfqpoint{2.026263in}{2.952702in}}%
\pgfpathcurveto{\pgfqpoint{2.029453in}{2.949513in}}{\pgfqpoint{2.033780in}{2.947720in}}{\pgfqpoint{2.038291in}{2.947720in}}%
\pgfpathlineto{\pgfqpoint{2.038291in}{2.947720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955007in}{2.969068in}}%
\pgfpathcurveto{\pgfqpoint{1.959518in}{2.969068in}}{\pgfqpoint{1.963845in}{2.970860in}}{\pgfqpoint{1.967035in}{2.974050in}}%
\pgfpathcurveto{\pgfqpoint{1.970225in}{2.977240in}}{\pgfqpoint{1.972017in}{2.981567in}}{\pgfqpoint{1.972017in}{2.986078in}}%
\pgfpathcurveto{\pgfqpoint{1.972017in}{2.990590in}}{\pgfqpoint{1.970225in}{2.994917in}}{\pgfqpoint{1.967035in}{2.998106in}}%
\pgfpathcurveto{\pgfqpoint{1.963845in}{3.001296in}}{\pgfqpoint{1.959518in}{3.003089in}}{\pgfqpoint{1.955007in}{3.003089in}}%
\pgfpathcurveto{\pgfqpoint{1.950496in}{3.003089in}}{\pgfqpoint{1.946169in}{3.001296in}}{\pgfqpoint{1.942979in}{2.998106in}}%
\pgfpathcurveto{\pgfqpoint{1.939789in}{2.994917in}}{\pgfqpoint{1.937997in}{2.990590in}}{\pgfqpoint{1.937997in}{2.986078in}}%
\pgfpathcurveto{\pgfqpoint{1.937997in}{2.981567in}}{\pgfqpoint{1.939789in}{2.977240in}}{\pgfqpoint{1.942979in}{2.974050in}}%
\pgfpathcurveto{\pgfqpoint{1.946169in}{2.970860in}}{\pgfqpoint{1.950496in}{2.969068in}}{\pgfqpoint{1.955007in}{2.969068in}}%
\pgfpathlineto{\pgfqpoint{1.955007in}{2.969068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.752058in}{2.946125in}}%
\pgfpathcurveto{\pgfqpoint{1.756569in}{2.946125in}}{\pgfqpoint{1.760896in}{2.947918in}}{\pgfqpoint{1.764086in}{2.951108in}}%
\pgfpathcurveto{\pgfqpoint{1.767276in}{2.954298in}}{\pgfqpoint{1.769068in}{2.958625in}}{\pgfqpoint{1.769068in}{2.963136in}}%
\pgfpathcurveto{\pgfqpoint{1.769068in}{2.967647in}}{\pgfqpoint{1.767276in}{2.971974in}}{\pgfqpoint{1.764086in}{2.975164in}}%
\pgfpathcurveto{\pgfqpoint{1.760896in}{2.978354in}}{\pgfqpoint{1.756569in}{2.980146in}}{\pgfqpoint{1.752058in}{2.980146in}}%
\pgfpathcurveto{\pgfqpoint{1.747547in}{2.980146in}}{\pgfqpoint{1.743220in}{2.978354in}}{\pgfqpoint{1.740030in}{2.975164in}}%
\pgfpathcurveto{\pgfqpoint{1.736840in}{2.971974in}}{\pgfqpoint{1.735048in}{2.967647in}}{\pgfqpoint{1.735048in}{2.963136in}}%
\pgfpathcurveto{\pgfqpoint{1.735048in}{2.958625in}}{\pgfqpoint{1.736840in}{2.954298in}}{\pgfqpoint{1.740030in}{2.951108in}}%
\pgfpathcurveto{\pgfqpoint{1.743220in}{2.947918in}}{\pgfqpoint{1.747547in}{2.946125in}}{\pgfqpoint{1.752058in}{2.946125in}}%
\pgfpathlineto{\pgfqpoint{1.752058in}{2.946125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766306in}{3.011314in}}%
\pgfpathcurveto{\pgfqpoint{1.770817in}{3.011314in}}{\pgfqpoint{1.775144in}{3.013107in}}{\pgfqpoint{1.778334in}{3.016297in}}%
\pgfpathcurveto{\pgfqpoint{1.781524in}{3.019486in}}{\pgfqpoint{1.783316in}{3.023813in}}{\pgfqpoint{1.783316in}{3.028325in}}%
\pgfpathcurveto{\pgfqpoint{1.783316in}{3.032836in}}{\pgfqpoint{1.781524in}{3.037163in}}{\pgfqpoint{1.778334in}{3.040353in}}%
\pgfpathcurveto{\pgfqpoint{1.775144in}{3.043543in}}{\pgfqpoint{1.770817in}{3.045335in}}{\pgfqpoint{1.766306in}{3.045335in}}%
\pgfpathcurveto{\pgfqpoint{1.761795in}{3.045335in}}{\pgfqpoint{1.757468in}{3.043543in}}{\pgfqpoint{1.754278in}{3.040353in}}%
\pgfpathcurveto{\pgfqpoint{1.751088in}{3.037163in}}{\pgfqpoint{1.749295in}{3.032836in}}{\pgfqpoint{1.749295in}{3.028325in}}%
\pgfpathcurveto{\pgfqpoint{1.749295in}{3.023813in}}{\pgfqpoint{1.751088in}{3.019486in}}{\pgfqpoint{1.754278in}{3.016297in}}%
\pgfpathcurveto{\pgfqpoint{1.757468in}{3.013107in}}{\pgfqpoint{1.761795in}{3.011314in}}{\pgfqpoint{1.766306in}{3.011314in}}%
\pgfpathlineto{\pgfqpoint{1.766306in}{3.011314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892469in}{2.945469in}}%
\pgfpathcurveto{\pgfqpoint{1.896980in}{2.945469in}}{\pgfqpoint{1.901307in}{2.947261in}}{\pgfqpoint{1.904497in}{2.950451in}}%
\pgfpathcurveto{\pgfqpoint{1.907687in}{2.953641in}}{\pgfqpoint{1.909479in}{2.957968in}}{\pgfqpoint{1.909479in}{2.962480in}}%
\pgfpathcurveto{\pgfqpoint{1.909479in}{2.966991in}}{\pgfqpoint{1.907687in}{2.971318in}}{\pgfqpoint{1.904497in}{2.974508in}}%
\pgfpathcurveto{\pgfqpoint{1.901307in}{2.977698in}}{\pgfqpoint{1.896980in}{2.979490in}}{\pgfqpoint{1.892469in}{2.979490in}}%
\pgfpathcurveto{\pgfqpoint{1.887958in}{2.979490in}}{\pgfqpoint{1.883631in}{2.977698in}}{\pgfqpoint{1.880441in}{2.974508in}}%
\pgfpathcurveto{\pgfqpoint{1.877251in}{2.971318in}}{\pgfqpoint{1.875459in}{2.966991in}}{\pgfqpoint{1.875459in}{2.962480in}}%
\pgfpathcurveto{\pgfqpoint{1.875459in}{2.957968in}}{\pgfqpoint{1.877251in}{2.953641in}}{\pgfqpoint{1.880441in}{2.950451in}}%
\pgfpathcurveto{\pgfqpoint{1.883631in}{2.947261in}}{\pgfqpoint{1.887958in}{2.945469in}}{\pgfqpoint{1.892469in}{2.945469in}}%
\pgfpathlineto{\pgfqpoint{1.892469in}{2.945469in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883061in}{2.849536in}}%
\pgfpathcurveto{\pgfqpoint{1.887572in}{2.849536in}}{\pgfqpoint{1.891899in}{2.851328in}}{\pgfqpoint{1.895089in}{2.854518in}}%
\pgfpathcurveto{\pgfqpoint{1.898279in}{2.857708in}}{\pgfqpoint{1.900071in}{2.862035in}}{\pgfqpoint{1.900071in}{2.866546in}}%
\pgfpathcurveto{\pgfqpoint{1.900071in}{2.871057in}}{\pgfqpoint{1.898279in}{2.875384in}}{\pgfqpoint{1.895089in}{2.878574in}}%
\pgfpathcurveto{\pgfqpoint{1.891899in}{2.881764in}}{\pgfqpoint{1.887572in}{2.883556in}}{\pgfqpoint{1.883061in}{2.883556in}}%
\pgfpathcurveto{\pgfqpoint{1.878550in}{2.883556in}}{\pgfqpoint{1.874223in}{2.881764in}}{\pgfqpoint{1.871033in}{2.878574in}}%
\pgfpathcurveto{\pgfqpoint{1.867843in}{2.875384in}}{\pgfqpoint{1.866050in}{2.871057in}}{\pgfqpoint{1.866050in}{2.866546in}}%
\pgfpathcurveto{\pgfqpoint{1.866050in}{2.862035in}}{\pgfqpoint{1.867843in}{2.857708in}}{\pgfqpoint{1.871033in}{2.854518in}}%
\pgfpathcurveto{\pgfqpoint{1.874223in}{2.851328in}}{\pgfqpoint{1.878550in}{2.849536in}}{\pgfqpoint{1.883061in}{2.849536in}}%
\pgfpathlineto{\pgfqpoint{1.883061in}{2.849536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.335561in}{2.845046in}}%
\pgfpathcurveto{\pgfqpoint{2.340072in}{2.845046in}}{\pgfqpoint{2.344399in}{2.846838in}}{\pgfqpoint{2.347589in}{2.850028in}}%
\pgfpathcurveto{\pgfqpoint{2.350779in}{2.853218in}}{\pgfqpoint{2.352571in}{2.857545in}}{\pgfqpoint{2.352571in}{2.862056in}}%
\pgfpathcurveto{\pgfqpoint{2.352571in}{2.866567in}}{\pgfqpoint{2.350779in}{2.870894in}}{\pgfqpoint{2.347589in}{2.874084in}}%
\pgfpathcurveto{\pgfqpoint{2.344399in}{2.877274in}}{\pgfqpoint{2.340072in}{2.879066in}}{\pgfqpoint{2.335561in}{2.879066in}}%
\pgfpathcurveto{\pgfqpoint{2.331050in}{2.879066in}}{\pgfqpoint{2.326723in}{2.877274in}}{\pgfqpoint{2.323533in}{2.874084in}}%
\pgfpathcurveto{\pgfqpoint{2.320343in}{2.870894in}}{\pgfqpoint{2.318551in}{2.866567in}}{\pgfqpoint{2.318551in}{2.862056in}}%
\pgfpathcurveto{\pgfqpoint{2.318551in}{2.857545in}}{\pgfqpoint{2.320343in}{2.853218in}}{\pgfqpoint{2.323533in}{2.850028in}}%
\pgfpathcurveto{\pgfqpoint{2.326723in}{2.846838in}}{\pgfqpoint{2.331050in}{2.845046in}}{\pgfqpoint{2.335561in}{2.845046in}}%
\pgfpathlineto{\pgfqpoint{2.335561in}{2.845046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882711in}{3.011357in}}%
\pgfpathcurveto{\pgfqpoint{1.887223in}{3.011357in}}{\pgfqpoint{1.891550in}{3.013150in}}{\pgfqpoint{1.894740in}{3.016340in}}%
\pgfpathcurveto{\pgfqpoint{1.897929in}{3.019529in}}{\pgfqpoint{1.899722in}{3.023857in}}{\pgfqpoint{1.899722in}{3.028368in}}%
\pgfpathcurveto{\pgfqpoint{1.899722in}{3.032879in}}{\pgfqpoint{1.897929in}{3.037206in}}{\pgfqpoint{1.894740in}{3.040396in}}%
\pgfpathcurveto{\pgfqpoint{1.891550in}{3.043586in}}{\pgfqpoint{1.887223in}{3.045378in}}{\pgfqpoint{1.882711in}{3.045378in}}%
\pgfpathcurveto{\pgfqpoint{1.878200in}{3.045378in}}{\pgfqpoint{1.873873in}{3.043586in}}{\pgfqpoint{1.870683in}{3.040396in}}%
\pgfpathcurveto{\pgfqpoint{1.867493in}{3.037206in}}{\pgfqpoint{1.865701in}{3.032879in}}{\pgfqpoint{1.865701in}{3.028368in}}%
\pgfpathcurveto{\pgfqpoint{1.865701in}{3.023857in}}{\pgfqpoint{1.867493in}{3.019529in}}{\pgfqpoint{1.870683in}{3.016340in}}%
\pgfpathcurveto{\pgfqpoint{1.873873in}{3.013150in}}{\pgfqpoint{1.878200in}{3.011357in}}{\pgfqpoint{1.882711in}{3.011357in}}%
\pgfpathlineto{\pgfqpoint{1.882711in}{3.011357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.512655in}{2.852289in}}%
\pgfpathcurveto{\pgfqpoint{2.517166in}{2.852289in}}{\pgfqpoint{2.521493in}{2.854081in}}{\pgfqpoint{2.524683in}{2.857271in}}%
\pgfpathcurveto{\pgfqpoint{2.527873in}{2.860461in}}{\pgfqpoint{2.529665in}{2.864788in}}{\pgfqpoint{2.529665in}{2.869299in}}%
\pgfpathcurveto{\pgfqpoint{2.529665in}{2.873811in}}{\pgfqpoint{2.527873in}{2.878138in}}{\pgfqpoint{2.524683in}{2.881328in}}%
\pgfpathcurveto{\pgfqpoint{2.521493in}{2.884517in}}{\pgfqpoint{2.517166in}{2.886310in}}{\pgfqpoint{2.512655in}{2.886310in}}%
\pgfpathcurveto{\pgfqpoint{2.508144in}{2.886310in}}{\pgfqpoint{2.503817in}{2.884517in}}{\pgfqpoint{2.500627in}{2.881328in}}%
\pgfpathcurveto{\pgfqpoint{2.497437in}{2.878138in}}{\pgfqpoint{2.495645in}{2.873811in}}{\pgfqpoint{2.495645in}{2.869299in}}%
\pgfpathcurveto{\pgfqpoint{2.495645in}{2.864788in}}{\pgfqpoint{2.497437in}{2.860461in}}{\pgfqpoint{2.500627in}{2.857271in}}%
\pgfpathcurveto{\pgfqpoint{2.503817in}{2.854081in}}{\pgfqpoint{2.508144in}{2.852289in}}{\pgfqpoint{2.512655in}{2.852289in}}%
\pgfpathlineto{\pgfqpoint{2.512655in}{2.852289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910877in}{2.997674in}}%
\pgfpathcurveto{\pgfqpoint{1.915388in}{2.997674in}}{\pgfqpoint{1.919715in}{2.999466in}}{\pgfqpoint{1.922905in}{3.002656in}}%
\pgfpathcurveto{\pgfqpoint{1.926095in}{3.005846in}}{\pgfqpoint{1.927887in}{3.010173in}}{\pgfqpoint{1.927887in}{3.014684in}}%
\pgfpathcurveto{\pgfqpoint{1.927887in}{3.019196in}}{\pgfqpoint{1.926095in}{3.023523in}}{\pgfqpoint{1.922905in}{3.026712in}}%
\pgfpathcurveto{\pgfqpoint{1.919715in}{3.029902in}}{\pgfqpoint{1.915388in}{3.031695in}}{\pgfqpoint{1.910877in}{3.031695in}}%
\pgfpathcurveto{\pgfqpoint{1.906366in}{3.031695in}}{\pgfqpoint{1.902039in}{3.029902in}}{\pgfqpoint{1.898849in}{3.026712in}}%
\pgfpathcurveto{\pgfqpoint{1.895659in}{3.023523in}}{\pgfqpoint{1.893867in}{3.019196in}}{\pgfqpoint{1.893867in}{3.014684in}}%
\pgfpathcurveto{\pgfqpoint{1.893867in}{3.010173in}}{\pgfqpoint{1.895659in}{3.005846in}}{\pgfqpoint{1.898849in}{3.002656in}}%
\pgfpathcurveto{\pgfqpoint{1.902039in}{2.999466in}}{\pgfqpoint{1.906366in}{2.997674in}}{\pgfqpoint{1.910877in}{2.997674in}}%
\pgfpathlineto{\pgfqpoint{1.910877in}{2.997674in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816780in}{2.995480in}}%
\pgfpathcurveto{\pgfqpoint{1.821292in}{2.995480in}}{\pgfqpoint{1.825619in}{2.997273in}}{\pgfqpoint{1.828809in}{3.000463in}}%
\pgfpathcurveto{\pgfqpoint{1.831998in}{3.003652in}}{\pgfqpoint{1.833791in}{3.007979in}}{\pgfqpoint{1.833791in}{3.012491in}}%
\pgfpathcurveto{\pgfqpoint{1.833791in}{3.017002in}}{\pgfqpoint{1.831998in}{3.021329in}}{\pgfqpoint{1.828809in}{3.024519in}}%
\pgfpathcurveto{\pgfqpoint{1.825619in}{3.027709in}}{\pgfqpoint{1.821292in}{3.029501in}}{\pgfqpoint{1.816780in}{3.029501in}}%
\pgfpathcurveto{\pgfqpoint{1.812269in}{3.029501in}}{\pgfqpoint{1.807942in}{3.027709in}}{\pgfqpoint{1.804752in}{3.024519in}}%
\pgfpathcurveto{\pgfqpoint{1.801562in}{3.021329in}}{\pgfqpoint{1.799770in}{3.017002in}}{\pgfqpoint{1.799770in}{3.012491in}}%
\pgfpathcurveto{\pgfqpoint{1.799770in}{3.007979in}}{\pgfqpoint{1.801562in}{3.003652in}}{\pgfqpoint{1.804752in}{3.000463in}}%
\pgfpathcurveto{\pgfqpoint{1.807942in}{2.997273in}}{\pgfqpoint{1.812269in}{2.995480in}}{\pgfqpoint{1.816780in}{2.995480in}}%
\pgfpathlineto{\pgfqpoint{1.816780in}{2.995480in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.779042in}{2.982717in}}%
\pgfpathcurveto{\pgfqpoint{1.783553in}{2.982717in}}{\pgfqpoint{1.787880in}{2.984510in}}{\pgfqpoint{1.791070in}{2.987700in}}%
\pgfpathcurveto{\pgfqpoint{1.794260in}{2.990889in}}{\pgfqpoint{1.796052in}{2.995217in}}{\pgfqpoint{1.796052in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{1.796052in}{3.004239in}}{\pgfqpoint{1.794260in}{3.008566in}}{\pgfqpoint{1.791070in}{3.011756in}}%
\pgfpathcurveto{\pgfqpoint{1.787880in}{3.014946in}}{\pgfqpoint{1.783553in}{3.016738in}}{\pgfqpoint{1.779042in}{3.016738in}}%
\pgfpathcurveto{\pgfqpoint{1.774530in}{3.016738in}}{\pgfqpoint{1.770203in}{3.014946in}}{\pgfqpoint{1.767013in}{3.011756in}}%
\pgfpathcurveto{\pgfqpoint{1.763824in}{3.008566in}}{\pgfqpoint{1.762031in}{3.004239in}}{\pgfqpoint{1.762031in}{2.999728in}}%
\pgfpathcurveto{\pgfqpoint{1.762031in}{2.995217in}}{\pgfqpoint{1.763824in}{2.990889in}}{\pgfqpoint{1.767013in}{2.987700in}}%
\pgfpathcurveto{\pgfqpoint{1.770203in}{2.984510in}}{\pgfqpoint{1.774530in}{2.982717in}}{\pgfqpoint{1.779042in}{2.982717in}}%
\pgfpathlineto{\pgfqpoint{1.779042in}{2.982717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825319in}{3.011090in}}%
\pgfpathcurveto{\pgfqpoint{1.829830in}{3.011090in}}{\pgfqpoint{1.834157in}{3.012882in}}{\pgfqpoint{1.837347in}{3.016072in}}%
\pgfpathcurveto{\pgfqpoint{1.840537in}{3.019262in}}{\pgfqpoint{1.842330in}{3.023589in}}{\pgfqpoint{1.842330in}{3.028100in}}%
\pgfpathcurveto{\pgfqpoint{1.842330in}{3.032612in}}{\pgfqpoint{1.840537in}{3.036939in}}{\pgfqpoint{1.837347in}{3.040129in}}%
\pgfpathcurveto{\pgfqpoint{1.834157in}{3.043318in}}{\pgfqpoint{1.829830in}{3.045111in}}{\pgfqpoint{1.825319in}{3.045111in}}%
\pgfpathcurveto{\pgfqpoint{1.820808in}{3.045111in}}{\pgfqpoint{1.816481in}{3.043318in}}{\pgfqpoint{1.813291in}{3.040129in}}%
\pgfpathcurveto{\pgfqpoint{1.810101in}{3.036939in}}{\pgfqpoint{1.808309in}{3.032612in}}{\pgfqpoint{1.808309in}{3.028100in}}%
\pgfpathcurveto{\pgfqpoint{1.808309in}{3.023589in}}{\pgfqpoint{1.810101in}{3.019262in}}{\pgfqpoint{1.813291in}{3.016072in}}%
\pgfpathcurveto{\pgfqpoint{1.816481in}{3.012882in}}{\pgfqpoint{1.820808in}{3.011090in}}{\pgfqpoint{1.825319in}{3.011090in}}%
\pgfpathlineto{\pgfqpoint{1.825319in}{3.011090in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953632in}{2.995352in}}%
\pgfpathcurveto{\pgfqpoint{1.958143in}{2.995352in}}{\pgfqpoint{1.962470in}{2.997144in}}{\pgfqpoint{1.965660in}{3.000334in}}%
\pgfpathcurveto{\pgfqpoint{1.968850in}{3.003524in}}{\pgfqpoint{1.970643in}{3.007851in}}{\pgfqpoint{1.970643in}{3.012362in}}%
\pgfpathcurveto{\pgfqpoint{1.970643in}{3.016873in}}{\pgfqpoint{1.968850in}{3.021200in}}{\pgfqpoint{1.965660in}{3.024390in}}%
\pgfpathcurveto{\pgfqpoint{1.962470in}{3.027580in}}{\pgfqpoint{1.958143in}{3.029372in}}{\pgfqpoint{1.953632in}{3.029372in}}%
\pgfpathcurveto{\pgfqpoint{1.949121in}{3.029372in}}{\pgfqpoint{1.944794in}{3.027580in}}{\pgfqpoint{1.941604in}{3.024390in}}%
\pgfpathcurveto{\pgfqpoint{1.938414in}{3.021200in}}{\pgfqpoint{1.936622in}{3.016873in}}{\pgfqpoint{1.936622in}{3.012362in}}%
\pgfpathcurveto{\pgfqpoint{1.936622in}{3.007851in}}{\pgfqpoint{1.938414in}{3.003524in}}{\pgfqpoint{1.941604in}{3.000334in}}%
\pgfpathcurveto{\pgfqpoint{1.944794in}{2.997144in}}{\pgfqpoint{1.949121in}{2.995352in}}{\pgfqpoint{1.953632in}{2.995352in}}%
\pgfpathlineto{\pgfqpoint{1.953632in}{2.995352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.181053in}{2.867190in}}%
\pgfpathcurveto{\pgfqpoint{2.185564in}{2.867190in}}{\pgfqpoint{2.189891in}{2.868982in}}{\pgfqpoint{2.193081in}{2.872172in}}%
\pgfpathcurveto{\pgfqpoint{2.196271in}{2.875362in}}{\pgfqpoint{2.198063in}{2.879689in}}{\pgfqpoint{2.198063in}{2.884200in}}%
\pgfpathcurveto{\pgfqpoint{2.198063in}{2.888712in}}{\pgfqpoint{2.196271in}{2.893039in}}{\pgfqpoint{2.193081in}{2.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.189891in}{2.899418in}}{\pgfqpoint{2.185564in}{2.901211in}}{\pgfqpoint{2.181053in}{2.901211in}}%
\pgfpathcurveto{\pgfqpoint{2.176542in}{2.901211in}}{\pgfqpoint{2.172215in}{2.899418in}}{\pgfqpoint{2.169025in}{2.896228in}}%
\pgfpathcurveto{\pgfqpoint{2.165835in}{2.893039in}}{\pgfqpoint{2.164043in}{2.888712in}}{\pgfqpoint{2.164043in}{2.884200in}}%
\pgfpathcurveto{\pgfqpoint{2.164043in}{2.879689in}}{\pgfqpoint{2.165835in}{2.875362in}}{\pgfqpoint{2.169025in}{2.872172in}}%
\pgfpathcurveto{\pgfqpoint{2.172215in}{2.868982in}}{\pgfqpoint{2.176542in}{2.867190in}}{\pgfqpoint{2.181053in}{2.867190in}}%
\pgfpathlineto{\pgfqpoint{2.181053in}{2.867190in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952839in}{2.985094in}}%
\pgfpathcurveto{\pgfqpoint{1.957350in}{2.985094in}}{\pgfqpoint{1.961677in}{2.986886in}}{\pgfqpoint{1.964867in}{2.990076in}}%
\pgfpathcurveto{\pgfqpoint{1.968057in}{2.993266in}}{\pgfqpoint{1.969850in}{2.997593in}}{\pgfqpoint{1.969850in}{3.002104in}}%
\pgfpathcurveto{\pgfqpoint{1.969850in}{3.006616in}}{\pgfqpoint{1.968057in}{3.010943in}}{\pgfqpoint{1.964867in}{3.014133in}}%
\pgfpathcurveto{\pgfqpoint{1.961677in}{3.017322in}}{\pgfqpoint{1.957350in}{3.019115in}}{\pgfqpoint{1.952839in}{3.019115in}}%
\pgfpathcurveto{\pgfqpoint{1.948328in}{3.019115in}}{\pgfqpoint{1.944001in}{3.017322in}}{\pgfqpoint{1.940811in}{3.014133in}}%
\pgfpathcurveto{\pgfqpoint{1.937621in}{3.010943in}}{\pgfqpoint{1.935829in}{3.006616in}}{\pgfqpoint{1.935829in}{3.002104in}}%
\pgfpathcurveto{\pgfqpoint{1.935829in}{2.997593in}}{\pgfqpoint{1.937621in}{2.993266in}}{\pgfqpoint{1.940811in}{2.990076in}}%
\pgfpathcurveto{\pgfqpoint{1.944001in}{2.986886in}}{\pgfqpoint{1.948328in}{2.985094in}}{\pgfqpoint{1.952839in}{2.985094in}}%
\pgfpathlineto{\pgfqpoint{1.952839in}{2.985094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879133in}{2.988709in}}%
\pgfpathcurveto{\pgfqpoint{1.883644in}{2.988709in}}{\pgfqpoint{1.887972in}{2.990501in}}{\pgfqpoint{1.891161in}{2.993691in}}%
\pgfpathcurveto{\pgfqpoint{1.894351in}{2.996881in}}{\pgfqpoint{1.896144in}{3.001208in}}{\pgfqpoint{1.896144in}{3.005719in}}%
\pgfpathcurveto{\pgfqpoint{1.896144in}{3.010231in}}{\pgfqpoint{1.894351in}{3.014558in}}{\pgfqpoint{1.891161in}{3.017748in}}%
\pgfpathcurveto{\pgfqpoint{1.887972in}{3.020937in}}{\pgfqpoint{1.883644in}{3.022730in}}{\pgfqpoint{1.879133in}{3.022730in}}%
\pgfpathcurveto{\pgfqpoint{1.874622in}{3.022730in}}{\pgfqpoint{1.870295in}{3.020937in}}{\pgfqpoint{1.867105in}{3.017748in}}%
\pgfpathcurveto{\pgfqpoint{1.863915in}{3.014558in}}{\pgfqpoint{1.862123in}{3.010231in}}{\pgfqpoint{1.862123in}{3.005719in}}%
\pgfpathcurveto{\pgfqpoint{1.862123in}{3.001208in}}{\pgfqpoint{1.863915in}{2.996881in}}{\pgfqpoint{1.867105in}{2.993691in}}%
\pgfpathcurveto{\pgfqpoint{1.870295in}{2.990501in}}{\pgfqpoint{1.874622in}{2.988709in}}{\pgfqpoint{1.879133in}{2.988709in}}%
\pgfpathlineto{\pgfqpoint{1.879133in}{2.988709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119184in}{2.851403in}}%
\pgfpathcurveto{\pgfqpoint{2.123696in}{2.851403in}}{\pgfqpoint{2.128023in}{2.853195in}}{\pgfqpoint{2.131213in}{2.856385in}}%
\pgfpathcurveto{\pgfqpoint{2.134402in}{2.859575in}}{\pgfqpoint{2.136195in}{2.863902in}}{\pgfqpoint{2.136195in}{2.868413in}}%
\pgfpathcurveto{\pgfqpoint{2.136195in}{2.872924in}}{\pgfqpoint{2.134402in}{2.877251in}}{\pgfqpoint{2.131213in}{2.880441in}}%
\pgfpathcurveto{\pgfqpoint{2.128023in}{2.883631in}}{\pgfqpoint{2.123696in}{2.885423in}}{\pgfqpoint{2.119184in}{2.885423in}}%
\pgfpathcurveto{\pgfqpoint{2.114673in}{2.885423in}}{\pgfqpoint{2.110346in}{2.883631in}}{\pgfqpoint{2.107156in}{2.880441in}}%
\pgfpathcurveto{\pgfqpoint{2.103966in}{2.877251in}}{\pgfqpoint{2.102174in}{2.872924in}}{\pgfqpoint{2.102174in}{2.868413in}}%
\pgfpathcurveto{\pgfqpoint{2.102174in}{2.863902in}}{\pgfqpoint{2.103966in}{2.859575in}}{\pgfqpoint{2.107156in}{2.856385in}}%
\pgfpathcurveto{\pgfqpoint{2.110346in}{2.853195in}}{\pgfqpoint{2.114673in}{2.851403in}}{\pgfqpoint{2.119184in}{2.851403in}}%
\pgfpathlineto{\pgfqpoint{2.119184in}{2.851403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330700in}{2.862733in}}%
\pgfpathcurveto{\pgfqpoint{2.335211in}{2.862733in}}{\pgfqpoint{2.339538in}{2.864525in}}{\pgfqpoint{2.342728in}{2.867715in}}%
\pgfpathcurveto{\pgfqpoint{2.345918in}{2.870905in}}{\pgfqpoint{2.347710in}{2.875232in}}{\pgfqpoint{2.347710in}{2.879743in}}%
\pgfpathcurveto{\pgfqpoint{2.347710in}{2.884254in}}{\pgfqpoint{2.345918in}{2.888582in}}{\pgfqpoint{2.342728in}{2.891771in}}%
\pgfpathcurveto{\pgfqpoint{2.339538in}{2.894961in}}{\pgfqpoint{2.335211in}{2.896754in}}{\pgfqpoint{2.330700in}{2.896754in}}%
\pgfpathcurveto{\pgfqpoint{2.326189in}{2.896754in}}{\pgfqpoint{2.321862in}{2.894961in}}{\pgfqpoint{2.318672in}{2.891771in}}%
\pgfpathcurveto{\pgfqpoint{2.315482in}{2.888582in}}{\pgfqpoint{2.313690in}{2.884254in}}{\pgfqpoint{2.313690in}{2.879743in}}%
\pgfpathcurveto{\pgfqpoint{2.313690in}{2.875232in}}{\pgfqpoint{2.315482in}{2.870905in}}{\pgfqpoint{2.318672in}{2.867715in}}%
\pgfpathcurveto{\pgfqpoint{2.321862in}{2.864525in}}{\pgfqpoint{2.326189in}{2.862733in}}{\pgfqpoint{2.330700in}{2.862733in}}%
\pgfpathlineto{\pgfqpoint{2.330700in}{2.862733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957341in}{2.934640in}}%
\pgfpathcurveto{\pgfqpoint{1.961852in}{2.934640in}}{\pgfqpoint{1.966179in}{2.936433in}}{\pgfqpoint{1.969369in}{2.939623in}}%
\pgfpathcurveto{\pgfqpoint{1.972559in}{2.942813in}}{\pgfqpoint{1.974351in}{2.947140in}}{\pgfqpoint{1.974351in}{2.951651in}}%
\pgfpathcurveto{\pgfqpoint{1.974351in}{2.956162in}}{\pgfqpoint{1.972559in}{2.960489in}}{\pgfqpoint{1.969369in}{2.963679in}}%
\pgfpathcurveto{\pgfqpoint{1.966179in}{2.966869in}}{\pgfqpoint{1.961852in}{2.968661in}}{\pgfqpoint{1.957341in}{2.968661in}}%
\pgfpathcurveto{\pgfqpoint{1.952829in}{2.968661in}}{\pgfqpoint{1.948502in}{2.966869in}}{\pgfqpoint{1.945313in}{2.963679in}}%
\pgfpathcurveto{\pgfqpoint{1.942123in}{2.960489in}}{\pgfqpoint{1.940330in}{2.956162in}}{\pgfqpoint{1.940330in}{2.951651in}}%
\pgfpathcurveto{\pgfqpoint{1.940330in}{2.947140in}}{\pgfqpoint{1.942123in}{2.942813in}}{\pgfqpoint{1.945313in}{2.939623in}}%
\pgfpathcurveto{\pgfqpoint{1.948502in}{2.936433in}}{\pgfqpoint{1.952829in}{2.934640in}}{\pgfqpoint{1.957341in}{2.934640in}}%
\pgfpathlineto{\pgfqpoint{1.957341in}{2.934640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924352in}{3.017187in}}%
\pgfpathcurveto{\pgfqpoint{1.928863in}{3.017187in}}{\pgfqpoint{1.933190in}{3.018979in}}{\pgfqpoint{1.936380in}{3.022169in}}%
\pgfpathcurveto{\pgfqpoint{1.939570in}{3.025359in}}{\pgfqpoint{1.941362in}{3.029686in}}{\pgfqpoint{1.941362in}{3.034197in}}%
\pgfpathcurveto{\pgfqpoint{1.941362in}{3.038708in}}{\pgfqpoint{1.939570in}{3.043035in}}{\pgfqpoint{1.936380in}{3.046225in}}%
\pgfpathcurveto{\pgfqpoint{1.933190in}{3.049415in}}{\pgfqpoint{1.928863in}{3.051207in}}{\pgfqpoint{1.924352in}{3.051207in}}%
\pgfpathcurveto{\pgfqpoint{1.919841in}{3.051207in}}{\pgfqpoint{1.915514in}{3.049415in}}{\pgfqpoint{1.912324in}{3.046225in}}%
\pgfpathcurveto{\pgfqpoint{1.909134in}{3.043035in}}{\pgfqpoint{1.907342in}{3.038708in}}{\pgfqpoint{1.907342in}{3.034197in}}%
\pgfpathcurveto{\pgfqpoint{1.907342in}{3.029686in}}{\pgfqpoint{1.909134in}{3.025359in}}{\pgfqpoint{1.912324in}{3.022169in}}%
\pgfpathcurveto{\pgfqpoint{1.915514in}{3.018979in}}{\pgfqpoint{1.919841in}{3.017187in}}{\pgfqpoint{1.924352in}{3.017187in}}%
\pgfpathlineto{\pgfqpoint{1.924352in}{3.017187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897245in}{2.973904in}}%
\pgfpathcurveto{\pgfqpoint{1.901756in}{2.973904in}}{\pgfqpoint{1.906083in}{2.975697in}}{\pgfqpoint{1.909273in}{2.978887in}}%
\pgfpathcurveto{\pgfqpoint{1.912463in}{2.982077in}}{\pgfqpoint{1.914255in}{2.986404in}}{\pgfqpoint{1.914255in}{2.990915in}}%
\pgfpathcurveto{\pgfqpoint{1.914255in}{2.995426in}}{\pgfqpoint{1.912463in}{2.999753in}}{\pgfqpoint{1.909273in}{3.002943in}}%
\pgfpathcurveto{\pgfqpoint{1.906083in}{3.006133in}}{\pgfqpoint{1.901756in}{3.007925in}}{\pgfqpoint{1.897245in}{3.007925in}}%
\pgfpathcurveto{\pgfqpoint{1.892734in}{3.007925in}}{\pgfqpoint{1.888406in}{3.006133in}}{\pgfqpoint{1.885217in}{3.002943in}}%
\pgfpathcurveto{\pgfqpoint{1.882027in}{2.999753in}}{\pgfqpoint{1.880234in}{2.995426in}}{\pgfqpoint{1.880234in}{2.990915in}}%
\pgfpathcurveto{\pgfqpoint{1.880234in}{2.986404in}}{\pgfqpoint{1.882027in}{2.982077in}}{\pgfqpoint{1.885217in}{2.978887in}}%
\pgfpathcurveto{\pgfqpoint{1.888406in}{2.975697in}}{\pgfqpoint{1.892734in}{2.973904in}}{\pgfqpoint{1.897245in}{2.973904in}}%
\pgfpathlineto{\pgfqpoint{1.897245in}{2.973904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.003966in}{2.937958in}}%
\pgfpathcurveto{\pgfqpoint{2.008478in}{2.937958in}}{\pgfqpoint{2.012805in}{2.939751in}}{\pgfqpoint{2.015994in}{2.942941in}}%
\pgfpathcurveto{\pgfqpoint{2.019184in}{2.946130in}}{\pgfqpoint{2.020977in}{2.950457in}}{\pgfqpoint{2.020977in}{2.954969in}}%
\pgfpathcurveto{\pgfqpoint{2.020977in}{2.959480in}}{\pgfqpoint{2.019184in}{2.963807in}}{\pgfqpoint{2.015994in}{2.966997in}}%
\pgfpathcurveto{\pgfqpoint{2.012805in}{2.970187in}}{\pgfqpoint{2.008478in}{2.971979in}}{\pgfqpoint{2.003966in}{2.971979in}}%
\pgfpathcurveto{\pgfqpoint{1.999455in}{2.971979in}}{\pgfqpoint{1.995128in}{2.970187in}}{\pgfqpoint{1.991938in}{2.966997in}}%
\pgfpathcurveto{\pgfqpoint{1.988748in}{2.963807in}}{\pgfqpoint{1.986956in}{2.959480in}}{\pgfqpoint{1.986956in}{2.954969in}}%
\pgfpathcurveto{\pgfqpoint{1.986956in}{2.950457in}}{\pgfqpoint{1.988748in}{2.946130in}}{\pgfqpoint{1.991938in}{2.942941in}}%
\pgfpathcurveto{\pgfqpoint{1.995128in}{2.939751in}}{\pgfqpoint{1.999455in}{2.937958in}}{\pgfqpoint{2.003966in}{2.937958in}}%
\pgfpathlineto{\pgfqpoint{2.003966in}{2.937958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840838in}{2.953549in}}%
\pgfpathcurveto{\pgfqpoint{1.845349in}{2.953549in}}{\pgfqpoint{1.849676in}{2.955342in}}{\pgfqpoint{1.852866in}{2.958532in}}%
\pgfpathcurveto{\pgfqpoint{1.856056in}{2.961722in}}{\pgfqpoint{1.857848in}{2.966049in}}{\pgfqpoint{1.857848in}{2.970560in}}%
\pgfpathcurveto{\pgfqpoint{1.857848in}{2.975071in}}{\pgfqpoint{1.856056in}{2.979398in}}{\pgfqpoint{1.852866in}{2.982588in}}%
\pgfpathcurveto{\pgfqpoint{1.849676in}{2.985778in}}{\pgfqpoint{1.845349in}{2.987570in}}{\pgfqpoint{1.840838in}{2.987570in}}%
\pgfpathcurveto{\pgfqpoint{1.836327in}{2.987570in}}{\pgfqpoint{1.832000in}{2.985778in}}{\pgfqpoint{1.828810in}{2.982588in}}%
\pgfpathcurveto{\pgfqpoint{1.825620in}{2.979398in}}{\pgfqpoint{1.823827in}{2.975071in}}{\pgfqpoint{1.823827in}{2.970560in}}%
\pgfpathcurveto{\pgfqpoint{1.823827in}{2.966049in}}{\pgfqpoint{1.825620in}{2.961722in}}{\pgfqpoint{1.828810in}{2.958532in}}%
\pgfpathcurveto{\pgfqpoint{1.832000in}{2.955342in}}{\pgfqpoint{1.836327in}{2.953549in}}{\pgfqpoint{1.840838in}{2.953549in}}%
\pgfpathlineto{\pgfqpoint{1.840838in}{2.953549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186330in}{2.893671in}}%
\pgfpathcurveto{\pgfqpoint{2.190841in}{2.893671in}}{\pgfqpoint{2.195168in}{2.895464in}}{\pgfqpoint{2.198358in}{2.898654in}}%
\pgfpathcurveto{\pgfqpoint{2.201548in}{2.901844in}}{\pgfqpoint{2.203341in}{2.906171in}}{\pgfqpoint{2.203341in}{2.910682in}}%
\pgfpathcurveto{\pgfqpoint{2.203341in}{2.915193in}}{\pgfqpoint{2.201548in}{2.919520in}}{\pgfqpoint{2.198358in}{2.922710in}}%
\pgfpathcurveto{\pgfqpoint{2.195168in}{2.925900in}}{\pgfqpoint{2.190841in}{2.927692in}}{\pgfqpoint{2.186330in}{2.927692in}}%
\pgfpathcurveto{\pgfqpoint{2.181819in}{2.927692in}}{\pgfqpoint{2.177492in}{2.925900in}}{\pgfqpoint{2.174302in}{2.922710in}}%
\pgfpathcurveto{\pgfqpoint{2.171112in}{2.919520in}}{\pgfqpoint{2.169320in}{2.915193in}}{\pgfqpoint{2.169320in}{2.910682in}}%
\pgfpathcurveto{\pgfqpoint{2.169320in}{2.906171in}}{\pgfqpoint{2.171112in}{2.901844in}}{\pgfqpoint{2.174302in}{2.898654in}}%
\pgfpathcurveto{\pgfqpoint{2.177492in}{2.895464in}}{\pgfqpoint{2.181819in}{2.893671in}}{\pgfqpoint{2.186330in}{2.893671in}}%
\pgfpathlineto{\pgfqpoint{2.186330in}{2.893671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036599in}{2.967757in}}%
\pgfpathcurveto{\pgfqpoint{2.041110in}{2.967757in}}{\pgfqpoint{2.045437in}{2.969549in}}{\pgfqpoint{2.048627in}{2.972739in}}%
\pgfpathcurveto{\pgfqpoint{2.051817in}{2.975929in}}{\pgfqpoint{2.053609in}{2.980256in}}{\pgfqpoint{2.053609in}{2.984767in}}%
\pgfpathcurveto{\pgfqpoint{2.053609in}{2.989278in}}{\pgfqpoint{2.051817in}{2.993605in}}{\pgfqpoint{2.048627in}{2.996795in}}%
\pgfpathcurveto{\pgfqpoint{2.045437in}{2.999985in}}{\pgfqpoint{2.041110in}{3.001778in}}{\pgfqpoint{2.036599in}{3.001778in}}%
\pgfpathcurveto{\pgfqpoint{2.032088in}{3.001778in}}{\pgfqpoint{2.027761in}{2.999985in}}{\pgfqpoint{2.024571in}{2.996795in}}%
\pgfpathcurveto{\pgfqpoint{2.021381in}{2.993605in}}{\pgfqpoint{2.019589in}{2.989278in}}{\pgfqpoint{2.019589in}{2.984767in}}%
\pgfpathcurveto{\pgfqpoint{2.019589in}{2.980256in}}{\pgfqpoint{2.021381in}{2.975929in}}{\pgfqpoint{2.024571in}{2.972739in}}%
\pgfpathcurveto{\pgfqpoint{2.027761in}{2.969549in}}{\pgfqpoint{2.032088in}{2.967757in}}{\pgfqpoint{2.036599in}{2.967757in}}%
\pgfpathlineto{\pgfqpoint{2.036599in}{2.967757in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808132in}{3.009603in}}%
\pgfpathcurveto{\pgfqpoint{1.812643in}{3.009603in}}{\pgfqpoint{1.816970in}{3.011396in}}{\pgfqpoint{1.820160in}{3.014585in}}%
\pgfpathcurveto{\pgfqpoint{1.823350in}{3.017775in}}{\pgfqpoint{1.825142in}{3.022102in}}{\pgfqpoint{1.825142in}{3.026614in}}%
\pgfpathcurveto{\pgfqpoint{1.825142in}{3.031125in}}{\pgfqpoint{1.823350in}{3.035452in}}{\pgfqpoint{1.820160in}{3.038642in}}%
\pgfpathcurveto{\pgfqpoint{1.816970in}{3.041832in}}{\pgfqpoint{1.812643in}{3.043624in}}{\pgfqpoint{1.808132in}{3.043624in}}%
\pgfpathcurveto{\pgfqpoint{1.803620in}{3.043624in}}{\pgfqpoint{1.799293in}{3.041832in}}{\pgfqpoint{1.796103in}{3.038642in}}%
\pgfpathcurveto{\pgfqpoint{1.792914in}{3.035452in}}{\pgfqpoint{1.791121in}{3.031125in}}{\pgfqpoint{1.791121in}{3.026614in}}%
\pgfpathcurveto{\pgfqpoint{1.791121in}{3.022102in}}{\pgfqpoint{1.792914in}{3.017775in}}{\pgfqpoint{1.796103in}{3.014585in}}%
\pgfpathcurveto{\pgfqpoint{1.799293in}{3.011396in}}{\pgfqpoint{1.803620in}{3.009603in}}{\pgfqpoint{1.808132in}{3.009603in}}%
\pgfpathlineto{\pgfqpoint{1.808132in}{3.009603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857333in}{3.008464in}}%
\pgfpathcurveto{\pgfqpoint{1.861844in}{3.008464in}}{\pgfqpoint{1.866171in}{3.010256in}}{\pgfqpoint{1.869361in}{3.013446in}}%
\pgfpathcurveto{\pgfqpoint{1.872551in}{3.016636in}}{\pgfqpoint{1.874343in}{3.020963in}}{\pgfqpoint{1.874343in}{3.025474in}}%
\pgfpathcurveto{\pgfqpoint{1.874343in}{3.029985in}}{\pgfqpoint{1.872551in}{3.034313in}}{\pgfqpoint{1.869361in}{3.037502in}}%
\pgfpathcurveto{\pgfqpoint{1.866171in}{3.040692in}}{\pgfqpoint{1.861844in}{3.042485in}}{\pgfqpoint{1.857333in}{3.042485in}}%
\pgfpathcurveto{\pgfqpoint{1.852821in}{3.042485in}}{\pgfqpoint{1.848494in}{3.040692in}}{\pgfqpoint{1.845304in}{3.037502in}}%
\pgfpathcurveto{\pgfqpoint{1.842114in}{3.034313in}}{\pgfqpoint{1.840322in}{3.029985in}}{\pgfqpoint{1.840322in}{3.025474in}}%
\pgfpathcurveto{\pgfqpoint{1.840322in}{3.020963in}}{\pgfqpoint{1.842114in}{3.016636in}}{\pgfqpoint{1.845304in}{3.013446in}}%
\pgfpathcurveto{\pgfqpoint{1.848494in}{3.010256in}}{\pgfqpoint{1.852821in}{3.008464in}}{\pgfqpoint{1.857333in}{3.008464in}}%
\pgfpathlineto{\pgfqpoint{1.857333in}{3.008464in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144766in}{2.799479in}}%
\pgfpathcurveto{\pgfqpoint{2.149277in}{2.799479in}}{\pgfqpoint{2.153604in}{2.801271in}}{\pgfqpoint{2.156794in}{2.804461in}}%
\pgfpathcurveto{\pgfqpoint{2.159984in}{2.807651in}}{\pgfqpoint{2.161776in}{2.811978in}}{\pgfqpoint{2.161776in}{2.816489in}}%
\pgfpathcurveto{\pgfqpoint{2.161776in}{2.821000in}}{\pgfqpoint{2.159984in}{2.825328in}}{\pgfqpoint{2.156794in}{2.828517in}}%
\pgfpathcurveto{\pgfqpoint{2.153604in}{2.831707in}}{\pgfqpoint{2.149277in}{2.833500in}}{\pgfqpoint{2.144766in}{2.833500in}}%
\pgfpathcurveto{\pgfqpoint{2.140255in}{2.833500in}}{\pgfqpoint{2.135928in}{2.831707in}}{\pgfqpoint{2.132738in}{2.828517in}}%
\pgfpathcurveto{\pgfqpoint{2.129548in}{2.825328in}}{\pgfqpoint{2.127756in}{2.821000in}}{\pgfqpoint{2.127756in}{2.816489in}}%
\pgfpathcurveto{\pgfqpoint{2.127756in}{2.811978in}}{\pgfqpoint{2.129548in}{2.807651in}}{\pgfqpoint{2.132738in}{2.804461in}}%
\pgfpathcurveto{\pgfqpoint{2.135928in}{2.801271in}}{\pgfqpoint{2.140255in}{2.799479in}}{\pgfqpoint{2.144766in}{2.799479in}}%
\pgfpathlineto{\pgfqpoint{2.144766in}{2.799479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794462in}{2.965045in}}%
\pgfpathcurveto{\pgfqpoint{1.798973in}{2.965045in}}{\pgfqpoint{1.803300in}{2.966838in}}{\pgfqpoint{1.806490in}{2.970028in}}%
\pgfpathcurveto{\pgfqpoint{1.809680in}{2.973217in}}{\pgfqpoint{1.811472in}{2.977544in}}{\pgfqpoint{1.811472in}{2.982056in}}%
\pgfpathcurveto{\pgfqpoint{1.811472in}{2.986567in}}{\pgfqpoint{1.809680in}{2.990894in}}{\pgfqpoint{1.806490in}{2.994084in}}%
\pgfpathcurveto{\pgfqpoint{1.803300in}{2.997274in}}{\pgfqpoint{1.798973in}{2.999066in}}{\pgfqpoint{1.794462in}{2.999066in}}%
\pgfpathcurveto{\pgfqpoint{1.789950in}{2.999066in}}{\pgfqpoint{1.785623in}{2.997274in}}{\pgfqpoint{1.782434in}{2.994084in}}%
\pgfpathcurveto{\pgfqpoint{1.779244in}{2.990894in}}{\pgfqpoint{1.777451in}{2.986567in}}{\pgfqpoint{1.777451in}{2.982056in}}%
\pgfpathcurveto{\pgfqpoint{1.777451in}{2.977544in}}{\pgfqpoint{1.779244in}{2.973217in}}{\pgfqpoint{1.782434in}{2.970028in}}%
\pgfpathcurveto{\pgfqpoint{1.785623in}{2.966838in}}{\pgfqpoint{1.789950in}{2.965045in}}{\pgfqpoint{1.794462in}{2.965045in}}%
\pgfpathlineto{\pgfqpoint{1.794462in}{2.965045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089883in}{2.969177in}}%
\pgfpathcurveto{\pgfqpoint{2.094394in}{2.969177in}}{\pgfqpoint{2.098721in}{2.970969in}}{\pgfqpoint{2.101911in}{2.974159in}}%
\pgfpathcurveto{\pgfqpoint{2.105101in}{2.977349in}}{\pgfqpoint{2.106894in}{2.981676in}}{\pgfqpoint{2.106894in}{2.986187in}}%
\pgfpathcurveto{\pgfqpoint{2.106894in}{2.990698in}}{\pgfqpoint{2.105101in}{2.995025in}}{\pgfqpoint{2.101911in}{2.998215in}}%
\pgfpathcurveto{\pgfqpoint{2.098721in}{3.001405in}}{\pgfqpoint{2.094394in}{3.003197in}}{\pgfqpoint{2.089883in}{3.003197in}}%
\pgfpathcurveto{\pgfqpoint{2.085372in}{3.003197in}}{\pgfqpoint{2.081045in}{3.001405in}}{\pgfqpoint{2.077855in}{2.998215in}}%
\pgfpathcurveto{\pgfqpoint{2.074665in}{2.995025in}}{\pgfqpoint{2.072873in}{2.990698in}}{\pgfqpoint{2.072873in}{2.986187in}}%
\pgfpathcurveto{\pgfqpoint{2.072873in}{2.981676in}}{\pgfqpoint{2.074665in}{2.977349in}}{\pgfqpoint{2.077855in}{2.974159in}}%
\pgfpathcurveto{\pgfqpoint{2.081045in}{2.970969in}}{\pgfqpoint{2.085372in}{2.969177in}}{\pgfqpoint{2.089883in}{2.969177in}}%
\pgfpathlineto{\pgfqpoint{2.089883in}{2.969177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870522in}{2.925475in}}%
\pgfpathcurveto{\pgfqpoint{1.875033in}{2.925475in}}{\pgfqpoint{1.879360in}{2.927268in}}{\pgfqpoint{1.882550in}{2.930458in}}%
\pgfpathcurveto{\pgfqpoint{1.885740in}{2.933648in}}{\pgfqpoint{1.887532in}{2.937975in}}{\pgfqpoint{1.887532in}{2.942486in}}%
\pgfpathcurveto{\pgfqpoint{1.887532in}{2.946997in}}{\pgfqpoint{1.885740in}{2.951324in}}{\pgfqpoint{1.882550in}{2.954514in}}%
\pgfpathcurveto{\pgfqpoint{1.879360in}{2.957704in}}{\pgfqpoint{1.875033in}{2.959496in}}{\pgfqpoint{1.870522in}{2.959496in}}%
\pgfpathcurveto{\pgfqpoint{1.866010in}{2.959496in}}{\pgfqpoint{1.861683in}{2.957704in}}{\pgfqpoint{1.858494in}{2.954514in}}%
\pgfpathcurveto{\pgfqpoint{1.855304in}{2.951324in}}{\pgfqpoint{1.853511in}{2.946997in}}{\pgfqpoint{1.853511in}{2.942486in}}%
\pgfpathcurveto{\pgfqpoint{1.853511in}{2.937975in}}{\pgfqpoint{1.855304in}{2.933648in}}{\pgfqpoint{1.858494in}{2.930458in}}%
\pgfpathcurveto{\pgfqpoint{1.861683in}{2.927268in}}{\pgfqpoint{1.866010in}{2.925475in}}{\pgfqpoint{1.870522in}{2.925475in}}%
\pgfpathlineto{\pgfqpoint{1.870522in}{2.925475in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991736in}{2.956304in}}%
\pgfpathcurveto{\pgfqpoint{1.996247in}{2.956304in}}{\pgfqpoint{2.000574in}{2.958096in}}{\pgfqpoint{2.003764in}{2.961286in}}%
\pgfpathcurveto{\pgfqpoint{2.006954in}{2.964476in}}{\pgfqpoint{2.008747in}{2.968803in}}{\pgfqpoint{2.008747in}{2.973314in}}%
\pgfpathcurveto{\pgfqpoint{2.008747in}{2.977826in}}{\pgfqpoint{2.006954in}{2.982153in}}{\pgfqpoint{2.003764in}{2.985343in}}%
\pgfpathcurveto{\pgfqpoint{2.000574in}{2.988533in}}{\pgfqpoint{1.996247in}{2.990325in}}{\pgfqpoint{1.991736in}{2.990325in}}%
\pgfpathcurveto{\pgfqpoint{1.987225in}{2.990325in}}{\pgfqpoint{1.982898in}{2.988533in}}{\pgfqpoint{1.979708in}{2.985343in}}%
\pgfpathcurveto{\pgfqpoint{1.976518in}{2.982153in}}{\pgfqpoint{1.974726in}{2.977826in}}{\pgfqpoint{1.974726in}{2.973314in}}%
\pgfpathcurveto{\pgfqpoint{1.974726in}{2.968803in}}{\pgfqpoint{1.976518in}{2.964476in}}{\pgfqpoint{1.979708in}{2.961286in}}%
\pgfpathcurveto{\pgfqpoint{1.982898in}{2.958096in}}{\pgfqpoint{1.987225in}{2.956304in}}{\pgfqpoint{1.991736in}{2.956304in}}%
\pgfpathlineto{\pgfqpoint{1.991736in}{2.956304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771408in}{3.017633in}}%
\pgfpathcurveto{\pgfqpoint{1.775919in}{3.017633in}}{\pgfqpoint{1.780246in}{3.019425in}}{\pgfqpoint{1.783436in}{3.022615in}}%
\pgfpathcurveto{\pgfqpoint{1.786626in}{3.025805in}}{\pgfqpoint{1.788419in}{3.030132in}}{\pgfqpoint{1.788419in}{3.034643in}}%
\pgfpathcurveto{\pgfqpoint{1.788419in}{3.039155in}}{\pgfqpoint{1.786626in}{3.043482in}}{\pgfqpoint{1.783436in}{3.046671in}}%
\pgfpathcurveto{\pgfqpoint{1.780246in}{3.049861in}}{\pgfqpoint{1.775919in}{3.051654in}}{\pgfqpoint{1.771408in}{3.051654in}}%
\pgfpathcurveto{\pgfqpoint{1.766897in}{3.051654in}}{\pgfqpoint{1.762570in}{3.049861in}}{\pgfqpoint{1.759380in}{3.046671in}}%
\pgfpathcurveto{\pgfqpoint{1.756190in}{3.043482in}}{\pgfqpoint{1.754398in}{3.039155in}}{\pgfqpoint{1.754398in}{3.034643in}}%
\pgfpathcurveto{\pgfqpoint{1.754398in}{3.030132in}}{\pgfqpoint{1.756190in}{3.025805in}}{\pgfqpoint{1.759380in}{3.022615in}}%
\pgfpathcurveto{\pgfqpoint{1.762570in}{3.019425in}}{\pgfqpoint{1.766897in}{3.017633in}}{\pgfqpoint{1.771408in}{3.017633in}}%
\pgfpathlineto{\pgfqpoint{1.771408in}{3.017633in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819727in}{2.925905in}}%
\pgfpathcurveto{\pgfqpoint{1.824238in}{2.925905in}}{\pgfqpoint{1.828565in}{2.927698in}}{\pgfqpoint{1.831755in}{2.930888in}}%
\pgfpathcurveto{\pgfqpoint{1.834945in}{2.934077in}}{\pgfqpoint{1.836737in}{2.938404in}}{\pgfqpoint{1.836737in}{2.942916in}}%
\pgfpathcurveto{\pgfqpoint{1.836737in}{2.947427in}}{\pgfqpoint{1.834945in}{2.951754in}}{\pgfqpoint{1.831755in}{2.954944in}}%
\pgfpathcurveto{\pgfqpoint{1.828565in}{2.958134in}}{\pgfqpoint{1.824238in}{2.959926in}}{\pgfqpoint{1.819727in}{2.959926in}}%
\pgfpathcurveto{\pgfqpoint{1.815215in}{2.959926in}}{\pgfqpoint{1.810888in}{2.958134in}}{\pgfqpoint{1.807699in}{2.954944in}}%
\pgfpathcurveto{\pgfqpoint{1.804509in}{2.951754in}}{\pgfqpoint{1.802716in}{2.947427in}}{\pgfqpoint{1.802716in}{2.942916in}}%
\pgfpathcurveto{\pgfqpoint{1.802716in}{2.938404in}}{\pgfqpoint{1.804509in}{2.934077in}}{\pgfqpoint{1.807699in}{2.930888in}}%
\pgfpathcurveto{\pgfqpoint{1.810888in}{2.927698in}}{\pgfqpoint{1.815215in}{2.925905in}}{\pgfqpoint{1.819727in}{2.925905in}}%
\pgfpathlineto{\pgfqpoint{1.819727in}{2.925905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839542in}{2.986168in}}%
\pgfpathcurveto{\pgfqpoint{1.844053in}{2.986168in}}{\pgfqpoint{1.848380in}{2.987960in}}{\pgfqpoint{1.851570in}{2.991150in}}%
\pgfpathcurveto{\pgfqpoint{1.854760in}{2.994340in}}{\pgfqpoint{1.856552in}{2.998667in}}{\pgfqpoint{1.856552in}{3.003178in}}%
\pgfpathcurveto{\pgfqpoint{1.856552in}{3.007689in}}{\pgfqpoint{1.854760in}{3.012016in}}{\pgfqpoint{1.851570in}{3.015206in}}%
\pgfpathcurveto{\pgfqpoint{1.848380in}{3.018396in}}{\pgfqpoint{1.844053in}{3.020188in}}{\pgfqpoint{1.839542in}{3.020188in}}%
\pgfpathcurveto{\pgfqpoint{1.835031in}{3.020188in}}{\pgfqpoint{1.830703in}{3.018396in}}{\pgfqpoint{1.827514in}{3.015206in}}%
\pgfpathcurveto{\pgfqpoint{1.824324in}{3.012016in}}{\pgfqpoint{1.822531in}{3.007689in}}{\pgfqpoint{1.822531in}{3.003178in}}%
\pgfpathcurveto{\pgfqpoint{1.822531in}{2.998667in}}{\pgfqpoint{1.824324in}{2.994340in}}{\pgfqpoint{1.827514in}{2.991150in}}%
\pgfpathcurveto{\pgfqpoint{1.830703in}{2.987960in}}{\pgfqpoint{1.835031in}{2.986168in}}{\pgfqpoint{1.839542in}{2.986168in}}%
\pgfpathlineto{\pgfqpoint{1.839542in}{2.986168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877241in}{3.015162in}}%
\pgfpathcurveto{\pgfqpoint{1.881752in}{3.015162in}}{\pgfqpoint{1.886079in}{3.016954in}}{\pgfqpoint{1.889269in}{3.020144in}}%
\pgfpathcurveto{\pgfqpoint{1.892459in}{3.023334in}}{\pgfqpoint{1.894251in}{3.027661in}}{\pgfqpoint{1.894251in}{3.032172in}}%
\pgfpathcurveto{\pgfqpoint{1.894251in}{3.036683in}}{\pgfqpoint{1.892459in}{3.041010in}}{\pgfqpoint{1.889269in}{3.044200in}}%
\pgfpathcurveto{\pgfqpoint{1.886079in}{3.047390in}}{\pgfqpoint{1.881752in}{3.049182in}}{\pgfqpoint{1.877241in}{3.049182in}}%
\pgfpathcurveto{\pgfqpoint{1.872729in}{3.049182in}}{\pgfqpoint{1.868402in}{3.047390in}}{\pgfqpoint{1.865212in}{3.044200in}}%
\pgfpathcurveto{\pgfqpoint{1.862023in}{3.041010in}}{\pgfqpoint{1.860230in}{3.036683in}}{\pgfqpoint{1.860230in}{3.032172in}}%
\pgfpathcurveto{\pgfqpoint{1.860230in}{3.027661in}}{\pgfqpoint{1.862023in}{3.023334in}}{\pgfqpoint{1.865212in}{3.020144in}}%
\pgfpathcurveto{\pgfqpoint{1.868402in}{3.016954in}}{\pgfqpoint{1.872729in}{3.015162in}}{\pgfqpoint{1.877241in}{3.015162in}}%
\pgfpathlineto{\pgfqpoint{1.877241in}{3.015162in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815978in}{2.875953in}}%
\pgfpathcurveto{\pgfqpoint{1.820490in}{2.875953in}}{\pgfqpoint{1.824817in}{2.877746in}}{\pgfqpoint{1.828007in}{2.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.831196in}{2.884125in}}{\pgfqpoint{1.832989in}{2.888453in}}{\pgfqpoint{1.832989in}{2.892964in}}%
\pgfpathcurveto{\pgfqpoint{1.832989in}{2.897475in}}{\pgfqpoint{1.831196in}{2.901802in}}{\pgfqpoint{1.828007in}{2.904992in}}%
\pgfpathcurveto{\pgfqpoint{1.824817in}{2.908182in}}{\pgfqpoint{1.820490in}{2.909974in}}{\pgfqpoint{1.815978in}{2.909974in}}%
\pgfpathcurveto{\pgfqpoint{1.811467in}{2.909974in}}{\pgfqpoint{1.807140in}{2.908182in}}{\pgfqpoint{1.803950in}{2.904992in}}%
\pgfpathcurveto{\pgfqpoint{1.800760in}{2.901802in}}{\pgfqpoint{1.798968in}{2.897475in}}{\pgfqpoint{1.798968in}{2.892964in}}%
\pgfpathcurveto{\pgfqpoint{1.798968in}{2.888453in}}{\pgfqpoint{1.800760in}{2.884125in}}{\pgfqpoint{1.803950in}{2.880936in}}%
\pgfpathcurveto{\pgfqpoint{1.807140in}{2.877746in}}{\pgfqpoint{1.811467in}{2.875953in}}{\pgfqpoint{1.815978in}{2.875953in}}%
\pgfpathlineto{\pgfqpoint{1.815978in}{2.875953in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840137in}{2.911826in}}%
\pgfpathcurveto{\pgfqpoint{1.844648in}{2.911826in}}{\pgfqpoint{1.848975in}{2.913618in}}{\pgfqpoint{1.852165in}{2.916808in}}%
\pgfpathcurveto{\pgfqpoint{1.855355in}{2.919998in}}{\pgfqpoint{1.857147in}{2.924325in}}{\pgfqpoint{1.857147in}{2.928836in}}%
\pgfpathcurveto{\pgfqpoint{1.857147in}{2.933347in}}{\pgfqpoint{1.855355in}{2.937675in}}{\pgfqpoint{1.852165in}{2.940864in}}%
\pgfpathcurveto{\pgfqpoint{1.848975in}{2.944054in}}{\pgfqpoint{1.844648in}{2.945847in}}{\pgfqpoint{1.840137in}{2.945847in}}%
\pgfpathcurveto{\pgfqpoint{1.835626in}{2.945847in}}{\pgfqpoint{1.831299in}{2.944054in}}{\pgfqpoint{1.828109in}{2.940864in}}%
\pgfpathcurveto{\pgfqpoint{1.824919in}{2.937675in}}{\pgfqpoint{1.823127in}{2.933347in}}{\pgfqpoint{1.823127in}{2.928836in}}%
\pgfpathcurveto{\pgfqpoint{1.823127in}{2.924325in}}{\pgfqpoint{1.824919in}{2.919998in}}{\pgfqpoint{1.828109in}{2.916808in}}%
\pgfpathcurveto{\pgfqpoint{1.831299in}{2.913618in}}{\pgfqpoint{1.835626in}{2.911826in}}{\pgfqpoint{1.840137in}{2.911826in}}%
\pgfpathlineto{\pgfqpoint{1.840137in}{2.911826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013613in}{2.986318in}}%
\pgfpathcurveto{\pgfqpoint{2.018124in}{2.986318in}}{\pgfqpoint{2.022451in}{2.988110in}}{\pgfqpoint{2.025641in}{2.991300in}}%
\pgfpathcurveto{\pgfqpoint{2.028831in}{2.994490in}}{\pgfqpoint{2.030624in}{2.998817in}}{\pgfqpoint{2.030624in}{3.003328in}}%
\pgfpathcurveto{\pgfqpoint{2.030624in}{3.007840in}}{\pgfqpoint{2.028831in}{3.012167in}}{\pgfqpoint{2.025641in}{3.015356in}}%
\pgfpathcurveto{\pgfqpoint{2.022451in}{3.018546in}}{\pgfqpoint{2.018124in}{3.020339in}}{\pgfqpoint{2.013613in}{3.020339in}}%
\pgfpathcurveto{\pgfqpoint{2.009102in}{3.020339in}}{\pgfqpoint{2.004775in}{3.018546in}}{\pgfqpoint{2.001585in}{3.015356in}}%
\pgfpathcurveto{\pgfqpoint{1.998395in}{3.012167in}}{\pgfqpoint{1.996603in}{3.007840in}}{\pgfqpoint{1.996603in}{3.003328in}}%
\pgfpathcurveto{\pgfqpoint{1.996603in}{2.998817in}}{\pgfqpoint{1.998395in}{2.994490in}}{\pgfqpoint{2.001585in}{2.991300in}}%
\pgfpathcurveto{\pgfqpoint{2.004775in}{2.988110in}}{\pgfqpoint{2.009102in}{2.986318in}}{\pgfqpoint{2.013613in}{2.986318in}}%
\pgfpathlineto{\pgfqpoint{2.013613in}{2.986318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.946137in}{2.987392in}}%
\pgfpathcurveto{\pgfqpoint{1.950649in}{2.987392in}}{\pgfqpoint{1.954976in}{2.989184in}}{\pgfqpoint{1.958166in}{2.992374in}}%
\pgfpathcurveto{\pgfqpoint{1.961355in}{2.995564in}}{\pgfqpoint{1.963148in}{2.999891in}}{\pgfqpoint{1.963148in}{3.004403in}}%
\pgfpathcurveto{\pgfqpoint{1.963148in}{3.008914in}}{\pgfqpoint{1.961355in}{3.013241in}}{\pgfqpoint{1.958166in}{3.016431in}}%
\pgfpathcurveto{\pgfqpoint{1.954976in}{3.019621in}}{\pgfqpoint{1.950649in}{3.021413in}}{\pgfqpoint{1.946137in}{3.021413in}}%
\pgfpathcurveto{\pgfqpoint{1.941626in}{3.021413in}}{\pgfqpoint{1.937299in}{3.019621in}}{\pgfqpoint{1.934109in}{3.016431in}}%
\pgfpathcurveto{\pgfqpoint{1.930919in}{3.013241in}}{\pgfqpoint{1.929127in}{3.008914in}}{\pgfqpoint{1.929127in}{3.004403in}}%
\pgfpathcurveto{\pgfqpoint{1.929127in}{2.999891in}}{\pgfqpoint{1.930919in}{2.995564in}}{\pgfqpoint{1.934109in}{2.992374in}}%
\pgfpathcurveto{\pgfqpoint{1.937299in}{2.989184in}}{\pgfqpoint{1.941626in}{2.987392in}}{\pgfqpoint{1.946137in}{2.987392in}}%
\pgfpathlineto{\pgfqpoint{1.946137in}{2.987392in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081872in}{2.884436in}}%
\pgfpathcurveto{\pgfqpoint{2.086384in}{2.884436in}}{\pgfqpoint{2.090711in}{2.886228in}}{\pgfqpoint{2.093901in}{2.889418in}}%
\pgfpathcurveto{\pgfqpoint{2.097091in}{2.892608in}}{\pgfqpoint{2.098883in}{2.896935in}}{\pgfqpoint{2.098883in}{2.901446in}}%
\pgfpathcurveto{\pgfqpoint{2.098883in}{2.905957in}}{\pgfqpoint{2.097091in}{2.910285in}}{\pgfqpoint{2.093901in}{2.913474in}}%
\pgfpathcurveto{\pgfqpoint{2.090711in}{2.916664in}}{\pgfqpoint{2.086384in}{2.918457in}}{\pgfqpoint{2.081872in}{2.918457in}}%
\pgfpathcurveto{\pgfqpoint{2.077361in}{2.918457in}}{\pgfqpoint{2.073034in}{2.916664in}}{\pgfqpoint{2.069844in}{2.913474in}}%
\pgfpathcurveto{\pgfqpoint{2.066654in}{2.910285in}}{\pgfqpoint{2.064862in}{2.905957in}}{\pgfqpoint{2.064862in}{2.901446in}}%
\pgfpathcurveto{\pgfqpoint{2.064862in}{2.896935in}}{\pgfqpoint{2.066654in}{2.892608in}}{\pgfqpoint{2.069844in}{2.889418in}}%
\pgfpathcurveto{\pgfqpoint{2.073034in}{2.886228in}}{\pgfqpoint{2.077361in}{2.884436in}}{\pgfqpoint{2.081872in}{2.884436in}}%
\pgfpathlineto{\pgfqpoint{2.081872in}{2.884436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027871in}{2.857201in}}%
\pgfpathcurveto{\pgfqpoint{2.032383in}{2.857201in}}{\pgfqpoint{2.036710in}{2.858994in}}{\pgfqpoint{2.039900in}{2.862184in}}%
\pgfpathcurveto{\pgfqpoint{2.043089in}{2.865373in}}{\pgfqpoint{2.044882in}{2.869700in}}{\pgfqpoint{2.044882in}{2.874212in}}%
\pgfpathcurveto{\pgfqpoint{2.044882in}{2.878723in}}{\pgfqpoint{2.043089in}{2.883050in}}{\pgfqpoint{2.039900in}{2.886240in}}%
\pgfpathcurveto{\pgfqpoint{2.036710in}{2.889430in}}{\pgfqpoint{2.032383in}{2.891222in}}{\pgfqpoint{2.027871in}{2.891222in}}%
\pgfpathcurveto{\pgfqpoint{2.023360in}{2.891222in}}{\pgfqpoint{2.019033in}{2.889430in}}{\pgfqpoint{2.015843in}{2.886240in}}%
\pgfpathcurveto{\pgfqpoint{2.012653in}{2.883050in}}{\pgfqpoint{2.010861in}{2.878723in}}{\pgfqpoint{2.010861in}{2.874212in}}%
\pgfpathcurveto{\pgfqpoint{2.010861in}{2.869700in}}{\pgfqpoint{2.012653in}{2.865373in}}{\pgfqpoint{2.015843in}{2.862184in}}%
\pgfpathcurveto{\pgfqpoint{2.019033in}{2.858994in}}{\pgfqpoint{2.023360in}{2.857201in}}{\pgfqpoint{2.027871in}{2.857201in}}%
\pgfpathlineto{\pgfqpoint{2.027871in}{2.857201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898253in}{2.962209in}}%
\pgfpathcurveto{\pgfqpoint{1.902764in}{2.962209in}}{\pgfqpoint{1.907091in}{2.964002in}}{\pgfqpoint{1.910281in}{2.967192in}}%
\pgfpathcurveto{\pgfqpoint{1.913471in}{2.970381in}}{\pgfqpoint{1.915263in}{2.974708in}}{\pgfqpoint{1.915263in}{2.979220in}}%
\pgfpathcurveto{\pgfqpoint{1.915263in}{2.983731in}}{\pgfqpoint{1.913471in}{2.988058in}}{\pgfqpoint{1.910281in}{2.991248in}}%
\pgfpathcurveto{\pgfqpoint{1.907091in}{2.994438in}}{\pgfqpoint{1.902764in}{2.996230in}}{\pgfqpoint{1.898253in}{2.996230in}}%
\pgfpathcurveto{\pgfqpoint{1.893741in}{2.996230in}}{\pgfqpoint{1.889414in}{2.994438in}}{\pgfqpoint{1.886225in}{2.991248in}}%
\pgfpathcurveto{\pgfqpoint{1.883035in}{2.988058in}}{\pgfqpoint{1.881242in}{2.983731in}}{\pgfqpoint{1.881242in}{2.979220in}}%
\pgfpathcurveto{\pgfqpoint{1.881242in}{2.974708in}}{\pgfqpoint{1.883035in}{2.970381in}}{\pgfqpoint{1.886225in}{2.967192in}}%
\pgfpathcurveto{\pgfqpoint{1.889414in}{2.964002in}}{\pgfqpoint{1.893741in}{2.962209in}}{\pgfqpoint{1.898253in}{2.962209in}}%
\pgfpathlineto{\pgfqpoint{1.898253in}{2.962209in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333457in}{2.900829in}}%
\pgfpathcurveto{\pgfqpoint{2.337968in}{2.900829in}}{\pgfqpoint{2.342295in}{2.902622in}}{\pgfqpoint{2.345485in}{2.905812in}}%
\pgfpathcurveto{\pgfqpoint{2.348675in}{2.909002in}}{\pgfqpoint{2.350468in}{2.913329in}}{\pgfqpoint{2.350468in}{2.917840in}}%
\pgfpathcurveto{\pgfqpoint{2.350468in}{2.922351in}}{\pgfqpoint{2.348675in}{2.926678in}}{\pgfqpoint{2.345485in}{2.929868in}}%
\pgfpathcurveto{\pgfqpoint{2.342295in}{2.933058in}}{\pgfqpoint{2.337968in}{2.934850in}}{\pgfqpoint{2.333457in}{2.934850in}}%
\pgfpathcurveto{\pgfqpoint{2.328946in}{2.934850in}}{\pgfqpoint{2.324619in}{2.933058in}}{\pgfqpoint{2.321429in}{2.929868in}}%
\pgfpathcurveto{\pgfqpoint{2.318239in}{2.926678in}}{\pgfqpoint{2.316447in}{2.922351in}}{\pgfqpoint{2.316447in}{2.917840in}}%
\pgfpathcurveto{\pgfqpoint{2.316447in}{2.913329in}}{\pgfqpoint{2.318239in}{2.909002in}}{\pgfqpoint{2.321429in}{2.905812in}}%
\pgfpathcurveto{\pgfqpoint{2.324619in}{2.902622in}}{\pgfqpoint{2.328946in}{2.900829in}}{\pgfqpoint{2.333457in}{2.900829in}}%
\pgfpathlineto{\pgfqpoint{2.333457in}{2.900829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.160548in}{2.932106in}}%
\pgfpathcurveto{\pgfqpoint{2.165059in}{2.932106in}}{\pgfqpoint{2.169386in}{2.933898in}}{\pgfqpoint{2.172576in}{2.937088in}}%
\pgfpathcurveto{\pgfqpoint{2.175766in}{2.940278in}}{\pgfqpoint{2.177558in}{2.944605in}}{\pgfqpoint{2.177558in}{2.949116in}}%
\pgfpathcurveto{\pgfqpoint{2.177558in}{2.953628in}}{\pgfqpoint{2.175766in}{2.957955in}}{\pgfqpoint{2.172576in}{2.961145in}}%
\pgfpathcurveto{\pgfqpoint{2.169386in}{2.964334in}}{\pgfqpoint{2.165059in}{2.966127in}}{\pgfqpoint{2.160548in}{2.966127in}}%
\pgfpathcurveto{\pgfqpoint{2.156036in}{2.966127in}}{\pgfqpoint{2.151709in}{2.964334in}}{\pgfqpoint{2.148519in}{2.961145in}}%
\pgfpathcurveto{\pgfqpoint{2.145329in}{2.957955in}}{\pgfqpoint{2.143537in}{2.953628in}}{\pgfqpoint{2.143537in}{2.949116in}}%
\pgfpathcurveto{\pgfqpoint{2.143537in}{2.944605in}}{\pgfqpoint{2.145329in}{2.940278in}}{\pgfqpoint{2.148519in}{2.937088in}}%
\pgfpathcurveto{\pgfqpoint{2.151709in}{2.933898in}}{\pgfqpoint{2.156036in}{2.932106in}}{\pgfqpoint{2.160548in}{2.932106in}}%
\pgfpathlineto{\pgfqpoint{2.160548in}{2.932106in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015103in}{2.959047in}}%
\pgfpathcurveto{\pgfqpoint{2.019614in}{2.959047in}}{\pgfqpoint{2.023941in}{2.960839in}}{\pgfqpoint{2.027131in}{2.964029in}}%
\pgfpathcurveto{\pgfqpoint{2.030321in}{2.967219in}}{\pgfqpoint{2.032113in}{2.971546in}}{\pgfqpoint{2.032113in}{2.976057in}}%
\pgfpathcurveto{\pgfqpoint{2.032113in}{2.980568in}}{\pgfqpoint{2.030321in}{2.984895in}}{\pgfqpoint{2.027131in}{2.988085in}}%
\pgfpathcurveto{\pgfqpoint{2.023941in}{2.991275in}}{\pgfqpoint{2.019614in}{2.993067in}}{\pgfqpoint{2.015103in}{2.993067in}}%
\pgfpathcurveto{\pgfqpoint{2.010592in}{2.993067in}}{\pgfqpoint{2.006265in}{2.991275in}}{\pgfqpoint{2.003075in}{2.988085in}}%
\pgfpathcurveto{\pgfqpoint{1.999885in}{2.984895in}}{\pgfqpoint{1.998093in}{2.980568in}}{\pgfqpoint{1.998093in}{2.976057in}}%
\pgfpathcurveto{\pgfqpoint{1.998093in}{2.971546in}}{\pgfqpoint{1.999885in}{2.967219in}}{\pgfqpoint{2.003075in}{2.964029in}}%
\pgfpathcurveto{\pgfqpoint{2.006265in}{2.960839in}}{\pgfqpoint{2.010592in}{2.959047in}}{\pgfqpoint{2.015103in}{2.959047in}}%
\pgfpathlineto{\pgfqpoint{2.015103in}{2.959047in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848135in}{2.948681in}}%
\pgfpathcurveto{\pgfqpoint{1.852647in}{2.948681in}}{\pgfqpoint{1.856974in}{2.950473in}}{\pgfqpoint{1.860164in}{2.953663in}}%
\pgfpathcurveto{\pgfqpoint{1.863353in}{2.956853in}}{\pgfqpoint{1.865146in}{2.961180in}}{\pgfqpoint{1.865146in}{2.965691in}}%
\pgfpathcurveto{\pgfqpoint{1.865146in}{2.970202in}}{\pgfqpoint{1.863353in}{2.974529in}}{\pgfqpoint{1.860164in}{2.977719in}}%
\pgfpathcurveto{\pgfqpoint{1.856974in}{2.980909in}}{\pgfqpoint{1.852647in}{2.982701in}}{\pgfqpoint{1.848135in}{2.982701in}}%
\pgfpathcurveto{\pgfqpoint{1.843624in}{2.982701in}}{\pgfqpoint{1.839297in}{2.980909in}}{\pgfqpoint{1.836107in}{2.977719in}}%
\pgfpathcurveto{\pgfqpoint{1.832917in}{2.974529in}}{\pgfqpoint{1.831125in}{2.970202in}}{\pgfqpoint{1.831125in}{2.965691in}}%
\pgfpathcurveto{\pgfqpoint{1.831125in}{2.961180in}}{\pgfqpoint{1.832917in}{2.956853in}}{\pgfqpoint{1.836107in}{2.953663in}}%
\pgfpathcurveto{\pgfqpoint{1.839297in}{2.950473in}}{\pgfqpoint{1.843624in}{2.948681in}}{\pgfqpoint{1.848135in}{2.948681in}}%
\pgfpathlineto{\pgfqpoint{1.848135in}{2.948681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803926in}{2.962302in}}%
\pgfpathcurveto{\pgfqpoint{1.808437in}{2.962302in}}{\pgfqpoint{1.812764in}{2.964094in}}{\pgfqpoint{1.815954in}{2.967284in}}%
\pgfpathcurveto{\pgfqpoint{1.819144in}{2.970474in}}{\pgfqpoint{1.820936in}{2.974801in}}{\pgfqpoint{1.820936in}{2.979313in}}%
\pgfpathcurveto{\pgfqpoint{1.820936in}{2.983824in}}{\pgfqpoint{1.819144in}{2.988151in}}{\pgfqpoint{1.815954in}{2.991341in}}%
\pgfpathcurveto{\pgfqpoint{1.812764in}{2.994531in}}{\pgfqpoint{1.808437in}{2.996323in}}{\pgfqpoint{1.803926in}{2.996323in}}%
\pgfpathcurveto{\pgfqpoint{1.799415in}{2.996323in}}{\pgfqpoint{1.795088in}{2.994531in}}{\pgfqpoint{1.791898in}{2.991341in}}%
\pgfpathcurveto{\pgfqpoint{1.788708in}{2.988151in}}{\pgfqpoint{1.786915in}{2.983824in}}{\pgfqpoint{1.786915in}{2.979313in}}%
\pgfpathcurveto{\pgfqpoint{1.786915in}{2.974801in}}{\pgfqpoint{1.788708in}{2.970474in}}{\pgfqpoint{1.791898in}{2.967284in}}%
\pgfpathcurveto{\pgfqpoint{1.795088in}{2.964094in}}{\pgfqpoint{1.799415in}{2.962302in}}{\pgfqpoint{1.803926in}{2.962302in}}%
\pgfpathlineto{\pgfqpoint{1.803926in}{2.962302in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147031in}{2.930693in}}%
\pgfpathcurveto{\pgfqpoint{2.151542in}{2.930693in}}{\pgfqpoint{2.155869in}{2.932486in}}{\pgfqpoint{2.159059in}{2.935675in}}%
\pgfpathcurveto{\pgfqpoint{2.162249in}{2.938865in}}{\pgfqpoint{2.164042in}{2.943192in}}{\pgfqpoint{2.164042in}{2.947704in}}%
\pgfpathcurveto{\pgfqpoint{2.164042in}{2.952215in}}{\pgfqpoint{2.162249in}{2.956542in}}{\pgfqpoint{2.159059in}{2.959732in}}%
\pgfpathcurveto{\pgfqpoint{2.155869in}{2.962922in}}{\pgfqpoint{2.151542in}{2.964714in}}{\pgfqpoint{2.147031in}{2.964714in}}%
\pgfpathcurveto{\pgfqpoint{2.142520in}{2.964714in}}{\pgfqpoint{2.138193in}{2.962922in}}{\pgfqpoint{2.135003in}{2.959732in}}%
\pgfpathcurveto{\pgfqpoint{2.131813in}{2.956542in}}{\pgfqpoint{2.130021in}{2.952215in}}{\pgfqpoint{2.130021in}{2.947704in}}%
\pgfpathcurveto{\pgfqpoint{2.130021in}{2.943192in}}{\pgfqpoint{2.131813in}{2.938865in}}{\pgfqpoint{2.135003in}{2.935675in}}%
\pgfpathcurveto{\pgfqpoint{2.138193in}{2.932486in}}{\pgfqpoint{2.142520in}{2.930693in}}{\pgfqpoint{2.147031in}{2.930693in}}%
\pgfpathlineto{\pgfqpoint{2.147031in}{2.930693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854872in}{2.972525in}}%
\pgfpathcurveto{\pgfqpoint{1.859383in}{2.972525in}}{\pgfqpoint{1.863711in}{2.974318in}}{\pgfqpoint{1.866900in}{2.977508in}}%
\pgfpathcurveto{\pgfqpoint{1.870090in}{2.980697in}}{\pgfqpoint{1.871883in}{2.985024in}}{\pgfqpoint{1.871883in}{2.989536in}}%
\pgfpathcurveto{\pgfqpoint{1.871883in}{2.994047in}}{\pgfqpoint{1.870090in}{2.998374in}}{\pgfqpoint{1.866900in}{3.001564in}}%
\pgfpathcurveto{\pgfqpoint{1.863711in}{3.004754in}}{\pgfqpoint{1.859383in}{3.006546in}}{\pgfqpoint{1.854872in}{3.006546in}}%
\pgfpathcurveto{\pgfqpoint{1.850361in}{3.006546in}}{\pgfqpoint{1.846034in}{3.004754in}}{\pgfqpoint{1.842844in}{3.001564in}}%
\pgfpathcurveto{\pgfqpoint{1.839654in}{2.998374in}}{\pgfqpoint{1.837862in}{2.994047in}}{\pgfqpoint{1.837862in}{2.989536in}}%
\pgfpathcurveto{\pgfqpoint{1.837862in}{2.985024in}}{\pgfqpoint{1.839654in}{2.980697in}}{\pgfqpoint{1.842844in}{2.977508in}}%
\pgfpathcurveto{\pgfqpoint{1.846034in}{2.974318in}}{\pgfqpoint{1.850361in}{2.972525in}}{\pgfqpoint{1.854872in}{2.972525in}}%
\pgfpathlineto{\pgfqpoint{1.854872in}{2.972525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827592in}{2.922671in}}%
\pgfpathcurveto{\pgfqpoint{1.832104in}{2.922671in}}{\pgfqpoint{1.836431in}{2.924463in}}{\pgfqpoint{1.839621in}{2.927653in}}%
\pgfpathcurveto{\pgfqpoint{1.842810in}{2.930843in}}{\pgfqpoint{1.844603in}{2.935170in}}{\pgfqpoint{1.844603in}{2.939681in}}%
\pgfpathcurveto{\pgfqpoint{1.844603in}{2.944192in}}{\pgfqpoint{1.842810in}{2.948519in}}{\pgfqpoint{1.839621in}{2.951709in}}%
\pgfpathcurveto{\pgfqpoint{1.836431in}{2.954899in}}{\pgfqpoint{1.832104in}{2.956691in}}{\pgfqpoint{1.827592in}{2.956691in}}%
\pgfpathcurveto{\pgfqpoint{1.823081in}{2.956691in}}{\pgfqpoint{1.818754in}{2.954899in}}{\pgfqpoint{1.815564in}{2.951709in}}%
\pgfpathcurveto{\pgfqpoint{1.812374in}{2.948519in}}{\pgfqpoint{1.810582in}{2.944192in}}{\pgfqpoint{1.810582in}{2.939681in}}%
\pgfpathcurveto{\pgfqpoint{1.810582in}{2.935170in}}{\pgfqpoint{1.812374in}{2.930843in}}{\pgfqpoint{1.815564in}{2.927653in}}%
\pgfpathcurveto{\pgfqpoint{1.818754in}{2.924463in}}{\pgfqpoint{1.823081in}{2.922671in}}{\pgfqpoint{1.827592in}{2.922671in}}%
\pgfpathlineto{\pgfqpoint{1.827592in}{2.922671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097450in}{2.924929in}}%
\pgfpathcurveto{\pgfqpoint{2.101961in}{2.924929in}}{\pgfqpoint{2.106288in}{2.926721in}}{\pgfqpoint{2.109478in}{2.929911in}}%
\pgfpathcurveto{\pgfqpoint{2.112668in}{2.933101in}}{\pgfqpoint{2.114461in}{2.937428in}}{\pgfqpoint{2.114461in}{2.941939in}}%
\pgfpathcurveto{\pgfqpoint{2.114461in}{2.946450in}}{\pgfqpoint{2.112668in}{2.950777in}}{\pgfqpoint{2.109478in}{2.953967in}}%
\pgfpathcurveto{\pgfqpoint{2.106288in}{2.957157in}}{\pgfqpoint{2.101961in}{2.958949in}}{\pgfqpoint{2.097450in}{2.958949in}}%
\pgfpathcurveto{\pgfqpoint{2.092939in}{2.958949in}}{\pgfqpoint{2.088612in}{2.957157in}}{\pgfqpoint{2.085422in}{2.953967in}}%
\pgfpathcurveto{\pgfqpoint{2.082232in}{2.950777in}}{\pgfqpoint{2.080440in}{2.946450in}}{\pgfqpoint{2.080440in}{2.941939in}}%
\pgfpathcurveto{\pgfqpoint{2.080440in}{2.937428in}}{\pgfqpoint{2.082232in}{2.933101in}}{\pgfqpoint{2.085422in}{2.929911in}}%
\pgfpathcurveto{\pgfqpoint{2.088612in}{2.926721in}}{\pgfqpoint{2.092939in}{2.924929in}}{\pgfqpoint{2.097450in}{2.924929in}}%
\pgfpathlineto{\pgfqpoint{2.097450in}{2.924929in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744791in}{2.973339in}}%
\pgfpathcurveto{\pgfqpoint{1.749302in}{2.973339in}}{\pgfqpoint{1.753629in}{2.975132in}}{\pgfqpoint{1.756819in}{2.978322in}}%
\pgfpathcurveto{\pgfqpoint{1.760009in}{2.981512in}}{\pgfqpoint{1.761801in}{2.985839in}}{\pgfqpoint{1.761801in}{2.990350in}}%
\pgfpathcurveto{\pgfqpoint{1.761801in}{2.994861in}}{\pgfqpoint{1.760009in}{2.999188in}}{\pgfqpoint{1.756819in}{3.002378in}}%
\pgfpathcurveto{\pgfqpoint{1.753629in}{3.005568in}}{\pgfqpoint{1.749302in}{3.007360in}}{\pgfqpoint{1.744791in}{3.007360in}}%
\pgfpathcurveto{\pgfqpoint{1.740280in}{3.007360in}}{\pgfqpoint{1.735953in}{3.005568in}}{\pgfqpoint{1.732763in}{3.002378in}}%
\pgfpathcurveto{\pgfqpoint{1.729573in}{2.999188in}}{\pgfqpoint{1.727780in}{2.994861in}}{\pgfqpoint{1.727780in}{2.990350in}}%
\pgfpathcurveto{\pgfqpoint{1.727780in}{2.985839in}}{\pgfqpoint{1.729573in}{2.981512in}}{\pgfqpoint{1.732763in}{2.978322in}}%
\pgfpathcurveto{\pgfqpoint{1.735953in}{2.975132in}}{\pgfqpoint{1.740280in}{2.973339in}}{\pgfqpoint{1.744791in}{2.973339in}}%
\pgfpathlineto{\pgfqpoint{1.744791in}{2.973339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786893in}{2.986749in}}%
\pgfpathcurveto{\pgfqpoint{1.791404in}{2.986749in}}{\pgfqpoint{1.795731in}{2.988541in}}{\pgfqpoint{1.798921in}{2.991731in}}%
\pgfpathcurveto{\pgfqpoint{1.802111in}{2.994921in}}{\pgfqpoint{1.803903in}{2.999248in}}{\pgfqpoint{1.803903in}{3.003759in}}%
\pgfpathcurveto{\pgfqpoint{1.803903in}{3.008271in}}{\pgfqpoint{1.802111in}{3.012598in}}{\pgfqpoint{1.798921in}{3.015788in}}%
\pgfpathcurveto{\pgfqpoint{1.795731in}{3.018977in}}{\pgfqpoint{1.791404in}{3.020770in}}{\pgfqpoint{1.786893in}{3.020770in}}%
\pgfpathcurveto{\pgfqpoint{1.782382in}{3.020770in}}{\pgfqpoint{1.778055in}{3.018977in}}{\pgfqpoint{1.774865in}{3.015788in}}%
\pgfpathcurveto{\pgfqpoint{1.771675in}{3.012598in}}{\pgfqpoint{1.769883in}{3.008271in}}{\pgfqpoint{1.769883in}{3.003759in}}%
\pgfpathcurveto{\pgfqpoint{1.769883in}{2.999248in}}{\pgfqpoint{1.771675in}{2.994921in}}{\pgfqpoint{1.774865in}{2.991731in}}%
\pgfpathcurveto{\pgfqpoint{1.778055in}{2.988541in}}{\pgfqpoint{1.782382in}{2.986749in}}{\pgfqpoint{1.786893in}{2.986749in}}%
\pgfpathlineto{\pgfqpoint{1.786893in}{2.986749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819674in}{2.991685in}}%
\pgfpathcurveto{\pgfqpoint{1.824185in}{2.991685in}}{\pgfqpoint{1.828512in}{2.993477in}}{\pgfqpoint{1.831702in}{2.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.834892in}{2.999857in}}{\pgfqpoint{1.836684in}{3.004184in}}{\pgfqpoint{1.836684in}{3.008695in}}%
\pgfpathcurveto{\pgfqpoint{1.836684in}{3.013207in}}{\pgfqpoint{1.834892in}{3.017534in}}{\pgfqpoint{1.831702in}{3.020724in}}%
\pgfpathcurveto{\pgfqpoint{1.828512in}{3.023913in}}{\pgfqpoint{1.824185in}{3.025706in}}{\pgfqpoint{1.819674in}{3.025706in}}%
\pgfpathcurveto{\pgfqpoint{1.815163in}{3.025706in}}{\pgfqpoint{1.810836in}{3.023913in}}{\pgfqpoint{1.807646in}{3.020724in}}%
\pgfpathcurveto{\pgfqpoint{1.804456in}{3.017534in}}{\pgfqpoint{1.802663in}{3.013207in}}{\pgfqpoint{1.802663in}{3.008695in}}%
\pgfpathcurveto{\pgfqpoint{1.802663in}{3.004184in}}{\pgfqpoint{1.804456in}{2.999857in}}{\pgfqpoint{1.807646in}{2.996667in}}%
\pgfpathcurveto{\pgfqpoint{1.810836in}{2.993477in}}{\pgfqpoint{1.815163in}{2.991685in}}{\pgfqpoint{1.819674in}{2.991685in}}%
\pgfpathlineto{\pgfqpoint{1.819674in}{2.991685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.684706in}{3.020260in}}%
\pgfpathcurveto{\pgfqpoint{1.689217in}{3.020260in}}{\pgfqpoint{1.693544in}{3.022053in}}{\pgfqpoint{1.696734in}{3.025242in}}%
\pgfpathcurveto{\pgfqpoint{1.699924in}{3.028432in}}{\pgfqpoint{1.701716in}{3.032759in}}{\pgfqpoint{1.701716in}{3.037271in}}%
\pgfpathcurveto{\pgfqpoint{1.701716in}{3.041782in}}{\pgfqpoint{1.699924in}{3.046109in}}{\pgfqpoint{1.696734in}{3.049299in}}%
\pgfpathcurveto{\pgfqpoint{1.693544in}{3.052489in}}{\pgfqpoint{1.689217in}{3.054281in}}{\pgfqpoint{1.684706in}{3.054281in}}%
\pgfpathcurveto{\pgfqpoint{1.680194in}{3.054281in}}{\pgfqpoint{1.675867in}{3.052489in}}{\pgfqpoint{1.672677in}{3.049299in}}%
\pgfpathcurveto{\pgfqpoint{1.669488in}{3.046109in}}{\pgfqpoint{1.667695in}{3.041782in}}{\pgfqpoint{1.667695in}{3.037271in}}%
\pgfpathcurveto{\pgfqpoint{1.667695in}{3.032759in}}{\pgfqpoint{1.669488in}{3.028432in}}{\pgfqpoint{1.672677in}{3.025242in}}%
\pgfpathcurveto{\pgfqpoint{1.675867in}{3.022053in}}{\pgfqpoint{1.680194in}{3.020260in}}{\pgfqpoint{1.684706in}{3.020260in}}%
\pgfpathlineto{\pgfqpoint{1.684706in}{3.020260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943500in}{2.974341in}}%
\pgfpathcurveto{\pgfqpoint{1.948011in}{2.974341in}}{\pgfqpoint{1.952338in}{2.976134in}}{\pgfqpoint{1.955528in}{2.979324in}}%
\pgfpathcurveto{\pgfqpoint{1.958718in}{2.982513in}}{\pgfqpoint{1.960510in}{2.986840in}}{\pgfqpoint{1.960510in}{2.991352in}}%
\pgfpathcurveto{\pgfqpoint{1.960510in}{2.995863in}}{\pgfqpoint{1.958718in}{3.000190in}}{\pgfqpoint{1.955528in}{3.003380in}}%
\pgfpathcurveto{\pgfqpoint{1.952338in}{3.006570in}}{\pgfqpoint{1.948011in}{3.008362in}}{\pgfqpoint{1.943500in}{3.008362in}}%
\pgfpathcurveto{\pgfqpoint{1.938989in}{3.008362in}}{\pgfqpoint{1.934662in}{3.006570in}}{\pgfqpoint{1.931472in}{3.003380in}}%
\pgfpathcurveto{\pgfqpoint{1.928282in}{3.000190in}}{\pgfqpoint{1.926490in}{2.995863in}}{\pgfqpoint{1.926490in}{2.991352in}}%
\pgfpathcurveto{\pgfqpoint{1.926490in}{2.986840in}}{\pgfqpoint{1.928282in}{2.982513in}}{\pgfqpoint{1.931472in}{2.979324in}}%
\pgfpathcurveto{\pgfqpoint{1.934662in}{2.976134in}}{\pgfqpoint{1.938989in}{2.974341in}}{\pgfqpoint{1.943500in}{2.974341in}}%
\pgfpathlineto{\pgfqpoint{1.943500in}{2.974341in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968481in}{2.999411in}}%
\pgfpathcurveto{\pgfqpoint{1.972992in}{2.999411in}}{\pgfqpoint{1.977319in}{3.001203in}}{\pgfqpoint{1.980509in}{3.004393in}}%
\pgfpathcurveto{\pgfqpoint{1.983699in}{3.007583in}}{\pgfqpoint{1.985491in}{3.011910in}}{\pgfqpoint{1.985491in}{3.016421in}}%
\pgfpathcurveto{\pgfqpoint{1.985491in}{3.020932in}}{\pgfqpoint{1.983699in}{3.025259in}}{\pgfqpoint{1.980509in}{3.028449in}}%
\pgfpathcurveto{\pgfqpoint{1.977319in}{3.031639in}}{\pgfqpoint{1.972992in}{3.033431in}}{\pgfqpoint{1.968481in}{3.033431in}}%
\pgfpathcurveto{\pgfqpoint{1.963969in}{3.033431in}}{\pgfqpoint{1.959642in}{3.031639in}}{\pgfqpoint{1.956453in}{3.028449in}}%
\pgfpathcurveto{\pgfqpoint{1.953263in}{3.025259in}}{\pgfqpoint{1.951470in}{3.020932in}}{\pgfqpoint{1.951470in}{3.016421in}}%
\pgfpathcurveto{\pgfqpoint{1.951470in}{3.011910in}}{\pgfqpoint{1.953263in}{3.007583in}}{\pgfqpoint{1.956453in}{3.004393in}}%
\pgfpathcurveto{\pgfqpoint{1.959642in}{3.001203in}}{\pgfqpoint{1.963969in}{2.999411in}}{\pgfqpoint{1.968481in}{2.999411in}}%
\pgfpathlineto{\pgfqpoint{1.968481in}{2.999411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962693in}{2.945034in}}%
\pgfpathcurveto{\pgfqpoint{1.967204in}{2.945034in}}{\pgfqpoint{1.971531in}{2.946827in}}{\pgfqpoint{1.974721in}{2.950016in}}%
\pgfpathcurveto{\pgfqpoint{1.977911in}{2.953206in}}{\pgfqpoint{1.979703in}{2.957533in}}{\pgfqpoint{1.979703in}{2.962045in}}%
\pgfpathcurveto{\pgfqpoint{1.979703in}{2.966556in}}{\pgfqpoint{1.977911in}{2.970883in}}{\pgfqpoint{1.974721in}{2.974073in}}%
\pgfpathcurveto{\pgfqpoint{1.971531in}{2.977263in}}{\pgfqpoint{1.967204in}{2.979055in}}{\pgfqpoint{1.962693in}{2.979055in}}%
\pgfpathcurveto{\pgfqpoint{1.958182in}{2.979055in}}{\pgfqpoint{1.953854in}{2.977263in}}{\pgfqpoint{1.950665in}{2.974073in}}%
\pgfpathcurveto{\pgfqpoint{1.947475in}{2.970883in}}{\pgfqpoint{1.945682in}{2.966556in}}{\pgfqpoint{1.945682in}{2.962045in}}%
\pgfpathcurveto{\pgfqpoint{1.945682in}{2.957533in}}{\pgfqpoint{1.947475in}{2.953206in}}{\pgfqpoint{1.950665in}{2.950016in}}%
\pgfpathcurveto{\pgfqpoint{1.953854in}{2.946827in}}{\pgfqpoint{1.958182in}{2.945034in}}{\pgfqpoint{1.962693in}{2.945034in}}%
\pgfpathlineto{\pgfqpoint{1.962693in}{2.945034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.043619in}{2.912828in}}%
\pgfpathcurveto{\pgfqpoint{2.048130in}{2.912828in}}{\pgfqpoint{2.052457in}{2.914620in}}{\pgfqpoint{2.055647in}{2.917810in}}%
\pgfpathcurveto{\pgfqpoint{2.058837in}{2.921000in}}{\pgfqpoint{2.060630in}{2.925327in}}{\pgfqpoint{2.060630in}{2.929838in}}%
\pgfpathcurveto{\pgfqpoint{2.060630in}{2.934349in}}{\pgfqpoint{2.058837in}{2.938676in}}{\pgfqpoint{2.055647in}{2.941866in}}%
\pgfpathcurveto{\pgfqpoint{2.052457in}{2.945056in}}{\pgfqpoint{2.048130in}{2.946849in}}{\pgfqpoint{2.043619in}{2.946849in}}%
\pgfpathcurveto{\pgfqpoint{2.039108in}{2.946849in}}{\pgfqpoint{2.034781in}{2.945056in}}{\pgfqpoint{2.031591in}{2.941866in}}%
\pgfpathcurveto{\pgfqpoint{2.028401in}{2.938676in}}{\pgfqpoint{2.026609in}{2.934349in}}{\pgfqpoint{2.026609in}{2.929838in}}%
\pgfpathcurveto{\pgfqpoint{2.026609in}{2.925327in}}{\pgfqpoint{2.028401in}{2.921000in}}{\pgfqpoint{2.031591in}{2.917810in}}%
\pgfpathcurveto{\pgfqpoint{2.034781in}{2.914620in}}{\pgfqpoint{2.039108in}{2.912828in}}{\pgfqpoint{2.043619in}{2.912828in}}%
\pgfpathlineto{\pgfqpoint{2.043619in}{2.912828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851032in}{2.962969in}}%
\pgfpathcurveto{\pgfqpoint{1.855544in}{2.962969in}}{\pgfqpoint{1.859871in}{2.964761in}}{\pgfqpoint{1.863061in}{2.967951in}}%
\pgfpathcurveto{\pgfqpoint{1.866250in}{2.971141in}}{\pgfqpoint{1.868043in}{2.975468in}}{\pgfqpoint{1.868043in}{2.979980in}}%
\pgfpathcurveto{\pgfqpoint{1.868043in}{2.984491in}}{\pgfqpoint{1.866250in}{2.988818in}}{\pgfqpoint{1.863061in}{2.992008in}}%
\pgfpathcurveto{\pgfqpoint{1.859871in}{2.995198in}}{\pgfqpoint{1.855544in}{2.996990in}}{\pgfqpoint{1.851032in}{2.996990in}}%
\pgfpathcurveto{\pgfqpoint{1.846521in}{2.996990in}}{\pgfqpoint{1.842194in}{2.995198in}}{\pgfqpoint{1.839004in}{2.992008in}}%
\pgfpathcurveto{\pgfqpoint{1.835814in}{2.988818in}}{\pgfqpoint{1.834022in}{2.984491in}}{\pgfqpoint{1.834022in}{2.979980in}}%
\pgfpathcurveto{\pgfqpoint{1.834022in}{2.975468in}}{\pgfqpoint{1.835814in}{2.971141in}}{\pgfqpoint{1.839004in}{2.967951in}}%
\pgfpathcurveto{\pgfqpoint{1.842194in}{2.964761in}}{\pgfqpoint{1.846521in}{2.962969in}}{\pgfqpoint{1.851032in}{2.962969in}}%
\pgfpathlineto{\pgfqpoint{1.851032in}{2.962969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945476in}{2.878548in}}%
\pgfpathcurveto{\pgfqpoint{1.949987in}{2.878548in}}{\pgfqpoint{1.954314in}{2.880341in}}{\pgfqpoint{1.957504in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.960694in}{2.886720in}}{\pgfqpoint{1.962486in}{2.891048in}}{\pgfqpoint{1.962486in}{2.895559in}}%
\pgfpathcurveto{\pgfqpoint{1.962486in}{2.900070in}}{\pgfqpoint{1.960694in}{2.904397in}}{\pgfqpoint{1.957504in}{2.907587in}}%
\pgfpathcurveto{\pgfqpoint{1.954314in}{2.910777in}}{\pgfqpoint{1.949987in}{2.912569in}}{\pgfqpoint{1.945476in}{2.912569in}}%
\pgfpathcurveto{\pgfqpoint{1.940965in}{2.912569in}}{\pgfqpoint{1.936638in}{2.910777in}}{\pgfqpoint{1.933448in}{2.907587in}}%
\pgfpathcurveto{\pgfqpoint{1.930258in}{2.904397in}}{\pgfqpoint{1.928466in}{2.900070in}}{\pgfqpoint{1.928466in}{2.895559in}}%
\pgfpathcurveto{\pgfqpoint{1.928466in}{2.891048in}}{\pgfqpoint{1.930258in}{2.886720in}}{\pgfqpoint{1.933448in}{2.883531in}}%
\pgfpathcurveto{\pgfqpoint{1.936638in}{2.880341in}}{\pgfqpoint{1.940965in}{2.878548in}}{\pgfqpoint{1.945476in}{2.878548in}}%
\pgfpathlineto{\pgfqpoint{1.945476in}{2.878548in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894369in}{2.989410in}}%
\pgfpathcurveto{\pgfqpoint{1.898880in}{2.989410in}}{\pgfqpoint{1.903207in}{2.991202in}}{\pgfqpoint{1.906397in}{2.994392in}}%
\pgfpathcurveto{\pgfqpoint{1.909587in}{2.997582in}}{\pgfqpoint{1.911380in}{3.001909in}}{\pgfqpoint{1.911380in}{3.006420in}}%
\pgfpathcurveto{\pgfqpoint{1.911380in}{3.010932in}}{\pgfqpoint{1.909587in}{3.015259in}}{\pgfqpoint{1.906397in}{3.018449in}}%
\pgfpathcurveto{\pgfqpoint{1.903207in}{3.021638in}}{\pgfqpoint{1.898880in}{3.023431in}}{\pgfqpoint{1.894369in}{3.023431in}}%
\pgfpathcurveto{\pgfqpoint{1.889858in}{3.023431in}}{\pgfqpoint{1.885531in}{3.021638in}}{\pgfqpoint{1.882341in}{3.018449in}}%
\pgfpathcurveto{\pgfqpoint{1.879151in}{3.015259in}}{\pgfqpoint{1.877359in}{3.010932in}}{\pgfqpoint{1.877359in}{3.006420in}}%
\pgfpathcurveto{\pgfqpoint{1.877359in}{3.001909in}}{\pgfqpoint{1.879151in}{2.997582in}}{\pgfqpoint{1.882341in}{2.994392in}}%
\pgfpathcurveto{\pgfqpoint{1.885531in}{2.991202in}}{\pgfqpoint{1.889858in}{2.989410in}}{\pgfqpoint{1.894369in}{2.989410in}}%
\pgfpathlineto{\pgfqpoint{1.894369in}{2.989410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864981in}{3.008217in}}%
\pgfpathcurveto{\pgfqpoint{1.869492in}{3.008217in}}{\pgfqpoint{1.873819in}{3.010009in}}{\pgfqpoint{1.877009in}{3.013199in}}%
\pgfpathcurveto{\pgfqpoint{1.880199in}{3.016389in}}{\pgfqpoint{1.881991in}{3.020716in}}{\pgfqpoint{1.881991in}{3.025228in}}%
\pgfpathcurveto{\pgfqpoint{1.881991in}{3.029739in}}{\pgfqpoint{1.880199in}{3.034066in}}{\pgfqpoint{1.877009in}{3.037256in}}%
\pgfpathcurveto{\pgfqpoint{1.873819in}{3.040446in}}{\pgfqpoint{1.869492in}{3.042238in}}{\pgfqpoint{1.864981in}{3.042238in}}%
\pgfpathcurveto{\pgfqpoint{1.860470in}{3.042238in}}{\pgfqpoint{1.856143in}{3.040446in}}{\pgfqpoint{1.852953in}{3.037256in}}%
\pgfpathcurveto{\pgfqpoint{1.849763in}{3.034066in}}{\pgfqpoint{1.847971in}{3.029739in}}{\pgfqpoint{1.847971in}{3.025228in}}%
\pgfpathcurveto{\pgfqpoint{1.847971in}{3.020716in}}{\pgfqpoint{1.849763in}{3.016389in}}{\pgfqpoint{1.852953in}{3.013199in}}%
\pgfpathcurveto{\pgfqpoint{1.856143in}{3.010009in}}{\pgfqpoint{1.860470in}{3.008217in}}{\pgfqpoint{1.864981in}{3.008217in}}%
\pgfpathlineto{\pgfqpoint{1.864981in}{3.008217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976032in}{2.960747in}}%
\pgfpathcurveto{\pgfqpoint{1.980543in}{2.960747in}}{\pgfqpoint{1.984870in}{2.962539in}}{\pgfqpoint{1.988060in}{2.965729in}}%
\pgfpathcurveto{\pgfqpoint{1.991250in}{2.968919in}}{\pgfqpoint{1.993042in}{2.973246in}}{\pgfqpoint{1.993042in}{2.977757in}}%
\pgfpathcurveto{\pgfqpoint{1.993042in}{2.982269in}}{\pgfqpoint{1.991250in}{2.986596in}}{\pgfqpoint{1.988060in}{2.989786in}}%
\pgfpathcurveto{\pgfqpoint{1.984870in}{2.992976in}}{\pgfqpoint{1.980543in}{2.994768in}}{\pgfqpoint{1.976032in}{2.994768in}}%
\pgfpathcurveto{\pgfqpoint{1.971521in}{2.994768in}}{\pgfqpoint{1.967194in}{2.992976in}}{\pgfqpoint{1.964004in}{2.989786in}}%
\pgfpathcurveto{\pgfqpoint{1.960814in}{2.986596in}}{\pgfqpoint{1.959021in}{2.982269in}}{\pgfqpoint{1.959021in}{2.977757in}}%
\pgfpathcurveto{\pgfqpoint{1.959021in}{2.973246in}}{\pgfqpoint{1.960814in}{2.968919in}}{\pgfqpoint{1.964004in}{2.965729in}}%
\pgfpathcurveto{\pgfqpoint{1.967194in}{2.962539in}}{\pgfqpoint{1.971521in}{2.960747in}}{\pgfqpoint{1.976032in}{2.960747in}}%
\pgfpathlineto{\pgfqpoint{1.976032in}{2.960747in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120334in}{2.997139in}}%
\pgfpathcurveto{\pgfqpoint{2.124845in}{2.997139in}}{\pgfqpoint{2.129172in}{2.998932in}}{\pgfqpoint{2.132362in}{3.002121in}}%
\pgfpathcurveto{\pgfqpoint{2.135552in}{3.005311in}}{\pgfqpoint{2.137344in}{3.009638in}}{\pgfqpoint{2.137344in}{3.014150in}}%
\pgfpathcurveto{\pgfqpoint{2.137344in}{3.018661in}}{\pgfqpoint{2.135552in}{3.022988in}}{\pgfqpoint{2.132362in}{3.026178in}}%
\pgfpathcurveto{\pgfqpoint{2.129172in}{3.029368in}}{\pgfqpoint{2.124845in}{3.031160in}}{\pgfqpoint{2.120334in}{3.031160in}}%
\pgfpathcurveto{\pgfqpoint{2.115823in}{3.031160in}}{\pgfqpoint{2.111496in}{3.029368in}}{\pgfqpoint{2.108306in}{3.026178in}}%
\pgfpathcurveto{\pgfqpoint{2.105116in}{3.022988in}}{\pgfqpoint{2.103324in}{3.018661in}}{\pgfqpoint{2.103324in}{3.014150in}}%
\pgfpathcurveto{\pgfqpoint{2.103324in}{3.009638in}}{\pgfqpoint{2.105116in}{3.005311in}}{\pgfqpoint{2.108306in}{3.002121in}}%
\pgfpathcurveto{\pgfqpoint{2.111496in}{2.998932in}}{\pgfqpoint{2.115823in}{2.997139in}}{\pgfqpoint{2.120334in}{2.997139in}}%
\pgfpathlineto{\pgfqpoint{2.120334in}{2.997139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144533in}{2.742778in}}%
\pgfpathcurveto{\pgfqpoint{2.149044in}{2.742778in}}{\pgfqpoint{2.153371in}{2.744570in}}{\pgfqpoint{2.156561in}{2.747760in}}%
\pgfpathcurveto{\pgfqpoint{2.159751in}{2.750950in}}{\pgfqpoint{2.161543in}{2.755277in}}{\pgfqpoint{2.161543in}{2.759788in}}%
\pgfpathcurveto{\pgfqpoint{2.161543in}{2.764299in}}{\pgfqpoint{2.159751in}{2.768626in}}{\pgfqpoint{2.156561in}{2.771816in}}%
\pgfpathcurveto{\pgfqpoint{2.153371in}{2.775006in}}{\pgfqpoint{2.149044in}{2.776798in}}{\pgfqpoint{2.144533in}{2.776798in}}%
\pgfpathcurveto{\pgfqpoint{2.140021in}{2.776798in}}{\pgfqpoint{2.135694in}{2.775006in}}{\pgfqpoint{2.132504in}{2.771816in}}%
\pgfpathcurveto{\pgfqpoint{2.129314in}{2.768626in}}{\pgfqpoint{2.127522in}{2.764299in}}{\pgfqpoint{2.127522in}{2.759788in}}%
\pgfpathcurveto{\pgfqpoint{2.127522in}{2.755277in}}{\pgfqpoint{2.129314in}{2.750950in}}{\pgfqpoint{2.132504in}{2.747760in}}%
\pgfpathcurveto{\pgfqpoint{2.135694in}{2.744570in}}{\pgfqpoint{2.140021in}{2.742778in}}{\pgfqpoint{2.144533in}{2.742778in}}%
\pgfpathlineto{\pgfqpoint{2.144533in}{2.742778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.137296in}{2.983400in}}%
\pgfpathcurveto{\pgfqpoint{2.141807in}{2.983400in}}{\pgfqpoint{2.146134in}{2.985192in}}{\pgfqpoint{2.149324in}{2.988382in}}%
\pgfpathcurveto{\pgfqpoint{2.152514in}{2.991572in}}{\pgfqpoint{2.154307in}{2.995899in}}{\pgfqpoint{2.154307in}{3.000410in}}%
\pgfpathcurveto{\pgfqpoint{2.154307in}{3.004922in}}{\pgfqpoint{2.152514in}{3.009249in}}{\pgfqpoint{2.149324in}{3.012439in}}%
\pgfpathcurveto{\pgfqpoint{2.146134in}{3.015628in}}{\pgfqpoint{2.141807in}{3.017421in}}{\pgfqpoint{2.137296in}{3.017421in}}%
\pgfpathcurveto{\pgfqpoint{2.132785in}{3.017421in}}{\pgfqpoint{2.128458in}{3.015628in}}{\pgfqpoint{2.125268in}{3.012439in}}%
\pgfpathcurveto{\pgfqpoint{2.122078in}{3.009249in}}{\pgfqpoint{2.120286in}{3.004922in}}{\pgfqpoint{2.120286in}{3.000410in}}%
\pgfpathcurveto{\pgfqpoint{2.120286in}{2.995899in}}{\pgfqpoint{2.122078in}{2.991572in}}{\pgfqpoint{2.125268in}{2.988382in}}%
\pgfpathcurveto{\pgfqpoint{2.128458in}{2.985192in}}{\pgfqpoint{2.132785in}{2.983400in}}{\pgfqpoint{2.137296in}{2.983400in}}%
\pgfpathlineto{\pgfqpoint{2.137296in}{2.983400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188030in}{2.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.192541in}{2.938258in}}{\pgfqpoint{2.196868in}{2.940050in}}{\pgfqpoint{2.200058in}{2.943240in}}%
\pgfpathcurveto{\pgfqpoint{2.203248in}{2.946430in}}{\pgfqpoint{2.205040in}{2.950757in}}{\pgfqpoint{2.205040in}{2.955268in}}%
\pgfpathcurveto{\pgfqpoint{2.205040in}{2.959779in}}{\pgfqpoint{2.203248in}{2.964106in}}{\pgfqpoint{2.200058in}{2.967296in}}%
\pgfpathcurveto{\pgfqpoint{2.196868in}{2.970486in}}{\pgfqpoint{2.192541in}{2.972278in}}{\pgfqpoint{2.188030in}{2.972278in}}%
\pgfpathcurveto{\pgfqpoint{2.183518in}{2.972278in}}{\pgfqpoint{2.179191in}{2.970486in}}{\pgfqpoint{2.176001in}{2.967296in}}%
\pgfpathcurveto{\pgfqpoint{2.172812in}{2.964106in}}{\pgfqpoint{2.171019in}{2.959779in}}{\pgfqpoint{2.171019in}{2.955268in}}%
\pgfpathcurveto{\pgfqpoint{2.171019in}{2.950757in}}{\pgfqpoint{2.172812in}{2.946430in}}{\pgfqpoint{2.176001in}{2.943240in}}%
\pgfpathcurveto{\pgfqpoint{2.179191in}{2.940050in}}{\pgfqpoint{2.183518in}{2.938258in}}{\pgfqpoint{2.188030in}{2.938258in}}%
\pgfpathlineto{\pgfqpoint{2.188030in}{2.938258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741441in}{2.936500in}}%
\pgfpathcurveto{\pgfqpoint{1.745952in}{2.936500in}}{\pgfqpoint{1.750280in}{2.938292in}}{\pgfqpoint{1.753469in}{2.941482in}}%
\pgfpathcurveto{\pgfqpoint{1.756659in}{2.944672in}}{\pgfqpoint{1.758452in}{2.948999in}}{\pgfqpoint{1.758452in}{2.953511in}}%
\pgfpathcurveto{\pgfqpoint{1.758452in}{2.958022in}}{\pgfqpoint{1.756659in}{2.962349in}}{\pgfqpoint{1.753469in}{2.965539in}}%
\pgfpathcurveto{\pgfqpoint{1.750280in}{2.968729in}}{\pgfqpoint{1.745952in}{2.970521in}}{\pgfqpoint{1.741441in}{2.970521in}}%
\pgfpathcurveto{\pgfqpoint{1.736930in}{2.970521in}}{\pgfqpoint{1.732603in}{2.968729in}}{\pgfqpoint{1.729413in}{2.965539in}}%
\pgfpathcurveto{\pgfqpoint{1.726223in}{2.962349in}}{\pgfqpoint{1.724431in}{2.958022in}}{\pgfqpoint{1.724431in}{2.953511in}}%
\pgfpathcurveto{\pgfqpoint{1.724431in}{2.948999in}}{\pgfqpoint{1.726223in}{2.944672in}}{\pgfqpoint{1.729413in}{2.941482in}}%
\pgfpathcurveto{\pgfqpoint{1.732603in}{2.938292in}}{\pgfqpoint{1.736930in}{2.936500in}}{\pgfqpoint{1.741441in}{2.936500in}}%
\pgfpathlineto{\pgfqpoint{1.741441in}{2.936500in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835898in}{2.988188in}}%
\pgfpathcurveto{\pgfqpoint{1.840409in}{2.988188in}}{\pgfqpoint{1.844736in}{2.989981in}}{\pgfqpoint{1.847926in}{2.993170in}}%
\pgfpathcurveto{\pgfqpoint{1.851116in}{2.996360in}}{\pgfqpoint{1.852908in}{3.000687in}}{\pgfqpoint{1.852908in}{3.005199in}}%
\pgfpathcurveto{\pgfqpoint{1.852908in}{3.009710in}}{\pgfqpoint{1.851116in}{3.014037in}}{\pgfqpoint{1.847926in}{3.017227in}}%
\pgfpathcurveto{\pgfqpoint{1.844736in}{3.020417in}}{\pgfqpoint{1.840409in}{3.022209in}}{\pgfqpoint{1.835898in}{3.022209in}}%
\pgfpathcurveto{\pgfqpoint{1.831387in}{3.022209in}}{\pgfqpoint{1.827060in}{3.020417in}}{\pgfqpoint{1.823870in}{3.017227in}}%
\pgfpathcurveto{\pgfqpoint{1.820680in}{3.014037in}}{\pgfqpoint{1.818888in}{3.009710in}}{\pgfqpoint{1.818888in}{3.005199in}}%
\pgfpathcurveto{\pgfqpoint{1.818888in}{3.000687in}}{\pgfqpoint{1.820680in}{2.996360in}}{\pgfqpoint{1.823870in}{2.993170in}}%
\pgfpathcurveto{\pgfqpoint{1.827060in}{2.989981in}}{\pgfqpoint{1.831387in}{2.988188in}}{\pgfqpoint{1.835898in}{2.988188in}}%
\pgfpathlineto{\pgfqpoint{1.835898in}{2.988188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977097in}{2.944923in}}%
\pgfpathcurveto{\pgfqpoint{1.981608in}{2.944923in}}{\pgfqpoint{1.985935in}{2.946716in}}{\pgfqpoint{1.989125in}{2.949905in}}%
\pgfpathcurveto{\pgfqpoint{1.992315in}{2.953095in}}{\pgfqpoint{1.994107in}{2.957422in}}{\pgfqpoint{1.994107in}{2.961934in}}%
\pgfpathcurveto{\pgfqpoint{1.994107in}{2.966445in}}{\pgfqpoint{1.992315in}{2.970772in}}{\pgfqpoint{1.989125in}{2.973962in}}%
\pgfpathcurveto{\pgfqpoint{1.985935in}{2.977152in}}{\pgfqpoint{1.981608in}{2.978944in}}{\pgfqpoint{1.977097in}{2.978944in}}%
\pgfpathcurveto{\pgfqpoint{1.972586in}{2.978944in}}{\pgfqpoint{1.968259in}{2.977152in}}{\pgfqpoint{1.965069in}{2.973962in}}%
\pgfpathcurveto{\pgfqpoint{1.961879in}{2.970772in}}{\pgfqpoint{1.960086in}{2.966445in}}{\pgfqpoint{1.960086in}{2.961934in}}%
\pgfpathcurveto{\pgfqpoint{1.960086in}{2.957422in}}{\pgfqpoint{1.961879in}{2.953095in}}{\pgfqpoint{1.965069in}{2.949905in}}%
\pgfpathcurveto{\pgfqpoint{1.968259in}{2.946716in}}{\pgfqpoint{1.972586in}{2.944923in}}{\pgfqpoint{1.977097in}{2.944923in}}%
\pgfpathlineto{\pgfqpoint{1.977097in}{2.944923in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114524in}{2.929948in}}%
\pgfpathcurveto{\pgfqpoint{2.119035in}{2.929948in}}{\pgfqpoint{2.123362in}{2.931740in}}{\pgfqpoint{2.126552in}{2.934930in}}%
\pgfpathcurveto{\pgfqpoint{2.129742in}{2.938120in}}{\pgfqpoint{2.131534in}{2.942447in}}{\pgfqpoint{2.131534in}{2.946958in}}%
\pgfpathcurveto{\pgfqpoint{2.131534in}{2.951469in}}{\pgfqpoint{2.129742in}{2.955796in}}{\pgfqpoint{2.126552in}{2.958986in}}%
\pgfpathcurveto{\pgfqpoint{2.123362in}{2.962176in}}{\pgfqpoint{2.119035in}{2.963968in}}{\pgfqpoint{2.114524in}{2.963968in}}%
\pgfpathcurveto{\pgfqpoint{2.110013in}{2.963968in}}{\pgfqpoint{2.105686in}{2.962176in}}{\pgfqpoint{2.102496in}{2.958986in}}%
\pgfpathcurveto{\pgfqpoint{2.099306in}{2.955796in}}{\pgfqpoint{2.097514in}{2.951469in}}{\pgfqpoint{2.097514in}{2.946958in}}%
\pgfpathcurveto{\pgfqpoint{2.097514in}{2.942447in}}{\pgfqpoint{2.099306in}{2.938120in}}{\pgfqpoint{2.102496in}{2.934930in}}%
\pgfpathcurveto{\pgfqpoint{2.105686in}{2.931740in}}{\pgfqpoint{2.110013in}{2.929948in}}{\pgfqpoint{2.114524in}{2.929948in}}%
\pgfpathlineto{\pgfqpoint{2.114524in}{2.929948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.693321,0.796314,0.986308}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565795in}{2.539636in}}%
\pgfpathcurveto{\pgfqpoint{2.570306in}{2.539636in}}{\pgfqpoint{2.574633in}{2.541429in}}{\pgfqpoint{2.577823in}{2.544619in}}%
\pgfpathcurveto{\pgfqpoint{2.581013in}{2.547809in}}{\pgfqpoint{2.582805in}{2.552136in}}{\pgfqpoint{2.582805in}{2.556647in}}%
\pgfpathcurveto{\pgfqpoint{2.582805in}{2.561158in}}{\pgfqpoint{2.581013in}{2.565485in}}{\pgfqpoint{2.577823in}{2.568675in}}%
\pgfpathcurveto{\pgfqpoint{2.574633in}{2.571865in}}{\pgfqpoint{2.570306in}{2.573657in}}{\pgfqpoint{2.565795in}{2.573657in}}%
\pgfpathcurveto{\pgfqpoint{2.561283in}{2.573657in}}{\pgfqpoint{2.556956in}{2.571865in}}{\pgfqpoint{2.553767in}{2.568675in}}%
\pgfpathcurveto{\pgfqpoint{2.550577in}{2.565485in}}{\pgfqpoint{2.548784in}{2.561158in}}{\pgfqpoint{2.548784in}{2.556647in}}%
\pgfpathcurveto{\pgfqpoint{2.548784in}{2.552136in}}{\pgfqpoint{2.550577in}{2.547809in}}{\pgfqpoint{2.553767in}{2.544619in}}%
\pgfpathcurveto{\pgfqpoint{2.556956in}{2.541429in}}{\pgfqpoint{2.561283in}{2.539636in}}{\pgfqpoint{2.565795in}{2.539636in}}%
\pgfpathlineto{\pgfqpoint{2.565795in}{2.539636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899238in}{2.894956in}}%
\pgfpathcurveto{\pgfqpoint{1.903749in}{2.894956in}}{\pgfqpoint{1.908076in}{2.896748in}}{\pgfqpoint{1.911266in}{2.899938in}}%
\pgfpathcurveto{\pgfqpoint{1.914456in}{2.903128in}}{\pgfqpoint{1.916248in}{2.907455in}}{\pgfqpoint{1.916248in}{2.911966in}}%
\pgfpathcurveto{\pgfqpoint{1.916248in}{2.916477in}}{\pgfqpoint{1.914456in}{2.920804in}}{\pgfqpoint{1.911266in}{2.923994in}}%
\pgfpathcurveto{\pgfqpoint{1.908076in}{2.927184in}}{\pgfqpoint{1.903749in}{2.928976in}}{\pgfqpoint{1.899238in}{2.928976in}}%
\pgfpathcurveto{\pgfqpoint{1.894726in}{2.928976in}}{\pgfqpoint{1.890399in}{2.927184in}}{\pgfqpoint{1.887209in}{2.923994in}}%
\pgfpathcurveto{\pgfqpoint{1.884020in}{2.920804in}}{\pgfqpoint{1.882227in}{2.916477in}}{\pgfqpoint{1.882227in}{2.911966in}}%
\pgfpathcurveto{\pgfqpoint{1.882227in}{2.907455in}}{\pgfqpoint{1.884020in}{2.903128in}}{\pgfqpoint{1.887209in}{2.899938in}}%
\pgfpathcurveto{\pgfqpoint{1.890399in}{2.896748in}}{\pgfqpoint{1.894726in}{2.894956in}}{\pgfqpoint{1.899238in}{2.894956in}}%
\pgfpathlineto{\pgfqpoint{1.899238in}{2.894956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.783124in}{3.034439in}}%
\pgfpathcurveto{\pgfqpoint{1.787635in}{3.034439in}}{\pgfqpoint{1.791962in}{3.036232in}}{\pgfqpoint{1.795152in}{3.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.798342in}{3.042611in}}{\pgfqpoint{1.800135in}{3.046938in}}{\pgfqpoint{1.800135in}{3.051450in}}%
\pgfpathcurveto{\pgfqpoint{1.800135in}{3.055961in}}{\pgfqpoint{1.798342in}{3.060288in}}{\pgfqpoint{1.795152in}{3.063478in}}%
\pgfpathcurveto{\pgfqpoint{1.791962in}{3.066668in}}{\pgfqpoint{1.787635in}{3.068460in}}{\pgfqpoint{1.783124in}{3.068460in}}%
\pgfpathcurveto{\pgfqpoint{1.778613in}{3.068460in}}{\pgfqpoint{1.774286in}{3.066668in}}{\pgfqpoint{1.771096in}{3.063478in}}%
\pgfpathcurveto{\pgfqpoint{1.767906in}{3.060288in}}{\pgfqpoint{1.766114in}{3.055961in}}{\pgfqpoint{1.766114in}{3.051450in}}%
\pgfpathcurveto{\pgfqpoint{1.766114in}{3.046938in}}{\pgfqpoint{1.767906in}{3.042611in}}{\pgfqpoint{1.771096in}{3.039421in}}%
\pgfpathcurveto{\pgfqpoint{1.774286in}{3.036232in}}{\pgfqpoint{1.778613in}{3.034439in}}{\pgfqpoint{1.783124in}{3.034439in}}%
\pgfpathlineto{\pgfqpoint{1.783124in}{3.034439in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032843in}{2.901388in}}%
\pgfpathcurveto{\pgfqpoint{2.037355in}{2.901388in}}{\pgfqpoint{2.041682in}{2.903180in}}{\pgfqpoint{2.044871in}{2.906370in}}%
\pgfpathcurveto{\pgfqpoint{2.048061in}{2.909560in}}{\pgfqpoint{2.049854in}{2.913887in}}{\pgfqpoint{2.049854in}{2.918398in}}%
\pgfpathcurveto{\pgfqpoint{2.049854in}{2.922909in}}{\pgfqpoint{2.048061in}{2.927236in}}{\pgfqpoint{2.044871in}{2.930426in}}%
\pgfpathcurveto{\pgfqpoint{2.041682in}{2.933616in}}{\pgfqpoint{2.037355in}{2.935408in}}{\pgfqpoint{2.032843in}{2.935408in}}%
\pgfpathcurveto{\pgfqpoint{2.028332in}{2.935408in}}{\pgfqpoint{2.024005in}{2.933616in}}{\pgfqpoint{2.020815in}{2.930426in}}%
\pgfpathcurveto{\pgfqpoint{2.017625in}{2.927236in}}{\pgfqpoint{2.015833in}{2.922909in}}{\pgfqpoint{2.015833in}{2.918398in}}%
\pgfpathcurveto{\pgfqpoint{2.015833in}{2.913887in}}{\pgfqpoint{2.017625in}{2.909560in}}{\pgfqpoint{2.020815in}{2.906370in}}%
\pgfpathcurveto{\pgfqpoint{2.024005in}{2.903180in}}{\pgfqpoint{2.028332in}{2.901388in}}{\pgfqpoint{2.032843in}{2.901388in}}%
\pgfpathlineto{\pgfqpoint{2.032843in}{2.901388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693413in}{2.426046in}}%
\pgfpathcurveto{\pgfqpoint{2.697925in}{2.426046in}}{\pgfqpoint{2.702252in}{2.427838in}}{\pgfqpoint{2.705441in}{2.431028in}}%
\pgfpathcurveto{\pgfqpoint{2.708631in}{2.434218in}}{\pgfqpoint{2.710424in}{2.438545in}}{\pgfqpoint{2.710424in}{2.443056in}}%
\pgfpathcurveto{\pgfqpoint{2.710424in}{2.447568in}}{\pgfqpoint{2.708631in}{2.451895in}}{\pgfqpoint{2.705441in}{2.455084in}}%
\pgfpathcurveto{\pgfqpoint{2.702252in}{2.458274in}}{\pgfqpoint{2.697925in}{2.460067in}}{\pgfqpoint{2.693413in}{2.460067in}}%
\pgfpathcurveto{\pgfqpoint{2.688902in}{2.460067in}}{\pgfqpoint{2.684575in}{2.458274in}}{\pgfqpoint{2.681385in}{2.455084in}}%
\pgfpathcurveto{\pgfqpoint{2.678195in}{2.451895in}}{\pgfqpoint{2.676403in}{2.447568in}}{\pgfqpoint{2.676403in}{2.443056in}}%
\pgfpathcurveto{\pgfqpoint{2.676403in}{2.438545in}}{\pgfqpoint{2.678195in}{2.434218in}}{\pgfqpoint{2.681385in}{2.431028in}}%
\pgfpathcurveto{\pgfqpoint{2.684575in}{2.427838in}}{\pgfqpoint{2.688902in}{2.426046in}}{\pgfqpoint{2.693413in}{2.426046in}}%
\pgfpathlineto{\pgfqpoint{2.693413in}{2.426046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943301in}{2.978479in}}%
\pgfpathcurveto{\pgfqpoint{1.947812in}{2.978479in}}{\pgfqpoint{1.952139in}{2.980271in}}{\pgfqpoint{1.955329in}{2.983461in}}%
\pgfpathcurveto{\pgfqpoint{1.958519in}{2.986651in}}{\pgfqpoint{1.960311in}{2.990978in}}{\pgfqpoint{1.960311in}{2.995489in}}%
\pgfpathcurveto{\pgfqpoint{1.960311in}{3.000000in}}{\pgfqpoint{1.958519in}{3.004327in}}{\pgfqpoint{1.955329in}{3.007517in}}%
\pgfpathcurveto{\pgfqpoint{1.952139in}{3.010707in}}{\pgfqpoint{1.947812in}{3.012499in}}{\pgfqpoint{1.943301in}{3.012499in}}%
\pgfpathcurveto{\pgfqpoint{1.938790in}{3.012499in}}{\pgfqpoint{1.934463in}{3.010707in}}{\pgfqpoint{1.931273in}{3.007517in}}%
\pgfpathcurveto{\pgfqpoint{1.928083in}{3.004327in}}{\pgfqpoint{1.926291in}{3.000000in}}{\pgfqpoint{1.926291in}{2.995489in}}%
\pgfpathcurveto{\pgfqpoint{1.926291in}{2.990978in}}{\pgfqpoint{1.928083in}{2.986651in}}{\pgfqpoint{1.931273in}{2.983461in}}%
\pgfpathcurveto{\pgfqpoint{1.934463in}{2.980271in}}{\pgfqpoint{1.938790in}{2.978479in}}{\pgfqpoint{1.943301in}{2.978479in}}%
\pgfpathlineto{\pgfqpoint{1.943301in}{2.978479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922641in}{2.967938in}}%
\pgfpathcurveto{\pgfqpoint{1.927152in}{2.967938in}}{\pgfqpoint{1.931479in}{2.969731in}}{\pgfqpoint{1.934669in}{2.972921in}}%
\pgfpathcurveto{\pgfqpoint{1.937859in}{2.976111in}}{\pgfqpoint{1.939651in}{2.980438in}}{\pgfqpoint{1.939651in}{2.984949in}}%
\pgfpathcurveto{\pgfqpoint{1.939651in}{2.989460in}}{\pgfqpoint{1.937859in}{2.993787in}}{\pgfqpoint{1.934669in}{2.996977in}}%
\pgfpathcurveto{\pgfqpoint{1.931479in}{3.000167in}}{\pgfqpoint{1.927152in}{3.001959in}}{\pgfqpoint{1.922641in}{3.001959in}}%
\pgfpathcurveto{\pgfqpoint{1.918129in}{3.001959in}}{\pgfqpoint{1.913802in}{3.000167in}}{\pgfqpoint{1.910612in}{2.996977in}}%
\pgfpathcurveto{\pgfqpoint{1.907423in}{2.993787in}}{\pgfqpoint{1.905630in}{2.989460in}}{\pgfqpoint{1.905630in}{2.984949in}}%
\pgfpathcurveto{\pgfqpoint{1.905630in}{2.980438in}}{\pgfqpoint{1.907423in}{2.976111in}}{\pgfqpoint{1.910612in}{2.972921in}}%
\pgfpathcurveto{\pgfqpoint{1.913802in}{2.969731in}}{\pgfqpoint{1.918129in}{2.967938in}}{\pgfqpoint{1.922641in}{2.967938in}}%
\pgfpathlineto{\pgfqpoint{1.922641in}{2.967938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942062in}{2.993099in}}%
\pgfpathcurveto{\pgfqpoint{1.946573in}{2.993099in}}{\pgfqpoint{1.950900in}{2.994892in}}{\pgfqpoint{1.954090in}{2.998082in}}%
\pgfpathcurveto{\pgfqpoint{1.957280in}{3.001271in}}{\pgfqpoint{1.959072in}{3.005598in}}{\pgfqpoint{1.959072in}{3.010110in}}%
\pgfpathcurveto{\pgfqpoint{1.959072in}{3.014621in}}{\pgfqpoint{1.957280in}{3.018948in}}{\pgfqpoint{1.954090in}{3.022138in}}%
\pgfpathcurveto{\pgfqpoint{1.950900in}{3.025328in}}{\pgfqpoint{1.946573in}{3.027120in}}{\pgfqpoint{1.942062in}{3.027120in}}%
\pgfpathcurveto{\pgfqpoint{1.937551in}{3.027120in}}{\pgfqpoint{1.933224in}{3.025328in}}{\pgfqpoint{1.930034in}{3.022138in}}%
\pgfpathcurveto{\pgfqpoint{1.926844in}{3.018948in}}{\pgfqpoint{1.925052in}{3.014621in}}{\pgfqpoint{1.925052in}{3.010110in}}%
\pgfpathcurveto{\pgfqpoint{1.925052in}{3.005598in}}{\pgfqpoint{1.926844in}{3.001271in}}{\pgfqpoint{1.930034in}{2.998082in}}%
\pgfpathcurveto{\pgfqpoint{1.933224in}{2.994892in}}{\pgfqpoint{1.937551in}{2.993099in}}{\pgfqpoint{1.942062in}{2.993099in}}%
\pgfpathlineto{\pgfqpoint{1.942062in}{2.993099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056421in}{2.944539in}}%
\pgfpathcurveto{\pgfqpoint{2.060932in}{2.944539in}}{\pgfqpoint{2.065259in}{2.946331in}}{\pgfqpoint{2.068449in}{2.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.071639in}{2.952711in}}{\pgfqpoint{2.073431in}{2.957038in}}{\pgfqpoint{2.073431in}{2.961549in}}%
\pgfpathcurveto{\pgfqpoint{2.073431in}{2.966060in}}{\pgfqpoint{2.071639in}{2.970388in}}{\pgfqpoint{2.068449in}{2.973577in}}%
\pgfpathcurveto{\pgfqpoint{2.065259in}{2.976767in}}{\pgfqpoint{2.060932in}{2.978560in}}{\pgfqpoint{2.056421in}{2.978560in}}%
\pgfpathcurveto{\pgfqpoint{2.051910in}{2.978560in}}{\pgfqpoint{2.047583in}{2.976767in}}{\pgfqpoint{2.044393in}{2.973577in}}%
\pgfpathcurveto{\pgfqpoint{2.041203in}{2.970388in}}{\pgfqpoint{2.039411in}{2.966060in}}{\pgfqpoint{2.039411in}{2.961549in}}%
\pgfpathcurveto{\pgfqpoint{2.039411in}{2.957038in}}{\pgfqpoint{2.041203in}{2.952711in}}{\pgfqpoint{2.044393in}{2.949521in}}%
\pgfpathcurveto{\pgfqpoint{2.047583in}{2.946331in}}{\pgfqpoint{2.051910in}{2.944539in}}{\pgfqpoint{2.056421in}{2.944539in}}%
\pgfpathlineto{\pgfqpoint{2.056421in}{2.944539in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813504in}{2.956176in}}%
\pgfpathcurveto{\pgfqpoint{1.818016in}{2.956176in}}{\pgfqpoint{1.822343in}{2.957968in}}{\pgfqpoint{1.825533in}{2.961158in}}%
\pgfpathcurveto{\pgfqpoint{1.828723in}{2.964348in}}{\pgfqpoint{1.830515in}{2.968675in}}{\pgfqpoint{1.830515in}{2.973186in}}%
\pgfpathcurveto{\pgfqpoint{1.830515in}{2.977697in}}{\pgfqpoint{1.828723in}{2.982024in}}{\pgfqpoint{1.825533in}{2.985214in}}%
\pgfpathcurveto{\pgfqpoint{1.822343in}{2.988404in}}{\pgfqpoint{1.818016in}{2.990197in}}{\pgfqpoint{1.813504in}{2.990197in}}%
\pgfpathcurveto{\pgfqpoint{1.808993in}{2.990197in}}{\pgfqpoint{1.804666in}{2.988404in}}{\pgfqpoint{1.801476in}{2.985214in}}%
\pgfpathcurveto{\pgfqpoint{1.798286in}{2.982024in}}{\pgfqpoint{1.796494in}{2.977697in}}{\pgfqpoint{1.796494in}{2.973186in}}%
\pgfpathcurveto{\pgfqpoint{1.796494in}{2.968675in}}{\pgfqpoint{1.798286in}{2.964348in}}{\pgfqpoint{1.801476in}{2.961158in}}%
\pgfpathcurveto{\pgfqpoint{1.804666in}{2.957968in}}{\pgfqpoint{1.808993in}{2.956176in}}{\pgfqpoint{1.813504in}{2.956176in}}%
\pgfpathlineto{\pgfqpoint{1.813504in}{2.956176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048890in}{2.908388in}}%
\pgfpathcurveto{\pgfqpoint{2.053401in}{2.908388in}}{\pgfqpoint{2.057728in}{2.910181in}}{\pgfqpoint{2.060918in}{2.913370in}}%
\pgfpathcurveto{\pgfqpoint{2.064108in}{2.916560in}}{\pgfqpoint{2.065900in}{2.920887in}}{\pgfqpoint{2.065900in}{2.925399in}}%
\pgfpathcurveto{\pgfqpoint{2.065900in}{2.929910in}}{\pgfqpoint{2.064108in}{2.934237in}}{\pgfqpoint{2.060918in}{2.937427in}}%
\pgfpathcurveto{\pgfqpoint{2.057728in}{2.940617in}}{\pgfqpoint{2.053401in}{2.942409in}}{\pgfqpoint{2.048890in}{2.942409in}}%
\pgfpathcurveto{\pgfqpoint{2.044378in}{2.942409in}}{\pgfqpoint{2.040051in}{2.940617in}}{\pgfqpoint{2.036861in}{2.937427in}}%
\pgfpathcurveto{\pgfqpoint{2.033672in}{2.934237in}}{\pgfqpoint{2.031879in}{2.929910in}}{\pgfqpoint{2.031879in}{2.925399in}}%
\pgfpathcurveto{\pgfqpoint{2.031879in}{2.920887in}}{\pgfqpoint{2.033672in}{2.916560in}}{\pgfqpoint{2.036861in}{2.913370in}}%
\pgfpathcurveto{\pgfqpoint{2.040051in}{2.910181in}}{\pgfqpoint{2.044378in}{2.908388in}}{\pgfqpoint{2.048890in}{2.908388in}}%
\pgfpathlineto{\pgfqpoint{2.048890in}{2.908388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810491in}{2.928072in}}%
\pgfpathcurveto{\pgfqpoint{1.815002in}{2.928072in}}{\pgfqpoint{1.819329in}{2.929864in}}{\pgfqpoint{1.822519in}{2.933054in}}%
\pgfpathcurveto{\pgfqpoint{1.825709in}{2.936244in}}{\pgfqpoint{1.827501in}{2.940571in}}{\pgfqpoint{1.827501in}{2.945082in}}%
\pgfpathcurveto{\pgfqpoint{1.827501in}{2.949594in}}{\pgfqpoint{1.825709in}{2.953921in}}{\pgfqpoint{1.822519in}{2.957111in}}%
\pgfpathcurveto{\pgfqpoint{1.819329in}{2.960300in}}{\pgfqpoint{1.815002in}{2.962093in}}{\pgfqpoint{1.810491in}{2.962093in}}%
\pgfpathcurveto{\pgfqpoint{1.805980in}{2.962093in}}{\pgfqpoint{1.801653in}{2.960300in}}{\pgfqpoint{1.798463in}{2.957111in}}%
\pgfpathcurveto{\pgfqpoint{1.795273in}{2.953921in}}{\pgfqpoint{1.793481in}{2.949594in}}{\pgfqpoint{1.793481in}{2.945082in}}%
\pgfpathcurveto{\pgfqpoint{1.793481in}{2.940571in}}{\pgfqpoint{1.795273in}{2.936244in}}{\pgfqpoint{1.798463in}{2.933054in}}%
\pgfpathcurveto{\pgfqpoint{1.801653in}{2.929864in}}{\pgfqpoint{1.805980in}{2.928072in}}{\pgfqpoint{1.810491in}{2.928072in}}%
\pgfpathlineto{\pgfqpoint{1.810491in}{2.928072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865981in}{3.004891in}}%
\pgfpathcurveto{\pgfqpoint{1.870492in}{3.004891in}}{\pgfqpoint{1.874819in}{3.006683in}}{\pgfqpoint{1.878009in}{3.009873in}}%
\pgfpathcurveto{\pgfqpoint{1.881199in}{3.013063in}}{\pgfqpoint{1.882991in}{3.017390in}}{\pgfqpoint{1.882991in}{3.021901in}}%
\pgfpathcurveto{\pgfqpoint{1.882991in}{3.026412in}}{\pgfqpoint{1.881199in}{3.030739in}}{\pgfqpoint{1.878009in}{3.033929in}}%
\pgfpathcurveto{\pgfqpoint{1.874819in}{3.037119in}}{\pgfqpoint{1.870492in}{3.038911in}}{\pgfqpoint{1.865981in}{3.038911in}}%
\pgfpathcurveto{\pgfqpoint{1.861470in}{3.038911in}}{\pgfqpoint{1.857143in}{3.037119in}}{\pgfqpoint{1.853953in}{3.033929in}}%
\pgfpathcurveto{\pgfqpoint{1.850763in}{3.030739in}}{\pgfqpoint{1.848971in}{3.026412in}}{\pgfqpoint{1.848971in}{3.021901in}}%
\pgfpathcurveto{\pgfqpoint{1.848971in}{3.017390in}}{\pgfqpoint{1.850763in}{3.013063in}}{\pgfqpoint{1.853953in}{3.009873in}}%
\pgfpathcurveto{\pgfqpoint{1.857143in}{3.006683in}}{\pgfqpoint{1.861470in}{3.004891in}}{\pgfqpoint{1.865981in}{3.004891in}}%
\pgfpathlineto{\pgfqpoint{1.865981in}{3.004891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854806in}{2.975847in}}%
\pgfpathcurveto{\pgfqpoint{1.859317in}{2.975847in}}{\pgfqpoint{1.863644in}{2.977640in}}{\pgfqpoint{1.866834in}{2.980829in}}%
\pgfpathcurveto{\pgfqpoint{1.870024in}{2.984019in}}{\pgfqpoint{1.871816in}{2.988346in}}{\pgfqpoint{1.871816in}{2.992858in}}%
\pgfpathcurveto{\pgfqpoint{1.871816in}{2.997369in}}{\pgfqpoint{1.870024in}{3.001696in}}{\pgfqpoint{1.866834in}{3.004886in}}%
\pgfpathcurveto{\pgfqpoint{1.863644in}{3.008076in}}{\pgfqpoint{1.859317in}{3.009868in}}{\pgfqpoint{1.854806in}{3.009868in}}%
\pgfpathcurveto{\pgfqpoint{1.850295in}{3.009868in}}{\pgfqpoint{1.845968in}{3.008076in}}{\pgfqpoint{1.842778in}{3.004886in}}%
\pgfpathcurveto{\pgfqpoint{1.839588in}{3.001696in}}{\pgfqpoint{1.837796in}{2.997369in}}{\pgfqpoint{1.837796in}{2.992858in}}%
\pgfpathcurveto{\pgfqpoint{1.837796in}{2.988346in}}{\pgfqpoint{1.839588in}{2.984019in}}{\pgfqpoint{1.842778in}{2.980829in}}%
\pgfpathcurveto{\pgfqpoint{1.845968in}{2.977640in}}{\pgfqpoint{1.850295in}{2.975847in}}{\pgfqpoint{1.854806in}{2.975847in}}%
\pgfpathlineto{\pgfqpoint{1.854806in}{2.975847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327944in}{2.875437in}}%
\pgfpathcurveto{\pgfqpoint{2.332455in}{2.875437in}}{\pgfqpoint{2.336782in}{2.877230in}}{\pgfqpoint{2.339972in}{2.880420in}}%
\pgfpathcurveto{\pgfqpoint{2.343162in}{2.883610in}}{\pgfqpoint{2.344955in}{2.887937in}}{\pgfqpoint{2.344955in}{2.892448in}}%
\pgfpathcurveto{\pgfqpoint{2.344955in}{2.896959in}}{\pgfqpoint{2.343162in}{2.901286in}}{\pgfqpoint{2.339972in}{2.904476in}}%
\pgfpathcurveto{\pgfqpoint{2.336782in}{2.907666in}}{\pgfqpoint{2.332455in}{2.909458in}}{\pgfqpoint{2.327944in}{2.909458in}}%
\pgfpathcurveto{\pgfqpoint{2.323433in}{2.909458in}}{\pgfqpoint{2.319106in}{2.907666in}}{\pgfqpoint{2.315916in}{2.904476in}}%
\pgfpathcurveto{\pgfqpoint{2.312726in}{2.901286in}}{\pgfqpoint{2.310934in}{2.896959in}}{\pgfqpoint{2.310934in}{2.892448in}}%
\pgfpathcurveto{\pgfqpoint{2.310934in}{2.887937in}}{\pgfqpoint{2.312726in}{2.883610in}}{\pgfqpoint{2.315916in}{2.880420in}}%
\pgfpathcurveto{\pgfqpoint{2.319106in}{2.877230in}}{\pgfqpoint{2.323433in}{2.875437in}}{\pgfqpoint{2.327944in}{2.875437in}}%
\pgfpathlineto{\pgfqpoint{2.327944in}{2.875437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438258in}{2.874105in}}%
\pgfpathcurveto{\pgfqpoint{2.442770in}{2.874105in}}{\pgfqpoint{2.447097in}{2.875897in}}{\pgfqpoint{2.450286in}{2.879087in}}%
\pgfpathcurveto{\pgfqpoint{2.453476in}{2.882277in}}{\pgfqpoint{2.455269in}{2.886604in}}{\pgfqpoint{2.455269in}{2.891115in}}%
\pgfpathcurveto{\pgfqpoint{2.455269in}{2.895626in}}{\pgfqpoint{2.453476in}{2.899953in}}{\pgfqpoint{2.450286in}{2.903143in}}%
\pgfpathcurveto{\pgfqpoint{2.447097in}{2.906333in}}{\pgfqpoint{2.442770in}{2.908126in}}{\pgfqpoint{2.438258in}{2.908126in}}%
\pgfpathcurveto{\pgfqpoint{2.433747in}{2.908126in}}{\pgfqpoint{2.429420in}{2.906333in}}{\pgfqpoint{2.426230in}{2.903143in}}%
\pgfpathcurveto{\pgfqpoint{2.423040in}{2.899953in}}{\pgfqpoint{2.421248in}{2.895626in}}{\pgfqpoint{2.421248in}{2.891115in}}%
\pgfpathcurveto{\pgfqpoint{2.421248in}{2.886604in}}{\pgfqpoint{2.423040in}{2.882277in}}{\pgfqpoint{2.426230in}{2.879087in}}%
\pgfpathcurveto{\pgfqpoint{2.429420in}{2.875897in}}{\pgfqpoint{2.433747in}{2.874105in}}{\pgfqpoint{2.438258in}{2.874105in}}%
\pgfpathlineto{\pgfqpoint{2.438258in}{2.874105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999980in}{2.972917in}}%
\pgfpathcurveto{\pgfqpoint{2.004491in}{2.972917in}}{\pgfqpoint{2.008818in}{2.974709in}}{\pgfqpoint{2.012008in}{2.977899in}}%
\pgfpathcurveto{\pgfqpoint{2.015198in}{2.981089in}}{\pgfqpoint{2.016990in}{2.985416in}}{\pgfqpoint{2.016990in}{2.989927in}}%
\pgfpathcurveto{\pgfqpoint{2.016990in}{2.994438in}}{\pgfqpoint{2.015198in}{2.998765in}}{\pgfqpoint{2.012008in}{3.001955in}}%
\pgfpathcurveto{\pgfqpoint{2.008818in}{3.005145in}}{\pgfqpoint{2.004491in}{3.006937in}}{\pgfqpoint{1.999980in}{3.006937in}}%
\pgfpathcurveto{\pgfqpoint{1.995469in}{3.006937in}}{\pgfqpoint{1.991142in}{3.005145in}}{\pgfqpoint{1.987952in}{3.001955in}}%
\pgfpathcurveto{\pgfqpoint{1.984762in}{2.998765in}}{\pgfqpoint{1.982970in}{2.994438in}}{\pgfqpoint{1.982970in}{2.989927in}}%
\pgfpathcurveto{\pgfqpoint{1.982970in}{2.985416in}}{\pgfqpoint{1.984762in}{2.981089in}}{\pgfqpoint{1.987952in}{2.977899in}}%
\pgfpathcurveto{\pgfqpoint{1.991142in}{2.974709in}}{\pgfqpoint{1.995469in}{2.972917in}}{\pgfqpoint{1.999980in}{2.972917in}}%
\pgfpathlineto{\pgfqpoint{1.999980in}{2.972917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930667in}{2.992877in}}%
\pgfpathcurveto{\pgfqpoint{1.935178in}{2.992877in}}{\pgfqpoint{1.939505in}{2.994669in}}{\pgfqpoint{1.942695in}{2.997859in}}%
\pgfpathcurveto{\pgfqpoint{1.945885in}{3.001049in}}{\pgfqpoint{1.947677in}{3.005376in}}{\pgfqpoint{1.947677in}{3.009887in}}%
\pgfpathcurveto{\pgfqpoint{1.947677in}{3.014398in}}{\pgfqpoint{1.945885in}{3.018725in}}{\pgfqpoint{1.942695in}{3.021915in}}%
\pgfpathcurveto{\pgfqpoint{1.939505in}{3.025105in}}{\pgfqpoint{1.935178in}{3.026898in}}{\pgfqpoint{1.930667in}{3.026898in}}%
\pgfpathcurveto{\pgfqpoint{1.926155in}{3.026898in}}{\pgfqpoint{1.921828in}{3.025105in}}{\pgfqpoint{1.918638in}{3.021915in}}%
\pgfpathcurveto{\pgfqpoint{1.915449in}{3.018725in}}{\pgfqpoint{1.913656in}{3.014398in}}{\pgfqpoint{1.913656in}{3.009887in}}%
\pgfpathcurveto{\pgfqpoint{1.913656in}{3.005376in}}{\pgfqpoint{1.915449in}{3.001049in}}{\pgfqpoint{1.918638in}{2.997859in}}%
\pgfpathcurveto{\pgfqpoint{1.921828in}{2.994669in}}{\pgfqpoint{1.926155in}{2.992877in}}{\pgfqpoint{1.930667in}{2.992877in}}%
\pgfpathlineto{\pgfqpoint{1.930667in}{2.992877in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327474in}{2.898947in}}%
\pgfpathcurveto{\pgfqpoint{2.331985in}{2.898947in}}{\pgfqpoint{2.336312in}{2.900739in}}{\pgfqpoint{2.339502in}{2.903929in}}%
\pgfpathcurveto{\pgfqpoint{2.342692in}{2.907119in}}{\pgfqpoint{2.344484in}{2.911446in}}{\pgfqpoint{2.344484in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{2.344484in}{2.920468in}}{\pgfqpoint{2.342692in}{2.924795in}}{\pgfqpoint{2.339502in}{2.927985in}}%
\pgfpathcurveto{\pgfqpoint{2.336312in}{2.931175in}}{\pgfqpoint{2.331985in}{2.932968in}}{\pgfqpoint{2.327474in}{2.932968in}}%
\pgfpathcurveto{\pgfqpoint{2.322963in}{2.932968in}}{\pgfqpoint{2.318636in}{2.931175in}}{\pgfqpoint{2.315446in}{2.927985in}}%
\pgfpathcurveto{\pgfqpoint{2.312256in}{2.924795in}}{\pgfqpoint{2.310464in}{2.920468in}}{\pgfqpoint{2.310464in}{2.915957in}}%
\pgfpathcurveto{\pgfqpoint{2.310464in}{2.911446in}}{\pgfqpoint{2.312256in}{2.907119in}}{\pgfqpoint{2.315446in}{2.903929in}}%
\pgfpathcurveto{\pgfqpoint{2.318636in}{2.900739in}}{\pgfqpoint{2.322963in}{2.898947in}}{\pgfqpoint{2.327474in}{2.898947in}}%
\pgfpathlineto{\pgfqpoint{2.327474in}{2.898947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934839in}{2.904391in}}%
\pgfpathcurveto{\pgfqpoint{1.939350in}{2.904391in}}{\pgfqpoint{1.943677in}{2.906184in}}{\pgfqpoint{1.946867in}{2.909374in}}%
\pgfpathcurveto{\pgfqpoint{1.950057in}{2.912563in}}{\pgfqpoint{1.951849in}{2.916891in}}{\pgfqpoint{1.951849in}{2.921402in}}%
\pgfpathcurveto{\pgfqpoint{1.951849in}{2.925913in}}{\pgfqpoint{1.950057in}{2.930240in}}{\pgfqpoint{1.946867in}{2.933430in}}%
\pgfpathcurveto{\pgfqpoint{1.943677in}{2.936620in}}{\pgfqpoint{1.939350in}{2.938412in}}{\pgfqpoint{1.934839in}{2.938412in}}%
\pgfpathcurveto{\pgfqpoint{1.930327in}{2.938412in}}{\pgfqpoint{1.926000in}{2.936620in}}{\pgfqpoint{1.922810in}{2.933430in}}%
\pgfpathcurveto{\pgfqpoint{1.919621in}{2.930240in}}{\pgfqpoint{1.917828in}{2.925913in}}{\pgfqpoint{1.917828in}{2.921402in}}%
\pgfpathcurveto{\pgfqpoint{1.917828in}{2.916891in}}{\pgfqpoint{1.919621in}{2.912563in}}{\pgfqpoint{1.922810in}{2.909374in}}%
\pgfpathcurveto{\pgfqpoint{1.926000in}{2.906184in}}{\pgfqpoint{1.930327in}{2.904391in}}{\pgfqpoint{1.934839in}{2.904391in}}%
\pgfpathlineto{\pgfqpoint{1.934839in}{2.904391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.875061in}{2.660534in}}%
\pgfpathcurveto{\pgfqpoint{2.879573in}{2.660534in}}{\pgfqpoint{2.883900in}{2.662326in}}{\pgfqpoint{2.887090in}{2.665516in}}%
\pgfpathcurveto{\pgfqpoint{2.890279in}{2.668706in}}{\pgfqpoint{2.892072in}{2.673033in}}{\pgfqpoint{2.892072in}{2.677544in}}%
\pgfpathcurveto{\pgfqpoint{2.892072in}{2.682055in}}{\pgfqpoint{2.890279in}{2.686382in}}{\pgfqpoint{2.887090in}{2.689572in}}%
\pgfpathcurveto{\pgfqpoint{2.883900in}{2.692762in}}{\pgfqpoint{2.879573in}{2.694554in}}{\pgfqpoint{2.875061in}{2.694554in}}%
\pgfpathcurveto{\pgfqpoint{2.870550in}{2.694554in}}{\pgfqpoint{2.866223in}{2.692762in}}{\pgfqpoint{2.863033in}{2.689572in}}%
\pgfpathcurveto{\pgfqpoint{2.859843in}{2.686382in}}{\pgfqpoint{2.858051in}{2.682055in}}{\pgfqpoint{2.858051in}{2.677544in}}%
\pgfpathcurveto{\pgfqpoint{2.858051in}{2.673033in}}{\pgfqpoint{2.859843in}{2.668706in}}{\pgfqpoint{2.863033in}{2.665516in}}%
\pgfpathcurveto{\pgfqpoint{2.866223in}{2.662326in}}{\pgfqpoint{2.870550in}{2.660534in}}{\pgfqpoint{2.875061in}{2.660534in}}%
\pgfpathlineto{\pgfqpoint{2.875061in}{2.660534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246795in}{2.858873in}}%
\pgfpathcurveto{\pgfqpoint{2.251306in}{2.858873in}}{\pgfqpoint{2.255633in}{2.860666in}}{\pgfqpoint{2.258823in}{2.863856in}}%
\pgfpathcurveto{\pgfqpoint{2.262013in}{2.867046in}}{\pgfqpoint{2.263805in}{2.871373in}}{\pgfqpoint{2.263805in}{2.875884in}}%
\pgfpathcurveto{\pgfqpoint{2.263805in}{2.880395in}}{\pgfqpoint{2.262013in}{2.884722in}}{\pgfqpoint{2.258823in}{2.887912in}}%
\pgfpathcurveto{\pgfqpoint{2.255633in}{2.891102in}}{\pgfqpoint{2.251306in}{2.892894in}}{\pgfqpoint{2.246795in}{2.892894in}}%
\pgfpathcurveto{\pgfqpoint{2.242284in}{2.892894in}}{\pgfqpoint{2.237957in}{2.891102in}}{\pgfqpoint{2.234767in}{2.887912in}}%
\pgfpathcurveto{\pgfqpoint{2.231577in}{2.884722in}}{\pgfqpoint{2.229785in}{2.880395in}}{\pgfqpoint{2.229785in}{2.875884in}}%
\pgfpathcurveto{\pgfqpoint{2.229785in}{2.871373in}}{\pgfqpoint{2.231577in}{2.867046in}}{\pgfqpoint{2.234767in}{2.863856in}}%
\pgfpathcurveto{\pgfqpoint{2.237957in}{2.860666in}}{\pgfqpoint{2.242284in}{2.858873in}}{\pgfqpoint{2.246795in}{2.858873in}}%
\pgfpathlineto{\pgfqpoint{2.246795in}{2.858873in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252255in}{2.796224in}}%
\pgfpathcurveto{\pgfqpoint{2.256766in}{2.796224in}}{\pgfqpoint{2.261093in}{2.798016in}}{\pgfqpoint{2.264283in}{2.801206in}}%
\pgfpathcurveto{\pgfqpoint{2.267473in}{2.804396in}}{\pgfqpoint{2.269265in}{2.808723in}}{\pgfqpoint{2.269265in}{2.813234in}}%
\pgfpathcurveto{\pgfqpoint{2.269265in}{2.817745in}}{\pgfqpoint{2.267473in}{2.822072in}}{\pgfqpoint{2.264283in}{2.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.261093in}{2.828452in}}{\pgfqpoint{2.256766in}{2.830244in}}{\pgfqpoint{2.252255in}{2.830244in}}%
\pgfpathcurveto{\pgfqpoint{2.247744in}{2.830244in}}{\pgfqpoint{2.243417in}{2.828452in}}{\pgfqpoint{2.240227in}{2.825262in}}%
\pgfpathcurveto{\pgfqpoint{2.237037in}{2.822072in}}{\pgfqpoint{2.235245in}{2.817745in}}{\pgfqpoint{2.235245in}{2.813234in}}%
\pgfpathcurveto{\pgfqpoint{2.235245in}{2.808723in}}{\pgfqpoint{2.237037in}{2.804396in}}{\pgfqpoint{2.240227in}{2.801206in}}%
\pgfpathcurveto{\pgfqpoint{2.243417in}{2.798016in}}{\pgfqpoint{2.247744in}{2.796224in}}{\pgfqpoint{2.252255in}{2.796224in}}%
\pgfpathlineto{\pgfqpoint{2.252255in}{2.796224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976184in}{2.956845in}}%
\pgfpathcurveto{\pgfqpoint{1.980695in}{2.956845in}}{\pgfqpoint{1.985022in}{2.958638in}}{\pgfqpoint{1.988212in}{2.961827in}}%
\pgfpathcurveto{\pgfqpoint{1.991402in}{2.965017in}}{\pgfqpoint{1.993194in}{2.969344in}}{\pgfqpoint{1.993194in}{2.973856in}}%
\pgfpathcurveto{\pgfqpoint{1.993194in}{2.978367in}}{\pgfqpoint{1.991402in}{2.982694in}}{\pgfqpoint{1.988212in}{2.985884in}}%
\pgfpathcurveto{\pgfqpoint{1.985022in}{2.989074in}}{\pgfqpoint{1.980695in}{2.990866in}}{\pgfqpoint{1.976184in}{2.990866in}}%
\pgfpathcurveto{\pgfqpoint{1.971672in}{2.990866in}}{\pgfqpoint{1.967345in}{2.989074in}}{\pgfqpoint{1.964155in}{2.985884in}}%
\pgfpathcurveto{\pgfqpoint{1.960966in}{2.982694in}}{\pgfqpoint{1.959173in}{2.978367in}}{\pgfqpoint{1.959173in}{2.973856in}}%
\pgfpathcurveto{\pgfqpoint{1.959173in}{2.969344in}}{\pgfqpoint{1.960966in}{2.965017in}}{\pgfqpoint{1.964155in}{2.961827in}}%
\pgfpathcurveto{\pgfqpoint{1.967345in}{2.958638in}}{\pgfqpoint{1.971672in}{2.956845in}}{\pgfqpoint{1.976184in}{2.956845in}}%
\pgfpathlineto{\pgfqpoint{1.976184in}{2.956845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890190in}{2.978171in}}%
\pgfpathcurveto{\pgfqpoint{1.894701in}{2.978171in}}{\pgfqpoint{1.899028in}{2.979964in}}{\pgfqpoint{1.902218in}{2.983153in}}%
\pgfpathcurveto{\pgfqpoint{1.905408in}{2.986343in}}{\pgfqpoint{1.907200in}{2.990670in}}{\pgfqpoint{1.907200in}{2.995182in}}%
\pgfpathcurveto{\pgfqpoint{1.907200in}{2.999693in}}{\pgfqpoint{1.905408in}{3.004020in}}{\pgfqpoint{1.902218in}{3.007210in}}%
\pgfpathcurveto{\pgfqpoint{1.899028in}{3.010400in}}{\pgfqpoint{1.894701in}{3.012192in}}{\pgfqpoint{1.890190in}{3.012192in}}%
\pgfpathcurveto{\pgfqpoint{1.885679in}{3.012192in}}{\pgfqpoint{1.881352in}{3.010400in}}{\pgfqpoint{1.878162in}{3.007210in}}%
\pgfpathcurveto{\pgfqpoint{1.874972in}{3.004020in}}{\pgfqpoint{1.873180in}{2.999693in}}{\pgfqpoint{1.873180in}{2.995182in}}%
\pgfpathcurveto{\pgfqpoint{1.873180in}{2.990670in}}{\pgfqpoint{1.874972in}{2.986343in}}{\pgfqpoint{1.878162in}{2.983153in}}%
\pgfpathcurveto{\pgfqpoint{1.881352in}{2.979964in}}{\pgfqpoint{1.885679in}{2.978171in}}{\pgfqpoint{1.890190in}{2.978171in}}%
\pgfpathlineto{\pgfqpoint{1.890190in}{2.978171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.091865in}{2.822745in}}%
\pgfpathcurveto{\pgfqpoint{2.096376in}{2.822745in}}{\pgfqpoint{2.100704in}{2.824538in}}{\pgfqpoint{2.103893in}{2.827727in}}%
\pgfpathcurveto{\pgfqpoint{2.107083in}{2.830917in}}{\pgfqpoint{2.108876in}{2.835244in}}{\pgfqpoint{2.108876in}{2.839756in}}%
\pgfpathcurveto{\pgfqpoint{2.108876in}{2.844267in}}{\pgfqpoint{2.107083in}{2.848594in}}{\pgfqpoint{2.103893in}{2.851784in}}%
\pgfpathcurveto{\pgfqpoint{2.100704in}{2.854974in}}{\pgfqpoint{2.096376in}{2.856766in}}{\pgfqpoint{2.091865in}{2.856766in}}%
\pgfpathcurveto{\pgfqpoint{2.087354in}{2.856766in}}{\pgfqpoint{2.083027in}{2.854974in}}{\pgfqpoint{2.079837in}{2.851784in}}%
\pgfpathcurveto{\pgfqpoint{2.076647in}{2.848594in}}{\pgfqpoint{2.074855in}{2.844267in}}{\pgfqpoint{2.074855in}{2.839756in}}%
\pgfpathcurveto{\pgfqpoint{2.074855in}{2.835244in}}{\pgfqpoint{2.076647in}{2.830917in}}{\pgfqpoint{2.079837in}{2.827727in}}%
\pgfpathcurveto{\pgfqpoint{2.083027in}{2.824538in}}{\pgfqpoint{2.087354in}{2.822745in}}{\pgfqpoint{2.091865in}{2.822745in}}%
\pgfpathlineto{\pgfqpoint{2.091865in}{2.822745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953696in}{2.884148in}}%
\pgfpathcurveto{\pgfqpoint{1.958207in}{2.884148in}}{\pgfqpoint{1.962534in}{2.885941in}}{\pgfqpoint{1.965724in}{2.889131in}}%
\pgfpathcurveto{\pgfqpoint{1.968914in}{2.892320in}}{\pgfqpoint{1.970706in}{2.896648in}}{\pgfqpoint{1.970706in}{2.901159in}}%
\pgfpathcurveto{\pgfqpoint{1.970706in}{2.905670in}}{\pgfqpoint{1.968914in}{2.909997in}}{\pgfqpoint{1.965724in}{2.913187in}}%
\pgfpathcurveto{\pgfqpoint{1.962534in}{2.916377in}}{\pgfqpoint{1.958207in}{2.918169in}}{\pgfqpoint{1.953696in}{2.918169in}}%
\pgfpathcurveto{\pgfqpoint{1.949184in}{2.918169in}}{\pgfqpoint{1.944857in}{2.916377in}}{\pgfqpoint{1.941667in}{2.913187in}}%
\pgfpathcurveto{\pgfqpoint{1.938478in}{2.909997in}}{\pgfqpoint{1.936685in}{2.905670in}}{\pgfqpoint{1.936685in}{2.901159in}}%
\pgfpathcurveto{\pgfqpoint{1.936685in}{2.896648in}}{\pgfqpoint{1.938478in}{2.892320in}}{\pgfqpoint{1.941667in}{2.889131in}}%
\pgfpathcurveto{\pgfqpoint{1.944857in}{2.885941in}}{\pgfqpoint{1.949184in}{2.884148in}}{\pgfqpoint{1.953696in}{2.884148in}}%
\pgfpathlineto{\pgfqpoint{1.953696in}{2.884148in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891132in}{2.965952in}}%
\pgfpathcurveto{\pgfqpoint{1.895643in}{2.965952in}}{\pgfqpoint{1.899970in}{2.967744in}}{\pgfqpoint{1.903160in}{2.970934in}}%
\pgfpathcurveto{\pgfqpoint{1.906350in}{2.974124in}}{\pgfqpoint{1.908142in}{2.978451in}}{\pgfqpoint{1.908142in}{2.982962in}}%
\pgfpathcurveto{\pgfqpoint{1.908142in}{2.987474in}}{\pgfqpoint{1.906350in}{2.991801in}}{\pgfqpoint{1.903160in}{2.994990in}}%
\pgfpathcurveto{\pgfqpoint{1.899970in}{2.998180in}}{\pgfqpoint{1.895643in}{2.999973in}}{\pgfqpoint{1.891132in}{2.999973in}}%
\pgfpathcurveto{\pgfqpoint{1.886621in}{2.999973in}}{\pgfqpoint{1.882294in}{2.998180in}}{\pgfqpoint{1.879104in}{2.994990in}}%
\pgfpathcurveto{\pgfqpoint{1.875914in}{2.991801in}}{\pgfqpoint{1.874122in}{2.987474in}}{\pgfqpoint{1.874122in}{2.982962in}}%
\pgfpathcurveto{\pgfqpoint{1.874122in}{2.978451in}}{\pgfqpoint{1.875914in}{2.974124in}}{\pgfqpoint{1.879104in}{2.970934in}}%
\pgfpathcurveto{\pgfqpoint{1.882294in}{2.967744in}}{\pgfqpoint{1.886621in}{2.965952in}}{\pgfqpoint{1.891132in}{2.965952in}}%
\pgfpathlineto{\pgfqpoint{1.891132in}{2.965952in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014099in}{2.846776in}}%
\pgfpathcurveto{\pgfqpoint{2.018610in}{2.846776in}}{\pgfqpoint{2.022937in}{2.848569in}}{\pgfqpoint{2.026127in}{2.851758in}}%
\pgfpathcurveto{\pgfqpoint{2.029317in}{2.854948in}}{\pgfqpoint{2.031109in}{2.859275in}}{\pgfqpoint{2.031109in}{2.863787in}}%
\pgfpathcurveto{\pgfqpoint{2.031109in}{2.868298in}}{\pgfqpoint{2.029317in}{2.872625in}}{\pgfqpoint{2.026127in}{2.875815in}}%
\pgfpathcurveto{\pgfqpoint{2.022937in}{2.879005in}}{\pgfqpoint{2.018610in}{2.880797in}}{\pgfqpoint{2.014099in}{2.880797in}}%
\pgfpathcurveto{\pgfqpoint{2.009588in}{2.880797in}}{\pgfqpoint{2.005261in}{2.879005in}}{\pgfqpoint{2.002071in}{2.875815in}}%
\pgfpathcurveto{\pgfqpoint{1.998881in}{2.872625in}}{\pgfqpoint{1.997089in}{2.868298in}}{\pgfqpoint{1.997089in}{2.863787in}}%
\pgfpathcurveto{\pgfqpoint{1.997089in}{2.859275in}}{\pgfqpoint{1.998881in}{2.854948in}}{\pgfqpoint{2.002071in}{2.851758in}}%
\pgfpathcurveto{\pgfqpoint{2.005261in}{2.848569in}}{\pgfqpoint{2.009588in}{2.846776in}}{\pgfqpoint{2.014099in}{2.846776in}}%
\pgfpathlineto{\pgfqpoint{2.014099in}{2.846776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.884521in}{2.928388in}}%
\pgfpathcurveto{\pgfqpoint{1.889032in}{2.928388in}}{\pgfqpoint{1.893359in}{2.930180in}}{\pgfqpoint{1.896549in}{2.933370in}}%
\pgfpathcurveto{\pgfqpoint{1.899739in}{2.936560in}}{\pgfqpoint{1.901531in}{2.940887in}}{\pgfqpoint{1.901531in}{2.945398in}}%
\pgfpathcurveto{\pgfqpoint{1.901531in}{2.949910in}}{\pgfqpoint{1.899739in}{2.954237in}}{\pgfqpoint{1.896549in}{2.957427in}}%
\pgfpathcurveto{\pgfqpoint{1.893359in}{2.960616in}}{\pgfqpoint{1.889032in}{2.962409in}}{\pgfqpoint{1.884521in}{2.962409in}}%
\pgfpathcurveto{\pgfqpoint{1.880009in}{2.962409in}}{\pgfqpoint{1.875682in}{2.960616in}}{\pgfqpoint{1.872493in}{2.957427in}}%
\pgfpathcurveto{\pgfqpoint{1.869303in}{2.954237in}}{\pgfqpoint{1.867510in}{2.949910in}}{\pgfqpoint{1.867510in}{2.945398in}}%
\pgfpathcurveto{\pgfqpoint{1.867510in}{2.940887in}}{\pgfqpoint{1.869303in}{2.936560in}}{\pgfqpoint{1.872493in}{2.933370in}}%
\pgfpathcurveto{\pgfqpoint{1.875682in}{2.930180in}}{\pgfqpoint{1.880009in}{2.928388in}}{\pgfqpoint{1.884521in}{2.928388in}}%
\pgfpathlineto{\pgfqpoint{1.884521in}{2.928388in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978740in}{2.940682in}}%
\pgfpathcurveto{\pgfqpoint{1.983251in}{2.940682in}}{\pgfqpoint{1.987578in}{2.942474in}}{\pgfqpoint{1.990768in}{2.945664in}}%
\pgfpathcurveto{\pgfqpoint{1.993958in}{2.948854in}}{\pgfqpoint{1.995750in}{2.953181in}}{\pgfqpoint{1.995750in}{2.957692in}}%
\pgfpathcurveto{\pgfqpoint{1.995750in}{2.962204in}}{\pgfqpoint{1.993958in}{2.966531in}}{\pgfqpoint{1.990768in}{2.969720in}}%
\pgfpathcurveto{\pgfqpoint{1.987578in}{2.972910in}}{\pgfqpoint{1.983251in}{2.974703in}}{\pgfqpoint{1.978740in}{2.974703in}}%
\pgfpathcurveto{\pgfqpoint{1.974228in}{2.974703in}}{\pgfqpoint{1.969901in}{2.972910in}}{\pgfqpoint{1.966711in}{2.969720in}}%
\pgfpathcurveto{\pgfqpoint{1.963522in}{2.966531in}}{\pgfqpoint{1.961729in}{2.962204in}}{\pgfqpoint{1.961729in}{2.957692in}}%
\pgfpathcurveto{\pgfqpoint{1.961729in}{2.953181in}}{\pgfqpoint{1.963522in}{2.948854in}}{\pgfqpoint{1.966711in}{2.945664in}}%
\pgfpathcurveto{\pgfqpoint{1.969901in}{2.942474in}}{\pgfqpoint{1.974228in}{2.940682in}}{\pgfqpoint{1.978740in}{2.940682in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{2.940682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944105in}{2.969556in}}%
\pgfpathcurveto{\pgfqpoint{1.948616in}{2.969556in}}{\pgfqpoint{1.952943in}{2.971349in}}{\pgfqpoint{1.956133in}{2.974538in}}%
\pgfpathcurveto{\pgfqpoint{1.959323in}{2.977728in}}{\pgfqpoint{1.961115in}{2.982055in}}{\pgfqpoint{1.961115in}{2.986567in}}%
\pgfpathcurveto{\pgfqpoint{1.961115in}{2.991078in}}{\pgfqpoint{1.959323in}{2.995405in}}{\pgfqpoint{1.956133in}{2.998595in}}%
\pgfpathcurveto{\pgfqpoint{1.952943in}{3.001785in}}{\pgfqpoint{1.948616in}{3.003577in}}{\pgfqpoint{1.944105in}{3.003577in}}%
\pgfpathcurveto{\pgfqpoint{1.939594in}{3.003577in}}{\pgfqpoint{1.935267in}{3.001785in}}{\pgfqpoint{1.932077in}{2.998595in}}%
\pgfpathcurveto{\pgfqpoint{1.928887in}{2.995405in}}{\pgfqpoint{1.927095in}{2.991078in}}{\pgfqpoint{1.927095in}{2.986567in}}%
\pgfpathcurveto{\pgfqpoint{1.927095in}{2.982055in}}{\pgfqpoint{1.928887in}{2.977728in}}{\pgfqpoint{1.932077in}{2.974538in}}%
\pgfpathcurveto{\pgfqpoint{1.935267in}{2.971349in}}{\pgfqpoint{1.939594in}{2.969556in}}{\pgfqpoint{1.944105in}{2.969556in}}%
\pgfpathlineto{\pgfqpoint{1.944105in}{2.969556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901868in}{2.986819in}}%
\pgfpathcurveto{\pgfqpoint{1.906379in}{2.986819in}}{\pgfqpoint{1.910706in}{2.988612in}}{\pgfqpoint{1.913896in}{2.991801in}}%
\pgfpathcurveto{\pgfqpoint{1.917086in}{2.994991in}}{\pgfqpoint{1.918878in}{2.999318in}}{\pgfqpoint{1.918878in}{3.003830in}}%
\pgfpathcurveto{\pgfqpoint{1.918878in}{3.008341in}}{\pgfqpoint{1.917086in}{3.012668in}}{\pgfqpoint{1.913896in}{3.015858in}}%
\pgfpathcurveto{\pgfqpoint{1.910706in}{3.019048in}}{\pgfqpoint{1.906379in}{3.020840in}}{\pgfqpoint{1.901868in}{3.020840in}}%
\pgfpathcurveto{\pgfqpoint{1.897357in}{3.020840in}}{\pgfqpoint{1.893030in}{3.019048in}}{\pgfqpoint{1.889840in}{3.015858in}}%
\pgfpathcurveto{\pgfqpoint{1.886650in}{3.012668in}}{\pgfqpoint{1.884858in}{3.008341in}}{\pgfqpoint{1.884858in}{3.003830in}}%
\pgfpathcurveto{\pgfqpoint{1.884858in}{2.999318in}}{\pgfqpoint{1.886650in}{2.994991in}}{\pgfqpoint{1.889840in}{2.991801in}}%
\pgfpathcurveto{\pgfqpoint{1.893030in}{2.988612in}}{\pgfqpoint{1.897357in}{2.986819in}}{\pgfqpoint{1.901868in}{2.986819in}}%
\pgfpathlineto{\pgfqpoint{1.901868in}{2.986819in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877567in}{2.990098in}}%
\pgfpathcurveto{\pgfqpoint{1.882078in}{2.990098in}}{\pgfqpoint{1.886405in}{2.991890in}}{\pgfqpoint{1.889595in}{2.995080in}}%
\pgfpathcurveto{\pgfqpoint{1.892785in}{2.998270in}}{\pgfqpoint{1.894577in}{3.002597in}}{\pgfqpoint{1.894577in}{3.007108in}}%
\pgfpathcurveto{\pgfqpoint{1.894577in}{3.011619in}}{\pgfqpoint{1.892785in}{3.015946in}}{\pgfqpoint{1.889595in}{3.019136in}}%
\pgfpathcurveto{\pgfqpoint{1.886405in}{3.022326in}}{\pgfqpoint{1.882078in}{3.024118in}}{\pgfqpoint{1.877567in}{3.024118in}}%
\pgfpathcurveto{\pgfqpoint{1.873056in}{3.024118in}}{\pgfqpoint{1.868729in}{3.022326in}}{\pgfqpoint{1.865539in}{3.019136in}}%
\pgfpathcurveto{\pgfqpoint{1.862349in}{3.015946in}}{\pgfqpoint{1.860557in}{3.011619in}}{\pgfqpoint{1.860557in}{3.007108in}}%
\pgfpathcurveto{\pgfqpoint{1.860557in}{3.002597in}}{\pgfqpoint{1.862349in}{2.998270in}}{\pgfqpoint{1.865539in}{2.995080in}}%
\pgfpathcurveto{\pgfqpoint{1.868729in}{2.991890in}}{\pgfqpoint{1.873056in}{2.990098in}}{\pgfqpoint{1.877567in}{2.990098in}}%
\pgfpathlineto{\pgfqpoint{1.877567in}{2.990098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466562in}{2.875336in}}%
\pgfpathcurveto{\pgfqpoint{2.471073in}{2.875336in}}{\pgfqpoint{2.475400in}{2.877129in}}{\pgfqpoint{2.478590in}{2.880319in}}%
\pgfpathcurveto{\pgfqpoint{2.481780in}{2.883509in}}{\pgfqpoint{2.483573in}{2.887836in}}{\pgfqpoint{2.483573in}{2.892347in}}%
\pgfpathcurveto{\pgfqpoint{2.483573in}{2.896858in}}{\pgfqpoint{2.481780in}{2.901185in}}{\pgfqpoint{2.478590in}{2.904375in}}%
\pgfpathcurveto{\pgfqpoint{2.475400in}{2.907565in}}{\pgfqpoint{2.471073in}{2.909357in}}{\pgfqpoint{2.466562in}{2.909357in}}%
\pgfpathcurveto{\pgfqpoint{2.462051in}{2.909357in}}{\pgfqpoint{2.457724in}{2.907565in}}{\pgfqpoint{2.454534in}{2.904375in}}%
\pgfpathcurveto{\pgfqpoint{2.451344in}{2.901185in}}{\pgfqpoint{2.449552in}{2.896858in}}{\pgfqpoint{2.449552in}{2.892347in}}%
\pgfpathcurveto{\pgfqpoint{2.449552in}{2.887836in}}{\pgfqpoint{2.451344in}{2.883509in}}{\pgfqpoint{2.454534in}{2.880319in}}%
\pgfpathcurveto{\pgfqpoint{2.457724in}{2.877129in}}{\pgfqpoint{2.462051in}{2.875336in}}{\pgfqpoint{2.466562in}{2.875336in}}%
\pgfpathlineto{\pgfqpoint{2.466562in}{2.875336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.969158in}{2.902854in}}%
\pgfpathcurveto{\pgfqpoint{1.973669in}{2.902854in}}{\pgfqpoint{1.977996in}{2.904647in}}{\pgfqpoint{1.981186in}{2.907836in}}%
\pgfpathcurveto{\pgfqpoint{1.984376in}{2.911026in}}{\pgfqpoint{1.986168in}{2.915353in}}{\pgfqpoint{1.986168in}{2.919865in}}%
\pgfpathcurveto{\pgfqpoint{1.986168in}{2.924376in}}{\pgfqpoint{1.984376in}{2.928703in}}{\pgfqpoint{1.981186in}{2.931893in}}%
\pgfpathcurveto{\pgfqpoint{1.977996in}{2.935083in}}{\pgfqpoint{1.973669in}{2.936875in}}{\pgfqpoint{1.969158in}{2.936875in}}%
\pgfpathcurveto{\pgfqpoint{1.964646in}{2.936875in}}{\pgfqpoint{1.960319in}{2.935083in}}{\pgfqpoint{1.957129in}{2.931893in}}%
\pgfpathcurveto{\pgfqpoint{1.953940in}{2.928703in}}{\pgfqpoint{1.952147in}{2.924376in}}{\pgfqpoint{1.952147in}{2.919865in}}%
\pgfpathcurveto{\pgfqpoint{1.952147in}{2.915353in}}{\pgfqpoint{1.953940in}{2.911026in}}{\pgfqpoint{1.957129in}{2.907836in}}%
\pgfpathcurveto{\pgfqpoint{1.960319in}{2.904647in}}{\pgfqpoint{1.964646in}{2.902854in}}{\pgfqpoint{1.969158in}{2.902854in}}%
\pgfpathlineto{\pgfqpoint{1.969158in}{2.902854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032192in}{2.949700in}}%
\pgfpathcurveto{\pgfqpoint{2.036703in}{2.949700in}}{\pgfqpoint{2.041030in}{2.951492in}}{\pgfqpoint{2.044220in}{2.954682in}}%
\pgfpathcurveto{\pgfqpoint{2.047410in}{2.957872in}}{\pgfqpoint{2.049202in}{2.962199in}}{\pgfqpoint{2.049202in}{2.966710in}}%
\pgfpathcurveto{\pgfqpoint{2.049202in}{2.971221in}}{\pgfqpoint{2.047410in}{2.975548in}}{\pgfqpoint{2.044220in}{2.978738in}}%
\pgfpathcurveto{\pgfqpoint{2.041030in}{2.981928in}}{\pgfqpoint{2.036703in}{2.983720in}}{\pgfqpoint{2.032192in}{2.983720in}}%
\pgfpathcurveto{\pgfqpoint{2.027681in}{2.983720in}}{\pgfqpoint{2.023354in}{2.981928in}}{\pgfqpoint{2.020164in}{2.978738in}}%
\pgfpathcurveto{\pgfqpoint{2.016974in}{2.975548in}}{\pgfqpoint{2.015181in}{2.971221in}}{\pgfqpoint{2.015181in}{2.966710in}}%
\pgfpathcurveto{\pgfqpoint{2.015181in}{2.962199in}}{\pgfqpoint{2.016974in}{2.957872in}}{\pgfqpoint{2.020164in}{2.954682in}}%
\pgfpathcurveto{\pgfqpoint{2.023354in}{2.951492in}}{\pgfqpoint{2.027681in}{2.949700in}}{\pgfqpoint{2.032192in}{2.949700in}}%
\pgfpathlineto{\pgfqpoint{2.032192in}{2.949700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877259in}{2.989918in}}%
\pgfpathcurveto{\pgfqpoint{1.881770in}{2.989918in}}{\pgfqpoint{1.886097in}{2.991711in}}{\pgfqpoint{1.889287in}{2.994901in}}%
\pgfpathcurveto{\pgfqpoint{1.892477in}{2.998091in}}{\pgfqpoint{1.894270in}{3.002418in}}{\pgfqpoint{1.894270in}{3.006929in}}%
\pgfpathcurveto{\pgfqpoint{1.894270in}{3.011440in}}{\pgfqpoint{1.892477in}{3.015767in}}{\pgfqpoint{1.889287in}{3.018957in}}%
\pgfpathcurveto{\pgfqpoint{1.886097in}{3.022147in}}{\pgfqpoint{1.881770in}{3.023939in}}{\pgfqpoint{1.877259in}{3.023939in}}%
\pgfpathcurveto{\pgfqpoint{1.872748in}{3.023939in}}{\pgfqpoint{1.868421in}{3.022147in}}{\pgfqpoint{1.865231in}{3.018957in}}%
\pgfpathcurveto{\pgfqpoint{1.862041in}{3.015767in}}{\pgfqpoint{1.860249in}{3.011440in}}{\pgfqpoint{1.860249in}{3.006929in}}%
\pgfpathcurveto{\pgfqpoint{1.860249in}{3.002418in}}{\pgfqpoint{1.862041in}{2.998091in}}{\pgfqpoint{1.865231in}{2.994901in}}%
\pgfpathcurveto{\pgfqpoint{1.868421in}{2.991711in}}{\pgfqpoint{1.872748in}{2.989918in}}{\pgfqpoint{1.877259in}{2.989918in}}%
\pgfpathlineto{\pgfqpoint{1.877259in}{2.989918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294490in}{2.784945in}}%
\pgfpathcurveto{\pgfqpoint{2.299001in}{2.784945in}}{\pgfqpoint{2.303328in}{2.786738in}}{\pgfqpoint{2.306518in}{2.789928in}}%
\pgfpathcurveto{\pgfqpoint{2.309708in}{2.793118in}}{\pgfqpoint{2.311500in}{2.797445in}}{\pgfqpoint{2.311500in}{2.801956in}}%
\pgfpathcurveto{\pgfqpoint{2.311500in}{2.806467in}}{\pgfqpoint{2.309708in}{2.810794in}}{\pgfqpoint{2.306518in}{2.813984in}}%
\pgfpathcurveto{\pgfqpoint{2.303328in}{2.817174in}}{\pgfqpoint{2.299001in}{2.818966in}}{\pgfqpoint{2.294490in}{2.818966in}}%
\pgfpathcurveto{\pgfqpoint{2.289979in}{2.818966in}}{\pgfqpoint{2.285652in}{2.817174in}}{\pgfqpoint{2.282462in}{2.813984in}}%
\pgfpathcurveto{\pgfqpoint{2.279272in}{2.810794in}}{\pgfqpoint{2.277480in}{2.806467in}}{\pgfqpoint{2.277480in}{2.801956in}}%
\pgfpathcurveto{\pgfqpoint{2.277480in}{2.797445in}}{\pgfqpoint{2.279272in}{2.793118in}}{\pgfqpoint{2.282462in}{2.789928in}}%
\pgfpathcurveto{\pgfqpoint{2.285652in}{2.786738in}}{\pgfqpoint{2.289979in}{2.784945in}}{\pgfqpoint{2.294490in}{2.784945in}}%
\pgfpathlineto{\pgfqpoint{2.294490in}{2.784945in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.256031in}{2.896705in}}%
\pgfpathcurveto{\pgfqpoint{2.260542in}{2.896705in}}{\pgfqpoint{2.264869in}{2.898497in}}{\pgfqpoint{2.268059in}{2.901687in}}%
\pgfpathcurveto{\pgfqpoint{2.271249in}{2.904877in}}{\pgfqpoint{2.273041in}{2.909204in}}{\pgfqpoint{2.273041in}{2.913716in}}%
\pgfpathcurveto{\pgfqpoint{2.273041in}{2.918227in}}{\pgfqpoint{2.271249in}{2.922554in}}{\pgfqpoint{2.268059in}{2.925744in}}%
\pgfpathcurveto{\pgfqpoint{2.264869in}{2.928934in}}{\pgfqpoint{2.260542in}{2.930726in}}{\pgfqpoint{2.256031in}{2.930726in}}%
\pgfpathcurveto{\pgfqpoint{2.251519in}{2.930726in}}{\pgfqpoint{2.247192in}{2.928934in}}{\pgfqpoint{2.244002in}{2.925744in}}%
\pgfpathcurveto{\pgfqpoint{2.240813in}{2.922554in}}{\pgfqpoint{2.239020in}{2.918227in}}{\pgfqpoint{2.239020in}{2.913716in}}%
\pgfpathcurveto{\pgfqpoint{2.239020in}{2.909204in}}{\pgfqpoint{2.240813in}{2.904877in}}{\pgfqpoint{2.244002in}{2.901687in}}%
\pgfpathcurveto{\pgfqpoint{2.247192in}{2.898497in}}{\pgfqpoint{2.251519in}{2.896705in}}{\pgfqpoint{2.256031in}{2.896705in}}%
\pgfpathlineto{\pgfqpoint{2.256031in}{2.896705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004490in}{2.967235in}}%
\pgfpathcurveto{\pgfqpoint{2.009001in}{2.967235in}}{\pgfqpoint{2.013328in}{2.969028in}}{\pgfqpoint{2.016518in}{2.972218in}}%
\pgfpathcurveto{\pgfqpoint{2.019708in}{2.975407in}}{\pgfqpoint{2.021501in}{2.979734in}}{\pgfqpoint{2.021501in}{2.984246in}}%
\pgfpathcurveto{\pgfqpoint{2.021501in}{2.988757in}}{\pgfqpoint{2.019708in}{2.993084in}}{\pgfqpoint{2.016518in}{2.996274in}}%
\pgfpathcurveto{\pgfqpoint{2.013328in}{2.999464in}}{\pgfqpoint{2.009001in}{3.001256in}}{\pgfqpoint{2.004490in}{3.001256in}}%
\pgfpathcurveto{\pgfqpoint{1.999979in}{3.001256in}}{\pgfqpoint{1.995652in}{2.999464in}}{\pgfqpoint{1.992462in}{2.996274in}}%
\pgfpathcurveto{\pgfqpoint{1.989272in}{2.993084in}}{\pgfqpoint{1.987480in}{2.988757in}}{\pgfqpoint{1.987480in}{2.984246in}}%
\pgfpathcurveto{\pgfqpoint{1.987480in}{2.979734in}}{\pgfqpoint{1.989272in}{2.975407in}}{\pgfqpoint{1.992462in}{2.972218in}}%
\pgfpathcurveto{\pgfqpoint{1.995652in}{2.969028in}}{\pgfqpoint{1.999979in}{2.967235in}}{\pgfqpoint{2.004490in}{2.967235in}}%
\pgfpathlineto{\pgfqpoint{2.004490in}{2.967235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801526in}{2.937405in}}%
\pgfpathcurveto{\pgfqpoint{1.806037in}{2.937405in}}{\pgfqpoint{1.810364in}{2.939197in}}{\pgfqpoint{1.813554in}{2.942387in}}%
\pgfpathcurveto{\pgfqpoint{1.816744in}{2.945577in}}{\pgfqpoint{1.818536in}{2.949904in}}{\pgfqpoint{1.818536in}{2.954415in}}%
\pgfpathcurveto{\pgfqpoint{1.818536in}{2.958926in}}{\pgfqpoint{1.816744in}{2.963253in}}{\pgfqpoint{1.813554in}{2.966443in}}%
\pgfpathcurveto{\pgfqpoint{1.810364in}{2.969633in}}{\pgfqpoint{1.806037in}{2.971426in}}{\pgfqpoint{1.801526in}{2.971426in}}%
\pgfpathcurveto{\pgfqpoint{1.797014in}{2.971426in}}{\pgfqpoint{1.792687in}{2.969633in}}{\pgfqpoint{1.789498in}{2.966443in}}%
\pgfpathcurveto{\pgfqpoint{1.786308in}{2.963253in}}{\pgfqpoint{1.784515in}{2.958926in}}{\pgfqpoint{1.784515in}{2.954415in}}%
\pgfpathcurveto{\pgfqpoint{1.784515in}{2.949904in}}{\pgfqpoint{1.786308in}{2.945577in}}{\pgfqpoint{1.789498in}{2.942387in}}%
\pgfpathcurveto{\pgfqpoint{1.792687in}{2.939197in}}{\pgfqpoint{1.797014in}{2.937405in}}{\pgfqpoint{1.801526in}{2.937405in}}%
\pgfpathlineto{\pgfqpoint{1.801526in}{2.937405in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955158in}{2.902695in}}%
\pgfpathcurveto{\pgfqpoint{1.959669in}{2.902695in}}{\pgfqpoint{1.963996in}{2.904487in}}{\pgfqpoint{1.967186in}{2.907677in}}%
\pgfpathcurveto{\pgfqpoint{1.970376in}{2.910867in}}{\pgfqpoint{1.972168in}{2.915194in}}{\pgfqpoint{1.972168in}{2.919705in}}%
\pgfpathcurveto{\pgfqpoint{1.972168in}{2.924216in}}{\pgfqpoint{1.970376in}{2.928543in}}{\pgfqpoint{1.967186in}{2.931733in}}%
\pgfpathcurveto{\pgfqpoint{1.963996in}{2.934923in}}{\pgfqpoint{1.959669in}{2.936716in}}{\pgfqpoint{1.955158in}{2.936716in}}%
\pgfpathcurveto{\pgfqpoint{1.950647in}{2.936716in}}{\pgfqpoint{1.946320in}{2.934923in}}{\pgfqpoint{1.943130in}{2.931733in}}%
\pgfpathcurveto{\pgfqpoint{1.939940in}{2.928543in}}{\pgfqpoint{1.938147in}{2.924216in}}{\pgfqpoint{1.938147in}{2.919705in}}%
\pgfpathcurveto{\pgfqpoint{1.938147in}{2.915194in}}{\pgfqpoint{1.939940in}{2.910867in}}{\pgfqpoint{1.943130in}{2.907677in}}%
\pgfpathcurveto{\pgfqpoint{1.946320in}{2.904487in}}{\pgfqpoint{1.950647in}{2.902695in}}{\pgfqpoint{1.955158in}{2.902695in}}%
\pgfpathlineto{\pgfqpoint{1.955158in}{2.902695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872167in}{3.043612in}}%
\pgfpathcurveto{\pgfqpoint{1.876678in}{3.043612in}}{\pgfqpoint{1.881005in}{3.045404in}}{\pgfqpoint{1.884195in}{3.048594in}}%
\pgfpathcurveto{\pgfqpoint{1.887385in}{3.051784in}}{\pgfqpoint{1.889177in}{3.056111in}}{\pgfqpoint{1.889177in}{3.060622in}}%
\pgfpathcurveto{\pgfqpoint{1.889177in}{3.065134in}}{\pgfqpoint{1.887385in}{3.069461in}}{\pgfqpoint{1.884195in}{3.072651in}}%
\pgfpathcurveto{\pgfqpoint{1.881005in}{3.075840in}}{\pgfqpoint{1.876678in}{3.077633in}}{\pgfqpoint{1.872167in}{3.077633in}}%
\pgfpathcurveto{\pgfqpoint{1.867656in}{3.077633in}}{\pgfqpoint{1.863329in}{3.075840in}}{\pgfqpoint{1.860139in}{3.072651in}}%
\pgfpathcurveto{\pgfqpoint{1.856949in}{3.069461in}}{\pgfqpoint{1.855157in}{3.065134in}}{\pgfqpoint{1.855157in}{3.060622in}}%
\pgfpathcurveto{\pgfqpoint{1.855157in}{3.056111in}}{\pgfqpoint{1.856949in}{3.051784in}}{\pgfqpoint{1.860139in}{3.048594in}}%
\pgfpathcurveto{\pgfqpoint{1.863329in}{3.045404in}}{\pgfqpoint{1.867656in}{3.043612in}}{\pgfqpoint{1.872167in}{3.043612in}}%
\pgfpathlineto{\pgfqpoint{1.872167in}{3.043612in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993063in}{2.994739in}}%
\pgfpathcurveto{\pgfqpoint{1.997574in}{2.994739in}}{\pgfqpoint{2.001901in}{2.996531in}}{\pgfqpoint{2.005091in}{2.999721in}}%
\pgfpathcurveto{\pgfqpoint{2.008281in}{3.002911in}}{\pgfqpoint{2.010073in}{3.007238in}}{\pgfqpoint{2.010073in}{3.011749in}}%
\pgfpathcurveto{\pgfqpoint{2.010073in}{3.016260in}}{\pgfqpoint{2.008281in}{3.020587in}}{\pgfqpoint{2.005091in}{3.023777in}}%
\pgfpathcurveto{\pgfqpoint{2.001901in}{3.026967in}}{\pgfqpoint{1.997574in}{3.028760in}}{\pgfqpoint{1.993063in}{3.028760in}}%
\pgfpathcurveto{\pgfqpoint{1.988552in}{3.028760in}}{\pgfqpoint{1.984225in}{3.026967in}}{\pgfqpoint{1.981035in}{3.023777in}}%
\pgfpathcurveto{\pgfqpoint{1.977845in}{3.020587in}}{\pgfqpoint{1.976053in}{3.016260in}}{\pgfqpoint{1.976053in}{3.011749in}}%
\pgfpathcurveto{\pgfqpoint{1.976053in}{3.007238in}}{\pgfqpoint{1.977845in}{3.002911in}}{\pgfqpoint{1.981035in}{2.999721in}}%
\pgfpathcurveto{\pgfqpoint{1.984225in}{2.996531in}}{\pgfqpoint{1.988552in}{2.994739in}}{\pgfqpoint{1.993063in}{2.994739in}}%
\pgfpathlineto{\pgfqpoint{1.993063in}{2.994739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585835in}{2.688139in}}%
\pgfpathcurveto{\pgfqpoint{2.590347in}{2.688139in}}{\pgfqpoint{2.594674in}{2.689932in}}{\pgfqpoint{2.597863in}{2.693121in}}%
\pgfpathcurveto{\pgfqpoint{2.601053in}{2.696311in}}{\pgfqpoint{2.602846in}{2.700638in}}{\pgfqpoint{2.602846in}{2.705150in}}%
\pgfpathcurveto{\pgfqpoint{2.602846in}{2.709661in}}{\pgfqpoint{2.601053in}{2.713988in}}{\pgfqpoint{2.597863in}{2.717178in}}%
\pgfpathcurveto{\pgfqpoint{2.594674in}{2.720368in}}{\pgfqpoint{2.590347in}{2.722160in}}{\pgfqpoint{2.585835in}{2.722160in}}%
\pgfpathcurveto{\pgfqpoint{2.581324in}{2.722160in}}{\pgfqpoint{2.576997in}{2.720368in}}{\pgfqpoint{2.573807in}{2.717178in}}%
\pgfpathcurveto{\pgfqpoint{2.570617in}{2.713988in}}{\pgfqpoint{2.568825in}{2.709661in}}{\pgfqpoint{2.568825in}{2.705150in}}%
\pgfpathcurveto{\pgfqpoint{2.568825in}{2.700638in}}{\pgfqpoint{2.570617in}{2.696311in}}{\pgfqpoint{2.573807in}{2.693121in}}%
\pgfpathcurveto{\pgfqpoint{2.576997in}{2.689932in}}{\pgfqpoint{2.581324in}{2.688139in}}{\pgfqpoint{2.585835in}{2.688139in}}%
\pgfpathlineto{\pgfqpoint{2.585835in}{2.688139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139755in}{2.889543in}}%
\pgfpathcurveto{\pgfqpoint{2.144266in}{2.889543in}}{\pgfqpoint{2.148593in}{2.891336in}}{\pgfqpoint{2.151783in}{2.894526in}}%
\pgfpathcurveto{\pgfqpoint{2.154973in}{2.897715in}}{\pgfqpoint{2.156765in}{2.902042in}}{\pgfqpoint{2.156765in}{2.906554in}}%
\pgfpathcurveto{\pgfqpoint{2.156765in}{2.911065in}}{\pgfqpoint{2.154973in}{2.915392in}}{\pgfqpoint{2.151783in}{2.918582in}}%
\pgfpathcurveto{\pgfqpoint{2.148593in}{2.921772in}}{\pgfqpoint{2.144266in}{2.923564in}}{\pgfqpoint{2.139755in}{2.923564in}}%
\pgfpathcurveto{\pgfqpoint{2.135244in}{2.923564in}}{\pgfqpoint{2.130917in}{2.921772in}}{\pgfqpoint{2.127727in}{2.918582in}}%
\pgfpathcurveto{\pgfqpoint{2.124537in}{2.915392in}}{\pgfqpoint{2.122745in}{2.911065in}}{\pgfqpoint{2.122745in}{2.906554in}}%
\pgfpathcurveto{\pgfqpoint{2.122745in}{2.902042in}}{\pgfqpoint{2.124537in}{2.897715in}}{\pgfqpoint{2.127727in}{2.894526in}}%
\pgfpathcurveto{\pgfqpoint{2.130917in}{2.891336in}}{\pgfqpoint{2.135244in}{2.889543in}}{\pgfqpoint{2.139755in}{2.889543in}}%
\pgfpathlineto{\pgfqpoint{2.139755in}{2.889543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.798890in}{3.014738in}}%
\pgfpathcurveto{\pgfqpoint{1.803402in}{3.014738in}}{\pgfqpoint{1.807729in}{3.016530in}}{\pgfqpoint{1.810919in}{3.019720in}}%
\pgfpathcurveto{\pgfqpoint{1.814108in}{3.022910in}}{\pgfqpoint{1.815901in}{3.027237in}}{\pgfqpoint{1.815901in}{3.031748in}}%
\pgfpathcurveto{\pgfqpoint{1.815901in}{3.036259in}}{\pgfqpoint{1.814108in}{3.040586in}}{\pgfqpoint{1.810919in}{3.043776in}}%
\pgfpathcurveto{\pgfqpoint{1.807729in}{3.046966in}}{\pgfqpoint{1.803402in}{3.048758in}}{\pgfqpoint{1.798890in}{3.048758in}}%
\pgfpathcurveto{\pgfqpoint{1.794379in}{3.048758in}}{\pgfqpoint{1.790052in}{3.046966in}}{\pgfqpoint{1.786862in}{3.043776in}}%
\pgfpathcurveto{\pgfqpoint{1.783672in}{3.040586in}}{\pgfqpoint{1.781880in}{3.036259in}}{\pgfqpoint{1.781880in}{3.031748in}}%
\pgfpathcurveto{\pgfqpoint{1.781880in}{3.027237in}}{\pgfqpoint{1.783672in}{3.022910in}}{\pgfqpoint{1.786862in}{3.019720in}}%
\pgfpathcurveto{\pgfqpoint{1.790052in}{3.016530in}}{\pgfqpoint{1.794379in}{3.014738in}}{\pgfqpoint{1.798890in}{3.014738in}}%
\pgfpathlineto{\pgfqpoint{1.798890in}{3.014738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974909in}{2.949797in}}%
\pgfpathcurveto{\pgfqpoint{1.979420in}{2.949797in}}{\pgfqpoint{1.983747in}{2.951589in}}{\pgfqpoint{1.986937in}{2.954779in}}%
\pgfpathcurveto{\pgfqpoint{1.990127in}{2.957969in}}{\pgfqpoint{1.991919in}{2.962296in}}{\pgfqpoint{1.991919in}{2.966807in}}%
\pgfpathcurveto{\pgfqpoint{1.991919in}{2.971318in}}{\pgfqpoint{1.990127in}{2.975645in}}{\pgfqpoint{1.986937in}{2.978835in}}%
\pgfpathcurveto{\pgfqpoint{1.983747in}{2.982025in}}{\pgfqpoint{1.979420in}{2.983818in}}{\pgfqpoint{1.974909in}{2.983818in}}%
\pgfpathcurveto{\pgfqpoint{1.970397in}{2.983818in}}{\pgfqpoint{1.966070in}{2.982025in}}{\pgfqpoint{1.962880in}{2.978835in}}%
\pgfpathcurveto{\pgfqpoint{1.959691in}{2.975645in}}{\pgfqpoint{1.957898in}{2.971318in}}{\pgfqpoint{1.957898in}{2.966807in}}%
\pgfpathcurveto{\pgfqpoint{1.957898in}{2.962296in}}{\pgfqpoint{1.959691in}{2.957969in}}{\pgfqpoint{1.962880in}{2.954779in}}%
\pgfpathcurveto{\pgfqpoint{1.966070in}{2.951589in}}{\pgfqpoint{1.970397in}{2.949797in}}{\pgfqpoint{1.974909in}{2.949797in}}%
\pgfpathlineto{\pgfqpoint{1.974909in}{2.949797in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122310in}{2.902870in}}%
\pgfpathcurveto{\pgfqpoint{2.126821in}{2.902870in}}{\pgfqpoint{2.131148in}{2.904663in}}{\pgfqpoint{2.134338in}{2.907852in}}%
\pgfpathcurveto{\pgfqpoint{2.137528in}{2.911042in}}{\pgfqpoint{2.139321in}{2.915369in}}{\pgfqpoint{2.139321in}{2.919881in}}%
\pgfpathcurveto{\pgfqpoint{2.139321in}{2.924392in}}{\pgfqpoint{2.137528in}{2.928719in}}{\pgfqpoint{2.134338in}{2.931909in}}%
\pgfpathcurveto{\pgfqpoint{2.131148in}{2.935099in}}{\pgfqpoint{2.126821in}{2.936891in}}{\pgfqpoint{2.122310in}{2.936891in}}%
\pgfpathcurveto{\pgfqpoint{2.117799in}{2.936891in}}{\pgfqpoint{2.113472in}{2.935099in}}{\pgfqpoint{2.110282in}{2.931909in}}%
\pgfpathcurveto{\pgfqpoint{2.107092in}{2.928719in}}{\pgfqpoint{2.105300in}{2.924392in}}{\pgfqpoint{2.105300in}{2.919881in}}%
\pgfpathcurveto{\pgfqpoint{2.105300in}{2.915369in}}{\pgfqpoint{2.107092in}{2.911042in}}{\pgfqpoint{2.110282in}{2.907852in}}%
\pgfpathcurveto{\pgfqpoint{2.113472in}{2.904663in}}{\pgfqpoint{2.117799in}{2.902870in}}{\pgfqpoint{2.122310in}{2.902870in}}%
\pgfpathlineto{\pgfqpoint{2.122310in}{2.902870in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844940in}{3.021095in}}%
\pgfpathcurveto{\pgfqpoint{1.849451in}{3.021095in}}{\pgfqpoint{1.853778in}{3.022887in}}{\pgfqpoint{1.856968in}{3.026077in}}%
\pgfpathcurveto{\pgfqpoint{1.860158in}{3.029267in}}{\pgfqpoint{1.861950in}{3.033594in}}{\pgfqpoint{1.861950in}{3.038105in}}%
\pgfpathcurveto{\pgfqpoint{1.861950in}{3.042617in}}{\pgfqpoint{1.860158in}{3.046944in}}{\pgfqpoint{1.856968in}{3.050134in}}%
\pgfpathcurveto{\pgfqpoint{1.853778in}{3.053323in}}{\pgfqpoint{1.849451in}{3.055116in}}{\pgfqpoint{1.844940in}{3.055116in}}%
\pgfpathcurveto{\pgfqpoint{1.840429in}{3.055116in}}{\pgfqpoint{1.836102in}{3.053323in}}{\pgfqpoint{1.832912in}{3.050134in}}%
\pgfpathcurveto{\pgfqpoint{1.829722in}{3.046944in}}{\pgfqpoint{1.827929in}{3.042617in}}{\pgfqpoint{1.827929in}{3.038105in}}%
\pgfpathcurveto{\pgfqpoint{1.827929in}{3.033594in}}{\pgfqpoint{1.829722in}{3.029267in}}{\pgfqpoint{1.832912in}{3.026077in}}%
\pgfpathcurveto{\pgfqpoint{1.836102in}{3.022887in}}{\pgfqpoint{1.840429in}{3.021095in}}{\pgfqpoint{1.844940in}{3.021095in}}%
\pgfpathlineto{\pgfqpoint{1.844940in}{3.021095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282137in}{2.867640in}}%
\pgfpathcurveto{\pgfqpoint{2.286648in}{2.867640in}}{\pgfqpoint{2.290975in}{2.869433in}}{\pgfqpoint{2.294165in}{2.872623in}}%
\pgfpathcurveto{\pgfqpoint{2.297355in}{2.875813in}}{\pgfqpoint{2.299147in}{2.880140in}}{\pgfqpoint{2.299147in}{2.884651in}}%
\pgfpathcurveto{\pgfqpoint{2.299147in}{2.889162in}}{\pgfqpoint{2.297355in}{2.893489in}}{\pgfqpoint{2.294165in}{2.896679in}}%
\pgfpathcurveto{\pgfqpoint{2.290975in}{2.899869in}}{\pgfqpoint{2.286648in}{2.901661in}}{\pgfqpoint{2.282137in}{2.901661in}}%
\pgfpathcurveto{\pgfqpoint{2.277626in}{2.901661in}}{\pgfqpoint{2.273299in}{2.899869in}}{\pgfqpoint{2.270109in}{2.896679in}}%
\pgfpathcurveto{\pgfqpoint{2.266919in}{2.893489in}}{\pgfqpoint{2.265127in}{2.889162in}}{\pgfqpoint{2.265127in}{2.884651in}}%
\pgfpathcurveto{\pgfqpoint{2.265127in}{2.880140in}}{\pgfqpoint{2.266919in}{2.875813in}}{\pgfqpoint{2.270109in}{2.872623in}}%
\pgfpathcurveto{\pgfqpoint{2.273299in}{2.869433in}}{\pgfqpoint{2.277626in}{2.867640in}}{\pgfqpoint{2.282137in}{2.867640in}}%
\pgfpathlineto{\pgfqpoint{2.282137in}{2.867640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.623159in}{2.459561in}}%
\pgfpathcurveto{\pgfqpoint{3.627670in}{2.459561in}}{\pgfqpoint{3.631997in}{2.461353in}}{\pgfqpoint{3.635187in}{2.464543in}}%
\pgfpathcurveto{\pgfqpoint{3.638377in}{2.467733in}}{\pgfqpoint{3.640169in}{2.472060in}}{\pgfqpoint{3.640169in}{2.476571in}}%
\pgfpathcurveto{\pgfqpoint{3.640169in}{2.481082in}}{\pgfqpoint{3.638377in}{2.485409in}}{\pgfqpoint{3.635187in}{2.488599in}}%
\pgfpathcurveto{\pgfqpoint{3.631997in}{2.491789in}}{\pgfqpoint{3.627670in}{2.493582in}}{\pgfqpoint{3.623159in}{2.493582in}}%
\pgfpathcurveto{\pgfqpoint{3.618647in}{2.493582in}}{\pgfqpoint{3.614320in}{2.491789in}}{\pgfqpoint{3.611130in}{2.488599in}}%
\pgfpathcurveto{\pgfqpoint{3.607941in}{2.485409in}}{\pgfqpoint{3.606148in}{2.481082in}}{\pgfqpoint{3.606148in}{2.476571in}}%
\pgfpathcurveto{\pgfqpoint{3.606148in}{2.472060in}}{\pgfqpoint{3.607941in}{2.467733in}}{\pgfqpoint{3.611130in}{2.464543in}}%
\pgfpathcurveto{\pgfqpoint{3.614320in}{2.461353in}}{\pgfqpoint{3.618647in}{2.459561in}}{\pgfqpoint{3.623159in}{2.459561in}}%
\pgfpathlineto{\pgfqpoint{3.623159in}{2.459561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.868108in}{3.016033in}}%
\pgfpathcurveto{\pgfqpoint{1.872619in}{3.016033in}}{\pgfqpoint{1.876946in}{3.017826in}}{\pgfqpoint{1.880136in}{3.021016in}}%
\pgfpathcurveto{\pgfqpoint{1.883326in}{3.024205in}}{\pgfqpoint{1.885118in}{3.028533in}}{\pgfqpoint{1.885118in}{3.033044in}}%
\pgfpathcurveto{\pgfqpoint{1.885118in}{3.037555in}}{\pgfqpoint{1.883326in}{3.041882in}}{\pgfqpoint{1.880136in}{3.045072in}}%
\pgfpathcurveto{\pgfqpoint{1.876946in}{3.048262in}}{\pgfqpoint{1.872619in}{3.050054in}}{\pgfqpoint{1.868108in}{3.050054in}}%
\pgfpathcurveto{\pgfqpoint{1.863597in}{3.050054in}}{\pgfqpoint{1.859270in}{3.048262in}}{\pgfqpoint{1.856080in}{3.045072in}}%
\pgfpathcurveto{\pgfqpoint{1.852890in}{3.041882in}}{\pgfqpoint{1.851098in}{3.037555in}}{\pgfqpoint{1.851098in}{3.033044in}}%
\pgfpathcurveto{\pgfqpoint{1.851098in}{3.028533in}}{\pgfqpoint{1.852890in}{3.024205in}}{\pgfqpoint{1.856080in}{3.021016in}}%
\pgfpathcurveto{\pgfqpoint{1.859270in}{3.017826in}}{\pgfqpoint{1.863597in}{3.016033in}}{\pgfqpoint{1.868108in}{3.016033in}}%
\pgfpathlineto{\pgfqpoint{1.868108in}{3.016033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966935in}{2.971221in}}%
\pgfpathcurveto{\pgfqpoint{1.971446in}{2.971221in}}{\pgfqpoint{1.975773in}{2.973013in}}{\pgfqpoint{1.978963in}{2.976203in}}%
\pgfpathcurveto{\pgfqpoint{1.982153in}{2.979393in}}{\pgfqpoint{1.983945in}{2.983720in}}{\pgfqpoint{1.983945in}{2.988231in}}%
\pgfpathcurveto{\pgfqpoint{1.983945in}{2.992742in}}{\pgfqpoint{1.982153in}{2.997070in}}{\pgfqpoint{1.978963in}{3.000259in}}%
\pgfpathcurveto{\pgfqpoint{1.975773in}{3.003449in}}{\pgfqpoint{1.971446in}{3.005242in}}{\pgfqpoint{1.966935in}{3.005242in}}%
\pgfpathcurveto{\pgfqpoint{1.962423in}{3.005242in}}{\pgfqpoint{1.958096in}{3.003449in}}{\pgfqpoint{1.954906in}{3.000259in}}%
\pgfpathcurveto{\pgfqpoint{1.951717in}{2.997070in}}{\pgfqpoint{1.949924in}{2.992742in}}{\pgfqpoint{1.949924in}{2.988231in}}%
\pgfpathcurveto{\pgfqpoint{1.949924in}{2.983720in}}{\pgfqpoint{1.951717in}{2.979393in}}{\pgfqpoint{1.954906in}{2.976203in}}%
\pgfpathcurveto{\pgfqpoint{1.958096in}{2.973013in}}{\pgfqpoint{1.962423in}{2.971221in}}{\pgfqpoint{1.966935in}{2.971221in}}%
\pgfpathlineto{\pgfqpoint{1.966935in}{2.971221in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536933in}{2.866728in}}%
\pgfpathcurveto{\pgfqpoint{2.541444in}{2.866728in}}{\pgfqpoint{2.545771in}{2.868521in}}{\pgfqpoint{2.548961in}{2.871711in}}%
\pgfpathcurveto{\pgfqpoint{2.552151in}{2.874901in}}{\pgfqpoint{2.553943in}{2.879228in}}{\pgfqpoint{2.553943in}{2.883739in}}%
\pgfpathcurveto{\pgfqpoint{2.553943in}{2.888250in}}{\pgfqpoint{2.552151in}{2.892577in}}{\pgfqpoint{2.548961in}{2.895767in}}%
\pgfpathcurveto{\pgfqpoint{2.545771in}{2.898957in}}{\pgfqpoint{2.541444in}{2.900749in}}{\pgfqpoint{2.536933in}{2.900749in}}%
\pgfpathcurveto{\pgfqpoint{2.532422in}{2.900749in}}{\pgfqpoint{2.528095in}{2.898957in}}{\pgfqpoint{2.524905in}{2.895767in}}%
\pgfpathcurveto{\pgfqpoint{2.521715in}{2.892577in}}{\pgfqpoint{2.519923in}{2.888250in}}{\pgfqpoint{2.519923in}{2.883739in}}%
\pgfpathcurveto{\pgfqpoint{2.519923in}{2.879228in}}{\pgfqpoint{2.521715in}{2.874901in}}{\pgfqpoint{2.524905in}{2.871711in}}%
\pgfpathcurveto{\pgfqpoint{2.528095in}{2.868521in}}{\pgfqpoint{2.532422in}{2.866728in}}{\pgfqpoint{2.536933in}{2.866728in}}%
\pgfpathlineto{\pgfqpoint{2.536933in}{2.866728in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514576in}{2.707686in}}%
\pgfpathcurveto{\pgfqpoint{2.519087in}{2.707686in}}{\pgfqpoint{2.523414in}{2.709478in}}{\pgfqpoint{2.526604in}{2.712668in}}%
\pgfpathcurveto{\pgfqpoint{2.529794in}{2.715858in}}{\pgfqpoint{2.531586in}{2.720185in}}{\pgfqpoint{2.531586in}{2.724696in}}%
\pgfpathcurveto{\pgfqpoint{2.531586in}{2.729207in}}{\pgfqpoint{2.529794in}{2.733534in}}{\pgfqpoint{2.526604in}{2.736724in}}%
\pgfpathcurveto{\pgfqpoint{2.523414in}{2.739914in}}{\pgfqpoint{2.519087in}{2.741707in}}{\pgfqpoint{2.514576in}{2.741707in}}%
\pgfpathcurveto{\pgfqpoint{2.510065in}{2.741707in}}{\pgfqpoint{2.505738in}{2.739914in}}{\pgfqpoint{2.502548in}{2.736724in}}%
\pgfpathcurveto{\pgfqpoint{2.499358in}{2.733534in}}{\pgfqpoint{2.497566in}{2.729207in}}{\pgfqpoint{2.497566in}{2.724696in}}%
\pgfpathcurveto{\pgfqpoint{2.497566in}{2.720185in}}{\pgfqpoint{2.499358in}{2.715858in}}{\pgfqpoint{2.502548in}{2.712668in}}%
\pgfpathcurveto{\pgfqpoint{2.505738in}{2.709478in}}{\pgfqpoint{2.510065in}{2.707686in}}{\pgfqpoint{2.514576in}{2.707686in}}%
\pgfpathlineto{\pgfqpoint{2.514576in}{2.707686in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099396in}{2.907078in}}%
\pgfpathcurveto{\pgfqpoint{2.103907in}{2.907078in}}{\pgfqpoint{2.108234in}{2.908870in}}{\pgfqpoint{2.111424in}{2.912060in}}%
\pgfpathcurveto{\pgfqpoint{2.114614in}{2.915250in}}{\pgfqpoint{2.116406in}{2.919577in}}{\pgfqpoint{2.116406in}{2.924088in}}%
\pgfpathcurveto{\pgfqpoint{2.116406in}{2.928599in}}{\pgfqpoint{2.114614in}{2.932926in}}{\pgfqpoint{2.111424in}{2.936116in}}%
\pgfpathcurveto{\pgfqpoint{2.108234in}{2.939306in}}{\pgfqpoint{2.103907in}{2.941098in}}{\pgfqpoint{2.099396in}{2.941098in}}%
\pgfpathcurveto{\pgfqpoint{2.094885in}{2.941098in}}{\pgfqpoint{2.090558in}{2.939306in}}{\pgfqpoint{2.087368in}{2.936116in}}%
\pgfpathcurveto{\pgfqpoint{2.084178in}{2.932926in}}{\pgfqpoint{2.082386in}{2.928599in}}{\pgfqpoint{2.082386in}{2.924088in}}%
\pgfpathcurveto{\pgfqpoint{2.082386in}{2.919577in}}{\pgfqpoint{2.084178in}{2.915250in}}{\pgfqpoint{2.087368in}{2.912060in}}%
\pgfpathcurveto{\pgfqpoint{2.090558in}{2.908870in}}{\pgfqpoint{2.094885in}{2.907078in}}{\pgfqpoint{2.099396in}{2.907078in}}%
\pgfpathlineto{\pgfqpoint{2.099396in}{2.907078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908570in}{3.002061in}}%
\pgfpathcurveto{\pgfqpoint{1.913081in}{3.002061in}}{\pgfqpoint{1.917408in}{3.003853in}}{\pgfqpoint{1.920598in}{3.007043in}}%
\pgfpathcurveto{\pgfqpoint{1.923788in}{3.010233in}}{\pgfqpoint{1.925580in}{3.014560in}}{\pgfqpoint{1.925580in}{3.019071in}}%
\pgfpathcurveto{\pgfqpoint{1.925580in}{3.023582in}}{\pgfqpoint{1.923788in}{3.027909in}}{\pgfqpoint{1.920598in}{3.031099in}}%
\pgfpathcurveto{\pgfqpoint{1.917408in}{3.034289in}}{\pgfqpoint{1.913081in}{3.036081in}}{\pgfqpoint{1.908570in}{3.036081in}}%
\pgfpathcurveto{\pgfqpoint{1.904059in}{3.036081in}}{\pgfqpoint{1.899732in}{3.034289in}}{\pgfqpoint{1.896542in}{3.031099in}}%
\pgfpathcurveto{\pgfqpoint{1.893352in}{3.027909in}}{\pgfqpoint{1.891560in}{3.023582in}}{\pgfqpoint{1.891560in}{3.019071in}}%
\pgfpathcurveto{\pgfqpoint{1.891560in}{3.014560in}}{\pgfqpoint{1.893352in}{3.010233in}}{\pgfqpoint{1.896542in}{3.007043in}}%
\pgfpathcurveto{\pgfqpoint{1.899732in}{3.003853in}}{\pgfqpoint{1.904059in}{3.002061in}}{\pgfqpoint{1.908570in}{3.002061in}}%
\pgfpathlineto{\pgfqpoint{1.908570in}{3.002061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933254in}{2.997027in}}%
\pgfpathcurveto{\pgfqpoint{1.937766in}{2.997027in}}{\pgfqpoint{1.942093in}{2.998819in}}{\pgfqpoint{1.945283in}{3.002009in}}%
\pgfpathcurveto{\pgfqpoint{1.948472in}{3.005199in}}{\pgfqpoint{1.950265in}{3.009526in}}{\pgfqpoint{1.950265in}{3.014037in}}%
\pgfpathcurveto{\pgfqpoint{1.950265in}{3.018549in}}{\pgfqpoint{1.948472in}{3.022876in}}{\pgfqpoint{1.945283in}{3.026066in}}%
\pgfpathcurveto{\pgfqpoint{1.942093in}{3.029255in}}{\pgfqpoint{1.937766in}{3.031048in}}{\pgfqpoint{1.933254in}{3.031048in}}%
\pgfpathcurveto{\pgfqpoint{1.928743in}{3.031048in}}{\pgfqpoint{1.924416in}{3.029255in}}{\pgfqpoint{1.921226in}{3.026066in}}%
\pgfpathcurveto{\pgfqpoint{1.918036in}{3.022876in}}{\pgfqpoint{1.916244in}{3.018549in}}{\pgfqpoint{1.916244in}{3.014037in}}%
\pgfpathcurveto{\pgfqpoint{1.916244in}{3.009526in}}{\pgfqpoint{1.918036in}{3.005199in}}{\pgfqpoint{1.921226in}{3.002009in}}%
\pgfpathcurveto{\pgfqpoint{1.924416in}{2.998819in}}{\pgfqpoint{1.928743in}{2.997027in}}{\pgfqpoint{1.933254in}{2.997027in}}%
\pgfpathlineto{\pgfqpoint{1.933254in}{2.997027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114876in}{2.872040in}}%
\pgfpathcurveto{\pgfqpoint{2.119388in}{2.872040in}}{\pgfqpoint{2.123715in}{2.873832in}}{\pgfqpoint{2.126904in}{2.877022in}}%
\pgfpathcurveto{\pgfqpoint{2.130094in}{2.880212in}}{\pgfqpoint{2.131887in}{2.884539in}}{\pgfqpoint{2.131887in}{2.889050in}}%
\pgfpathcurveto{\pgfqpoint{2.131887in}{2.893561in}}{\pgfqpoint{2.130094in}{2.897888in}}{\pgfqpoint{2.126904in}{2.901078in}}%
\pgfpathcurveto{\pgfqpoint{2.123715in}{2.904268in}}{\pgfqpoint{2.119388in}{2.906060in}}{\pgfqpoint{2.114876in}{2.906060in}}%
\pgfpathcurveto{\pgfqpoint{2.110365in}{2.906060in}}{\pgfqpoint{2.106038in}{2.904268in}}{\pgfqpoint{2.102848in}{2.901078in}}%
\pgfpathcurveto{\pgfqpoint{2.099658in}{2.897888in}}{\pgfqpoint{2.097866in}{2.893561in}}{\pgfqpoint{2.097866in}{2.889050in}}%
\pgfpathcurveto{\pgfqpoint{2.097866in}{2.884539in}}{\pgfqpoint{2.099658in}{2.880212in}}{\pgfqpoint{2.102848in}{2.877022in}}%
\pgfpathcurveto{\pgfqpoint{2.106038in}{2.873832in}}{\pgfqpoint{2.110365in}{2.872040in}}{\pgfqpoint{2.114876in}{2.872040in}}%
\pgfpathlineto{\pgfqpoint{2.114876in}{2.872040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.791135in}{2.952595in}}%
\pgfpathcurveto{\pgfqpoint{1.795646in}{2.952595in}}{\pgfqpoint{1.799973in}{2.954387in}}{\pgfqpoint{1.803163in}{2.957577in}}%
\pgfpathcurveto{\pgfqpoint{1.806353in}{2.960767in}}{\pgfqpoint{1.808145in}{2.965094in}}{\pgfqpoint{1.808145in}{2.969605in}}%
\pgfpathcurveto{\pgfqpoint{1.808145in}{2.974116in}}{\pgfqpoint{1.806353in}{2.978443in}}{\pgfqpoint{1.803163in}{2.981633in}}%
\pgfpathcurveto{\pgfqpoint{1.799973in}{2.984823in}}{\pgfqpoint{1.795646in}{2.986616in}}{\pgfqpoint{1.791135in}{2.986616in}}%
\pgfpathcurveto{\pgfqpoint{1.786623in}{2.986616in}}{\pgfqpoint{1.782296in}{2.984823in}}{\pgfqpoint{1.779106in}{2.981633in}}%
\pgfpathcurveto{\pgfqpoint{1.775917in}{2.978443in}}{\pgfqpoint{1.774124in}{2.974116in}}{\pgfqpoint{1.774124in}{2.969605in}}%
\pgfpathcurveto{\pgfqpoint{1.774124in}{2.965094in}}{\pgfqpoint{1.775917in}{2.960767in}}{\pgfqpoint{1.779106in}{2.957577in}}%
\pgfpathcurveto{\pgfqpoint{1.782296in}{2.954387in}}{\pgfqpoint{1.786623in}{2.952595in}}{\pgfqpoint{1.791135in}{2.952595in}}%
\pgfpathlineto{\pgfqpoint{1.791135in}{2.952595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.004376in}{2.920810in}}%
\pgfpathcurveto{\pgfqpoint{2.008888in}{2.920810in}}{\pgfqpoint{2.013215in}{2.922602in}}{\pgfqpoint{2.016405in}{2.925792in}}%
\pgfpathcurveto{\pgfqpoint{2.019594in}{2.928982in}}{\pgfqpoint{2.021387in}{2.933309in}}{\pgfqpoint{2.021387in}{2.937820in}}%
\pgfpathcurveto{\pgfqpoint{2.021387in}{2.942331in}}{\pgfqpoint{2.019594in}{2.946658in}}{\pgfqpoint{2.016405in}{2.949848in}}%
\pgfpathcurveto{\pgfqpoint{2.013215in}{2.953038in}}{\pgfqpoint{2.008888in}{2.954831in}}{\pgfqpoint{2.004376in}{2.954831in}}%
\pgfpathcurveto{\pgfqpoint{1.999865in}{2.954831in}}{\pgfqpoint{1.995538in}{2.953038in}}{\pgfqpoint{1.992348in}{2.949848in}}%
\pgfpathcurveto{\pgfqpoint{1.989158in}{2.946658in}}{\pgfqpoint{1.987366in}{2.942331in}}{\pgfqpoint{1.987366in}{2.937820in}}%
\pgfpathcurveto{\pgfqpoint{1.987366in}{2.933309in}}{\pgfqpoint{1.989158in}{2.928982in}}{\pgfqpoint{1.992348in}{2.925792in}}%
\pgfpathcurveto{\pgfqpoint{1.995538in}{2.922602in}}{\pgfqpoint{1.999865in}{2.920810in}}{\pgfqpoint{2.004376in}{2.920810in}}%
\pgfpathlineto{\pgfqpoint{2.004376in}{2.920810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793090in}{2.921806in}}%
\pgfpathcurveto{\pgfqpoint{1.797602in}{2.921806in}}{\pgfqpoint{1.801929in}{2.923599in}}{\pgfqpoint{1.805118in}{2.926788in}}%
\pgfpathcurveto{\pgfqpoint{1.808308in}{2.929978in}}{\pgfqpoint{1.810101in}{2.934305in}}{\pgfqpoint{1.810101in}{2.938817in}}%
\pgfpathcurveto{\pgfqpoint{1.810101in}{2.943328in}}{\pgfqpoint{1.808308in}{2.947655in}}{\pgfqpoint{1.805118in}{2.950845in}}%
\pgfpathcurveto{\pgfqpoint{1.801929in}{2.954035in}}{\pgfqpoint{1.797602in}{2.955827in}}{\pgfqpoint{1.793090in}{2.955827in}}%
\pgfpathcurveto{\pgfqpoint{1.788579in}{2.955827in}}{\pgfqpoint{1.784252in}{2.954035in}}{\pgfqpoint{1.781062in}{2.950845in}}%
\pgfpathcurveto{\pgfqpoint{1.777872in}{2.947655in}}{\pgfqpoint{1.776080in}{2.943328in}}{\pgfqpoint{1.776080in}{2.938817in}}%
\pgfpathcurveto{\pgfqpoint{1.776080in}{2.934305in}}{\pgfqpoint{1.777872in}{2.929978in}}{\pgfqpoint{1.781062in}{2.926788in}}%
\pgfpathcurveto{\pgfqpoint{1.784252in}{2.923599in}}{\pgfqpoint{1.788579in}{2.921806in}}{\pgfqpoint{1.793090in}{2.921806in}}%
\pgfpathlineto{\pgfqpoint{1.793090in}{2.921806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806791in}{2.961879in}}%
\pgfpathcurveto{\pgfqpoint{1.811302in}{2.961879in}}{\pgfqpoint{1.815629in}{2.963671in}}{\pgfqpoint{1.818819in}{2.966861in}}%
\pgfpathcurveto{\pgfqpoint{1.822009in}{2.970051in}}{\pgfqpoint{1.823801in}{2.974378in}}{\pgfqpoint{1.823801in}{2.978889in}}%
\pgfpathcurveto{\pgfqpoint{1.823801in}{2.983400in}}{\pgfqpoint{1.822009in}{2.987728in}}{\pgfqpoint{1.818819in}{2.990917in}}%
\pgfpathcurveto{\pgfqpoint{1.815629in}{2.994107in}}{\pgfqpoint{1.811302in}{2.995900in}}{\pgfqpoint{1.806791in}{2.995900in}}%
\pgfpathcurveto{\pgfqpoint{1.802280in}{2.995900in}}{\pgfqpoint{1.797953in}{2.994107in}}{\pgfqpoint{1.794763in}{2.990917in}}%
\pgfpathcurveto{\pgfqpoint{1.791573in}{2.987728in}}{\pgfqpoint{1.789781in}{2.983400in}}{\pgfqpoint{1.789781in}{2.978889in}}%
\pgfpathcurveto{\pgfqpoint{1.789781in}{2.974378in}}{\pgfqpoint{1.791573in}{2.970051in}}{\pgfqpoint{1.794763in}{2.966861in}}%
\pgfpathcurveto{\pgfqpoint{1.797953in}{2.963671in}}{\pgfqpoint{1.802280in}{2.961879in}}{\pgfqpoint{1.806791in}{2.961879in}}%
\pgfpathlineto{\pgfqpoint{1.806791in}{2.961879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038646in}{2.925097in}}%
\pgfpathcurveto{\pgfqpoint{2.043157in}{2.925097in}}{\pgfqpoint{2.047484in}{2.926890in}}{\pgfqpoint{2.050674in}{2.930079in}}%
\pgfpathcurveto{\pgfqpoint{2.053864in}{2.933269in}}{\pgfqpoint{2.055656in}{2.937596in}}{\pgfqpoint{2.055656in}{2.942108in}}%
\pgfpathcurveto{\pgfqpoint{2.055656in}{2.946619in}}{\pgfqpoint{2.053864in}{2.950946in}}{\pgfqpoint{2.050674in}{2.954136in}}%
\pgfpathcurveto{\pgfqpoint{2.047484in}{2.957326in}}{\pgfqpoint{2.043157in}{2.959118in}}{\pgfqpoint{2.038646in}{2.959118in}}%
\pgfpathcurveto{\pgfqpoint{2.034134in}{2.959118in}}{\pgfqpoint{2.029807in}{2.957326in}}{\pgfqpoint{2.026617in}{2.954136in}}%
\pgfpathcurveto{\pgfqpoint{2.023428in}{2.950946in}}{\pgfqpoint{2.021635in}{2.946619in}}{\pgfqpoint{2.021635in}{2.942108in}}%
\pgfpathcurveto{\pgfqpoint{2.021635in}{2.937596in}}{\pgfqpoint{2.023428in}{2.933269in}}{\pgfqpoint{2.026617in}{2.930079in}}%
\pgfpathcurveto{\pgfqpoint{2.029807in}{2.926890in}}{\pgfqpoint{2.034134in}{2.925097in}}{\pgfqpoint{2.038646in}{2.925097in}}%
\pgfpathlineto{\pgfqpoint{2.038646in}{2.925097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086721in}{2.920038in}}%
\pgfpathcurveto{\pgfqpoint{2.091232in}{2.920038in}}{\pgfqpoint{2.095559in}{2.921830in}}{\pgfqpoint{2.098749in}{2.925020in}}%
\pgfpathcurveto{\pgfqpoint{2.101939in}{2.928210in}}{\pgfqpoint{2.103731in}{2.932537in}}{\pgfqpoint{2.103731in}{2.937048in}}%
\pgfpathcurveto{\pgfqpoint{2.103731in}{2.941559in}}{\pgfqpoint{2.101939in}{2.945886in}}{\pgfqpoint{2.098749in}{2.949076in}}%
\pgfpathcurveto{\pgfqpoint{2.095559in}{2.952266in}}{\pgfqpoint{2.091232in}{2.954059in}}{\pgfqpoint{2.086721in}{2.954059in}}%
\pgfpathcurveto{\pgfqpoint{2.082209in}{2.954059in}}{\pgfqpoint{2.077882in}{2.952266in}}{\pgfqpoint{2.074693in}{2.949076in}}%
\pgfpathcurveto{\pgfqpoint{2.071503in}{2.945886in}}{\pgfqpoint{2.069710in}{2.941559in}}{\pgfqpoint{2.069710in}{2.937048in}}%
\pgfpathcurveto{\pgfqpoint{2.069710in}{2.932537in}}{\pgfqpoint{2.071503in}{2.928210in}}{\pgfqpoint{2.074693in}{2.925020in}}%
\pgfpathcurveto{\pgfqpoint{2.077882in}{2.921830in}}{\pgfqpoint{2.082209in}{2.920038in}}{\pgfqpoint{2.086721in}{2.920038in}}%
\pgfpathlineto{\pgfqpoint{2.086721in}{2.920038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066194in}{2.765027in}}%
\pgfpathcurveto{\pgfqpoint{3.070705in}{2.765027in}}{\pgfqpoint{3.075032in}{2.766820in}}{\pgfqpoint{3.078222in}{2.770009in}}%
\pgfpathcurveto{\pgfqpoint{3.081412in}{2.773199in}}{\pgfqpoint{3.083204in}{2.777526in}}{\pgfqpoint{3.083204in}{2.782038in}}%
\pgfpathcurveto{\pgfqpoint{3.083204in}{2.786549in}}{\pgfqpoint{3.081412in}{2.790876in}}{\pgfqpoint{3.078222in}{2.794066in}}%
\pgfpathcurveto{\pgfqpoint{3.075032in}{2.797256in}}{\pgfqpoint{3.070705in}{2.799048in}}{\pgfqpoint{3.066194in}{2.799048in}}%
\pgfpathcurveto{\pgfqpoint{3.061683in}{2.799048in}}{\pgfqpoint{3.057356in}{2.797256in}}{\pgfqpoint{3.054166in}{2.794066in}}%
\pgfpathcurveto{\pgfqpoint{3.050976in}{2.790876in}}{\pgfqpoint{3.049184in}{2.786549in}}{\pgfqpoint{3.049184in}{2.782038in}}%
\pgfpathcurveto{\pgfqpoint{3.049184in}{2.777526in}}{\pgfqpoint{3.050976in}{2.773199in}}{\pgfqpoint{3.054166in}{2.770009in}}%
\pgfpathcurveto{\pgfqpoint{3.057356in}{2.766820in}}{\pgfqpoint{3.061683in}{2.765027in}}{\pgfqpoint{3.066194in}{2.765027in}}%
\pgfpathlineto{\pgfqpoint{3.066194in}{2.765027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.823448in}{2.948178in}}%
\pgfpathcurveto{\pgfqpoint{1.827960in}{2.948178in}}{\pgfqpoint{1.832287in}{2.949971in}}{\pgfqpoint{1.835476in}{2.953161in}}%
\pgfpathcurveto{\pgfqpoint{1.838666in}{2.956350in}}{\pgfqpoint{1.840459in}{2.960678in}}{\pgfqpoint{1.840459in}{2.965189in}}%
\pgfpathcurveto{\pgfqpoint{1.840459in}{2.969700in}}{\pgfqpoint{1.838666in}{2.974027in}}{\pgfqpoint{1.835476in}{2.977217in}}%
\pgfpathcurveto{\pgfqpoint{1.832287in}{2.980407in}}{\pgfqpoint{1.827960in}{2.982199in}}{\pgfqpoint{1.823448in}{2.982199in}}%
\pgfpathcurveto{\pgfqpoint{1.818937in}{2.982199in}}{\pgfqpoint{1.814610in}{2.980407in}}{\pgfqpoint{1.811420in}{2.977217in}}%
\pgfpathcurveto{\pgfqpoint{1.808230in}{2.974027in}}{\pgfqpoint{1.806438in}{2.969700in}}{\pgfqpoint{1.806438in}{2.965189in}}%
\pgfpathcurveto{\pgfqpoint{1.806438in}{2.960678in}}{\pgfqpoint{1.808230in}{2.956350in}}{\pgfqpoint{1.811420in}{2.953161in}}%
\pgfpathcurveto{\pgfqpoint{1.814610in}{2.949971in}}{\pgfqpoint{1.818937in}{2.948178in}}{\pgfqpoint{1.823448in}{2.948178in}}%
\pgfpathlineto{\pgfqpoint{1.823448in}{2.948178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911083in}{2.605220in}}%
\pgfpathcurveto{\pgfqpoint{2.915594in}{2.605220in}}{\pgfqpoint{2.919921in}{2.607012in}}{\pgfqpoint{2.923111in}{2.610202in}}%
\pgfpathcurveto{\pgfqpoint{2.926301in}{2.613392in}}{\pgfqpoint{2.928093in}{2.617719in}}{\pgfqpoint{2.928093in}{2.622230in}}%
\pgfpathcurveto{\pgfqpoint{2.928093in}{2.626741in}}{\pgfqpoint{2.926301in}{2.631068in}}{\pgfqpoint{2.923111in}{2.634258in}}%
\pgfpathcurveto{\pgfqpoint{2.919921in}{2.637448in}}{\pgfqpoint{2.915594in}{2.639240in}}{\pgfqpoint{2.911083in}{2.639240in}}%
\pgfpathcurveto{\pgfqpoint{2.906571in}{2.639240in}}{\pgfqpoint{2.902244in}{2.637448in}}{\pgfqpoint{2.899055in}{2.634258in}}%
\pgfpathcurveto{\pgfqpoint{2.895865in}{2.631068in}}{\pgfqpoint{2.894072in}{2.626741in}}{\pgfqpoint{2.894072in}{2.622230in}}%
\pgfpathcurveto{\pgfqpoint{2.894072in}{2.617719in}}{\pgfqpoint{2.895865in}{2.613392in}}{\pgfqpoint{2.899055in}{2.610202in}}%
\pgfpathcurveto{\pgfqpoint{2.902244in}{2.607012in}}{\pgfqpoint{2.906571in}{2.605220in}}{\pgfqpoint{2.911083in}{2.605220in}}%
\pgfpathlineto{\pgfqpoint{2.911083in}{2.605220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352391in}{2.655050in}}%
\pgfpathcurveto{\pgfqpoint{2.356902in}{2.655050in}}{\pgfqpoint{2.361229in}{2.656842in}}{\pgfqpoint{2.364419in}{2.660032in}}%
\pgfpathcurveto{\pgfqpoint{2.367609in}{2.663222in}}{\pgfqpoint{2.369401in}{2.667549in}}{\pgfqpoint{2.369401in}{2.672060in}}%
\pgfpathcurveto{\pgfqpoint{2.369401in}{2.676571in}}{\pgfqpoint{2.367609in}{2.680898in}}{\pgfqpoint{2.364419in}{2.684088in}}%
\pgfpathcurveto{\pgfqpoint{2.361229in}{2.687278in}}{\pgfqpoint{2.356902in}{2.689070in}}{\pgfqpoint{2.352391in}{2.689070in}}%
\pgfpathcurveto{\pgfqpoint{2.347880in}{2.689070in}}{\pgfqpoint{2.343553in}{2.687278in}}{\pgfqpoint{2.340363in}{2.684088in}}%
\pgfpathcurveto{\pgfqpoint{2.337173in}{2.680898in}}{\pgfqpoint{2.335381in}{2.676571in}}{\pgfqpoint{2.335381in}{2.672060in}}%
\pgfpathcurveto{\pgfqpoint{2.335381in}{2.667549in}}{\pgfqpoint{2.337173in}{2.663222in}}{\pgfqpoint{2.340363in}{2.660032in}}%
\pgfpathcurveto{\pgfqpoint{2.343553in}{2.656842in}}{\pgfqpoint{2.347880in}{2.655050in}}{\pgfqpoint{2.352391in}{2.655050in}}%
\pgfpathlineto{\pgfqpoint{2.352391in}{2.655050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958331in}{2.963668in}}%
\pgfpathcurveto{\pgfqpoint{1.962842in}{2.963668in}}{\pgfqpoint{1.967169in}{2.965460in}}{\pgfqpoint{1.970359in}{2.968650in}}%
\pgfpathcurveto{\pgfqpoint{1.973549in}{2.971840in}}{\pgfqpoint{1.975341in}{2.976167in}}{\pgfqpoint{1.975341in}{2.980678in}}%
\pgfpathcurveto{\pgfqpoint{1.975341in}{2.985189in}}{\pgfqpoint{1.973549in}{2.989516in}}{\pgfqpoint{1.970359in}{2.992706in}}%
\pgfpathcurveto{\pgfqpoint{1.967169in}{2.995896in}}{\pgfqpoint{1.962842in}{2.997688in}}{\pgfqpoint{1.958331in}{2.997688in}}%
\pgfpathcurveto{\pgfqpoint{1.953820in}{2.997688in}}{\pgfqpoint{1.949493in}{2.995896in}}{\pgfqpoint{1.946303in}{2.992706in}}%
\pgfpathcurveto{\pgfqpoint{1.943113in}{2.989516in}}{\pgfqpoint{1.941321in}{2.985189in}}{\pgfqpoint{1.941321in}{2.980678in}}%
\pgfpathcurveto{\pgfqpoint{1.941321in}{2.976167in}}{\pgfqpoint{1.943113in}{2.971840in}}{\pgfqpoint{1.946303in}{2.968650in}}%
\pgfpathcurveto{\pgfqpoint{1.949493in}{2.965460in}}{\pgfqpoint{1.953820in}{2.963668in}}{\pgfqpoint{1.958331in}{2.963668in}}%
\pgfpathlineto{\pgfqpoint{1.958331in}{2.963668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.246067in}{2.890990in}}%
\pgfpathcurveto{\pgfqpoint{2.250578in}{2.890990in}}{\pgfqpoint{2.254905in}{2.892782in}}{\pgfqpoint{2.258095in}{2.895972in}}%
\pgfpathcurveto{\pgfqpoint{2.261285in}{2.899162in}}{\pgfqpoint{2.263077in}{2.903489in}}{\pgfqpoint{2.263077in}{2.908000in}}%
\pgfpathcurveto{\pgfqpoint{2.263077in}{2.912511in}}{\pgfqpoint{2.261285in}{2.916838in}}{\pgfqpoint{2.258095in}{2.920028in}}%
\pgfpathcurveto{\pgfqpoint{2.254905in}{2.923218in}}{\pgfqpoint{2.250578in}{2.925010in}}{\pgfqpoint{2.246067in}{2.925010in}}%
\pgfpathcurveto{\pgfqpoint{2.241556in}{2.925010in}}{\pgfqpoint{2.237229in}{2.923218in}}{\pgfqpoint{2.234039in}{2.920028in}}%
\pgfpathcurveto{\pgfqpoint{2.230849in}{2.916838in}}{\pgfqpoint{2.229057in}{2.912511in}}{\pgfqpoint{2.229057in}{2.908000in}}%
\pgfpathcurveto{\pgfqpoint{2.229057in}{2.903489in}}{\pgfqpoint{2.230849in}{2.899162in}}{\pgfqpoint{2.234039in}{2.895972in}}%
\pgfpathcurveto{\pgfqpoint{2.237229in}{2.892782in}}{\pgfqpoint{2.241556in}{2.890990in}}{\pgfqpoint{2.246067in}{2.890990in}}%
\pgfpathlineto{\pgfqpoint{2.246067in}{2.890990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.164471in}{2.904428in}}%
\pgfpathcurveto{\pgfqpoint{2.168982in}{2.904428in}}{\pgfqpoint{2.173309in}{2.906220in}}{\pgfqpoint{2.176499in}{2.909410in}}%
\pgfpathcurveto{\pgfqpoint{2.179689in}{2.912600in}}{\pgfqpoint{2.181481in}{2.916927in}}{\pgfqpoint{2.181481in}{2.921439in}}%
\pgfpathcurveto{\pgfqpoint{2.181481in}{2.925950in}}{\pgfqpoint{2.179689in}{2.930277in}}{\pgfqpoint{2.176499in}{2.933467in}}%
\pgfpathcurveto{\pgfqpoint{2.173309in}{2.936657in}}{\pgfqpoint{2.168982in}{2.938449in}}{\pgfqpoint{2.164471in}{2.938449in}}%
\pgfpathcurveto{\pgfqpoint{2.159960in}{2.938449in}}{\pgfqpoint{2.155633in}{2.936657in}}{\pgfqpoint{2.152443in}{2.933467in}}%
\pgfpathcurveto{\pgfqpoint{2.149253in}{2.930277in}}{\pgfqpoint{2.147461in}{2.925950in}}{\pgfqpoint{2.147461in}{2.921439in}}%
\pgfpathcurveto{\pgfqpoint{2.147461in}{2.916927in}}{\pgfqpoint{2.149253in}{2.912600in}}{\pgfqpoint{2.152443in}{2.909410in}}%
\pgfpathcurveto{\pgfqpoint{2.155633in}{2.906220in}}{\pgfqpoint{2.159960in}{2.904428in}}{\pgfqpoint{2.164471in}{2.904428in}}%
\pgfpathlineto{\pgfqpoint{2.164471in}{2.904428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209989in}{2.725419in}}%
\pgfpathcurveto{\pgfqpoint{2.214500in}{2.725419in}}{\pgfqpoint{2.218827in}{2.727211in}}{\pgfqpoint{2.222017in}{2.730401in}}%
\pgfpathcurveto{\pgfqpoint{2.225207in}{2.733591in}}{\pgfqpoint{2.226999in}{2.737918in}}{\pgfqpoint{2.226999in}{2.742429in}}%
\pgfpathcurveto{\pgfqpoint{2.226999in}{2.746941in}}{\pgfqpoint{2.225207in}{2.751268in}}{\pgfqpoint{2.222017in}{2.754457in}}%
\pgfpathcurveto{\pgfqpoint{2.218827in}{2.757647in}}{\pgfqpoint{2.214500in}{2.759440in}}{\pgfqpoint{2.209989in}{2.759440in}}%
\pgfpathcurveto{\pgfqpoint{2.205477in}{2.759440in}}{\pgfqpoint{2.201150in}{2.757647in}}{\pgfqpoint{2.197960in}{2.754457in}}%
\pgfpathcurveto{\pgfqpoint{2.194771in}{2.751268in}}{\pgfqpoint{2.192978in}{2.746941in}}{\pgfqpoint{2.192978in}{2.742429in}}%
\pgfpathcurveto{\pgfqpoint{2.192978in}{2.737918in}}{\pgfqpoint{2.194771in}{2.733591in}}{\pgfqpoint{2.197960in}{2.730401in}}%
\pgfpathcurveto{\pgfqpoint{2.201150in}{2.727211in}}{\pgfqpoint{2.205477in}{2.725419in}}{\pgfqpoint{2.209989in}{2.725419in}}%
\pgfpathlineto{\pgfqpoint{2.209989in}{2.725419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871127in}{2.968662in}}%
\pgfpathcurveto{\pgfqpoint{1.875638in}{2.968662in}}{\pgfqpoint{1.879965in}{2.970454in}}{\pgfqpoint{1.883155in}{2.973644in}}%
\pgfpathcurveto{\pgfqpoint{1.886345in}{2.976834in}}{\pgfqpoint{1.888137in}{2.981161in}}{\pgfqpoint{1.888137in}{2.985672in}}%
\pgfpathcurveto{\pgfqpoint{1.888137in}{2.990184in}}{\pgfqpoint{1.886345in}{2.994511in}}{\pgfqpoint{1.883155in}{2.997700in}}%
\pgfpathcurveto{\pgfqpoint{1.879965in}{3.000890in}}{\pgfqpoint{1.875638in}{3.002683in}}{\pgfqpoint{1.871127in}{3.002683in}}%
\pgfpathcurveto{\pgfqpoint{1.866616in}{3.002683in}}{\pgfqpoint{1.862289in}{3.000890in}}{\pgfqpoint{1.859099in}{2.997700in}}%
\pgfpathcurveto{\pgfqpoint{1.855909in}{2.994511in}}{\pgfqpoint{1.854116in}{2.990184in}}{\pgfqpoint{1.854116in}{2.985672in}}%
\pgfpathcurveto{\pgfqpoint{1.854116in}{2.981161in}}{\pgfqpoint{1.855909in}{2.976834in}}{\pgfqpoint{1.859099in}{2.973644in}}%
\pgfpathcurveto{\pgfqpoint{1.862289in}{2.970454in}}{\pgfqpoint{1.866616in}{2.968662in}}{\pgfqpoint{1.871127in}{2.968662in}}%
\pgfpathlineto{\pgfqpoint{1.871127in}{2.968662in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555776in}{2.825956in}}%
\pgfpathcurveto{\pgfqpoint{2.560288in}{2.825956in}}{\pgfqpoint{2.564615in}{2.827749in}}{\pgfqpoint{2.567805in}{2.830938in}}%
\pgfpathcurveto{\pgfqpoint{2.570994in}{2.834128in}}{\pgfqpoint{2.572787in}{2.838455in}}{\pgfqpoint{2.572787in}{2.842967in}}%
\pgfpathcurveto{\pgfqpoint{2.572787in}{2.847478in}}{\pgfqpoint{2.570994in}{2.851805in}}{\pgfqpoint{2.567805in}{2.854995in}}%
\pgfpathcurveto{\pgfqpoint{2.564615in}{2.858185in}}{\pgfqpoint{2.560288in}{2.859977in}}{\pgfqpoint{2.555776in}{2.859977in}}%
\pgfpathcurveto{\pgfqpoint{2.551265in}{2.859977in}}{\pgfqpoint{2.546938in}{2.858185in}}{\pgfqpoint{2.543748in}{2.854995in}}%
\pgfpathcurveto{\pgfqpoint{2.540558in}{2.851805in}}{\pgfqpoint{2.538766in}{2.847478in}}{\pgfqpoint{2.538766in}{2.842967in}}%
\pgfpathcurveto{\pgfqpoint{2.538766in}{2.838455in}}{\pgfqpoint{2.540558in}{2.834128in}}{\pgfqpoint{2.543748in}{2.830938in}}%
\pgfpathcurveto{\pgfqpoint{2.546938in}{2.827749in}}{\pgfqpoint{2.551265in}{2.825956in}}{\pgfqpoint{2.555776in}{2.825956in}}%
\pgfpathlineto{\pgfqpoint{2.555776in}{2.825956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892099in}{3.007359in}}%
\pgfpathcurveto{\pgfqpoint{1.896610in}{3.007359in}}{\pgfqpoint{1.900937in}{3.009151in}}{\pgfqpoint{1.904127in}{3.012341in}}%
\pgfpathcurveto{\pgfqpoint{1.907317in}{3.015531in}}{\pgfqpoint{1.909109in}{3.019858in}}{\pgfqpoint{1.909109in}{3.024369in}}%
\pgfpathcurveto{\pgfqpoint{1.909109in}{3.028881in}}{\pgfqpoint{1.907317in}{3.033208in}}{\pgfqpoint{1.904127in}{3.036397in}}%
\pgfpathcurveto{\pgfqpoint{1.900937in}{3.039587in}}{\pgfqpoint{1.896610in}{3.041380in}}{\pgfqpoint{1.892099in}{3.041380in}}%
\pgfpathcurveto{\pgfqpoint{1.887588in}{3.041380in}}{\pgfqpoint{1.883261in}{3.039587in}}{\pgfqpoint{1.880071in}{3.036397in}}%
\pgfpathcurveto{\pgfqpoint{1.876881in}{3.033208in}}{\pgfqpoint{1.875089in}{3.028881in}}{\pgfqpoint{1.875089in}{3.024369in}}%
\pgfpathcurveto{\pgfqpoint{1.875089in}{3.019858in}}{\pgfqpoint{1.876881in}{3.015531in}}{\pgfqpoint{1.880071in}{3.012341in}}%
\pgfpathcurveto{\pgfqpoint{1.883261in}{3.009151in}}{\pgfqpoint{1.887588in}{3.007359in}}{\pgfqpoint{1.892099in}{3.007359in}}%
\pgfpathlineto{\pgfqpoint{1.892099in}{3.007359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.110127in}{2.820336in}}%
\pgfpathcurveto{\pgfqpoint{2.114638in}{2.820336in}}{\pgfqpoint{2.118965in}{2.822129in}}{\pgfqpoint{2.122155in}{2.825318in}}%
\pgfpathcurveto{\pgfqpoint{2.125345in}{2.828508in}}{\pgfqpoint{2.127137in}{2.832835in}}{\pgfqpoint{2.127137in}{2.837347in}}%
\pgfpathcurveto{\pgfqpoint{2.127137in}{2.841858in}}{\pgfqpoint{2.125345in}{2.846185in}}{\pgfqpoint{2.122155in}{2.849375in}}%
\pgfpathcurveto{\pgfqpoint{2.118965in}{2.852565in}}{\pgfqpoint{2.114638in}{2.854357in}}{\pgfqpoint{2.110127in}{2.854357in}}%
\pgfpathcurveto{\pgfqpoint{2.105615in}{2.854357in}}{\pgfqpoint{2.101288in}{2.852565in}}{\pgfqpoint{2.098098in}{2.849375in}}%
\pgfpathcurveto{\pgfqpoint{2.094909in}{2.846185in}}{\pgfqpoint{2.093116in}{2.841858in}}{\pgfqpoint{2.093116in}{2.837347in}}%
\pgfpathcurveto{\pgfqpoint{2.093116in}{2.832835in}}{\pgfqpoint{2.094909in}{2.828508in}}{\pgfqpoint{2.098098in}{2.825318in}}%
\pgfpathcurveto{\pgfqpoint{2.101288in}{2.822129in}}{\pgfqpoint{2.105615in}{2.820336in}}{\pgfqpoint{2.110127in}{2.820336in}}%
\pgfpathlineto{\pgfqpoint{2.110127in}{2.820336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.171149in}{2.834283in}}%
\pgfpathcurveto{\pgfqpoint{2.175660in}{2.834283in}}{\pgfqpoint{2.179987in}{2.836076in}}{\pgfqpoint{2.183177in}{2.839266in}}%
\pgfpathcurveto{\pgfqpoint{2.186367in}{2.842456in}}{\pgfqpoint{2.188159in}{2.846783in}}{\pgfqpoint{2.188159in}{2.851294in}}%
\pgfpathcurveto{\pgfqpoint{2.188159in}{2.855805in}}{\pgfqpoint{2.186367in}{2.860132in}}{\pgfqpoint{2.183177in}{2.863322in}}%
\pgfpathcurveto{\pgfqpoint{2.179987in}{2.866512in}}{\pgfqpoint{2.175660in}{2.868304in}}{\pgfqpoint{2.171149in}{2.868304in}}%
\pgfpathcurveto{\pgfqpoint{2.166638in}{2.868304in}}{\pgfqpoint{2.162311in}{2.866512in}}{\pgfqpoint{2.159121in}{2.863322in}}%
\pgfpathcurveto{\pgfqpoint{2.155931in}{2.860132in}}{\pgfqpoint{2.154138in}{2.855805in}}{\pgfqpoint{2.154138in}{2.851294in}}%
\pgfpathcurveto{\pgfqpoint{2.154138in}{2.846783in}}{\pgfqpoint{2.155931in}{2.842456in}}{\pgfqpoint{2.159121in}{2.839266in}}%
\pgfpathcurveto{\pgfqpoint{2.162311in}{2.836076in}}{\pgfqpoint{2.166638in}{2.834283in}}{\pgfqpoint{2.171149in}{2.834283in}}%
\pgfpathlineto{\pgfqpoint{2.171149in}{2.834283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891791in}{2.999130in}}%
\pgfpathcurveto{\pgfqpoint{1.896302in}{2.999130in}}{\pgfqpoint{1.900629in}{3.000923in}}{\pgfqpoint{1.903819in}{3.004112in}}%
\pgfpathcurveto{\pgfqpoint{1.907009in}{3.007302in}}{\pgfqpoint{1.908801in}{3.011629in}}{\pgfqpoint{1.908801in}{3.016141in}}%
\pgfpathcurveto{\pgfqpoint{1.908801in}{3.020652in}}{\pgfqpoint{1.907009in}{3.024979in}}{\pgfqpoint{1.903819in}{3.028169in}}%
\pgfpathcurveto{\pgfqpoint{1.900629in}{3.031359in}}{\pgfqpoint{1.896302in}{3.033151in}}{\pgfqpoint{1.891791in}{3.033151in}}%
\pgfpathcurveto{\pgfqpoint{1.887280in}{3.033151in}}{\pgfqpoint{1.882953in}{3.031359in}}{\pgfqpoint{1.879763in}{3.028169in}}%
\pgfpathcurveto{\pgfqpoint{1.876573in}{3.024979in}}{\pgfqpoint{1.874781in}{3.020652in}}{\pgfqpoint{1.874781in}{3.016141in}}%
\pgfpathcurveto{\pgfqpoint{1.874781in}{3.011629in}}{\pgfqpoint{1.876573in}{3.007302in}}{\pgfqpoint{1.879763in}{3.004112in}}%
\pgfpathcurveto{\pgfqpoint{1.882953in}{3.000923in}}{\pgfqpoint{1.887280in}{2.999130in}}{\pgfqpoint{1.891791in}{2.999130in}}%
\pgfpathlineto{\pgfqpoint{1.891791in}{2.999130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223582in}{2.783594in}}%
\pgfpathcurveto{\pgfqpoint{2.228093in}{2.783594in}}{\pgfqpoint{2.232420in}{2.785386in}}{\pgfqpoint{2.235610in}{2.788576in}}%
\pgfpathcurveto{\pgfqpoint{2.238800in}{2.791766in}}{\pgfqpoint{2.240592in}{2.796093in}}{\pgfqpoint{2.240592in}{2.800604in}}%
\pgfpathcurveto{\pgfqpoint{2.240592in}{2.805115in}}{\pgfqpoint{2.238800in}{2.809442in}}{\pgfqpoint{2.235610in}{2.812632in}}%
\pgfpathcurveto{\pgfqpoint{2.232420in}{2.815822in}}{\pgfqpoint{2.228093in}{2.817615in}}{\pgfqpoint{2.223582in}{2.817615in}}%
\pgfpathcurveto{\pgfqpoint{2.219070in}{2.817615in}}{\pgfqpoint{2.214743in}{2.815822in}}{\pgfqpoint{2.211553in}{2.812632in}}%
\pgfpathcurveto{\pgfqpoint{2.208364in}{2.809442in}}{\pgfqpoint{2.206571in}{2.805115in}}{\pgfqpoint{2.206571in}{2.800604in}}%
\pgfpathcurveto{\pgfqpoint{2.206571in}{2.796093in}}{\pgfqpoint{2.208364in}{2.791766in}}{\pgfqpoint{2.211553in}{2.788576in}}%
\pgfpathcurveto{\pgfqpoint{2.214743in}{2.785386in}}{\pgfqpoint{2.219070in}{2.783594in}}{\pgfqpoint{2.223582in}{2.783594in}}%
\pgfpathlineto{\pgfqpoint{2.223582in}{2.783594in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129357in}{2.929092in}}%
\pgfpathcurveto{\pgfqpoint{2.133868in}{2.929092in}}{\pgfqpoint{2.138195in}{2.930884in}}{\pgfqpoint{2.141385in}{2.934074in}}%
\pgfpathcurveto{\pgfqpoint{2.144575in}{2.937264in}}{\pgfqpoint{2.146367in}{2.941591in}}{\pgfqpoint{2.146367in}{2.946102in}}%
\pgfpathcurveto{\pgfqpoint{2.146367in}{2.950614in}}{\pgfqpoint{2.144575in}{2.954941in}}{\pgfqpoint{2.141385in}{2.958130in}}%
\pgfpathcurveto{\pgfqpoint{2.138195in}{2.961320in}}{\pgfqpoint{2.133868in}{2.963113in}}{\pgfqpoint{2.129357in}{2.963113in}}%
\pgfpathcurveto{\pgfqpoint{2.124846in}{2.963113in}}{\pgfqpoint{2.120519in}{2.961320in}}{\pgfqpoint{2.117329in}{2.958130in}}%
\pgfpathcurveto{\pgfqpoint{2.114139in}{2.954941in}}{\pgfqpoint{2.112347in}{2.950614in}}{\pgfqpoint{2.112347in}{2.946102in}}%
\pgfpathcurveto{\pgfqpoint{2.112347in}{2.941591in}}{\pgfqpoint{2.114139in}{2.937264in}}{\pgfqpoint{2.117329in}{2.934074in}}%
\pgfpathcurveto{\pgfqpoint{2.120519in}{2.930884in}}{\pgfqpoint{2.124846in}{2.929092in}}{\pgfqpoint{2.129357in}{2.929092in}}%
\pgfpathlineto{\pgfqpoint{2.129357in}{2.929092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.647577in}{2.608050in}}%
\pgfpathcurveto{\pgfqpoint{2.652088in}{2.608050in}}{\pgfqpoint{2.656415in}{2.609843in}}{\pgfqpoint{2.659605in}{2.613033in}}%
\pgfpathcurveto{\pgfqpoint{2.662795in}{2.616223in}}{\pgfqpoint{2.664587in}{2.620550in}}{\pgfqpoint{2.664587in}{2.625061in}}%
\pgfpathcurveto{\pgfqpoint{2.664587in}{2.629572in}}{\pgfqpoint{2.662795in}{2.633899in}}{\pgfqpoint{2.659605in}{2.637089in}}%
\pgfpathcurveto{\pgfqpoint{2.656415in}{2.640279in}}{\pgfqpoint{2.652088in}{2.642071in}}{\pgfqpoint{2.647577in}{2.642071in}}%
\pgfpathcurveto{\pgfqpoint{2.643066in}{2.642071in}}{\pgfqpoint{2.638739in}{2.640279in}}{\pgfqpoint{2.635549in}{2.637089in}}%
\pgfpathcurveto{\pgfqpoint{2.632359in}{2.633899in}}{\pgfqpoint{2.630566in}{2.629572in}}{\pgfqpoint{2.630566in}{2.625061in}}%
\pgfpathcurveto{\pgfqpoint{2.630566in}{2.620550in}}{\pgfqpoint{2.632359in}{2.616223in}}{\pgfqpoint{2.635549in}{2.613033in}}%
\pgfpathcurveto{\pgfqpoint{2.638739in}{2.609843in}}{\pgfqpoint{2.643066in}{2.608050in}}{\pgfqpoint{2.647577in}{2.608050in}}%
\pgfpathlineto{\pgfqpoint{2.647577in}{2.608050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849338in}{2.916605in}}%
\pgfpathcurveto{\pgfqpoint{1.853849in}{2.916605in}}{\pgfqpoint{1.858176in}{2.918397in}}{\pgfqpoint{1.861366in}{2.921587in}}%
\pgfpathcurveto{\pgfqpoint{1.864556in}{2.924777in}}{\pgfqpoint{1.866348in}{2.929104in}}{\pgfqpoint{1.866348in}{2.933615in}}%
\pgfpathcurveto{\pgfqpoint{1.866348in}{2.938126in}}{\pgfqpoint{1.864556in}{2.942453in}}{\pgfqpoint{1.861366in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{1.858176in}{2.948833in}}{\pgfqpoint{1.853849in}{2.950625in}}{\pgfqpoint{1.849338in}{2.950625in}}%
\pgfpathcurveto{\pgfqpoint{1.844826in}{2.950625in}}{\pgfqpoint{1.840499in}{2.948833in}}{\pgfqpoint{1.837309in}{2.945643in}}%
\pgfpathcurveto{\pgfqpoint{1.834120in}{2.942453in}}{\pgfqpoint{1.832327in}{2.938126in}}{\pgfqpoint{1.832327in}{2.933615in}}%
\pgfpathcurveto{\pgfqpoint{1.832327in}{2.929104in}}{\pgfqpoint{1.834120in}{2.924777in}}{\pgfqpoint{1.837309in}{2.921587in}}%
\pgfpathcurveto{\pgfqpoint{1.840499in}{2.918397in}}{\pgfqpoint{1.844826in}{2.916605in}}{\pgfqpoint{1.849338in}{2.916605in}}%
\pgfpathlineto{\pgfqpoint{1.849338in}{2.916605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.468400in}{2.571606in}}%
\pgfpathcurveto{\pgfqpoint{2.472911in}{2.571606in}}{\pgfqpoint{2.477238in}{2.573398in}}{\pgfqpoint{2.480428in}{2.576588in}}%
\pgfpathcurveto{\pgfqpoint{2.483618in}{2.579778in}}{\pgfqpoint{2.485410in}{2.584105in}}{\pgfqpoint{2.485410in}{2.588616in}}%
\pgfpathcurveto{\pgfqpoint{2.485410in}{2.593127in}}{\pgfqpoint{2.483618in}{2.597454in}}{\pgfqpoint{2.480428in}{2.600644in}}%
\pgfpathcurveto{\pgfqpoint{2.477238in}{2.603834in}}{\pgfqpoint{2.472911in}{2.605627in}}{\pgfqpoint{2.468400in}{2.605627in}}%
\pgfpathcurveto{\pgfqpoint{2.463889in}{2.605627in}}{\pgfqpoint{2.459562in}{2.603834in}}{\pgfqpoint{2.456372in}{2.600644in}}%
\pgfpathcurveto{\pgfqpoint{2.453182in}{2.597454in}}{\pgfqpoint{2.451390in}{2.593127in}}{\pgfqpoint{2.451390in}{2.588616in}}%
\pgfpathcurveto{\pgfqpoint{2.451390in}{2.584105in}}{\pgfqpoint{2.453182in}{2.579778in}}{\pgfqpoint{2.456372in}{2.576588in}}%
\pgfpathcurveto{\pgfqpoint{2.459562in}{2.573398in}}{\pgfqpoint{2.463889in}{2.571606in}}{\pgfqpoint{2.468400in}{2.571606in}}%
\pgfpathlineto{\pgfqpoint{2.468400in}{2.571606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850236in}{2.964037in}}%
\pgfpathcurveto{\pgfqpoint{1.854747in}{2.964037in}}{\pgfqpoint{1.859074in}{2.965829in}}{\pgfqpoint{1.862264in}{2.969019in}}%
\pgfpathcurveto{\pgfqpoint{1.865454in}{2.972209in}}{\pgfqpoint{1.867246in}{2.976536in}}{\pgfqpoint{1.867246in}{2.981047in}}%
\pgfpathcurveto{\pgfqpoint{1.867246in}{2.985559in}}{\pgfqpoint{1.865454in}{2.989886in}}{\pgfqpoint{1.862264in}{2.993075in}}%
\pgfpathcurveto{\pgfqpoint{1.859074in}{2.996265in}}{\pgfqpoint{1.854747in}{2.998058in}}{\pgfqpoint{1.850236in}{2.998058in}}%
\pgfpathcurveto{\pgfqpoint{1.845724in}{2.998058in}}{\pgfqpoint{1.841397in}{2.996265in}}{\pgfqpoint{1.838207in}{2.993075in}}%
\pgfpathcurveto{\pgfqpoint{1.835018in}{2.989886in}}{\pgfqpoint{1.833225in}{2.985559in}}{\pgfqpoint{1.833225in}{2.981047in}}%
\pgfpathcurveto{\pgfqpoint{1.833225in}{2.976536in}}{\pgfqpoint{1.835018in}{2.972209in}}{\pgfqpoint{1.838207in}{2.969019in}}%
\pgfpathcurveto{\pgfqpoint{1.841397in}{2.965829in}}{\pgfqpoint{1.845724in}{2.964037in}}{\pgfqpoint{1.850236in}{2.964037in}}%
\pgfpathlineto{\pgfqpoint{1.850236in}{2.964037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.283760in}{2.851299in}}%
\pgfpathcurveto{\pgfqpoint{2.288272in}{2.851299in}}{\pgfqpoint{2.292599in}{2.853091in}}{\pgfqpoint{2.295789in}{2.856281in}}%
\pgfpathcurveto{\pgfqpoint{2.298978in}{2.859471in}}{\pgfqpoint{2.300771in}{2.863798in}}{\pgfqpoint{2.300771in}{2.868309in}}%
\pgfpathcurveto{\pgfqpoint{2.300771in}{2.872820in}}{\pgfqpoint{2.298978in}{2.877147in}}{\pgfqpoint{2.295789in}{2.880337in}}%
\pgfpathcurveto{\pgfqpoint{2.292599in}{2.883527in}}{\pgfqpoint{2.288272in}{2.885319in}}{\pgfqpoint{2.283760in}{2.885319in}}%
\pgfpathcurveto{\pgfqpoint{2.279249in}{2.885319in}}{\pgfqpoint{2.274922in}{2.883527in}}{\pgfqpoint{2.271732in}{2.880337in}}%
\pgfpathcurveto{\pgfqpoint{2.268542in}{2.877147in}}{\pgfqpoint{2.266750in}{2.872820in}}{\pgfqpoint{2.266750in}{2.868309in}}%
\pgfpathcurveto{\pgfqpoint{2.266750in}{2.863798in}}{\pgfqpoint{2.268542in}{2.859471in}}{\pgfqpoint{2.271732in}{2.856281in}}%
\pgfpathcurveto{\pgfqpoint{2.274922in}{2.853091in}}{\pgfqpoint{2.279249in}{2.851299in}}{\pgfqpoint{2.283760in}{2.851299in}}%
\pgfpathlineto{\pgfqpoint{2.283760in}{2.851299in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.392688in}{2.744538in}}%
\pgfpathcurveto{\pgfqpoint{2.397199in}{2.744538in}}{\pgfqpoint{2.401526in}{2.746330in}}{\pgfqpoint{2.404716in}{2.749520in}}%
\pgfpathcurveto{\pgfqpoint{2.407906in}{2.752710in}}{\pgfqpoint{2.409698in}{2.757037in}}{\pgfqpoint{2.409698in}{2.761548in}}%
\pgfpathcurveto{\pgfqpoint{2.409698in}{2.766059in}}{\pgfqpoint{2.407906in}{2.770386in}}{\pgfqpoint{2.404716in}{2.773576in}}%
\pgfpathcurveto{\pgfqpoint{2.401526in}{2.776766in}}{\pgfqpoint{2.397199in}{2.778559in}}{\pgfqpoint{2.392688in}{2.778559in}}%
\pgfpathcurveto{\pgfqpoint{2.388177in}{2.778559in}}{\pgfqpoint{2.383850in}{2.776766in}}{\pgfqpoint{2.380660in}{2.773576in}}%
\pgfpathcurveto{\pgfqpoint{2.377470in}{2.770386in}}{\pgfqpoint{2.375678in}{2.766059in}}{\pgfqpoint{2.375678in}{2.761548in}}%
\pgfpathcurveto{\pgfqpoint{2.375678in}{2.757037in}}{\pgfqpoint{2.377470in}{2.752710in}}{\pgfqpoint{2.380660in}{2.749520in}}%
\pgfpathcurveto{\pgfqpoint{2.383850in}{2.746330in}}{\pgfqpoint{2.388177in}{2.744538in}}{\pgfqpoint{2.392688in}{2.744538in}}%
\pgfpathlineto{\pgfqpoint{2.392688in}{2.744538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975472in}{2.997625in}}%
\pgfpathcurveto{\pgfqpoint{1.979983in}{2.997625in}}{\pgfqpoint{1.984310in}{2.999418in}}{\pgfqpoint{1.987500in}{3.002607in}}%
\pgfpathcurveto{\pgfqpoint{1.990690in}{3.005797in}}{\pgfqpoint{1.992482in}{3.010124in}}{\pgfqpoint{1.992482in}{3.014636in}}%
\pgfpathcurveto{\pgfqpoint{1.992482in}{3.019147in}}{\pgfqpoint{1.990690in}{3.023474in}}{\pgfqpoint{1.987500in}{3.026664in}}%
\pgfpathcurveto{\pgfqpoint{1.984310in}{3.029854in}}{\pgfqpoint{1.979983in}{3.031646in}}{\pgfqpoint{1.975472in}{3.031646in}}%
\pgfpathcurveto{\pgfqpoint{1.970961in}{3.031646in}}{\pgfqpoint{1.966634in}{3.029854in}}{\pgfqpoint{1.963444in}{3.026664in}}%
\pgfpathcurveto{\pgfqpoint{1.960254in}{3.023474in}}{\pgfqpoint{1.958462in}{3.019147in}}{\pgfqpoint{1.958462in}{3.014636in}}%
\pgfpathcurveto{\pgfqpoint{1.958462in}{3.010124in}}{\pgfqpoint{1.960254in}{3.005797in}}{\pgfqpoint{1.963444in}{3.002607in}}%
\pgfpathcurveto{\pgfqpoint{1.966634in}{2.999418in}}{\pgfqpoint{1.970961in}{2.997625in}}{\pgfqpoint{1.975472in}{2.997625in}}%
\pgfpathlineto{\pgfqpoint{1.975472in}{2.997625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134599in}{2.885285in}}%
\pgfpathcurveto{\pgfqpoint{2.139111in}{2.885285in}}{\pgfqpoint{2.143438in}{2.887077in}}{\pgfqpoint{2.146628in}{2.890267in}}%
\pgfpathcurveto{\pgfqpoint{2.149817in}{2.893457in}}{\pgfqpoint{2.151610in}{2.897784in}}{\pgfqpoint{2.151610in}{2.902295in}}%
\pgfpathcurveto{\pgfqpoint{2.151610in}{2.906806in}}{\pgfqpoint{2.149817in}{2.911133in}}{\pgfqpoint{2.146628in}{2.914323in}}%
\pgfpathcurveto{\pgfqpoint{2.143438in}{2.917513in}}{\pgfqpoint{2.139111in}{2.919305in}}{\pgfqpoint{2.134599in}{2.919305in}}%
\pgfpathcurveto{\pgfqpoint{2.130088in}{2.919305in}}{\pgfqpoint{2.125761in}{2.917513in}}{\pgfqpoint{2.122571in}{2.914323in}}%
\pgfpathcurveto{\pgfqpoint{2.119381in}{2.911133in}}{\pgfqpoint{2.117589in}{2.906806in}}{\pgfqpoint{2.117589in}{2.902295in}}%
\pgfpathcurveto{\pgfqpoint{2.117589in}{2.897784in}}{\pgfqpoint{2.119381in}{2.893457in}}{\pgfqpoint{2.122571in}{2.890267in}}%
\pgfpathcurveto{\pgfqpoint{2.125761in}{2.887077in}}{\pgfqpoint{2.130088in}{2.885285in}}{\pgfqpoint{2.134599in}{2.885285in}}%
\pgfpathlineto{\pgfqpoint{2.134599in}{2.885285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938641in}{3.027642in}}%
\pgfpathcurveto{\pgfqpoint{1.943152in}{3.027642in}}{\pgfqpoint{1.947479in}{3.029435in}}{\pgfqpoint{1.950669in}{3.032624in}}%
\pgfpathcurveto{\pgfqpoint{1.953859in}{3.035814in}}{\pgfqpoint{1.955651in}{3.040141in}}{\pgfqpoint{1.955651in}{3.044653in}}%
\pgfpathcurveto{\pgfqpoint{1.955651in}{3.049164in}}{\pgfqpoint{1.953859in}{3.053491in}}{\pgfqpoint{1.950669in}{3.056681in}}%
\pgfpathcurveto{\pgfqpoint{1.947479in}{3.059871in}}{\pgfqpoint{1.943152in}{3.061663in}}{\pgfqpoint{1.938641in}{3.061663in}}%
\pgfpathcurveto{\pgfqpoint{1.934130in}{3.061663in}}{\pgfqpoint{1.929803in}{3.059871in}}{\pgfqpoint{1.926613in}{3.056681in}}%
\pgfpathcurveto{\pgfqpoint{1.923423in}{3.053491in}}{\pgfqpoint{1.921631in}{3.049164in}}{\pgfqpoint{1.921631in}{3.044653in}}%
\pgfpathcurveto{\pgfqpoint{1.921631in}{3.040141in}}{\pgfqpoint{1.923423in}{3.035814in}}{\pgfqpoint{1.926613in}{3.032624in}}%
\pgfpathcurveto{\pgfqpoint{1.929803in}{3.029435in}}{\pgfqpoint{1.934130in}{3.027642in}}{\pgfqpoint{1.938641in}{3.027642in}}%
\pgfpathlineto{\pgfqpoint{1.938641in}{3.027642in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059740in}{2.867619in}}%
\pgfpathcurveto{\pgfqpoint{2.064251in}{2.867619in}}{\pgfqpoint{2.068578in}{2.869411in}}{\pgfqpoint{2.071768in}{2.872601in}}%
\pgfpathcurveto{\pgfqpoint{2.074958in}{2.875791in}}{\pgfqpoint{2.076751in}{2.880118in}}{\pgfqpoint{2.076751in}{2.884629in}}%
\pgfpathcurveto{\pgfqpoint{2.076751in}{2.889140in}}{\pgfqpoint{2.074958in}{2.893467in}}{\pgfqpoint{2.071768in}{2.896657in}}%
\pgfpathcurveto{\pgfqpoint{2.068578in}{2.899847in}}{\pgfqpoint{2.064251in}{2.901639in}}{\pgfqpoint{2.059740in}{2.901639in}}%
\pgfpathcurveto{\pgfqpoint{2.055229in}{2.901639in}}{\pgfqpoint{2.050902in}{2.899847in}}{\pgfqpoint{2.047712in}{2.896657in}}%
\pgfpathcurveto{\pgfqpoint{2.044522in}{2.893467in}}{\pgfqpoint{2.042730in}{2.889140in}}{\pgfqpoint{2.042730in}{2.884629in}}%
\pgfpathcurveto{\pgfqpoint{2.042730in}{2.880118in}}{\pgfqpoint{2.044522in}{2.875791in}}{\pgfqpoint{2.047712in}{2.872601in}}%
\pgfpathcurveto{\pgfqpoint{2.050902in}{2.869411in}}{\pgfqpoint{2.055229in}{2.867619in}}{\pgfqpoint{2.059740in}{2.867619in}}%
\pgfpathlineto{\pgfqpoint{2.059740in}{2.867619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809203in}{2.975273in}}%
\pgfpathcurveto{\pgfqpoint{1.813714in}{2.975273in}}{\pgfqpoint{1.818041in}{2.977065in}}{\pgfqpoint{1.821231in}{2.980255in}}%
\pgfpathcurveto{\pgfqpoint{1.824421in}{2.983445in}}{\pgfqpoint{1.826213in}{2.987772in}}{\pgfqpoint{1.826213in}{2.992283in}}%
\pgfpathcurveto{\pgfqpoint{1.826213in}{2.996794in}}{\pgfqpoint{1.824421in}{3.001121in}}{\pgfqpoint{1.821231in}{3.004311in}}%
\pgfpathcurveto{\pgfqpoint{1.818041in}{3.007501in}}{\pgfqpoint{1.813714in}{3.009293in}}{\pgfqpoint{1.809203in}{3.009293in}}%
\pgfpathcurveto{\pgfqpoint{1.804692in}{3.009293in}}{\pgfqpoint{1.800365in}{3.007501in}}{\pgfqpoint{1.797175in}{3.004311in}}%
\pgfpathcurveto{\pgfqpoint{1.793985in}{3.001121in}}{\pgfqpoint{1.792193in}{2.996794in}}{\pgfqpoint{1.792193in}{2.992283in}}%
\pgfpathcurveto{\pgfqpoint{1.792193in}{2.987772in}}{\pgfqpoint{1.793985in}{2.983445in}}{\pgfqpoint{1.797175in}{2.980255in}}%
\pgfpathcurveto{\pgfqpoint{1.800365in}{2.977065in}}{\pgfqpoint{1.804692in}{2.975273in}}{\pgfqpoint{1.809203in}{2.975273in}}%
\pgfpathlineto{\pgfqpoint{1.809203in}{2.975273in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827983in}{2.965940in}}%
\pgfpathcurveto{\pgfqpoint{1.832494in}{2.965940in}}{\pgfqpoint{1.836821in}{2.967733in}}{\pgfqpoint{1.840011in}{2.970923in}}%
\pgfpathcurveto{\pgfqpoint{1.843201in}{2.974113in}}{\pgfqpoint{1.844993in}{2.978440in}}{\pgfqpoint{1.844993in}{2.982951in}}%
\pgfpathcurveto{\pgfqpoint{1.844993in}{2.987462in}}{\pgfqpoint{1.843201in}{2.991789in}}{\pgfqpoint{1.840011in}{2.994979in}}%
\pgfpathcurveto{\pgfqpoint{1.836821in}{2.998169in}}{\pgfqpoint{1.832494in}{2.999961in}}{\pgfqpoint{1.827983in}{2.999961in}}%
\pgfpathcurveto{\pgfqpoint{1.823472in}{2.999961in}}{\pgfqpoint{1.819145in}{2.998169in}}{\pgfqpoint{1.815955in}{2.994979in}}%
\pgfpathcurveto{\pgfqpoint{1.812765in}{2.991789in}}{\pgfqpoint{1.810973in}{2.987462in}}{\pgfqpoint{1.810973in}{2.982951in}}%
\pgfpathcurveto{\pgfqpoint{1.810973in}{2.978440in}}{\pgfqpoint{1.812765in}{2.974113in}}{\pgfqpoint{1.815955in}{2.970923in}}%
\pgfpathcurveto{\pgfqpoint{1.819145in}{2.967733in}}{\pgfqpoint{1.823472in}{2.965940in}}{\pgfqpoint{1.827983in}{2.965940in}}%
\pgfpathlineto{\pgfqpoint{1.827983in}{2.965940in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811284in}{2.972138in}}%
\pgfpathcurveto{\pgfqpoint{1.815795in}{2.972138in}}{\pgfqpoint{1.820122in}{2.973930in}}{\pgfqpoint{1.823312in}{2.977120in}}%
\pgfpathcurveto{\pgfqpoint{1.826502in}{2.980310in}}{\pgfqpoint{1.828294in}{2.984637in}}{\pgfqpoint{1.828294in}{2.989148in}}%
\pgfpathcurveto{\pgfqpoint{1.828294in}{2.993660in}}{\pgfqpoint{1.826502in}{2.997987in}}{\pgfqpoint{1.823312in}{3.001177in}}%
\pgfpathcurveto{\pgfqpoint{1.820122in}{3.004366in}}{\pgfqpoint{1.815795in}{3.006159in}}{\pgfqpoint{1.811284in}{3.006159in}}%
\pgfpathcurveto{\pgfqpoint{1.806773in}{3.006159in}}{\pgfqpoint{1.802446in}{3.004366in}}{\pgfqpoint{1.799256in}{3.001177in}}%
\pgfpathcurveto{\pgfqpoint{1.796066in}{2.997987in}}{\pgfqpoint{1.794274in}{2.993660in}}{\pgfqpoint{1.794274in}{2.989148in}}%
\pgfpathcurveto{\pgfqpoint{1.794274in}{2.984637in}}{\pgfqpoint{1.796066in}{2.980310in}}{\pgfqpoint{1.799256in}{2.977120in}}%
\pgfpathcurveto{\pgfqpoint{1.802446in}{2.973930in}}{\pgfqpoint{1.806773in}{2.972138in}}{\pgfqpoint{1.811284in}{2.972138in}}%
\pgfpathlineto{\pgfqpoint{1.811284in}{2.972138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281179in}{2.865789in}}%
\pgfpathcurveto{\pgfqpoint{2.285690in}{2.865789in}}{\pgfqpoint{2.290017in}{2.867581in}}{\pgfqpoint{2.293207in}{2.870771in}}%
\pgfpathcurveto{\pgfqpoint{2.296397in}{2.873961in}}{\pgfqpoint{2.298189in}{2.878288in}}{\pgfqpoint{2.298189in}{2.882799in}}%
\pgfpathcurveto{\pgfqpoint{2.298189in}{2.887310in}}{\pgfqpoint{2.296397in}{2.891637in}}{\pgfqpoint{2.293207in}{2.894827in}}%
\pgfpathcurveto{\pgfqpoint{2.290017in}{2.898017in}}{\pgfqpoint{2.285690in}{2.899810in}}{\pgfqpoint{2.281179in}{2.899810in}}%
\pgfpathcurveto{\pgfqpoint{2.276667in}{2.899810in}}{\pgfqpoint{2.272340in}{2.898017in}}{\pgfqpoint{2.269151in}{2.894827in}}%
\pgfpathcurveto{\pgfqpoint{2.265961in}{2.891637in}}{\pgfqpoint{2.264168in}{2.887310in}}{\pgfqpoint{2.264168in}{2.882799in}}%
\pgfpathcurveto{\pgfqpoint{2.264168in}{2.878288in}}{\pgfqpoint{2.265961in}{2.873961in}}{\pgfqpoint{2.269151in}{2.870771in}}%
\pgfpathcurveto{\pgfqpoint{2.272340in}{2.867581in}}{\pgfqpoint{2.276667in}{2.865789in}}{\pgfqpoint{2.281179in}{2.865789in}}%
\pgfpathlineto{\pgfqpoint{2.281179in}{2.865789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050345in}{2.832042in}}%
\pgfpathcurveto{\pgfqpoint{2.054856in}{2.832042in}}{\pgfqpoint{2.059183in}{2.833834in}}{\pgfqpoint{2.062373in}{2.837024in}}%
\pgfpathcurveto{\pgfqpoint{2.065563in}{2.840214in}}{\pgfqpoint{2.067355in}{2.844541in}}{\pgfqpoint{2.067355in}{2.849052in}}%
\pgfpathcurveto{\pgfqpoint{2.067355in}{2.853563in}}{\pgfqpoint{2.065563in}{2.857890in}}{\pgfqpoint{2.062373in}{2.861080in}}%
\pgfpathcurveto{\pgfqpoint{2.059183in}{2.864270in}}{\pgfqpoint{2.054856in}{2.866062in}}{\pgfqpoint{2.050345in}{2.866062in}}%
\pgfpathcurveto{\pgfqpoint{2.045834in}{2.866062in}}{\pgfqpoint{2.041507in}{2.864270in}}{\pgfqpoint{2.038317in}{2.861080in}}%
\pgfpathcurveto{\pgfqpoint{2.035127in}{2.857890in}}{\pgfqpoint{2.033335in}{2.853563in}}{\pgfqpoint{2.033335in}{2.849052in}}%
\pgfpathcurveto{\pgfqpoint{2.033335in}{2.844541in}}{\pgfqpoint{2.035127in}{2.840214in}}{\pgfqpoint{2.038317in}{2.837024in}}%
\pgfpathcurveto{\pgfqpoint{2.041507in}{2.833834in}}{\pgfqpoint{2.045834in}{2.832042in}}{\pgfqpoint{2.050345in}{2.832042in}}%
\pgfpathlineto{\pgfqpoint{2.050345in}{2.832042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883671in}{2.987027in}}%
\pgfpathcurveto{\pgfqpoint{1.888182in}{2.987027in}}{\pgfqpoint{1.892509in}{2.988819in}}{\pgfqpoint{1.895699in}{2.992009in}}%
\pgfpathcurveto{\pgfqpoint{1.898889in}{2.995199in}}{\pgfqpoint{1.900681in}{2.999526in}}{\pgfqpoint{1.900681in}{3.004037in}}%
\pgfpathcurveto{\pgfqpoint{1.900681in}{3.008548in}}{\pgfqpoint{1.898889in}{3.012875in}}{\pgfqpoint{1.895699in}{3.016065in}}%
\pgfpathcurveto{\pgfqpoint{1.892509in}{3.019255in}}{\pgfqpoint{1.888182in}{3.021048in}}{\pgfqpoint{1.883671in}{3.021048in}}%
\pgfpathcurveto{\pgfqpoint{1.879160in}{3.021048in}}{\pgfqpoint{1.874833in}{3.019255in}}{\pgfqpoint{1.871643in}{3.016065in}}%
\pgfpathcurveto{\pgfqpoint{1.868453in}{3.012875in}}{\pgfqpoint{1.866661in}{3.008548in}}{\pgfqpoint{1.866661in}{3.004037in}}%
\pgfpathcurveto{\pgfqpoint{1.866661in}{2.999526in}}{\pgfqpoint{1.868453in}{2.995199in}}{\pgfqpoint{1.871643in}{2.992009in}}%
\pgfpathcurveto{\pgfqpoint{1.874833in}{2.988819in}}{\pgfqpoint{1.879160in}{2.987027in}}{\pgfqpoint{1.883671in}{2.987027in}}%
\pgfpathlineto{\pgfqpoint{1.883671in}{2.987027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914927in}{2.951265in}}%
\pgfpathcurveto{\pgfqpoint{1.919438in}{2.951265in}}{\pgfqpoint{1.923765in}{2.953058in}}{\pgfqpoint{1.926955in}{2.956248in}}%
\pgfpathcurveto{\pgfqpoint{1.930145in}{2.959437in}}{\pgfqpoint{1.931937in}{2.963764in}}{\pgfqpoint{1.931937in}{2.968276in}}%
\pgfpathcurveto{\pgfqpoint{1.931937in}{2.972787in}}{\pgfqpoint{1.930145in}{2.977114in}}{\pgfqpoint{1.926955in}{2.980304in}}%
\pgfpathcurveto{\pgfqpoint{1.923765in}{2.983494in}}{\pgfqpoint{1.919438in}{2.985286in}}{\pgfqpoint{1.914927in}{2.985286in}}%
\pgfpathcurveto{\pgfqpoint{1.910416in}{2.985286in}}{\pgfqpoint{1.906089in}{2.983494in}}{\pgfqpoint{1.902899in}{2.980304in}}%
\pgfpathcurveto{\pgfqpoint{1.899709in}{2.977114in}}{\pgfqpoint{1.897917in}{2.972787in}}{\pgfqpoint{1.897917in}{2.968276in}}%
\pgfpathcurveto{\pgfqpoint{1.897917in}{2.963764in}}{\pgfqpoint{1.899709in}{2.959437in}}{\pgfqpoint{1.902899in}{2.956248in}}%
\pgfpathcurveto{\pgfqpoint{1.906089in}{2.953058in}}{\pgfqpoint{1.910416in}{2.951265in}}{\pgfqpoint{1.914927in}{2.951265in}}%
\pgfpathlineto{\pgfqpoint{1.914927in}{2.951265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255976in}{2.859363in}}%
\pgfpathcurveto{\pgfqpoint{2.260487in}{2.859363in}}{\pgfqpoint{2.264814in}{2.861155in}}{\pgfqpoint{2.268004in}{2.864345in}}%
\pgfpathcurveto{\pgfqpoint{2.271194in}{2.867535in}}{\pgfqpoint{2.272986in}{2.871862in}}{\pgfqpoint{2.272986in}{2.876373in}}%
\pgfpathcurveto{\pgfqpoint{2.272986in}{2.880884in}}{\pgfqpoint{2.271194in}{2.885211in}}{\pgfqpoint{2.268004in}{2.888401in}}%
\pgfpathcurveto{\pgfqpoint{2.264814in}{2.891591in}}{\pgfqpoint{2.260487in}{2.893383in}}{\pgfqpoint{2.255976in}{2.893383in}}%
\pgfpathcurveto{\pgfqpoint{2.251465in}{2.893383in}}{\pgfqpoint{2.247138in}{2.891591in}}{\pgfqpoint{2.243948in}{2.888401in}}%
\pgfpathcurveto{\pgfqpoint{2.240758in}{2.885211in}}{\pgfqpoint{2.238966in}{2.880884in}}{\pgfqpoint{2.238966in}{2.876373in}}%
\pgfpathcurveto{\pgfqpoint{2.238966in}{2.871862in}}{\pgfqpoint{2.240758in}{2.867535in}}{\pgfqpoint{2.243948in}{2.864345in}}%
\pgfpathcurveto{\pgfqpoint{2.247138in}{2.861155in}}{\pgfqpoint{2.251465in}{2.859363in}}{\pgfqpoint{2.255976in}{2.859363in}}%
\pgfpathlineto{\pgfqpoint{2.255976in}{2.859363in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.992766in}{2.966704in}}%
\pgfpathcurveto{\pgfqpoint{1.997277in}{2.966704in}}{\pgfqpoint{2.001604in}{2.968496in}}{\pgfqpoint{2.004794in}{2.971686in}}%
\pgfpathcurveto{\pgfqpoint{2.007984in}{2.974876in}}{\pgfqpoint{2.009776in}{2.979203in}}{\pgfqpoint{2.009776in}{2.983714in}}%
\pgfpathcurveto{\pgfqpoint{2.009776in}{2.988226in}}{\pgfqpoint{2.007984in}{2.992553in}}{\pgfqpoint{2.004794in}{2.995742in}}%
\pgfpathcurveto{\pgfqpoint{2.001604in}{2.998932in}}{\pgfqpoint{1.997277in}{3.000725in}}{\pgfqpoint{1.992766in}{3.000725in}}%
\pgfpathcurveto{\pgfqpoint{1.988255in}{3.000725in}}{\pgfqpoint{1.983928in}{2.998932in}}{\pgfqpoint{1.980738in}{2.995742in}}%
\pgfpathcurveto{\pgfqpoint{1.977548in}{2.992553in}}{\pgfqpoint{1.975756in}{2.988226in}}{\pgfqpoint{1.975756in}{2.983714in}}%
\pgfpathcurveto{\pgfqpoint{1.975756in}{2.979203in}}{\pgfqpoint{1.977548in}{2.974876in}}{\pgfqpoint{1.980738in}{2.971686in}}%
\pgfpathcurveto{\pgfqpoint{1.983928in}{2.968496in}}{\pgfqpoint{1.988255in}{2.966704in}}{\pgfqpoint{1.992766in}{2.966704in}}%
\pgfpathlineto{\pgfqpoint{1.992766in}{2.966704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894002in}{2.985230in}}%
\pgfpathcurveto{\pgfqpoint{1.898513in}{2.985230in}}{\pgfqpoint{1.902840in}{2.987022in}}{\pgfqpoint{1.906030in}{2.990212in}}%
\pgfpathcurveto{\pgfqpoint{1.909220in}{2.993402in}}{\pgfqpoint{1.911012in}{2.997729in}}{\pgfqpoint{1.911012in}{3.002240in}}%
\pgfpathcurveto{\pgfqpoint{1.911012in}{3.006752in}}{\pgfqpoint{1.909220in}{3.011079in}}{\pgfqpoint{1.906030in}{3.014268in}}%
\pgfpathcurveto{\pgfqpoint{1.902840in}{3.017458in}}{\pgfqpoint{1.898513in}{3.019251in}}{\pgfqpoint{1.894002in}{3.019251in}}%
\pgfpathcurveto{\pgfqpoint{1.889491in}{3.019251in}}{\pgfqpoint{1.885164in}{3.017458in}}{\pgfqpoint{1.881974in}{3.014268in}}%
\pgfpathcurveto{\pgfqpoint{1.878784in}{3.011079in}}{\pgfqpoint{1.876992in}{3.006752in}}{\pgfqpoint{1.876992in}{3.002240in}}%
\pgfpathcurveto{\pgfqpoint{1.876992in}{2.997729in}}{\pgfqpoint{1.878784in}{2.993402in}}{\pgfqpoint{1.881974in}{2.990212in}}%
\pgfpathcurveto{\pgfqpoint{1.885164in}{2.987022in}}{\pgfqpoint{1.889491in}{2.985230in}}{\pgfqpoint{1.894002in}{2.985230in}}%
\pgfpathlineto{\pgfqpoint{1.894002in}{2.985230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899467in}{2.972463in}}%
\pgfpathcurveto{\pgfqpoint{1.903978in}{2.972463in}}{\pgfqpoint{1.908305in}{2.974256in}}{\pgfqpoint{1.911495in}{2.977446in}}%
\pgfpathcurveto{\pgfqpoint{1.914685in}{2.980636in}}{\pgfqpoint{1.916477in}{2.984963in}}{\pgfqpoint{1.916477in}{2.989474in}}%
\pgfpathcurveto{\pgfqpoint{1.916477in}{2.993985in}}{\pgfqpoint{1.914685in}{2.998312in}}{\pgfqpoint{1.911495in}{3.001502in}}%
\pgfpathcurveto{\pgfqpoint{1.908305in}{3.004692in}}{\pgfqpoint{1.903978in}{3.006484in}}{\pgfqpoint{1.899467in}{3.006484in}}%
\pgfpathcurveto{\pgfqpoint{1.894955in}{3.006484in}}{\pgfqpoint{1.890628in}{3.004692in}}{\pgfqpoint{1.887438in}{3.001502in}}%
\pgfpathcurveto{\pgfqpoint{1.884249in}{2.998312in}}{\pgfqpoint{1.882456in}{2.993985in}}{\pgfqpoint{1.882456in}{2.989474in}}%
\pgfpathcurveto{\pgfqpoint{1.882456in}{2.984963in}}{\pgfqpoint{1.884249in}{2.980636in}}{\pgfqpoint{1.887438in}{2.977446in}}%
\pgfpathcurveto{\pgfqpoint{1.890628in}{2.974256in}}{\pgfqpoint{1.894955in}{2.972463in}}{\pgfqpoint{1.899467in}{2.972463in}}%
\pgfpathlineto{\pgfqpoint{1.899467in}{2.972463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853459in}{2.955927in}}%
\pgfpathcurveto{\pgfqpoint{1.857971in}{2.955927in}}{\pgfqpoint{1.862298in}{2.957719in}}{\pgfqpoint{1.865487in}{2.960909in}}%
\pgfpathcurveto{\pgfqpoint{1.868677in}{2.964099in}}{\pgfqpoint{1.870470in}{2.968426in}}{\pgfqpoint{1.870470in}{2.972937in}}%
\pgfpathcurveto{\pgfqpoint{1.870470in}{2.977449in}}{\pgfqpoint{1.868677in}{2.981776in}}{\pgfqpoint{1.865487in}{2.984965in}}%
\pgfpathcurveto{\pgfqpoint{1.862298in}{2.988155in}}{\pgfqpoint{1.857971in}{2.989948in}}{\pgfqpoint{1.853459in}{2.989948in}}%
\pgfpathcurveto{\pgfqpoint{1.848948in}{2.989948in}}{\pgfqpoint{1.844621in}{2.988155in}}{\pgfqpoint{1.841431in}{2.984965in}}%
\pgfpathcurveto{\pgfqpoint{1.838241in}{2.981776in}}{\pgfqpoint{1.836449in}{2.977449in}}{\pgfqpoint{1.836449in}{2.972937in}}%
\pgfpathcurveto{\pgfqpoint{1.836449in}{2.968426in}}{\pgfqpoint{1.838241in}{2.964099in}}{\pgfqpoint{1.841431in}{2.960909in}}%
\pgfpathcurveto{\pgfqpoint{1.844621in}{2.957719in}}{\pgfqpoint{1.848948in}{2.955927in}}{\pgfqpoint{1.853459in}{2.955927in}}%
\pgfpathlineto{\pgfqpoint{1.853459in}{2.955927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813244in}{2.957613in}}%
\pgfpathcurveto{\pgfqpoint{1.817756in}{2.957613in}}{\pgfqpoint{1.822083in}{2.959405in}}{\pgfqpoint{1.825273in}{2.962595in}}%
\pgfpathcurveto{\pgfqpoint{1.828462in}{2.965785in}}{\pgfqpoint{1.830255in}{2.970112in}}{\pgfqpoint{1.830255in}{2.974623in}}%
\pgfpathcurveto{\pgfqpoint{1.830255in}{2.979134in}}{\pgfqpoint{1.828462in}{2.983461in}}{\pgfqpoint{1.825273in}{2.986651in}}%
\pgfpathcurveto{\pgfqpoint{1.822083in}{2.989841in}}{\pgfqpoint{1.817756in}{2.991633in}}{\pgfqpoint{1.813244in}{2.991633in}}%
\pgfpathcurveto{\pgfqpoint{1.808733in}{2.991633in}}{\pgfqpoint{1.804406in}{2.989841in}}{\pgfqpoint{1.801216in}{2.986651in}}%
\pgfpathcurveto{\pgfqpoint{1.798026in}{2.983461in}}{\pgfqpoint{1.796234in}{2.979134in}}{\pgfqpoint{1.796234in}{2.974623in}}%
\pgfpathcurveto{\pgfqpoint{1.796234in}{2.970112in}}{\pgfqpoint{1.798026in}{2.965785in}}{\pgfqpoint{1.801216in}{2.962595in}}%
\pgfpathcurveto{\pgfqpoint{1.804406in}{2.959405in}}{\pgfqpoint{1.808733in}{2.957613in}}{\pgfqpoint{1.813244in}{2.957613in}}%
\pgfpathlineto{\pgfqpoint{1.813244in}{2.957613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061201in}{2.891262in}}%
\pgfpathcurveto{\pgfqpoint{2.065712in}{2.891262in}}{\pgfqpoint{2.070039in}{2.893054in}}{\pgfqpoint{2.073229in}{2.896244in}}%
\pgfpathcurveto{\pgfqpoint{2.076419in}{2.899434in}}{\pgfqpoint{2.078211in}{2.903761in}}{\pgfqpoint{2.078211in}{2.908272in}}%
\pgfpathcurveto{\pgfqpoint{2.078211in}{2.912783in}}{\pgfqpoint{2.076419in}{2.917111in}}{\pgfqpoint{2.073229in}{2.920300in}}%
\pgfpathcurveto{\pgfqpoint{2.070039in}{2.923490in}}{\pgfqpoint{2.065712in}{2.925283in}}{\pgfqpoint{2.061201in}{2.925283in}}%
\pgfpathcurveto{\pgfqpoint{2.056689in}{2.925283in}}{\pgfqpoint{2.052362in}{2.923490in}}{\pgfqpoint{2.049172in}{2.920300in}}%
\pgfpathcurveto{\pgfqpoint{2.045982in}{2.917111in}}{\pgfqpoint{2.044190in}{2.912783in}}{\pgfqpoint{2.044190in}{2.908272in}}%
\pgfpathcurveto{\pgfqpoint{2.044190in}{2.903761in}}{\pgfqpoint{2.045982in}{2.899434in}}{\pgfqpoint{2.049172in}{2.896244in}}%
\pgfpathcurveto{\pgfqpoint{2.052362in}{2.893054in}}{\pgfqpoint{2.056689in}{2.891262in}}{\pgfqpoint{2.061201in}{2.891262in}}%
\pgfpathlineto{\pgfqpoint{2.061201in}{2.891262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891723in}{3.005050in}}%
\pgfpathcurveto{\pgfqpoint{1.896234in}{3.005050in}}{\pgfqpoint{1.900562in}{3.006843in}}{\pgfqpoint{1.903751in}{3.010033in}}%
\pgfpathcurveto{\pgfqpoint{1.906941in}{3.013222in}}{\pgfqpoint{1.908734in}{3.017549in}}{\pgfqpoint{1.908734in}{3.022061in}}%
\pgfpathcurveto{\pgfqpoint{1.908734in}{3.026572in}}{\pgfqpoint{1.906941in}{3.030899in}}{\pgfqpoint{1.903751in}{3.034089in}}%
\pgfpathcurveto{\pgfqpoint{1.900562in}{3.037279in}}{\pgfqpoint{1.896234in}{3.039071in}}{\pgfqpoint{1.891723in}{3.039071in}}%
\pgfpathcurveto{\pgfqpoint{1.887212in}{3.039071in}}{\pgfqpoint{1.882885in}{3.037279in}}{\pgfqpoint{1.879695in}{3.034089in}}%
\pgfpathcurveto{\pgfqpoint{1.876505in}{3.030899in}}{\pgfqpoint{1.874713in}{3.026572in}}{\pgfqpoint{1.874713in}{3.022061in}}%
\pgfpathcurveto{\pgfqpoint{1.874713in}{3.017549in}}{\pgfqpoint{1.876505in}{3.013222in}}{\pgfqpoint{1.879695in}{3.010033in}}%
\pgfpathcurveto{\pgfqpoint{1.882885in}{3.006843in}}{\pgfqpoint{1.887212in}{3.005050in}}{\pgfqpoint{1.891723in}{3.005050in}}%
\pgfpathlineto{\pgfqpoint{1.891723in}{3.005050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855728in}{2.987248in}}%
\pgfpathcurveto{\pgfqpoint{1.860239in}{2.987248in}}{\pgfqpoint{1.864566in}{2.989040in}}{\pgfqpoint{1.867756in}{2.992230in}}%
\pgfpathcurveto{\pgfqpoint{1.870946in}{2.995420in}}{\pgfqpoint{1.872739in}{2.999747in}}{\pgfqpoint{1.872739in}{3.004258in}}%
\pgfpathcurveto{\pgfqpoint{1.872739in}{3.008770in}}{\pgfqpoint{1.870946in}{3.013097in}}{\pgfqpoint{1.867756in}{3.016286in}}%
\pgfpathcurveto{\pgfqpoint{1.864566in}{3.019476in}}{\pgfqpoint{1.860239in}{3.021269in}}{\pgfqpoint{1.855728in}{3.021269in}}%
\pgfpathcurveto{\pgfqpoint{1.851217in}{3.021269in}}{\pgfqpoint{1.846890in}{3.019476in}}{\pgfqpoint{1.843700in}{3.016286in}}%
\pgfpathcurveto{\pgfqpoint{1.840510in}{3.013097in}}{\pgfqpoint{1.838718in}{3.008770in}}{\pgfqpoint{1.838718in}{3.004258in}}%
\pgfpathcurveto{\pgfqpoint{1.838718in}{2.999747in}}{\pgfqpoint{1.840510in}{2.995420in}}{\pgfqpoint{1.843700in}{2.992230in}}%
\pgfpathcurveto{\pgfqpoint{1.846890in}{2.989040in}}{\pgfqpoint{1.851217in}{2.987248in}}{\pgfqpoint{1.855728in}{2.987248in}}%
\pgfpathlineto{\pgfqpoint{1.855728in}{2.987248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.759210in}{2.983536in}}%
\pgfpathcurveto{\pgfqpoint{1.763722in}{2.983536in}}{\pgfqpoint{1.768049in}{2.985328in}}{\pgfqpoint{1.771239in}{2.988518in}}%
\pgfpathcurveto{\pgfqpoint{1.774428in}{2.991708in}}{\pgfqpoint{1.776221in}{2.996035in}}{\pgfqpoint{1.776221in}{3.000546in}}%
\pgfpathcurveto{\pgfqpoint{1.776221in}{3.005057in}}{\pgfqpoint{1.774428in}{3.009384in}}{\pgfqpoint{1.771239in}{3.012574in}}%
\pgfpathcurveto{\pgfqpoint{1.768049in}{3.015764in}}{\pgfqpoint{1.763722in}{3.017556in}}{\pgfqpoint{1.759210in}{3.017556in}}%
\pgfpathcurveto{\pgfqpoint{1.754699in}{3.017556in}}{\pgfqpoint{1.750372in}{3.015764in}}{\pgfqpoint{1.747182in}{3.012574in}}%
\pgfpathcurveto{\pgfqpoint{1.743992in}{3.009384in}}{\pgfqpoint{1.742200in}{3.005057in}}{\pgfqpoint{1.742200in}{3.000546in}}%
\pgfpathcurveto{\pgfqpoint{1.742200in}{2.996035in}}{\pgfqpoint{1.743992in}{2.991708in}}{\pgfqpoint{1.747182in}{2.988518in}}%
\pgfpathcurveto{\pgfqpoint{1.750372in}{2.985328in}}{\pgfqpoint{1.754699in}{2.983536in}}{\pgfqpoint{1.759210in}{2.983536in}}%
\pgfpathlineto{\pgfqpoint{1.759210in}{2.983536in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960996in}{2.938551in}}%
\pgfpathcurveto{\pgfqpoint{1.965507in}{2.938551in}}{\pgfqpoint{1.969834in}{2.940343in}}{\pgfqpoint{1.973024in}{2.943533in}}%
\pgfpathcurveto{\pgfqpoint{1.976214in}{2.946723in}}{\pgfqpoint{1.978007in}{2.951050in}}{\pgfqpoint{1.978007in}{2.955561in}}%
\pgfpathcurveto{\pgfqpoint{1.978007in}{2.960072in}}{\pgfqpoint{1.976214in}{2.964399in}}{\pgfqpoint{1.973024in}{2.967589in}}%
\pgfpathcurveto{\pgfqpoint{1.969834in}{2.970779in}}{\pgfqpoint{1.965507in}{2.972571in}}{\pgfqpoint{1.960996in}{2.972571in}}%
\pgfpathcurveto{\pgfqpoint{1.956485in}{2.972571in}}{\pgfqpoint{1.952158in}{2.970779in}}{\pgfqpoint{1.948968in}{2.967589in}}%
\pgfpathcurveto{\pgfqpoint{1.945778in}{2.964399in}}{\pgfqpoint{1.943986in}{2.960072in}}{\pgfqpoint{1.943986in}{2.955561in}}%
\pgfpathcurveto{\pgfqpoint{1.943986in}{2.951050in}}{\pgfqpoint{1.945778in}{2.946723in}}{\pgfqpoint{1.948968in}{2.943533in}}%
\pgfpathcurveto{\pgfqpoint{1.952158in}{2.940343in}}{\pgfqpoint{1.956485in}{2.938551in}}{\pgfqpoint{1.960996in}{2.938551in}}%
\pgfpathlineto{\pgfqpoint{1.960996in}{2.938551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740455in}{2.988241in}}%
\pgfpathcurveto{\pgfqpoint{1.744966in}{2.988241in}}{\pgfqpoint{1.749293in}{2.990034in}}{\pgfqpoint{1.752483in}{2.993224in}}%
\pgfpathcurveto{\pgfqpoint{1.755673in}{2.996414in}}{\pgfqpoint{1.757465in}{3.000741in}}{\pgfqpoint{1.757465in}{3.005252in}}%
\pgfpathcurveto{\pgfqpoint{1.757465in}{3.009763in}}{\pgfqpoint{1.755673in}{3.014090in}}{\pgfqpoint{1.752483in}{3.017280in}}%
\pgfpathcurveto{\pgfqpoint{1.749293in}{3.020470in}}{\pgfqpoint{1.744966in}{3.022262in}}{\pgfqpoint{1.740455in}{3.022262in}}%
\pgfpathcurveto{\pgfqpoint{1.735943in}{3.022262in}}{\pgfqpoint{1.731616in}{3.020470in}}{\pgfqpoint{1.728426in}{3.017280in}}%
\pgfpathcurveto{\pgfqpoint{1.725237in}{3.014090in}}{\pgfqpoint{1.723444in}{3.009763in}}{\pgfqpoint{1.723444in}{3.005252in}}%
\pgfpathcurveto{\pgfqpoint{1.723444in}{3.000741in}}{\pgfqpoint{1.725237in}{2.996414in}}{\pgfqpoint{1.728426in}{2.993224in}}%
\pgfpathcurveto{\pgfqpoint{1.731616in}{2.990034in}}{\pgfqpoint{1.735943in}{2.988241in}}{\pgfqpoint{1.740455in}{2.988241in}}%
\pgfpathlineto{\pgfqpoint{1.740455in}{2.988241in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027830in}{2.873167in}}%
\pgfpathcurveto{\pgfqpoint{2.032342in}{2.873167in}}{\pgfqpoint{2.036669in}{2.874959in}}{\pgfqpoint{2.039859in}{2.878149in}}%
\pgfpathcurveto{\pgfqpoint{2.043048in}{2.881339in}}{\pgfqpoint{2.044841in}{2.885666in}}{\pgfqpoint{2.044841in}{2.890177in}}%
\pgfpathcurveto{\pgfqpoint{2.044841in}{2.894689in}}{\pgfqpoint{2.043048in}{2.899016in}}{\pgfqpoint{2.039859in}{2.902206in}}%
\pgfpathcurveto{\pgfqpoint{2.036669in}{2.905396in}}{\pgfqpoint{2.032342in}{2.907188in}}{\pgfqpoint{2.027830in}{2.907188in}}%
\pgfpathcurveto{\pgfqpoint{2.023319in}{2.907188in}}{\pgfqpoint{2.018992in}{2.905396in}}{\pgfqpoint{2.015802in}{2.902206in}}%
\pgfpathcurveto{\pgfqpoint{2.012612in}{2.899016in}}{\pgfqpoint{2.010820in}{2.894689in}}{\pgfqpoint{2.010820in}{2.890177in}}%
\pgfpathcurveto{\pgfqpoint{2.010820in}{2.885666in}}{\pgfqpoint{2.012612in}{2.881339in}}{\pgfqpoint{2.015802in}{2.878149in}}%
\pgfpathcurveto{\pgfqpoint{2.018992in}{2.874959in}}{\pgfqpoint{2.023319in}{2.873167in}}{\pgfqpoint{2.027830in}{2.873167in}}%
\pgfpathlineto{\pgfqpoint{2.027830in}{2.873167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909792in}{2.840097in}}%
\pgfpathcurveto{\pgfqpoint{1.914304in}{2.840097in}}{\pgfqpoint{1.918631in}{2.841889in}}{\pgfqpoint{1.921820in}{2.845079in}}%
\pgfpathcurveto{\pgfqpoint{1.925010in}{2.848269in}}{\pgfqpoint{1.926803in}{2.852596in}}{\pgfqpoint{1.926803in}{2.857107in}}%
\pgfpathcurveto{\pgfqpoint{1.926803in}{2.861618in}}{\pgfqpoint{1.925010in}{2.865945in}}{\pgfqpoint{1.921820in}{2.869135in}}%
\pgfpathcurveto{\pgfqpoint{1.918631in}{2.872325in}}{\pgfqpoint{1.914304in}{2.874117in}}{\pgfqpoint{1.909792in}{2.874117in}}%
\pgfpathcurveto{\pgfqpoint{1.905281in}{2.874117in}}{\pgfqpoint{1.900954in}{2.872325in}}{\pgfqpoint{1.897764in}{2.869135in}}%
\pgfpathcurveto{\pgfqpoint{1.894574in}{2.865945in}}{\pgfqpoint{1.892782in}{2.861618in}}{\pgfqpoint{1.892782in}{2.857107in}}%
\pgfpathcurveto{\pgfqpoint{1.892782in}{2.852596in}}{\pgfqpoint{1.894574in}{2.848269in}}{\pgfqpoint{1.897764in}{2.845079in}}%
\pgfpathcurveto{\pgfqpoint{1.900954in}{2.841889in}}{\pgfqpoint{1.905281in}{2.840097in}}{\pgfqpoint{1.909792in}{2.840097in}}%
\pgfpathlineto{\pgfqpoint{1.909792in}{2.840097in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913111in}{2.947074in}}%
\pgfpathcurveto{\pgfqpoint{1.917622in}{2.947074in}}{\pgfqpoint{1.921949in}{2.948866in}}{\pgfqpoint{1.925139in}{2.952056in}}%
\pgfpathcurveto{\pgfqpoint{1.928329in}{2.955246in}}{\pgfqpoint{1.930121in}{2.959573in}}{\pgfqpoint{1.930121in}{2.964084in}}%
\pgfpathcurveto{\pgfqpoint{1.930121in}{2.968596in}}{\pgfqpoint{1.928329in}{2.972923in}}{\pgfqpoint{1.925139in}{2.976113in}}%
\pgfpathcurveto{\pgfqpoint{1.921949in}{2.979303in}}{\pgfqpoint{1.917622in}{2.981095in}}{\pgfqpoint{1.913111in}{2.981095in}}%
\pgfpathcurveto{\pgfqpoint{1.908600in}{2.981095in}}{\pgfqpoint{1.904273in}{2.979303in}}{\pgfqpoint{1.901083in}{2.976113in}}%
\pgfpathcurveto{\pgfqpoint{1.897893in}{2.972923in}}{\pgfqpoint{1.896101in}{2.968596in}}{\pgfqpoint{1.896101in}{2.964084in}}%
\pgfpathcurveto{\pgfqpoint{1.896101in}{2.959573in}}{\pgfqpoint{1.897893in}{2.955246in}}{\pgfqpoint{1.901083in}{2.952056in}}%
\pgfpathcurveto{\pgfqpoint{1.904273in}{2.948866in}}{\pgfqpoint{1.908600in}{2.947074in}}{\pgfqpoint{1.913111in}{2.947074in}}%
\pgfpathlineto{\pgfqpoint{1.913111in}{2.947074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.570616,0.704109,0.997195}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613974in}{2.539941in}}%
\pgfpathcurveto{\pgfqpoint{2.618485in}{2.539941in}}{\pgfqpoint{2.622812in}{2.541734in}}{\pgfqpoint{2.626002in}{2.544923in}}%
\pgfpathcurveto{\pgfqpoint{2.629192in}{2.548113in}}{\pgfqpoint{2.630985in}{2.552440in}}{\pgfqpoint{2.630985in}{2.556952in}}%
\pgfpathcurveto{\pgfqpoint{2.630985in}{2.561463in}}{\pgfqpoint{2.629192in}{2.565790in}}{\pgfqpoint{2.626002in}{2.568980in}}%
\pgfpathcurveto{\pgfqpoint{2.622812in}{2.572170in}}{\pgfqpoint{2.618485in}{2.573962in}}{\pgfqpoint{2.613974in}{2.573962in}}%
\pgfpathcurveto{\pgfqpoint{2.609463in}{2.573962in}}{\pgfqpoint{2.605136in}{2.572170in}}{\pgfqpoint{2.601946in}{2.568980in}}%
\pgfpathcurveto{\pgfqpoint{2.598756in}{2.565790in}}{\pgfqpoint{2.596964in}{2.561463in}}{\pgfqpoint{2.596964in}{2.556952in}}%
\pgfpathcurveto{\pgfqpoint{2.596964in}{2.552440in}}{\pgfqpoint{2.598756in}{2.548113in}}{\pgfqpoint{2.601946in}{2.544923in}}%
\pgfpathcurveto{\pgfqpoint{2.605136in}{2.541734in}}{\pgfqpoint{2.609463in}{2.539941in}}{\pgfqpoint{2.613974in}{2.539941in}}%
\pgfpathlineto{\pgfqpoint{2.613974in}{2.539941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036109in}{2.857058in}}%
\pgfpathcurveto{\pgfqpoint{2.040620in}{2.857058in}}{\pgfqpoint{2.044947in}{2.858851in}}{\pgfqpoint{2.048137in}{2.862041in}}%
\pgfpathcurveto{\pgfqpoint{2.051327in}{2.865230in}}{\pgfqpoint{2.053119in}{2.869558in}}{\pgfqpoint{2.053119in}{2.874069in}}%
\pgfpathcurveto{\pgfqpoint{2.053119in}{2.878580in}}{\pgfqpoint{2.051327in}{2.882907in}}{\pgfqpoint{2.048137in}{2.886097in}}%
\pgfpathcurveto{\pgfqpoint{2.044947in}{2.889287in}}{\pgfqpoint{2.040620in}{2.891079in}}{\pgfqpoint{2.036109in}{2.891079in}}%
\pgfpathcurveto{\pgfqpoint{2.031598in}{2.891079in}}{\pgfqpoint{2.027271in}{2.889287in}}{\pgfqpoint{2.024081in}{2.886097in}}%
\pgfpathcurveto{\pgfqpoint{2.020891in}{2.882907in}}{\pgfqpoint{2.019099in}{2.878580in}}{\pgfqpoint{2.019099in}{2.874069in}}%
\pgfpathcurveto{\pgfqpoint{2.019099in}{2.869558in}}{\pgfqpoint{2.020891in}{2.865230in}}{\pgfqpoint{2.024081in}{2.862041in}}%
\pgfpathcurveto{\pgfqpoint{2.027271in}{2.858851in}}{\pgfqpoint{2.031598in}{2.857058in}}{\pgfqpoint{2.036109in}{2.857058in}}%
\pgfpathlineto{\pgfqpoint{2.036109in}{2.857058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100434in}{2.935759in}}%
\pgfpathcurveto{\pgfqpoint{2.104945in}{2.935759in}}{\pgfqpoint{2.109272in}{2.937552in}}{\pgfqpoint{2.112462in}{2.940742in}}%
\pgfpathcurveto{\pgfqpoint{2.115652in}{2.943932in}}{\pgfqpoint{2.117445in}{2.948259in}}{\pgfqpoint{2.117445in}{2.952770in}}%
\pgfpathcurveto{\pgfqpoint{2.117445in}{2.957281in}}{\pgfqpoint{2.115652in}{2.961608in}}{\pgfqpoint{2.112462in}{2.964798in}}%
\pgfpathcurveto{\pgfqpoint{2.109272in}{2.967988in}}{\pgfqpoint{2.104945in}{2.969780in}}{\pgfqpoint{2.100434in}{2.969780in}}%
\pgfpathcurveto{\pgfqpoint{2.095923in}{2.969780in}}{\pgfqpoint{2.091596in}{2.967988in}}{\pgfqpoint{2.088406in}{2.964798in}}%
\pgfpathcurveto{\pgfqpoint{2.085216in}{2.961608in}}{\pgfqpoint{2.083424in}{2.957281in}}{\pgfqpoint{2.083424in}{2.952770in}}%
\pgfpathcurveto{\pgfqpoint{2.083424in}{2.948259in}}{\pgfqpoint{2.085216in}{2.943932in}}{\pgfqpoint{2.088406in}{2.940742in}}%
\pgfpathcurveto{\pgfqpoint{2.091596in}{2.937552in}}{\pgfqpoint{2.095923in}{2.935759in}}{\pgfqpoint{2.100434in}{2.935759in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{2.935759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898290in}{3.018489in}}%
\pgfpathcurveto{\pgfqpoint{1.902801in}{3.018489in}}{\pgfqpoint{1.907128in}{3.020281in}}{\pgfqpoint{1.910318in}{3.023471in}}%
\pgfpathcurveto{\pgfqpoint{1.913508in}{3.026661in}}{\pgfqpoint{1.915301in}{3.030988in}}{\pgfqpoint{1.915301in}{3.035499in}}%
\pgfpathcurveto{\pgfqpoint{1.915301in}{3.040011in}}{\pgfqpoint{1.913508in}{3.044338in}}{\pgfqpoint{1.910318in}{3.047528in}}%
\pgfpathcurveto{\pgfqpoint{1.907128in}{3.050717in}}{\pgfqpoint{1.902801in}{3.052510in}}{\pgfqpoint{1.898290in}{3.052510in}}%
\pgfpathcurveto{\pgfqpoint{1.893779in}{3.052510in}}{\pgfqpoint{1.889452in}{3.050717in}}{\pgfqpoint{1.886262in}{3.047528in}}%
\pgfpathcurveto{\pgfqpoint{1.883072in}{3.044338in}}{\pgfqpoint{1.881280in}{3.040011in}}{\pgfqpoint{1.881280in}{3.035499in}}%
\pgfpathcurveto{\pgfqpoint{1.881280in}{3.030988in}}{\pgfqpoint{1.883072in}{3.026661in}}{\pgfqpoint{1.886262in}{3.023471in}}%
\pgfpathcurveto{\pgfqpoint{1.889452in}{3.020281in}}{\pgfqpoint{1.893779in}{3.018489in}}{\pgfqpoint{1.898290in}{3.018489in}}%
\pgfpathlineto{\pgfqpoint{1.898290in}{3.018489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901164in}{2.991912in}}%
\pgfpathcurveto{\pgfqpoint{1.905676in}{2.991912in}}{\pgfqpoint{1.910003in}{2.993705in}}{\pgfqpoint{1.913193in}{2.996895in}}%
\pgfpathcurveto{\pgfqpoint{1.916382in}{3.000085in}}{\pgfqpoint{1.918175in}{3.004412in}}{\pgfqpoint{1.918175in}{3.008923in}}%
\pgfpathcurveto{\pgfqpoint{1.918175in}{3.013434in}}{\pgfqpoint{1.916382in}{3.017761in}}{\pgfqpoint{1.913193in}{3.020951in}}%
\pgfpathcurveto{\pgfqpoint{1.910003in}{3.024141in}}{\pgfqpoint{1.905676in}{3.025933in}}{\pgfqpoint{1.901164in}{3.025933in}}%
\pgfpathcurveto{\pgfqpoint{1.896653in}{3.025933in}}{\pgfqpoint{1.892326in}{3.024141in}}{\pgfqpoint{1.889136in}{3.020951in}}%
\pgfpathcurveto{\pgfqpoint{1.885946in}{3.017761in}}{\pgfqpoint{1.884154in}{3.013434in}}{\pgfqpoint{1.884154in}{3.008923in}}%
\pgfpathcurveto{\pgfqpoint{1.884154in}{3.004412in}}{\pgfqpoint{1.885946in}{3.000085in}}{\pgfqpoint{1.889136in}{2.996895in}}%
\pgfpathcurveto{\pgfqpoint{1.892326in}{2.993705in}}{\pgfqpoint{1.896653in}{2.991912in}}{\pgfqpoint{1.901164in}{2.991912in}}%
\pgfpathlineto{\pgfqpoint{1.901164in}{2.991912in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898642in}{2.956503in}}%
\pgfpathcurveto{\pgfqpoint{1.903153in}{2.956503in}}{\pgfqpoint{1.907480in}{2.958295in}}{\pgfqpoint{1.910670in}{2.961485in}}%
\pgfpathcurveto{\pgfqpoint{1.913860in}{2.964675in}}{\pgfqpoint{1.915652in}{2.969002in}}{\pgfqpoint{1.915652in}{2.973513in}}%
\pgfpathcurveto{\pgfqpoint{1.915652in}{2.978025in}}{\pgfqpoint{1.913860in}{2.982352in}}{\pgfqpoint{1.910670in}{2.985542in}}%
\pgfpathcurveto{\pgfqpoint{1.907480in}{2.988731in}}{\pgfqpoint{1.903153in}{2.990524in}}{\pgfqpoint{1.898642in}{2.990524in}}%
\pgfpathcurveto{\pgfqpoint{1.894131in}{2.990524in}}{\pgfqpoint{1.889804in}{2.988731in}}{\pgfqpoint{1.886614in}{2.985542in}}%
\pgfpathcurveto{\pgfqpoint{1.883424in}{2.982352in}}{\pgfqpoint{1.881632in}{2.978025in}}{\pgfqpoint{1.881632in}{2.973513in}}%
\pgfpathcurveto{\pgfqpoint{1.881632in}{2.969002in}}{\pgfqpoint{1.883424in}{2.964675in}}{\pgfqpoint{1.886614in}{2.961485in}}%
\pgfpathcurveto{\pgfqpoint{1.889804in}{2.958295in}}{\pgfqpoint{1.894131in}{2.956503in}}{\pgfqpoint{1.898642in}{2.956503in}}%
\pgfpathlineto{\pgfqpoint{1.898642in}{2.956503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.129399in}{2.900891in}}%
\pgfpathcurveto{\pgfqpoint{2.133911in}{2.900891in}}{\pgfqpoint{2.138238in}{2.902683in}}{\pgfqpoint{2.141428in}{2.905873in}}%
\pgfpathcurveto{\pgfqpoint{2.144617in}{2.909063in}}{\pgfqpoint{2.146410in}{2.913390in}}{\pgfqpoint{2.146410in}{2.917901in}}%
\pgfpathcurveto{\pgfqpoint{2.146410in}{2.922412in}}{\pgfqpoint{2.144617in}{2.926739in}}{\pgfqpoint{2.141428in}{2.929929in}}%
\pgfpathcurveto{\pgfqpoint{2.138238in}{2.933119in}}{\pgfqpoint{2.133911in}{2.934912in}}{\pgfqpoint{2.129399in}{2.934912in}}%
\pgfpathcurveto{\pgfqpoint{2.124888in}{2.934912in}}{\pgfqpoint{2.120561in}{2.933119in}}{\pgfqpoint{2.117371in}{2.929929in}}%
\pgfpathcurveto{\pgfqpoint{2.114181in}{2.926739in}}{\pgfqpoint{2.112389in}{2.922412in}}{\pgfqpoint{2.112389in}{2.917901in}}%
\pgfpathcurveto{\pgfqpoint{2.112389in}{2.913390in}}{\pgfqpoint{2.114181in}{2.909063in}}{\pgfqpoint{2.117371in}{2.905873in}}%
\pgfpathcurveto{\pgfqpoint{2.120561in}{2.902683in}}{\pgfqpoint{2.124888in}{2.900891in}}{\pgfqpoint{2.129399in}{2.900891in}}%
\pgfpathlineto{\pgfqpoint{2.129399in}{2.900891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034142in}{2.910682in}}%
\pgfpathcurveto{\pgfqpoint{2.038653in}{2.910682in}}{\pgfqpoint{2.042980in}{2.912474in}}{\pgfqpoint{2.046170in}{2.915664in}}%
\pgfpathcurveto{\pgfqpoint{2.049360in}{2.918854in}}{\pgfqpoint{2.051152in}{2.923181in}}{\pgfqpoint{2.051152in}{2.927692in}}%
\pgfpathcurveto{\pgfqpoint{2.051152in}{2.932203in}}{\pgfqpoint{2.049360in}{2.936530in}}{\pgfqpoint{2.046170in}{2.939720in}}%
\pgfpathcurveto{\pgfqpoint{2.042980in}{2.942910in}}{\pgfqpoint{2.038653in}{2.944702in}}{\pgfqpoint{2.034142in}{2.944702in}}%
\pgfpathcurveto{\pgfqpoint{2.029631in}{2.944702in}}{\pgfqpoint{2.025304in}{2.942910in}}{\pgfqpoint{2.022114in}{2.939720in}}%
\pgfpathcurveto{\pgfqpoint{2.018924in}{2.936530in}}{\pgfqpoint{2.017132in}{2.932203in}}{\pgfqpoint{2.017132in}{2.927692in}}%
\pgfpathcurveto{\pgfqpoint{2.017132in}{2.923181in}}{\pgfqpoint{2.018924in}{2.918854in}}{\pgfqpoint{2.022114in}{2.915664in}}%
\pgfpathcurveto{\pgfqpoint{2.025304in}{2.912474in}}{\pgfqpoint{2.029631in}{2.910682in}}{\pgfqpoint{2.034142in}{2.910682in}}%
\pgfpathlineto{\pgfqpoint{2.034142in}{2.910682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.081919in}{2.934998in}}%
\pgfpathcurveto{\pgfqpoint{2.086431in}{2.934998in}}{\pgfqpoint{2.090758in}{2.936790in}}{\pgfqpoint{2.093948in}{2.939980in}}%
\pgfpathcurveto{\pgfqpoint{2.097138in}{2.943170in}}{\pgfqpoint{2.098930in}{2.947497in}}{\pgfqpoint{2.098930in}{2.952008in}}%
\pgfpathcurveto{\pgfqpoint{2.098930in}{2.956520in}}{\pgfqpoint{2.097138in}{2.960847in}}{\pgfqpoint{2.093948in}{2.964037in}}%
\pgfpathcurveto{\pgfqpoint{2.090758in}{2.967226in}}{\pgfqpoint{2.086431in}{2.969019in}}{\pgfqpoint{2.081919in}{2.969019in}}%
\pgfpathcurveto{\pgfqpoint{2.077408in}{2.969019in}}{\pgfqpoint{2.073081in}{2.967226in}}{\pgfqpoint{2.069891in}{2.964037in}}%
\pgfpathcurveto{\pgfqpoint{2.066701in}{2.960847in}}{\pgfqpoint{2.064909in}{2.956520in}}{\pgfqpoint{2.064909in}{2.952008in}}%
\pgfpathcurveto{\pgfqpoint{2.064909in}{2.947497in}}{\pgfqpoint{2.066701in}{2.943170in}}{\pgfqpoint{2.069891in}{2.939980in}}%
\pgfpathcurveto{\pgfqpoint{2.073081in}{2.936790in}}{\pgfqpoint{2.077408in}{2.934998in}}{\pgfqpoint{2.081919in}{2.934998in}}%
\pgfpathlineto{\pgfqpoint{2.081919in}{2.934998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084545in}{2.935114in}}%
\pgfpathcurveto{\pgfqpoint{2.089056in}{2.935114in}}{\pgfqpoint{2.093383in}{2.936907in}}{\pgfqpoint{2.096573in}{2.940097in}}%
\pgfpathcurveto{\pgfqpoint{2.099763in}{2.943287in}}{\pgfqpoint{2.101555in}{2.947614in}}{\pgfqpoint{2.101555in}{2.952125in}}%
\pgfpathcurveto{\pgfqpoint{2.101555in}{2.956636in}}{\pgfqpoint{2.099763in}{2.960963in}}{\pgfqpoint{2.096573in}{2.964153in}}%
\pgfpathcurveto{\pgfqpoint{2.093383in}{2.967343in}}{\pgfqpoint{2.089056in}{2.969135in}}{\pgfqpoint{2.084545in}{2.969135in}}%
\pgfpathcurveto{\pgfqpoint{2.080033in}{2.969135in}}{\pgfqpoint{2.075706in}{2.967343in}}{\pgfqpoint{2.072517in}{2.964153in}}%
\pgfpathcurveto{\pgfqpoint{2.069327in}{2.960963in}}{\pgfqpoint{2.067534in}{2.956636in}}{\pgfqpoint{2.067534in}{2.952125in}}%
\pgfpathcurveto{\pgfqpoint{2.067534in}{2.947614in}}{\pgfqpoint{2.069327in}{2.943287in}}{\pgfqpoint{2.072517in}{2.940097in}}%
\pgfpathcurveto{\pgfqpoint{2.075706in}{2.936907in}}{\pgfqpoint{2.080033in}{2.935114in}}{\pgfqpoint{2.084545in}{2.935114in}}%
\pgfpathlineto{\pgfqpoint{2.084545in}{2.935114in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921318in}{2.994676in}}%
\pgfpathcurveto{\pgfqpoint{1.925829in}{2.994676in}}{\pgfqpoint{1.930156in}{2.996468in}}{\pgfqpoint{1.933346in}{2.999658in}}%
\pgfpathcurveto{\pgfqpoint{1.936536in}{3.002848in}}{\pgfqpoint{1.938328in}{3.007175in}}{\pgfqpoint{1.938328in}{3.011686in}}%
\pgfpathcurveto{\pgfqpoint{1.938328in}{3.016197in}}{\pgfqpoint{1.936536in}{3.020524in}}{\pgfqpoint{1.933346in}{3.023714in}}%
\pgfpathcurveto{\pgfqpoint{1.930156in}{3.026904in}}{\pgfqpoint{1.925829in}{3.028697in}}{\pgfqpoint{1.921318in}{3.028697in}}%
\pgfpathcurveto{\pgfqpoint{1.916806in}{3.028697in}}{\pgfqpoint{1.912479in}{3.026904in}}{\pgfqpoint{1.909290in}{3.023714in}}%
\pgfpathcurveto{\pgfqpoint{1.906100in}{3.020524in}}{\pgfqpoint{1.904307in}{3.016197in}}{\pgfqpoint{1.904307in}{3.011686in}}%
\pgfpathcurveto{\pgfqpoint{1.904307in}{3.007175in}}{\pgfqpoint{1.906100in}{3.002848in}}{\pgfqpoint{1.909290in}{2.999658in}}%
\pgfpathcurveto{\pgfqpoint{1.912479in}{2.996468in}}{\pgfqpoint{1.916806in}{2.994676in}}{\pgfqpoint{1.921318in}{2.994676in}}%
\pgfpathlineto{\pgfqpoint{1.921318in}{2.994676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952203in}{2.981115in}}%
\pgfpathcurveto{\pgfqpoint{1.956714in}{2.981115in}}{\pgfqpoint{1.961041in}{2.982907in}}{\pgfqpoint{1.964231in}{2.986097in}}%
\pgfpathcurveto{\pgfqpoint{1.967421in}{2.989287in}}{\pgfqpoint{1.969213in}{2.993614in}}{\pgfqpoint{1.969213in}{2.998125in}}%
\pgfpathcurveto{\pgfqpoint{1.969213in}{3.002636in}}{\pgfqpoint{1.967421in}{3.006963in}}{\pgfqpoint{1.964231in}{3.010153in}}%
\pgfpathcurveto{\pgfqpoint{1.961041in}{3.013343in}}{\pgfqpoint{1.956714in}{3.015135in}}{\pgfqpoint{1.952203in}{3.015135in}}%
\pgfpathcurveto{\pgfqpoint{1.947692in}{3.015135in}}{\pgfqpoint{1.943365in}{3.013343in}}{\pgfqpoint{1.940175in}{3.010153in}}%
\pgfpathcurveto{\pgfqpoint{1.936985in}{3.006963in}}{\pgfqpoint{1.935193in}{3.002636in}}{\pgfqpoint{1.935193in}{2.998125in}}%
\pgfpathcurveto{\pgfqpoint{1.935193in}{2.993614in}}{\pgfqpoint{1.936985in}{2.989287in}}{\pgfqpoint{1.940175in}{2.986097in}}%
\pgfpathcurveto{\pgfqpoint{1.943365in}{2.982907in}}{\pgfqpoint{1.947692in}{2.981115in}}{\pgfqpoint{1.952203in}{2.981115in}}%
\pgfpathlineto{\pgfqpoint{1.952203in}{2.981115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825441in}{2.984056in}}%
\pgfpathcurveto{\pgfqpoint{1.829952in}{2.984056in}}{\pgfqpoint{1.834279in}{2.985848in}}{\pgfqpoint{1.837469in}{2.989038in}}%
\pgfpathcurveto{\pgfqpoint{1.840659in}{2.992228in}}{\pgfqpoint{1.842451in}{2.996555in}}{\pgfqpoint{1.842451in}{3.001066in}}%
\pgfpathcurveto{\pgfqpoint{1.842451in}{3.005577in}}{\pgfqpoint{1.840659in}{3.009904in}}{\pgfqpoint{1.837469in}{3.013094in}}%
\pgfpathcurveto{\pgfqpoint{1.834279in}{3.016284in}}{\pgfqpoint{1.829952in}{3.018076in}}{\pgfqpoint{1.825441in}{3.018076in}}%
\pgfpathcurveto{\pgfqpoint{1.820929in}{3.018076in}}{\pgfqpoint{1.816602in}{3.016284in}}{\pgfqpoint{1.813412in}{3.013094in}}%
\pgfpathcurveto{\pgfqpoint{1.810222in}{3.009904in}}{\pgfqpoint{1.808430in}{3.005577in}}{\pgfqpoint{1.808430in}{3.001066in}}%
\pgfpathcurveto{\pgfqpoint{1.808430in}{2.996555in}}{\pgfqpoint{1.810222in}{2.992228in}}{\pgfqpoint{1.813412in}{2.989038in}}%
\pgfpathcurveto{\pgfqpoint{1.816602in}{2.985848in}}{\pgfqpoint{1.820929in}{2.984056in}}{\pgfqpoint{1.825441in}{2.984056in}}%
\pgfpathlineto{\pgfqpoint{1.825441in}{2.984056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808442in}{2.985023in}}%
\pgfpathcurveto{\pgfqpoint{1.812953in}{2.985023in}}{\pgfqpoint{1.817280in}{2.986816in}}{\pgfqpoint{1.820470in}{2.990006in}}%
\pgfpathcurveto{\pgfqpoint{1.823660in}{2.993196in}}{\pgfqpoint{1.825452in}{2.997523in}}{\pgfqpoint{1.825452in}{3.002034in}}%
\pgfpathcurveto{\pgfqpoint{1.825452in}{3.006545in}}{\pgfqpoint{1.823660in}{3.010872in}}{\pgfqpoint{1.820470in}{3.014062in}}%
\pgfpathcurveto{\pgfqpoint{1.817280in}{3.017252in}}{\pgfqpoint{1.812953in}{3.019044in}}{\pgfqpoint{1.808442in}{3.019044in}}%
\pgfpathcurveto{\pgfqpoint{1.803930in}{3.019044in}}{\pgfqpoint{1.799603in}{3.017252in}}{\pgfqpoint{1.796413in}{3.014062in}}%
\pgfpathcurveto{\pgfqpoint{1.793224in}{3.010872in}}{\pgfqpoint{1.791431in}{3.006545in}}{\pgfqpoint{1.791431in}{3.002034in}}%
\pgfpathcurveto{\pgfqpoint{1.791431in}{2.997523in}}{\pgfqpoint{1.793224in}{2.993196in}}{\pgfqpoint{1.796413in}{2.990006in}}%
\pgfpathcurveto{\pgfqpoint{1.799603in}{2.986816in}}{\pgfqpoint{1.803930in}{2.985023in}}{\pgfqpoint{1.808442in}{2.985023in}}%
\pgfpathlineto{\pgfqpoint{1.808442in}{2.985023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.781487in}{2.996670in}}%
\pgfpathcurveto{\pgfqpoint{1.785998in}{2.996670in}}{\pgfqpoint{1.790325in}{2.998462in}}{\pgfqpoint{1.793515in}{3.001652in}}%
\pgfpathcurveto{\pgfqpoint{1.796705in}{3.004842in}}{\pgfqpoint{1.798497in}{3.009169in}}{\pgfqpoint{1.798497in}{3.013680in}}%
\pgfpathcurveto{\pgfqpoint{1.798497in}{3.018191in}}{\pgfqpoint{1.796705in}{3.022518in}}{\pgfqpoint{1.793515in}{3.025708in}}%
\pgfpathcurveto{\pgfqpoint{1.790325in}{3.028898in}}{\pgfqpoint{1.785998in}{3.030690in}}{\pgfqpoint{1.781487in}{3.030690in}}%
\pgfpathcurveto{\pgfqpoint{1.776976in}{3.030690in}}{\pgfqpoint{1.772649in}{3.028898in}}{\pgfqpoint{1.769459in}{3.025708in}}%
\pgfpathcurveto{\pgfqpoint{1.766269in}{3.022518in}}{\pgfqpoint{1.764477in}{3.018191in}}{\pgfqpoint{1.764477in}{3.013680in}}%
\pgfpathcurveto{\pgfqpoint{1.764477in}{3.009169in}}{\pgfqpoint{1.766269in}{3.004842in}}{\pgfqpoint{1.769459in}{3.001652in}}%
\pgfpathcurveto{\pgfqpoint{1.772649in}{2.998462in}}{\pgfqpoint{1.776976in}{2.996670in}}{\pgfqpoint{1.781487in}{2.996670in}}%
\pgfpathlineto{\pgfqpoint{1.781487in}{2.996670in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.857122in}{2.946147in}}%
\pgfpathcurveto{\pgfqpoint{1.861633in}{2.946147in}}{\pgfqpoint{1.865960in}{2.947939in}}{\pgfqpoint{1.869150in}{2.951129in}}%
\pgfpathcurveto{\pgfqpoint{1.872340in}{2.954319in}}{\pgfqpoint{1.874132in}{2.958646in}}{\pgfqpoint{1.874132in}{2.963157in}}%
\pgfpathcurveto{\pgfqpoint{1.874132in}{2.967668in}}{\pgfqpoint{1.872340in}{2.971995in}}{\pgfqpoint{1.869150in}{2.975185in}}%
\pgfpathcurveto{\pgfqpoint{1.865960in}{2.978375in}}{\pgfqpoint{1.861633in}{2.980167in}}{\pgfqpoint{1.857122in}{2.980167in}}%
\pgfpathcurveto{\pgfqpoint{1.852611in}{2.980167in}}{\pgfqpoint{1.848284in}{2.978375in}}{\pgfqpoint{1.845094in}{2.975185in}}%
\pgfpathcurveto{\pgfqpoint{1.841904in}{2.971995in}}{\pgfqpoint{1.840111in}{2.967668in}}{\pgfqpoint{1.840111in}{2.963157in}}%
\pgfpathcurveto{\pgfqpoint{1.840111in}{2.958646in}}{\pgfqpoint{1.841904in}{2.954319in}}{\pgfqpoint{1.845094in}{2.951129in}}%
\pgfpathcurveto{\pgfqpoint{1.848284in}{2.947939in}}{\pgfqpoint{1.852611in}{2.946147in}}{\pgfqpoint{1.857122in}{2.946147in}}%
\pgfpathlineto{\pgfqpoint{1.857122in}{2.946147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769156in}{2.930820in}}%
\pgfpathcurveto{\pgfqpoint{1.773667in}{2.930820in}}{\pgfqpoint{1.777994in}{2.932613in}}{\pgfqpoint{1.781184in}{2.935802in}}%
\pgfpathcurveto{\pgfqpoint{1.784374in}{2.938992in}}{\pgfqpoint{1.786166in}{2.943319in}}{\pgfqpoint{1.786166in}{2.947831in}}%
\pgfpathcurveto{\pgfqpoint{1.786166in}{2.952342in}}{\pgfqpoint{1.784374in}{2.956669in}}{\pgfqpoint{1.781184in}{2.959859in}}%
\pgfpathcurveto{\pgfqpoint{1.777994in}{2.963049in}}{\pgfqpoint{1.773667in}{2.964841in}}{\pgfqpoint{1.769156in}{2.964841in}}%
\pgfpathcurveto{\pgfqpoint{1.764645in}{2.964841in}}{\pgfqpoint{1.760318in}{2.963049in}}{\pgfqpoint{1.757128in}{2.959859in}}%
\pgfpathcurveto{\pgfqpoint{1.753938in}{2.956669in}}{\pgfqpoint{1.752145in}{2.952342in}}{\pgfqpoint{1.752145in}{2.947831in}}%
\pgfpathcurveto{\pgfqpoint{1.752145in}{2.943319in}}{\pgfqpoint{1.753938in}{2.938992in}}{\pgfqpoint{1.757128in}{2.935802in}}%
\pgfpathcurveto{\pgfqpoint{1.760318in}{2.932613in}}{\pgfqpoint{1.764645in}{2.930820in}}{\pgfqpoint{1.769156in}{2.930820in}}%
\pgfpathlineto{\pgfqpoint{1.769156in}{2.930820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891406in}{2.961393in}}%
\pgfpathcurveto{\pgfqpoint{1.895918in}{2.961393in}}{\pgfqpoint{1.900245in}{2.963185in}}{\pgfqpoint{1.903435in}{2.966375in}}%
\pgfpathcurveto{\pgfqpoint{1.906625in}{2.969565in}}{\pgfqpoint{1.908417in}{2.973892in}}{\pgfqpoint{1.908417in}{2.978403in}}%
\pgfpathcurveto{\pgfqpoint{1.908417in}{2.982914in}}{\pgfqpoint{1.906625in}{2.987241in}}{\pgfqpoint{1.903435in}{2.990431in}}%
\pgfpathcurveto{\pgfqpoint{1.900245in}{2.993621in}}{\pgfqpoint{1.895918in}{2.995414in}}{\pgfqpoint{1.891406in}{2.995414in}}%
\pgfpathcurveto{\pgfqpoint{1.886895in}{2.995414in}}{\pgfqpoint{1.882568in}{2.993621in}}{\pgfqpoint{1.879378in}{2.990431in}}%
\pgfpathcurveto{\pgfqpoint{1.876188in}{2.987241in}}{\pgfqpoint{1.874396in}{2.982914in}}{\pgfqpoint{1.874396in}{2.978403in}}%
\pgfpathcurveto{\pgfqpoint{1.874396in}{2.973892in}}{\pgfqpoint{1.876188in}{2.969565in}}{\pgfqpoint{1.879378in}{2.966375in}}%
\pgfpathcurveto{\pgfqpoint{1.882568in}{2.963185in}}{\pgfqpoint{1.886895in}{2.961393in}}{\pgfqpoint{1.891406in}{2.961393in}}%
\pgfpathlineto{\pgfqpoint{1.891406in}{2.961393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972230in}{2.934019in}}%
\pgfpathcurveto{\pgfqpoint{1.976741in}{2.934019in}}{\pgfqpoint{1.981068in}{2.935811in}}{\pgfqpoint{1.984258in}{2.939001in}}%
\pgfpathcurveto{\pgfqpoint{1.987448in}{2.942191in}}{\pgfqpoint{1.989240in}{2.946518in}}{\pgfqpoint{1.989240in}{2.951029in}}%
\pgfpathcurveto{\pgfqpoint{1.989240in}{2.955541in}}{\pgfqpoint{1.987448in}{2.959868in}}{\pgfqpoint{1.984258in}{2.963058in}}%
\pgfpathcurveto{\pgfqpoint{1.981068in}{2.966247in}}{\pgfqpoint{1.976741in}{2.968040in}}{\pgfqpoint{1.972230in}{2.968040in}}%
\pgfpathcurveto{\pgfqpoint{1.967719in}{2.968040in}}{\pgfqpoint{1.963392in}{2.966247in}}{\pgfqpoint{1.960202in}{2.963058in}}%
\pgfpathcurveto{\pgfqpoint{1.957012in}{2.959868in}}{\pgfqpoint{1.955219in}{2.955541in}}{\pgfqpoint{1.955219in}{2.951029in}}%
\pgfpathcurveto{\pgfqpoint{1.955219in}{2.946518in}}{\pgfqpoint{1.957012in}{2.942191in}}{\pgfqpoint{1.960202in}{2.939001in}}%
\pgfpathcurveto{\pgfqpoint{1.963392in}{2.935811in}}{\pgfqpoint{1.967719in}{2.934019in}}{\pgfqpoint{1.972230in}{2.934019in}}%
\pgfpathlineto{\pgfqpoint{1.972230in}{2.934019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.139310in}{2.947412in}}%
\pgfpathcurveto{\pgfqpoint{2.143822in}{2.947412in}}{\pgfqpoint{2.148149in}{2.949205in}}{\pgfqpoint{2.151339in}{2.952395in}}%
\pgfpathcurveto{\pgfqpoint{2.154528in}{2.955585in}}{\pgfqpoint{2.156321in}{2.959912in}}{\pgfqpoint{2.156321in}{2.964423in}}%
\pgfpathcurveto{\pgfqpoint{2.156321in}{2.968934in}}{\pgfqpoint{2.154528in}{2.973261in}}{\pgfqpoint{2.151339in}{2.976451in}}%
\pgfpathcurveto{\pgfqpoint{2.148149in}{2.979641in}}{\pgfqpoint{2.143822in}{2.981433in}}{\pgfqpoint{2.139310in}{2.981433in}}%
\pgfpathcurveto{\pgfqpoint{2.134799in}{2.981433in}}{\pgfqpoint{2.130472in}{2.979641in}}{\pgfqpoint{2.127282in}{2.976451in}}%
\pgfpathcurveto{\pgfqpoint{2.124092in}{2.973261in}}{\pgfqpoint{2.122300in}{2.968934in}}{\pgfqpoint{2.122300in}{2.964423in}}%
\pgfpathcurveto{\pgfqpoint{2.122300in}{2.959912in}}{\pgfqpoint{2.124092in}{2.955585in}}{\pgfqpoint{2.127282in}{2.952395in}}%
\pgfpathcurveto{\pgfqpoint{2.130472in}{2.949205in}}{\pgfqpoint{2.134799in}{2.947412in}}{\pgfqpoint{2.139310in}{2.947412in}}%
\pgfpathlineto{\pgfqpoint{2.139310in}{2.947412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988238in}{2.735370in}}%
\pgfpathcurveto{\pgfqpoint{1.992749in}{2.735370in}}{\pgfqpoint{1.997076in}{2.737162in}}{\pgfqpoint{2.000266in}{2.740352in}}%
\pgfpathcurveto{\pgfqpoint{2.003456in}{2.743542in}}{\pgfqpoint{2.005249in}{2.747869in}}{\pgfqpoint{2.005249in}{2.752380in}}%
\pgfpathcurveto{\pgfqpoint{2.005249in}{2.756891in}}{\pgfqpoint{2.003456in}{2.761218in}}{\pgfqpoint{2.000266in}{2.764408in}}%
\pgfpathcurveto{\pgfqpoint{1.997076in}{2.767598in}}{\pgfqpoint{1.992749in}{2.769390in}}{\pgfqpoint{1.988238in}{2.769390in}}%
\pgfpathcurveto{\pgfqpoint{1.983727in}{2.769390in}}{\pgfqpoint{1.979400in}{2.767598in}}{\pgfqpoint{1.976210in}{2.764408in}}%
\pgfpathcurveto{\pgfqpoint{1.973020in}{2.761218in}}{\pgfqpoint{1.971228in}{2.756891in}}{\pgfqpoint{1.971228in}{2.752380in}}%
\pgfpathcurveto{\pgfqpoint{1.971228in}{2.747869in}}{\pgfqpoint{1.973020in}{2.743542in}}{\pgfqpoint{1.976210in}{2.740352in}}%
\pgfpathcurveto{\pgfqpoint{1.979400in}{2.737162in}}{\pgfqpoint{1.983727in}{2.735370in}}{\pgfqpoint{1.988238in}{2.735370in}}%
\pgfpathlineto{\pgfqpoint{1.988238in}{2.735370in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851723in}{3.039231in}}%
\pgfpathcurveto{\pgfqpoint{1.856234in}{3.039231in}}{\pgfqpoint{1.860561in}{3.041023in}}{\pgfqpoint{1.863751in}{3.044213in}}%
\pgfpathcurveto{\pgfqpoint{1.866941in}{3.047403in}}{\pgfqpoint{1.868733in}{3.051730in}}{\pgfqpoint{1.868733in}{3.056241in}}%
\pgfpathcurveto{\pgfqpoint{1.868733in}{3.060753in}}{\pgfqpoint{1.866941in}{3.065080in}}{\pgfqpoint{1.863751in}{3.068269in}}%
\pgfpathcurveto{\pgfqpoint{1.860561in}{3.071459in}}{\pgfqpoint{1.856234in}{3.073252in}}{\pgfqpoint{1.851723in}{3.073252in}}%
\pgfpathcurveto{\pgfqpoint{1.847211in}{3.073252in}}{\pgfqpoint{1.842884in}{3.071459in}}{\pgfqpoint{1.839695in}{3.068269in}}%
\pgfpathcurveto{\pgfqpoint{1.836505in}{3.065080in}}{\pgfqpoint{1.834712in}{3.060753in}}{\pgfqpoint{1.834712in}{3.056241in}}%
\pgfpathcurveto{\pgfqpoint{1.834712in}{3.051730in}}{\pgfqpoint{1.836505in}{3.047403in}}{\pgfqpoint{1.839695in}{3.044213in}}%
\pgfpathcurveto{\pgfqpoint{1.842884in}{3.041023in}}{\pgfqpoint{1.847211in}{3.039231in}}{\pgfqpoint{1.851723in}{3.039231in}}%
\pgfpathlineto{\pgfqpoint{1.851723in}{3.039231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950402in}{2.937760in}}%
\pgfpathcurveto{\pgfqpoint{1.954913in}{2.937760in}}{\pgfqpoint{1.959240in}{2.939553in}}{\pgfqpoint{1.962430in}{2.942743in}}%
\pgfpathcurveto{\pgfqpoint{1.965620in}{2.945933in}}{\pgfqpoint{1.967413in}{2.950260in}}{\pgfqpoint{1.967413in}{2.954771in}}%
\pgfpathcurveto{\pgfqpoint{1.967413in}{2.959282in}}{\pgfqpoint{1.965620in}{2.963609in}}{\pgfqpoint{1.962430in}{2.966799in}}%
\pgfpathcurveto{\pgfqpoint{1.959240in}{2.969989in}}{\pgfqpoint{1.954913in}{2.971781in}}{\pgfqpoint{1.950402in}{2.971781in}}%
\pgfpathcurveto{\pgfqpoint{1.945891in}{2.971781in}}{\pgfqpoint{1.941564in}{2.969989in}}{\pgfqpoint{1.938374in}{2.966799in}}%
\pgfpathcurveto{\pgfqpoint{1.935184in}{2.963609in}}{\pgfqpoint{1.933392in}{2.959282in}}{\pgfqpoint{1.933392in}{2.954771in}}%
\pgfpathcurveto{\pgfqpoint{1.933392in}{2.950260in}}{\pgfqpoint{1.935184in}{2.945933in}}{\pgfqpoint{1.938374in}{2.942743in}}%
\pgfpathcurveto{\pgfqpoint{1.941564in}{2.939553in}}{\pgfqpoint{1.945891in}{2.937760in}}{\pgfqpoint{1.950402in}{2.937760in}}%
\pgfpathlineto{\pgfqpoint{1.950402in}{2.937760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909113in}{2.973234in}}%
\pgfpathcurveto{\pgfqpoint{1.913624in}{2.973234in}}{\pgfqpoint{1.917951in}{2.975027in}}{\pgfqpoint{1.921141in}{2.978217in}}%
\pgfpathcurveto{\pgfqpoint{1.924331in}{2.981406in}}{\pgfqpoint{1.926123in}{2.985734in}}{\pgfqpoint{1.926123in}{2.990245in}}%
\pgfpathcurveto{\pgfqpoint{1.926123in}{2.994756in}}{\pgfqpoint{1.924331in}{2.999083in}}{\pgfqpoint{1.921141in}{3.002273in}}%
\pgfpathcurveto{\pgfqpoint{1.917951in}{3.005463in}}{\pgfqpoint{1.913624in}{3.007255in}}{\pgfqpoint{1.909113in}{3.007255in}}%
\pgfpathcurveto{\pgfqpoint{1.904602in}{3.007255in}}{\pgfqpoint{1.900275in}{3.005463in}}{\pgfqpoint{1.897085in}{3.002273in}}%
\pgfpathcurveto{\pgfqpoint{1.893895in}{2.999083in}}{\pgfqpoint{1.892103in}{2.994756in}}{\pgfqpoint{1.892103in}{2.990245in}}%
\pgfpathcurveto{\pgfqpoint{1.892103in}{2.985734in}}{\pgfqpoint{1.893895in}{2.981406in}}{\pgfqpoint{1.897085in}{2.978217in}}%
\pgfpathcurveto{\pgfqpoint{1.900275in}{2.975027in}}{\pgfqpoint{1.904602in}{2.973234in}}{\pgfqpoint{1.909113in}{2.973234in}}%
\pgfpathlineto{\pgfqpoint{1.909113in}{2.973234in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101006in}{2.949858in}}%
\pgfpathcurveto{\pgfqpoint{2.105517in}{2.949858in}}{\pgfqpoint{2.109844in}{2.951650in}}{\pgfqpoint{2.113034in}{2.954840in}}%
\pgfpathcurveto{\pgfqpoint{2.116224in}{2.958030in}}{\pgfqpoint{2.118016in}{2.962357in}}{\pgfqpoint{2.118016in}{2.966868in}}%
\pgfpathcurveto{\pgfqpoint{2.118016in}{2.971380in}}{\pgfqpoint{2.116224in}{2.975707in}}{\pgfqpoint{2.113034in}{2.978896in}}%
\pgfpathcurveto{\pgfqpoint{2.109844in}{2.982086in}}{\pgfqpoint{2.105517in}{2.983879in}}{\pgfqpoint{2.101006in}{2.983879in}}%
\pgfpathcurveto{\pgfqpoint{2.096494in}{2.983879in}}{\pgfqpoint{2.092167in}{2.982086in}}{\pgfqpoint{2.088977in}{2.978896in}}%
\pgfpathcurveto{\pgfqpoint{2.085788in}{2.975707in}}{\pgfqpoint{2.083995in}{2.971380in}}{\pgfqpoint{2.083995in}{2.966868in}}%
\pgfpathcurveto{\pgfqpoint{2.083995in}{2.962357in}}{\pgfqpoint{2.085788in}{2.958030in}}{\pgfqpoint{2.088977in}{2.954840in}}%
\pgfpathcurveto{\pgfqpoint{2.092167in}{2.951650in}}{\pgfqpoint{2.096494in}{2.949858in}}{\pgfqpoint{2.101006in}{2.949858in}}%
\pgfpathlineto{\pgfqpoint{2.101006in}{2.949858in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730344in}{2.986307in}}%
\pgfpathcurveto{\pgfqpoint{1.734856in}{2.986307in}}{\pgfqpoint{1.739183in}{2.988099in}}{\pgfqpoint{1.742372in}{2.991289in}}%
\pgfpathcurveto{\pgfqpoint{1.745562in}{2.994479in}}{\pgfqpoint{1.747355in}{2.998806in}}{\pgfqpoint{1.747355in}{3.003317in}}%
\pgfpathcurveto{\pgfqpoint{1.747355in}{3.007828in}}{\pgfqpoint{1.745562in}{3.012155in}}{\pgfqpoint{1.742372in}{3.015345in}}%
\pgfpathcurveto{\pgfqpoint{1.739183in}{3.018535in}}{\pgfqpoint{1.734856in}{3.020327in}}{\pgfqpoint{1.730344in}{3.020327in}}%
\pgfpathcurveto{\pgfqpoint{1.725833in}{3.020327in}}{\pgfqpoint{1.721506in}{3.018535in}}{\pgfqpoint{1.718316in}{3.015345in}}%
\pgfpathcurveto{\pgfqpoint{1.715126in}{3.012155in}}{\pgfqpoint{1.713334in}{3.007828in}}{\pgfqpoint{1.713334in}{3.003317in}}%
\pgfpathcurveto{\pgfqpoint{1.713334in}{2.998806in}}{\pgfqpoint{1.715126in}{2.994479in}}{\pgfqpoint{1.718316in}{2.991289in}}%
\pgfpathcurveto{\pgfqpoint{1.721506in}{2.988099in}}{\pgfqpoint{1.725833in}{2.986307in}}{\pgfqpoint{1.730344in}{2.986307in}}%
\pgfpathlineto{\pgfqpoint{1.730344in}{2.986307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005464in}{2.891981in}}%
\pgfpathcurveto{\pgfqpoint{2.009976in}{2.891981in}}{\pgfqpoint{2.014303in}{2.893773in}}{\pgfqpoint{2.017493in}{2.896963in}}%
\pgfpathcurveto{\pgfqpoint{2.020682in}{2.900153in}}{\pgfqpoint{2.022475in}{2.904480in}}{\pgfqpoint{2.022475in}{2.908991in}}%
\pgfpathcurveto{\pgfqpoint{2.022475in}{2.913502in}}{\pgfqpoint{2.020682in}{2.917829in}}{\pgfqpoint{2.017493in}{2.921019in}}%
\pgfpathcurveto{\pgfqpoint{2.014303in}{2.924209in}}{\pgfqpoint{2.009976in}{2.926001in}}{\pgfqpoint{2.005464in}{2.926001in}}%
\pgfpathcurveto{\pgfqpoint{2.000953in}{2.926001in}}{\pgfqpoint{1.996626in}{2.924209in}}{\pgfqpoint{1.993436in}{2.921019in}}%
\pgfpathcurveto{\pgfqpoint{1.990246in}{2.917829in}}{\pgfqpoint{1.988454in}{2.913502in}}{\pgfqpoint{1.988454in}{2.908991in}}%
\pgfpathcurveto{\pgfqpoint{1.988454in}{2.904480in}}{\pgfqpoint{1.990246in}{2.900153in}}{\pgfqpoint{1.993436in}{2.896963in}}%
\pgfpathcurveto{\pgfqpoint{1.996626in}{2.893773in}}{\pgfqpoint{2.000953in}{2.891981in}}{\pgfqpoint{2.005464in}{2.891981in}}%
\pgfpathlineto{\pgfqpoint{2.005464in}{2.891981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222510in}{2.937866in}}%
\pgfpathcurveto{\pgfqpoint{2.227021in}{2.937866in}}{\pgfqpoint{2.231348in}{2.939659in}}{\pgfqpoint{2.234538in}{2.942849in}}%
\pgfpathcurveto{\pgfqpoint{2.237728in}{2.946038in}}{\pgfqpoint{2.239520in}{2.950365in}}{\pgfqpoint{2.239520in}{2.954877in}}%
\pgfpathcurveto{\pgfqpoint{2.239520in}{2.959388in}}{\pgfqpoint{2.237728in}{2.963715in}}{\pgfqpoint{2.234538in}{2.966905in}}%
\pgfpathcurveto{\pgfqpoint{2.231348in}{2.970095in}}{\pgfqpoint{2.227021in}{2.971887in}}{\pgfqpoint{2.222510in}{2.971887in}}%
\pgfpathcurveto{\pgfqpoint{2.217999in}{2.971887in}}{\pgfqpoint{2.213672in}{2.970095in}}{\pgfqpoint{2.210482in}{2.966905in}}%
\pgfpathcurveto{\pgfqpoint{2.207292in}{2.963715in}}{\pgfqpoint{2.205499in}{2.959388in}}{\pgfqpoint{2.205499in}{2.954877in}}%
\pgfpathcurveto{\pgfqpoint{2.205499in}{2.950365in}}{\pgfqpoint{2.207292in}{2.946038in}}{\pgfqpoint{2.210482in}{2.942849in}}%
\pgfpathcurveto{\pgfqpoint{2.213672in}{2.939659in}}{\pgfqpoint{2.217999in}{2.937866in}}{\pgfqpoint{2.222510in}{2.937866in}}%
\pgfpathlineto{\pgfqpoint{2.222510in}{2.937866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880844in}{2.900824in}}%
\pgfpathcurveto{\pgfqpoint{1.885355in}{2.900824in}}{\pgfqpoint{1.889682in}{2.902616in}}{\pgfqpoint{1.892872in}{2.905806in}}%
\pgfpathcurveto{\pgfqpoint{1.896062in}{2.908996in}}{\pgfqpoint{1.897854in}{2.913323in}}{\pgfqpoint{1.897854in}{2.917834in}}%
\pgfpathcurveto{\pgfqpoint{1.897854in}{2.922345in}}{\pgfqpoint{1.896062in}{2.926672in}}{\pgfqpoint{1.892872in}{2.929862in}}%
\pgfpathcurveto{\pgfqpoint{1.889682in}{2.933052in}}{\pgfqpoint{1.885355in}{2.934844in}}{\pgfqpoint{1.880844in}{2.934844in}}%
\pgfpathcurveto{\pgfqpoint{1.876333in}{2.934844in}}{\pgfqpoint{1.872006in}{2.933052in}}{\pgfqpoint{1.868816in}{2.929862in}}%
\pgfpathcurveto{\pgfqpoint{1.865626in}{2.926672in}}{\pgfqpoint{1.863833in}{2.922345in}}{\pgfqpoint{1.863833in}{2.917834in}}%
\pgfpathcurveto{\pgfqpoint{1.863833in}{2.913323in}}{\pgfqpoint{1.865626in}{2.908996in}}{\pgfqpoint{1.868816in}{2.905806in}}%
\pgfpathcurveto{\pgfqpoint{1.872006in}{2.902616in}}{\pgfqpoint{1.876333in}{2.900824in}}{\pgfqpoint{1.880844in}{2.900824in}}%
\pgfpathlineto{\pgfqpoint{1.880844in}{2.900824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834848in}{2.777954in}}%
\pgfpathcurveto{\pgfqpoint{1.839360in}{2.777954in}}{\pgfqpoint{1.843687in}{2.779746in}}{\pgfqpoint{1.846876in}{2.782936in}}%
\pgfpathcurveto{\pgfqpoint{1.850066in}{2.786126in}}{\pgfqpoint{1.851859in}{2.790453in}}{\pgfqpoint{1.851859in}{2.794964in}}%
\pgfpathcurveto{\pgfqpoint{1.851859in}{2.799475in}}{\pgfqpoint{1.850066in}{2.803802in}}{\pgfqpoint{1.846876in}{2.806992in}}%
\pgfpathcurveto{\pgfqpoint{1.843687in}{2.810182in}}{\pgfqpoint{1.839360in}{2.811974in}}{\pgfqpoint{1.834848in}{2.811974in}}%
\pgfpathcurveto{\pgfqpoint{1.830337in}{2.811974in}}{\pgfqpoint{1.826010in}{2.810182in}}{\pgfqpoint{1.822820in}{2.806992in}}%
\pgfpathcurveto{\pgfqpoint{1.819630in}{2.803802in}}{\pgfqpoint{1.817838in}{2.799475in}}{\pgfqpoint{1.817838in}{2.794964in}}%
\pgfpathcurveto{\pgfqpoint{1.817838in}{2.790453in}}{\pgfqpoint{1.819630in}{2.786126in}}{\pgfqpoint{1.822820in}{2.782936in}}%
\pgfpathcurveto{\pgfqpoint{1.826010in}{2.779746in}}{\pgfqpoint{1.830337in}{2.777954in}}{\pgfqpoint{1.834848in}{2.777954in}}%
\pgfpathlineto{\pgfqpoint{1.834848in}{2.777954in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987856in}{2.969389in}}%
\pgfpathcurveto{\pgfqpoint{1.992367in}{2.969389in}}{\pgfqpoint{1.996694in}{2.971181in}}{\pgfqpoint{1.999884in}{2.974371in}}%
\pgfpathcurveto{\pgfqpoint{2.003074in}{2.977561in}}{\pgfqpoint{2.004866in}{2.981888in}}{\pgfqpoint{2.004866in}{2.986399in}}%
\pgfpathcurveto{\pgfqpoint{2.004866in}{2.990910in}}{\pgfqpoint{2.003074in}{2.995237in}}{\pgfqpoint{1.999884in}{2.998427in}}%
\pgfpathcurveto{\pgfqpoint{1.996694in}{3.001617in}}{\pgfqpoint{1.992367in}{3.003410in}}{\pgfqpoint{1.987856in}{3.003410in}}%
\pgfpathcurveto{\pgfqpoint{1.983345in}{3.003410in}}{\pgfqpoint{1.979018in}{3.001617in}}{\pgfqpoint{1.975828in}{2.998427in}}%
\pgfpathcurveto{\pgfqpoint{1.972638in}{2.995237in}}{\pgfqpoint{1.970845in}{2.990910in}}{\pgfqpoint{1.970845in}{2.986399in}}%
\pgfpathcurveto{\pgfqpoint{1.970845in}{2.981888in}}{\pgfqpoint{1.972638in}{2.977561in}}{\pgfqpoint{1.975828in}{2.974371in}}%
\pgfpathcurveto{\pgfqpoint{1.979018in}{2.971181in}}{\pgfqpoint{1.983345in}{2.969389in}}{\pgfqpoint{1.987856in}{2.969389in}}%
\pgfpathlineto{\pgfqpoint{1.987856in}{2.969389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607947in}{2.750454in}}%
\pgfpathcurveto{\pgfqpoint{2.612458in}{2.750454in}}{\pgfqpoint{2.616785in}{2.752247in}}{\pgfqpoint{2.619975in}{2.755437in}}%
\pgfpathcurveto{\pgfqpoint{2.623165in}{2.758627in}}{\pgfqpoint{2.624957in}{2.762954in}}{\pgfqpoint{2.624957in}{2.767465in}}%
\pgfpathcurveto{\pgfqpoint{2.624957in}{2.771976in}}{\pgfqpoint{2.623165in}{2.776303in}}{\pgfqpoint{2.619975in}{2.779493in}}%
\pgfpathcurveto{\pgfqpoint{2.616785in}{2.782683in}}{\pgfqpoint{2.612458in}{2.784475in}}{\pgfqpoint{2.607947in}{2.784475in}}%
\pgfpathcurveto{\pgfqpoint{2.603436in}{2.784475in}}{\pgfqpoint{2.599109in}{2.782683in}}{\pgfqpoint{2.595919in}{2.779493in}}%
\pgfpathcurveto{\pgfqpoint{2.592729in}{2.776303in}}{\pgfqpoint{2.590936in}{2.771976in}}{\pgfqpoint{2.590936in}{2.767465in}}%
\pgfpathcurveto{\pgfqpoint{2.590936in}{2.762954in}}{\pgfqpoint{2.592729in}{2.758627in}}{\pgfqpoint{2.595919in}{2.755437in}}%
\pgfpathcurveto{\pgfqpoint{2.599109in}{2.752247in}}{\pgfqpoint{2.603436in}{2.750454in}}{\pgfqpoint{2.607947in}{2.750454in}}%
\pgfpathlineto{\pgfqpoint{2.607947in}{2.750454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873862in}{2.951866in}}%
\pgfpathcurveto{\pgfqpoint{1.878373in}{2.951866in}}{\pgfqpoint{1.882700in}{2.953658in}}{\pgfqpoint{1.885890in}{2.956848in}}%
\pgfpathcurveto{\pgfqpoint{1.889080in}{2.960038in}}{\pgfqpoint{1.890872in}{2.964365in}}{\pgfqpoint{1.890872in}{2.968876in}}%
\pgfpathcurveto{\pgfqpoint{1.890872in}{2.973387in}}{\pgfqpoint{1.889080in}{2.977714in}}{\pgfqpoint{1.885890in}{2.980904in}}%
\pgfpathcurveto{\pgfqpoint{1.882700in}{2.984094in}}{\pgfqpoint{1.878373in}{2.985886in}}{\pgfqpoint{1.873862in}{2.985886in}}%
\pgfpathcurveto{\pgfqpoint{1.869351in}{2.985886in}}{\pgfqpoint{1.865023in}{2.984094in}}{\pgfqpoint{1.861834in}{2.980904in}}%
\pgfpathcurveto{\pgfqpoint{1.858644in}{2.977714in}}{\pgfqpoint{1.856851in}{2.973387in}}{\pgfqpoint{1.856851in}{2.968876in}}%
\pgfpathcurveto{\pgfqpoint{1.856851in}{2.964365in}}{\pgfqpoint{1.858644in}{2.960038in}}{\pgfqpoint{1.861834in}{2.956848in}}%
\pgfpathcurveto{\pgfqpoint{1.865023in}{2.953658in}}{\pgfqpoint{1.869351in}{2.951866in}}{\pgfqpoint{1.873862in}{2.951866in}}%
\pgfpathlineto{\pgfqpoint{1.873862in}{2.951866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887893in}{2.942917in}}%
\pgfpathcurveto{\pgfqpoint{1.892404in}{2.942917in}}{\pgfqpoint{1.896731in}{2.944709in}}{\pgfqpoint{1.899921in}{2.947899in}}%
\pgfpathcurveto{\pgfqpoint{1.903111in}{2.951089in}}{\pgfqpoint{1.904903in}{2.955416in}}{\pgfqpoint{1.904903in}{2.959927in}}%
\pgfpathcurveto{\pgfqpoint{1.904903in}{2.964438in}}{\pgfqpoint{1.903111in}{2.968765in}}{\pgfqpoint{1.899921in}{2.971955in}}%
\pgfpathcurveto{\pgfqpoint{1.896731in}{2.975145in}}{\pgfqpoint{1.892404in}{2.976937in}}{\pgfqpoint{1.887893in}{2.976937in}}%
\pgfpathcurveto{\pgfqpoint{1.883382in}{2.976937in}}{\pgfqpoint{1.879055in}{2.975145in}}{\pgfqpoint{1.875865in}{2.971955in}}%
\pgfpathcurveto{\pgfqpoint{1.872675in}{2.968765in}}{\pgfqpoint{1.870883in}{2.964438in}}{\pgfqpoint{1.870883in}{2.959927in}}%
\pgfpathcurveto{\pgfqpoint{1.870883in}{2.955416in}}{\pgfqpoint{1.872675in}{2.951089in}}{\pgfqpoint{1.875865in}{2.947899in}}%
\pgfpathcurveto{\pgfqpoint{1.879055in}{2.944709in}}{\pgfqpoint{1.883382in}{2.942917in}}{\pgfqpoint{1.887893in}{2.942917in}}%
\pgfpathlineto{\pgfqpoint{1.887893in}{2.942917in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.839966in}{3.018821in}}%
\pgfpathcurveto{\pgfqpoint{1.844478in}{3.018821in}}{\pgfqpoint{1.848805in}{3.020613in}}{\pgfqpoint{1.851995in}{3.023803in}}%
\pgfpathcurveto{\pgfqpoint{1.855184in}{3.026993in}}{\pgfqpoint{1.856977in}{3.031320in}}{\pgfqpoint{1.856977in}{3.035831in}}%
\pgfpathcurveto{\pgfqpoint{1.856977in}{3.040342in}}{\pgfqpoint{1.855184in}{3.044669in}}{\pgfqpoint{1.851995in}{3.047859in}}%
\pgfpathcurveto{\pgfqpoint{1.848805in}{3.051049in}}{\pgfqpoint{1.844478in}{3.052841in}}{\pgfqpoint{1.839966in}{3.052841in}}%
\pgfpathcurveto{\pgfqpoint{1.835455in}{3.052841in}}{\pgfqpoint{1.831128in}{3.051049in}}{\pgfqpoint{1.827938in}{3.047859in}}%
\pgfpathcurveto{\pgfqpoint{1.824748in}{3.044669in}}{\pgfqpoint{1.822956in}{3.040342in}}{\pgfqpoint{1.822956in}{3.035831in}}%
\pgfpathcurveto{\pgfqpoint{1.822956in}{3.031320in}}{\pgfqpoint{1.824748in}{3.026993in}}{\pgfqpoint{1.827938in}{3.023803in}}%
\pgfpathcurveto{\pgfqpoint{1.831128in}{3.020613in}}{\pgfqpoint{1.835455in}{3.018821in}}{\pgfqpoint{1.839966in}{3.018821in}}%
\pgfpathlineto{\pgfqpoint{1.839966in}{3.018821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.719999in}{2.917540in}}%
\pgfpathcurveto{\pgfqpoint{1.724510in}{2.917540in}}{\pgfqpoint{1.728837in}{2.919333in}}{\pgfqpoint{1.732027in}{2.922523in}}%
\pgfpathcurveto{\pgfqpoint{1.735217in}{2.925712in}}{\pgfqpoint{1.737009in}{2.930039in}}{\pgfqpoint{1.737009in}{2.934551in}}%
\pgfpathcurveto{\pgfqpoint{1.737009in}{2.939062in}}{\pgfqpoint{1.735217in}{2.943389in}}{\pgfqpoint{1.732027in}{2.946579in}}%
\pgfpathcurveto{\pgfqpoint{1.728837in}{2.949769in}}{\pgfqpoint{1.724510in}{2.951561in}}{\pgfqpoint{1.719999in}{2.951561in}}%
\pgfpathcurveto{\pgfqpoint{1.715488in}{2.951561in}}{\pgfqpoint{1.711161in}{2.949769in}}{\pgfqpoint{1.707971in}{2.946579in}}%
\pgfpathcurveto{\pgfqpoint{1.704781in}{2.943389in}}{\pgfqpoint{1.702988in}{2.939062in}}{\pgfqpoint{1.702988in}{2.934551in}}%
\pgfpathcurveto{\pgfqpoint{1.702988in}{2.930039in}}{\pgfqpoint{1.704781in}{2.925712in}}{\pgfqpoint{1.707971in}{2.922523in}}%
\pgfpathcurveto{\pgfqpoint{1.711161in}{2.919333in}}{\pgfqpoint{1.715488in}{2.917540in}}{\pgfqpoint{1.719999in}{2.917540in}}%
\pgfpathlineto{\pgfqpoint{1.719999in}{2.917540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.183529in}{2.906766in}}%
\pgfpathcurveto{\pgfqpoint{2.188040in}{2.906766in}}{\pgfqpoint{2.192367in}{2.908558in}}{\pgfqpoint{2.195557in}{2.911748in}}%
\pgfpathcurveto{\pgfqpoint{2.198747in}{2.914938in}}{\pgfqpoint{2.200540in}{2.919265in}}{\pgfqpoint{2.200540in}{2.923776in}}%
\pgfpathcurveto{\pgfqpoint{2.200540in}{2.928287in}}{\pgfqpoint{2.198747in}{2.932614in}}{\pgfqpoint{2.195557in}{2.935804in}}%
\pgfpathcurveto{\pgfqpoint{2.192367in}{2.938994in}}{\pgfqpoint{2.188040in}{2.940786in}}{\pgfqpoint{2.183529in}{2.940786in}}%
\pgfpathcurveto{\pgfqpoint{2.179018in}{2.940786in}}{\pgfqpoint{2.174691in}{2.938994in}}{\pgfqpoint{2.171501in}{2.935804in}}%
\pgfpathcurveto{\pgfqpoint{2.168311in}{2.932614in}}{\pgfqpoint{2.166519in}{2.928287in}}{\pgfqpoint{2.166519in}{2.923776in}}%
\pgfpathcurveto{\pgfqpoint{2.166519in}{2.919265in}}{\pgfqpoint{2.168311in}{2.914938in}}{\pgfqpoint{2.171501in}{2.911748in}}%
\pgfpathcurveto{\pgfqpoint{2.174691in}{2.908558in}}{\pgfqpoint{2.179018in}{2.906766in}}{\pgfqpoint{2.183529in}{2.906766in}}%
\pgfpathlineto{\pgfqpoint{2.183529in}{2.906766in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879028in}{2.982978in}}%
\pgfpathcurveto{\pgfqpoint{1.883539in}{2.982978in}}{\pgfqpoint{1.887866in}{2.984770in}}{\pgfqpoint{1.891056in}{2.987960in}}%
\pgfpathcurveto{\pgfqpoint{1.894246in}{2.991150in}}{\pgfqpoint{1.896038in}{2.995477in}}{\pgfqpoint{1.896038in}{2.999988in}}%
\pgfpathcurveto{\pgfqpoint{1.896038in}{3.004500in}}{\pgfqpoint{1.894246in}{3.008827in}}{\pgfqpoint{1.891056in}{3.012017in}}%
\pgfpathcurveto{\pgfqpoint{1.887866in}{3.015206in}}{\pgfqpoint{1.883539in}{3.016999in}}{\pgfqpoint{1.879028in}{3.016999in}}%
\pgfpathcurveto{\pgfqpoint{1.874517in}{3.016999in}}{\pgfqpoint{1.870190in}{3.015206in}}{\pgfqpoint{1.867000in}{3.012017in}}%
\pgfpathcurveto{\pgfqpoint{1.863810in}{3.008827in}}{\pgfqpoint{1.862018in}{3.004500in}}{\pgfqpoint{1.862018in}{2.999988in}}%
\pgfpathcurveto{\pgfqpoint{1.862018in}{2.995477in}}{\pgfqpoint{1.863810in}{2.991150in}}{\pgfqpoint{1.867000in}{2.987960in}}%
\pgfpathcurveto{\pgfqpoint{1.870190in}{2.984770in}}{\pgfqpoint{1.874517in}{2.982978in}}{\pgfqpoint{1.879028in}{2.982978in}}%
\pgfpathlineto{\pgfqpoint{1.879028in}{2.982978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900563in}{2.945809in}}%
\pgfpathcurveto{\pgfqpoint{1.905074in}{2.945809in}}{\pgfqpoint{1.909401in}{2.947601in}}{\pgfqpoint{1.912591in}{2.950791in}}%
\pgfpathcurveto{\pgfqpoint{1.915781in}{2.953981in}}{\pgfqpoint{1.917574in}{2.958308in}}{\pgfqpoint{1.917574in}{2.962819in}}%
\pgfpathcurveto{\pgfqpoint{1.917574in}{2.967330in}}{\pgfqpoint{1.915781in}{2.971657in}}{\pgfqpoint{1.912591in}{2.974847in}}%
\pgfpathcurveto{\pgfqpoint{1.909401in}{2.978037in}}{\pgfqpoint{1.905074in}{2.979829in}}{\pgfqpoint{1.900563in}{2.979829in}}%
\pgfpathcurveto{\pgfqpoint{1.896052in}{2.979829in}}{\pgfqpoint{1.891725in}{2.978037in}}{\pgfqpoint{1.888535in}{2.974847in}}%
\pgfpathcurveto{\pgfqpoint{1.885345in}{2.971657in}}{\pgfqpoint{1.883553in}{2.967330in}}{\pgfqpoint{1.883553in}{2.962819in}}%
\pgfpathcurveto{\pgfqpoint{1.883553in}{2.958308in}}{\pgfqpoint{1.885345in}{2.953981in}}{\pgfqpoint{1.888535in}{2.950791in}}%
\pgfpathcurveto{\pgfqpoint{1.891725in}{2.947601in}}{\pgfqpoint{1.896052in}{2.945809in}}{\pgfqpoint{1.900563in}{2.945809in}}%
\pgfpathlineto{\pgfqpoint{1.900563in}{2.945809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945982in}{3.027863in}}%
\pgfpathcurveto{\pgfqpoint{1.950493in}{3.027863in}}{\pgfqpoint{1.954820in}{3.029656in}}{\pgfqpoint{1.958010in}{3.032845in}}%
\pgfpathcurveto{\pgfqpoint{1.961200in}{3.036035in}}{\pgfqpoint{1.962992in}{3.040362in}}{\pgfqpoint{1.962992in}{3.044874in}}%
\pgfpathcurveto{\pgfqpoint{1.962992in}{3.049385in}}{\pgfqpoint{1.961200in}{3.053712in}}{\pgfqpoint{1.958010in}{3.056902in}}%
\pgfpathcurveto{\pgfqpoint{1.954820in}{3.060092in}}{\pgfqpoint{1.950493in}{3.061884in}}{\pgfqpoint{1.945982in}{3.061884in}}%
\pgfpathcurveto{\pgfqpoint{1.941471in}{3.061884in}}{\pgfqpoint{1.937144in}{3.060092in}}{\pgfqpoint{1.933954in}{3.056902in}}%
\pgfpathcurveto{\pgfqpoint{1.930764in}{3.053712in}}{\pgfqpoint{1.928971in}{3.049385in}}{\pgfqpoint{1.928971in}{3.044874in}}%
\pgfpathcurveto{\pgfqpoint{1.928971in}{3.040362in}}{\pgfqpoint{1.930764in}{3.036035in}}{\pgfqpoint{1.933954in}{3.032845in}}%
\pgfpathcurveto{\pgfqpoint{1.937144in}{3.029656in}}{\pgfqpoint{1.941471in}{3.027863in}}{\pgfqpoint{1.945982in}{3.027863in}}%
\pgfpathlineto{\pgfqpoint{1.945982in}{3.027863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882711in}{3.011566in}}%
\pgfpathcurveto{\pgfqpoint{1.887222in}{3.011566in}}{\pgfqpoint{1.891549in}{3.013359in}}{\pgfqpoint{1.894739in}{3.016549in}}%
\pgfpathcurveto{\pgfqpoint{1.897929in}{3.019738in}}{\pgfqpoint{1.899721in}{3.024066in}}{\pgfqpoint{1.899721in}{3.028577in}}%
\pgfpathcurveto{\pgfqpoint{1.899721in}{3.033088in}}{\pgfqpoint{1.897929in}{3.037415in}}{\pgfqpoint{1.894739in}{3.040605in}}%
\pgfpathcurveto{\pgfqpoint{1.891549in}{3.043795in}}{\pgfqpoint{1.887222in}{3.045587in}}{\pgfqpoint{1.882711in}{3.045587in}}%
\pgfpathcurveto{\pgfqpoint{1.878200in}{3.045587in}}{\pgfqpoint{1.873873in}{3.043795in}}{\pgfqpoint{1.870683in}{3.040605in}}%
\pgfpathcurveto{\pgfqpoint{1.867493in}{3.037415in}}{\pgfqpoint{1.865701in}{3.033088in}}{\pgfqpoint{1.865701in}{3.028577in}}%
\pgfpathcurveto{\pgfqpoint{1.865701in}{3.024066in}}{\pgfqpoint{1.867493in}{3.019738in}}{\pgfqpoint{1.870683in}{3.016549in}}%
\pgfpathcurveto{\pgfqpoint{1.873873in}{3.013359in}}{\pgfqpoint{1.878200in}{3.011566in}}{\pgfqpoint{1.882711in}{3.011566in}}%
\pgfpathlineto{\pgfqpoint{1.882711in}{3.011566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116869in}{2.959966in}}%
\pgfpathcurveto{\pgfqpoint{2.121380in}{2.959966in}}{\pgfqpoint{2.125707in}{2.961759in}}{\pgfqpoint{2.128897in}{2.964949in}}%
\pgfpathcurveto{\pgfqpoint{2.132087in}{2.968139in}}{\pgfqpoint{2.133879in}{2.972466in}}{\pgfqpoint{2.133879in}{2.976977in}}%
\pgfpathcurveto{\pgfqpoint{2.133879in}{2.981488in}}{\pgfqpoint{2.132087in}{2.985815in}}{\pgfqpoint{2.128897in}{2.989005in}}%
\pgfpathcurveto{\pgfqpoint{2.125707in}{2.992195in}}{\pgfqpoint{2.121380in}{2.993987in}}{\pgfqpoint{2.116869in}{2.993987in}}%
\pgfpathcurveto{\pgfqpoint{2.112358in}{2.993987in}}{\pgfqpoint{2.108030in}{2.992195in}}{\pgfqpoint{2.104841in}{2.989005in}}%
\pgfpathcurveto{\pgfqpoint{2.101651in}{2.985815in}}{\pgfqpoint{2.099858in}{2.981488in}}{\pgfqpoint{2.099858in}{2.976977in}}%
\pgfpathcurveto{\pgfqpoint{2.099858in}{2.972466in}}{\pgfqpoint{2.101651in}{2.968139in}}{\pgfqpoint{2.104841in}{2.964949in}}%
\pgfpathcurveto{\pgfqpoint{2.108030in}{2.961759in}}{\pgfqpoint{2.112358in}{2.959966in}}{\pgfqpoint{2.116869in}{2.959966in}}%
\pgfpathlineto{\pgfqpoint{2.116869in}{2.959966in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068425in}{2.925262in}}%
\pgfpathcurveto{\pgfqpoint{2.072936in}{2.925262in}}{\pgfqpoint{2.077263in}{2.927055in}}{\pgfqpoint{2.080453in}{2.930245in}}%
\pgfpathcurveto{\pgfqpoint{2.083643in}{2.933435in}}{\pgfqpoint{2.085435in}{2.937762in}}{\pgfqpoint{2.085435in}{2.942273in}}%
\pgfpathcurveto{\pgfqpoint{2.085435in}{2.946784in}}{\pgfqpoint{2.083643in}{2.951111in}}{\pgfqpoint{2.080453in}{2.954301in}}%
\pgfpathcurveto{\pgfqpoint{2.077263in}{2.957491in}}{\pgfqpoint{2.072936in}{2.959283in}}{\pgfqpoint{2.068425in}{2.959283in}}%
\pgfpathcurveto{\pgfqpoint{2.063914in}{2.959283in}}{\pgfqpoint{2.059587in}{2.957491in}}{\pgfqpoint{2.056397in}{2.954301in}}%
\pgfpathcurveto{\pgfqpoint{2.053207in}{2.951111in}}{\pgfqpoint{2.051415in}{2.946784in}}{\pgfqpoint{2.051415in}{2.942273in}}%
\pgfpathcurveto{\pgfqpoint{2.051415in}{2.937762in}}{\pgfqpoint{2.053207in}{2.933435in}}{\pgfqpoint{2.056397in}{2.930245in}}%
\pgfpathcurveto{\pgfqpoint{2.059587in}{2.927055in}}{\pgfqpoint{2.063914in}{2.925262in}}{\pgfqpoint{2.068425in}{2.925262in}}%
\pgfpathlineto{\pgfqpoint{2.068425in}{2.925262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.960853in}{2.954296in}}%
\pgfpathcurveto{\pgfqpoint{1.965364in}{2.954296in}}{\pgfqpoint{1.969691in}{2.956089in}}{\pgfqpoint{1.972881in}{2.959279in}}%
\pgfpathcurveto{\pgfqpoint{1.976071in}{2.962469in}}{\pgfqpoint{1.977864in}{2.966796in}}{\pgfqpoint{1.977864in}{2.971307in}}%
\pgfpathcurveto{\pgfqpoint{1.977864in}{2.975818in}}{\pgfqpoint{1.976071in}{2.980145in}}{\pgfqpoint{1.972881in}{2.983335in}}%
\pgfpathcurveto{\pgfqpoint{1.969691in}{2.986525in}}{\pgfqpoint{1.965364in}{2.988317in}}{\pgfqpoint{1.960853in}{2.988317in}}%
\pgfpathcurveto{\pgfqpoint{1.956342in}{2.988317in}}{\pgfqpoint{1.952015in}{2.986525in}}{\pgfqpoint{1.948825in}{2.983335in}}%
\pgfpathcurveto{\pgfqpoint{1.945635in}{2.980145in}}{\pgfqpoint{1.943843in}{2.975818in}}{\pgfqpoint{1.943843in}{2.971307in}}%
\pgfpathcurveto{\pgfqpoint{1.943843in}{2.966796in}}{\pgfqpoint{1.945635in}{2.962469in}}{\pgfqpoint{1.948825in}{2.959279in}}%
\pgfpathcurveto{\pgfqpoint{1.952015in}{2.956089in}}{\pgfqpoint{1.956342in}{2.954296in}}{\pgfqpoint{1.960853in}{2.954296in}}%
\pgfpathlineto{\pgfqpoint{1.960853in}{2.954296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809313in}{2.993157in}}%
\pgfpathcurveto{\pgfqpoint{1.813824in}{2.993157in}}{\pgfqpoint{1.818151in}{2.994950in}}{\pgfqpoint{1.821341in}{2.998140in}}%
\pgfpathcurveto{\pgfqpoint{1.824531in}{3.001330in}}{\pgfqpoint{1.826323in}{3.005657in}}{\pgfqpoint{1.826323in}{3.010168in}}%
\pgfpathcurveto{\pgfqpoint{1.826323in}{3.014679in}}{\pgfqpoint{1.824531in}{3.019006in}}{\pgfqpoint{1.821341in}{3.022196in}}%
\pgfpathcurveto{\pgfqpoint{1.818151in}{3.025386in}}{\pgfqpoint{1.813824in}{3.027178in}}{\pgfqpoint{1.809313in}{3.027178in}}%
\pgfpathcurveto{\pgfqpoint{1.804802in}{3.027178in}}{\pgfqpoint{1.800475in}{3.025386in}}{\pgfqpoint{1.797285in}{3.022196in}}%
\pgfpathcurveto{\pgfqpoint{1.794095in}{3.019006in}}{\pgfqpoint{1.792303in}{3.014679in}}{\pgfqpoint{1.792303in}{3.010168in}}%
\pgfpathcurveto{\pgfqpoint{1.792303in}{3.005657in}}{\pgfqpoint{1.794095in}{3.001330in}}{\pgfqpoint{1.797285in}{2.998140in}}%
\pgfpathcurveto{\pgfqpoint{1.800475in}{2.994950in}}{\pgfqpoint{1.804802in}{2.993157in}}{\pgfqpoint{1.809313in}{2.993157in}}%
\pgfpathlineto{\pgfqpoint{1.809313in}{2.993157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.932899in}{2.922992in}}%
\pgfpathcurveto{\pgfqpoint{1.937410in}{2.922992in}}{\pgfqpoint{1.941737in}{2.924784in}}{\pgfqpoint{1.944927in}{2.927974in}}%
\pgfpathcurveto{\pgfqpoint{1.948117in}{2.931164in}}{\pgfqpoint{1.949909in}{2.935491in}}{\pgfqpoint{1.949909in}{2.940002in}}%
\pgfpathcurveto{\pgfqpoint{1.949909in}{2.944513in}}{\pgfqpoint{1.948117in}{2.948840in}}{\pgfqpoint{1.944927in}{2.952030in}}%
\pgfpathcurveto{\pgfqpoint{1.941737in}{2.955220in}}{\pgfqpoint{1.937410in}{2.957013in}}{\pgfqpoint{1.932899in}{2.957013in}}%
\pgfpathcurveto{\pgfqpoint{1.928387in}{2.957013in}}{\pgfqpoint{1.924060in}{2.955220in}}{\pgfqpoint{1.920870in}{2.952030in}}%
\pgfpathcurveto{\pgfqpoint{1.917681in}{2.948840in}}{\pgfqpoint{1.915888in}{2.944513in}}{\pgfqpoint{1.915888in}{2.940002in}}%
\pgfpathcurveto{\pgfqpoint{1.915888in}{2.935491in}}{\pgfqpoint{1.917681in}{2.931164in}}{\pgfqpoint{1.920870in}{2.927974in}}%
\pgfpathcurveto{\pgfqpoint{1.924060in}{2.924784in}}{\pgfqpoint{1.928387in}{2.922992in}}{\pgfqpoint{1.932899in}{2.922992in}}%
\pgfpathlineto{\pgfqpoint{1.932899in}{2.922992in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928143in}{2.955553in}}%
\pgfpathcurveto{\pgfqpoint{1.932654in}{2.955553in}}{\pgfqpoint{1.936981in}{2.957345in}}{\pgfqpoint{1.940171in}{2.960535in}}%
\pgfpathcurveto{\pgfqpoint{1.943361in}{2.963725in}}{\pgfqpoint{1.945153in}{2.968052in}}{\pgfqpoint{1.945153in}{2.972563in}}%
\pgfpathcurveto{\pgfqpoint{1.945153in}{2.977075in}}{\pgfqpoint{1.943361in}{2.981402in}}{\pgfqpoint{1.940171in}{2.984592in}}%
\pgfpathcurveto{\pgfqpoint{1.936981in}{2.987781in}}{\pgfqpoint{1.932654in}{2.989574in}}{\pgfqpoint{1.928143in}{2.989574in}}%
\pgfpathcurveto{\pgfqpoint{1.923631in}{2.989574in}}{\pgfqpoint{1.919304in}{2.987781in}}{\pgfqpoint{1.916115in}{2.984592in}}%
\pgfpathcurveto{\pgfqpoint{1.912925in}{2.981402in}}{\pgfqpoint{1.911132in}{2.977075in}}{\pgfqpoint{1.911132in}{2.972563in}}%
\pgfpathcurveto{\pgfqpoint{1.911132in}{2.968052in}}{\pgfqpoint{1.912925in}{2.963725in}}{\pgfqpoint{1.916115in}{2.960535in}}%
\pgfpathcurveto{\pgfqpoint{1.919304in}{2.957345in}}{\pgfqpoint{1.923631in}{2.955553in}}{\pgfqpoint{1.928143in}{2.955553in}}%
\pgfpathlineto{\pgfqpoint{1.928143in}{2.955553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050447in}{2.879116in}}%
\pgfpathcurveto{\pgfqpoint{2.054958in}{2.879116in}}{\pgfqpoint{2.059286in}{2.880909in}}{\pgfqpoint{2.062475in}{2.884099in}}%
\pgfpathcurveto{\pgfqpoint{2.065665in}{2.887288in}}{\pgfqpoint{2.067458in}{2.891615in}}{\pgfqpoint{2.067458in}{2.896127in}}%
\pgfpathcurveto{\pgfqpoint{2.067458in}{2.900638in}}{\pgfqpoint{2.065665in}{2.904965in}}{\pgfqpoint{2.062475in}{2.908155in}}%
\pgfpathcurveto{\pgfqpoint{2.059286in}{2.911345in}}{\pgfqpoint{2.054958in}{2.913137in}}{\pgfqpoint{2.050447in}{2.913137in}}%
\pgfpathcurveto{\pgfqpoint{2.045936in}{2.913137in}}{\pgfqpoint{2.041609in}{2.911345in}}{\pgfqpoint{2.038419in}{2.908155in}}%
\pgfpathcurveto{\pgfqpoint{2.035229in}{2.904965in}}{\pgfqpoint{2.033437in}{2.900638in}}{\pgfqpoint{2.033437in}{2.896127in}}%
\pgfpathcurveto{\pgfqpoint{2.033437in}{2.891615in}}{\pgfqpoint{2.035229in}{2.887288in}}{\pgfqpoint{2.038419in}{2.884099in}}%
\pgfpathcurveto{\pgfqpoint{2.041609in}{2.880909in}}{\pgfqpoint{2.045936in}{2.879116in}}{\pgfqpoint{2.050447in}{2.879116in}}%
\pgfpathlineto{\pgfqpoint{2.050447in}{2.879116in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.830178in}{2.972150in}}%
\pgfpathcurveto{\pgfqpoint{1.834689in}{2.972150in}}{\pgfqpoint{1.839016in}{2.973942in}}{\pgfqpoint{1.842206in}{2.977132in}}%
\pgfpathcurveto{\pgfqpoint{1.845396in}{2.980322in}}{\pgfqpoint{1.847188in}{2.984649in}}{\pgfqpoint{1.847188in}{2.989160in}}%
\pgfpathcurveto{\pgfqpoint{1.847188in}{2.993671in}}{\pgfqpoint{1.845396in}{2.997998in}}{\pgfqpoint{1.842206in}{3.001188in}}%
\pgfpathcurveto{\pgfqpoint{1.839016in}{3.004378in}}{\pgfqpoint{1.834689in}{3.006170in}}{\pgfqpoint{1.830178in}{3.006170in}}%
\pgfpathcurveto{\pgfqpoint{1.825666in}{3.006170in}}{\pgfqpoint{1.821339in}{3.004378in}}{\pgfqpoint{1.818149in}{3.001188in}}%
\pgfpathcurveto{\pgfqpoint{1.814959in}{2.997998in}}{\pgfqpoint{1.813167in}{2.993671in}}{\pgfqpoint{1.813167in}{2.989160in}}%
\pgfpathcurveto{\pgfqpoint{1.813167in}{2.984649in}}{\pgfqpoint{1.814959in}{2.980322in}}{\pgfqpoint{1.818149in}{2.977132in}}%
\pgfpathcurveto{\pgfqpoint{1.821339in}{2.973942in}}{\pgfqpoint{1.825666in}{2.972150in}}{\pgfqpoint{1.830178in}{2.972150in}}%
\pgfpathlineto{\pgfqpoint{1.830178in}{2.972150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785017in}{3.010540in}}%
\pgfpathcurveto{\pgfqpoint{1.789529in}{3.010540in}}{\pgfqpoint{1.793856in}{3.012332in}}{\pgfqpoint{1.797046in}{3.015522in}}%
\pgfpathcurveto{\pgfqpoint{1.800235in}{3.018712in}}{\pgfqpoint{1.802028in}{3.023039in}}{\pgfqpoint{1.802028in}{3.027550in}}%
\pgfpathcurveto{\pgfqpoint{1.802028in}{3.032062in}}{\pgfqpoint{1.800235in}{3.036389in}}{\pgfqpoint{1.797046in}{3.039578in}}%
\pgfpathcurveto{\pgfqpoint{1.793856in}{3.042768in}}{\pgfqpoint{1.789529in}{3.044561in}}{\pgfqpoint{1.785017in}{3.044561in}}%
\pgfpathcurveto{\pgfqpoint{1.780506in}{3.044561in}}{\pgfqpoint{1.776179in}{3.042768in}}{\pgfqpoint{1.772989in}{3.039578in}}%
\pgfpathcurveto{\pgfqpoint{1.769799in}{3.036389in}}{\pgfqpoint{1.768007in}{3.032062in}}{\pgfqpoint{1.768007in}{3.027550in}}%
\pgfpathcurveto{\pgfqpoint{1.768007in}{3.023039in}}{\pgfqpoint{1.769799in}{3.018712in}}{\pgfqpoint{1.772989in}{3.015522in}}%
\pgfpathcurveto{\pgfqpoint{1.776179in}{3.012332in}}{\pgfqpoint{1.780506in}{3.010540in}}{\pgfqpoint{1.785017in}{3.010540in}}%
\pgfpathlineto{\pgfqpoint{1.785017in}{3.010540in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035013in}{2.940589in}}%
\pgfpathcurveto{\pgfqpoint{2.039524in}{2.940589in}}{\pgfqpoint{2.043851in}{2.942381in}}{\pgfqpoint{2.047041in}{2.945571in}}%
\pgfpathcurveto{\pgfqpoint{2.050231in}{2.948761in}}{\pgfqpoint{2.052023in}{2.953088in}}{\pgfqpoint{2.052023in}{2.957599in}}%
\pgfpathcurveto{\pgfqpoint{2.052023in}{2.962110in}}{\pgfqpoint{2.050231in}{2.966438in}}{\pgfqpoint{2.047041in}{2.969627in}}%
\pgfpathcurveto{\pgfqpoint{2.043851in}{2.972817in}}{\pgfqpoint{2.039524in}{2.974610in}}{\pgfqpoint{2.035013in}{2.974610in}}%
\pgfpathcurveto{\pgfqpoint{2.030502in}{2.974610in}}{\pgfqpoint{2.026175in}{2.972817in}}{\pgfqpoint{2.022985in}{2.969627in}}%
\pgfpathcurveto{\pgfqpoint{2.019795in}{2.966438in}}{\pgfqpoint{2.018003in}{2.962110in}}{\pgfqpoint{2.018003in}{2.957599in}}%
\pgfpathcurveto{\pgfqpoint{2.018003in}{2.953088in}}{\pgfqpoint{2.019795in}{2.948761in}}{\pgfqpoint{2.022985in}{2.945571in}}%
\pgfpathcurveto{\pgfqpoint{2.026175in}{2.942381in}}{\pgfqpoint{2.030502in}{2.940589in}}{\pgfqpoint{2.035013in}{2.940589in}}%
\pgfpathlineto{\pgfqpoint{2.035013in}{2.940589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911561in}{2.964028in}}%
\pgfpathcurveto{\pgfqpoint{1.916072in}{2.964028in}}{\pgfqpoint{1.920399in}{2.965821in}}{\pgfqpoint{1.923589in}{2.969010in}}%
\pgfpathcurveto{\pgfqpoint{1.926779in}{2.972200in}}{\pgfqpoint{1.928571in}{2.976527in}}{\pgfqpoint{1.928571in}{2.981039in}}%
\pgfpathcurveto{\pgfqpoint{1.928571in}{2.985550in}}{\pgfqpoint{1.926779in}{2.989877in}}{\pgfqpoint{1.923589in}{2.993067in}}%
\pgfpathcurveto{\pgfqpoint{1.920399in}{2.996257in}}{\pgfqpoint{1.916072in}{2.998049in}}{\pgfqpoint{1.911561in}{2.998049in}}%
\pgfpathcurveto{\pgfqpoint{1.907050in}{2.998049in}}{\pgfqpoint{1.902723in}{2.996257in}}{\pgfqpoint{1.899533in}{2.993067in}}%
\pgfpathcurveto{\pgfqpoint{1.896343in}{2.989877in}}{\pgfqpoint{1.894551in}{2.985550in}}{\pgfqpoint{1.894551in}{2.981039in}}%
\pgfpathcurveto{\pgfqpoint{1.894551in}{2.976527in}}{\pgfqpoint{1.896343in}{2.972200in}}{\pgfqpoint{1.899533in}{2.969010in}}%
\pgfpathcurveto{\pgfqpoint{1.902723in}{2.965821in}}{\pgfqpoint{1.907050in}{2.964028in}}{\pgfqpoint{1.911561in}{2.964028in}}%
\pgfpathlineto{\pgfqpoint{1.911561in}{2.964028in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940665in}{2.976267in}}%
\pgfpathcurveto{\pgfqpoint{1.945176in}{2.976267in}}{\pgfqpoint{1.949503in}{2.978060in}}{\pgfqpoint{1.952693in}{2.981250in}}%
\pgfpathcurveto{\pgfqpoint{1.955883in}{2.984439in}}{\pgfqpoint{1.957675in}{2.988766in}}{\pgfqpoint{1.957675in}{2.993278in}}%
\pgfpathcurveto{\pgfqpoint{1.957675in}{2.997789in}}{\pgfqpoint{1.955883in}{3.002116in}}{\pgfqpoint{1.952693in}{3.005306in}}%
\pgfpathcurveto{\pgfqpoint{1.949503in}{3.008496in}}{\pgfqpoint{1.945176in}{3.010288in}}{\pgfqpoint{1.940665in}{3.010288in}}%
\pgfpathcurveto{\pgfqpoint{1.936153in}{3.010288in}}{\pgfqpoint{1.931826in}{3.008496in}}{\pgfqpoint{1.928636in}{3.005306in}}%
\pgfpathcurveto{\pgfqpoint{1.925447in}{3.002116in}}{\pgfqpoint{1.923654in}{2.997789in}}{\pgfqpoint{1.923654in}{2.993278in}}%
\pgfpathcurveto{\pgfqpoint{1.923654in}{2.988766in}}{\pgfqpoint{1.925447in}{2.984439in}}{\pgfqpoint{1.928636in}{2.981250in}}%
\pgfpathcurveto{\pgfqpoint{1.931826in}{2.978060in}}{\pgfqpoint{1.936153in}{2.976267in}}{\pgfqpoint{1.940665in}{2.976267in}}%
\pgfpathlineto{\pgfqpoint{1.940665in}{2.976267in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068499in}{2.898450in}}%
\pgfpathcurveto{\pgfqpoint{2.073010in}{2.898450in}}{\pgfqpoint{2.077337in}{2.900243in}}{\pgfqpoint{2.080527in}{2.903433in}}%
\pgfpathcurveto{\pgfqpoint{2.083717in}{2.906623in}}{\pgfqpoint{2.085509in}{2.910950in}}{\pgfqpoint{2.085509in}{2.915461in}}%
\pgfpathcurveto{\pgfqpoint{2.085509in}{2.919972in}}{\pgfqpoint{2.083717in}{2.924299in}}{\pgfqpoint{2.080527in}{2.927489in}}%
\pgfpathcurveto{\pgfqpoint{2.077337in}{2.930679in}}{\pgfqpoint{2.073010in}{2.932471in}}{\pgfqpoint{2.068499in}{2.932471in}}%
\pgfpathcurveto{\pgfqpoint{2.063988in}{2.932471in}}{\pgfqpoint{2.059661in}{2.930679in}}{\pgfqpoint{2.056471in}{2.927489in}}%
\pgfpathcurveto{\pgfqpoint{2.053281in}{2.924299in}}{\pgfqpoint{2.051489in}{2.919972in}}{\pgfqpoint{2.051489in}{2.915461in}}%
\pgfpathcurveto{\pgfqpoint{2.051489in}{2.910950in}}{\pgfqpoint{2.053281in}{2.906623in}}{\pgfqpoint{2.056471in}{2.903433in}}%
\pgfpathcurveto{\pgfqpoint{2.059661in}{2.900243in}}{\pgfqpoint{2.063988in}{2.898450in}}{\pgfqpoint{2.068499in}{2.898450in}}%
\pgfpathlineto{\pgfqpoint{2.068499in}{2.898450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876158in}{2.989224in}}%
\pgfpathcurveto{\pgfqpoint{1.880669in}{2.989224in}}{\pgfqpoint{1.884996in}{2.991017in}}{\pgfqpoint{1.888186in}{2.994206in}}%
\pgfpathcurveto{\pgfqpoint{1.891376in}{2.997396in}}{\pgfqpoint{1.893168in}{3.001723in}}{\pgfqpoint{1.893168in}{3.006235in}}%
\pgfpathcurveto{\pgfqpoint{1.893168in}{3.010746in}}{\pgfqpoint{1.891376in}{3.015073in}}{\pgfqpoint{1.888186in}{3.018263in}}%
\pgfpathcurveto{\pgfqpoint{1.884996in}{3.021453in}}{\pgfqpoint{1.880669in}{3.023245in}}{\pgfqpoint{1.876158in}{3.023245in}}%
\pgfpathcurveto{\pgfqpoint{1.871647in}{3.023245in}}{\pgfqpoint{1.867320in}{3.021453in}}{\pgfqpoint{1.864130in}{3.018263in}}%
\pgfpathcurveto{\pgfqpoint{1.860940in}{3.015073in}}{\pgfqpoint{1.859148in}{3.010746in}}{\pgfqpoint{1.859148in}{3.006235in}}%
\pgfpathcurveto{\pgfqpoint{1.859148in}{3.001723in}}{\pgfqpoint{1.860940in}{2.997396in}}{\pgfqpoint{1.864130in}{2.994206in}}%
\pgfpathcurveto{\pgfqpoint{1.867320in}{2.991017in}}{\pgfqpoint{1.871647in}{2.989224in}}{\pgfqpoint{1.876158in}{2.989224in}}%
\pgfpathlineto{\pgfqpoint{1.876158in}{2.989224in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027553in}{2.960932in}}%
\pgfpathcurveto{\pgfqpoint{2.032064in}{2.960932in}}{\pgfqpoint{2.036391in}{2.962724in}}{\pgfqpoint{2.039581in}{2.965914in}}%
\pgfpathcurveto{\pgfqpoint{2.042771in}{2.969104in}}{\pgfqpoint{2.044563in}{2.973431in}}{\pgfqpoint{2.044563in}{2.977942in}}%
\pgfpathcurveto{\pgfqpoint{2.044563in}{2.982453in}}{\pgfqpoint{2.042771in}{2.986780in}}{\pgfqpoint{2.039581in}{2.989970in}}%
\pgfpathcurveto{\pgfqpoint{2.036391in}{2.993160in}}{\pgfqpoint{2.032064in}{2.994953in}}{\pgfqpoint{2.027553in}{2.994953in}}%
\pgfpathcurveto{\pgfqpoint{2.023041in}{2.994953in}}{\pgfqpoint{2.018714in}{2.993160in}}{\pgfqpoint{2.015525in}{2.989970in}}%
\pgfpathcurveto{\pgfqpoint{2.012335in}{2.986780in}}{\pgfqpoint{2.010542in}{2.982453in}}{\pgfqpoint{2.010542in}{2.977942in}}%
\pgfpathcurveto{\pgfqpoint{2.010542in}{2.973431in}}{\pgfqpoint{2.012335in}{2.969104in}}{\pgfqpoint{2.015525in}{2.965914in}}%
\pgfpathcurveto{\pgfqpoint{2.018714in}{2.962724in}}{\pgfqpoint{2.023041in}{2.960932in}}{\pgfqpoint{2.027553in}{2.960932in}}%
\pgfpathlineto{\pgfqpoint{2.027553in}{2.960932in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163600in}{2.874759in}}%
\pgfpathcurveto{\pgfqpoint{2.168111in}{2.874759in}}{\pgfqpoint{2.172438in}{2.876551in}}{\pgfqpoint{2.175628in}{2.879741in}}%
\pgfpathcurveto{\pgfqpoint{2.178818in}{2.882931in}}{\pgfqpoint{2.180610in}{2.887258in}}{\pgfqpoint{2.180610in}{2.891769in}}%
\pgfpathcurveto{\pgfqpoint{2.180610in}{2.896280in}}{\pgfqpoint{2.178818in}{2.900607in}}{\pgfqpoint{2.175628in}{2.903797in}}%
\pgfpathcurveto{\pgfqpoint{2.172438in}{2.906987in}}{\pgfqpoint{2.168111in}{2.908779in}}{\pgfqpoint{2.163600in}{2.908779in}}%
\pgfpathcurveto{\pgfqpoint{2.159089in}{2.908779in}}{\pgfqpoint{2.154762in}{2.906987in}}{\pgfqpoint{2.151572in}{2.903797in}}%
\pgfpathcurveto{\pgfqpoint{2.148382in}{2.900607in}}{\pgfqpoint{2.146589in}{2.896280in}}{\pgfqpoint{2.146589in}{2.891769in}}%
\pgfpathcurveto{\pgfqpoint{2.146589in}{2.887258in}}{\pgfqpoint{2.148382in}{2.882931in}}{\pgfqpoint{2.151572in}{2.879741in}}%
\pgfpathcurveto{\pgfqpoint{2.154762in}{2.876551in}}{\pgfqpoint{2.159089in}{2.874759in}}{\pgfqpoint{2.163600in}{2.874759in}}%
\pgfpathlineto{\pgfqpoint{2.163600in}{2.874759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059305in}{2.992332in}}%
\pgfpathcurveto{\pgfqpoint{2.063816in}{2.992332in}}{\pgfqpoint{2.068143in}{2.994124in}}{\pgfqpoint{2.071333in}{2.997314in}}%
\pgfpathcurveto{\pgfqpoint{2.074523in}{3.000504in}}{\pgfqpoint{2.076315in}{3.004831in}}{\pgfqpoint{2.076315in}{3.009342in}}%
\pgfpathcurveto{\pgfqpoint{2.076315in}{3.013853in}}{\pgfqpoint{2.074523in}{3.018180in}}{\pgfqpoint{2.071333in}{3.021370in}}%
\pgfpathcurveto{\pgfqpoint{2.068143in}{3.024560in}}{\pgfqpoint{2.063816in}{3.026352in}}{\pgfqpoint{2.059305in}{3.026352in}}%
\pgfpathcurveto{\pgfqpoint{2.054794in}{3.026352in}}{\pgfqpoint{2.050467in}{3.024560in}}{\pgfqpoint{2.047277in}{3.021370in}}%
\pgfpathcurveto{\pgfqpoint{2.044087in}{3.018180in}}{\pgfqpoint{2.042295in}{3.013853in}}{\pgfqpoint{2.042295in}{3.009342in}}%
\pgfpathcurveto{\pgfqpoint{2.042295in}{3.004831in}}{\pgfqpoint{2.044087in}{3.000504in}}{\pgfqpoint{2.047277in}{2.997314in}}%
\pgfpathcurveto{\pgfqpoint{2.050467in}{2.994124in}}{\pgfqpoint{2.054794in}{2.992332in}}{\pgfqpoint{2.059305in}{2.992332in}}%
\pgfpathlineto{\pgfqpoint{2.059305in}{2.992332in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.270028in}{2.823102in}}%
\pgfpathcurveto{\pgfqpoint{2.274539in}{2.823102in}}{\pgfqpoint{2.278866in}{2.824895in}}{\pgfqpoint{2.282056in}{2.828084in}}%
\pgfpathcurveto{\pgfqpoint{2.285246in}{2.831274in}}{\pgfqpoint{2.287039in}{2.835601in}}{\pgfqpoint{2.287039in}{2.840113in}}%
\pgfpathcurveto{\pgfqpoint{2.287039in}{2.844624in}}{\pgfqpoint{2.285246in}{2.848951in}}{\pgfqpoint{2.282056in}{2.852141in}}%
\pgfpathcurveto{\pgfqpoint{2.278866in}{2.855331in}}{\pgfqpoint{2.274539in}{2.857123in}}{\pgfqpoint{2.270028in}{2.857123in}}%
\pgfpathcurveto{\pgfqpoint{2.265517in}{2.857123in}}{\pgfqpoint{2.261190in}{2.855331in}}{\pgfqpoint{2.258000in}{2.852141in}}%
\pgfpathcurveto{\pgfqpoint{2.254810in}{2.848951in}}{\pgfqpoint{2.253018in}{2.844624in}}{\pgfqpoint{2.253018in}{2.840113in}}%
\pgfpathcurveto{\pgfqpoint{2.253018in}{2.835601in}}{\pgfqpoint{2.254810in}{2.831274in}}{\pgfqpoint{2.258000in}{2.828084in}}%
\pgfpathcurveto{\pgfqpoint{2.261190in}{2.824895in}}{\pgfqpoint{2.265517in}{2.823102in}}{\pgfqpoint{2.270028in}{2.823102in}}%
\pgfpathlineto{\pgfqpoint{2.270028in}{2.823102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971847in}{2.877626in}}%
\pgfpathcurveto{\pgfqpoint{1.976358in}{2.877626in}}{\pgfqpoint{1.980685in}{2.879419in}}{\pgfqpoint{1.983875in}{2.882609in}}%
\pgfpathcurveto{\pgfqpoint{1.987065in}{2.885798in}}{\pgfqpoint{1.988857in}{2.890125in}}{\pgfqpoint{1.988857in}{2.894637in}}%
\pgfpathcurveto{\pgfqpoint{1.988857in}{2.899148in}}{\pgfqpoint{1.987065in}{2.903475in}}{\pgfqpoint{1.983875in}{2.906665in}}%
\pgfpathcurveto{\pgfqpoint{1.980685in}{2.909855in}}{\pgfqpoint{1.976358in}{2.911647in}}{\pgfqpoint{1.971847in}{2.911647in}}%
\pgfpathcurveto{\pgfqpoint{1.967336in}{2.911647in}}{\pgfqpoint{1.963009in}{2.909855in}}{\pgfqpoint{1.959819in}{2.906665in}}%
\pgfpathcurveto{\pgfqpoint{1.956629in}{2.903475in}}{\pgfqpoint{1.954836in}{2.899148in}}{\pgfqpoint{1.954836in}{2.894637in}}%
\pgfpathcurveto{\pgfqpoint{1.954836in}{2.890125in}}{\pgfqpoint{1.956629in}{2.885798in}}{\pgfqpoint{1.959819in}{2.882609in}}%
\pgfpathcurveto{\pgfqpoint{1.963009in}{2.879419in}}{\pgfqpoint{1.967336in}{2.877626in}}{\pgfqpoint{1.971847in}{2.877626in}}%
\pgfpathlineto{\pgfqpoint{1.971847in}{2.877626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.794726in}{2.988252in}}%
\pgfpathcurveto{\pgfqpoint{1.799237in}{2.988252in}}{\pgfqpoint{1.803564in}{2.990044in}}{\pgfqpoint{1.806754in}{2.993234in}}%
\pgfpathcurveto{\pgfqpoint{1.809944in}{2.996424in}}{\pgfqpoint{1.811736in}{3.000751in}}{\pgfqpoint{1.811736in}{3.005262in}}%
\pgfpathcurveto{\pgfqpoint{1.811736in}{3.009773in}}{\pgfqpoint{1.809944in}{3.014100in}}{\pgfqpoint{1.806754in}{3.017290in}}%
\pgfpathcurveto{\pgfqpoint{1.803564in}{3.020480in}}{\pgfqpoint{1.799237in}{3.022272in}}{\pgfqpoint{1.794726in}{3.022272in}}%
\pgfpathcurveto{\pgfqpoint{1.790215in}{3.022272in}}{\pgfqpoint{1.785888in}{3.020480in}}{\pgfqpoint{1.782698in}{3.017290in}}%
\pgfpathcurveto{\pgfqpoint{1.779508in}{3.014100in}}{\pgfqpoint{1.777715in}{3.009773in}}{\pgfqpoint{1.777715in}{3.005262in}}%
\pgfpathcurveto{\pgfqpoint{1.777715in}{3.000751in}}{\pgfqpoint{1.779508in}{2.996424in}}{\pgfqpoint{1.782698in}{2.993234in}}%
\pgfpathcurveto{\pgfqpoint{1.785888in}{2.990044in}}{\pgfqpoint{1.790215in}{2.988252in}}{\pgfqpoint{1.794726in}{2.988252in}}%
\pgfpathlineto{\pgfqpoint{1.794726in}{2.988252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039809in}{2.635946in}}%
\pgfpathcurveto{\pgfqpoint{3.044320in}{2.635946in}}{\pgfqpoint{3.048647in}{2.637739in}}{\pgfqpoint{3.051837in}{2.640928in}}%
\pgfpathcurveto{\pgfqpoint{3.055027in}{2.644118in}}{\pgfqpoint{3.056819in}{2.648445in}}{\pgfqpoint{3.056819in}{2.652957in}}%
\pgfpathcurveto{\pgfqpoint{3.056819in}{2.657468in}}{\pgfqpoint{3.055027in}{2.661795in}}{\pgfqpoint{3.051837in}{2.664985in}}%
\pgfpathcurveto{\pgfqpoint{3.048647in}{2.668175in}}{\pgfqpoint{3.044320in}{2.669967in}}{\pgfqpoint{3.039809in}{2.669967in}}%
\pgfpathcurveto{\pgfqpoint{3.035298in}{2.669967in}}{\pgfqpoint{3.030971in}{2.668175in}}{\pgfqpoint{3.027781in}{2.664985in}}%
\pgfpathcurveto{\pgfqpoint{3.024591in}{2.661795in}}{\pgfqpoint{3.022798in}{2.657468in}}{\pgfqpoint{3.022798in}{2.652957in}}%
\pgfpathcurveto{\pgfqpoint{3.022798in}{2.648445in}}{\pgfqpoint{3.024591in}{2.644118in}}{\pgfqpoint{3.027781in}{2.640928in}}%
\pgfpathcurveto{\pgfqpoint{3.030971in}{2.637739in}}{\pgfqpoint{3.035298in}{2.635946in}}{\pgfqpoint{3.039809in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{3.039809in}{2.635946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119202in}{2.821661in}}%
\pgfpathcurveto{\pgfqpoint{2.123714in}{2.821661in}}{\pgfqpoint{2.128041in}{2.823453in}}{\pgfqpoint{2.131231in}{2.826643in}}%
\pgfpathcurveto{\pgfqpoint{2.134420in}{2.829833in}}{\pgfqpoint{2.136213in}{2.834160in}}{\pgfqpoint{2.136213in}{2.838671in}}%
\pgfpathcurveto{\pgfqpoint{2.136213in}{2.843182in}}{\pgfqpoint{2.134420in}{2.847509in}}{\pgfqpoint{2.131231in}{2.850699in}}%
\pgfpathcurveto{\pgfqpoint{2.128041in}{2.853889in}}{\pgfqpoint{2.123714in}{2.855682in}}{\pgfqpoint{2.119202in}{2.855682in}}%
\pgfpathcurveto{\pgfqpoint{2.114691in}{2.855682in}}{\pgfqpoint{2.110364in}{2.853889in}}{\pgfqpoint{2.107174in}{2.850699in}}%
\pgfpathcurveto{\pgfqpoint{2.103984in}{2.847509in}}{\pgfqpoint{2.102192in}{2.843182in}}{\pgfqpoint{2.102192in}{2.838671in}}%
\pgfpathcurveto{\pgfqpoint{2.102192in}{2.834160in}}{\pgfqpoint{2.103984in}{2.829833in}}{\pgfqpoint{2.107174in}{2.826643in}}%
\pgfpathcurveto{\pgfqpoint{2.110364in}{2.823453in}}{\pgfqpoint{2.114691in}{2.821661in}}{\pgfqpoint{2.119202in}{2.821661in}}%
\pgfpathlineto{\pgfqpoint{2.119202in}{2.821661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735463in}{2.987753in}}%
\pgfpathcurveto{\pgfqpoint{1.739975in}{2.987753in}}{\pgfqpoint{1.744302in}{2.989545in}}{\pgfqpoint{1.747492in}{2.992735in}}%
\pgfpathcurveto{\pgfqpoint{1.750681in}{2.995925in}}{\pgfqpoint{1.752474in}{3.000252in}}{\pgfqpoint{1.752474in}{3.004763in}}%
\pgfpathcurveto{\pgfqpoint{1.752474in}{3.009274in}}{\pgfqpoint{1.750681in}{3.013601in}}{\pgfqpoint{1.747492in}{3.016791in}}%
\pgfpathcurveto{\pgfqpoint{1.744302in}{3.019981in}}{\pgfqpoint{1.739975in}{3.021773in}}{\pgfqpoint{1.735463in}{3.021773in}}%
\pgfpathcurveto{\pgfqpoint{1.730952in}{3.021773in}}{\pgfqpoint{1.726625in}{3.019981in}}{\pgfqpoint{1.723435in}{3.016791in}}%
\pgfpathcurveto{\pgfqpoint{1.720245in}{3.013601in}}{\pgfqpoint{1.718453in}{3.009274in}}{\pgfqpoint{1.718453in}{3.004763in}}%
\pgfpathcurveto{\pgfqpoint{1.718453in}{3.000252in}}{\pgfqpoint{1.720245in}{2.995925in}}{\pgfqpoint{1.723435in}{2.992735in}}%
\pgfpathcurveto{\pgfqpoint{1.726625in}{2.989545in}}{\pgfqpoint{1.730952in}{2.987753in}}{\pgfqpoint{1.735463in}{2.987753in}}%
\pgfpathlineto{\pgfqpoint{1.735463in}{2.987753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841887in}{3.014131in}}%
\pgfpathcurveto{\pgfqpoint{1.846398in}{3.014131in}}{\pgfqpoint{1.850725in}{3.015923in}}{\pgfqpoint{1.853915in}{3.019113in}}%
\pgfpathcurveto{\pgfqpoint{1.857105in}{3.022303in}}{\pgfqpoint{1.858897in}{3.026630in}}{\pgfqpoint{1.858897in}{3.031141in}}%
\pgfpathcurveto{\pgfqpoint{1.858897in}{3.035653in}}{\pgfqpoint{1.857105in}{3.039980in}}{\pgfqpoint{1.853915in}{3.043170in}}%
\pgfpathcurveto{\pgfqpoint{1.850725in}{3.046359in}}{\pgfqpoint{1.846398in}{3.048152in}}{\pgfqpoint{1.841887in}{3.048152in}}%
\pgfpathcurveto{\pgfqpoint{1.837376in}{3.048152in}}{\pgfqpoint{1.833048in}{3.046359in}}{\pgfqpoint{1.829859in}{3.043170in}}%
\pgfpathcurveto{\pgfqpoint{1.826669in}{3.039980in}}{\pgfqpoint{1.824876in}{3.035653in}}{\pgfqpoint{1.824876in}{3.031141in}}%
\pgfpathcurveto{\pgfqpoint{1.824876in}{3.026630in}}{\pgfqpoint{1.826669in}{3.022303in}}{\pgfqpoint{1.829859in}{3.019113in}}%
\pgfpathcurveto{\pgfqpoint{1.833048in}{3.015923in}}{\pgfqpoint{1.837376in}{3.014131in}}{\pgfqpoint{1.841887in}{3.014131in}}%
\pgfpathlineto{\pgfqpoint{1.841887in}{3.014131in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039374in}{2.913640in}}%
\pgfpathcurveto{\pgfqpoint{2.043885in}{2.913640in}}{\pgfqpoint{2.048212in}{2.915432in}}{\pgfqpoint{2.051402in}{2.918622in}}%
\pgfpathcurveto{\pgfqpoint{2.054592in}{2.921812in}}{\pgfqpoint{2.056384in}{2.926139in}}{\pgfqpoint{2.056384in}{2.930650in}}%
\pgfpathcurveto{\pgfqpoint{2.056384in}{2.935161in}}{\pgfqpoint{2.054592in}{2.939488in}}{\pgfqpoint{2.051402in}{2.942678in}}%
\pgfpathcurveto{\pgfqpoint{2.048212in}{2.945868in}}{\pgfqpoint{2.043885in}{2.947660in}}{\pgfqpoint{2.039374in}{2.947660in}}%
\pgfpathcurveto{\pgfqpoint{2.034863in}{2.947660in}}{\pgfqpoint{2.030536in}{2.945868in}}{\pgfqpoint{2.027346in}{2.942678in}}%
\pgfpathcurveto{\pgfqpoint{2.024156in}{2.939488in}}{\pgfqpoint{2.022364in}{2.935161in}}{\pgfqpoint{2.022364in}{2.930650in}}%
\pgfpathcurveto{\pgfqpoint{2.022364in}{2.926139in}}{\pgfqpoint{2.024156in}{2.921812in}}{\pgfqpoint{2.027346in}{2.918622in}}%
\pgfpathcurveto{\pgfqpoint{2.030536in}{2.915432in}}{\pgfqpoint{2.034863in}{2.913640in}}{\pgfqpoint{2.039374in}{2.913640in}}%
\pgfpathlineto{\pgfqpoint{2.039374in}{2.913640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812807in}{3.016738in}}%
\pgfpathcurveto{\pgfqpoint{1.817318in}{3.016738in}}{\pgfqpoint{1.821645in}{3.018530in}}{\pgfqpoint{1.824835in}{3.021720in}}%
\pgfpathcurveto{\pgfqpoint{1.828025in}{3.024910in}}{\pgfqpoint{1.829818in}{3.029237in}}{\pgfqpoint{1.829818in}{3.033748in}}%
\pgfpathcurveto{\pgfqpoint{1.829818in}{3.038260in}}{\pgfqpoint{1.828025in}{3.042587in}}{\pgfqpoint{1.824835in}{3.045776in}}%
\pgfpathcurveto{\pgfqpoint{1.821645in}{3.048966in}}{\pgfqpoint{1.817318in}{3.050759in}}{\pgfqpoint{1.812807in}{3.050759in}}%
\pgfpathcurveto{\pgfqpoint{1.808296in}{3.050759in}}{\pgfqpoint{1.803969in}{3.048966in}}{\pgfqpoint{1.800779in}{3.045776in}}%
\pgfpathcurveto{\pgfqpoint{1.797589in}{3.042587in}}{\pgfqpoint{1.795797in}{3.038260in}}{\pgfqpoint{1.795797in}{3.033748in}}%
\pgfpathcurveto{\pgfqpoint{1.795797in}{3.029237in}}{\pgfqpoint{1.797589in}{3.024910in}}{\pgfqpoint{1.800779in}{3.021720in}}%
\pgfpathcurveto{\pgfqpoint{1.803969in}{3.018530in}}{\pgfqpoint{1.808296in}{3.016738in}}{\pgfqpoint{1.812807in}{3.016738in}}%
\pgfpathlineto{\pgfqpoint{1.812807in}{3.016738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899375in}{2.938846in}}%
\pgfpathcurveto{\pgfqpoint{1.903886in}{2.938846in}}{\pgfqpoint{1.908213in}{2.940639in}}{\pgfqpoint{1.911403in}{2.943829in}}%
\pgfpathcurveto{\pgfqpoint{1.914593in}{2.947018in}}{\pgfqpoint{1.916385in}{2.951345in}}{\pgfqpoint{1.916385in}{2.955857in}}%
\pgfpathcurveto{\pgfqpoint{1.916385in}{2.960368in}}{\pgfqpoint{1.914593in}{2.964695in}}{\pgfqpoint{1.911403in}{2.967885in}}%
\pgfpathcurveto{\pgfqpoint{1.908213in}{2.971075in}}{\pgfqpoint{1.903886in}{2.972867in}}{\pgfqpoint{1.899375in}{2.972867in}}%
\pgfpathcurveto{\pgfqpoint{1.894863in}{2.972867in}}{\pgfqpoint{1.890536in}{2.971075in}}{\pgfqpoint{1.887346in}{2.967885in}}%
\pgfpathcurveto{\pgfqpoint{1.884157in}{2.964695in}}{\pgfqpoint{1.882364in}{2.960368in}}{\pgfqpoint{1.882364in}{2.955857in}}%
\pgfpathcurveto{\pgfqpoint{1.882364in}{2.951345in}}{\pgfqpoint{1.884157in}{2.947018in}}{\pgfqpoint{1.887346in}{2.943829in}}%
\pgfpathcurveto{\pgfqpoint{1.890536in}{2.940639in}}{\pgfqpoint{1.894863in}{2.938846in}}{\pgfqpoint{1.899375in}{2.938846in}}%
\pgfpathlineto{\pgfqpoint{1.899375in}{2.938846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904613in}{2.981113in}}%
\pgfpathcurveto{\pgfqpoint{1.909124in}{2.981113in}}{\pgfqpoint{1.913451in}{2.982905in}}{\pgfqpoint{1.916641in}{2.986095in}}%
\pgfpathcurveto{\pgfqpoint{1.919831in}{2.989285in}}{\pgfqpoint{1.921624in}{2.993612in}}{\pgfqpoint{1.921624in}{2.998123in}}%
\pgfpathcurveto{\pgfqpoint{1.921624in}{3.002634in}}{\pgfqpoint{1.919831in}{3.006961in}}{\pgfqpoint{1.916641in}{3.010151in}}%
\pgfpathcurveto{\pgfqpoint{1.913451in}{3.013341in}}{\pgfqpoint{1.909124in}{3.015134in}}{\pgfqpoint{1.904613in}{3.015134in}}%
\pgfpathcurveto{\pgfqpoint{1.900102in}{3.015134in}}{\pgfqpoint{1.895775in}{3.013341in}}{\pgfqpoint{1.892585in}{3.010151in}}%
\pgfpathcurveto{\pgfqpoint{1.889395in}{3.006961in}}{\pgfqpoint{1.887603in}{3.002634in}}{\pgfqpoint{1.887603in}{2.998123in}}%
\pgfpathcurveto{\pgfqpoint{1.887603in}{2.993612in}}{\pgfqpoint{1.889395in}{2.989285in}}{\pgfqpoint{1.892585in}{2.986095in}}%
\pgfpathcurveto{\pgfqpoint{1.895775in}{2.982905in}}{\pgfqpoint{1.900102in}{2.981113in}}{\pgfqpoint{1.904613in}{2.981113in}}%
\pgfpathlineto{\pgfqpoint{1.904613in}{2.981113in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559999in}{2.739946in}}%
\pgfpathcurveto{\pgfqpoint{2.564510in}{2.739946in}}{\pgfqpoint{2.568837in}{2.741739in}}{\pgfqpoint{2.572027in}{2.744928in}}%
\pgfpathcurveto{\pgfqpoint{2.575217in}{2.748118in}}{\pgfqpoint{2.577009in}{2.752445in}}{\pgfqpoint{2.577009in}{2.756957in}}%
\pgfpathcurveto{\pgfqpoint{2.577009in}{2.761468in}}{\pgfqpoint{2.575217in}{2.765795in}}{\pgfqpoint{2.572027in}{2.768985in}}%
\pgfpathcurveto{\pgfqpoint{2.568837in}{2.772175in}}{\pgfqpoint{2.564510in}{2.773967in}}{\pgfqpoint{2.559999in}{2.773967in}}%
\pgfpathcurveto{\pgfqpoint{2.555487in}{2.773967in}}{\pgfqpoint{2.551160in}{2.772175in}}{\pgfqpoint{2.547970in}{2.768985in}}%
\pgfpathcurveto{\pgfqpoint{2.544781in}{2.765795in}}{\pgfqpoint{2.542988in}{2.761468in}}{\pgfqpoint{2.542988in}{2.756957in}}%
\pgfpathcurveto{\pgfqpoint{2.542988in}{2.752445in}}{\pgfqpoint{2.544781in}{2.748118in}}{\pgfqpoint{2.547970in}{2.744928in}}%
\pgfpathcurveto{\pgfqpoint{2.551160in}{2.741739in}}{\pgfqpoint{2.555487in}{2.739946in}}{\pgfqpoint{2.559999in}{2.739946in}}%
\pgfpathlineto{\pgfqpoint{2.559999in}{2.739946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.472823in}{2.748636in}}%
\pgfpathcurveto{\pgfqpoint{2.477334in}{2.748636in}}{\pgfqpoint{2.481661in}{2.750428in}}{\pgfqpoint{2.484851in}{2.753618in}}%
\pgfpathcurveto{\pgfqpoint{2.488041in}{2.756808in}}{\pgfqpoint{2.489834in}{2.761135in}}{\pgfqpoint{2.489834in}{2.765646in}}%
\pgfpathcurveto{\pgfqpoint{2.489834in}{2.770158in}}{\pgfqpoint{2.488041in}{2.774485in}}{\pgfqpoint{2.484851in}{2.777674in}}%
\pgfpathcurveto{\pgfqpoint{2.481661in}{2.780864in}}{\pgfqpoint{2.477334in}{2.782657in}}{\pgfqpoint{2.472823in}{2.782657in}}%
\pgfpathcurveto{\pgfqpoint{2.468312in}{2.782657in}}{\pgfqpoint{2.463985in}{2.780864in}}{\pgfqpoint{2.460795in}{2.777674in}}%
\pgfpathcurveto{\pgfqpoint{2.457605in}{2.774485in}}{\pgfqpoint{2.455813in}{2.770158in}}{\pgfqpoint{2.455813in}{2.765646in}}%
\pgfpathcurveto{\pgfqpoint{2.455813in}{2.761135in}}{\pgfqpoint{2.457605in}{2.756808in}}{\pgfqpoint{2.460795in}{2.753618in}}%
\pgfpathcurveto{\pgfqpoint{2.463985in}{2.750428in}}{\pgfqpoint{2.468312in}{2.748636in}}{\pgfqpoint{2.472823in}{2.748636in}}%
\pgfpathlineto{\pgfqpoint{2.472823in}{2.748636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893150in}{2.924248in}}%
\pgfpathcurveto{\pgfqpoint{1.897661in}{2.924248in}}{\pgfqpoint{1.901988in}{2.926040in}}{\pgfqpoint{1.905178in}{2.929230in}}%
\pgfpathcurveto{\pgfqpoint{1.908368in}{2.932420in}}{\pgfqpoint{1.910160in}{2.936747in}}{\pgfqpoint{1.910160in}{2.941258in}}%
\pgfpathcurveto{\pgfqpoint{1.910160in}{2.945769in}}{\pgfqpoint{1.908368in}{2.950096in}}{\pgfqpoint{1.905178in}{2.953286in}}%
\pgfpathcurveto{\pgfqpoint{1.901988in}{2.956476in}}{\pgfqpoint{1.897661in}{2.958268in}}{\pgfqpoint{1.893150in}{2.958268in}}%
\pgfpathcurveto{\pgfqpoint{1.888638in}{2.958268in}}{\pgfqpoint{1.884311in}{2.956476in}}{\pgfqpoint{1.881121in}{2.953286in}}%
\pgfpathcurveto{\pgfqpoint{1.877931in}{2.950096in}}{\pgfqpoint{1.876139in}{2.945769in}}{\pgfqpoint{1.876139in}{2.941258in}}%
\pgfpathcurveto{\pgfqpoint{1.876139in}{2.936747in}}{\pgfqpoint{1.877931in}{2.932420in}}{\pgfqpoint{1.881121in}{2.929230in}}%
\pgfpathcurveto{\pgfqpoint{1.884311in}{2.926040in}}{\pgfqpoint{1.888638in}{2.924248in}}{\pgfqpoint{1.893150in}{2.924248in}}%
\pgfpathlineto{\pgfqpoint{1.893150in}{2.924248in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.172828in}{2.502562in}}%
\pgfpathcurveto{\pgfqpoint{3.177339in}{2.502562in}}{\pgfqpoint{3.181666in}{2.504355in}}{\pgfqpoint{3.184856in}{2.507544in}}%
\pgfpathcurveto{\pgfqpoint{3.188046in}{2.510734in}}{\pgfqpoint{3.189838in}{2.515061in}}{\pgfqpoint{3.189838in}{2.519573in}}%
\pgfpathcurveto{\pgfqpoint{3.189838in}{2.524084in}}{\pgfqpoint{3.188046in}{2.528411in}}{\pgfqpoint{3.184856in}{2.531601in}}%
\pgfpathcurveto{\pgfqpoint{3.181666in}{2.534791in}}{\pgfqpoint{3.177339in}{2.536583in}}{\pgfqpoint{3.172828in}{2.536583in}}%
\pgfpathcurveto{\pgfqpoint{3.168317in}{2.536583in}}{\pgfqpoint{3.163990in}{2.534791in}}{\pgfqpoint{3.160800in}{2.531601in}}%
\pgfpathcurveto{\pgfqpoint{3.157610in}{2.528411in}}{\pgfqpoint{3.155817in}{2.524084in}}{\pgfqpoint{3.155817in}{2.519573in}}%
\pgfpathcurveto{\pgfqpoint{3.155817in}{2.515061in}}{\pgfqpoint{3.157610in}{2.510734in}}{\pgfqpoint{3.160800in}{2.507544in}}%
\pgfpathcurveto{\pgfqpoint{3.163990in}{2.504355in}}{\pgfqpoint{3.168317in}{2.502562in}}{\pgfqpoint{3.172828in}{2.502562in}}%
\pgfpathlineto{\pgfqpoint{3.172828in}{2.502562in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{2.919364in}}%
\pgfpathcurveto{\pgfqpoint{2.094684in}{2.919364in}}{\pgfqpoint{2.099011in}{2.921156in}}{\pgfqpoint{2.102201in}{2.924346in}}%
\pgfpathcurveto{\pgfqpoint{2.105391in}{2.927536in}}{\pgfqpoint{2.107183in}{2.931863in}}{\pgfqpoint{2.107183in}{2.936374in}}%
\pgfpathcurveto{\pgfqpoint{2.107183in}{2.940885in}}{\pgfqpoint{2.105391in}{2.945212in}}{\pgfqpoint{2.102201in}{2.948402in}}%
\pgfpathcurveto{\pgfqpoint{2.099011in}{2.951592in}}{\pgfqpoint{2.094684in}{2.953385in}}{\pgfqpoint{2.090173in}{2.953385in}}%
\pgfpathcurveto{\pgfqpoint{2.085661in}{2.953385in}}{\pgfqpoint{2.081334in}{2.951592in}}{\pgfqpoint{2.078144in}{2.948402in}}%
\pgfpathcurveto{\pgfqpoint{2.074955in}{2.945212in}}{\pgfqpoint{2.073162in}{2.940885in}}{\pgfqpoint{2.073162in}{2.936374in}}%
\pgfpathcurveto{\pgfqpoint{2.073162in}{2.931863in}}{\pgfqpoint{2.074955in}{2.927536in}}{\pgfqpoint{2.078144in}{2.924346in}}%
\pgfpathcurveto{\pgfqpoint{2.081334in}{2.921156in}}{\pgfqpoint{2.085661in}{2.919364in}}{\pgfqpoint{2.090173in}{2.919364in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{2.919364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848222in}{2.959034in}}%
\pgfpathcurveto{\pgfqpoint{1.852733in}{2.959034in}}{\pgfqpoint{1.857060in}{2.960827in}}{\pgfqpoint{1.860250in}{2.964017in}}%
\pgfpathcurveto{\pgfqpoint{1.863440in}{2.967207in}}{\pgfqpoint{1.865232in}{2.971534in}}{\pgfqpoint{1.865232in}{2.976045in}}%
\pgfpathcurveto{\pgfqpoint{1.865232in}{2.980556in}}{\pgfqpoint{1.863440in}{2.984883in}}{\pgfqpoint{1.860250in}{2.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.857060in}{2.991263in}}{\pgfqpoint{1.852733in}{2.993055in}}{\pgfqpoint{1.848222in}{2.993055in}}%
\pgfpathcurveto{\pgfqpoint{1.843711in}{2.993055in}}{\pgfqpoint{1.839384in}{2.991263in}}{\pgfqpoint{1.836194in}{2.988073in}}%
\pgfpathcurveto{\pgfqpoint{1.833004in}{2.984883in}}{\pgfqpoint{1.831212in}{2.980556in}}{\pgfqpoint{1.831212in}{2.976045in}}%
\pgfpathcurveto{\pgfqpoint{1.831212in}{2.971534in}}{\pgfqpoint{1.833004in}{2.967207in}}{\pgfqpoint{1.836194in}{2.964017in}}%
\pgfpathcurveto{\pgfqpoint{1.839384in}{2.960827in}}{\pgfqpoint{1.843711in}{2.959034in}}{\pgfqpoint{1.848222in}{2.959034in}}%
\pgfpathlineto{\pgfqpoint{1.848222in}{2.959034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029997in}{2.946494in}}%
\pgfpathcurveto{\pgfqpoint{2.034508in}{2.946494in}}{\pgfqpoint{2.038835in}{2.948287in}}{\pgfqpoint{2.042025in}{2.951477in}}%
\pgfpathcurveto{\pgfqpoint{2.045215in}{2.954667in}}{\pgfqpoint{2.047007in}{2.958994in}}{\pgfqpoint{2.047007in}{2.963505in}}%
\pgfpathcurveto{\pgfqpoint{2.047007in}{2.968016in}}{\pgfqpoint{2.045215in}{2.972343in}}{\pgfqpoint{2.042025in}{2.975533in}}%
\pgfpathcurveto{\pgfqpoint{2.038835in}{2.978723in}}{\pgfqpoint{2.034508in}{2.980515in}}{\pgfqpoint{2.029997in}{2.980515in}}%
\pgfpathcurveto{\pgfqpoint{2.025485in}{2.980515in}}{\pgfqpoint{2.021158in}{2.978723in}}{\pgfqpoint{2.017968in}{2.975533in}}%
\pgfpathcurveto{\pgfqpoint{2.014779in}{2.972343in}}{\pgfqpoint{2.012986in}{2.968016in}}{\pgfqpoint{2.012986in}{2.963505in}}%
\pgfpathcurveto{\pgfqpoint{2.012986in}{2.958994in}}{\pgfqpoint{2.014779in}{2.954667in}}{\pgfqpoint{2.017968in}{2.951477in}}%
\pgfpathcurveto{\pgfqpoint{2.021158in}{2.948287in}}{\pgfqpoint{2.025485in}{2.946494in}}{\pgfqpoint{2.029997in}{2.946494in}}%
\pgfpathlineto{\pgfqpoint{2.029997in}{2.946494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879792in}{2.976407in}}%
\pgfpathcurveto{\pgfqpoint{1.884304in}{2.976407in}}{\pgfqpoint{1.888631in}{2.978199in}}{\pgfqpoint{1.891820in}{2.981389in}}%
\pgfpathcurveto{\pgfqpoint{1.895010in}{2.984579in}}{\pgfqpoint{1.896803in}{2.988906in}}{\pgfqpoint{1.896803in}{2.993417in}}%
\pgfpathcurveto{\pgfqpoint{1.896803in}{2.997928in}}{\pgfqpoint{1.895010in}{3.002255in}}{\pgfqpoint{1.891820in}{3.005445in}}%
\pgfpathcurveto{\pgfqpoint{1.888631in}{3.008635in}}{\pgfqpoint{1.884304in}{3.010427in}}{\pgfqpoint{1.879792in}{3.010427in}}%
\pgfpathcurveto{\pgfqpoint{1.875281in}{3.010427in}}{\pgfqpoint{1.870954in}{3.008635in}}{\pgfqpoint{1.867764in}{3.005445in}}%
\pgfpathcurveto{\pgfqpoint{1.864574in}{3.002255in}}{\pgfqpoint{1.862782in}{2.997928in}}{\pgfqpoint{1.862782in}{2.993417in}}%
\pgfpathcurveto{\pgfqpoint{1.862782in}{2.988906in}}{\pgfqpoint{1.864574in}{2.984579in}}{\pgfqpoint{1.867764in}{2.981389in}}%
\pgfpathcurveto{\pgfqpoint{1.870954in}{2.978199in}}{\pgfqpoint{1.875281in}{2.976407in}}{\pgfqpoint{1.879792in}{2.976407in}}%
\pgfpathlineto{\pgfqpoint{1.879792in}{2.976407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985891in}{2.941317in}}%
\pgfpathcurveto{\pgfqpoint{1.990402in}{2.941317in}}{\pgfqpoint{1.994729in}{2.943110in}}{\pgfqpoint{1.997919in}{2.946300in}}%
\pgfpathcurveto{\pgfqpoint{2.001109in}{2.949490in}}{\pgfqpoint{2.002901in}{2.953817in}}{\pgfqpoint{2.002901in}{2.958328in}}%
\pgfpathcurveto{\pgfqpoint{2.002901in}{2.962839in}}{\pgfqpoint{2.001109in}{2.967166in}}{\pgfqpoint{1.997919in}{2.970356in}}%
\pgfpathcurveto{\pgfqpoint{1.994729in}{2.973546in}}{\pgfqpoint{1.990402in}{2.975338in}}{\pgfqpoint{1.985891in}{2.975338in}}%
\pgfpathcurveto{\pgfqpoint{1.981380in}{2.975338in}}{\pgfqpoint{1.977053in}{2.973546in}}{\pgfqpoint{1.973863in}{2.970356in}}%
\pgfpathcurveto{\pgfqpoint{1.970673in}{2.967166in}}{\pgfqpoint{1.968881in}{2.962839in}}{\pgfqpoint{1.968881in}{2.958328in}}%
\pgfpathcurveto{\pgfqpoint{1.968881in}{2.953817in}}{\pgfqpoint{1.970673in}{2.949490in}}{\pgfqpoint{1.973863in}{2.946300in}}%
\pgfpathcurveto{\pgfqpoint{1.977053in}{2.943110in}}{\pgfqpoint{1.981380in}{2.941317in}}{\pgfqpoint{1.985891in}{2.941317in}}%
\pgfpathlineto{\pgfqpoint{1.985891in}{2.941317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849951in}{2.963058in}}%
\pgfpathcurveto{\pgfqpoint{1.854462in}{2.963058in}}{\pgfqpoint{1.858789in}{2.964850in}}{\pgfqpoint{1.861979in}{2.968040in}}%
\pgfpathcurveto{\pgfqpoint{1.865169in}{2.971230in}}{\pgfqpoint{1.866961in}{2.975557in}}{\pgfqpoint{1.866961in}{2.980068in}}%
\pgfpathcurveto{\pgfqpoint{1.866961in}{2.984579in}}{\pgfqpoint{1.865169in}{2.988906in}}{\pgfqpoint{1.861979in}{2.992096in}}%
\pgfpathcurveto{\pgfqpoint{1.858789in}{2.995286in}}{\pgfqpoint{1.854462in}{2.997078in}}{\pgfqpoint{1.849951in}{2.997078in}}%
\pgfpathcurveto{\pgfqpoint{1.845440in}{2.997078in}}{\pgfqpoint{1.841113in}{2.995286in}}{\pgfqpoint{1.837923in}{2.992096in}}%
\pgfpathcurveto{\pgfqpoint{1.834733in}{2.988906in}}{\pgfqpoint{1.832941in}{2.984579in}}{\pgfqpoint{1.832941in}{2.980068in}}%
\pgfpathcurveto{\pgfqpoint{1.832941in}{2.975557in}}{\pgfqpoint{1.834733in}{2.971230in}}{\pgfqpoint{1.837923in}{2.968040in}}%
\pgfpathcurveto{\pgfqpoint{1.841113in}{2.964850in}}{\pgfqpoint{1.845440in}{2.963058in}}{\pgfqpoint{1.849951in}{2.963058in}}%
\pgfpathlineto{\pgfqpoint{1.849951in}{2.963058in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.771396in}{3.009307in}}%
\pgfpathcurveto{\pgfqpoint{1.775908in}{3.009307in}}{\pgfqpoint{1.780235in}{3.011099in}}{\pgfqpoint{1.783424in}{3.014289in}}%
\pgfpathcurveto{\pgfqpoint{1.786614in}{3.017479in}}{\pgfqpoint{1.788407in}{3.021806in}}{\pgfqpoint{1.788407in}{3.026317in}}%
\pgfpathcurveto{\pgfqpoint{1.788407in}{3.030828in}}{\pgfqpoint{1.786614in}{3.035155in}}{\pgfqpoint{1.783424in}{3.038345in}}%
\pgfpathcurveto{\pgfqpoint{1.780235in}{3.041535in}}{\pgfqpoint{1.775908in}{3.043327in}}{\pgfqpoint{1.771396in}{3.043327in}}%
\pgfpathcurveto{\pgfqpoint{1.766885in}{3.043327in}}{\pgfqpoint{1.762558in}{3.041535in}}{\pgfqpoint{1.759368in}{3.038345in}}%
\pgfpathcurveto{\pgfqpoint{1.756178in}{3.035155in}}{\pgfqpoint{1.754386in}{3.030828in}}{\pgfqpoint{1.754386in}{3.026317in}}%
\pgfpathcurveto{\pgfqpoint{1.754386in}{3.021806in}}{\pgfqpoint{1.756178in}{3.017479in}}{\pgfqpoint{1.759368in}{3.014289in}}%
\pgfpathcurveto{\pgfqpoint{1.762558in}{3.011099in}}{\pgfqpoint{1.766885in}{3.009307in}}{\pgfqpoint{1.771396in}{3.009307in}}%
\pgfpathlineto{\pgfqpoint{1.771396in}{3.009307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976835in}{2.928645in}}%
\pgfpathcurveto{\pgfqpoint{1.981346in}{2.928645in}}{\pgfqpoint{1.985673in}{2.930438in}}{\pgfqpoint{1.988863in}{2.933628in}}%
\pgfpathcurveto{\pgfqpoint{1.992053in}{2.936817in}}{\pgfqpoint{1.993846in}{2.941145in}}{\pgfqpoint{1.993846in}{2.945656in}}%
\pgfpathcurveto{\pgfqpoint{1.993846in}{2.950167in}}{\pgfqpoint{1.992053in}{2.954494in}}{\pgfqpoint{1.988863in}{2.957684in}}%
\pgfpathcurveto{\pgfqpoint{1.985673in}{2.960874in}}{\pgfqpoint{1.981346in}{2.962666in}}{\pgfqpoint{1.976835in}{2.962666in}}%
\pgfpathcurveto{\pgfqpoint{1.972324in}{2.962666in}}{\pgfqpoint{1.967997in}{2.960874in}}{\pgfqpoint{1.964807in}{2.957684in}}%
\pgfpathcurveto{\pgfqpoint{1.961617in}{2.954494in}}{\pgfqpoint{1.959825in}{2.950167in}}{\pgfqpoint{1.959825in}{2.945656in}}%
\pgfpathcurveto{\pgfqpoint{1.959825in}{2.941145in}}{\pgfqpoint{1.961617in}{2.936817in}}{\pgfqpoint{1.964807in}{2.933628in}}%
\pgfpathcurveto{\pgfqpoint{1.967997in}{2.930438in}}{\pgfqpoint{1.972324in}{2.928645in}}{\pgfqpoint{1.976835in}{2.928645in}}%
\pgfpathlineto{\pgfqpoint{1.976835in}{2.928645in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.075873in}{2.891140in}}%
\pgfpathcurveto{\pgfqpoint{2.080384in}{2.891140in}}{\pgfqpoint{2.084711in}{2.892932in}}{\pgfqpoint{2.087901in}{2.896122in}}%
\pgfpathcurveto{\pgfqpoint{2.091091in}{2.899312in}}{\pgfqpoint{2.092883in}{2.903639in}}{\pgfqpoint{2.092883in}{2.908150in}}%
\pgfpathcurveto{\pgfqpoint{2.092883in}{2.912661in}}{\pgfqpoint{2.091091in}{2.916988in}}{\pgfqpoint{2.087901in}{2.920178in}}%
\pgfpathcurveto{\pgfqpoint{2.084711in}{2.923368in}}{\pgfqpoint{2.080384in}{2.925160in}}{\pgfqpoint{2.075873in}{2.925160in}}%
\pgfpathcurveto{\pgfqpoint{2.071361in}{2.925160in}}{\pgfqpoint{2.067034in}{2.923368in}}{\pgfqpoint{2.063844in}{2.920178in}}%
\pgfpathcurveto{\pgfqpoint{2.060654in}{2.916988in}}{\pgfqpoint{2.058862in}{2.912661in}}{\pgfqpoint{2.058862in}{2.908150in}}%
\pgfpathcurveto{\pgfqpoint{2.058862in}{2.903639in}}{\pgfqpoint{2.060654in}{2.899312in}}{\pgfqpoint{2.063844in}{2.896122in}}%
\pgfpathcurveto{\pgfqpoint{2.067034in}{2.892932in}}{\pgfqpoint{2.071361in}{2.891140in}}{\pgfqpoint{2.075873in}{2.891140in}}%
\pgfpathlineto{\pgfqpoint{2.075873in}{2.891140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847745in}{2.986560in}}%
\pgfpathcurveto{\pgfqpoint{1.852256in}{2.986560in}}{\pgfqpoint{1.856583in}{2.988352in}}{\pgfqpoint{1.859773in}{2.991542in}}%
\pgfpathcurveto{\pgfqpoint{1.862963in}{2.994732in}}{\pgfqpoint{1.864755in}{2.999059in}}{\pgfqpoint{1.864755in}{3.003570in}}%
\pgfpathcurveto{\pgfqpoint{1.864755in}{3.008081in}}{\pgfqpoint{1.862963in}{3.012408in}}{\pgfqpoint{1.859773in}{3.015598in}}%
\pgfpathcurveto{\pgfqpoint{1.856583in}{3.018788in}}{\pgfqpoint{1.852256in}{3.020580in}}{\pgfqpoint{1.847745in}{3.020580in}}%
\pgfpathcurveto{\pgfqpoint{1.843234in}{3.020580in}}{\pgfqpoint{1.838907in}{3.018788in}}{\pgfqpoint{1.835717in}{3.015598in}}%
\pgfpathcurveto{\pgfqpoint{1.832527in}{3.012408in}}{\pgfqpoint{1.830734in}{3.008081in}}{\pgfqpoint{1.830734in}{3.003570in}}%
\pgfpathcurveto{\pgfqpoint{1.830734in}{2.999059in}}{\pgfqpoint{1.832527in}{2.994732in}}{\pgfqpoint{1.835717in}{2.991542in}}%
\pgfpathcurveto{\pgfqpoint{1.838907in}{2.988352in}}{\pgfqpoint{1.843234in}{2.986560in}}{\pgfqpoint{1.847745in}{2.986560in}}%
\pgfpathlineto{\pgfqpoint{1.847745in}{2.986560in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945176in}{3.017350in}}%
\pgfpathcurveto{\pgfqpoint{1.949687in}{3.017350in}}{\pgfqpoint{1.954014in}{3.019142in}}{\pgfqpoint{1.957204in}{3.022332in}}%
\pgfpathcurveto{\pgfqpoint{1.960394in}{3.025522in}}{\pgfqpoint{1.962187in}{3.029849in}}{\pgfqpoint{1.962187in}{3.034360in}}%
\pgfpathcurveto{\pgfqpoint{1.962187in}{3.038872in}}{\pgfqpoint{1.960394in}{3.043199in}}{\pgfqpoint{1.957204in}{3.046389in}}%
\pgfpathcurveto{\pgfqpoint{1.954014in}{3.049579in}}{\pgfqpoint{1.949687in}{3.051371in}}{\pgfqpoint{1.945176in}{3.051371in}}%
\pgfpathcurveto{\pgfqpoint{1.940665in}{3.051371in}}{\pgfqpoint{1.936338in}{3.049579in}}{\pgfqpoint{1.933148in}{3.046389in}}%
\pgfpathcurveto{\pgfqpoint{1.929958in}{3.043199in}}{\pgfqpoint{1.928166in}{3.038872in}}{\pgfqpoint{1.928166in}{3.034360in}}%
\pgfpathcurveto{\pgfqpoint{1.928166in}{3.029849in}}{\pgfqpoint{1.929958in}{3.025522in}}{\pgfqpoint{1.933148in}{3.022332in}}%
\pgfpathcurveto{\pgfqpoint{1.936338in}{3.019142in}}{\pgfqpoint{1.940665in}{3.017350in}}{\pgfqpoint{1.945176in}{3.017350in}}%
\pgfpathlineto{\pgfqpoint{1.945176in}{3.017350in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.987127in}{2.949064in}}%
\pgfpathcurveto{\pgfqpoint{1.991638in}{2.949064in}}{\pgfqpoint{1.995965in}{2.950856in}}{\pgfqpoint{1.999155in}{2.954046in}}%
\pgfpathcurveto{\pgfqpoint{2.002345in}{2.957236in}}{\pgfqpoint{2.004137in}{2.961563in}}{\pgfqpoint{2.004137in}{2.966074in}}%
\pgfpathcurveto{\pgfqpoint{2.004137in}{2.970585in}}{\pgfqpoint{2.002345in}{2.974912in}}{\pgfqpoint{1.999155in}{2.978102in}}%
\pgfpathcurveto{\pgfqpoint{1.995965in}{2.981292in}}{\pgfqpoint{1.991638in}{2.983084in}}{\pgfqpoint{1.987127in}{2.983084in}}%
\pgfpathcurveto{\pgfqpoint{1.982615in}{2.983084in}}{\pgfqpoint{1.978288in}{2.981292in}}{\pgfqpoint{1.975098in}{2.978102in}}%
\pgfpathcurveto{\pgfqpoint{1.971909in}{2.974912in}}{\pgfqpoint{1.970116in}{2.970585in}}{\pgfqpoint{1.970116in}{2.966074in}}%
\pgfpathcurveto{\pgfqpoint{1.970116in}{2.961563in}}{\pgfqpoint{1.971909in}{2.957236in}}{\pgfqpoint{1.975098in}{2.954046in}}%
\pgfpathcurveto{\pgfqpoint{1.978288in}{2.950856in}}{\pgfqpoint{1.982615in}{2.949064in}}{\pgfqpoint{1.987127in}{2.949064in}}%
\pgfpathlineto{\pgfqpoint{1.987127in}{2.949064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173487in}{2.953130in}}%
\pgfpathcurveto{\pgfqpoint{2.177998in}{2.953130in}}{\pgfqpoint{2.182325in}{2.954923in}}{\pgfqpoint{2.185515in}{2.958112in}}%
\pgfpathcurveto{\pgfqpoint{2.188705in}{2.961302in}}{\pgfqpoint{2.190497in}{2.965629in}}{\pgfqpoint{2.190497in}{2.970141in}}%
\pgfpathcurveto{\pgfqpoint{2.190497in}{2.974652in}}{\pgfqpoint{2.188705in}{2.978979in}}{\pgfqpoint{2.185515in}{2.982169in}}%
\pgfpathcurveto{\pgfqpoint{2.182325in}{2.985359in}}{\pgfqpoint{2.177998in}{2.987151in}}{\pgfqpoint{2.173487in}{2.987151in}}%
\pgfpathcurveto{\pgfqpoint{2.168976in}{2.987151in}}{\pgfqpoint{2.164648in}{2.985359in}}{\pgfqpoint{2.161459in}{2.982169in}}%
\pgfpathcurveto{\pgfqpoint{2.158269in}{2.978979in}}{\pgfqpoint{2.156476in}{2.974652in}}{\pgfqpoint{2.156476in}{2.970141in}}%
\pgfpathcurveto{\pgfqpoint{2.156476in}{2.965629in}}{\pgfqpoint{2.158269in}{2.961302in}}{\pgfqpoint{2.161459in}{2.958112in}}%
\pgfpathcurveto{\pgfqpoint{2.164648in}{2.954923in}}{\pgfqpoint{2.168976in}{2.953130in}}{\pgfqpoint{2.173487in}{2.953130in}}%
\pgfpathlineto{\pgfqpoint{2.173487in}{2.953130in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.959387in}{2.355951in}}%
\pgfpathcurveto{\pgfqpoint{2.963898in}{2.355951in}}{\pgfqpoint{2.968225in}{2.357744in}}{\pgfqpoint{2.971415in}{2.360933in}}%
\pgfpathcurveto{\pgfqpoint{2.974605in}{2.364123in}}{\pgfqpoint{2.976397in}{2.368450in}}{\pgfqpoint{2.976397in}{2.372962in}}%
\pgfpathcurveto{\pgfqpoint{2.976397in}{2.377473in}}{\pgfqpoint{2.974605in}{2.381800in}}{\pgfqpoint{2.971415in}{2.384990in}}%
\pgfpathcurveto{\pgfqpoint{2.968225in}{2.388180in}}{\pgfqpoint{2.963898in}{2.389972in}}{\pgfqpoint{2.959387in}{2.389972in}}%
\pgfpathcurveto{\pgfqpoint{2.954875in}{2.389972in}}{\pgfqpoint{2.950548in}{2.388180in}}{\pgfqpoint{2.947359in}{2.384990in}}%
\pgfpathcurveto{\pgfqpoint{2.944169in}{2.381800in}}{\pgfqpoint{2.942376in}{2.377473in}}{\pgfqpoint{2.942376in}{2.372962in}}%
\pgfpathcurveto{\pgfqpoint{2.942376in}{2.368450in}}{\pgfqpoint{2.944169in}{2.364123in}}{\pgfqpoint{2.947359in}{2.360933in}}%
\pgfpathcurveto{\pgfqpoint{2.950548in}{2.357744in}}{\pgfqpoint{2.954875in}{2.355951in}}{\pgfqpoint{2.959387in}{2.355951in}}%
\pgfpathlineto{\pgfqpoint{2.959387in}{2.355951in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.368537in}{2.703348in}}%
\pgfpathcurveto{\pgfqpoint{2.373049in}{2.703348in}}{\pgfqpoint{2.377376in}{2.705140in}}{\pgfqpoint{2.380566in}{2.708330in}}%
\pgfpathcurveto{\pgfqpoint{2.383755in}{2.711520in}}{\pgfqpoint{2.385548in}{2.715847in}}{\pgfqpoint{2.385548in}{2.720358in}}%
\pgfpathcurveto{\pgfqpoint{2.385548in}{2.724870in}}{\pgfqpoint{2.383755in}{2.729197in}}{\pgfqpoint{2.380566in}{2.732387in}}%
\pgfpathcurveto{\pgfqpoint{2.377376in}{2.735577in}}{\pgfqpoint{2.373049in}{2.737369in}}{\pgfqpoint{2.368537in}{2.737369in}}%
\pgfpathcurveto{\pgfqpoint{2.364026in}{2.737369in}}{\pgfqpoint{2.359699in}{2.735577in}}{\pgfqpoint{2.356509in}{2.732387in}}%
\pgfpathcurveto{\pgfqpoint{2.353319in}{2.729197in}}{\pgfqpoint{2.351527in}{2.724870in}}{\pgfqpoint{2.351527in}{2.720358in}}%
\pgfpathcurveto{\pgfqpoint{2.351527in}{2.715847in}}{\pgfqpoint{2.353319in}{2.711520in}}{\pgfqpoint{2.356509in}{2.708330in}}%
\pgfpathcurveto{\pgfqpoint{2.359699in}{2.705140in}}{\pgfqpoint{2.364026in}{2.703348in}}{\pgfqpoint{2.368537in}{2.703348in}}%
\pgfpathlineto{\pgfqpoint{2.368537in}{2.703348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945343in}{2.946117in}}%
\pgfpathcurveto{\pgfqpoint{1.949854in}{2.946117in}}{\pgfqpoint{1.954181in}{2.947910in}}{\pgfqpoint{1.957371in}{2.951100in}}%
\pgfpathcurveto{\pgfqpoint{1.960561in}{2.954289in}}{\pgfqpoint{1.962353in}{2.958617in}}{\pgfqpoint{1.962353in}{2.963128in}}%
\pgfpathcurveto{\pgfqpoint{1.962353in}{2.967639in}}{\pgfqpoint{1.960561in}{2.971966in}}{\pgfqpoint{1.957371in}{2.975156in}}%
\pgfpathcurveto{\pgfqpoint{1.954181in}{2.978346in}}{\pgfqpoint{1.949854in}{2.980138in}}{\pgfqpoint{1.945343in}{2.980138in}}%
\pgfpathcurveto{\pgfqpoint{1.940832in}{2.980138in}}{\pgfqpoint{1.936505in}{2.978346in}}{\pgfqpoint{1.933315in}{2.975156in}}%
\pgfpathcurveto{\pgfqpoint{1.930125in}{2.971966in}}{\pgfqpoint{1.928332in}{2.967639in}}{\pgfqpoint{1.928332in}{2.963128in}}%
\pgfpathcurveto{\pgfqpoint{1.928332in}{2.958617in}}{\pgfqpoint{1.930125in}{2.954289in}}{\pgfqpoint{1.933315in}{2.951100in}}%
\pgfpathcurveto{\pgfqpoint{1.936505in}{2.947910in}}{\pgfqpoint{1.940832in}{2.946117in}}{\pgfqpoint{1.945343in}{2.946117in}}%
\pgfpathlineto{\pgfqpoint{1.945343in}{2.946117in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.991672in}{2.481127in}}%
\pgfpathcurveto{\pgfqpoint{2.996183in}{2.481127in}}{\pgfqpoint{3.000510in}{2.482919in}}{\pgfqpoint{3.003700in}{2.486109in}}%
\pgfpathcurveto{\pgfqpoint{3.006890in}{2.489299in}}{\pgfqpoint{3.008682in}{2.493626in}}{\pgfqpoint{3.008682in}{2.498137in}}%
\pgfpathcurveto{\pgfqpoint{3.008682in}{2.502648in}}{\pgfqpoint{3.006890in}{2.506975in}}{\pgfqpoint{3.003700in}{2.510165in}}%
\pgfpathcurveto{\pgfqpoint{3.000510in}{2.513355in}}{\pgfqpoint{2.996183in}{2.515147in}}{\pgfqpoint{2.991672in}{2.515147in}}%
\pgfpathcurveto{\pgfqpoint{2.987161in}{2.515147in}}{\pgfqpoint{2.982834in}{2.513355in}}{\pgfqpoint{2.979644in}{2.510165in}}%
\pgfpathcurveto{\pgfqpoint{2.976454in}{2.506975in}}{\pgfqpoint{2.974662in}{2.502648in}}{\pgfqpoint{2.974662in}{2.498137in}}%
\pgfpathcurveto{\pgfqpoint{2.974662in}{2.493626in}}{\pgfqpoint{2.976454in}{2.489299in}}{\pgfqpoint{2.979644in}{2.486109in}}%
\pgfpathcurveto{\pgfqpoint{2.982834in}{2.482919in}}{\pgfqpoint{2.987161in}{2.481127in}}{\pgfqpoint{2.991672in}{2.481127in}}%
\pgfpathlineto{\pgfqpoint{2.991672in}{2.481127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859578in}{3.008031in}}%
\pgfpathcurveto{\pgfqpoint{1.864089in}{3.008031in}}{\pgfqpoint{1.868416in}{3.009823in}}{\pgfqpoint{1.871606in}{3.013013in}}%
\pgfpathcurveto{\pgfqpoint{1.874796in}{3.016203in}}{\pgfqpoint{1.876588in}{3.020530in}}{\pgfqpoint{1.876588in}{3.025041in}}%
\pgfpathcurveto{\pgfqpoint{1.876588in}{3.029552in}}{\pgfqpoint{1.874796in}{3.033879in}}{\pgfqpoint{1.871606in}{3.037069in}}%
\pgfpathcurveto{\pgfqpoint{1.868416in}{3.040259in}}{\pgfqpoint{1.864089in}{3.042051in}}{\pgfqpoint{1.859578in}{3.042051in}}%
\pgfpathcurveto{\pgfqpoint{1.855067in}{3.042051in}}{\pgfqpoint{1.850740in}{3.040259in}}{\pgfqpoint{1.847550in}{3.037069in}}%
\pgfpathcurveto{\pgfqpoint{1.844360in}{3.033879in}}{\pgfqpoint{1.842568in}{3.029552in}}{\pgfqpoint{1.842568in}{3.025041in}}%
\pgfpathcurveto{\pgfqpoint{1.842568in}{3.020530in}}{\pgfqpoint{1.844360in}{3.016203in}}{\pgfqpoint{1.847550in}{3.013013in}}%
\pgfpathcurveto{\pgfqpoint{1.850740in}{3.009823in}}{\pgfqpoint{1.855067in}{3.008031in}}{\pgfqpoint{1.859578in}{3.008031in}}%
\pgfpathlineto{\pgfqpoint{1.859578in}{3.008031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093752in}{2.967979in}}%
\pgfpathcurveto{\pgfqpoint{2.098263in}{2.967979in}}{\pgfqpoint{2.102590in}{2.969771in}}{\pgfqpoint{2.105780in}{2.972961in}}%
\pgfpathcurveto{\pgfqpoint{2.108970in}{2.976151in}}{\pgfqpoint{2.110762in}{2.980478in}}{\pgfqpoint{2.110762in}{2.984989in}}%
\pgfpathcurveto{\pgfqpoint{2.110762in}{2.989501in}}{\pgfqpoint{2.108970in}{2.993828in}}{\pgfqpoint{2.105780in}{2.997018in}}%
\pgfpathcurveto{\pgfqpoint{2.102590in}{3.000208in}}{\pgfqpoint{2.098263in}{3.002000in}}{\pgfqpoint{2.093752in}{3.002000in}}%
\pgfpathcurveto{\pgfqpoint{2.089241in}{3.002000in}}{\pgfqpoint{2.084914in}{3.000208in}}{\pgfqpoint{2.081724in}{2.997018in}}%
\pgfpathcurveto{\pgfqpoint{2.078534in}{2.993828in}}{\pgfqpoint{2.076742in}{2.989501in}}{\pgfqpoint{2.076742in}{2.984989in}}%
\pgfpathcurveto{\pgfqpoint{2.076742in}{2.980478in}}{\pgfqpoint{2.078534in}{2.976151in}}{\pgfqpoint{2.081724in}{2.972961in}}%
\pgfpathcurveto{\pgfqpoint{2.084914in}{2.969771in}}{\pgfqpoint{2.089241in}{2.967979in}}{\pgfqpoint{2.093752in}{2.967979in}}%
\pgfpathlineto{\pgfqpoint{2.093752in}{2.967979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026358in}{2.968850in}}%
\pgfpathcurveto{\pgfqpoint{2.030869in}{2.968850in}}{\pgfqpoint{2.035196in}{2.970642in}}{\pgfqpoint{2.038386in}{2.973832in}}%
\pgfpathcurveto{\pgfqpoint{2.041576in}{2.977022in}}{\pgfqpoint{2.043368in}{2.981349in}}{\pgfqpoint{2.043368in}{2.985861in}}%
\pgfpathcurveto{\pgfqpoint{2.043368in}{2.990372in}}{\pgfqpoint{2.041576in}{2.994699in}}{\pgfqpoint{2.038386in}{2.997889in}}%
\pgfpathcurveto{\pgfqpoint{2.035196in}{3.001079in}}{\pgfqpoint{2.030869in}{3.002871in}}{\pgfqpoint{2.026358in}{3.002871in}}%
\pgfpathcurveto{\pgfqpoint{2.021846in}{3.002871in}}{\pgfqpoint{2.017519in}{3.001079in}}{\pgfqpoint{2.014329in}{2.997889in}}%
\pgfpathcurveto{\pgfqpoint{2.011139in}{2.994699in}}{\pgfqpoint{2.009347in}{2.990372in}}{\pgfqpoint{2.009347in}{2.985861in}}%
\pgfpathcurveto{\pgfqpoint{2.009347in}{2.981349in}}{\pgfqpoint{2.011139in}{2.977022in}}{\pgfqpoint{2.014329in}{2.973832in}}%
\pgfpathcurveto{\pgfqpoint{2.017519in}{2.970642in}}{\pgfqpoint{2.021846in}{2.968850in}}{\pgfqpoint{2.026358in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{2.026358in}{2.968850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902406in}{3.017335in}}%
\pgfpathcurveto{\pgfqpoint{1.906917in}{3.017335in}}{\pgfqpoint{1.911244in}{3.019128in}}{\pgfqpoint{1.914434in}{3.022318in}}%
\pgfpathcurveto{\pgfqpoint{1.917624in}{3.025508in}}{\pgfqpoint{1.919417in}{3.029835in}}{\pgfqpoint{1.919417in}{3.034346in}}%
\pgfpathcurveto{\pgfqpoint{1.919417in}{3.038857in}}{\pgfqpoint{1.917624in}{3.043184in}}{\pgfqpoint{1.914434in}{3.046374in}}%
\pgfpathcurveto{\pgfqpoint{1.911244in}{3.049564in}}{\pgfqpoint{1.906917in}{3.051356in}}{\pgfqpoint{1.902406in}{3.051356in}}%
\pgfpathcurveto{\pgfqpoint{1.897895in}{3.051356in}}{\pgfqpoint{1.893568in}{3.049564in}}{\pgfqpoint{1.890378in}{3.046374in}}%
\pgfpathcurveto{\pgfqpoint{1.887188in}{3.043184in}}{\pgfqpoint{1.885396in}{3.038857in}}{\pgfqpoint{1.885396in}{3.034346in}}%
\pgfpathcurveto{\pgfqpoint{1.885396in}{3.029835in}}{\pgfqpoint{1.887188in}{3.025508in}}{\pgfqpoint{1.890378in}{3.022318in}}%
\pgfpathcurveto{\pgfqpoint{1.893568in}{3.019128in}}{\pgfqpoint{1.897895in}{3.017335in}}{\pgfqpoint{1.902406in}{3.017335in}}%
\pgfpathlineto{\pgfqpoint{1.902406in}{3.017335in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.347444in}{2.822452in}}%
\pgfpathcurveto{\pgfqpoint{2.351955in}{2.822452in}}{\pgfqpoint{2.356282in}{2.824244in}}{\pgfqpoint{2.359472in}{2.827434in}}%
\pgfpathcurveto{\pgfqpoint{2.362662in}{2.830624in}}{\pgfqpoint{2.364455in}{2.834951in}}{\pgfqpoint{2.364455in}{2.839463in}}%
\pgfpathcurveto{\pgfqpoint{2.364455in}{2.843974in}}{\pgfqpoint{2.362662in}{2.848301in}}{\pgfqpoint{2.359472in}{2.851491in}}%
\pgfpathcurveto{\pgfqpoint{2.356282in}{2.854681in}}{\pgfqpoint{2.351955in}{2.856473in}}{\pgfqpoint{2.347444in}{2.856473in}}%
\pgfpathcurveto{\pgfqpoint{2.342933in}{2.856473in}}{\pgfqpoint{2.338606in}{2.854681in}}{\pgfqpoint{2.335416in}{2.851491in}}%
\pgfpathcurveto{\pgfqpoint{2.332226in}{2.848301in}}{\pgfqpoint{2.330434in}{2.843974in}}{\pgfqpoint{2.330434in}{2.839463in}}%
\pgfpathcurveto{\pgfqpoint{2.330434in}{2.834951in}}{\pgfqpoint{2.332226in}{2.830624in}}{\pgfqpoint{2.335416in}{2.827434in}}%
\pgfpathcurveto{\pgfqpoint{2.338606in}{2.824244in}}{\pgfqpoint{2.342933in}{2.822452in}}{\pgfqpoint{2.347444in}{2.822452in}}%
\pgfpathlineto{\pgfqpoint{2.347444in}{2.822452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.100024in}{2.962477in}}%
\pgfpathcurveto{\pgfqpoint{2.104535in}{2.962477in}}{\pgfqpoint{2.108862in}{2.964270in}}{\pgfqpoint{2.112052in}{2.967460in}}%
\pgfpathcurveto{\pgfqpoint{2.115242in}{2.970649in}}{\pgfqpoint{2.117035in}{2.974977in}}{\pgfqpoint{2.117035in}{2.979488in}}%
\pgfpathcurveto{\pgfqpoint{2.117035in}{2.983999in}}{\pgfqpoint{2.115242in}{2.988326in}}{\pgfqpoint{2.112052in}{2.991516in}}%
\pgfpathcurveto{\pgfqpoint{2.108862in}{2.994706in}}{\pgfqpoint{2.104535in}{2.996498in}}{\pgfqpoint{2.100024in}{2.996498in}}%
\pgfpathcurveto{\pgfqpoint{2.095513in}{2.996498in}}{\pgfqpoint{2.091186in}{2.994706in}}{\pgfqpoint{2.087996in}{2.991516in}}%
\pgfpathcurveto{\pgfqpoint{2.084806in}{2.988326in}}{\pgfqpoint{2.083014in}{2.983999in}}{\pgfqpoint{2.083014in}{2.979488in}}%
\pgfpathcurveto{\pgfqpoint{2.083014in}{2.974977in}}{\pgfqpoint{2.084806in}{2.970649in}}{\pgfqpoint{2.087996in}{2.967460in}}%
\pgfpathcurveto{\pgfqpoint{2.091186in}{2.964270in}}{\pgfqpoint{2.095513in}{2.962477in}}{\pgfqpoint{2.100024in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{2.100024in}{2.962477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824995in}{2.994876in}}%
\pgfpathcurveto{\pgfqpoint{1.829506in}{2.994876in}}{\pgfqpoint{1.833833in}{2.996668in}}{\pgfqpoint{1.837023in}{2.999858in}}%
\pgfpathcurveto{\pgfqpoint{1.840213in}{3.003048in}}{\pgfqpoint{1.842005in}{3.007375in}}{\pgfqpoint{1.842005in}{3.011886in}}%
\pgfpathcurveto{\pgfqpoint{1.842005in}{3.016397in}}{\pgfqpoint{1.840213in}{3.020725in}}{\pgfqpoint{1.837023in}{3.023914in}}%
\pgfpathcurveto{\pgfqpoint{1.833833in}{3.027104in}}{\pgfqpoint{1.829506in}{3.028897in}}{\pgfqpoint{1.824995in}{3.028897in}}%
\pgfpathcurveto{\pgfqpoint{1.820483in}{3.028897in}}{\pgfqpoint{1.816156in}{3.027104in}}{\pgfqpoint{1.812966in}{3.023914in}}%
\pgfpathcurveto{\pgfqpoint{1.809776in}{3.020725in}}{\pgfqpoint{1.807984in}{3.016397in}}{\pgfqpoint{1.807984in}{3.011886in}}%
\pgfpathcurveto{\pgfqpoint{1.807984in}{3.007375in}}{\pgfqpoint{1.809776in}{3.003048in}}{\pgfqpoint{1.812966in}{2.999858in}}%
\pgfpathcurveto{\pgfqpoint{1.816156in}{2.996668in}}{\pgfqpoint{1.820483in}{2.994876in}}{\pgfqpoint{1.824995in}{2.994876in}}%
\pgfpathlineto{\pgfqpoint{1.824995in}{2.994876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189974in}{2.801801in}}%
\pgfpathcurveto{\pgfqpoint{2.194485in}{2.801801in}}{\pgfqpoint{2.198812in}{2.803593in}}{\pgfqpoint{2.202002in}{2.806783in}}%
\pgfpathcurveto{\pgfqpoint{2.205192in}{2.809973in}}{\pgfqpoint{2.206984in}{2.814300in}}{\pgfqpoint{2.206984in}{2.818811in}}%
\pgfpathcurveto{\pgfqpoint{2.206984in}{2.823322in}}{\pgfqpoint{2.205192in}{2.827649in}}{\pgfqpoint{2.202002in}{2.830839in}}%
\pgfpathcurveto{\pgfqpoint{2.198812in}{2.834029in}}{\pgfqpoint{2.194485in}{2.835822in}}{\pgfqpoint{2.189974in}{2.835822in}}%
\pgfpathcurveto{\pgfqpoint{2.185463in}{2.835822in}}{\pgfqpoint{2.181136in}{2.834029in}}{\pgfqpoint{2.177946in}{2.830839in}}%
\pgfpathcurveto{\pgfqpoint{2.174756in}{2.827649in}}{\pgfqpoint{2.172964in}{2.823322in}}{\pgfqpoint{2.172964in}{2.818811in}}%
\pgfpathcurveto{\pgfqpoint{2.172964in}{2.814300in}}{\pgfqpoint{2.174756in}{2.809973in}}{\pgfqpoint{2.177946in}{2.806783in}}%
\pgfpathcurveto{\pgfqpoint{2.181136in}{2.803593in}}{\pgfqpoint{2.185463in}{2.801801in}}{\pgfqpoint{2.189974in}{2.801801in}}%
\pgfpathlineto{\pgfqpoint{2.189974in}{2.801801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991861in}{2.954256in}}%
\pgfpathcurveto{\pgfqpoint{1.996372in}{2.954256in}}{\pgfqpoint{2.000699in}{2.956049in}}{\pgfqpoint{2.003889in}{2.959239in}}%
\pgfpathcurveto{\pgfqpoint{2.007079in}{2.962428in}}{\pgfqpoint{2.008871in}{2.966756in}}{\pgfqpoint{2.008871in}{2.971267in}}%
\pgfpathcurveto{\pgfqpoint{2.008871in}{2.975778in}}{\pgfqpoint{2.007079in}{2.980105in}}{\pgfqpoint{2.003889in}{2.983295in}}%
\pgfpathcurveto{\pgfqpoint{2.000699in}{2.986485in}}{\pgfqpoint{1.996372in}{2.988277in}}{\pgfqpoint{1.991861in}{2.988277in}}%
\pgfpathcurveto{\pgfqpoint{1.987350in}{2.988277in}}{\pgfqpoint{1.983023in}{2.986485in}}{\pgfqpoint{1.979833in}{2.983295in}}%
\pgfpathcurveto{\pgfqpoint{1.976643in}{2.980105in}}{\pgfqpoint{1.974850in}{2.975778in}}{\pgfqpoint{1.974850in}{2.971267in}}%
\pgfpathcurveto{\pgfqpoint{1.974850in}{2.966756in}}{\pgfqpoint{1.976643in}{2.962428in}}{\pgfqpoint{1.979833in}{2.959239in}}%
\pgfpathcurveto{\pgfqpoint{1.983023in}{2.956049in}}{\pgfqpoint{1.987350in}{2.954256in}}{\pgfqpoint{1.991861in}{2.954256in}}%
\pgfpathlineto{\pgfqpoint{1.991861in}{2.954256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810600in}{2.902163in}}%
\pgfpathcurveto{\pgfqpoint{1.815111in}{2.902163in}}{\pgfqpoint{1.819438in}{2.903956in}}{\pgfqpoint{1.822628in}{2.907146in}}%
\pgfpathcurveto{\pgfqpoint{1.825818in}{2.910335in}}{\pgfqpoint{1.827610in}{2.914663in}}{\pgfqpoint{1.827610in}{2.919174in}}%
\pgfpathcurveto{\pgfqpoint{1.827610in}{2.923685in}}{\pgfqpoint{1.825818in}{2.928012in}}{\pgfqpoint{1.822628in}{2.931202in}}%
\pgfpathcurveto{\pgfqpoint{1.819438in}{2.934392in}}{\pgfqpoint{1.815111in}{2.936184in}}{\pgfqpoint{1.810600in}{2.936184in}}%
\pgfpathcurveto{\pgfqpoint{1.806088in}{2.936184in}}{\pgfqpoint{1.801761in}{2.934392in}}{\pgfqpoint{1.798571in}{2.931202in}}%
\pgfpathcurveto{\pgfqpoint{1.795381in}{2.928012in}}{\pgfqpoint{1.793589in}{2.923685in}}{\pgfqpoint{1.793589in}{2.919174in}}%
\pgfpathcurveto{\pgfqpoint{1.793589in}{2.914663in}}{\pgfqpoint{1.795381in}{2.910335in}}{\pgfqpoint{1.798571in}{2.907146in}}%
\pgfpathcurveto{\pgfqpoint{1.801761in}{2.903956in}}{\pgfqpoint{1.806088in}{2.902163in}}{\pgfqpoint{1.810600in}{2.902163in}}%
\pgfpathlineto{\pgfqpoint{1.810600in}{2.902163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116531in}{2.966886in}}%
\pgfpathcurveto{\pgfqpoint{2.121043in}{2.966886in}}{\pgfqpoint{2.125370in}{2.968678in}}{\pgfqpoint{2.128560in}{2.971868in}}%
\pgfpathcurveto{\pgfqpoint{2.131749in}{2.975058in}}{\pgfqpoint{2.133542in}{2.979385in}}{\pgfqpoint{2.133542in}{2.983896in}}%
\pgfpathcurveto{\pgfqpoint{2.133542in}{2.988407in}}{\pgfqpoint{2.131749in}{2.992734in}}{\pgfqpoint{2.128560in}{2.995924in}}%
\pgfpathcurveto{\pgfqpoint{2.125370in}{2.999114in}}{\pgfqpoint{2.121043in}{3.000907in}}{\pgfqpoint{2.116531in}{3.000907in}}%
\pgfpathcurveto{\pgfqpoint{2.112020in}{3.000907in}}{\pgfqpoint{2.107693in}{2.999114in}}{\pgfqpoint{2.104503in}{2.995924in}}%
\pgfpathcurveto{\pgfqpoint{2.101313in}{2.992734in}}{\pgfqpoint{2.099521in}{2.988407in}}{\pgfqpoint{2.099521in}{2.983896in}}%
\pgfpathcurveto{\pgfqpoint{2.099521in}{2.979385in}}{\pgfqpoint{2.101313in}{2.975058in}}{\pgfqpoint{2.104503in}{2.971868in}}%
\pgfpathcurveto{\pgfqpoint{2.107693in}{2.968678in}}{\pgfqpoint{2.112020in}{2.966886in}}{\pgfqpoint{2.116531in}{2.966886in}}%
\pgfpathlineto{\pgfqpoint{2.116531in}{2.966886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927181in}{2.949814in}}%
\pgfpathcurveto{\pgfqpoint{1.931692in}{2.949814in}}{\pgfqpoint{1.936019in}{2.951606in}}{\pgfqpoint{1.939209in}{2.954796in}}%
\pgfpathcurveto{\pgfqpoint{1.942399in}{2.957986in}}{\pgfqpoint{1.944191in}{2.962313in}}{\pgfqpoint{1.944191in}{2.966824in}}%
\pgfpathcurveto{\pgfqpoint{1.944191in}{2.971335in}}{\pgfqpoint{1.942399in}{2.975662in}}{\pgfqpoint{1.939209in}{2.978852in}}%
\pgfpathcurveto{\pgfqpoint{1.936019in}{2.982042in}}{\pgfqpoint{1.931692in}{2.983834in}}{\pgfqpoint{1.927181in}{2.983834in}}%
\pgfpathcurveto{\pgfqpoint{1.922670in}{2.983834in}}{\pgfqpoint{1.918343in}{2.982042in}}{\pgfqpoint{1.915153in}{2.978852in}}%
\pgfpathcurveto{\pgfqpoint{1.911963in}{2.975662in}}{\pgfqpoint{1.910171in}{2.971335in}}{\pgfqpoint{1.910171in}{2.966824in}}%
\pgfpathcurveto{\pgfqpoint{1.910171in}{2.962313in}}{\pgfqpoint{1.911963in}{2.957986in}}{\pgfqpoint{1.915153in}{2.954796in}}%
\pgfpathcurveto{\pgfqpoint{1.918343in}{2.951606in}}{\pgfqpoint{1.922670in}{2.949814in}}{\pgfqpoint{1.927181in}{2.949814in}}%
\pgfpathlineto{\pgfqpoint{1.927181in}{2.949814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786707in}{2.938050in}}%
\pgfpathcurveto{\pgfqpoint{1.791219in}{2.938050in}}{\pgfqpoint{1.795546in}{2.939843in}}{\pgfqpoint{1.798735in}{2.943032in}}%
\pgfpathcurveto{\pgfqpoint{1.801925in}{2.946222in}}{\pgfqpoint{1.803718in}{2.950549in}}{\pgfqpoint{1.803718in}{2.955061in}}%
\pgfpathcurveto{\pgfqpoint{1.803718in}{2.959572in}}{\pgfqpoint{1.801925in}{2.963899in}}{\pgfqpoint{1.798735in}{2.967089in}}%
\pgfpathcurveto{\pgfqpoint{1.795546in}{2.970279in}}{\pgfqpoint{1.791219in}{2.972071in}}{\pgfqpoint{1.786707in}{2.972071in}}%
\pgfpathcurveto{\pgfqpoint{1.782196in}{2.972071in}}{\pgfqpoint{1.777869in}{2.970279in}}{\pgfqpoint{1.774679in}{2.967089in}}%
\pgfpathcurveto{\pgfqpoint{1.771489in}{2.963899in}}{\pgfqpoint{1.769697in}{2.959572in}}{\pgfqpoint{1.769697in}{2.955061in}}%
\pgfpathcurveto{\pgfqpoint{1.769697in}{2.950549in}}{\pgfqpoint{1.771489in}{2.946222in}}{\pgfqpoint{1.774679in}{2.943032in}}%
\pgfpathcurveto{\pgfqpoint{1.777869in}{2.939843in}}{\pgfqpoint{1.782196in}{2.938050in}}{\pgfqpoint{1.786707in}{2.938050in}}%
\pgfpathlineto{\pgfqpoint{1.786707in}{2.938050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736419in}{2.980916in}}%
\pgfpathcurveto{\pgfqpoint{1.740930in}{2.980916in}}{\pgfqpoint{1.745257in}{2.982708in}}{\pgfqpoint{1.748447in}{2.985898in}}%
\pgfpathcurveto{\pgfqpoint{1.751637in}{2.989088in}}{\pgfqpoint{1.753429in}{2.993415in}}{\pgfqpoint{1.753429in}{2.997926in}}%
\pgfpathcurveto{\pgfqpoint{1.753429in}{3.002437in}}{\pgfqpoint{1.751637in}{3.006764in}}{\pgfqpoint{1.748447in}{3.009954in}}%
\pgfpathcurveto{\pgfqpoint{1.745257in}{3.013144in}}{\pgfqpoint{1.740930in}{3.014937in}}{\pgfqpoint{1.736419in}{3.014937in}}%
\pgfpathcurveto{\pgfqpoint{1.731907in}{3.014937in}}{\pgfqpoint{1.727580in}{3.013144in}}{\pgfqpoint{1.724391in}{3.009954in}}%
\pgfpathcurveto{\pgfqpoint{1.721201in}{3.006764in}}{\pgfqpoint{1.719408in}{3.002437in}}{\pgfqpoint{1.719408in}{2.997926in}}%
\pgfpathcurveto{\pgfqpoint{1.719408in}{2.993415in}}{\pgfqpoint{1.721201in}{2.989088in}}{\pgfqpoint{1.724391in}{2.985898in}}%
\pgfpathcurveto{\pgfqpoint{1.727580in}{2.982708in}}{\pgfqpoint{1.731907in}{2.980916in}}{\pgfqpoint{1.736419in}{2.980916in}}%
\pgfpathlineto{\pgfqpoint{1.736419in}{2.980916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864031in}{2.936904in}}%
\pgfpathcurveto{\pgfqpoint{1.868542in}{2.936904in}}{\pgfqpoint{1.872869in}{2.938697in}}{\pgfqpoint{1.876059in}{2.941887in}}%
\pgfpathcurveto{\pgfqpoint{1.879249in}{2.945077in}}{\pgfqpoint{1.881041in}{2.949404in}}{\pgfqpoint{1.881041in}{2.953915in}}%
\pgfpathcurveto{\pgfqpoint{1.881041in}{2.958426in}}{\pgfqpoint{1.879249in}{2.962753in}}{\pgfqpoint{1.876059in}{2.965943in}}%
\pgfpathcurveto{\pgfqpoint{1.872869in}{2.969133in}}{\pgfqpoint{1.868542in}{2.970925in}}{\pgfqpoint{1.864031in}{2.970925in}}%
\pgfpathcurveto{\pgfqpoint{1.859519in}{2.970925in}}{\pgfqpoint{1.855192in}{2.969133in}}{\pgfqpoint{1.852002in}{2.965943in}}%
\pgfpathcurveto{\pgfqpoint{1.848813in}{2.962753in}}{\pgfqpoint{1.847020in}{2.958426in}}{\pgfqpoint{1.847020in}{2.953915in}}%
\pgfpathcurveto{\pgfqpoint{1.847020in}{2.949404in}}{\pgfqpoint{1.848813in}{2.945077in}}{\pgfqpoint{1.852002in}{2.941887in}}%
\pgfpathcurveto{\pgfqpoint{1.855192in}{2.938697in}}{\pgfqpoint{1.859519in}{2.936904in}}{\pgfqpoint{1.864031in}{2.936904in}}%
\pgfpathlineto{\pgfqpoint{1.864031in}{2.936904in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.549415in}{2.746435in}}%
\pgfpathcurveto{\pgfqpoint{2.553927in}{2.746435in}}{\pgfqpoint{2.558254in}{2.748228in}}{\pgfqpoint{2.561444in}{2.751418in}}%
\pgfpathcurveto{\pgfqpoint{2.564633in}{2.754608in}}{\pgfqpoint{2.566426in}{2.758935in}}{\pgfqpoint{2.566426in}{2.763446in}}%
\pgfpathcurveto{\pgfqpoint{2.566426in}{2.767957in}}{\pgfqpoint{2.564633in}{2.772284in}}{\pgfqpoint{2.561444in}{2.775474in}}%
\pgfpathcurveto{\pgfqpoint{2.558254in}{2.778664in}}{\pgfqpoint{2.553927in}{2.780456in}}{\pgfqpoint{2.549415in}{2.780456in}}%
\pgfpathcurveto{\pgfqpoint{2.544904in}{2.780456in}}{\pgfqpoint{2.540577in}{2.778664in}}{\pgfqpoint{2.537387in}{2.775474in}}%
\pgfpathcurveto{\pgfqpoint{2.534197in}{2.772284in}}{\pgfqpoint{2.532405in}{2.767957in}}{\pgfqpoint{2.532405in}{2.763446in}}%
\pgfpathcurveto{\pgfqpoint{2.532405in}{2.758935in}}{\pgfqpoint{2.534197in}{2.754608in}}{\pgfqpoint{2.537387in}{2.751418in}}%
\pgfpathcurveto{\pgfqpoint{2.540577in}{2.748228in}}{\pgfqpoint{2.544904in}{2.746435in}}{\pgfqpoint{2.549415in}{2.746435in}}%
\pgfpathlineto{\pgfqpoint{2.549415in}{2.746435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935120in}{3.000780in}}%
\pgfpathcurveto{\pgfqpoint{1.939631in}{3.000780in}}{\pgfqpoint{1.943958in}{3.002573in}}{\pgfqpoint{1.947148in}{3.005763in}}%
\pgfpathcurveto{\pgfqpoint{1.950338in}{3.008952in}}{\pgfqpoint{1.952130in}{3.013279in}}{\pgfqpoint{1.952130in}{3.017791in}}%
\pgfpathcurveto{\pgfqpoint{1.952130in}{3.022302in}}{\pgfqpoint{1.950338in}{3.026629in}}{\pgfqpoint{1.947148in}{3.029819in}}%
\pgfpathcurveto{\pgfqpoint{1.943958in}{3.033009in}}{\pgfqpoint{1.939631in}{3.034801in}}{\pgfqpoint{1.935120in}{3.034801in}}%
\pgfpathcurveto{\pgfqpoint{1.930608in}{3.034801in}}{\pgfqpoint{1.926281in}{3.033009in}}{\pgfqpoint{1.923092in}{3.029819in}}%
\pgfpathcurveto{\pgfqpoint{1.919902in}{3.026629in}}{\pgfqpoint{1.918109in}{3.022302in}}{\pgfqpoint{1.918109in}{3.017791in}}%
\pgfpathcurveto{\pgfqpoint{1.918109in}{3.013279in}}{\pgfqpoint{1.919902in}{3.008952in}}{\pgfqpoint{1.923092in}{3.005763in}}%
\pgfpathcurveto{\pgfqpoint{1.926281in}{3.002573in}}{\pgfqpoint{1.930608in}{3.000780in}}{\pgfqpoint{1.935120in}{3.000780in}}%
\pgfpathlineto{\pgfqpoint{1.935120in}{3.000780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922236in}{3.004199in}}%
\pgfpathcurveto{\pgfqpoint{1.926747in}{3.004199in}}{\pgfqpoint{1.931074in}{3.005991in}}{\pgfqpoint{1.934264in}{3.009181in}}%
\pgfpathcurveto{\pgfqpoint{1.937454in}{3.012371in}}{\pgfqpoint{1.939246in}{3.016698in}}{\pgfqpoint{1.939246in}{3.021209in}}%
\pgfpathcurveto{\pgfqpoint{1.939246in}{3.025721in}}{\pgfqpoint{1.937454in}{3.030048in}}{\pgfqpoint{1.934264in}{3.033237in}}%
\pgfpathcurveto{\pgfqpoint{1.931074in}{3.036427in}}{\pgfqpoint{1.926747in}{3.038220in}}{\pgfqpoint{1.922236in}{3.038220in}}%
\pgfpathcurveto{\pgfqpoint{1.917725in}{3.038220in}}{\pgfqpoint{1.913398in}{3.036427in}}{\pgfqpoint{1.910208in}{3.033237in}}%
\pgfpathcurveto{\pgfqpoint{1.907018in}{3.030048in}}{\pgfqpoint{1.905226in}{3.025721in}}{\pgfqpoint{1.905226in}{3.021209in}}%
\pgfpathcurveto{\pgfqpoint{1.905226in}{3.016698in}}{\pgfqpoint{1.907018in}{3.012371in}}{\pgfqpoint{1.910208in}{3.009181in}}%
\pgfpathcurveto{\pgfqpoint{1.913398in}{3.005991in}}{\pgfqpoint{1.917725in}{3.004199in}}{\pgfqpoint{1.922236in}{3.004199in}}%
\pgfpathlineto{\pgfqpoint{1.922236in}{3.004199in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532568,0.669801,0.990393}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.289658in}{2.702921in}}%
\pgfpathcurveto{\pgfqpoint{2.294170in}{2.702921in}}{\pgfqpoint{2.298497in}{2.704713in}}{\pgfqpoint{2.301686in}{2.707903in}}%
\pgfpathcurveto{\pgfqpoint{2.304876in}{2.711093in}}{\pgfqpoint{2.306669in}{2.715420in}}{\pgfqpoint{2.306669in}{2.719931in}}%
\pgfpathcurveto{\pgfqpoint{2.306669in}{2.724442in}}{\pgfqpoint{2.304876in}{2.728769in}}{\pgfqpoint{2.301686in}{2.731959in}}%
\pgfpathcurveto{\pgfqpoint{2.298497in}{2.735149in}}{\pgfqpoint{2.294170in}{2.736941in}}{\pgfqpoint{2.289658in}{2.736941in}}%
\pgfpathcurveto{\pgfqpoint{2.285147in}{2.736941in}}{\pgfqpoint{2.280820in}{2.735149in}}{\pgfqpoint{2.277630in}{2.731959in}}%
\pgfpathcurveto{\pgfqpoint{2.274440in}{2.728769in}}{\pgfqpoint{2.272648in}{2.724442in}}{\pgfqpoint{2.272648in}{2.719931in}}%
\pgfpathcurveto{\pgfqpoint{2.272648in}{2.715420in}}{\pgfqpoint{2.274440in}{2.711093in}}{\pgfqpoint{2.277630in}{2.707903in}}%
\pgfpathcurveto{\pgfqpoint{2.280820in}{2.704713in}}{\pgfqpoint{2.285147in}{2.702921in}}{\pgfqpoint{2.289658in}{2.702921in}}%
\pgfpathlineto{\pgfqpoint{2.289658in}{2.702921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239448in}{2.928306in}}%
\pgfpathcurveto{\pgfqpoint{2.243959in}{2.928306in}}{\pgfqpoint{2.248286in}{2.930099in}}{\pgfqpoint{2.251476in}{2.933289in}}%
\pgfpathcurveto{\pgfqpoint{2.254666in}{2.936479in}}{\pgfqpoint{2.256459in}{2.940806in}}{\pgfqpoint{2.256459in}{2.945317in}}%
\pgfpathcurveto{\pgfqpoint{2.256459in}{2.949828in}}{\pgfqpoint{2.254666in}{2.954155in}}{\pgfqpoint{2.251476in}{2.957345in}}%
\pgfpathcurveto{\pgfqpoint{2.248286in}{2.960535in}}{\pgfqpoint{2.243959in}{2.962327in}}{\pgfqpoint{2.239448in}{2.962327in}}%
\pgfpathcurveto{\pgfqpoint{2.234937in}{2.962327in}}{\pgfqpoint{2.230610in}{2.960535in}}{\pgfqpoint{2.227420in}{2.957345in}}%
\pgfpathcurveto{\pgfqpoint{2.224230in}{2.954155in}}{\pgfqpoint{2.222438in}{2.949828in}}{\pgfqpoint{2.222438in}{2.945317in}}%
\pgfpathcurveto{\pgfqpoint{2.222438in}{2.940806in}}{\pgfqpoint{2.224230in}{2.936479in}}{\pgfqpoint{2.227420in}{2.933289in}}%
\pgfpathcurveto{\pgfqpoint{2.230610in}{2.930099in}}{\pgfqpoint{2.234937in}{2.928306in}}{\pgfqpoint{2.239448in}{2.928306in}}%
\pgfpathlineto{\pgfqpoint{2.239448in}{2.928306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953276in}{2.975804in}}%
\pgfpathcurveto{\pgfqpoint{1.957787in}{2.975804in}}{\pgfqpoint{1.962114in}{2.977596in}}{\pgfqpoint{1.965304in}{2.980786in}}%
\pgfpathcurveto{\pgfqpoint{1.968494in}{2.983976in}}{\pgfqpoint{1.970287in}{2.988303in}}{\pgfqpoint{1.970287in}{2.992814in}}%
\pgfpathcurveto{\pgfqpoint{1.970287in}{2.997325in}}{\pgfqpoint{1.968494in}{3.001652in}}{\pgfqpoint{1.965304in}{3.004842in}}%
\pgfpathcurveto{\pgfqpoint{1.962114in}{3.008032in}}{\pgfqpoint{1.957787in}{3.009825in}}{\pgfqpoint{1.953276in}{3.009825in}}%
\pgfpathcurveto{\pgfqpoint{1.948765in}{3.009825in}}{\pgfqpoint{1.944438in}{3.008032in}}{\pgfqpoint{1.941248in}{3.004842in}}%
\pgfpathcurveto{\pgfqpoint{1.938058in}{3.001652in}}{\pgfqpoint{1.936266in}{2.997325in}}{\pgfqpoint{1.936266in}{2.992814in}}%
\pgfpathcurveto{\pgfqpoint{1.936266in}{2.988303in}}{\pgfqpoint{1.938058in}{2.983976in}}{\pgfqpoint{1.941248in}{2.980786in}}%
\pgfpathcurveto{\pgfqpoint{1.944438in}{2.977596in}}{\pgfqpoint{1.948765in}{2.975804in}}{\pgfqpoint{1.953276in}{2.975804in}}%
\pgfpathlineto{\pgfqpoint{1.953276in}{2.975804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006304in}{2.950342in}}%
\pgfpathcurveto{\pgfqpoint{2.010815in}{2.950342in}}{\pgfqpoint{2.015143in}{2.952134in}}{\pgfqpoint{2.018332in}{2.955324in}}%
\pgfpathcurveto{\pgfqpoint{2.021522in}{2.958514in}}{\pgfqpoint{2.023315in}{2.962841in}}{\pgfqpoint{2.023315in}{2.967352in}}%
\pgfpathcurveto{\pgfqpoint{2.023315in}{2.971863in}}{\pgfqpoint{2.021522in}{2.976190in}}{\pgfqpoint{2.018332in}{2.979380in}}%
\pgfpathcurveto{\pgfqpoint{2.015143in}{2.982570in}}{\pgfqpoint{2.010815in}{2.984363in}}{\pgfqpoint{2.006304in}{2.984363in}}%
\pgfpathcurveto{\pgfqpoint{2.001793in}{2.984363in}}{\pgfqpoint{1.997466in}{2.982570in}}{\pgfqpoint{1.994276in}{2.979380in}}%
\pgfpathcurveto{\pgfqpoint{1.991086in}{2.976190in}}{\pgfqpoint{1.989294in}{2.971863in}}{\pgfqpoint{1.989294in}{2.967352in}}%
\pgfpathcurveto{\pgfqpoint{1.989294in}{2.962841in}}{\pgfqpoint{1.991086in}{2.958514in}}{\pgfqpoint{1.994276in}{2.955324in}}%
\pgfpathcurveto{\pgfqpoint{1.997466in}{2.952134in}}{\pgfqpoint{2.001793in}{2.950342in}}{\pgfqpoint{2.006304in}{2.950342in}}%
\pgfpathlineto{\pgfqpoint{2.006304in}{2.950342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914857in}{2.919627in}}%
\pgfpathcurveto{\pgfqpoint{1.919369in}{2.919627in}}{\pgfqpoint{1.923696in}{2.921419in}}{\pgfqpoint{1.926885in}{2.924609in}}%
\pgfpathcurveto{\pgfqpoint{1.930075in}{2.927799in}}{\pgfqpoint{1.931868in}{2.932126in}}{\pgfqpoint{1.931868in}{2.936637in}}%
\pgfpathcurveto{\pgfqpoint{1.931868in}{2.941148in}}{\pgfqpoint{1.930075in}{2.945475in}}{\pgfqpoint{1.926885in}{2.948665in}}%
\pgfpathcurveto{\pgfqpoint{1.923696in}{2.951855in}}{\pgfqpoint{1.919369in}{2.953647in}}{\pgfqpoint{1.914857in}{2.953647in}}%
\pgfpathcurveto{\pgfqpoint{1.910346in}{2.953647in}}{\pgfqpoint{1.906019in}{2.951855in}}{\pgfqpoint{1.902829in}{2.948665in}}%
\pgfpathcurveto{\pgfqpoint{1.899639in}{2.945475in}}{\pgfqpoint{1.897847in}{2.941148in}}{\pgfqpoint{1.897847in}{2.936637in}}%
\pgfpathcurveto{\pgfqpoint{1.897847in}{2.932126in}}{\pgfqpoint{1.899639in}{2.927799in}}{\pgfqpoint{1.902829in}{2.924609in}}%
\pgfpathcurveto{\pgfqpoint{1.906019in}{2.921419in}}{\pgfqpoint{1.910346in}{2.919627in}}{\pgfqpoint{1.914857in}{2.919627in}}%
\pgfpathlineto{\pgfqpoint{1.914857in}{2.919627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.905808in}{2.970231in}}%
\pgfpathcurveto{\pgfqpoint{1.910319in}{2.970231in}}{\pgfqpoint{1.914646in}{2.972023in}}{\pgfqpoint{1.917836in}{2.975213in}}%
\pgfpathcurveto{\pgfqpoint{1.921026in}{2.978403in}}{\pgfqpoint{1.922818in}{2.982730in}}{\pgfqpoint{1.922818in}{2.987241in}}%
\pgfpathcurveto{\pgfqpoint{1.922818in}{2.991752in}}{\pgfqpoint{1.921026in}{2.996079in}}{\pgfqpoint{1.917836in}{2.999269in}}%
\pgfpathcurveto{\pgfqpoint{1.914646in}{3.002459in}}{\pgfqpoint{1.910319in}{3.004251in}}{\pgfqpoint{1.905808in}{3.004251in}}%
\pgfpathcurveto{\pgfqpoint{1.901297in}{3.004251in}}{\pgfqpoint{1.896969in}{3.002459in}}{\pgfqpoint{1.893780in}{2.999269in}}%
\pgfpathcurveto{\pgfqpoint{1.890590in}{2.996079in}}{\pgfqpoint{1.888797in}{2.991752in}}{\pgfqpoint{1.888797in}{2.987241in}}%
\pgfpathcurveto{\pgfqpoint{1.888797in}{2.982730in}}{\pgfqpoint{1.890590in}{2.978403in}}{\pgfqpoint{1.893780in}{2.975213in}}%
\pgfpathcurveto{\pgfqpoint{1.896969in}{2.972023in}}{\pgfqpoint{1.901297in}{2.970231in}}{\pgfqpoint{1.905808in}{2.970231in}}%
\pgfpathlineto{\pgfqpoint{1.905808in}{2.970231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.093387in}{2.828169in}}%
\pgfpathcurveto{\pgfqpoint{2.097898in}{2.828169in}}{\pgfqpoint{2.102225in}{2.829962in}}{\pgfqpoint{2.105415in}{2.833152in}}%
\pgfpathcurveto{\pgfqpoint{2.108605in}{2.836341in}}{\pgfqpoint{2.110397in}{2.840669in}}{\pgfqpoint{2.110397in}{2.845180in}}%
\pgfpathcurveto{\pgfqpoint{2.110397in}{2.849691in}}{\pgfqpoint{2.108605in}{2.854018in}}{\pgfqpoint{2.105415in}{2.857208in}}%
\pgfpathcurveto{\pgfqpoint{2.102225in}{2.860398in}}{\pgfqpoint{2.097898in}{2.862190in}}{\pgfqpoint{2.093387in}{2.862190in}}%
\pgfpathcurveto{\pgfqpoint{2.088876in}{2.862190in}}{\pgfqpoint{2.084549in}{2.860398in}}{\pgfqpoint{2.081359in}{2.857208in}}%
\pgfpathcurveto{\pgfqpoint{2.078169in}{2.854018in}}{\pgfqpoint{2.076376in}{2.849691in}}{\pgfqpoint{2.076376in}{2.845180in}}%
\pgfpathcurveto{\pgfqpoint{2.076376in}{2.840669in}}{\pgfqpoint{2.078169in}{2.836341in}}{\pgfqpoint{2.081359in}{2.833152in}}%
\pgfpathcurveto{\pgfqpoint{2.084549in}{2.829962in}}{\pgfqpoint{2.088876in}{2.828169in}}{\pgfqpoint{2.093387in}{2.828169in}}%
\pgfpathlineto{\pgfqpoint{2.093387in}{2.828169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897751in}{2.895197in}}%
\pgfpathcurveto{\pgfqpoint{1.902263in}{2.895197in}}{\pgfqpoint{1.906590in}{2.896989in}}{\pgfqpoint{1.909780in}{2.900179in}}%
\pgfpathcurveto{\pgfqpoint{1.912969in}{2.903369in}}{\pgfqpoint{1.914762in}{2.907696in}}{\pgfqpoint{1.914762in}{2.912207in}}%
\pgfpathcurveto{\pgfqpoint{1.914762in}{2.916718in}}{\pgfqpoint{1.912969in}{2.921045in}}{\pgfqpoint{1.909780in}{2.924235in}}%
\pgfpathcurveto{\pgfqpoint{1.906590in}{2.927425in}}{\pgfqpoint{1.902263in}{2.929217in}}{\pgfqpoint{1.897751in}{2.929217in}}%
\pgfpathcurveto{\pgfqpoint{1.893240in}{2.929217in}}{\pgfqpoint{1.888913in}{2.927425in}}{\pgfqpoint{1.885723in}{2.924235in}}%
\pgfpathcurveto{\pgfqpoint{1.882533in}{2.921045in}}{\pgfqpoint{1.880741in}{2.916718in}}{\pgfqpoint{1.880741in}{2.912207in}}%
\pgfpathcurveto{\pgfqpoint{1.880741in}{2.907696in}}{\pgfqpoint{1.882533in}{2.903369in}}{\pgfqpoint{1.885723in}{2.900179in}}%
\pgfpathcurveto{\pgfqpoint{1.888913in}{2.896989in}}{\pgfqpoint{1.893240in}{2.895197in}}{\pgfqpoint{1.897751in}{2.895197in}}%
\pgfpathlineto{\pgfqpoint{1.897751in}{2.895197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862067in}{3.000471in}}%
\pgfpathcurveto{\pgfqpoint{1.866578in}{3.000471in}}{\pgfqpoint{1.870905in}{3.002263in}}{\pgfqpoint{1.874095in}{3.005453in}}%
\pgfpathcurveto{\pgfqpoint{1.877285in}{3.008643in}}{\pgfqpoint{1.879077in}{3.012970in}}{\pgfqpoint{1.879077in}{3.017481in}}%
\pgfpathcurveto{\pgfqpoint{1.879077in}{3.021992in}}{\pgfqpoint{1.877285in}{3.026319in}}{\pgfqpoint{1.874095in}{3.029509in}}%
\pgfpathcurveto{\pgfqpoint{1.870905in}{3.032699in}}{\pgfqpoint{1.866578in}{3.034491in}}{\pgfqpoint{1.862067in}{3.034491in}}%
\pgfpathcurveto{\pgfqpoint{1.857556in}{3.034491in}}{\pgfqpoint{1.853229in}{3.032699in}}{\pgfqpoint{1.850039in}{3.029509in}}%
\pgfpathcurveto{\pgfqpoint{1.846849in}{3.026319in}}{\pgfqpoint{1.845057in}{3.021992in}}{\pgfqpoint{1.845057in}{3.017481in}}%
\pgfpathcurveto{\pgfqpoint{1.845057in}{3.012970in}}{\pgfqpoint{1.846849in}{3.008643in}}{\pgfqpoint{1.850039in}{3.005453in}}%
\pgfpathcurveto{\pgfqpoint{1.853229in}{3.002263in}}{\pgfqpoint{1.857556in}{3.000471in}}{\pgfqpoint{1.862067in}{3.000471in}}%
\pgfpathlineto{\pgfqpoint{1.862067in}{3.000471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029394in}{2.925943in}}%
\pgfpathcurveto{\pgfqpoint{2.033905in}{2.925943in}}{\pgfqpoint{2.038232in}{2.927736in}}{\pgfqpoint{2.041422in}{2.930925in}}%
\pgfpathcurveto{\pgfqpoint{2.044612in}{2.934115in}}{\pgfqpoint{2.046404in}{2.938442in}}{\pgfqpoint{2.046404in}{2.942954in}}%
\pgfpathcurveto{\pgfqpoint{2.046404in}{2.947465in}}{\pgfqpoint{2.044612in}{2.951792in}}{\pgfqpoint{2.041422in}{2.954982in}}%
\pgfpathcurveto{\pgfqpoint{2.038232in}{2.958172in}}{\pgfqpoint{2.033905in}{2.959964in}}{\pgfqpoint{2.029394in}{2.959964in}}%
\pgfpathcurveto{\pgfqpoint{2.024882in}{2.959964in}}{\pgfqpoint{2.020555in}{2.958172in}}{\pgfqpoint{2.017365in}{2.954982in}}%
\pgfpathcurveto{\pgfqpoint{2.014176in}{2.951792in}}{\pgfqpoint{2.012383in}{2.947465in}}{\pgfqpoint{2.012383in}{2.942954in}}%
\pgfpathcurveto{\pgfqpoint{2.012383in}{2.938442in}}{\pgfqpoint{2.014176in}{2.934115in}}{\pgfqpoint{2.017365in}{2.930925in}}%
\pgfpathcurveto{\pgfqpoint{2.020555in}{2.927736in}}{\pgfqpoint{2.024882in}{2.925943in}}{\pgfqpoint{2.029394in}{2.925943in}}%
\pgfpathlineto{\pgfqpoint{2.029394in}{2.925943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514765in}{2.790807in}}%
\pgfpathcurveto{\pgfqpoint{2.519277in}{2.790807in}}{\pgfqpoint{2.523604in}{2.792599in}}{\pgfqpoint{2.526794in}{2.795789in}}%
\pgfpathcurveto{\pgfqpoint{2.529983in}{2.798979in}}{\pgfqpoint{2.531776in}{2.803306in}}{\pgfqpoint{2.531776in}{2.807817in}}%
\pgfpathcurveto{\pgfqpoint{2.531776in}{2.812328in}}{\pgfqpoint{2.529983in}{2.816655in}}{\pgfqpoint{2.526794in}{2.819845in}}%
\pgfpathcurveto{\pgfqpoint{2.523604in}{2.823035in}}{\pgfqpoint{2.519277in}{2.824827in}}{\pgfqpoint{2.514765in}{2.824827in}}%
\pgfpathcurveto{\pgfqpoint{2.510254in}{2.824827in}}{\pgfqpoint{2.505927in}{2.823035in}}{\pgfqpoint{2.502737in}{2.819845in}}%
\pgfpathcurveto{\pgfqpoint{2.499547in}{2.816655in}}{\pgfqpoint{2.497755in}{2.812328in}}{\pgfqpoint{2.497755in}{2.807817in}}%
\pgfpathcurveto{\pgfqpoint{2.497755in}{2.803306in}}{\pgfqpoint{2.499547in}{2.798979in}}{\pgfqpoint{2.502737in}{2.795789in}}%
\pgfpathcurveto{\pgfqpoint{2.505927in}{2.792599in}}{\pgfqpoint{2.510254in}{2.790807in}}{\pgfqpoint{2.514765in}{2.790807in}}%
\pgfpathlineto{\pgfqpoint{2.514765in}{2.790807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889969in}{2.945259in}}%
\pgfpathcurveto{\pgfqpoint{1.894480in}{2.945259in}}{\pgfqpoint{1.898807in}{2.947052in}}{\pgfqpoint{1.901997in}{2.950241in}}%
\pgfpathcurveto{\pgfqpoint{1.905187in}{2.953431in}}{\pgfqpoint{1.906980in}{2.957758in}}{\pgfqpoint{1.906980in}{2.962270in}}%
\pgfpathcurveto{\pgfqpoint{1.906980in}{2.966781in}}{\pgfqpoint{1.905187in}{2.971108in}}{\pgfqpoint{1.901997in}{2.974298in}}%
\pgfpathcurveto{\pgfqpoint{1.898807in}{2.977488in}}{\pgfqpoint{1.894480in}{2.979280in}}{\pgfqpoint{1.889969in}{2.979280in}}%
\pgfpathcurveto{\pgfqpoint{1.885458in}{2.979280in}}{\pgfqpoint{1.881131in}{2.977488in}}{\pgfqpoint{1.877941in}{2.974298in}}%
\pgfpathcurveto{\pgfqpoint{1.874751in}{2.971108in}}{\pgfqpoint{1.872959in}{2.966781in}}{\pgfqpoint{1.872959in}{2.962270in}}%
\pgfpathcurveto{\pgfqpoint{1.872959in}{2.957758in}}{\pgfqpoint{1.874751in}{2.953431in}}{\pgfqpoint{1.877941in}{2.950241in}}%
\pgfpathcurveto{\pgfqpoint{1.881131in}{2.947052in}}{\pgfqpoint{1.885458in}{2.945259in}}{\pgfqpoint{1.889969in}{2.945259in}}%
\pgfpathlineto{\pgfqpoint{1.889969in}{2.945259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924628in}{2.988971in}}%
\pgfpathcurveto{\pgfqpoint{1.929140in}{2.988971in}}{\pgfqpoint{1.933467in}{2.990763in}}{\pgfqpoint{1.936657in}{2.993953in}}%
\pgfpathcurveto{\pgfqpoint{1.939846in}{2.997143in}}{\pgfqpoint{1.941639in}{3.001470in}}{\pgfqpoint{1.941639in}{3.005981in}}%
\pgfpathcurveto{\pgfqpoint{1.941639in}{3.010492in}}{\pgfqpoint{1.939846in}{3.014820in}}{\pgfqpoint{1.936657in}{3.018009in}}%
\pgfpathcurveto{\pgfqpoint{1.933467in}{3.021199in}}{\pgfqpoint{1.929140in}{3.022992in}}{\pgfqpoint{1.924628in}{3.022992in}}%
\pgfpathcurveto{\pgfqpoint{1.920117in}{3.022992in}}{\pgfqpoint{1.915790in}{3.021199in}}{\pgfqpoint{1.912600in}{3.018009in}}%
\pgfpathcurveto{\pgfqpoint{1.909410in}{3.014820in}}{\pgfqpoint{1.907618in}{3.010492in}}{\pgfqpoint{1.907618in}{3.005981in}}%
\pgfpathcurveto{\pgfqpoint{1.907618in}{3.001470in}}{\pgfqpoint{1.909410in}{2.997143in}}{\pgfqpoint{1.912600in}{2.993953in}}%
\pgfpathcurveto{\pgfqpoint{1.915790in}{2.990763in}}{\pgfqpoint{1.920117in}{2.988971in}}{\pgfqpoint{1.924628in}{2.988971in}}%
\pgfpathlineto{\pgfqpoint{1.924628in}{2.988971in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751330in}{2.885189in}}%
\pgfpathcurveto{\pgfqpoint{1.755841in}{2.885189in}}{\pgfqpoint{1.760168in}{2.886981in}}{\pgfqpoint{1.763358in}{2.890171in}}%
\pgfpathcurveto{\pgfqpoint{1.766548in}{2.893361in}}{\pgfqpoint{1.768340in}{2.897688in}}{\pgfqpoint{1.768340in}{2.902199in}}%
\pgfpathcurveto{\pgfqpoint{1.768340in}{2.906710in}}{\pgfqpoint{1.766548in}{2.911037in}}{\pgfqpoint{1.763358in}{2.914227in}}%
\pgfpathcurveto{\pgfqpoint{1.760168in}{2.917417in}}{\pgfqpoint{1.755841in}{2.919209in}}{\pgfqpoint{1.751330in}{2.919209in}}%
\pgfpathcurveto{\pgfqpoint{1.746818in}{2.919209in}}{\pgfqpoint{1.742491in}{2.917417in}}{\pgfqpoint{1.739301in}{2.914227in}}%
\pgfpathcurveto{\pgfqpoint{1.736112in}{2.911037in}}{\pgfqpoint{1.734319in}{2.906710in}}{\pgfqpoint{1.734319in}{2.902199in}}%
\pgfpathcurveto{\pgfqpoint{1.734319in}{2.897688in}}{\pgfqpoint{1.736112in}{2.893361in}}{\pgfqpoint{1.739301in}{2.890171in}}%
\pgfpathcurveto{\pgfqpoint{1.742491in}{2.886981in}}{\pgfqpoint{1.746818in}{2.885189in}}{\pgfqpoint{1.751330in}{2.885189in}}%
\pgfpathlineto{\pgfqpoint{1.751330in}{2.885189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944495in}{2.930743in}}%
\pgfpathcurveto{\pgfqpoint{1.949006in}{2.930743in}}{\pgfqpoint{1.953333in}{2.932535in}}{\pgfqpoint{1.956523in}{2.935725in}}%
\pgfpathcurveto{\pgfqpoint{1.959713in}{2.938915in}}{\pgfqpoint{1.961505in}{2.943242in}}{\pgfqpoint{1.961505in}{2.947754in}}%
\pgfpathcurveto{\pgfqpoint{1.961505in}{2.952265in}}{\pgfqpoint{1.959713in}{2.956592in}}{\pgfqpoint{1.956523in}{2.959782in}}%
\pgfpathcurveto{\pgfqpoint{1.953333in}{2.962972in}}{\pgfqpoint{1.949006in}{2.964764in}}{\pgfqpoint{1.944495in}{2.964764in}}%
\pgfpathcurveto{\pgfqpoint{1.939983in}{2.964764in}}{\pgfqpoint{1.935656in}{2.962972in}}{\pgfqpoint{1.932466in}{2.959782in}}%
\pgfpathcurveto{\pgfqpoint{1.929277in}{2.956592in}}{\pgfqpoint{1.927484in}{2.952265in}}{\pgfqpoint{1.927484in}{2.947754in}}%
\pgfpathcurveto{\pgfqpoint{1.927484in}{2.943242in}}{\pgfqpoint{1.929277in}{2.938915in}}{\pgfqpoint{1.932466in}{2.935725in}}%
\pgfpathcurveto{\pgfqpoint{1.935656in}{2.932535in}}{\pgfqpoint{1.939983in}{2.930743in}}{\pgfqpoint{1.944495in}{2.930743in}}%
\pgfpathlineto{\pgfqpoint{1.944495in}{2.930743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846570in}{2.965067in}}%
\pgfpathcurveto{\pgfqpoint{1.851081in}{2.965067in}}{\pgfqpoint{1.855408in}{2.966859in}}{\pgfqpoint{1.858598in}{2.970049in}}%
\pgfpathcurveto{\pgfqpoint{1.861788in}{2.973239in}}{\pgfqpoint{1.863580in}{2.977566in}}{\pgfqpoint{1.863580in}{2.982078in}}%
\pgfpathcurveto{\pgfqpoint{1.863580in}{2.986589in}}{\pgfqpoint{1.861788in}{2.990916in}}{\pgfqpoint{1.858598in}{2.994106in}}%
\pgfpathcurveto{\pgfqpoint{1.855408in}{2.997296in}}{\pgfqpoint{1.851081in}{2.999088in}}{\pgfqpoint{1.846570in}{2.999088in}}%
\pgfpathcurveto{\pgfqpoint{1.842059in}{2.999088in}}{\pgfqpoint{1.837732in}{2.997296in}}{\pgfqpoint{1.834542in}{2.994106in}}%
\pgfpathcurveto{\pgfqpoint{1.831352in}{2.990916in}}{\pgfqpoint{1.829560in}{2.986589in}}{\pgfqpoint{1.829560in}{2.982078in}}%
\pgfpathcurveto{\pgfqpoint{1.829560in}{2.977566in}}{\pgfqpoint{1.831352in}{2.973239in}}{\pgfqpoint{1.834542in}{2.970049in}}%
\pgfpathcurveto{\pgfqpoint{1.837732in}{2.966859in}}{\pgfqpoint{1.842059in}{2.965067in}}{\pgfqpoint{1.846570in}{2.965067in}}%
\pgfpathlineto{\pgfqpoint{1.846570in}{2.965067in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039166in}{2.895947in}}%
\pgfpathcurveto{\pgfqpoint{2.043677in}{2.895947in}}{\pgfqpoint{2.048004in}{2.897739in}}{\pgfqpoint{2.051194in}{2.900929in}}%
\pgfpathcurveto{\pgfqpoint{2.054384in}{2.904119in}}{\pgfqpoint{2.056176in}{2.908446in}}{\pgfqpoint{2.056176in}{2.912957in}}%
\pgfpathcurveto{\pgfqpoint{2.056176in}{2.917468in}}{\pgfqpoint{2.054384in}{2.921795in}}{\pgfqpoint{2.051194in}{2.924985in}}%
\pgfpathcurveto{\pgfqpoint{2.048004in}{2.928175in}}{\pgfqpoint{2.043677in}{2.929967in}}{\pgfqpoint{2.039166in}{2.929967in}}%
\pgfpathcurveto{\pgfqpoint{2.034655in}{2.929967in}}{\pgfqpoint{2.030328in}{2.928175in}}{\pgfqpoint{2.027138in}{2.924985in}}%
\pgfpathcurveto{\pgfqpoint{2.023948in}{2.921795in}}{\pgfqpoint{2.022156in}{2.917468in}}{\pgfqpoint{2.022156in}{2.912957in}}%
\pgfpathcurveto{\pgfqpoint{2.022156in}{2.908446in}}{\pgfqpoint{2.023948in}{2.904119in}}{\pgfqpoint{2.027138in}{2.900929in}}%
\pgfpathcurveto{\pgfqpoint{2.030328in}{2.897739in}}{\pgfqpoint{2.034655in}{2.895947in}}{\pgfqpoint{2.039166in}{2.895947in}}%
\pgfpathlineto{\pgfqpoint{2.039166in}{2.895947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537195in}{2.714939in}}%
\pgfpathcurveto{\pgfqpoint{2.541706in}{2.714939in}}{\pgfqpoint{2.546033in}{2.716731in}}{\pgfqpoint{2.549223in}{2.719921in}}%
\pgfpathcurveto{\pgfqpoint{2.552413in}{2.723111in}}{\pgfqpoint{2.554205in}{2.727438in}}{\pgfqpoint{2.554205in}{2.731949in}}%
\pgfpathcurveto{\pgfqpoint{2.554205in}{2.736460in}}{\pgfqpoint{2.552413in}{2.740787in}}{\pgfqpoint{2.549223in}{2.743977in}}%
\pgfpathcurveto{\pgfqpoint{2.546033in}{2.747167in}}{\pgfqpoint{2.541706in}{2.748959in}}{\pgfqpoint{2.537195in}{2.748959in}}%
\pgfpathcurveto{\pgfqpoint{2.532684in}{2.748959in}}{\pgfqpoint{2.528357in}{2.747167in}}{\pgfqpoint{2.525167in}{2.743977in}}%
\pgfpathcurveto{\pgfqpoint{2.521977in}{2.740787in}}{\pgfqpoint{2.520185in}{2.736460in}}{\pgfqpoint{2.520185in}{2.731949in}}%
\pgfpathcurveto{\pgfqpoint{2.520185in}{2.727438in}}{\pgfqpoint{2.521977in}{2.723111in}}{\pgfqpoint{2.525167in}{2.719921in}}%
\pgfpathcurveto{\pgfqpoint{2.528357in}{2.716731in}}{\pgfqpoint{2.532684in}{2.714939in}}{\pgfqpoint{2.537195in}{2.714939in}}%
\pgfpathlineto{\pgfqpoint{2.537195in}{2.714939in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.983897in}{2.497995in}}%
\pgfpathcurveto{\pgfqpoint{2.988408in}{2.497995in}}{\pgfqpoint{2.992735in}{2.499788in}}{\pgfqpoint{2.995925in}{2.502978in}}%
\pgfpathcurveto{\pgfqpoint{2.999115in}{2.506168in}}{\pgfqpoint{3.000907in}{2.510495in}}{\pgfqpoint{3.000907in}{2.515006in}}%
\pgfpathcurveto{\pgfqpoint{3.000907in}{2.519517in}}{\pgfqpoint{2.999115in}{2.523844in}}{\pgfqpoint{2.995925in}{2.527034in}}%
\pgfpathcurveto{\pgfqpoint{2.992735in}{2.530224in}}{\pgfqpoint{2.988408in}{2.532016in}}{\pgfqpoint{2.983897in}{2.532016in}}%
\pgfpathcurveto{\pgfqpoint{2.979385in}{2.532016in}}{\pgfqpoint{2.975058in}{2.530224in}}{\pgfqpoint{2.971868in}{2.527034in}}%
\pgfpathcurveto{\pgfqpoint{2.968678in}{2.523844in}}{\pgfqpoint{2.966886in}{2.519517in}}{\pgfqpoint{2.966886in}{2.515006in}}%
\pgfpathcurveto{\pgfqpoint{2.966886in}{2.510495in}}{\pgfqpoint{2.968678in}{2.506168in}}{\pgfqpoint{2.971868in}{2.502978in}}%
\pgfpathcurveto{\pgfqpoint{2.975058in}{2.499788in}}{\pgfqpoint{2.979385in}{2.497995in}}{\pgfqpoint{2.983897in}{2.497995in}}%
\pgfpathlineto{\pgfqpoint{2.983897in}{2.497995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811614in}{2.961112in}}%
\pgfpathcurveto{\pgfqpoint{1.816125in}{2.961112in}}{\pgfqpoint{1.820452in}{2.962905in}}{\pgfqpoint{1.823642in}{2.966094in}}%
\pgfpathcurveto{\pgfqpoint{1.826832in}{2.969284in}}{\pgfqpoint{1.828624in}{2.973611in}}{\pgfqpoint{1.828624in}{2.978123in}}%
\pgfpathcurveto{\pgfqpoint{1.828624in}{2.982634in}}{\pgfqpoint{1.826832in}{2.986961in}}{\pgfqpoint{1.823642in}{2.990151in}}%
\pgfpathcurveto{\pgfqpoint{1.820452in}{2.993341in}}{\pgfqpoint{1.816125in}{2.995133in}}{\pgfqpoint{1.811614in}{2.995133in}}%
\pgfpathcurveto{\pgfqpoint{1.807103in}{2.995133in}}{\pgfqpoint{1.802775in}{2.993341in}}{\pgfqpoint{1.799586in}{2.990151in}}%
\pgfpathcurveto{\pgfqpoint{1.796396in}{2.986961in}}{\pgfqpoint{1.794603in}{2.982634in}}{\pgfqpoint{1.794603in}{2.978123in}}%
\pgfpathcurveto{\pgfqpoint{1.794603in}{2.973611in}}{\pgfqpoint{1.796396in}{2.969284in}}{\pgfqpoint{1.799586in}{2.966094in}}%
\pgfpathcurveto{\pgfqpoint{1.802775in}{2.962905in}}{\pgfqpoint{1.807103in}{2.961112in}}{\pgfqpoint{1.811614in}{2.961112in}}%
\pgfpathlineto{\pgfqpoint{1.811614in}{2.961112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386590in}{2.825245in}}%
\pgfpathcurveto{\pgfqpoint{2.391102in}{2.825245in}}{\pgfqpoint{2.395429in}{2.827038in}}{\pgfqpoint{2.398618in}{2.830228in}}%
\pgfpathcurveto{\pgfqpoint{2.401808in}{2.833418in}}{\pgfqpoint{2.403601in}{2.837745in}}{\pgfqpoint{2.403601in}{2.842256in}}%
\pgfpathcurveto{\pgfqpoint{2.403601in}{2.846767in}}{\pgfqpoint{2.401808in}{2.851094in}}{\pgfqpoint{2.398618in}{2.854284in}}%
\pgfpathcurveto{\pgfqpoint{2.395429in}{2.857474in}}{\pgfqpoint{2.391102in}{2.859266in}}{\pgfqpoint{2.386590in}{2.859266in}}%
\pgfpathcurveto{\pgfqpoint{2.382079in}{2.859266in}}{\pgfqpoint{2.377752in}{2.857474in}}{\pgfqpoint{2.374562in}{2.854284in}}%
\pgfpathcurveto{\pgfqpoint{2.371372in}{2.851094in}}{\pgfqpoint{2.369580in}{2.846767in}}{\pgfqpoint{2.369580in}{2.842256in}}%
\pgfpathcurveto{\pgfqpoint{2.369580in}{2.837745in}}{\pgfqpoint{2.371372in}{2.833418in}}{\pgfqpoint{2.374562in}{2.830228in}}%
\pgfpathcurveto{\pgfqpoint{2.377752in}{2.827038in}}{\pgfqpoint{2.382079in}{2.825245in}}{\pgfqpoint{2.386590in}{2.825245in}}%
\pgfpathlineto{\pgfqpoint{2.386590in}{2.825245in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.271436in}{2.854013in}}%
\pgfpathcurveto{\pgfqpoint{2.275947in}{2.854013in}}{\pgfqpoint{2.280274in}{2.855805in}}{\pgfqpoint{2.283464in}{2.858995in}}%
\pgfpathcurveto{\pgfqpoint{2.286654in}{2.862185in}}{\pgfqpoint{2.288446in}{2.866512in}}{\pgfqpoint{2.288446in}{2.871023in}}%
\pgfpathcurveto{\pgfqpoint{2.288446in}{2.875534in}}{\pgfqpoint{2.286654in}{2.879861in}}{\pgfqpoint{2.283464in}{2.883051in}}%
\pgfpathcurveto{\pgfqpoint{2.280274in}{2.886241in}}{\pgfqpoint{2.275947in}{2.888034in}}{\pgfqpoint{2.271436in}{2.888034in}}%
\pgfpathcurveto{\pgfqpoint{2.266924in}{2.888034in}}{\pgfqpoint{2.262597in}{2.886241in}}{\pgfqpoint{2.259408in}{2.883051in}}%
\pgfpathcurveto{\pgfqpoint{2.256218in}{2.879861in}}{\pgfqpoint{2.254425in}{2.875534in}}{\pgfqpoint{2.254425in}{2.871023in}}%
\pgfpathcurveto{\pgfqpoint{2.254425in}{2.866512in}}{\pgfqpoint{2.256218in}{2.862185in}}{\pgfqpoint{2.259408in}{2.858995in}}%
\pgfpathcurveto{\pgfqpoint{2.262597in}{2.855805in}}{\pgfqpoint{2.266924in}{2.854013in}}{\pgfqpoint{2.271436in}{2.854013in}}%
\pgfpathlineto{\pgfqpoint{2.271436in}{2.854013in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959229in}{2.951144in}}%
\pgfpathcurveto{\pgfqpoint{1.963740in}{2.951144in}}{\pgfqpoint{1.968067in}{2.952936in}}{\pgfqpoint{1.971257in}{2.956126in}}%
\pgfpathcurveto{\pgfqpoint{1.974447in}{2.959316in}}{\pgfqpoint{1.976239in}{2.963643in}}{\pgfqpoint{1.976239in}{2.968154in}}%
\pgfpathcurveto{\pgfqpoint{1.976239in}{2.972665in}}{\pgfqpoint{1.974447in}{2.976992in}}{\pgfqpoint{1.971257in}{2.980182in}}%
\pgfpathcurveto{\pgfqpoint{1.968067in}{2.983372in}}{\pgfqpoint{1.963740in}{2.985164in}}{\pgfqpoint{1.959229in}{2.985164in}}%
\pgfpathcurveto{\pgfqpoint{1.954718in}{2.985164in}}{\pgfqpoint{1.950391in}{2.983372in}}{\pgfqpoint{1.947201in}{2.980182in}}%
\pgfpathcurveto{\pgfqpoint{1.944011in}{2.976992in}}{\pgfqpoint{1.942219in}{2.972665in}}{\pgfqpoint{1.942219in}{2.968154in}}%
\pgfpathcurveto{\pgfqpoint{1.942219in}{2.963643in}}{\pgfqpoint{1.944011in}{2.959316in}}{\pgfqpoint{1.947201in}{2.956126in}}%
\pgfpathcurveto{\pgfqpoint{1.950391in}{2.952936in}}{\pgfqpoint{1.954718in}{2.951144in}}{\pgfqpoint{1.959229in}{2.951144in}}%
\pgfpathlineto{\pgfqpoint{1.959229in}{2.951144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105900in}{2.697355in}}%
\pgfpathcurveto{\pgfqpoint{2.110411in}{2.697355in}}{\pgfqpoint{2.114738in}{2.699148in}}{\pgfqpoint{2.117928in}{2.702338in}}%
\pgfpathcurveto{\pgfqpoint{2.121118in}{2.705527in}}{\pgfqpoint{2.122910in}{2.709855in}}{\pgfqpoint{2.122910in}{2.714366in}}%
\pgfpathcurveto{\pgfqpoint{2.122910in}{2.718877in}}{\pgfqpoint{2.121118in}{2.723204in}}{\pgfqpoint{2.117928in}{2.726394in}}%
\pgfpathcurveto{\pgfqpoint{2.114738in}{2.729584in}}{\pgfqpoint{2.110411in}{2.731376in}}{\pgfqpoint{2.105900in}{2.731376in}}%
\pgfpathcurveto{\pgfqpoint{2.101389in}{2.731376in}}{\pgfqpoint{2.097062in}{2.729584in}}{\pgfqpoint{2.093872in}{2.726394in}}%
\pgfpathcurveto{\pgfqpoint{2.090682in}{2.723204in}}{\pgfqpoint{2.088889in}{2.718877in}}{\pgfqpoint{2.088889in}{2.714366in}}%
\pgfpathcurveto{\pgfqpoint{2.088889in}{2.709855in}}{\pgfqpoint{2.090682in}{2.705527in}}{\pgfqpoint{2.093872in}{2.702338in}}%
\pgfpathcurveto{\pgfqpoint{2.097062in}{2.699148in}}{\pgfqpoint{2.101389in}{2.697355in}}{\pgfqpoint{2.105900in}{2.697355in}}%
\pgfpathlineto{\pgfqpoint{2.105900in}{2.697355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912276in}{2.968425in}}%
\pgfpathcurveto{\pgfqpoint{1.916788in}{2.968425in}}{\pgfqpoint{1.921115in}{2.970218in}}{\pgfqpoint{1.924305in}{2.973408in}}%
\pgfpathcurveto{\pgfqpoint{1.927494in}{2.976597in}}{\pgfqpoint{1.929287in}{2.980924in}}{\pgfqpoint{1.929287in}{2.985436in}}%
\pgfpathcurveto{\pgfqpoint{1.929287in}{2.989947in}}{\pgfqpoint{1.927494in}{2.994274in}}{\pgfqpoint{1.924305in}{2.997464in}}%
\pgfpathcurveto{\pgfqpoint{1.921115in}{3.000654in}}{\pgfqpoint{1.916788in}{3.002446in}}{\pgfqpoint{1.912276in}{3.002446in}}%
\pgfpathcurveto{\pgfqpoint{1.907765in}{3.002446in}}{\pgfqpoint{1.903438in}{3.000654in}}{\pgfqpoint{1.900248in}{2.997464in}}%
\pgfpathcurveto{\pgfqpoint{1.897058in}{2.994274in}}{\pgfqpoint{1.895266in}{2.989947in}}{\pgfqpoint{1.895266in}{2.985436in}}%
\pgfpathcurveto{\pgfqpoint{1.895266in}{2.980924in}}{\pgfqpoint{1.897058in}{2.976597in}}{\pgfqpoint{1.900248in}{2.973408in}}%
\pgfpathcurveto{\pgfqpoint{1.903438in}{2.970218in}}{\pgfqpoint{1.907765in}{2.968425in}}{\pgfqpoint{1.912276in}{2.968425in}}%
\pgfpathlineto{\pgfqpoint{1.912276in}{2.968425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.150188in}{2.922339in}}%
\pgfpathcurveto{\pgfqpoint{2.154699in}{2.922339in}}{\pgfqpoint{2.159026in}{2.924131in}}{\pgfqpoint{2.162216in}{2.927321in}}%
\pgfpathcurveto{\pgfqpoint{2.165406in}{2.930511in}}{\pgfqpoint{2.167198in}{2.934838in}}{\pgfqpoint{2.167198in}{2.939349in}}%
\pgfpathcurveto{\pgfqpoint{2.167198in}{2.943861in}}{\pgfqpoint{2.165406in}{2.948188in}}{\pgfqpoint{2.162216in}{2.951377in}}%
\pgfpathcurveto{\pgfqpoint{2.159026in}{2.954567in}}{\pgfqpoint{2.154699in}{2.956360in}}{\pgfqpoint{2.150188in}{2.956360in}}%
\pgfpathcurveto{\pgfqpoint{2.145677in}{2.956360in}}{\pgfqpoint{2.141350in}{2.954567in}}{\pgfqpoint{2.138160in}{2.951377in}}%
\pgfpathcurveto{\pgfqpoint{2.134970in}{2.948188in}}{\pgfqpoint{2.133178in}{2.943861in}}{\pgfqpoint{2.133178in}{2.939349in}}%
\pgfpathcurveto{\pgfqpoint{2.133178in}{2.934838in}}{\pgfqpoint{2.134970in}{2.930511in}}{\pgfqpoint{2.138160in}{2.927321in}}%
\pgfpathcurveto{\pgfqpoint{2.141350in}{2.924131in}}{\pgfqpoint{2.145677in}{2.922339in}}{\pgfqpoint{2.150188in}{2.922339in}}%
\pgfpathlineto{\pgfqpoint{2.150188in}{2.922339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018126in}{2.958853in}}%
\pgfpathcurveto{\pgfqpoint{2.022637in}{2.958853in}}{\pgfqpoint{2.026964in}{2.960646in}}{\pgfqpoint{2.030154in}{2.963836in}}%
\pgfpathcurveto{\pgfqpoint{2.033344in}{2.967025in}}{\pgfqpoint{2.035136in}{2.971352in}}{\pgfqpoint{2.035136in}{2.975864in}}%
\pgfpathcurveto{\pgfqpoint{2.035136in}{2.980375in}}{\pgfqpoint{2.033344in}{2.984702in}}{\pgfqpoint{2.030154in}{2.987892in}}%
\pgfpathcurveto{\pgfqpoint{2.026964in}{2.991082in}}{\pgfqpoint{2.022637in}{2.992874in}}{\pgfqpoint{2.018126in}{2.992874in}}%
\pgfpathcurveto{\pgfqpoint{2.013615in}{2.992874in}}{\pgfqpoint{2.009288in}{2.991082in}}{\pgfqpoint{2.006098in}{2.987892in}}%
\pgfpathcurveto{\pgfqpoint{2.002908in}{2.984702in}}{\pgfqpoint{2.001116in}{2.980375in}}{\pgfqpoint{2.001116in}{2.975864in}}%
\pgfpathcurveto{\pgfqpoint{2.001116in}{2.971352in}}{\pgfqpoint{2.002908in}{2.967025in}}{\pgfqpoint{2.006098in}{2.963836in}}%
\pgfpathcurveto{\pgfqpoint{2.009288in}{2.960646in}}{\pgfqpoint{2.013615in}{2.958853in}}{\pgfqpoint{2.018126in}{2.958853in}}%
\pgfpathlineto{\pgfqpoint{2.018126in}{2.958853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.790008in}{3.034673in}}%
\pgfpathcurveto{\pgfqpoint{1.794520in}{3.034673in}}{\pgfqpoint{1.798847in}{3.036465in}}{\pgfqpoint{1.802036in}{3.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.805226in}{3.042845in}}{\pgfqpoint{1.807019in}{3.047172in}}{\pgfqpoint{1.807019in}{3.051683in}}%
\pgfpathcurveto{\pgfqpoint{1.807019in}{3.056194in}}{\pgfqpoint{1.805226in}{3.060521in}}{\pgfqpoint{1.802036in}{3.063711in}}%
\pgfpathcurveto{\pgfqpoint{1.798847in}{3.066901in}}{\pgfqpoint{1.794520in}{3.068694in}}{\pgfqpoint{1.790008in}{3.068694in}}%
\pgfpathcurveto{\pgfqpoint{1.785497in}{3.068694in}}{\pgfqpoint{1.781170in}{3.066901in}}{\pgfqpoint{1.777980in}{3.063711in}}%
\pgfpathcurveto{\pgfqpoint{1.774790in}{3.060521in}}{\pgfqpoint{1.772998in}{3.056194in}}{\pgfqpoint{1.772998in}{3.051683in}}%
\pgfpathcurveto{\pgfqpoint{1.772998in}{3.047172in}}{\pgfqpoint{1.774790in}{3.042845in}}{\pgfqpoint{1.777980in}{3.039655in}}%
\pgfpathcurveto{\pgfqpoint{1.781170in}{3.036465in}}{\pgfqpoint{1.785497in}{3.034673in}}{\pgfqpoint{1.790008in}{3.034673in}}%
\pgfpathlineto{\pgfqpoint{1.790008in}{3.034673in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.189281in}{2.914050in}}%
\pgfpathcurveto{\pgfqpoint{2.193792in}{2.914050in}}{\pgfqpoint{2.198119in}{2.915842in}}{\pgfqpoint{2.201309in}{2.919032in}}%
\pgfpathcurveto{\pgfqpoint{2.204499in}{2.922222in}}{\pgfqpoint{2.206291in}{2.926549in}}{\pgfqpoint{2.206291in}{2.931060in}}%
\pgfpathcurveto{\pgfqpoint{2.206291in}{2.935571in}}{\pgfqpoint{2.204499in}{2.939898in}}{\pgfqpoint{2.201309in}{2.943088in}}%
\pgfpathcurveto{\pgfqpoint{2.198119in}{2.946278in}}{\pgfqpoint{2.193792in}{2.948071in}}{\pgfqpoint{2.189281in}{2.948071in}}%
\pgfpathcurveto{\pgfqpoint{2.184770in}{2.948071in}}{\pgfqpoint{2.180443in}{2.946278in}}{\pgfqpoint{2.177253in}{2.943088in}}%
\pgfpathcurveto{\pgfqpoint{2.174063in}{2.939898in}}{\pgfqpoint{2.172271in}{2.935571in}}{\pgfqpoint{2.172271in}{2.931060in}}%
\pgfpathcurveto{\pgfqpoint{2.172271in}{2.926549in}}{\pgfqpoint{2.174063in}{2.922222in}}{\pgfqpoint{2.177253in}{2.919032in}}%
\pgfpathcurveto{\pgfqpoint{2.180443in}{2.915842in}}{\pgfqpoint{2.184770in}{2.914050in}}{\pgfqpoint{2.189281in}{2.914050in}}%
\pgfpathlineto{\pgfqpoint{2.189281in}{2.914050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.778365in}{2.980729in}}%
\pgfpathcurveto{\pgfqpoint{1.782876in}{2.980729in}}{\pgfqpoint{1.787203in}{2.982521in}}{\pgfqpoint{1.790393in}{2.985711in}}%
\pgfpathcurveto{\pgfqpoint{1.793583in}{2.988901in}}{\pgfqpoint{1.795375in}{2.993228in}}{\pgfqpoint{1.795375in}{2.997739in}}%
\pgfpathcurveto{\pgfqpoint{1.795375in}{3.002250in}}{\pgfqpoint{1.793583in}{3.006577in}}{\pgfqpoint{1.790393in}{3.009767in}}%
\pgfpathcurveto{\pgfqpoint{1.787203in}{3.012957in}}{\pgfqpoint{1.782876in}{3.014750in}}{\pgfqpoint{1.778365in}{3.014750in}}%
\pgfpathcurveto{\pgfqpoint{1.773854in}{3.014750in}}{\pgfqpoint{1.769527in}{3.012957in}}{\pgfqpoint{1.766337in}{3.009767in}}%
\pgfpathcurveto{\pgfqpoint{1.763147in}{3.006577in}}{\pgfqpoint{1.761355in}{3.002250in}}{\pgfqpoint{1.761355in}{2.997739in}}%
\pgfpathcurveto{\pgfqpoint{1.761355in}{2.993228in}}{\pgfqpoint{1.763147in}{2.988901in}}{\pgfqpoint{1.766337in}{2.985711in}}%
\pgfpathcurveto{\pgfqpoint{1.769527in}{2.982521in}}{\pgfqpoint{1.773854in}{2.980729in}}{\pgfqpoint{1.778365in}{2.980729in}}%
\pgfpathlineto{\pgfqpoint{1.778365in}{2.980729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014987in}{2.937068in}}%
\pgfpathcurveto{\pgfqpoint{2.019499in}{2.937068in}}{\pgfqpoint{2.023826in}{2.938860in}}{\pgfqpoint{2.027016in}{2.942050in}}%
\pgfpathcurveto{\pgfqpoint{2.030206in}{2.945240in}}{\pgfqpoint{2.031998in}{2.949567in}}{\pgfqpoint{2.031998in}{2.954078in}}%
\pgfpathcurveto{\pgfqpoint{2.031998in}{2.958590in}}{\pgfqpoint{2.030206in}{2.962917in}}{\pgfqpoint{2.027016in}{2.966107in}}%
\pgfpathcurveto{\pgfqpoint{2.023826in}{2.969296in}}{\pgfqpoint{2.019499in}{2.971089in}}{\pgfqpoint{2.014987in}{2.971089in}}%
\pgfpathcurveto{\pgfqpoint{2.010476in}{2.971089in}}{\pgfqpoint{2.006149in}{2.969296in}}{\pgfqpoint{2.002959in}{2.966107in}}%
\pgfpathcurveto{\pgfqpoint{1.999769in}{2.962917in}}{\pgfqpoint{1.997977in}{2.958590in}}{\pgfqpoint{1.997977in}{2.954078in}}%
\pgfpathcurveto{\pgfqpoint{1.997977in}{2.949567in}}{\pgfqpoint{1.999769in}{2.945240in}}{\pgfqpoint{2.002959in}{2.942050in}}%
\pgfpathcurveto{\pgfqpoint{2.006149in}{2.938860in}}{\pgfqpoint{2.010476in}{2.937068in}}{\pgfqpoint{2.014987in}{2.937068in}}%
\pgfpathlineto{\pgfqpoint{2.014987in}{2.937068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.939227in}{2.911327in}}%
\pgfpathcurveto{\pgfqpoint{1.943738in}{2.911327in}}{\pgfqpoint{1.948065in}{2.913119in}}{\pgfqpoint{1.951255in}{2.916309in}}%
\pgfpathcurveto{\pgfqpoint{1.954445in}{2.919499in}}{\pgfqpoint{1.956237in}{2.923826in}}{\pgfqpoint{1.956237in}{2.928337in}}%
\pgfpathcurveto{\pgfqpoint{1.956237in}{2.932848in}}{\pgfqpoint{1.954445in}{2.937176in}}{\pgfqpoint{1.951255in}{2.940365in}}%
\pgfpathcurveto{\pgfqpoint{1.948065in}{2.943555in}}{\pgfqpoint{1.943738in}{2.945348in}}{\pgfqpoint{1.939227in}{2.945348in}}%
\pgfpathcurveto{\pgfqpoint{1.934716in}{2.945348in}}{\pgfqpoint{1.930388in}{2.943555in}}{\pgfqpoint{1.927199in}{2.940365in}}%
\pgfpathcurveto{\pgfqpoint{1.924009in}{2.937176in}}{\pgfqpoint{1.922216in}{2.932848in}}{\pgfqpoint{1.922216in}{2.928337in}}%
\pgfpathcurveto{\pgfqpoint{1.922216in}{2.923826in}}{\pgfqpoint{1.924009in}{2.919499in}}{\pgfqpoint{1.927199in}{2.916309in}}%
\pgfpathcurveto{\pgfqpoint{1.930388in}{2.913119in}}{\pgfqpoint{1.934716in}{2.911327in}}{\pgfqpoint{1.939227in}{2.911327in}}%
\pgfpathlineto{\pgfqpoint{1.939227in}{2.911327in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879886in}{3.004094in}}%
\pgfpathcurveto{\pgfqpoint{1.884397in}{3.004094in}}{\pgfqpoint{1.888724in}{3.005886in}}{\pgfqpoint{1.891914in}{3.009076in}}%
\pgfpathcurveto{\pgfqpoint{1.895104in}{3.012266in}}{\pgfqpoint{1.896896in}{3.016593in}}{\pgfqpoint{1.896896in}{3.021104in}}%
\pgfpathcurveto{\pgfqpoint{1.896896in}{3.025615in}}{\pgfqpoint{1.895104in}{3.029942in}}{\pgfqpoint{1.891914in}{3.033132in}}%
\pgfpathcurveto{\pgfqpoint{1.888724in}{3.036322in}}{\pgfqpoint{1.884397in}{3.038114in}}{\pgfqpoint{1.879886in}{3.038114in}}%
\pgfpathcurveto{\pgfqpoint{1.875375in}{3.038114in}}{\pgfqpoint{1.871048in}{3.036322in}}{\pgfqpoint{1.867858in}{3.033132in}}%
\pgfpathcurveto{\pgfqpoint{1.864668in}{3.029942in}}{\pgfqpoint{1.862876in}{3.025615in}}{\pgfqpoint{1.862876in}{3.021104in}}%
\pgfpathcurveto{\pgfqpoint{1.862876in}{3.016593in}}{\pgfqpoint{1.864668in}{3.012266in}}{\pgfqpoint{1.867858in}{3.009076in}}%
\pgfpathcurveto{\pgfqpoint{1.871048in}{3.005886in}}{\pgfqpoint{1.875375in}{3.004094in}}{\pgfqpoint{1.879886in}{3.004094in}}%
\pgfpathlineto{\pgfqpoint{1.879886in}{3.004094in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092415in}{2.602700in}}%
\pgfpathcurveto{\pgfqpoint{3.096927in}{2.602700in}}{\pgfqpoint{3.101254in}{2.604492in}}{\pgfqpoint{3.104443in}{2.607682in}}%
\pgfpathcurveto{\pgfqpoint{3.107633in}{2.610872in}}{\pgfqpoint{3.109426in}{2.615199in}}{\pgfqpoint{3.109426in}{2.619710in}}%
\pgfpathcurveto{\pgfqpoint{3.109426in}{2.624221in}}{\pgfqpoint{3.107633in}{2.628548in}}{\pgfqpoint{3.104443in}{2.631738in}}%
\pgfpathcurveto{\pgfqpoint{3.101254in}{2.634928in}}{\pgfqpoint{3.096927in}{2.636720in}}{\pgfqpoint{3.092415in}{2.636720in}}%
\pgfpathcurveto{\pgfqpoint{3.087904in}{2.636720in}}{\pgfqpoint{3.083577in}{2.634928in}}{\pgfqpoint{3.080387in}{2.631738in}}%
\pgfpathcurveto{\pgfqpoint{3.077197in}{2.628548in}}{\pgfqpoint{3.075405in}{2.624221in}}{\pgfqpoint{3.075405in}{2.619710in}}%
\pgfpathcurveto{\pgfqpoint{3.075405in}{2.615199in}}{\pgfqpoint{3.077197in}{2.610872in}}{\pgfqpoint{3.080387in}{2.607682in}}%
\pgfpathcurveto{\pgfqpoint{3.083577in}{2.604492in}}{\pgfqpoint{3.087904in}{2.602700in}}{\pgfqpoint{3.092415in}{2.602700in}}%
\pgfpathlineto{\pgfqpoint{3.092415in}{2.602700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865097in}{2.880592in}}%
\pgfpathcurveto{\pgfqpoint{1.869608in}{2.880592in}}{\pgfqpoint{1.873935in}{2.882384in}}{\pgfqpoint{1.877125in}{2.885574in}}%
\pgfpathcurveto{\pgfqpoint{1.880315in}{2.888764in}}{\pgfqpoint{1.882107in}{2.893091in}}{\pgfqpoint{1.882107in}{2.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.882107in}{2.902113in}}{\pgfqpoint{1.880315in}{2.906440in}}{\pgfqpoint{1.877125in}{2.909630in}}%
\pgfpathcurveto{\pgfqpoint{1.873935in}{2.912820in}}{\pgfqpoint{1.869608in}{2.914613in}}{\pgfqpoint{1.865097in}{2.914613in}}%
\pgfpathcurveto{\pgfqpoint{1.860585in}{2.914613in}}{\pgfqpoint{1.856258in}{2.912820in}}{\pgfqpoint{1.853068in}{2.909630in}}%
\pgfpathcurveto{\pgfqpoint{1.849879in}{2.906440in}}{\pgfqpoint{1.848086in}{2.902113in}}{\pgfqpoint{1.848086in}{2.897602in}}%
\pgfpathcurveto{\pgfqpoint{1.848086in}{2.893091in}}{\pgfqpoint{1.849879in}{2.888764in}}{\pgfqpoint{1.853068in}{2.885574in}}%
\pgfpathcurveto{\pgfqpoint{1.856258in}{2.882384in}}{\pgfqpoint{1.860585in}{2.880592in}}{\pgfqpoint{1.865097in}{2.880592in}}%
\pgfpathlineto{\pgfqpoint{1.865097in}{2.880592in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882918in}{3.016037in}}%
\pgfpathcurveto{\pgfqpoint{1.887429in}{3.016037in}}{\pgfqpoint{1.891756in}{3.017829in}}{\pgfqpoint{1.894946in}{3.021019in}}%
\pgfpathcurveto{\pgfqpoint{1.898136in}{3.024209in}}{\pgfqpoint{1.899928in}{3.028536in}}{\pgfqpoint{1.899928in}{3.033047in}}%
\pgfpathcurveto{\pgfqpoint{1.899928in}{3.037559in}}{\pgfqpoint{1.898136in}{3.041886in}}{\pgfqpoint{1.894946in}{3.045076in}}%
\pgfpathcurveto{\pgfqpoint{1.891756in}{3.048265in}}{\pgfqpoint{1.887429in}{3.050058in}}{\pgfqpoint{1.882918in}{3.050058in}}%
\pgfpathcurveto{\pgfqpoint{1.878406in}{3.050058in}}{\pgfqpoint{1.874079in}{3.048265in}}{\pgfqpoint{1.870890in}{3.045076in}}%
\pgfpathcurveto{\pgfqpoint{1.867700in}{3.041886in}}{\pgfqpoint{1.865907in}{3.037559in}}{\pgfqpoint{1.865907in}{3.033047in}}%
\pgfpathcurveto{\pgfqpoint{1.865907in}{3.028536in}}{\pgfqpoint{1.867700in}{3.024209in}}{\pgfqpoint{1.870890in}{3.021019in}}%
\pgfpathcurveto{\pgfqpoint{1.874079in}{3.017829in}}{\pgfqpoint{1.878406in}{3.016037in}}{\pgfqpoint{1.882918in}{3.016037in}}%
\pgfpathlineto{\pgfqpoint{1.882918in}{3.016037in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038727in}{2.892317in}}%
\pgfpathcurveto{\pgfqpoint{2.043238in}{2.892317in}}{\pgfqpoint{2.047565in}{2.894109in}}{\pgfqpoint{2.050755in}{2.897299in}}%
\pgfpathcurveto{\pgfqpoint{2.053945in}{2.900489in}}{\pgfqpoint{2.055737in}{2.904816in}}{\pgfqpoint{2.055737in}{2.909327in}}%
\pgfpathcurveto{\pgfqpoint{2.055737in}{2.913839in}}{\pgfqpoint{2.053945in}{2.918166in}}{\pgfqpoint{2.050755in}{2.921356in}}%
\pgfpathcurveto{\pgfqpoint{2.047565in}{2.924546in}}{\pgfqpoint{2.043238in}{2.926338in}}{\pgfqpoint{2.038727in}{2.926338in}}%
\pgfpathcurveto{\pgfqpoint{2.034215in}{2.926338in}}{\pgfqpoint{2.029888in}{2.924546in}}{\pgfqpoint{2.026698in}{2.921356in}}%
\pgfpathcurveto{\pgfqpoint{2.023508in}{2.918166in}}{\pgfqpoint{2.021716in}{2.913839in}}{\pgfqpoint{2.021716in}{2.909327in}}%
\pgfpathcurveto{\pgfqpoint{2.021716in}{2.904816in}}{\pgfqpoint{2.023508in}{2.900489in}}{\pgfqpoint{2.026698in}{2.897299in}}%
\pgfpathcurveto{\pgfqpoint{2.029888in}{2.894109in}}{\pgfqpoint{2.034215in}{2.892317in}}{\pgfqpoint{2.038727in}{2.892317in}}%
\pgfpathlineto{\pgfqpoint{2.038727in}{2.892317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431668in}{2.820006in}}%
\pgfpathcurveto{\pgfqpoint{2.436179in}{2.820006in}}{\pgfqpoint{2.440506in}{2.821798in}}{\pgfqpoint{2.443696in}{2.824988in}}%
\pgfpathcurveto{\pgfqpoint{2.446886in}{2.828178in}}{\pgfqpoint{2.448679in}{2.832505in}}{\pgfqpoint{2.448679in}{2.837016in}}%
\pgfpathcurveto{\pgfqpoint{2.448679in}{2.841527in}}{\pgfqpoint{2.446886in}{2.845854in}}{\pgfqpoint{2.443696in}{2.849044in}}%
\pgfpathcurveto{\pgfqpoint{2.440506in}{2.852234in}}{\pgfqpoint{2.436179in}{2.854026in}}{\pgfqpoint{2.431668in}{2.854026in}}%
\pgfpathcurveto{\pgfqpoint{2.427157in}{2.854026in}}{\pgfqpoint{2.422830in}{2.852234in}}{\pgfqpoint{2.419640in}{2.849044in}}%
\pgfpathcurveto{\pgfqpoint{2.416450in}{2.845854in}}{\pgfqpoint{2.414658in}{2.841527in}}{\pgfqpoint{2.414658in}{2.837016in}}%
\pgfpathcurveto{\pgfqpoint{2.414658in}{2.832505in}}{\pgfqpoint{2.416450in}{2.828178in}}{\pgfqpoint{2.419640in}{2.824988in}}%
\pgfpathcurveto{\pgfqpoint{2.422830in}{2.821798in}}{\pgfqpoint{2.427157in}{2.820006in}}{\pgfqpoint{2.431668in}{2.820006in}}%
\pgfpathlineto{\pgfqpoint{2.431668in}{2.820006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219556in}{2.953393in}}%
\pgfpathcurveto{\pgfqpoint{2.224067in}{2.953393in}}{\pgfqpoint{2.228394in}{2.955186in}}{\pgfqpoint{2.231584in}{2.958375in}}%
\pgfpathcurveto{\pgfqpoint{2.234774in}{2.961565in}}{\pgfqpoint{2.236566in}{2.965892in}}{\pgfqpoint{2.236566in}{2.970404in}}%
\pgfpathcurveto{\pgfqpoint{2.236566in}{2.974915in}}{\pgfqpoint{2.234774in}{2.979242in}}{\pgfqpoint{2.231584in}{2.982432in}}%
\pgfpathcurveto{\pgfqpoint{2.228394in}{2.985622in}}{\pgfqpoint{2.224067in}{2.987414in}}{\pgfqpoint{2.219556in}{2.987414in}}%
\pgfpathcurveto{\pgfqpoint{2.215045in}{2.987414in}}{\pgfqpoint{2.210718in}{2.985622in}}{\pgfqpoint{2.207528in}{2.982432in}}%
\pgfpathcurveto{\pgfqpoint{2.204338in}{2.979242in}}{\pgfqpoint{2.202546in}{2.974915in}}{\pgfqpoint{2.202546in}{2.970404in}}%
\pgfpathcurveto{\pgfqpoint{2.202546in}{2.965892in}}{\pgfqpoint{2.204338in}{2.961565in}}{\pgfqpoint{2.207528in}{2.958375in}}%
\pgfpathcurveto{\pgfqpoint{2.210718in}{2.955186in}}{\pgfqpoint{2.215045in}{2.953393in}}{\pgfqpoint{2.219556in}{2.953393in}}%
\pgfpathlineto{\pgfqpoint{2.219556in}{2.953393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.131368in}{2.948910in}}%
\pgfpathcurveto{\pgfqpoint{2.135879in}{2.948910in}}{\pgfqpoint{2.140206in}{2.950703in}}{\pgfqpoint{2.143396in}{2.953893in}}%
\pgfpathcurveto{\pgfqpoint{2.146586in}{2.957083in}}{\pgfqpoint{2.148378in}{2.961410in}}{\pgfqpoint{2.148378in}{2.965921in}}%
\pgfpathcurveto{\pgfqpoint{2.148378in}{2.970432in}}{\pgfqpoint{2.146586in}{2.974759in}}{\pgfqpoint{2.143396in}{2.977949in}}%
\pgfpathcurveto{\pgfqpoint{2.140206in}{2.981139in}}{\pgfqpoint{2.135879in}{2.982931in}}{\pgfqpoint{2.131368in}{2.982931in}}%
\pgfpathcurveto{\pgfqpoint{2.126856in}{2.982931in}}{\pgfqpoint{2.122529in}{2.981139in}}{\pgfqpoint{2.119340in}{2.977949in}}%
\pgfpathcurveto{\pgfqpoint{2.116150in}{2.974759in}}{\pgfqpoint{2.114357in}{2.970432in}}{\pgfqpoint{2.114357in}{2.965921in}}%
\pgfpathcurveto{\pgfqpoint{2.114357in}{2.961410in}}{\pgfqpoint{2.116150in}{2.957083in}}{\pgfqpoint{2.119340in}{2.953893in}}%
\pgfpathcurveto{\pgfqpoint{2.122529in}{2.950703in}}{\pgfqpoint{2.126856in}{2.948910in}}{\pgfqpoint{2.131368in}{2.948910in}}%
\pgfpathlineto{\pgfqpoint{2.131368in}{2.948910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.717672in}{2.790946in}}%
\pgfpathcurveto{\pgfqpoint{2.722183in}{2.790946in}}{\pgfqpoint{2.726510in}{2.792738in}}{\pgfqpoint{2.729700in}{2.795928in}}%
\pgfpathcurveto{\pgfqpoint{2.732890in}{2.799118in}}{\pgfqpoint{2.734683in}{2.803445in}}{\pgfqpoint{2.734683in}{2.807956in}}%
\pgfpathcurveto{\pgfqpoint{2.734683in}{2.812468in}}{\pgfqpoint{2.732890in}{2.816795in}}{\pgfqpoint{2.729700in}{2.819984in}}%
\pgfpathcurveto{\pgfqpoint{2.726510in}{2.823174in}}{\pgfqpoint{2.722183in}{2.824967in}}{\pgfqpoint{2.717672in}{2.824967in}}%
\pgfpathcurveto{\pgfqpoint{2.713161in}{2.824967in}}{\pgfqpoint{2.708834in}{2.823174in}}{\pgfqpoint{2.705644in}{2.819984in}}%
\pgfpathcurveto{\pgfqpoint{2.702454in}{2.816795in}}{\pgfqpoint{2.700662in}{2.812468in}}{\pgfqpoint{2.700662in}{2.807956in}}%
\pgfpathcurveto{\pgfqpoint{2.700662in}{2.803445in}}{\pgfqpoint{2.702454in}{2.799118in}}{\pgfqpoint{2.705644in}{2.795928in}}%
\pgfpathcurveto{\pgfqpoint{2.708834in}{2.792738in}}{\pgfqpoint{2.713161in}{2.790946in}}{\pgfqpoint{2.717672in}{2.790946in}}%
\pgfpathlineto{\pgfqpoint{2.717672in}{2.790946in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982987in}{2.955443in}}%
\pgfpathcurveto{\pgfqpoint{1.987498in}{2.955443in}}{\pgfqpoint{1.991826in}{2.957236in}}{\pgfqpoint{1.995015in}{2.960425in}}%
\pgfpathcurveto{\pgfqpoint{1.998205in}{2.963615in}}{\pgfqpoint{1.999998in}{2.967942in}}{\pgfqpoint{1.999998in}{2.972454in}}%
\pgfpathcurveto{\pgfqpoint{1.999998in}{2.976965in}}{\pgfqpoint{1.998205in}{2.981292in}}{\pgfqpoint{1.995015in}{2.984482in}}%
\pgfpathcurveto{\pgfqpoint{1.991826in}{2.987672in}}{\pgfqpoint{1.987498in}{2.989464in}}{\pgfqpoint{1.982987in}{2.989464in}}%
\pgfpathcurveto{\pgfqpoint{1.978476in}{2.989464in}}{\pgfqpoint{1.974149in}{2.987672in}}{\pgfqpoint{1.970959in}{2.984482in}}%
\pgfpathcurveto{\pgfqpoint{1.967769in}{2.981292in}}{\pgfqpoint{1.965977in}{2.976965in}}{\pgfqpoint{1.965977in}{2.972454in}}%
\pgfpathcurveto{\pgfqpoint{1.965977in}{2.967942in}}{\pgfqpoint{1.967769in}{2.963615in}}{\pgfqpoint{1.970959in}{2.960425in}}%
\pgfpathcurveto{\pgfqpoint{1.974149in}{2.957236in}}{\pgfqpoint{1.978476in}{2.955443in}}{\pgfqpoint{1.982987in}{2.955443in}}%
\pgfpathlineto{\pgfqpoint{1.982987in}{2.955443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831993in}{3.030750in}}%
\pgfpathcurveto{\pgfqpoint{1.836504in}{3.030750in}}{\pgfqpoint{1.840831in}{3.032542in}}{\pgfqpoint{1.844021in}{3.035732in}}%
\pgfpathcurveto{\pgfqpoint{1.847211in}{3.038922in}}{\pgfqpoint{1.849003in}{3.043249in}}{\pgfqpoint{1.849003in}{3.047760in}}%
\pgfpathcurveto{\pgfqpoint{1.849003in}{3.052271in}}{\pgfqpoint{1.847211in}{3.056598in}}{\pgfqpoint{1.844021in}{3.059788in}}%
\pgfpathcurveto{\pgfqpoint{1.840831in}{3.062978in}}{\pgfqpoint{1.836504in}{3.064770in}}{\pgfqpoint{1.831993in}{3.064770in}}%
\pgfpathcurveto{\pgfqpoint{1.827482in}{3.064770in}}{\pgfqpoint{1.823155in}{3.062978in}}{\pgfqpoint{1.819965in}{3.059788in}}%
\pgfpathcurveto{\pgfqpoint{1.816775in}{3.056598in}}{\pgfqpoint{1.814983in}{3.052271in}}{\pgfqpoint{1.814983in}{3.047760in}}%
\pgfpathcurveto{\pgfqpoint{1.814983in}{3.043249in}}{\pgfqpoint{1.816775in}{3.038922in}}{\pgfqpoint{1.819965in}{3.035732in}}%
\pgfpathcurveto{\pgfqpoint{1.823155in}{3.032542in}}{\pgfqpoint{1.827482in}{3.030750in}}{\pgfqpoint{1.831993in}{3.030750in}}%
\pgfpathlineto{\pgfqpoint{1.831993in}{3.030750in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.863509in}{2.976429in}}%
\pgfpathcurveto{\pgfqpoint{1.868020in}{2.976429in}}{\pgfqpoint{1.872347in}{2.978221in}}{\pgfqpoint{1.875537in}{2.981411in}}%
\pgfpathcurveto{\pgfqpoint{1.878727in}{2.984601in}}{\pgfqpoint{1.880519in}{2.988928in}}{\pgfqpoint{1.880519in}{2.993439in}}%
\pgfpathcurveto{\pgfqpoint{1.880519in}{2.997950in}}{\pgfqpoint{1.878727in}{3.002277in}}{\pgfqpoint{1.875537in}{3.005467in}}%
\pgfpathcurveto{\pgfqpoint{1.872347in}{3.008657in}}{\pgfqpoint{1.868020in}{3.010449in}}{\pgfqpoint{1.863509in}{3.010449in}}%
\pgfpathcurveto{\pgfqpoint{1.858998in}{3.010449in}}{\pgfqpoint{1.854671in}{3.008657in}}{\pgfqpoint{1.851481in}{3.005467in}}%
\pgfpathcurveto{\pgfqpoint{1.848291in}{3.002277in}}{\pgfqpoint{1.846499in}{2.997950in}}{\pgfqpoint{1.846499in}{2.993439in}}%
\pgfpathcurveto{\pgfqpoint{1.846499in}{2.988928in}}{\pgfqpoint{1.848291in}{2.984601in}}{\pgfqpoint{1.851481in}{2.981411in}}%
\pgfpathcurveto{\pgfqpoint{1.854671in}{2.978221in}}{\pgfqpoint{1.858998in}{2.976429in}}{\pgfqpoint{1.863509in}{2.976429in}}%
\pgfpathlineto{\pgfqpoint{1.863509in}{2.976429in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.122365in}{2.896844in}}%
\pgfpathcurveto{\pgfqpoint{2.126876in}{2.896844in}}{\pgfqpoint{2.131203in}{2.898637in}}{\pgfqpoint{2.134393in}{2.901826in}}%
\pgfpathcurveto{\pgfqpoint{2.137583in}{2.905016in}}{\pgfqpoint{2.139375in}{2.909343in}}{\pgfqpoint{2.139375in}{2.913855in}}%
\pgfpathcurveto{\pgfqpoint{2.139375in}{2.918366in}}{\pgfqpoint{2.137583in}{2.922693in}}{\pgfqpoint{2.134393in}{2.925883in}}%
\pgfpathcurveto{\pgfqpoint{2.131203in}{2.929073in}}{\pgfqpoint{2.126876in}{2.930865in}}{\pgfqpoint{2.122365in}{2.930865in}}%
\pgfpathcurveto{\pgfqpoint{2.117853in}{2.930865in}}{\pgfqpoint{2.113526in}{2.929073in}}{\pgfqpoint{2.110336in}{2.925883in}}%
\pgfpathcurveto{\pgfqpoint{2.107147in}{2.922693in}}{\pgfqpoint{2.105354in}{2.918366in}}{\pgfqpoint{2.105354in}{2.913855in}}%
\pgfpathcurveto{\pgfqpoint{2.105354in}{2.909343in}}{\pgfqpoint{2.107147in}{2.905016in}}{\pgfqpoint{2.110336in}{2.901826in}}%
\pgfpathcurveto{\pgfqpoint{2.113526in}{2.898637in}}{\pgfqpoint{2.117853in}{2.896844in}}{\pgfqpoint{2.122365in}{2.896844in}}%
\pgfpathlineto{\pgfqpoint{2.122365in}{2.896844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.821116in}{2.958823in}}%
\pgfpathcurveto{\pgfqpoint{1.825627in}{2.958823in}}{\pgfqpoint{1.829954in}{2.960615in}}{\pgfqpoint{1.833144in}{2.963805in}}%
\pgfpathcurveto{\pgfqpoint{1.836334in}{2.966995in}}{\pgfqpoint{1.838126in}{2.971322in}}{\pgfqpoint{1.838126in}{2.975833in}}%
\pgfpathcurveto{\pgfqpoint{1.838126in}{2.980344in}}{\pgfqpoint{1.836334in}{2.984671in}}{\pgfqpoint{1.833144in}{2.987861in}}%
\pgfpathcurveto{\pgfqpoint{1.829954in}{2.991051in}}{\pgfqpoint{1.825627in}{2.992844in}}{\pgfqpoint{1.821116in}{2.992844in}}%
\pgfpathcurveto{\pgfqpoint{1.816605in}{2.992844in}}{\pgfqpoint{1.812278in}{2.991051in}}{\pgfqpoint{1.809088in}{2.987861in}}%
\pgfpathcurveto{\pgfqpoint{1.805898in}{2.984671in}}{\pgfqpoint{1.804106in}{2.980344in}}{\pgfqpoint{1.804106in}{2.975833in}}%
\pgfpathcurveto{\pgfqpoint{1.804106in}{2.971322in}}{\pgfqpoint{1.805898in}{2.966995in}}{\pgfqpoint{1.809088in}{2.963805in}}%
\pgfpathcurveto{\pgfqpoint{1.812278in}{2.960615in}}{\pgfqpoint{1.816605in}{2.958823in}}{\pgfqpoint{1.821116in}{2.958823in}}%
\pgfpathlineto{\pgfqpoint{1.821116in}{2.958823in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.078181in}{2.932333in}}%
\pgfpathcurveto{\pgfqpoint{2.082692in}{2.932333in}}{\pgfqpoint{2.087019in}{2.934125in}}{\pgfqpoint{2.090209in}{2.937315in}}%
\pgfpathcurveto{\pgfqpoint{2.093399in}{2.940505in}}{\pgfqpoint{2.095191in}{2.944832in}}{\pgfqpoint{2.095191in}{2.949343in}}%
\pgfpathcurveto{\pgfqpoint{2.095191in}{2.953855in}}{\pgfqpoint{2.093399in}{2.958182in}}{\pgfqpoint{2.090209in}{2.961371in}}%
\pgfpathcurveto{\pgfqpoint{2.087019in}{2.964561in}}{\pgfqpoint{2.082692in}{2.966354in}}{\pgfqpoint{2.078181in}{2.966354in}}%
\pgfpathcurveto{\pgfqpoint{2.073670in}{2.966354in}}{\pgfqpoint{2.069343in}{2.964561in}}{\pgfqpoint{2.066153in}{2.961371in}}%
\pgfpathcurveto{\pgfqpoint{2.062963in}{2.958182in}}{\pgfqpoint{2.061170in}{2.953855in}}{\pgfqpoint{2.061170in}{2.949343in}}%
\pgfpathcurveto{\pgfqpoint{2.061170in}{2.944832in}}{\pgfqpoint{2.062963in}{2.940505in}}{\pgfqpoint{2.066153in}{2.937315in}}%
\pgfpathcurveto{\pgfqpoint{2.069343in}{2.934125in}}{\pgfqpoint{2.073670in}{2.932333in}}{\pgfqpoint{2.078181in}{2.932333in}}%
\pgfpathlineto{\pgfqpoint{2.078181in}{2.932333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005817in}{2.649204in}}%
\pgfpathcurveto{\pgfqpoint{2.010328in}{2.649204in}}{\pgfqpoint{2.014655in}{2.650996in}}{\pgfqpoint{2.017845in}{2.654186in}}%
\pgfpathcurveto{\pgfqpoint{2.021035in}{2.657376in}}{\pgfqpoint{2.022827in}{2.661703in}}{\pgfqpoint{2.022827in}{2.666214in}}%
\pgfpathcurveto{\pgfqpoint{2.022827in}{2.670726in}}{\pgfqpoint{2.021035in}{2.675053in}}{\pgfqpoint{2.017845in}{2.678242in}}%
\pgfpathcurveto{\pgfqpoint{2.014655in}{2.681432in}}{\pgfqpoint{2.010328in}{2.683225in}}{\pgfqpoint{2.005817in}{2.683225in}}%
\pgfpathcurveto{\pgfqpoint{2.001306in}{2.683225in}}{\pgfqpoint{1.996979in}{2.681432in}}{\pgfqpoint{1.993789in}{2.678242in}}%
\pgfpathcurveto{\pgfqpoint{1.990599in}{2.675053in}}{\pgfqpoint{1.988807in}{2.670726in}}{\pgfqpoint{1.988807in}{2.666214in}}%
\pgfpathcurveto{\pgfqpoint{1.988807in}{2.661703in}}{\pgfqpoint{1.990599in}{2.657376in}}{\pgfqpoint{1.993789in}{2.654186in}}%
\pgfpathcurveto{\pgfqpoint{1.996979in}{2.650996in}}{\pgfqpoint{2.001306in}{2.649204in}}{\pgfqpoint{2.005817in}{2.649204in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{2.649204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352216in}{2.796309in}}%
\pgfpathcurveto{\pgfqpoint{2.356727in}{2.796309in}}{\pgfqpoint{2.361054in}{2.798101in}}{\pgfqpoint{2.364244in}{2.801291in}}%
\pgfpathcurveto{\pgfqpoint{2.367434in}{2.804481in}}{\pgfqpoint{2.369227in}{2.808808in}}{\pgfqpoint{2.369227in}{2.813320in}}%
\pgfpathcurveto{\pgfqpoint{2.369227in}{2.817831in}}{\pgfqpoint{2.367434in}{2.822158in}}{\pgfqpoint{2.364244in}{2.825348in}}%
\pgfpathcurveto{\pgfqpoint{2.361054in}{2.828538in}}{\pgfqpoint{2.356727in}{2.830330in}}{\pgfqpoint{2.352216in}{2.830330in}}%
\pgfpathcurveto{\pgfqpoint{2.347705in}{2.830330in}}{\pgfqpoint{2.343378in}{2.828538in}}{\pgfqpoint{2.340188in}{2.825348in}}%
\pgfpathcurveto{\pgfqpoint{2.336998in}{2.822158in}}{\pgfqpoint{2.335206in}{2.817831in}}{\pgfqpoint{2.335206in}{2.813320in}}%
\pgfpathcurveto{\pgfqpoint{2.335206in}{2.808808in}}{\pgfqpoint{2.336998in}{2.804481in}}{\pgfqpoint{2.340188in}{2.801291in}}%
\pgfpathcurveto{\pgfqpoint{2.343378in}{2.798101in}}{\pgfqpoint{2.347705in}{2.796309in}}{\pgfqpoint{2.352216in}{2.796309in}}%
\pgfpathlineto{\pgfqpoint{2.352216in}{2.796309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889861in}{3.041994in}}%
\pgfpathcurveto{\pgfqpoint{1.894372in}{3.041994in}}{\pgfqpoint{1.898699in}{3.043786in}}{\pgfqpoint{1.901889in}{3.046976in}}%
\pgfpathcurveto{\pgfqpoint{1.905079in}{3.050166in}}{\pgfqpoint{1.906871in}{3.054493in}}{\pgfqpoint{1.906871in}{3.059004in}}%
\pgfpathcurveto{\pgfqpoint{1.906871in}{3.063516in}}{\pgfqpoint{1.905079in}{3.067843in}}{\pgfqpoint{1.901889in}{3.071033in}}%
\pgfpathcurveto{\pgfqpoint{1.898699in}{3.074223in}}{\pgfqpoint{1.894372in}{3.076015in}}{\pgfqpoint{1.889861in}{3.076015in}}%
\pgfpathcurveto{\pgfqpoint{1.885350in}{3.076015in}}{\pgfqpoint{1.881023in}{3.074223in}}{\pgfqpoint{1.877833in}{3.071033in}}%
\pgfpathcurveto{\pgfqpoint{1.874643in}{3.067843in}}{\pgfqpoint{1.872851in}{3.063516in}}{\pgfqpoint{1.872851in}{3.059004in}}%
\pgfpathcurveto{\pgfqpoint{1.872851in}{3.054493in}}{\pgfqpoint{1.874643in}{3.050166in}}{\pgfqpoint{1.877833in}{3.046976in}}%
\pgfpathcurveto{\pgfqpoint{1.881023in}{3.043786in}}{\pgfqpoint{1.885350in}{3.041994in}}{\pgfqpoint{1.889861in}{3.041994in}}%
\pgfpathlineto{\pgfqpoint{1.889861in}{3.041994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.731217in}{2.989056in}}%
\pgfpathcurveto{\pgfqpoint{1.735728in}{2.989056in}}{\pgfqpoint{1.740055in}{2.990849in}}{\pgfqpoint{1.743245in}{2.994039in}}%
\pgfpathcurveto{\pgfqpoint{1.746435in}{2.997229in}}{\pgfqpoint{1.748227in}{3.001556in}}{\pgfqpoint{1.748227in}{3.006067in}}%
\pgfpathcurveto{\pgfqpoint{1.748227in}{3.010578in}}{\pgfqpoint{1.746435in}{3.014905in}}{\pgfqpoint{1.743245in}{3.018095in}}%
\pgfpathcurveto{\pgfqpoint{1.740055in}{3.021285in}}{\pgfqpoint{1.735728in}{3.023077in}}{\pgfqpoint{1.731217in}{3.023077in}}%
\pgfpathcurveto{\pgfqpoint{1.726706in}{3.023077in}}{\pgfqpoint{1.722379in}{3.021285in}}{\pgfqpoint{1.719189in}{3.018095in}}%
\pgfpathcurveto{\pgfqpoint{1.715999in}{3.014905in}}{\pgfqpoint{1.714207in}{3.010578in}}{\pgfqpoint{1.714207in}{3.006067in}}%
\pgfpathcurveto{\pgfqpoint{1.714207in}{3.001556in}}{\pgfqpoint{1.715999in}{2.997229in}}{\pgfqpoint{1.719189in}{2.994039in}}%
\pgfpathcurveto{\pgfqpoint{1.722379in}{2.990849in}}{\pgfqpoint{1.726706in}{2.989056in}}{\pgfqpoint{1.731217in}{2.989056in}}%
\pgfpathlineto{\pgfqpoint{1.731217in}{2.989056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925148in}{2.977792in}}%
\pgfpathcurveto{\pgfqpoint{1.929659in}{2.977792in}}{\pgfqpoint{1.933986in}{2.979584in}}{\pgfqpoint{1.937176in}{2.982774in}}%
\pgfpathcurveto{\pgfqpoint{1.940366in}{2.985964in}}{\pgfqpoint{1.942158in}{2.990291in}}{\pgfqpoint{1.942158in}{2.994802in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{2.999313in}}{\pgfqpoint{1.940366in}{3.003640in}}{\pgfqpoint{1.937176in}{3.006830in}}%
\pgfpathcurveto{\pgfqpoint{1.933986in}{3.010020in}}{\pgfqpoint{1.929659in}{3.011813in}}{\pgfqpoint{1.925148in}{3.011813in}}%
\pgfpathcurveto{\pgfqpoint{1.920637in}{3.011813in}}{\pgfqpoint{1.916310in}{3.010020in}}{\pgfqpoint{1.913120in}{3.006830in}}%
\pgfpathcurveto{\pgfqpoint{1.909930in}{3.003640in}}{\pgfqpoint{1.908138in}{2.999313in}}{\pgfqpoint{1.908138in}{2.994802in}}%
\pgfpathcurveto{\pgfqpoint{1.908138in}{2.990291in}}{\pgfqpoint{1.909930in}{2.985964in}}{\pgfqpoint{1.913120in}{2.982774in}}%
\pgfpathcurveto{\pgfqpoint{1.916310in}{2.979584in}}{\pgfqpoint{1.920637in}{2.977792in}}{\pgfqpoint{1.925148in}{2.977792in}}%
\pgfpathlineto{\pgfqpoint{1.925148in}{2.977792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041202in}{2.922554in}}%
\pgfpathcurveto{\pgfqpoint{2.045713in}{2.922554in}}{\pgfqpoint{2.050040in}{2.924346in}}{\pgfqpoint{2.053230in}{2.927536in}}%
\pgfpathcurveto{\pgfqpoint{2.056420in}{2.930726in}}{\pgfqpoint{2.058212in}{2.935053in}}{\pgfqpoint{2.058212in}{2.939564in}}%
\pgfpathcurveto{\pgfqpoint{2.058212in}{2.944075in}}{\pgfqpoint{2.056420in}{2.948402in}}{\pgfqpoint{2.053230in}{2.951592in}}%
\pgfpathcurveto{\pgfqpoint{2.050040in}{2.954782in}}{\pgfqpoint{2.045713in}{2.956574in}}{\pgfqpoint{2.041202in}{2.956574in}}%
\pgfpathcurveto{\pgfqpoint{2.036691in}{2.956574in}}{\pgfqpoint{2.032364in}{2.954782in}}{\pgfqpoint{2.029174in}{2.951592in}}%
\pgfpathcurveto{\pgfqpoint{2.025984in}{2.948402in}}{\pgfqpoint{2.024192in}{2.944075in}}{\pgfqpoint{2.024192in}{2.939564in}}%
\pgfpathcurveto{\pgfqpoint{2.024192in}{2.935053in}}{\pgfqpoint{2.025984in}{2.930726in}}{\pgfqpoint{2.029174in}{2.927536in}}%
\pgfpathcurveto{\pgfqpoint{2.032364in}{2.924346in}}{\pgfqpoint{2.036691in}{2.922554in}}{\pgfqpoint{2.041202in}{2.922554in}}%
\pgfpathlineto{\pgfqpoint{2.041202in}{2.922554in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.860187in}{2.941786in}}%
\pgfpathcurveto{\pgfqpoint{1.864698in}{2.941786in}}{\pgfqpoint{1.869025in}{2.943579in}}{\pgfqpoint{1.872215in}{2.946769in}}%
\pgfpathcurveto{\pgfqpoint{1.875405in}{2.949959in}}{\pgfqpoint{1.877198in}{2.954286in}}{\pgfqpoint{1.877198in}{2.958797in}}%
\pgfpathcurveto{\pgfqpoint{1.877198in}{2.963308in}}{\pgfqpoint{1.875405in}{2.967635in}}{\pgfqpoint{1.872215in}{2.970825in}}%
\pgfpathcurveto{\pgfqpoint{1.869025in}{2.974015in}}{\pgfqpoint{1.864698in}{2.975807in}}{\pgfqpoint{1.860187in}{2.975807in}}%
\pgfpathcurveto{\pgfqpoint{1.855676in}{2.975807in}}{\pgfqpoint{1.851349in}{2.974015in}}{\pgfqpoint{1.848159in}{2.970825in}}%
\pgfpathcurveto{\pgfqpoint{1.844969in}{2.967635in}}{\pgfqpoint{1.843177in}{2.963308in}}{\pgfqpoint{1.843177in}{2.958797in}}%
\pgfpathcurveto{\pgfqpoint{1.843177in}{2.954286in}}{\pgfqpoint{1.844969in}{2.949959in}}{\pgfqpoint{1.848159in}{2.946769in}}%
\pgfpathcurveto{\pgfqpoint{1.851349in}{2.943579in}}{\pgfqpoint{1.855676in}{2.941786in}}{\pgfqpoint{1.860187in}{2.941786in}}%
\pgfpathlineto{\pgfqpoint{1.860187in}{2.941786in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876455in}{2.932880in}}%
\pgfpathcurveto{\pgfqpoint{1.880966in}{2.932880in}}{\pgfqpoint{1.885293in}{2.934672in}}{\pgfqpoint{1.888483in}{2.937862in}}%
\pgfpathcurveto{\pgfqpoint{1.891673in}{2.941052in}}{\pgfqpoint{1.893466in}{2.945379in}}{\pgfqpoint{1.893466in}{2.949890in}}%
\pgfpathcurveto{\pgfqpoint{1.893466in}{2.954401in}}{\pgfqpoint{1.891673in}{2.958728in}}{\pgfqpoint{1.888483in}{2.961918in}}%
\pgfpathcurveto{\pgfqpoint{1.885293in}{2.965108in}}{\pgfqpoint{1.880966in}{2.966900in}}{\pgfqpoint{1.876455in}{2.966900in}}%
\pgfpathcurveto{\pgfqpoint{1.871944in}{2.966900in}}{\pgfqpoint{1.867617in}{2.965108in}}{\pgfqpoint{1.864427in}{2.961918in}}%
\pgfpathcurveto{\pgfqpoint{1.861237in}{2.958728in}}{\pgfqpoint{1.859445in}{2.954401in}}{\pgfqpoint{1.859445in}{2.949890in}}%
\pgfpathcurveto{\pgfqpoint{1.859445in}{2.945379in}}{\pgfqpoint{1.861237in}{2.941052in}}{\pgfqpoint{1.864427in}{2.937862in}}%
\pgfpathcurveto{\pgfqpoint{1.867617in}{2.934672in}}{\pgfqpoint{1.871944in}{2.932880in}}{\pgfqpoint{1.876455in}{2.932880in}}%
\pgfpathlineto{\pgfqpoint{1.876455in}{2.932880in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056900in}{2.888447in}}%
\pgfpathcurveto{\pgfqpoint{2.061411in}{2.888447in}}{\pgfqpoint{2.065738in}{2.890239in}}{\pgfqpoint{2.068928in}{2.893429in}}%
\pgfpathcurveto{\pgfqpoint{2.072118in}{2.896619in}}{\pgfqpoint{2.073910in}{2.900946in}}{\pgfqpoint{2.073910in}{2.905457in}}%
\pgfpathcurveto{\pgfqpoint{2.073910in}{2.909968in}}{\pgfqpoint{2.072118in}{2.914295in}}{\pgfqpoint{2.068928in}{2.917485in}}%
\pgfpathcurveto{\pgfqpoint{2.065738in}{2.920675in}}{\pgfqpoint{2.061411in}{2.922467in}}{\pgfqpoint{2.056900in}{2.922467in}}%
\pgfpathcurveto{\pgfqpoint{2.052389in}{2.922467in}}{\pgfqpoint{2.048062in}{2.920675in}}{\pgfqpoint{2.044872in}{2.917485in}}%
\pgfpathcurveto{\pgfqpoint{2.041682in}{2.914295in}}{\pgfqpoint{2.039890in}{2.909968in}}{\pgfqpoint{2.039890in}{2.905457in}}%
\pgfpathcurveto{\pgfqpoint{2.039890in}{2.900946in}}{\pgfqpoint{2.041682in}{2.896619in}}{\pgfqpoint{2.044872in}{2.893429in}}%
\pgfpathcurveto{\pgfqpoint{2.048062in}{2.890239in}}{\pgfqpoint{2.052389in}{2.888447in}}{\pgfqpoint{2.056900in}{2.888447in}}%
\pgfpathlineto{\pgfqpoint{2.056900in}{2.888447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933290in}{2.970979in}}%
\pgfpathcurveto{\pgfqpoint{1.937801in}{2.970979in}}{\pgfqpoint{1.942128in}{2.972771in}}{\pgfqpoint{1.945318in}{2.975961in}}%
\pgfpathcurveto{\pgfqpoint{1.948508in}{2.979151in}}{\pgfqpoint{1.950300in}{2.983478in}}{\pgfqpoint{1.950300in}{2.987989in}}%
\pgfpathcurveto{\pgfqpoint{1.950300in}{2.992501in}}{\pgfqpoint{1.948508in}{2.996828in}}{\pgfqpoint{1.945318in}{3.000017in}}%
\pgfpathcurveto{\pgfqpoint{1.942128in}{3.003207in}}{\pgfqpoint{1.937801in}{3.005000in}}{\pgfqpoint{1.933290in}{3.005000in}}%
\pgfpathcurveto{\pgfqpoint{1.928779in}{3.005000in}}{\pgfqpoint{1.924451in}{3.003207in}}{\pgfqpoint{1.921262in}{3.000017in}}%
\pgfpathcurveto{\pgfqpoint{1.918072in}{2.996828in}}{\pgfqpoint{1.916279in}{2.992501in}}{\pgfqpoint{1.916279in}{2.987989in}}%
\pgfpathcurveto{\pgfqpoint{1.916279in}{2.983478in}}{\pgfqpoint{1.918072in}{2.979151in}}{\pgfqpoint{1.921262in}{2.975961in}}%
\pgfpathcurveto{\pgfqpoint{1.924451in}{2.972771in}}{\pgfqpoint{1.928779in}{2.970979in}}{\pgfqpoint{1.933290in}{2.970979in}}%
\pgfpathlineto{\pgfqpoint{1.933290in}{2.970979in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876315in}{2.976318in}}%
\pgfpathcurveto{\pgfqpoint{1.880826in}{2.976318in}}{\pgfqpoint{1.885153in}{2.978110in}}{\pgfqpoint{1.888343in}{2.981300in}}%
\pgfpathcurveto{\pgfqpoint{1.891533in}{2.984490in}}{\pgfqpoint{1.893325in}{2.988817in}}{\pgfqpoint{1.893325in}{2.993328in}}%
\pgfpathcurveto{\pgfqpoint{1.893325in}{2.997840in}}{\pgfqpoint{1.891533in}{3.002167in}}{\pgfqpoint{1.888343in}{3.005357in}}%
\pgfpathcurveto{\pgfqpoint{1.885153in}{3.008546in}}{\pgfqpoint{1.880826in}{3.010339in}}{\pgfqpoint{1.876315in}{3.010339in}}%
\pgfpathcurveto{\pgfqpoint{1.871803in}{3.010339in}}{\pgfqpoint{1.867476in}{3.008546in}}{\pgfqpoint{1.864287in}{3.005357in}}%
\pgfpathcurveto{\pgfqpoint{1.861097in}{3.002167in}}{\pgfqpoint{1.859304in}{2.997840in}}{\pgfqpoint{1.859304in}{2.993328in}}%
\pgfpathcurveto{\pgfqpoint{1.859304in}{2.988817in}}{\pgfqpoint{1.861097in}{2.984490in}}{\pgfqpoint{1.864287in}{2.981300in}}%
\pgfpathcurveto{\pgfqpoint{1.867476in}{2.978110in}}{\pgfqpoint{1.871803in}{2.976318in}}{\pgfqpoint{1.876315in}{2.976318in}}%
\pgfpathlineto{\pgfqpoint{1.876315in}{2.976318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106706in}{2.853461in}}%
\pgfpathcurveto{\pgfqpoint{2.111217in}{2.853461in}}{\pgfqpoint{2.115544in}{2.855253in}}{\pgfqpoint{2.118734in}{2.858443in}}%
\pgfpathcurveto{\pgfqpoint{2.121924in}{2.861633in}}{\pgfqpoint{2.123716in}{2.865960in}}{\pgfqpoint{2.123716in}{2.870471in}}%
\pgfpathcurveto{\pgfqpoint{2.123716in}{2.874983in}}{\pgfqpoint{2.121924in}{2.879310in}}{\pgfqpoint{2.118734in}{2.882500in}}%
\pgfpathcurveto{\pgfqpoint{2.115544in}{2.885689in}}{\pgfqpoint{2.111217in}{2.887482in}}{\pgfqpoint{2.106706in}{2.887482in}}%
\pgfpathcurveto{\pgfqpoint{2.102195in}{2.887482in}}{\pgfqpoint{2.097868in}{2.885689in}}{\pgfqpoint{2.094678in}{2.882500in}}%
\pgfpathcurveto{\pgfqpoint{2.091488in}{2.879310in}}{\pgfqpoint{2.089696in}{2.874983in}}{\pgfqpoint{2.089696in}{2.870471in}}%
\pgfpathcurveto{\pgfqpoint{2.089696in}{2.865960in}}{\pgfqpoint{2.091488in}{2.861633in}}{\pgfqpoint{2.094678in}{2.858443in}}%
\pgfpathcurveto{\pgfqpoint{2.097868in}{2.855253in}}{\pgfqpoint{2.102195in}{2.853461in}}{\pgfqpoint{2.106706in}{2.853461in}}%
\pgfpathlineto{\pgfqpoint{2.106706in}{2.853461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990104in}{2.984488in}}%
\pgfpathcurveto{\pgfqpoint{1.994616in}{2.984488in}}{\pgfqpoint{1.998943in}{2.986281in}}{\pgfqpoint{2.002133in}{2.989471in}}%
\pgfpathcurveto{\pgfqpoint{2.005322in}{2.992661in}}{\pgfqpoint{2.007115in}{2.996988in}}{\pgfqpoint{2.007115in}{3.001499in}}%
\pgfpathcurveto{\pgfqpoint{2.007115in}{3.006010in}}{\pgfqpoint{2.005322in}{3.010337in}}{\pgfqpoint{2.002133in}{3.013527in}}%
\pgfpathcurveto{\pgfqpoint{1.998943in}{3.016717in}}{\pgfqpoint{1.994616in}{3.018509in}}{\pgfqpoint{1.990104in}{3.018509in}}%
\pgfpathcurveto{\pgfqpoint{1.985593in}{3.018509in}}{\pgfqpoint{1.981266in}{3.016717in}}{\pgfqpoint{1.978076in}{3.013527in}}%
\pgfpathcurveto{\pgfqpoint{1.974886in}{3.010337in}}{\pgfqpoint{1.973094in}{3.006010in}}{\pgfqpoint{1.973094in}{3.001499in}}%
\pgfpathcurveto{\pgfqpoint{1.973094in}{2.996988in}}{\pgfqpoint{1.974886in}{2.992661in}}{\pgfqpoint{1.978076in}{2.989471in}}%
\pgfpathcurveto{\pgfqpoint{1.981266in}{2.986281in}}{\pgfqpoint{1.985593in}{2.984488in}}{\pgfqpoint{1.990104in}{2.984488in}}%
\pgfpathlineto{\pgfqpoint{1.990104in}{2.984488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383185in}{2.856396in}}%
\pgfpathcurveto{\pgfqpoint{2.387696in}{2.856396in}}{\pgfqpoint{2.392023in}{2.858188in}}{\pgfqpoint{2.395213in}{2.861378in}}%
\pgfpathcurveto{\pgfqpoint{2.398403in}{2.864568in}}{\pgfqpoint{2.400195in}{2.868895in}}{\pgfqpoint{2.400195in}{2.873406in}}%
\pgfpathcurveto{\pgfqpoint{2.400195in}{2.877917in}}{\pgfqpoint{2.398403in}{2.882244in}}{\pgfqpoint{2.395213in}{2.885434in}}%
\pgfpathcurveto{\pgfqpoint{2.392023in}{2.888624in}}{\pgfqpoint{2.387696in}{2.890416in}}{\pgfqpoint{2.383185in}{2.890416in}}%
\pgfpathcurveto{\pgfqpoint{2.378673in}{2.890416in}}{\pgfqpoint{2.374346in}{2.888624in}}{\pgfqpoint{2.371156in}{2.885434in}}%
\pgfpathcurveto{\pgfqpoint{2.367967in}{2.882244in}}{\pgfqpoint{2.366174in}{2.877917in}}{\pgfqpoint{2.366174in}{2.873406in}}%
\pgfpathcurveto{\pgfqpoint{2.366174in}{2.868895in}}{\pgfqpoint{2.367967in}{2.864568in}}{\pgfqpoint{2.371156in}{2.861378in}}%
\pgfpathcurveto{\pgfqpoint{2.374346in}{2.858188in}}{\pgfqpoint{2.378673in}{2.856396in}}{\pgfqpoint{2.383185in}{2.856396in}}%
\pgfpathlineto{\pgfqpoint{2.383185in}{2.856396in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704420in}{2.456046in}}%
\pgfpathcurveto{\pgfqpoint{2.708931in}{2.456046in}}{\pgfqpoint{2.713258in}{2.457839in}}{\pgfqpoint{2.716448in}{2.461029in}}%
\pgfpathcurveto{\pgfqpoint{2.719638in}{2.464219in}}{\pgfqpoint{2.721430in}{2.468546in}}{\pgfqpoint{2.721430in}{2.473057in}}%
\pgfpathcurveto{\pgfqpoint{2.721430in}{2.477568in}}{\pgfqpoint{2.719638in}{2.481895in}}{\pgfqpoint{2.716448in}{2.485085in}}%
\pgfpathcurveto{\pgfqpoint{2.713258in}{2.488275in}}{\pgfqpoint{2.708931in}{2.490067in}}{\pgfqpoint{2.704420in}{2.490067in}}%
\pgfpathcurveto{\pgfqpoint{2.699908in}{2.490067in}}{\pgfqpoint{2.695581in}{2.488275in}}{\pgfqpoint{2.692391in}{2.485085in}}%
\pgfpathcurveto{\pgfqpoint{2.689202in}{2.481895in}}{\pgfqpoint{2.687409in}{2.477568in}}{\pgfqpoint{2.687409in}{2.473057in}}%
\pgfpathcurveto{\pgfqpoint{2.687409in}{2.468546in}}{\pgfqpoint{2.689202in}{2.464219in}}{\pgfqpoint{2.692391in}{2.461029in}}%
\pgfpathcurveto{\pgfqpoint{2.695581in}{2.457839in}}{\pgfqpoint{2.699908in}{2.456046in}}{\pgfqpoint{2.704420in}{2.456046in}}%
\pgfpathlineto{\pgfqpoint{2.704420in}{2.456046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871033in}{2.965150in}}%
\pgfpathcurveto{\pgfqpoint{1.875544in}{2.965150in}}{\pgfqpoint{1.879871in}{2.966943in}}{\pgfqpoint{1.883061in}{2.970133in}}%
\pgfpathcurveto{\pgfqpoint{1.886251in}{2.973323in}}{\pgfqpoint{1.888043in}{2.977650in}}{\pgfqpoint{1.888043in}{2.982161in}}%
\pgfpathcurveto{\pgfqpoint{1.888043in}{2.986672in}}{\pgfqpoint{1.886251in}{2.990999in}}{\pgfqpoint{1.883061in}{2.994189in}}%
\pgfpathcurveto{\pgfqpoint{1.879871in}{2.997379in}}{\pgfqpoint{1.875544in}{2.999171in}}{\pgfqpoint{1.871033in}{2.999171in}}%
\pgfpathcurveto{\pgfqpoint{1.866521in}{2.999171in}}{\pgfqpoint{1.862194in}{2.997379in}}{\pgfqpoint{1.859004in}{2.994189in}}%
\pgfpathcurveto{\pgfqpoint{1.855814in}{2.990999in}}{\pgfqpoint{1.854022in}{2.986672in}}{\pgfqpoint{1.854022in}{2.982161in}}%
\pgfpathcurveto{\pgfqpoint{1.854022in}{2.977650in}}{\pgfqpoint{1.855814in}{2.973323in}}{\pgfqpoint{1.859004in}{2.970133in}}%
\pgfpathcurveto{\pgfqpoint{1.862194in}{2.966943in}}{\pgfqpoint{1.866521in}{2.965150in}}{\pgfqpoint{1.871033in}{2.965150in}}%
\pgfpathlineto{\pgfqpoint{1.871033in}{2.965150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.620870in}{2.685694in}}%
\pgfpathcurveto{\pgfqpoint{2.625382in}{2.685694in}}{\pgfqpoint{2.629709in}{2.687486in}}{\pgfqpoint{2.632899in}{2.690676in}}%
\pgfpathcurveto{\pgfqpoint{2.636088in}{2.693866in}}{\pgfqpoint{2.637881in}{2.698193in}}{\pgfqpoint{2.637881in}{2.702704in}}%
\pgfpathcurveto{\pgfqpoint{2.637881in}{2.707216in}}{\pgfqpoint{2.636088in}{2.711543in}}{\pgfqpoint{2.632899in}{2.714732in}}%
\pgfpathcurveto{\pgfqpoint{2.629709in}{2.717922in}}{\pgfqpoint{2.625382in}{2.719715in}}{\pgfqpoint{2.620870in}{2.719715in}}%
\pgfpathcurveto{\pgfqpoint{2.616359in}{2.719715in}}{\pgfqpoint{2.612032in}{2.717922in}}{\pgfqpoint{2.608842in}{2.714732in}}%
\pgfpathcurveto{\pgfqpoint{2.605652in}{2.711543in}}{\pgfqpoint{2.603860in}{2.707216in}}{\pgfqpoint{2.603860in}{2.702704in}}%
\pgfpathcurveto{\pgfqpoint{2.603860in}{2.698193in}}{\pgfqpoint{2.605652in}{2.693866in}}{\pgfqpoint{2.608842in}{2.690676in}}%
\pgfpathcurveto{\pgfqpoint{2.612032in}{2.687486in}}{\pgfqpoint{2.616359in}{2.685694in}}{\pgfqpoint{2.620870in}{2.685694in}}%
\pgfpathlineto{\pgfqpoint{2.620870in}{2.685694in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088935in}{2.855678in}}%
\pgfpathcurveto{\pgfqpoint{2.093446in}{2.855678in}}{\pgfqpoint{2.097773in}{2.857470in}}{\pgfqpoint{2.100963in}{2.860660in}}%
\pgfpathcurveto{\pgfqpoint{2.104153in}{2.863850in}}{\pgfqpoint{2.105945in}{2.868177in}}{\pgfqpoint{2.105945in}{2.872688in}}%
\pgfpathcurveto{\pgfqpoint{2.105945in}{2.877200in}}{\pgfqpoint{2.104153in}{2.881527in}}{\pgfqpoint{2.100963in}{2.884717in}}%
\pgfpathcurveto{\pgfqpoint{2.097773in}{2.887906in}}{\pgfqpoint{2.093446in}{2.889699in}}{\pgfqpoint{2.088935in}{2.889699in}}%
\pgfpathcurveto{\pgfqpoint{2.084424in}{2.889699in}}{\pgfqpoint{2.080097in}{2.887906in}}{\pgfqpoint{2.076907in}{2.884717in}}%
\pgfpathcurveto{\pgfqpoint{2.073717in}{2.881527in}}{\pgfqpoint{2.071925in}{2.877200in}}{\pgfqpoint{2.071925in}{2.872688in}}%
\pgfpathcurveto{\pgfqpoint{2.071925in}{2.868177in}}{\pgfqpoint{2.073717in}{2.863850in}}{\pgfqpoint{2.076907in}{2.860660in}}%
\pgfpathcurveto{\pgfqpoint{2.080097in}{2.857470in}}{\pgfqpoint{2.084424in}{2.855678in}}{\pgfqpoint{2.088935in}{2.855678in}}%
\pgfpathlineto{\pgfqpoint{2.088935in}{2.855678in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873090in}{3.002279in}}%
\pgfpathcurveto{\pgfqpoint{1.877601in}{3.002279in}}{\pgfqpoint{1.881928in}{3.004071in}}{\pgfqpoint{1.885118in}{3.007261in}}%
\pgfpathcurveto{\pgfqpoint{1.888308in}{3.010451in}}{\pgfqpoint{1.890100in}{3.014778in}}{\pgfqpoint{1.890100in}{3.019289in}}%
\pgfpathcurveto{\pgfqpoint{1.890100in}{3.023800in}}{\pgfqpoint{1.888308in}{3.028127in}}{\pgfqpoint{1.885118in}{3.031317in}}%
\pgfpathcurveto{\pgfqpoint{1.881928in}{3.034507in}}{\pgfqpoint{1.877601in}{3.036299in}}{\pgfqpoint{1.873090in}{3.036299in}}%
\pgfpathcurveto{\pgfqpoint{1.868579in}{3.036299in}}{\pgfqpoint{1.864251in}{3.034507in}}{\pgfqpoint{1.861062in}{3.031317in}}%
\pgfpathcurveto{\pgfqpoint{1.857872in}{3.028127in}}{\pgfqpoint{1.856079in}{3.023800in}}{\pgfqpoint{1.856079in}{3.019289in}}%
\pgfpathcurveto{\pgfqpoint{1.856079in}{3.014778in}}{\pgfqpoint{1.857872in}{3.010451in}}{\pgfqpoint{1.861062in}{3.007261in}}%
\pgfpathcurveto{\pgfqpoint{1.864251in}{3.004071in}}{\pgfqpoint{1.868579in}{3.002279in}}{\pgfqpoint{1.873090in}{3.002279in}}%
\pgfpathlineto{\pgfqpoint{1.873090in}{3.002279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.819102in}{2.957222in}}%
\pgfpathcurveto{\pgfqpoint{1.823613in}{2.957222in}}{\pgfqpoint{1.827940in}{2.959014in}}{\pgfqpoint{1.831130in}{2.962204in}}%
\pgfpathcurveto{\pgfqpoint{1.834320in}{2.965394in}}{\pgfqpoint{1.836112in}{2.969721in}}{\pgfqpoint{1.836112in}{2.974232in}}%
\pgfpathcurveto{\pgfqpoint{1.836112in}{2.978744in}}{\pgfqpoint{1.834320in}{2.983071in}}{\pgfqpoint{1.831130in}{2.986261in}}%
\pgfpathcurveto{\pgfqpoint{1.827940in}{2.989450in}}{\pgfqpoint{1.823613in}{2.991243in}}{\pgfqpoint{1.819102in}{2.991243in}}%
\pgfpathcurveto{\pgfqpoint{1.814591in}{2.991243in}}{\pgfqpoint{1.810264in}{2.989450in}}{\pgfqpoint{1.807074in}{2.986261in}}%
\pgfpathcurveto{\pgfqpoint{1.803884in}{2.983071in}}{\pgfqpoint{1.802092in}{2.978744in}}{\pgfqpoint{1.802092in}{2.974232in}}%
\pgfpathcurveto{\pgfqpoint{1.802092in}{2.969721in}}{\pgfqpoint{1.803884in}{2.965394in}}{\pgfqpoint{1.807074in}{2.962204in}}%
\pgfpathcurveto{\pgfqpoint{1.810264in}{2.959014in}}{\pgfqpoint{1.814591in}{2.957222in}}{\pgfqpoint{1.819102in}{2.957222in}}%
\pgfpathlineto{\pgfqpoint{1.819102in}{2.957222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.554312,0.690097,0.995516}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982634in}{2.704075in}}%
\pgfpathcurveto{\pgfqpoint{1.987145in}{2.704075in}}{\pgfqpoint{1.991472in}{2.705867in}}{\pgfqpoint{1.994662in}{2.709057in}}%
\pgfpathcurveto{\pgfqpoint{1.997852in}{2.712247in}}{\pgfqpoint{1.999644in}{2.716574in}}{\pgfqpoint{1.999644in}{2.721085in}}%
\pgfpathcurveto{\pgfqpoint{1.999644in}{2.725597in}}{\pgfqpoint{1.997852in}{2.729924in}}{\pgfqpoint{1.994662in}{2.733114in}}%
\pgfpathcurveto{\pgfqpoint{1.991472in}{2.736303in}}{\pgfqpoint{1.987145in}{2.738096in}}{\pgfqpoint{1.982634in}{2.738096in}}%
\pgfpathcurveto{\pgfqpoint{1.978123in}{2.738096in}}{\pgfqpoint{1.973796in}{2.736303in}}{\pgfqpoint{1.970606in}{2.733114in}}%
\pgfpathcurveto{\pgfqpoint{1.967416in}{2.729924in}}{\pgfqpoint{1.965624in}{2.725597in}}{\pgfqpoint{1.965624in}{2.721085in}}%
\pgfpathcurveto{\pgfqpoint{1.965624in}{2.716574in}}{\pgfqpoint{1.967416in}{2.712247in}}{\pgfqpoint{1.970606in}{2.709057in}}%
\pgfpathcurveto{\pgfqpoint{1.973796in}{2.705867in}}{\pgfqpoint{1.978123in}{2.704075in}}{\pgfqpoint{1.982634in}{2.704075in}}%
\pgfpathlineto{\pgfqpoint{1.982634in}{2.704075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846192in}{2.948922in}}%
\pgfpathcurveto{\pgfqpoint{1.850703in}{2.948922in}}{\pgfqpoint{1.855030in}{2.950715in}}{\pgfqpoint{1.858220in}{2.953904in}}%
\pgfpathcurveto{\pgfqpoint{1.861410in}{2.957094in}}{\pgfqpoint{1.863203in}{2.961421in}}{\pgfqpoint{1.863203in}{2.965933in}}%
\pgfpathcurveto{\pgfqpoint{1.863203in}{2.970444in}}{\pgfqpoint{1.861410in}{2.974771in}}{\pgfqpoint{1.858220in}{2.977961in}}%
\pgfpathcurveto{\pgfqpoint{1.855030in}{2.981151in}}{\pgfqpoint{1.850703in}{2.982943in}}{\pgfqpoint{1.846192in}{2.982943in}}%
\pgfpathcurveto{\pgfqpoint{1.841681in}{2.982943in}}{\pgfqpoint{1.837354in}{2.981151in}}{\pgfqpoint{1.834164in}{2.977961in}}%
\pgfpathcurveto{\pgfqpoint{1.830974in}{2.974771in}}{\pgfqpoint{1.829182in}{2.970444in}}{\pgfqpoint{1.829182in}{2.965933in}}%
\pgfpathcurveto{\pgfqpoint{1.829182in}{2.961421in}}{\pgfqpoint{1.830974in}{2.957094in}}{\pgfqpoint{1.834164in}{2.953904in}}%
\pgfpathcurveto{\pgfqpoint{1.837354in}{2.950715in}}{\pgfqpoint{1.841681in}{2.948922in}}{\pgfqpoint{1.846192in}{2.948922in}}%
\pgfpathlineto{\pgfqpoint{1.846192in}{2.948922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813575in}{2.995892in}}%
\pgfpathcurveto{\pgfqpoint{1.818086in}{2.995892in}}{\pgfqpoint{1.822413in}{2.997684in}}{\pgfqpoint{1.825603in}{3.000874in}}%
\pgfpathcurveto{\pgfqpoint{1.828793in}{3.004064in}}{\pgfqpoint{1.830585in}{3.008391in}}{\pgfqpoint{1.830585in}{3.012902in}}%
\pgfpathcurveto{\pgfqpoint{1.830585in}{3.017413in}}{\pgfqpoint{1.828793in}{3.021740in}}{\pgfqpoint{1.825603in}{3.024930in}}%
\pgfpathcurveto{\pgfqpoint{1.822413in}{3.028120in}}{\pgfqpoint{1.818086in}{3.029912in}}{\pgfqpoint{1.813575in}{3.029912in}}%
\pgfpathcurveto{\pgfqpoint{1.809063in}{3.029912in}}{\pgfqpoint{1.804736in}{3.028120in}}{\pgfqpoint{1.801546in}{3.024930in}}%
\pgfpathcurveto{\pgfqpoint{1.798356in}{3.021740in}}{\pgfqpoint{1.796564in}{3.017413in}}{\pgfqpoint{1.796564in}{3.012902in}}%
\pgfpathcurveto{\pgfqpoint{1.796564in}{3.008391in}}{\pgfqpoint{1.798356in}{3.004064in}}{\pgfqpoint{1.801546in}{3.000874in}}%
\pgfpathcurveto{\pgfqpoint{1.804736in}{2.997684in}}{\pgfqpoint{1.809063in}{2.995892in}}{\pgfqpoint{1.813575in}{2.995892in}}%
\pgfpathlineto{\pgfqpoint{1.813575in}{2.995892in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.762518in}{3.017720in}}%
\pgfpathcurveto{\pgfqpoint{1.767029in}{3.017720in}}{\pgfqpoint{1.771356in}{3.019512in}}{\pgfqpoint{1.774546in}{3.022702in}}%
\pgfpathcurveto{\pgfqpoint{1.777736in}{3.025892in}}{\pgfqpoint{1.779528in}{3.030219in}}{\pgfqpoint{1.779528in}{3.034730in}}%
\pgfpathcurveto{\pgfqpoint{1.779528in}{3.039241in}}{\pgfqpoint{1.777736in}{3.043568in}}{\pgfqpoint{1.774546in}{3.046758in}}%
\pgfpathcurveto{\pgfqpoint{1.771356in}{3.049948in}}{\pgfqpoint{1.767029in}{3.051740in}}{\pgfqpoint{1.762518in}{3.051740in}}%
\pgfpathcurveto{\pgfqpoint{1.758007in}{3.051740in}}{\pgfqpoint{1.753680in}{3.049948in}}{\pgfqpoint{1.750490in}{3.046758in}}%
\pgfpathcurveto{\pgfqpoint{1.747300in}{3.043568in}}{\pgfqpoint{1.745508in}{3.039241in}}{\pgfqpoint{1.745508in}{3.034730in}}%
\pgfpathcurveto{\pgfqpoint{1.745508in}{3.030219in}}{\pgfqpoint{1.747300in}{3.025892in}}{\pgfqpoint{1.750490in}{3.022702in}}%
\pgfpathcurveto{\pgfqpoint{1.753680in}{3.019512in}}{\pgfqpoint{1.758007in}{3.017720in}}{\pgfqpoint{1.762518in}{3.017720in}}%
\pgfpathlineto{\pgfqpoint{1.762518in}{3.017720in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.448022in}{2.919441in}}%
\pgfpathcurveto{\pgfqpoint{2.452533in}{2.919441in}}{\pgfqpoint{2.456860in}{2.921233in}}{\pgfqpoint{2.460050in}{2.924423in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{2.927613in}}{\pgfqpoint{2.465032in}{2.931940in}}{\pgfqpoint{2.465032in}{2.936451in}}%
\pgfpathcurveto{\pgfqpoint{2.465032in}{2.940962in}}{\pgfqpoint{2.463240in}{2.945289in}}{\pgfqpoint{2.460050in}{2.948479in}}%
\pgfpathcurveto{\pgfqpoint{2.456860in}{2.951669in}}{\pgfqpoint{2.452533in}{2.953461in}}{\pgfqpoint{2.448022in}{2.953461in}}%
\pgfpathcurveto{\pgfqpoint{2.443511in}{2.953461in}}{\pgfqpoint{2.439184in}{2.951669in}}{\pgfqpoint{2.435994in}{2.948479in}}%
\pgfpathcurveto{\pgfqpoint{2.432804in}{2.945289in}}{\pgfqpoint{2.431012in}{2.940962in}}{\pgfqpoint{2.431012in}{2.936451in}}%
\pgfpathcurveto{\pgfqpoint{2.431012in}{2.931940in}}{\pgfqpoint{2.432804in}{2.927613in}}{\pgfqpoint{2.435994in}{2.924423in}}%
\pgfpathcurveto{\pgfqpoint{2.439184in}{2.921233in}}{\pgfqpoint{2.443511in}{2.919441in}}{\pgfqpoint{2.448022in}{2.919441in}}%
\pgfpathlineto{\pgfqpoint{2.448022in}{2.919441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108420in}{2.912666in}}%
\pgfpathcurveto{\pgfqpoint{2.112931in}{2.912666in}}{\pgfqpoint{2.117258in}{2.914459in}}{\pgfqpoint{2.120448in}{2.917649in}}%
\pgfpathcurveto{\pgfqpoint{2.123638in}{2.920838in}}{\pgfqpoint{2.125430in}{2.925165in}}{\pgfqpoint{2.125430in}{2.929677in}}%
\pgfpathcurveto{\pgfqpoint{2.125430in}{2.934188in}}{\pgfqpoint{2.123638in}{2.938515in}}{\pgfqpoint{2.120448in}{2.941705in}}%
\pgfpathcurveto{\pgfqpoint{2.117258in}{2.944895in}}{\pgfqpoint{2.112931in}{2.946687in}}{\pgfqpoint{2.108420in}{2.946687in}}%
\pgfpathcurveto{\pgfqpoint{2.103909in}{2.946687in}}{\pgfqpoint{2.099582in}{2.944895in}}{\pgfqpoint{2.096392in}{2.941705in}}%
\pgfpathcurveto{\pgfqpoint{2.093202in}{2.938515in}}{\pgfqpoint{2.091410in}{2.934188in}}{\pgfqpoint{2.091410in}{2.929677in}}%
\pgfpathcurveto{\pgfqpoint{2.091410in}{2.925165in}}{\pgfqpoint{2.093202in}{2.920838in}}{\pgfqpoint{2.096392in}{2.917649in}}%
\pgfpathcurveto{\pgfqpoint{2.099582in}{2.914459in}}{\pgfqpoint{2.103909in}{2.912666in}}{\pgfqpoint{2.108420in}{2.912666in}}%
\pgfpathlineto{\pgfqpoint{2.108420in}{2.912666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995233in}{2.916916in}}%
\pgfpathcurveto{\pgfqpoint{1.999744in}{2.916916in}}{\pgfqpoint{2.004071in}{2.918709in}}{\pgfqpoint{2.007261in}{2.921899in}}%
\pgfpathcurveto{\pgfqpoint{2.010451in}{2.925088in}}{\pgfqpoint{2.012243in}{2.929415in}}{\pgfqpoint{2.012243in}{2.933927in}}%
\pgfpathcurveto{\pgfqpoint{2.012243in}{2.938438in}}{\pgfqpoint{2.010451in}{2.942765in}}{\pgfqpoint{2.007261in}{2.945955in}}%
\pgfpathcurveto{\pgfqpoint{2.004071in}{2.949145in}}{\pgfqpoint{1.999744in}{2.950937in}}{\pgfqpoint{1.995233in}{2.950937in}}%
\pgfpathcurveto{\pgfqpoint{1.990721in}{2.950937in}}{\pgfqpoint{1.986394in}{2.949145in}}{\pgfqpoint{1.983205in}{2.945955in}}%
\pgfpathcurveto{\pgfqpoint{1.980015in}{2.942765in}}{\pgfqpoint{1.978222in}{2.938438in}}{\pgfqpoint{1.978222in}{2.933927in}}%
\pgfpathcurveto{\pgfqpoint{1.978222in}{2.929415in}}{\pgfqpoint{1.980015in}{2.925088in}}{\pgfqpoint{1.983205in}{2.921899in}}%
\pgfpathcurveto{\pgfqpoint{1.986394in}{2.918709in}}{\pgfqpoint{1.990721in}{2.916916in}}{\pgfqpoint{1.995233in}{2.916916in}}%
\pgfpathlineto{\pgfqpoint{1.995233in}{2.916916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.904897in}{2.976795in}}%
\pgfpathcurveto{\pgfqpoint{1.909408in}{2.976795in}}{\pgfqpoint{1.913735in}{2.978587in}}{\pgfqpoint{1.916925in}{2.981777in}}%
\pgfpathcurveto{\pgfqpoint{1.920115in}{2.984967in}}{\pgfqpoint{1.921907in}{2.989294in}}{\pgfqpoint{1.921907in}{2.993805in}}%
\pgfpathcurveto{\pgfqpoint{1.921907in}{2.998316in}}{\pgfqpoint{1.920115in}{3.002643in}}{\pgfqpoint{1.916925in}{3.005833in}}%
\pgfpathcurveto{\pgfqpoint{1.913735in}{3.009023in}}{\pgfqpoint{1.909408in}{3.010815in}}{\pgfqpoint{1.904897in}{3.010815in}}%
\pgfpathcurveto{\pgfqpoint{1.900386in}{3.010815in}}{\pgfqpoint{1.896059in}{3.009023in}}{\pgfqpoint{1.892869in}{3.005833in}}%
\pgfpathcurveto{\pgfqpoint{1.889679in}{3.002643in}}{\pgfqpoint{1.887887in}{2.998316in}}{\pgfqpoint{1.887887in}{2.993805in}}%
\pgfpathcurveto{\pgfqpoint{1.887887in}{2.989294in}}{\pgfqpoint{1.889679in}{2.984967in}}{\pgfqpoint{1.892869in}{2.981777in}}%
\pgfpathcurveto{\pgfqpoint{1.896059in}{2.978587in}}{\pgfqpoint{1.900386in}{2.976795in}}{\pgfqpoint{1.904897in}{2.976795in}}%
\pgfpathlineto{\pgfqpoint{1.904897in}{2.976795in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.069990in}{2.950735in}}%
\pgfpathcurveto{\pgfqpoint{2.074501in}{2.950735in}}{\pgfqpoint{2.078828in}{2.952528in}}{\pgfqpoint{2.082018in}{2.955717in}}%
\pgfpathcurveto{\pgfqpoint{2.085208in}{2.958907in}}{\pgfqpoint{2.087001in}{2.963234in}}{\pgfqpoint{2.087001in}{2.967746in}}%
\pgfpathcurveto{\pgfqpoint{2.087001in}{2.972257in}}{\pgfqpoint{2.085208in}{2.976584in}}{\pgfqpoint{2.082018in}{2.979774in}}%
\pgfpathcurveto{\pgfqpoint{2.078828in}{2.982964in}}{\pgfqpoint{2.074501in}{2.984756in}}{\pgfqpoint{2.069990in}{2.984756in}}%
\pgfpathcurveto{\pgfqpoint{2.065479in}{2.984756in}}{\pgfqpoint{2.061152in}{2.982964in}}{\pgfqpoint{2.057962in}{2.979774in}}%
\pgfpathcurveto{\pgfqpoint{2.054772in}{2.976584in}}{\pgfqpoint{2.052980in}{2.972257in}}{\pgfqpoint{2.052980in}{2.967746in}}%
\pgfpathcurveto{\pgfqpoint{2.052980in}{2.963234in}}{\pgfqpoint{2.054772in}{2.958907in}}{\pgfqpoint{2.057962in}{2.955717in}}%
\pgfpathcurveto{\pgfqpoint{2.061152in}{2.952528in}}{\pgfqpoint{2.065479in}{2.950735in}}{\pgfqpoint{2.069990in}{2.950735in}}%
\pgfpathlineto{\pgfqpoint{2.069990in}{2.950735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022289in}{2.996015in}}%
\pgfpathcurveto{\pgfqpoint{2.026800in}{2.996015in}}{\pgfqpoint{2.031127in}{2.997808in}}{\pgfqpoint{2.034317in}{3.000998in}}%
\pgfpathcurveto{\pgfqpoint{2.037507in}{3.004187in}}{\pgfqpoint{2.039300in}{3.008514in}}{\pgfqpoint{2.039300in}{3.013026in}}%
\pgfpathcurveto{\pgfqpoint{2.039300in}{3.017537in}}{\pgfqpoint{2.037507in}{3.021864in}}{\pgfqpoint{2.034317in}{3.025054in}}%
\pgfpathcurveto{\pgfqpoint{2.031127in}{3.028244in}}{\pgfqpoint{2.026800in}{3.030036in}}{\pgfqpoint{2.022289in}{3.030036in}}%
\pgfpathcurveto{\pgfqpoint{2.017778in}{3.030036in}}{\pgfqpoint{2.013451in}{3.028244in}}{\pgfqpoint{2.010261in}{3.025054in}}%
\pgfpathcurveto{\pgfqpoint{2.007071in}{3.021864in}}{\pgfqpoint{2.005279in}{3.017537in}}{\pgfqpoint{2.005279in}{3.013026in}}%
\pgfpathcurveto{\pgfqpoint{2.005279in}{3.008514in}}{\pgfqpoint{2.007071in}{3.004187in}}{\pgfqpoint{2.010261in}{3.000998in}}%
\pgfpathcurveto{\pgfqpoint{2.013451in}{2.997808in}}{\pgfqpoint{2.017778in}{2.996015in}}{\pgfqpoint{2.022289in}{2.996015in}}%
\pgfpathlineto{\pgfqpoint{2.022289in}{2.996015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.054090in}{2.816814in}}%
\pgfpathcurveto{\pgfqpoint{2.058601in}{2.816814in}}{\pgfqpoint{2.062928in}{2.818606in}}{\pgfqpoint{2.066118in}{2.821796in}}%
\pgfpathcurveto{\pgfqpoint{2.069308in}{2.824986in}}{\pgfqpoint{2.071100in}{2.829313in}}{\pgfqpoint{2.071100in}{2.833824in}}%
\pgfpathcurveto{\pgfqpoint{2.071100in}{2.838336in}}{\pgfqpoint{2.069308in}{2.842663in}}{\pgfqpoint{2.066118in}{2.845852in}}%
\pgfpathcurveto{\pgfqpoint{2.062928in}{2.849042in}}{\pgfqpoint{2.058601in}{2.850835in}}{\pgfqpoint{2.054090in}{2.850835in}}%
\pgfpathcurveto{\pgfqpoint{2.049578in}{2.850835in}}{\pgfqpoint{2.045251in}{2.849042in}}{\pgfqpoint{2.042061in}{2.845852in}}%
\pgfpathcurveto{\pgfqpoint{2.038871in}{2.842663in}}{\pgfqpoint{2.037079in}{2.838336in}}{\pgfqpoint{2.037079in}{2.833824in}}%
\pgfpathcurveto{\pgfqpoint{2.037079in}{2.829313in}}{\pgfqpoint{2.038871in}{2.824986in}}{\pgfqpoint{2.042061in}{2.821796in}}%
\pgfpathcurveto{\pgfqpoint{2.045251in}{2.818606in}}{\pgfqpoint{2.049578in}{2.816814in}}{\pgfqpoint{2.054090in}{2.816814in}}%
\pgfpathlineto{\pgfqpoint{2.054090in}{2.816814in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886853in}{2.973145in}}%
\pgfpathcurveto{\pgfqpoint{1.891364in}{2.973145in}}{\pgfqpoint{1.895691in}{2.974938in}}{\pgfqpoint{1.898881in}{2.978127in}}%
\pgfpathcurveto{\pgfqpoint{1.902071in}{2.981317in}}{\pgfqpoint{1.903863in}{2.985644in}}{\pgfqpoint{1.903863in}{2.990156in}}%
\pgfpathcurveto{\pgfqpoint{1.903863in}{2.994667in}}{\pgfqpoint{1.902071in}{2.998994in}}{\pgfqpoint{1.898881in}{3.002184in}}%
\pgfpathcurveto{\pgfqpoint{1.895691in}{3.005374in}}{\pgfqpoint{1.891364in}{3.007166in}}{\pgfqpoint{1.886853in}{3.007166in}}%
\pgfpathcurveto{\pgfqpoint{1.882342in}{3.007166in}}{\pgfqpoint{1.878015in}{3.005374in}}{\pgfqpoint{1.874825in}{3.002184in}}%
\pgfpathcurveto{\pgfqpoint{1.871635in}{2.998994in}}{\pgfqpoint{1.869843in}{2.994667in}}{\pgfqpoint{1.869843in}{2.990156in}}%
\pgfpathcurveto{\pgfqpoint{1.869843in}{2.985644in}}{\pgfqpoint{1.871635in}{2.981317in}}{\pgfqpoint{1.874825in}{2.978127in}}%
\pgfpathcurveto{\pgfqpoint{1.878015in}{2.974938in}}{\pgfqpoint{1.882342in}{2.973145in}}{\pgfqpoint{1.886853in}{2.973145in}}%
\pgfpathlineto{\pgfqpoint{1.886853in}{2.973145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.333220in}{2.571800in}}%
\pgfpathcurveto{\pgfqpoint{2.337731in}{2.571800in}}{\pgfqpoint{2.342058in}{2.573592in}}{\pgfqpoint{2.345248in}{2.576782in}}%
\pgfpathcurveto{\pgfqpoint{2.348438in}{2.579972in}}{\pgfqpoint{2.350230in}{2.584299in}}{\pgfqpoint{2.350230in}{2.588810in}}%
\pgfpathcurveto{\pgfqpoint{2.350230in}{2.593321in}}{\pgfqpoint{2.348438in}{2.597648in}}{\pgfqpoint{2.345248in}{2.600838in}}%
\pgfpathcurveto{\pgfqpoint{2.342058in}{2.604028in}}{\pgfqpoint{2.337731in}{2.605820in}}{\pgfqpoint{2.333220in}{2.605820in}}%
\pgfpathcurveto{\pgfqpoint{2.328708in}{2.605820in}}{\pgfqpoint{2.324381in}{2.604028in}}{\pgfqpoint{2.321191in}{2.600838in}}%
\pgfpathcurveto{\pgfqpoint{2.318002in}{2.597648in}}{\pgfqpoint{2.316209in}{2.593321in}}{\pgfqpoint{2.316209in}{2.588810in}}%
\pgfpathcurveto{\pgfqpoint{2.316209in}{2.584299in}}{\pgfqpoint{2.318002in}{2.579972in}}{\pgfqpoint{2.321191in}{2.576782in}}%
\pgfpathcurveto{\pgfqpoint{2.324381in}{2.573592in}}{\pgfqpoint{2.328708in}{2.571800in}}{\pgfqpoint{2.333220in}{2.571800in}}%
\pgfpathlineto{\pgfqpoint{2.333220in}{2.571800in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.917655in}{2.899556in}}%
\pgfpathcurveto{\pgfqpoint{1.922167in}{2.899556in}}{\pgfqpoint{1.926494in}{2.901349in}}{\pgfqpoint{1.929684in}{2.904539in}}%
\pgfpathcurveto{\pgfqpoint{1.932873in}{2.907728in}}{\pgfqpoint{1.934666in}{2.912055in}}{\pgfqpoint{1.934666in}{2.916567in}}%
\pgfpathcurveto{\pgfqpoint{1.934666in}{2.921078in}}{\pgfqpoint{1.932873in}{2.925405in}}{\pgfqpoint{1.929684in}{2.928595in}}%
\pgfpathcurveto{\pgfqpoint{1.926494in}{2.931785in}}{\pgfqpoint{1.922167in}{2.933577in}}{\pgfqpoint{1.917655in}{2.933577in}}%
\pgfpathcurveto{\pgfqpoint{1.913144in}{2.933577in}}{\pgfqpoint{1.908817in}{2.931785in}}{\pgfqpoint{1.905627in}{2.928595in}}%
\pgfpathcurveto{\pgfqpoint{1.902437in}{2.925405in}}{\pgfqpoint{1.900645in}{2.921078in}}{\pgfqpoint{1.900645in}{2.916567in}}%
\pgfpathcurveto{\pgfqpoint{1.900645in}{2.912055in}}{\pgfqpoint{1.902437in}{2.907728in}}{\pgfqpoint{1.905627in}{2.904539in}}%
\pgfpathcurveto{\pgfqpoint{1.908817in}{2.901349in}}{\pgfqpoint{1.913144in}{2.899556in}}{\pgfqpoint{1.917655in}{2.899556in}}%
\pgfpathlineto{\pgfqpoint{1.917655in}{2.899556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.325167in}{2.815626in}}%
\pgfpathcurveto{\pgfqpoint{2.329678in}{2.815626in}}{\pgfqpoint{2.334005in}{2.817418in}}{\pgfqpoint{2.337195in}{2.820608in}}%
\pgfpathcurveto{\pgfqpoint{2.340385in}{2.823798in}}{\pgfqpoint{2.342177in}{2.828125in}}{\pgfqpoint{2.342177in}{2.832636in}}%
\pgfpathcurveto{\pgfqpoint{2.342177in}{2.837147in}}{\pgfqpoint{2.340385in}{2.841474in}}{\pgfqpoint{2.337195in}{2.844664in}}%
\pgfpathcurveto{\pgfqpoint{2.334005in}{2.847854in}}{\pgfqpoint{2.329678in}{2.849646in}}{\pgfqpoint{2.325167in}{2.849646in}}%
\pgfpathcurveto{\pgfqpoint{2.320656in}{2.849646in}}{\pgfqpoint{2.316329in}{2.847854in}}{\pgfqpoint{2.313139in}{2.844664in}}%
\pgfpathcurveto{\pgfqpoint{2.309949in}{2.841474in}}{\pgfqpoint{2.308157in}{2.837147in}}{\pgfqpoint{2.308157in}{2.832636in}}%
\pgfpathcurveto{\pgfqpoint{2.308157in}{2.828125in}}{\pgfqpoint{2.309949in}{2.823798in}}{\pgfqpoint{2.313139in}{2.820608in}}%
\pgfpathcurveto{\pgfqpoint{2.316329in}{2.817418in}}{\pgfqpoint{2.320656in}{2.815626in}}{\pgfqpoint{2.325167in}{2.815626in}}%
\pgfpathlineto{\pgfqpoint{2.325167in}{2.815626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.128157in}{2.871021in}}%
\pgfpathcurveto{\pgfqpoint{2.132668in}{2.871021in}}{\pgfqpoint{2.136995in}{2.872814in}}{\pgfqpoint{2.140185in}{2.876004in}}%
\pgfpathcurveto{\pgfqpoint{2.143375in}{2.879194in}}{\pgfqpoint{2.145168in}{2.883521in}}{\pgfqpoint{2.145168in}{2.888032in}}%
\pgfpathcurveto{\pgfqpoint{2.145168in}{2.892543in}}{\pgfqpoint{2.143375in}{2.896870in}}{\pgfqpoint{2.140185in}{2.900060in}}%
\pgfpathcurveto{\pgfqpoint{2.136995in}{2.903250in}}{\pgfqpoint{2.132668in}{2.905042in}}{\pgfqpoint{2.128157in}{2.905042in}}%
\pgfpathcurveto{\pgfqpoint{2.123646in}{2.905042in}}{\pgfqpoint{2.119319in}{2.903250in}}{\pgfqpoint{2.116129in}{2.900060in}}%
\pgfpathcurveto{\pgfqpoint{2.112939in}{2.896870in}}{\pgfqpoint{2.111147in}{2.892543in}}{\pgfqpoint{2.111147in}{2.888032in}}%
\pgfpathcurveto{\pgfqpoint{2.111147in}{2.883521in}}{\pgfqpoint{2.112939in}{2.879194in}}{\pgfqpoint{2.116129in}{2.876004in}}%
\pgfpathcurveto{\pgfqpoint{2.119319in}{2.872814in}}{\pgfqpoint{2.123646in}{2.871021in}}{\pgfqpoint{2.128157in}{2.871021in}}%
\pgfpathlineto{\pgfqpoint{2.128157in}{2.871021in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.116983in}{2.966844in}}%
\pgfpathcurveto{\pgfqpoint{2.121494in}{2.966844in}}{\pgfqpoint{2.125821in}{2.968637in}}{\pgfqpoint{2.129011in}{2.971827in}}%
\pgfpathcurveto{\pgfqpoint{2.132201in}{2.975016in}}{\pgfqpoint{2.133994in}{2.979343in}}{\pgfqpoint{2.133994in}{2.983855in}}%
\pgfpathcurveto{\pgfqpoint{2.133994in}{2.988366in}}{\pgfqpoint{2.132201in}{2.992693in}}{\pgfqpoint{2.129011in}{2.995883in}}%
\pgfpathcurveto{\pgfqpoint{2.125821in}{2.999073in}}{\pgfqpoint{2.121494in}{3.000865in}}{\pgfqpoint{2.116983in}{3.000865in}}%
\pgfpathcurveto{\pgfqpoint{2.112472in}{3.000865in}}{\pgfqpoint{2.108145in}{2.999073in}}{\pgfqpoint{2.104955in}{2.995883in}}%
\pgfpathcurveto{\pgfqpoint{2.101765in}{2.992693in}}{\pgfqpoint{2.099973in}{2.988366in}}{\pgfqpoint{2.099973in}{2.983855in}}%
\pgfpathcurveto{\pgfqpoint{2.099973in}{2.979343in}}{\pgfqpoint{2.101765in}{2.975016in}}{\pgfqpoint{2.104955in}{2.971827in}}%
\pgfpathcurveto{\pgfqpoint{2.108145in}{2.968637in}}{\pgfqpoint{2.112472in}{2.966844in}}{\pgfqpoint{2.116983in}{2.966844in}}%
\pgfpathlineto{\pgfqpoint{2.116983in}{2.966844in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.962660in}{3.011422in}}%
\pgfpathcurveto{\pgfqpoint{1.967171in}{3.011422in}}{\pgfqpoint{1.971498in}{3.013215in}}{\pgfqpoint{1.974688in}{3.016405in}}%
\pgfpathcurveto{\pgfqpoint{1.977878in}{3.019594in}}{\pgfqpoint{1.979670in}{3.023921in}}{\pgfqpoint{1.979670in}{3.028433in}}%
\pgfpathcurveto{\pgfqpoint{1.979670in}{3.032944in}}{\pgfqpoint{1.977878in}{3.037271in}}{\pgfqpoint{1.974688in}{3.040461in}}%
\pgfpathcurveto{\pgfqpoint{1.971498in}{3.043651in}}{\pgfqpoint{1.967171in}{3.045443in}}{\pgfqpoint{1.962660in}{3.045443in}}%
\pgfpathcurveto{\pgfqpoint{1.958149in}{3.045443in}}{\pgfqpoint{1.953822in}{3.043651in}}{\pgfqpoint{1.950632in}{3.040461in}}%
\pgfpathcurveto{\pgfqpoint{1.947442in}{3.037271in}}{\pgfqpoint{1.945650in}{3.032944in}}{\pgfqpoint{1.945650in}{3.028433in}}%
\pgfpathcurveto{\pgfqpoint{1.945650in}{3.023921in}}{\pgfqpoint{1.947442in}{3.019594in}}{\pgfqpoint{1.950632in}{3.016405in}}%
\pgfpathcurveto{\pgfqpoint{1.953822in}{3.013215in}}{\pgfqpoint{1.958149in}{3.011422in}}{\pgfqpoint{1.962660in}{3.011422in}}%
\pgfpathlineto{\pgfqpoint{1.962660in}{3.011422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981337in}{2.933093in}}%
\pgfpathcurveto{\pgfqpoint{1.985848in}{2.933093in}}{\pgfqpoint{1.990176in}{2.934885in}}{\pgfqpoint{1.993365in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{1.996555in}{2.941265in}}{\pgfqpoint{1.998348in}{2.945592in}}{\pgfqpoint{1.998348in}{2.950103in}}%
\pgfpathcurveto{\pgfqpoint{1.998348in}{2.954614in}}{\pgfqpoint{1.996555in}{2.958941in}}{\pgfqpoint{1.993365in}{2.962131in}}%
\pgfpathcurveto{\pgfqpoint{1.990176in}{2.965321in}}{\pgfqpoint{1.985848in}{2.967113in}}{\pgfqpoint{1.981337in}{2.967113in}}%
\pgfpathcurveto{\pgfqpoint{1.976826in}{2.967113in}}{\pgfqpoint{1.972499in}{2.965321in}}{\pgfqpoint{1.969309in}{2.962131in}}%
\pgfpathcurveto{\pgfqpoint{1.966119in}{2.958941in}}{\pgfqpoint{1.964327in}{2.954614in}}{\pgfqpoint{1.964327in}{2.950103in}}%
\pgfpathcurveto{\pgfqpoint{1.964327in}{2.945592in}}{\pgfqpoint{1.966119in}{2.941265in}}{\pgfqpoint{1.969309in}{2.938075in}}%
\pgfpathcurveto{\pgfqpoint{1.972499in}{2.934885in}}{\pgfqpoint{1.976826in}{2.933093in}}{\pgfqpoint{1.981337in}{2.933093in}}%
\pgfpathlineto{\pgfqpoint{1.981337in}{2.933093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938702in}{2.970671in}}%
\pgfpathcurveto{\pgfqpoint{1.943213in}{2.970671in}}{\pgfqpoint{1.947540in}{2.972464in}}{\pgfqpoint{1.950730in}{2.975654in}}%
\pgfpathcurveto{\pgfqpoint{1.953920in}{2.978844in}}{\pgfqpoint{1.955713in}{2.983171in}}{\pgfqpoint{1.955713in}{2.987682in}}%
\pgfpathcurveto{\pgfqpoint{1.955713in}{2.992193in}}{\pgfqpoint{1.953920in}{2.996520in}}{\pgfqpoint{1.950730in}{2.999710in}}%
\pgfpathcurveto{\pgfqpoint{1.947540in}{3.002900in}}{\pgfqpoint{1.943213in}{3.004692in}}{\pgfqpoint{1.938702in}{3.004692in}}%
\pgfpathcurveto{\pgfqpoint{1.934191in}{3.004692in}}{\pgfqpoint{1.929864in}{3.002900in}}{\pgfqpoint{1.926674in}{2.999710in}}%
\pgfpathcurveto{\pgfqpoint{1.923484in}{2.996520in}}{\pgfqpoint{1.921692in}{2.992193in}}{\pgfqpoint{1.921692in}{2.987682in}}%
\pgfpathcurveto{\pgfqpoint{1.921692in}{2.983171in}}{\pgfqpoint{1.923484in}{2.978844in}}{\pgfqpoint{1.926674in}{2.975654in}}%
\pgfpathcurveto{\pgfqpoint{1.929864in}{2.972464in}}{\pgfqpoint{1.934191in}{2.970671in}}{\pgfqpoint{1.938702in}{2.970671in}}%
\pgfpathlineto{\pgfqpoint{1.938702in}{2.970671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822270in}{2.936471in}}%
\pgfpathcurveto{\pgfqpoint{1.826781in}{2.936471in}}{\pgfqpoint{1.831108in}{2.938264in}}{\pgfqpoint{1.834298in}{2.941454in}}%
\pgfpathcurveto{\pgfqpoint{1.837488in}{2.944644in}}{\pgfqpoint{1.839280in}{2.948971in}}{\pgfqpoint{1.839280in}{2.953482in}}%
\pgfpathcurveto{\pgfqpoint{1.839280in}{2.957993in}}{\pgfqpoint{1.837488in}{2.962320in}}{\pgfqpoint{1.834298in}{2.965510in}}%
\pgfpathcurveto{\pgfqpoint{1.831108in}{2.968700in}}{\pgfqpoint{1.826781in}{2.970492in}}{\pgfqpoint{1.822270in}{2.970492in}}%
\pgfpathcurveto{\pgfqpoint{1.817758in}{2.970492in}}{\pgfqpoint{1.813431in}{2.968700in}}{\pgfqpoint{1.810241in}{2.965510in}}%
\pgfpathcurveto{\pgfqpoint{1.807052in}{2.962320in}}{\pgfqpoint{1.805259in}{2.957993in}}{\pgfqpoint{1.805259in}{2.953482in}}%
\pgfpathcurveto{\pgfqpoint{1.805259in}{2.948971in}}{\pgfqpoint{1.807052in}{2.944644in}}{\pgfqpoint{1.810241in}{2.941454in}}%
\pgfpathcurveto{\pgfqpoint{1.813431in}{2.938264in}}{\pgfqpoint{1.817758in}{2.936471in}}{\pgfqpoint{1.822270in}{2.936471in}}%
\pgfpathlineto{\pgfqpoint{1.822270in}{2.936471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909756in}{2.929758in}}%
\pgfpathcurveto{\pgfqpoint{1.914267in}{2.929758in}}{\pgfqpoint{1.918594in}{2.931550in}}{\pgfqpoint{1.921784in}{2.934740in}}%
\pgfpathcurveto{\pgfqpoint{1.924974in}{2.937930in}}{\pgfqpoint{1.926766in}{2.942257in}}{\pgfqpoint{1.926766in}{2.946769in}}%
\pgfpathcurveto{\pgfqpoint{1.926766in}{2.951280in}}{\pgfqpoint{1.924974in}{2.955607in}}{\pgfqpoint{1.921784in}{2.958797in}}%
\pgfpathcurveto{\pgfqpoint{1.918594in}{2.961987in}}{\pgfqpoint{1.914267in}{2.963779in}}{\pgfqpoint{1.909756in}{2.963779in}}%
\pgfpathcurveto{\pgfqpoint{1.905244in}{2.963779in}}{\pgfqpoint{1.900917in}{2.961987in}}{\pgfqpoint{1.897728in}{2.958797in}}%
\pgfpathcurveto{\pgfqpoint{1.894538in}{2.955607in}}{\pgfqpoint{1.892745in}{2.951280in}}{\pgfqpoint{1.892745in}{2.946769in}}%
\pgfpathcurveto{\pgfqpoint{1.892745in}{2.942257in}}{\pgfqpoint{1.894538in}{2.937930in}}{\pgfqpoint{1.897728in}{2.934740in}}%
\pgfpathcurveto{\pgfqpoint{1.900917in}{2.931550in}}{\pgfqpoint{1.905244in}{2.929758in}}{\pgfqpoint{1.909756in}{2.929758in}}%
\pgfpathlineto{\pgfqpoint{1.909756in}{2.929758in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285532in}{2.897749in}}%
\pgfpathcurveto{\pgfqpoint{2.290043in}{2.897749in}}{\pgfqpoint{2.294371in}{2.899541in}}{\pgfqpoint{2.297560in}{2.902731in}}%
\pgfpathcurveto{\pgfqpoint{2.300750in}{2.905921in}}{\pgfqpoint{2.302543in}{2.910248in}}{\pgfqpoint{2.302543in}{2.914759in}}%
\pgfpathcurveto{\pgfqpoint{2.302543in}{2.919271in}}{\pgfqpoint{2.300750in}{2.923598in}}{\pgfqpoint{2.297560in}{2.926788in}}%
\pgfpathcurveto{\pgfqpoint{2.294371in}{2.929977in}}{\pgfqpoint{2.290043in}{2.931770in}}{\pgfqpoint{2.285532in}{2.931770in}}%
\pgfpathcurveto{\pgfqpoint{2.281021in}{2.931770in}}{\pgfqpoint{2.276694in}{2.929977in}}{\pgfqpoint{2.273504in}{2.926788in}}%
\pgfpathcurveto{\pgfqpoint{2.270314in}{2.923598in}}{\pgfqpoint{2.268522in}{2.919271in}}{\pgfqpoint{2.268522in}{2.914759in}}%
\pgfpathcurveto{\pgfqpoint{2.268522in}{2.910248in}}{\pgfqpoint{2.270314in}{2.905921in}}{\pgfqpoint{2.273504in}{2.902731in}}%
\pgfpathcurveto{\pgfqpoint{2.276694in}{2.899541in}}{\pgfqpoint{2.281021in}{2.897749in}}{\pgfqpoint{2.285532in}{2.897749in}}%
\pgfpathlineto{\pgfqpoint{2.285532in}{2.897749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907673in}{2.975726in}}%
\pgfpathcurveto{\pgfqpoint{1.912185in}{2.975726in}}{\pgfqpoint{1.916512in}{2.977518in}}{\pgfqpoint{1.919702in}{2.980708in}}%
\pgfpathcurveto{\pgfqpoint{1.922892in}{2.983898in}}{\pgfqpoint{1.924684in}{2.988225in}}{\pgfqpoint{1.924684in}{2.992736in}}%
\pgfpathcurveto{\pgfqpoint{1.924684in}{2.997247in}}{\pgfqpoint{1.922892in}{3.001574in}}{\pgfqpoint{1.919702in}{3.004764in}}%
\pgfpathcurveto{\pgfqpoint{1.916512in}{3.007954in}}{\pgfqpoint{1.912185in}{3.009746in}}{\pgfqpoint{1.907673in}{3.009746in}}%
\pgfpathcurveto{\pgfqpoint{1.903162in}{3.009746in}}{\pgfqpoint{1.898835in}{3.007954in}}{\pgfqpoint{1.895645in}{3.004764in}}%
\pgfpathcurveto{\pgfqpoint{1.892455in}{3.001574in}}{\pgfqpoint{1.890663in}{2.997247in}}{\pgfqpoint{1.890663in}{2.992736in}}%
\pgfpathcurveto{\pgfqpoint{1.890663in}{2.988225in}}{\pgfqpoint{1.892455in}{2.983898in}}{\pgfqpoint{1.895645in}{2.980708in}}%
\pgfpathcurveto{\pgfqpoint{1.898835in}{2.977518in}}{\pgfqpoint{1.903162in}{2.975726in}}{\pgfqpoint{1.907673in}{2.975726in}}%
\pgfpathlineto{\pgfqpoint{1.907673in}{2.975726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889810in}{2.914639in}}%
\pgfpathcurveto{\pgfqpoint{1.894321in}{2.914639in}}{\pgfqpoint{1.898648in}{2.916432in}}{\pgfqpoint{1.901838in}{2.919622in}}%
\pgfpathcurveto{\pgfqpoint{1.905028in}{2.922812in}}{\pgfqpoint{1.906820in}{2.927139in}}{\pgfqpoint{1.906820in}{2.931650in}}%
\pgfpathcurveto{\pgfqpoint{1.906820in}{2.936161in}}{\pgfqpoint{1.905028in}{2.940488in}}{\pgfqpoint{1.901838in}{2.943678in}}%
\pgfpathcurveto{\pgfqpoint{1.898648in}{2.946868in}}{\pgfqpoint{1.894321in}{2.948660in}}{\pgfqpoint{1.889810in}{2.948660in}}%
\pgfpathcurveto{\pgfqpoint{1.885299in}{2.948660in}}{\pgfqpoint{1.880972in}{2.946868in}}{\pgfqpoint{1.877782in}{2.943678in}}%
\pgfpathcurveto{\pgfqpoint{1.874592in}{2.940488in}}{\pgfqpoint{1.872800in}{2.936161in}}{\pgfqpoint{1.872800in}{2.931650in}}%
\pgfpathcurveto{\pgfqpoint{1.872800in}{2.927139in}}{\pgfqpoint{1.874592in}{2.922812in}}{\pgfqpoint{1.877782in}{2.919622in}}%
\pgfpathcurveto{\pgfqpoint{1.880972in}{2.916432in}}{\pgfqpoint{1.885299in}{2.914639in}}{\pgfqpoint{1.889810in}{2.914639in}}%
\pgfpathlineto{\pgfqpoint{1.889810in}{2.914639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062866in}{2.930430in}}%
\pgfpathcurveto{\pgfqpoint{2.067377in}{2.930430in}}{\pgfqpoint{2.071704in}{2.932222in}}{\pgfqpoint{2.074894in}{2.935412in}}%
\pgfpathcurveto{\pgfqpoint{2.078084in}{2.938602in}}{\pgfqpoint{2.079876in}{2.942929in}}{\pgfqpoint{2.079876in}{2.947440in}}%
\pgfpathcurveto{\pgfqpoint{2.079876in}{2.951951in}}{\pgfqpoint{2.078084in}{2.956278in}}{\pgfqpoint{2.074894in}{2.959468in}}%
\pgfpathcurveto{\pgfqpoint{2.071704in}{2.962658in}}{\pgfqpoint{2.067377in}{2.964451in}}{\pgfqpoint{2.062866in}{2.964451in}}%
\pgfpathcurveto{\pgfqpoint{2.058355in}{2.964451in}}{\pgfqpoint{2.054028in}{2.962658in}}{\pgfqpoint{2.050838in}{2.959468in}}%
\pgfpathcurveto{\pgfqpoint{2.047648in}{2.956278in}}{\pgfqpoint{2.045855in}{2.951951in}}{\pgfqpoint{2.045855in}{2.947440in}}%
\pgfpathcurveto{\pgfqpoint{2.045855in}{2.942929in}}{\pgfqpoint{2.047648in}{2.938602in}}{\pgfqpoint{2.050838in}{2.935412in}}%
\pgfpathcurveto{\pgfqpoint{2.054028in}{2.932222in}}{\pgfqpoint{2.058355in}{2.930430in}}{\pgfqpoint{2.062866in}{2.930430in}}%
\pgfpathlineto{\pgfqpoint{2.062866in}{2.930430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822218in}{2.931994in}}%
\pgfpathcurveto{\pgfqpoint{1.826729in}{2.931994in}}{\pgfqpoint{1.831056in}{2.933787in}}{\pgfqpoint{1.834246in}{2.936977in}}%
\pgfpathcurveto{\pgfqpoint{1.837436in}{2.940166in}}{\pgfqpoint{1.839228in}{2.944494in}}{\pgfqpoint{1.839228in}{2.949005in}}%
\pgfpathcurveto{\pgfqpoint{1.839228in}{2.953516in}}{\pgfqpoint{1.837436in}{2.957843in}}{\pgfqpoint{1.834246in}{2.961033in}}%
\pgfpathcurveto{\pgfqpoint{1.831056in}{2.964223in}}{\pgfqpoint{1.826729in}{2.966015in}}{\pgfqpoint{1.822218in}{2.966015in}}%
\pgfpathcurveto{\pgfqpoint{1.817706in}{2.966015in}}{\pgfqpoint{1.813379in}{2.964223in}}{\pgfqpoint{1.810189in}{2.961033in}}%
\pgfpathcurveto{\pgfqpoint{1.807000in}{2.957843in}}{\pgfqpoint{1.805207in}{2.953516in}}{\pgfqpoint{1.805207in}{2.949005in}}%
\pgfpathcurveto{\pgfqpoint{1.805207in}{2.944494in}}{\pgfqpoint{1.807000in}{2.940166in}}{\pgfqpoint{1.810189in}{2.936977in}}%
\pgfpathcurveto{\pgfqpoint{1.813379in}{2.933787in}}{\pgfqpoint{1.817706in}{2.931994in}}{\pgfqpoint{1.822218in}{2.931994in}}%
\pgfpathlineto{\pgfqpoint{1.822218in}{2.931994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109031in}{2.894290in}}%
\pgfpathcurveto{\pgfqpoint{2.113542in}{2.894290in}}{\pgfqpoint{2.117869in}{2.896082in}}{\pgfqpoint{2.121059in}{2.899272in}}%
\pgfpathcurveto{\pgfqpoint{2.124249in}{2.902462in}}{\pgfqpoint{2.126041in}{2.906789in}}{\pgfqpoint{2.126041in}{2.911300in}}%
\pgfpathcurveto{\pgfqpoint{2.126041in}{2.915811in}}{\pgfqpoint{2.124249in}{2.920139in}}{\pgfqpoint{2.121059in}{2.923328in}}%
\pgfpathcurveto{\pgfqpoint{2.117869in}{2.926518in}}{\pgfqpoint{2.113542in}{2.928311in}}{\pgfqpoint{2.109031in}{2.928311in}}%
\pgfpathcurveto{\pgfqpoint{2.104520in}{2.928311in}}{\pgfqpoint{2.100192in}{2.926518in}}{\pgfqpoint{2.097003in}{2.923328in}}%
\pgfpathcurveto{\pgfqpoint{2.093813in}{2.920139in}}{\pgfqpoint{2.092020in}{2.915811in}}{\pgfqpoint{2.092020in}{2.911300in}}%
\pgfpathcurveto{\pgfqpoint{2.092020in}{2.906789in}}{\pgfqpoint{2.093813in}{2.902462in}}{\pgfqpoint{2.097003in}{2.899272in}}%
\pgfpathcurveto{\pgfqpoint{2.100192in}{2.896082in}}{\pgfqpoint{2.104520in}{2.894290in}}{\pgfqpoint{2.109031in}{2.894290in}}%
\pgfpathlineto{\pgfqpoint{2.109031in}{2.894290in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044137in}{2.959732in}}%
\pgfpathcurveto{\pgfqpoint{2.048648in}{2.959732in}}{\pgfqpoint{2.052975in}{2.961524in}}{\pgfqpoint{2.056165in}{2.964714in}}%
\pgfpathcurveto{\pgfqpoint{2.059355in}{2.967904in}}{\pgfqpoint{2.061147in}{2.972231in}}{\pgfqpoint{2.061147in}{2.976742in}}%
\pgfpathcurveto{\pgfqpoint{2.061147in}{2.981253in}}{\pgfqpoint{2.059355in}{2.985580in}}{\pgfqpoint{2.056165in}{2.988770in}}%
\pgfpathcurveto{\pgfqpoint{2.052975in}{2.991960in}}{\pgfqpoint{2.048648in}{2.993752in}}{\pgfqpoint{2.044137in}{2.993752in}}%
\pgfpathcurveto{\pgfqpoint{2.039626in}{2.993752in}}{\pgfqpoint{2.035299in}{2.991960in}}{\pgfqpoint{2.032109in}{2.988770in}}%
\pgfpathcurveto{\pgfqpoint{2.028919in}{2.985580in}}{\pgfqpoint{2.027127in}{2.981253in}}{\pgfqpoint{2.027127in}{2.976742in}}%
\pgfpathcurveto{\pgfqpoint{2.027127in}{2.972231in}}{\pgfqpoint{2.028919in}{2.967904in}}{\pgfqpoint{2.032109in}{2.964714in}}%
\pgfpathcurveto{\pgfqpoint{2.035299in}{2.961524in}}{\pgfqpoint{2.039626in}{2.959732in}}{\pgfqpoint{2.044137in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{2.044137in}{2.959732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.300522in}{2.812937in}}%
\pgfpathcurveto{\pgfqpoint{2.305034in}{2.812937in}}{\pgfqpoint{2.309361in}{2.814730in}}{\pgfqpoint{2.312550in}{2.817920in}}%
\pgfpathcurveto{\pgfqpoint{2.315740in}{2.821110in}}{\pgfqpoint{2.317533in}{2.825437in}}{\pgfqpoint{2.317533in}{2.829948in}}%
\pgfpathcurveto{\pgfqpoint{2.317533in}{2.834459in}}{\pgfqpoint{2.315740in}{2.838786in}}{\pgfqpoint{2.312550in}{2.841976in}}%
\pgfpathcurveto{\pgfqpoint{2.309361in}{2.845166in}}{\pgfqpoint{2.305034in}{2.846958in}}{\pgfqpoint{2.300522in}{2.846958in}}%
\pgfpathcurveto{\pgfqpoint{2.296011in}{2.846958in}}{\pgfqpoint{2.291684in}{2.845166in}}{\pgfqpoint{2.288494in}{2.841976in}}%
\pgfpathcurveto{\pgfqpoint{2.285304in}{2.838786in}}{\pgfqpoint{2.283512in}{2.834459in}}{\pgfqpoint{2.283512in}{2.829948in}}%
\pgfpathcurveto{\pgfqpoint{2.283512in}{2.825437in}}{\pgfqpoint{2.285304in}{2.821110in}}{\pgfqpoint{2.288494in}{2.817920in}}%
\pgfpathcurveto{\pgfqpoint{2.291684in}{2.814730in}}{\pgfqpoint{2.296011in}{2.812937in}}{\pgfqpoint{2.300522in}{2.812937in}}%
\pgfpathlineto{\pgfqpoint{2.300522in}{2.812937in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800771in}{2.974666in}}%
\pgfpathcurveto{\pgfqpoint{1.805282in}{2.974666in}}{\pgfqpoint{1.809609in}{2.976458in}}{\pgfqpoint{1.812799in}{2.979648in}}%
\pgfpathcurveto{\pgfqpoint{1.815989in}{2.982838in}}{\pgfqpoint{1.817782in}{2.987165in}}{\pgfqpoint{1.817782in}{2.991676in}}%
\pgfpathcurveto{\pgfqpoint{1.817782in}{2.996187in}}{\pgfqpoint{1.815989in}{3.000514in}}{\pgfqpoint{1.812799in}{3.003704in}}%
\pgfpathcurveto{\pgfqpoint{1.809609in}{3.006894in}}{\pgfqpoint{1.805282in}{3.008686in}}{\pgfqpoint{1.800771in}{3.008686in}}%
\pgfpathcurveto{\pgfqpoint{1.796260in}{3.008686in}}{\pgfqpoint{1.791933in}{3.006894in}}{\pgfqpoint{1.788743in}{3.003704in}}%
\pgfpathcurveto{\pgfqpoint{1.785553in}{3.000514in}}{\pgfqpoint{1.783761in}{2.996187in}}{\pgfqpoint{1.783761in}{2.991676in}}%
\pgfpathcurveto{\pgfqpoint{1.783761in}{2.987165in}}{\pgfqpoint{1.785553in}{2.982838in}}{\pgfqpoint{1.788743in}{2.979648in}}%
\pgfpathcurveto{\pgfqpoint{1.791933in}{2.976458in}}{\pgfqpoint{1.796260in}{2.974666in}}{\pgfqpoint{1.800771in}{2.974666in}}%
\pgfpathlineto{\pgfqpoint{1.800771in}{2.974666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118146in}{2.973294in}}%
\pgfpathcurveto{\pgfqpoint{2.122657in}{2.973294in}}{\pgfqpoint{2.126984in}{2.975087in}}{\pgfqpoint{2.130174in}{2.978277in}}%
\pgfpathcurveto{\pgfqpoint{2.133364in}{2.981467in}}{\pgfqpoint{2.135156in}{2.985794in}}{\pgfqpoint{2.135156in}{2.990305in}}%
\pgfpathcurveto{\pgfqpoint{2.135156in}{2.994816in}}{\pgfqpoint{2.133364in}{2.999143in}}{\pgfqpoint{2.130174in}{3.002333in}}%
\pgfpathcurveto{\pgfqpoint{2.126984in}{3.005523in}}{\pgfqpoint{2.122657in}{3.007315in}}{\pgfqpoint{2.118146in}{3.007315in}}%
\pgfpathcurveto{\pgfqpoint{2.113635in}{3.007315in}}{\pgfqpoint{2.109308in}{3.005523in}}{\pgfqpoint{2.106118in}{3.002333in}}%
\pgfpathcurveto{\pgfqpoint{2.102928in}{2.999143in}}{\pgfqpoint{2.101136in}{2.994816in}}{\pgfqpoint{2.101136in}{2.990305in}}%
\pgfpathcurveto{\pgfqpoint{2.101136in}{2.985794in}}{\pgfqpoint{2.102928in}{2.981467in}}{\pgfqpoint{2.106118in}{2.978277in}}%
\pgfpathcurveto{\pgfqpoint{2.109308in}{2.975087in}}{\pgfqpoint{2.113635in}{2.973294in}}{\pgfqpoint{2.118146in}{2.973294in}}%
\pgfpathlineto{\pgfqpoint{2.118146in}{2.973294in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024323in}{2.879499in}}%
\pgfpathcurveto{\pgfqpoint{2.028834in}{2.879499in}}{\pgfqpoint{2.033161in}{2.881291in}}{\pgfqpoint{2.036351in}{2.884481in}}%
\pgfpathcurveto{\pgfqpoint{2.039541in}{2.887671in}}{\pgfqpoint{2.041333in}{2.891998in}}{\pgfqpoint{2.041333in}{2.896509in}}%
\pgfpathcurveto{\pgfqpoint{2.041333in}{2.901020in}}{\pgfqpoint{2.039541in}{2.905347in}}{\pgfqpoint{2.036351in}{2.908537in}}%
\pgfpathcurveto{\pgfqpoint{2.033161in}{2.911727in}}{\pgfqpoint{2.028834in}{2.913519in}}{\pgfqpoint{2.024323in}{2.913519in}}%
\pgfpathcurveto{\pgfqpoint{2.019812in}{2.913519in}}{\pgfqpoint{2.015485in}{2.911727in}}{\pgfqpoint{2.012295in}{2.908537in}}%
\pgfpathcurveto{\pgfqpoint{2.009105in}{2.905347in}}{\pgfqpoint{2.007312in}{2.901020in}}{\pgfqpoint{2.007312in}{2.896509in}}%
\pgfpathcurveto{\pgfqpoint{2.007312in}{2.891998in}}{\pgfqpoint{2.009105in}{2.887671in}}{\pgfqpoint{2.012295in}{2.884481in}}%
\pgfpathcurveto{\pgfqpoint{2.015485in}{2.881291in}}{\pgfqpoint{2.019812in}{2.879499in}}{\pgfqpoint{2.024323in}{2.879499in}}%
\pgfpathlineto{\pgfqpoint{2.024323in}{2.879499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.163495in}{2.951973in}}%
\pgfpathcurveto{\pgfqpoint{2.168007in}{2.951973in}}{\pgfqpoint{2.172334in}{2.953765in}}{\pgfqpoint{2.175524in}{2.956955in}}%
\pgfpathcurveto{\pgfqpoint{2.178714in}{2.960145in}}{\pgfqpoint{2.180506in}{2.964472in}}{\pgfqpoint{2.180506in}{2.968983in}}%
\pgfpathcurveto{\pgfqpoint{2.180506in}{2.973494in}}{\pgfqpoint{2.178714in}{2.977821in}}{\pgfqpoint{2.175524in}{2.981011in}}%
\pgfpathcurveto{\pgfqpoint{2.172334in}{2.984201in}}{\pgfqpoint{2.168007in}{2.985993in}}{\pgfqpoint{2.163495in}{2.985993in}}%
\pgfpathcurveto{\pgfqpoint{2.158984in}{2.985993in}}{\pgfqpoint{2.154657in}{2.984201in}}{\pgfqpoint{2.151467in}{2.981011in}}%
\pgfpathcurveto{\pgfqpoint{2.148277in}{2.977821in}}{\pgfqpoint{2.146485in}{2.973494in}}{\pgfqpoint{2.146485in}{2.968983in}}%
\pgfpathcurveto{\pgfqpoint{2.146485in}{2.964472in}}{\pgfqpoint{2.148277in}{2.960145in}}{\pgfqpoint{2.151467in}{2.956955in}}%
\pgfpathcurveto{\pgfqpoint{2.154657in}{2.953765in}}{\pgfqpoint{2.158984in}{2.951973in}}{\pgfqpoint{2.163495in}{2.951973in}}%
\pgfpathlineto{\pgfqpoint{2.163495in}{2.951973in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119906in}{2.812423in}}%
\pgfpathcurveto{\pgfqpoint{2.124417in}{2.812423in}}{\pgfqpoint{2.128744in}{2.814216in}}{\pgfqpoint{2.131934in}{2.817406in}}%
\pgfpathcurveto{\pgfqpoint{2.135124in}{2.820595in}}{\pgfqpoint{2.136916in}{2.824922in}}{\pgfqpoint{2.136916in}{2.829434in}}%
\pgfpathcurveto{\pgfqpoint{2.136916in}{2.833945in}}{\pgfqpoint{2.135124in}{2.838272in}}{\pgfqpoint{2.131934in}{2.841462in}}%
\pgfpathcurveto{\pgfqpoint{2.128744in}{2.844652in}}{\pgfqpoint{2.124417in}{2.846444in}}{\pgfqpoint{2.119906in}{2.846444in}}%
\pgfpathcurveto{\pgfqpoint{2.115395in}{2.846444in}}{\pgfqpoint{2.111068in}{2.844652in}}{\pgfqpoint{2.107878in}{2.841462in}}%
\pgfpathcurveto{\pgfqpoint{2.104688in}{2.838272in}}{\pgfqpoint{2.102896in}{2.833945in}}{\pgfqpoint{2.102896in}{2.829434in}}%
\pgfpathcurveto{\pgfqpoint{2.102896in}{2.824922in}}{\pgfqpoint{2.104688in}{2.820595in}}{\pgfqpoint{2.107878in}{2.817406in}}%
\pgfpathcurveto{\pgfqpoint{2.111068in}{2.814216in}}{\pgfqpoint{2.115395in}{2.812423in}}{\pgfqpoint{2.119906in}{2.812423in}}%
\pgfpathlineto{\pgfqpoint{2.119906in}{2.812423in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.528016in}{2.832210in}}%
\pgfpathcurveto{\pgfqpoint{2.532527in}{2.832210in}}{\pgfqpoint{2.536854in}{2.834003in}}{\pgfqpoint{2.540044in}{2.837192in}}%
\pgfpathcurveto{\pgfqpoint{2.543234in}{2.840382in}}{\pgfqpoint{2.545026in}{2.844709in}}{\pgfqpoint{2.545026in}{2.849221in}}%
\pgfpathcurveto{\pgfqpoint{2.545026in}{2.853732in}}{\pgfqpoint{2.543234in}{2.858059in}}{\pgfqpoint{2.540044in}{2.861249in}}%
\pgfpathcurveto{\pgfqpoint{2.536854in}{2.864439in}}{\pgfqpoint{2.532527in}{2.866231in}}{\pgfqpoint{2.528016in}{2.866231in}}%
\pgfpathcurveto{\pgfqpoint{2.523505in}{2.866231in}}{\pgfqpoint{2.519178in}{2.864439in}}{\pgfqpoint{2.515988in}{2.861249in}}%
\pgfpathcurveto{\pgfqpoint{2.512798in}{2.858059in}}{\pgfqpoint{2.511006in}{2.853732in}}{\pgfqpoint{2.511006in}{2.849221in}}%
\pgfpathcurveto{\pgfqpoint{2.511006in}{2.844709in}}{\pgfqpoint{2.512798in}{2.840382in}}{\pgfqpoint{2.515988in}{2.837192in}}%
\pgfpathcurveto{\pgfqpoint{2.519178in}{2.834003in}}{\pgfqpoint{2.523505in}{2.832210in}}{\pgfqpoint{2.528016in}{2.832210in}}%
\pgfpathlineto{\pgfqpoint{2.528016in}{2.832210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.835605in}{2.982848in}}%
\pgfpathcurveto{\pgfqpoint{1.840116in}{2.982848in}}{\pgfqpoint{1.844443in}{2.984640in}}{\pgfqpoint{1.847633in}{2.987830in}}%
\pgfpathcurveto{\pgfqpoint{1.850823in}{2.991020in}}{\pgfqpoint{1.852615in}{2.995347in}}{\pgfqpoint{1.852615in}{2.999858in}}%
\pgfpathcurveto{\pgfqpoint{1.852615in}{3.004369in}}{\pgfqpoint{1.850823in}{3.008696in}}{\pgfqpoint{1.847633in}{3.011886in}}%
\pgfpathcurveto{\pgfqpoint{1.844443in}{3.015076in}}{\pgfqpoint{1.840116in}{3.016868in}}{\pgfqpoint{1.835605in}{3.016868in}}%
\pgfpathcurveto{\pgfqpoint{1.831094in}{3.016868in}}{\pgfqpoint{1.826767in}{3.015076in}}{\pgfqpoint{1.823577in}{3.011886in}}%
\pgfpathcurveto{\pgfqpoint{1.820387in}{3.008696in}}{\pgfqpoint{1.818595in}{3.004369in}}{\pgfqpoint{1.818595in}{2.999858in}}%
\pgfpathcurveto{\pgfqpoint{1.818595in}{2.995347in}}{\pgfqpoint{1.820387in}{2.991020in}}{\pgfqpoint{1.823577in}{2.987830in}}%
\pgfpathcurveto{\pgfqpoint{1.826767in}{2.984640in}}{\pgfqpoint{1.831094in}{2.982848in}}{\pgfqpoint{1.835605in}{2.982848in}}%
\pgfpathlineto{\pgfqpoint{1.835605in}{2.982848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.190077in}{2.643993in}}%
\pgfpathcurveto{\pgfqpoint{2.194588in}{2.643993in}}{\pgfqpoint{2.198915in}{2.645785in}}{\pgfqpoint{2.202105in}{2.648975in}}%
\pgfpathcurveto{\pgfqpoint{2.205295in}{2.652165in}}{\pgfqpoint{2.207087in}{2.656492in}}{\pgfqpoint{2.207087in}{2.661003in}}%
\pgfpathcurveto{\pgfqpoint{2.207087in}{2.665515in}}{\pgfqpoint{2.205295in}{2.669842in}}{\pgfqpoint{2.202105in}{2.673032in}}%
\pgfpathcurveto{\pgfqpoint{2.198915in}{2.676221in}}{\pgfqpoint{2.194588in}{2.678014in}}{\pgfqpoint{2.190077in}{2.678014in}}%
\pgfpathcurveto{\pgfqpoint{2.185566in}{2.678014in}}{\pgfqpoint{2.181239in}{2.676221in}}{\pgfqpoint{2.178049in}{2.673032in}}%
\pgfpathcurveto{\pgfqpoint{2.174859in}{2.669842in}}{\pgfqpoint{2.173067in}{2.665515in}}{\pgfqpoint{2.173067in}{2.661003in}}%
\pgfpathcurveto{\pgfqpoint{2.173067in}{2.656492in}}{\pgfqpoint{2.174859in}{2.652165in}}{\pgfqpoint{2.178049in}{2.648975in}}%
\pgfpathcurveto{\pgfqpoint{2.181239in}{2.645785in}}{\pgfqpoint{2.185566in}{2.643993in}}{\pgfqpoint{2.190077in}{2.643993in}}%
\pgfpathlineto{\pgfqpoint{2.190077in}{2.643993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957564in}{2.889368in}}%
\pgfpathcurveto{\pgfqpoint{1.962075in}{2.889368in}}{\pgfqpoint{1.966402in}{2.891160in}}{\pgfqpoint{1.969592in}{2.894350in}}%
\pgfpathcurveto{\pgfqpoint{1.972782in}{2.897540in}}{\pgfqpoint{1.974574in}{2.901867in}}{\pgfqpoint{1.974574in}{2.906378in}}%
\pgfpathcurveto{\pgfqpoint{1.974574in}{2.910890in}}{\pgfqpoint{1.972782in}{2.915217in}}{\pgfqpoint{1.969592in}{2.918407in}}%
\pgfpathcurveto{\pgfqpoint{1.966402in}{2.921596in}}{\pgfqpoint{1.962075in}{2.923389in}}{\pgfqpoint{1.957564in}{2.923389in}}%
\pgfpathcurveto{\pgfqpoint{1.953053in}{2.923389in}}{\pgfqpoint{1.948726in}{2.921596in}}{\pgfqpoint{1.945536in}{2.918407in}}%
\pgfpathcurveto{\pgfqpoint{1.942346in}{2.915217in}}{\pgfqpoint{1.940554in}{2.910890in}}{\pgfqpoint{1.940554in}{2.906378in}}%
\pgfpathcurveto{\pgfqpoint{1.940554in}{2.901867in}}{\pgfqpoint{1.942346in}{2.897540in}}{\pgfqpoint{1.945536in}{2.894350in}}%
\pgfpathcurveto{\pgfqpoint{1.948726in}{2.891160in}}{\pgfqpoint{1.953053in}{2.889368in}}{\pgfqpoint{1.957564in}{2.889368in}}%
\pgfpathlineto{\pgfqpoint{1.957564in}{2.889368in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911640in}{2.948799in}}%
\pgfpathcurveto{\pgfqpoint{1.916151in}{2.948799in}}{\pgfqpoint{1.920478in}{2.950592in}}{\pgfqpoint{1.923668in}{2.953782in}}%
\pgfpathcurveto{\pgfqpoint{1.926858in}{2.956971in}}{\pgfqpoint{1.928650in}{2.961299in}}{\pgfqpoint{1.928650in}{2.965810in}}%
\pgfpathcurveto{\pgfqpoint{1.928650in}{2.970321in}}{\pgfqpoint{1.926858in}{2.974648in}}{\pgfqpoint{1.923668in}{2.977838in}}%
\pgfpathcurveto{\pgfqpoint{1.920478in}{2.981028in}}{\pgfqpoint{1.916151in}{2.982820in}}{\pgfqpoint{1.911640in}{2.982820in}}%
\pgfpathcurveto{\pgfqpoint{1.907129in}{2.982820in}}{\pgfqpoint{1.902802in}{2.981028in}}{\pgfqpoint{1.899612in}{2.977838in}}%
\pgfpathcurveto{\pgfqpoint{1.896422in}{2.974648in}}{\pgfqpoint{1.894630in}{2.970321in}}{\pgfqpoint{1.894630in}{2.965810in}}%
\pgfpathcurveto{\pgfqpoint{1.894630in}{2.961299in}}{\pgfqpoint{1.896422in}{2.956971in}}{\pgfqpoint{1.899612in}{2.953782in}}%
\pgfpathcurveto{\pgfqpoint{1.902802in}{2.950592in}}{\pgfqpoint{1.907129in}{2.948799in}}{\pgfqpoint{1.911640in}{2.948799in}}%
\pgfpathlineto{\pgfqpoint{1.911640in}{2.948799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.903830in}{2.900278in}}%
\pgfpathcurveto{\pgfqpoint{1.908341in}{2.900278in}}{\pgfqpoint{1.912668in}{2.902070in}}{\pgfqpoint{1.915858in}{2.905260in}}%
\pgfpathcurveto{\pgfqpoint{1.919048in}{2.908450in}}{\pgfqpoint{1.920840in}{2.912777in}}{\pgfqpoint{1.920840in}{2.917288in}}%
\pgfpathcurveto{\pgfqpoint{1.920840in}{2.921799in}}{\pgfqpoint{1.919048in}{2.926126in}}{\pgfqpoint{1.915858in}{2.929316in}}%
\pgfpathcurveto{\pgfqpoint{1.912668in}{2.932506in}}{\pgfqpoint{1.908341in}{2.934298in}}{\pgfqpoint{1.903830in}{2.934298in}}%
\pgfpathcurveto{\pgfqpoint{1.899318in}{2.934298in}}{\pgfqpoint{1.894991in}{2.932506in}}{\pgfqpoint{1.891802in}{2.929316in}}%
\pgfpathcurveto{\pgfqpoint{1.888612in}{2.926126in}}{\pgfqpoint{1.886819in}{2.921799in}}{\pgfqpoint{1.886819in}{2.917288in}}%
\pgfpathcurveto{\pgfqpoint{1.886819in}{2.912777in}}{\pgfqpoint{1.888612in}{2.908450in}}{\pgfqpoint{1.891802in}{2.905260in}}%
\pgfpathcurveto{\pgfqpoint{1.894991in}{2.902070in}}{\pgfqpoint{1.899318in}{2.900278in}}{\pgfqpoint{1.903830in}{2.900278in}}%
\pgfpathlineto{\pgfqpoint{1.903830in}{2.900278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.592356,0.722792,0.999434}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482866in}{2.570040in}}%
\pgfpathcurveto{\pgfqpoint{2.487377in}{2.570040in}}{\pgfqpoint{2.491704in}{2.571832in}}{\pgfqpoint{2.494894in}{2.575022in}}%
\pgfpathcurveto{\pgfqpoint{2.498084in}{2.578212in}}{\pgfqpoint{2.499876in}{2.582539in}}{\pgfqpoint{2.499876in}{2.587050in}}%
\pgfpathcurveto{\pgfqpoint{2.499876in}{2.591562in}}{\pgfqpoint{2.498084in}{2.595889in}}{\pgfqpoint{2.494894in}{2.599078in}}%
\pgfpathcurveto{\pgfqpoint{2.491704in}{2.602268in}}{\pgfqpoint{2.487377in}{2.604061in}}{\pgfqpoint{2.482866in}{2.604061in}}%
\pgfpathcurveto{\pgfqpoint{2.478355in}{2.604061in}}{\pgfqpoint{2.474028in}{2.602268in}}{\pgfqpoint{2.470838in}{2.599078in}}%
\pgfpathcurveto{\pgfqpoint{2.467648in}{2.595889in}}{\pgfqpoint{2.465855in}{2.591562in}}{\pgfqpoint{2.465855in}{2.587050in}}%
\pgfpathcurveto{\pgfqpoint{2.465855in}{2.582539in}}{\pgfqpoint{2.467648in}{2.578212in}}{\pgfqpoint{2.470838in}{2.575022in}}%
\pgfpathcurveto{\pgfqpoint{2.474028in}{2.571832in}}{\pgfqpoint{2.478355in}{2.570040in}}{\pgfqpoint{2.482866in}{2.570040in}}%
\pgfpathlineto{\pgfqpoint{2.482866in}{2.570040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.870176in}{2.957890in}}%
\pgfpathcurveto{\pgfqpoint{1.874687in}{2.957890in}}{\pgfqpoint{1.879014in}{2.959683in}}{\pgfqpoint{1.882204in}{2.962872in}}%
\pgfpathcurveto{\pgfqpoint{1.885394in}{2.966062in}}{\pgfqpoint{1.887186in}{2.970389in}}{\pgfqpoint{1.887186in}{2.974901in}}%
\pgfpathcurveto{\pgfqpoint{1.887186in}{2.979412in}}{\pgfqpoint{1.885394in}{2.983739in}}{\pgfqpoint{1.882204in}{2.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.879014in}{2.990119in}}{\pgfqpoint{1.874687in}{2.991911in}}{\pgfqpoint{1.870176in}{2.991911in}}%
\pgfpathcurveto{\pgfqpoint{1.865665in}{2.991911in}}{\pgfqpoint{1.861338in}{2.990119in}}{\pgfqpoint{1.858148in}{2.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.854958in}{2.983739in}}{\pgfqpoint{1.853166in}{2.979412in}}{\pgfqpoint{1.853166in}{2.974901in}}%
\pgfpathcurveto{\pgfqpoint{1.853166in}{2.970389in}}{\pgfqpoint{1.854958in}{2.966062in}}{\pgfqpoint{1.858148in}{2.962872in}}%
\pgfpathcurveto{\pgfqpoint{1.861338in}{2.959683in}}{\pgfqpoint{1.865665in}{2.957890in}}{\pgfqpoint{1.870176in}{2.957890in}}%
\pgfpathlineto{\pgfqpoint{1.870176in}{2.957890in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.763725in}{2.966237in}}%
\pgfpathcurveto{\pgfqpoint{1.768236in}{2.966237in}}{\pgfqpoint{1.772563in}{2.968030in}}{\pgfqpoint{1.775753in}{2.971220in}}%
\pgfpathcurveto{\pgfqpoint{1.778943in}{2.974410in}}{\pgfqpoint{1.780735in}{2.978737in}}{\pgfqpoint{1.780735in}{2.983248in}}%
\pgfpathcurveto{\pgfqpoint{1.780735in}{2.987759in}}{\pgfqpoint{1.778943in}{2.992086in}}{\pgfqpoint{1.775753in}{2.995276in}}%
\pgfpathcurveto{\pgfqpoint{1.772563in}{2.998466in}}{\pgfqpoint{1.768236in}{3.000258in}}{\pgfqpoint{1.763725in}{3.000258in}}%
\pgfpathcurveto{\pgfqpoint{1.759213in}{3.000258in}}{\pgfqpoint{1.754886in}{2.998466in}}{\pgfqpoint{1.751697in}{2.995276in}}%
\pgfpathcurveto{\pgfqpoint{1.748507in}{2.992086in}}{\pgfqpoint{1.746714in}{2.987759in}}{\pgfqpoint{1.746714in}{2.983248in}}%
\pgfpathcurveto{\pgfqpoint{1.746714in}{2.978737in}}{\pgfqpoint{1.748507in}{2.974410in}}{\pgfqpoint{1.751697in}{2.971220in}}%
\pgfpathcurveto{\pgfqpoint{1.754886in}{2.968030in}}{\pgfqpoint{1.759213in}{2.966237in}}{\pgfqpoint{1.763725in}{2.966237in}}%
\pgfpathlineto{\pgfqpoint{1.763725in}{2.966237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.646113,0.764436,0.996868}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627805in}{2.218240in}}%
\pgfpathcurveto{\pgfqpoint{2.632316in}{2.218240in}}{\pgfqpoint{2.636643in}{2.220032in}}{\pgfqpoint{2.639833in}{2.223222in}}%
\pgfpathcurveto{\pgfqpoint{2.643023in}{2.226412in}}{\pgfqpoint{2.644816in}{2.230739in}}{\pgfqpoint{2.644816in}{2.235250in}}%
\pgfpathcurveto{\pgfqpoint{2.644816in}{2.239761in}}{\pgfqpoint{2.643023in}{2.244088in}}{\pgfqpoint{2.639833in}{2.247278in}}%
\pgfpathcurveto{\pgfqpoint{2.636643in}{2.250468in}}{\pgfqpoint{2.632316in}{2.252260in}}{\pgfqpoint{2.627805in}{2.252260in}}%
\pgfpathcurveto{\pgfqpoint{2.623294in}{2.252260in}}{\pgfqpoint{2.618967in}{2.250468in}}{\pgfqpoint{2.615777in}{2.247278in}}%
\pgfpathcurveto{\pgfqpoint{2.612587in}{2.244088in}}{\pgfqpoint{2.610795in}{2.239761in}}{\pgfqpoint{2.610795in}{2.235250in}}%
\pgfpathcurveto{\pgfqpoint{2.610795in}{2.230739in}}{\pgfqpoint{2.612587in}{2.226412in}}{\pgfqpoint{2.615777in}{2.223222in}}%
\pgfpathcurveto{\pgfqpoint{2.618967in}{2.220032in}}{\pgfqpoint{2.623294in}{2.218240in}}{\pgfqpoint{2.627805in}{2.218240in}}%
\pgfpathlineto{\pgfqpoint{2.627805in}{2.218240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913945in}{2.986040in}}%
\pgfpathcurveto{\pgfqpoint{1.918456in}{2.986040in}}{\pgfqpoint{1.922783in}{2.987832in}}{\pgfqpoint{1.925973in}{2.991022in}}%
\pgfpathcurveto{\pgfqpoint{1.929163in}{2.994212in}}{\pgfqpoint{1.930955in}{2.998539in}}{\pgfqpoint{1.930955in}{3.003050in}}%
\pgfpathcurveto{\pgfqpoint{1.930955in}{3.007562in}}{\pgfqpoint{1.929163in}{3.011889in}}{\pgfqpoint{1.925973in}{3.015079in}}%
\pgfpathcurveto{\pgfqpoint{1.922783in}{3.018268in}}{\pgfqpoint{1.918456in}{3.020061in}}{\pgfqpoint{1.913945in}{3.020061in}}%
\pgfpathcurveto{\pgfqpoint{1.909434in}{3.020061in}}{\pgfqpoint{1.905107in}{3.018268in}}{\pgfqpoint{1.901917in}{3.015079in}}%
\pgfpathcurveto{\pgfqpoint{1.898727in}{3.011889in}}{\pgfqpoint{1.896935in}{3.007562in}}{\pgfqpoint{1.896935in}{3.003050in}}%
\pgfpathcurveto{\pgfqpoint{1.896935in}{2.998539in}}{\pgfqpoint{1.898727in}{2.994212in}}{\pgfqpoint{1.901917in}{2.991022in}}%
\pgfpathcurveto{\pgfqpoint{1.905107in}{2.987832in}}{\pgfqpoint{1.909434in}{2.986040in}}{\pgfqpoint{1.913945in}{2.986040in}}%
\pgfpathlineto{\pgfqpoint{1.913945in}{2.986040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990570in}{2.820549in}}%
\pgfpathcurveto{\pgfqpoint{1.995081in}{2.820549in}}{\pgfqpoint{1.999408in}{2.822342in}}{\pgfqpoint{2.002598in}{2.825531in}}%
\pgfpathcurveto{\pgfqpoint{2.005788in}{2.828721in}}{\pgfqpoint{2.007580in}{2.833048in}}{\pgfqpoint{2.007580in}{2.837560in}}%
\pgfpathcurveto{\pgfqpoint{2.007580in}{2.842071in}}{\pgfqpoint{2.005788in}{2.846398in}}{\pgfqpoint{2.002598in}{2.849588in}}%
\pgfpathcurveto{\pgfqpoint{1.999408in}{2.852778in}}{\pgfqpoint{1.995081in}{2.854570in}}{\pgfqpoint{1.990570in}{2.854570in}}%
\pgfpathcurveto{\pgfqpoint{1.986058in}{2.854570in}}{\pgfqpoint{1.981731in}{2.852778in}}{\pgfqpoint{1.978541in}{2.849588in}}%
\pgfpathcurveto{\pgfqpoint{1.975352in}{2.846398in}}{\pgfqpoint{1.973559in}{2.842071in}}{\pgfqpoint{1.973559in}{2.837560in}}%
\pgfpathcurveto{\pgfqpoint{1.973559in}{2.833048in}}{\pgfqpoint{1.975352in}{2.828721in}}{\pgfqpoint{1.978541in}{2.825531in}}%
\pgfpathcurveto{\pgfqpoint{1.981731in}{2.822342in}}{\pgfqpoint{1.986058in}{2.820549in}}{\pgfqpoint{1.990570in}{2.820549in}}%
\pgfpathlineto{\pgfqpoint{1.990570in}{2.820549in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125552in}{2.883142in}}%
\pgfpathcurveto{\pgfqpoint{2.130064in}{2.883142in}}{\pgfqpoint{2.134391in}{2.884935in}}{\pgfqpoint{2.137581in}{2.888125in}}%
\pgfpathcurveto{\pgfqpoint{2.140771in}{2.891314in}}{\pgfqpoint{2.142563in}{2.895642in}}{\pgfqpoint{2.142563in}{2.900153in}}%
\pgfpathcurveto{\pgfqpoint{2.142563in}{2.904664in}}{\pgfqpoint{2.140771in}{2.908991in}}{\pgfqpoint{2.137581in}{2.912181in}}%
\pgfpathcurveto{\pgfqpoint{2.134391in}{2.915371in}}{\pgfqpoint{2.130064in}{2.917163in}}{\pgfqpoint{2.125552in}{2.917163in}}%
\pgfpathcurveto{\pgfqpoint{2.121041in}{2.917163in}}{\pgfqpoint{2.116714in}{2.915371in}}{\pgfqpoint{2.113524in}{2.912181in}}%
\pgfpathcurveto{\pgfqpoint{2.110334in}{2.908991in}}{\pgfqpoint{2.108542in}{2.904664in}}{\pgfqpoint{2.108542in}{2.900153in}}%
\pgfpathcurveto{\pgfqpoint{2.108542in}{2.895642in}}{\pgfqpoint{2.110334in}{2.891314in}}{\pgfqpoint{2.113524in}{2.888125in}}%
\pgfpathcurveto{\pgfqpoint{2.116714in}{2.884935in}}{\pgfqpoint{2.121041in}{2.883142in}}{\pgfqpoint{2.125552in}{2.883142in}}%
\pgfpathlineto{\pgfqpoint{2.125552in}{2.883142in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.307023in}{2.856813in}}%
\pgfpathcurveto{\pgfqpoint{2.311534in}{2.856813in}}{\pgfqpoint{2.315861in}{2.858605in}}{\pgfqpoint{2.319051in}{2.861795in}}%
\pgfpathcurveto{\pgfqpoint{2.322241in}{2.864985in}}{\pgfqpoint{2.324033in}{2.869312in}}{\pgfqpoint{2.324033in}{2.873823in}}%
\pgfpathcurveto{\pgfqpoint{2.324033in}{2.878334in}}{\pgfqpoint{2.322241in}{2.882661in}}{\pgfqpoint{2.319051in}{2.885851in}}%
\pgfpathcurveto{\pgfqpoint{2.315861in}{2.889041in}}{\pgfqpoint{2.311534in}{2.890833in}}{\pgfqpoint{2.307023in}{2.890833in}}%
\pgfpathcurveto{\pgfqpoint{2.302512in}{2.890833in}}{\pgfqpoint{2.298185in}{2.889041in}}{\pgfqpoint{2.294995in}{2.885851in}}%
\pgfpathcurveto{\pgfqpoint{2.291805in}{2.882661in}}{\pgfqpoint{2.290012in}{2.878334in}}{\pgfqpoint{2.290012in}{2.873823in}}%
\pgfpathcurveto{\pgfqpoint{2.290012in}{2.869312in}}{\pgfqpoint{2.291805in}{2.864985in}}{\pgfqpoint{2.294995in}{2.861795in}}%
\pgfpathcurveto{\pgfqpoint{2.298185in}{2.858605in}}{\pgfqpoint{2.302512in}{2.856813in}}{\pgfqpoint{2.307023in}{2.856813in}}%
\pgfpathlineto{\pgfqpoint{2.307023in}{2.856813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888735in}{3.022081in}}%
\pgfpathcurveto{\pgfqpoint{1.893246in}{3.022081in}}{\pgfqpoint{1.897573in}{3.023873in}}{\pgfqpoint{1.900763in}{3.027063in}}%
\pgfpathcurveto{\pgfqpoint{1.903953in}{3.030253in}}{\pgfqpoint{1.905745in}{3.034580in}}{\pgfqpoint{1.905745in}{3.039091in}}%
\pgfpathcurveto{\pgfqpoint{1.905745in}{3.043602in}}{\pgfqpoint{1.903953in}{3.047929in}}{\pgfqpoint{1.900763in}{3.051119in}}%
\pgfpathcurveto{\pgfqpoint{1.897573in}{3.054309in}}{\pgfqpoint{1.893246in}{3.056101in}}{\pgfqpoint{1.888735in}{3.056101in}}%
\pgfpathcurveto{\pgfqpoint{1.884224in}{3.056101in}}{\pgfqpoint{1.879897in}{3.054309in}}{\pgfqpoint{1.876707in}{3.051119in}}%
\pgfpathcurveto{\pgfqpoint{1.873517in}{3.047929in}}{\pgfqpoint{1.871724in}{3.043602in}}{\pgfqpoint{1.871724in}{3.039091in}}%
\pgfpathcurveto{\pgfqpoint{1.871724in}{3.034580in}}{\pgfqpoint{1.873517in}{3.030253in}}{\pgfqpoint{1.876707in}{3.027063in}}%
\pgfpathcurveto{\pgfqpoint{1.879897in}{3.023873in}}{\pgfqpoint{1.884224in}{3.022081in}}{\pgfqpoint{1.888735in}{3.022081in}}%
\pgfpathlineto{\pgfqpoint{1.888735in}{3.022081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064939in}{2.890606in}}%
\pgfpathcurveto{\pgfqpoint{2.069451in}{2.890606in}}{\pgfqpoint{2.073778in}{2.892399in}}{\pgfqpoint{2.076968in}{2.895589in}}%
\pgfpathcurveto{\pgfqpoint{2.080157in}{2.898779in}}{\pgfqpoint{2.081950in}{2.903106in}}{\pgfqpoint{2.081950in}{2.907617in}}%
\pgfpathcurveto{\pgfqpoint{2.081950in}{2.912128in}}{\pgfqpoint{2.080157in}{2.916455in}}{\pgfqpoint{2.076968in}{2.919645in}}%
\pgfpathcurveto{\pgfqpoint{2.073778in}{2.922835in}}{\pgfqpoint{2.069451in}{2.924627in}}{\pgfqpoint{2.064939in}{2.924627in}}%
\pgfpathcurveto{\pgfqpoint{2.060428in}{2.924627in}}{\pgfqpoint{2.056101in}{2.922835in}}{\pgfqpoint{2.052911in}{2.919645in}}%
\pgfpathcurveto{\pgfqpoint{2.049721in}{2.916455in}}{\pgfqpoint{2.047929in}{2.912128in}}{\pgfqpoint{2.047929in}{2.907617in}}%
\pgfpathcurveto{\pgfqpoint{2.047929in}{2.903106in}}{\pgfqpoint{2.049721in}{2.898779in}}{\pgfqpoint{2.052911in}{2.895589in}}%
\pgfpathcurveto{\pgfqpoint{2.056101in}{2.892399in}}{\pgfqpoint{2.060428in}{2.890606in}}{\pgfqpoint{2.064939in}{2.890606in}}%
\pgfpathlineto{\pgfqpoint{2.064939in}{2.890606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638758in}{2.932202in}}%
\pgfpathcurveto{\pgfqpoint{1.643269in}{2.932202in}}{\pgfqpoint{1.647596in}{2.933995in}}{\pgfqpoint{1.650786in}{2.937185in}}%
\pgfpathcurveto{\pgfqpoint{1.653976in}{2.940374in}}{\pgfqpoint{1.655769in}{2.944701in}}{\pgfqpoint{1.655769in}{2.949213in}}%
\pgfpathcurveto{\pgfqpoint{1.655769in}{2.953724in}}{\pgfqpoint{1.653976in}{2.958051in}}{\pgfqpoint{1.650786in}{2.961241in}}%
\pgfpathcurveto{\pgfqpoint{1.647596in}{2.964431in}}{\pgfqpoint{1.643269in}{2.966223in}}{\pgfqpoint{1.638758in}{2.966223in}}%
\pgfpathcurveto{\pgfqpoint{1.634247in}{2.966223in}}{\pgfqpoint{1.629920in}{2.964431in}}{\pgfqpoint{1.626730in}{2.961241in}}%
\pgfpathcurveto{\pgfqpoint{1.623540in}{2.958051in}}{\pgfqpoint{1.621748in}{2.953724in}}{\pgfqpoint{1.621748in}{2.949213in}}%
\pgfpathcurveto{\pgfqpoint{1.621748in}{2.944701in}}{\pgfqpoint{1.623540in}{2.940374in}}{\pgfqpoint{1.626730in}{2.937185in}}%
\pgfpathcurveto{\pgfqpoint{1.629920in}{2.933995in}}{\pgfqpoint{1.634247in}{2.932202in}}{\pgfqpoint{1.638758in}{2.932202in}}%
\pgfpathlineto{\pgfqpoint{1.638758in}{2.932202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966047in}{2.978271in}}%
\pgfpathcurveto{\pgfqpoint{1.970558in}{2.978271in}}{\pgfqpoint{1.974885in}{2.980064in}}{\pgfqpoint{1.978075in}{2.983254in}}%
\pgfpathcurveto{\pgfqpoint{1.981265in}{2.986443in}}{\pgfqpoint{1.983057in}{2.990771in}}{\pgfqpoint{1.983057in}{2.995282in}}%
\pgfpathcurveto{\pgfqpoint{1.983057in}{2.999793in}}{\pgfqpoint{1.981265in}{3.004120in}}{\pgfqpoint{1.978075in}{3.007310in}}%
\pgfpathcurveto{\pgfqpoint{1.974885in}{3.010500in}}{\pgfqpoint{1.970558in}{3.012292in}}{\pgfqpoint{1.966047in}{3.012292in}}%
\pgfpathcurveto{\pgfqpoint{1.961536in}{3.012292in}}{\pgfqpoint{1.957209in}{3.010500in}}{\pgfqpoint{1.954019in}{3.007310in}}%
\pgfpathcurveto{\pgfqpoint{1.950829in}{3.004120in}}{\pgfqpoint{1.949036in}{2.999793in}}{\pgfqpoint{1.949036in}{2.995282in}}%
\pgfpathcurveto{\pgfqpoint{1.949036in}{2.990771in}}{\pgfqpoint{1.950829in}{2.986443in}}{\pgfqpoint{1.954019in}{2.983254in}}%
\pgfpathcurveto{\pgfqpoint{1.957209in}{2.980064in}}{\pgfqpoint{1.961536in}{2.978271in}}{\pgfqpoint{1.966047in}{2.978271in}}%
\pgfpathlineto{\pgfqpoint{1.966047in}{2.978271in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890148in}{2.975828in}}%
\pgfpathcurveto{\pgfqpoint{1.894659in}{2.975828in}}{\pgfqpoint{1.898986in}{2.977620in}}{\pgfqpoint{1.902176in}{2.980810in}}%
\pgfpathcurveto{\pgfqpoint{1.905366in}{2.984000in}}{\pgfqpoint{1.907159in}{2.988327in}}{\pgfqpoint{1.907159in}{2.992838in}}%
\pgfpathcurveto{\pgfqpoint{1.907159in}{2.997349in}}{\pgfqpoint{1.905366in}{3.001676in}}{\pgfqpoint{1.902176in}{3.004866in}}%
\pgfpathcurveto{\pgfqpoint{1.898986in}{3.008056in}}{\pgfqpoint{1.894659in}{3.009848in}}{\pgfqpoint{1.890148in}{3.009848in}}%
\pgfpathcurveto{\pgfqpoint{1.885637in}{3.009848in}}{\pgfqpoint{1.881310in}{3.008056in}}{\pgfqpoint{1.878120in}{3.004866in}}%
\pgfpathcurveto{\pgfqpoint{1.874930in}{3.001676in}}{\pgfqpoint{1.873138in}{2.997349in}}{\pgfqpoint{1.873138in}{2.992838in}}%
\pgfpathcurveto{\pgfqpoint{1.873138in}{2.988327in}}{\pgfqpoint{1.874930in}{2.984000in}}{\pgfqpoint{1.878120in}{2.980810in}}%
\pgfpathcurveto{\pgfqpoint{1.881310in}{2.977620in}}{\pgfqpoint{1.885637in}{2.975828in}}{\pgfqpoint{1.890148in}{2.975828in}}%
\pgfpathlineto{\pgfqpoint{1.890148in}{2.975828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.972596in}{2.969414in}}%
\pgfpathcurveto{\pgfqpoint{1.977107in}{2.969414in}}{\pgfqpoint{1.981434in}{2.971206in}}{\pgfqpoint{1.984624in}{2.974396in}}%
\pgfpathcurveto{\pgfqpoint{1.987814in}{2.977586in}}{\pgfqpoint{1.989606in}{2.981913in}}{\pgfqpoint{1.989606in}{2.986424in}}%
\pgfpathcurveto{\pgfqpoint{1.989606in}{2.990935in}}{\pgfqpoint{1.987814in}{2.995262in}}{\pgfqpoint{1.984624in}{2.998452in}}%
\pgfpathcurveto{\pgfqpoint{1.981434in}{3.001642in}}{\pgfqpoint{1.977107in}{3.003434in}}{\pgfqpoint{1.972596in}{3.003434in}}%
\pgfpathcurveto{\pgfqpoint{1.968084in}{3.003434in}}{\pgfqpoint{1.963757in}{3.001642in}}{\pgfqpoint{1.960567in}{2.998452in}}%
\pgfpathcurveto{\pgfqpoint{1.957378in}{2.995262in}}{\pgfqpoint{1.955585in}{2.990935in}}{\pgfqpoint{1.955585in}{2.986424in}}%
\pgfpathcurveto{\pgfqpoint{1.955585in}{2.981913in}}{\pgfqpoint{1.957378in}{2.977586in}}{\pgfqpoint{1.960567in}{2.974396in}}%
\pgfpathcurveto{\pgfqpoint{1.963757in}{2.971206in}}{\pgfqpoint{1.968084in}{2.969414in}}{\pgfqpoint{1.972596in}{2.969414in}}%
\pgfpathlineto{\pgfqpoint{1.972596in}{2.969414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813158in}{2.966680in}}%
\pgfpathcurveto{\pgfqpoint{1.817669in}{2.966680in}}{\pgfqpoint{1.821996in}{2.968472in}}{\pgfqpoint{1.825186in}{2.971662in}}%
\pgfpathcurveto{\pgfqpoint{1.828376in}{2.974852in}}{\pgfqpoint{1.830168in}{2.979179in}}{\pgfqpoint{1.830168in}{2.983690in}}%
\pgfpathcurveto{\pgfqpoint{1.830168in}{2.988201in}}{\pgfqpoint{1.828376in}{2.992528in}}{\pgfqpoint{1.825186in}{2.995718in}}%
\pgfpathcurveto{\pgfqpoint{1.821996in}{2.998908in}}{\pgfqpoint{1.817669in}{3.000700in}}{\pgfqpoint{1.813158in}{3.000700in}}%
\pgfpathcurveto{\pgfqpoint{1.808647in}{3.000700in}}{\pgfqpoint{1.804320in}{2.998908in}}{\pgfqpoint{1.801130in}{2.995718in}}%
\pgfpathcurveto{\pgfqpoint{1.797940in}{2.992528in}}{\pgfqpoint{1.796147in}{2.988201in}}{\pgfqpoint{1.796147in}{2.983690in}}%
\pgfpathcurveto{\pgfqpoint{1.796147in}{2.979179in}}{\pgfqpoint{1.797940in}{2.974852in}}{\pgfqpoint{1.801130in}{2.971662in}}%
\pgfpathcurveto{\pgfqpoint{1.804320in}{2.968472in}}{\pgfqpoint{1.808647in}{2.966680in}}{\pgfqpoint{1.813158in}{2.966680in}}%
\pgfpathlineto{\pgfqpoint{1.813158in}{2.966680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036965in}{2.931714in}}%
\pgfpathcurveto{\pgfqpoint{2.041477in}{2.931714in}}{\pgfqpoint{2.045804in}{2.933506in}}{\pgfqpoint{2.048994in}{2.936696in}}%
\pgfpathcurveto{\pgfqpoint{2.052183in}{2.939886in}}{\pgfqpoint{2.053976in}{2.944213in}}{\pgfqpoint{2.053976in}{2.948725in}}%
\pgfpathcurveto{\pgfqpoint{2.053976in}{2.953236in}}{\pgfqpoint{2.052183in}{2.957563in}}{\pgfqpoint{2.048994in}{2.960753in}}%
\pgfpathcurveto{\pgfqpoint{2.045804in}{2.963943in}}{\pgfqpoint{2.041477in}{2.965735in}}{\pgfqpoint{2.036965in}{2.965735in}}%
\pgfpathcurveto{\pgfqpoint{2.032454in}{2.965735in}}{\pgfqpoint{2.028127in}{2.963943in}}{\pgfqpoint{2.024937in}{2.960753in}}%
\pgfpathcurveto{\pgfqpoint{2.021747in}{2.957563in}}{\pgfqpoint{2.019955in}{2.953236in}}{\pgfqpoint{2.019955in}{2.948725in}}%
\pgfpathcurveto{\pgfqpoint{2.019955in}{2.944213in}}{\pgfqpoint{2.021747in}{2.939886in}}{\pgfqpoint{2.024937in}{2.936696in}}%
\pgfpathcurveto{\pgfqpoint{2.028127in}{2.933506in}}{\pgfqpoint{2.032454in}{2.931714in}}{\pgfqpoint{2.036965in}{2.931714in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{2.931714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.688188,0.793178,0.988038}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.399115in}{2.244977in}}%
\pgfpathcurveto{\pgfqpoint{2.403626in}{2.244977in}}{\pgfqpoint{2.407953in}{2.246770in}}{\pgfqpoint{2.411143in}{2.249959in}}%
\pgfpathcurveto{\pgfqpoint{2.414333in}{2.253149in}}{\pgfqpoint{2.416125in}{2.257476in}}{\pgfqpoint{2.416125in}{2.261988in}}%
\pgfpathcurveto{\pgfqpoint{2.416125in}{2.266499in}}{\pgfqpoint{2.414333in}{2.270826in}}{\pgfqpoint{2.411143in}{2.274016in}}%
\pgfpathcurveto{\pgfqpoint{2.407953in}{2.277206in}}{\pgfqpoint{2.403626in}{2.278998in}}{\pgfqpoint{2.399115in}{2.278998in}}%
\pgfpathcurveto{\pgfqpoint{2.394604in}{2.278998in}}{\pgfqpoint{2.390277in}{2.277206in}}{\pgfqpoint{2.387087in}{2.274016in}}%
\pgfpathcurveto{\pgfqpoint{2.383897in}{2.270826in}}{\pgfqpoint{2.382104in}{2.266499in}}{\pgfqpoint{2.382104in}{2.261988in}}%
\pgfpathcurveto{\pgfqpoint{2.382104in}{2.257476in}}{\pgfqpoint{2.383897in}{2.253149in}}{\pgfqpoint{2.387087in}{2.249959in}}%
\pgfpathcurveto{\pgfqpoint{2.390277in}{2.246770in}}{\pgfqpoint{2.394604in}{2.244977in}}{\pgfqpoint{2.399115in}{2.244977in}}%
\pgfpathlineto{\pgfqpoint{2.399115in}{2.244977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834286in}{2.942563in}}%
\pgfpathcurveto{\pgfqpoint{1.838798in}{2.942563in}}{\pgfqpoint{1.843125in}{2.944355in}}{\pgfqpoint{1.846315in}{2.947545in}}%
\pgfpathcurveto{\pgfqpoint{1.849505in}{2.950735in}}{\pgfqpoint{1.851297in}{2.955062in}}{\pgfqpoint{1.851297in}{2.959573in}}%
\pgfpathcurveto{\pgfqpoint{1.851297in}{2.964085in}}{\pgfqpoint{1.849505in}{2.968412in}}{\pgfqpoint{1.846315in}{2.971602in}}%
\pgfpathcurveto{\pgfqpoint{1.843125in}{2.974791in}}{\pgfqpoint{1.838798in}{2.976584in}}{\pgfqpoint{1.834286in}{2.976584in}}%
\pgfpathcurveto{\pgfqpoint{1.829775in}{2.976584in}}{\pgfqpoint{1.825448in}{2.974791in}}{\pgfqpoint{1.822258in}{2.971602in}}%
\pgfpathcurveto{\pgfqpoint{1.819068in}{2.968412in}}{\pgfqpoint{1.817276in}{2.964085in}}{\pgfqpoint{1.817276in}{2.959573in}}%
\pgfpathcurveto{\pgfqpoint{1.817276in}{2.955062in}}{\pgfqpoint{1.819068in}{2.950735in}}{\pgfqpoint{1.822258in}{2.947545in}}%
\pgfpathcurveto{\pgfqpoint{1.825448in}{2.944355in}}{\pgfqpoint{1.829775in}{2.942563in}}{\pgfqpoint{1.834286in}{2.942563in}}%
\pgfpathlineto{\pgfqpoint{1.834286in}{2.942563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024740in}{2.885304in}}%
\pgfpathcurveto{\pgfqpoint{2.029251in}{2.885304in}}{\pgfqpoint{2.033578in}{2.887096in}}{\pgfqpoint{2.036768in}{2.890286in}}%
\pgfpathcurveto{\pgfqpoint{2.039958in}{2.893476in}}{\pgfqpoint{2.041750in}{2.897803in}}{\pgfqpoint{2.041750in}{2.902314in}}%
\pgfpathcurveto{\pgfqpoint{2.041750in}{2.906825in}}{\pgfqpoint{2.039958in}{2.911152in}}{\pgfqpoint{2.036768in}{2.914342in}}%
\pgfpathcurveto{\pgfqpoint{2.033578in}{2.917532in}}{\pgfqpoint{2.029251in}{2.919324in}}{\pgfqpoint{2.024740in}{2.919324in}}%
\pgfpathcurveto{\pgfqpoint{2.020229in}{2.919324in}}{\pgfqpoint{2.015902in}{2.917532in}}{\pgfqpoint{2.012712in}{2.914342in}}%
\pgfpathcurveto{\pgfqpoint{2.009522in}{2.911152in}}{\pgfqpoint{2.007730in}{2.906825in}}{\pgfqpoint{2.007730in}{2.902314in}}%
\pgfpathcurveto{\pgfqpoint{2.007730in}{2.897803in}}{\pgfqpoint{2.009522in}{2.893476in}}{\pgfqpoint{2.012712in}{2.890286in}}%
\pgfpathcurveto{\pgfqpoint{2.015902in}{2.887096in}}{\pgfqpoint{2.020229in}{2.885304in}}{\pgfqpoint{2.024740in}{2.885304in}}%
\pgfpathlineto{\pgfqpoint{2.024740in}{2.885304in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878999in}{2.997390in}}%
\pgfpathcurveto{\pgfqpoint{1.883510in}{2.997390in}}{\pgfqpoint{1.887837in}{2.999182in}}{\pgfqpoint{1.891027in}{3.002372in}}%
\pgfpathcurveto{\pgfqpoint{1.894217in}{3.005562in}}{\pgfqpoint{1.896009in}{3.009889in}}{\pgfqpoint{1.896009in}{3.014400in}}%
\pgfpathcurveto{\pgfqpoint{1.896009in}{3.018911in}}{\pgfqpoint{1.894217in}{3.023238in}}{\pgfqpoint{1.891027in}{3.026428in}}%
\pgfpathcurveto{\pgfqpoint{1.887837in}{3.029618in}}{\pgfqpoint{1.883510in}{3.031410in}}{\pgfqpoint{1.878999in}{3.031410in}}%
\pgfpathcurveto{\pgfqpoint{1.874488in}{3.031410in}}{\pgfqpoint{1.870161in}{3.029618in}}{\pgfqpoint{1.866971in}{3.026428in}}%
\pgfpathcurveto{\pgfqpoint{1.863781in}{3.023238in}}{\pgfqpoint{1.861989in}{3.018911in}}{\pgfqpoint{1.861989in}{3.014400in}}%
\pgfpathcurveto{\pgfqpoint{1.861989in}{3.009889in}}{\pgfqpoint{1.863781in}{3.005562in}}{\pgfqpoint{1.866971in}{3.002372in}}%
\pgfpathcurveto{\pgfqpoint{1.870161in}{2.999182in}}{\pgfqpoint{1.874488in}{2.997390in}}{\pgfqpoint{1.878999in}{2.997390in}}%
\pgfpathlineto{\pgfqpoint{1.878999in}{2.997390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.844346in}{2.970913in}}%
\pgfpathcurveto{\pgfqpoint{1.848857in}{2.970913in}}{\pgfqpoint{1.853184in}{2.972705in}}{\pgfqpoint{1.856374in}{2.975895in}}%
\pgfpathcurveto{\pgfqpoint{1.859564in}{2.979085in}}{\pgfqpoint{1.861356in}{2.983412in}}{\pgfqpoint{1.861356in}{2.987923in}}%
\pgfpathcurveto{\pgfqpoint{1.861356in}{2.992434in}}{\pgfqpoint{1.859564in}{2.996761in}}{\pgfqpoint{1.856374in}{2.999951in}}%
\pgfpathcurveto{\pgfqpoint{1.853184in}{3.003141in}}{\pgfqpoint{1.848857in}{3.004933in}}{\pgfqpoint{1.844346in}{3.004933in}}%
\pgfpathcurveto{\pgfqpoint{1.839835in}{3.004933in}}{\pgfqpoint{1.835508in}{3.003141in}}{\pgfqpoint{1.832318in}{2.999951in}}%
\pgfpathcurveto{\pgfqpoint{1.829128in}{2.996761in}}{\pgfqpoint{1.827336in}{2.992434in}}{\pgfqpoint{1.827336in}{2.987923in}}%
\pgfpathcurveto{\pgfqpoint{1.827336in}{2.983412in}}{\pgfqpoint{1.829128in}{2.979085in}}{\pgfqpoint{1.832318in}{2.975895in}}%
\pgfpathcurveto{\pgfqpoint{1.835508in}{2.972705in}}{\pgfqpoint{1.839835in}{2.970913in}}{\pgfqpoint{1.844346in}{2.970913in}}%
\pgfpathlineto{\pgfqpoint{1.844346in}{2.970913in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049600in}{2.997379in}}%
\pgfpathcurveto{\pgfqpoint{2.054111in}{2.997379in}}{\pgfqpoint{2.058438in}{2.999171in}}{\pgfqpoint{2.061628in}{3.002361in}}%
\pgfpathcurveto{\pgfqpoint{2.064818in}{3.005551in}}{\pgfqpoint{2.066610in}{3.009878in}}{\pgfqpoint{2.066610in}{3.014389in}}%
\pgfpathcurveto{\pgfqpoint{2.066610in}{3.018900in}}{\pgfqpoint{2.064818in}{3.023227in}}{\pgfqpoint{2.061628in}{3.026417in}}%
\pgfpathcurveto{\pgfqpoint{2.058438in}{3.029607in}}{\pgfqpoint{2.054111in}{3.031400in}}{\pgfqpoint{2.049600in}{3.031400in}}%
\pgfpathcurveto{\pgfqpoint{2.045089in}{3.031400in}}{\pgfqpoint{2.040762in}{3.029607in}}{\pgfqpoint{2.037572in}{3.026417in}}%
\pgfpathcurveto{\pgfqpoint{2.034382in}{3.023227in}}{\pgfqpoint{2.032589in}{3.018900in}}{\pgfqpoint{2.032589in}{3.014389in}}%
\pgfpathcurveto{\pgfqpoint{2.032589in}{3.009878in}}{\pgfqpoint{2.034382in}{3.005551in}}{\pgfqpoint{2.037572in}{3.002361in}}%
\pgfpathcurveto{\pgfqpoint{2.040762in}{2.999171in}}{\pgfqpoint{2.045089in}{2.997379in}}{\pgfqpoint{2.049600in}{2.997379in}}%
\pgfpathlineto{\pgfqpoint{2.049600in}{2.997379in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843213in}{2.962829in}}%
\pgfpathcurveto{\pgfqpoint{1.847725in}{2.962829in}}{\pgfqpoint{1.852052in}{2.964621in}}{\pgfqpoint{1.855242in}{2.967811in}}%
\pgfpathcurveto{\pgfqpoint{1.858431in}{2.971001in}}{\pgfqpoint{1.860224in}{2.975328in}}{\pgfqpoint{1.860224in}{2.979839in}}%
\pgfpathcurveto{\pgfqpoint{1.860224in}{2.984350in}}{\pgfqpoint{1.858431in}{2.988677in}}{\pgfqpoint{1.855242in}{2.991867in}}%
\pgfpathcurveto{\pgfqpoint{1.852052in}{2.995057in}}{\pgfqpoint{1.847725in}{2.996849in}}{\pgfqpoint{1.843213in}{2.996849in}}%
\pgfpathcurveto{\pgfqpoint{1.838702in}{2.996849in}}{\pgfqpoint{1.834375in}{2.995057in}}{\pgfqpoint{1.831185in}{2.991867in}}%
\pgfpathcurveto{\pgfqpoint{1.827995in}{2.988677in}}{\pgfqpoint{1.826203in}{2.984350in}}{\pgfqpoint{1.826203in}{2.979839in}}%
\pgfpathcurveto{\pgfqpoint{1.826203in}{2.975328in}}{\pgfqpoint{1.827995in}{2.971001in}}{\pgfqpoint{1.831185in}{2.967811in}}%
\pgfpathcurveto{\pgfqpoint{1.834375in}{2.964621in}}{\pgfqpoint{1.838702in}{2.962829in}}{\pgfqpoint{1.843213in}{2.962829in}}%
\pgfpathlineto{\pgfqpoint{1.843213in}{2.962829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900209in}{3.015416in}}%
\pgfpathcurveto{\pgfqpoint{1.904720in}{3.015416in}}{\pgfqpoint{1.909048in}{3.017209in}}{\pgfqpoint{1.912237in}{3.020398in}}%
\pgfpathcurveto{\pgfqpoint{1.915427in}{3.023588in}}{\pgfqpoint{1.917220in}{3.027915in}}{\pgfqpoint{1.917220in}{3.032427in}}%
\pgfpathcurveto{\pgfqpoint{1.917220in}{3.036938in}}{\pgfqpoint{1.915427in}{3.041265in}}{\pgfqpoint{1.912237in}{3.044455in}}%
\pgfpathcurveto{\pgfqpoint{1.909048in}{3.047645in}}{\pgfqpoint{1.904720in}{3.049437in}}{\pgfqpoint{1.900209in}{3.049437in}}%
\pgfpathcurveto{\pgfqpoint{1.895698in}{3.049437in}}{\pgfqpoint{1.891371in}{3.047645in}}{\pgfqpoint{1.888181in}{3.044455in}}%
\pgfpathcurveto{\pgfqpoint{1.884991in}{3.041265in}}{\pgfqpoint{1.883199in}{3.036938in}}{\pgfqpoint{1.883199in}{3.032427in}}%
\pgfpathcurveto{\pgfqpoint{1.883199in}{3.027915in}}{\pgfqpoint{1.884991in}{3.023588in}}{\pgfqpoint{1.888181in}{3.020398in}}%
\pgfpathcurveto{\pgfqpoint{1.891371in}{3.017209in}}{\pgfqpoint{1.895698in}{3.015416in}}{\pgfqpoint{1.900209in}{3.015416in}}%
\pgfpathlineto{\pgfqpoint{1.900209in}{3.015416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077252in}{2.948695in}}%
\pgfpathcurveto{\pgfqpoint{2.081763in}{2.948695in}}{\pgfqpoint{2.086090in}{2.950487in}}{\pgfqpoint{2.089280in}{2.953677in}}%
\pgfpathcurveto{\pgfqpoint{2.092470in}{2.956867in}}{\pgfqpoint{2.094262in}{2.961194in}}{\pgfqpoint{2.094262in}{2.965705in}}%
\pgfpathcurveto{\pgfqpoint{2.094262in}{2.970216in}}{\pgfqpoint{2.092470in}{2.974543in}}{\pgfqpoint{2.089280in}{2.977733in}}%
\pgfpathcurveto{\pgfqpoint{2.086090in}{2.980923in}}{\pgfqpoint{2.081763in}{2.982715in}}{\pgfqpoint{2.077252in}{2.982715in}}%
\pgfpathcurveto{\pgfqpoint{2.072740in}{2.982715in}}{\pgfqpoint{2.068413in}{2.980923in}}{\pgfqpoint{2.065223in}{2.977733in}}%
\pgfpathcurveto{\pgfqpoint{2.062034in}{2.974543in}}{\pgfqpoint{2.060241in}{2.970216in}}{\pgfqpoint{2.060241in}{2.965705in}}%
\pgfpathcurveto{\pgfqpoint{2.060241in}{2.961194in}}{\pgfqpoint{2.062034in}{2.956867in}}{\pgfqpoint{2.065223in}{2.953677in}}%
\pgfpathcurveto{\pgfqpoint{2.068413in}{2.950487in}}{\pgfqpoint{2.072740in}{2.948695in}}{\pgfqpoint{2.077252in}{2.948695in}}%
\pgfpathlineto{\pgfqpoint{2.077252in}{2.948695in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231066in}{2.867625in}}%
\pgfpathcurveto{\pgfqpoint{2.235577in}{2.867625in}}{\pgfqpoint{2.239904in}{2.869417in}}{\pgfqpoint{2.243094in}{2.872607in}}%
\pgfpathcurveto{\pgfqpoint{2.246284in}{2.875797in}}{\pgfqpoint{2.248076in}{2.880124in}}{\pgfqpoint{2.248076in}{2.884635in}}%
\pgfpathcurveto{\pgfqpoint{2.248076in}{2.889147in}}{\pgfqpoint{2.246284in}{2.893474in}}{\pgfqpoint{2.243094in}{2.896663in}}%
\pgfpathcurveto{\pgfqpoint{2.239904in}{2.899853in}}{\pgfqpoint{2.235577in}{2.901646in}}{\pgfqpoint{2.231066in}{2.901646in}}%
\pgfpathcurveto{\pgfqpoint{2.226555in}{2.901646in}}{\pgfqpoint{2.222228in}{2.899853in}}{\pgfqpoint{2.219038in}{2.896663in}}%
\pgfpathcurveto{\pgfqpoint{2.215848in}{2.893474in}}{\pgfqpoint{2.214056in}{2.889147in}}{\pgfqpoint{2.214056in}{2.884635in}}%
\pgfpathcurveto{\pgfqpoint{2.214056in}{2.880124in}}{\pgfqpoint{2.215848in}{2.875797in}}{\pgfqpoint{2.219038in}{2.872607in}}%
\pgfpathcurveto{\pgfqpoint{2.222228in}{2.869417in}}{\pgfqpoint{2.226555in}{2.867625in}}{\pgfqpoint{2.231066in}{2.867625in}}%
\pgfpathlineto{\pgfqpoint{2.231066in}{2.867625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977598in}{2.935403in}}%
\pgfpathcurveto{\pgfqpoint{1.982109in}{2.935403in}}{\pgfqpoint{1.986436in}{2.937195in}}{\pgfqpoint{1.989626in}{2.940385in}}%
\pgfpathcurveto{\pgfqpoint{1.992816in}{2.943575in}}{\pgfqpoint{1.994608in}{2.947902in}}{\pgfqpoint{1.994608in}{2.952413in}}%
\pgfpathcurveto{\pgfqpoint{1.994608in}{2.956924in}}{\pgfqpoint{1.992816in}{2.961251in}}{\pgfqpoint{1.989626in}{2.964441in}}%
\pgfpathcurveto{\pgfqpoint{1.986436in}{2.967631in}}{\pgfqpoint{1.982109in}{2.969424in}}{\pgfqpoint{1.977598in}{2.969424in}}%
\pgfpathcurveto{\pgfqpoint{1.973087in}{2.969424in}}{\pgfqpoint{1.968760in}{2.967631in}}{\pgfqpoint{1.965570in}{2.964441in}}%
\pgfpathcurveto{\pgfqpoint{1.962380in}{2.961251in}}{\pgfqpoint{1.960588in}{2.956924in}}{\pgfqpoint{1.960588in}{2.952413in}}%
\pgfpathcurveto{\pgfqpoint{1.960588in}{2.947902in}}{\pgfqpoint{1.962380in}{2.943575in}}{\pgfqpoint{1.965570in}{2.940385in}}%
\pgfpathcurveto{\pgfqpoint{1.968760in}{2.937195in}}{\pgfqpoint{1.973087in}{2.935403in}}{\pgfqpoint{1.977598in}{2.935403in}}%
\pgfpathlineto{\pgfqpoint{1.977598in}{2.935403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.597777,0.727330,0.999777}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.265817in}{2.518279in}}%
\pgfpathcurveto{\pgfqpoint{2.270328in}{2.518279in}}{\pgfqpoint{2.274655in}{2.520071in}}{\pgfqpoint{2.277845in}{2.523261in}}%
\pgfpathcurveto{\pgfqpoint{2.281035in}{2.526451in}}{\pgfqpoint{2.282827in}{2.530778in}}{\pgfqpoint{2.282827in}{2.535289in}}%
\pgfpathcurveto{\pgfqpoint{2.282827in}{2.539801in}}{\pgfqpoint{2.281035in}{2.544128in}}{\pgfqpoint{2.277845in}{2.547318in}}%
\pgfpathcurveto{\pgfqpoint{2.274655in}{2.550507in}}{\pgfqpoint{2.270328in}{2.552300in}}{\pgfqpoint{2.265817in}{2.552300in}}%
\pgfpathcurveto{\pgfqpoint{2.261306in}{2.552300in}}{\pgfqpoint{2.256979in}{2.550507in}}{\pgfqpoint{2.253789in}{2.547318in}}%
\pgfpathcurveto{\pgfqpoint{2.250599in}{2.544128in}}{\pgfqpoint{2.248807in}{2.539801in}}{\pgfqpoint{2.248807in}{2.535289in}}%
\pgfpathcurveto{\pgfqpoint{2.248807in}{2.530778in}}{\pgfqpoint{2.250599in}{2.526451in}}{\pgfqpoint{2.253789in}{2.523261in}}%
\pgfpathcurveto{\pgfqpoint{2.256979in}{2.520071in}}{\pgfqpoint{2.261306in}{2.518279in}}{\pgfqpoint{2.265817in}{2.518279in}}%
\pgfpathlineto{\pgfqpoint{2.265817in}{2.518279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912202in}{2.981810in}}%
\pgfpathcurveto{\pgfqpoint{1.916713in}{2.981810in}}{\pgfqpoint{1.921040in}{2.983602in}}{\pgfqpoint{1.924230in}{2.986792in}}%
\pgfpathcurveto{\pgfqpoint{1.927420in}{2.989982in}}{\pgfqpoint{1.929212in}{2.994309in}}{\pgfqpoint{1.929212in}{2.998820in}}%
\pgfpathcurveto{\pgfqpoint{1.929212in}{3.003331in}}{\pgfqpoint{1.927420in}{3.007658in}}{\pgfqpoint{1.924230in}{3.010848in}}%
\pgfpathcurveto{\pgfqpoint{1.921040in}{3.014038in}}{\pgfqpoint{1.916713in}{3.015830in}}{\pgfqpoint{1.912202in}{3.015830in}}%
\pgfpathcurveto{\pgfqpoint{1.907691in}{3.015830in}}{\pgfqpoint{1.903363in}{3.014038in}}{\pgfqpoint{1.900174in}{3.010848in}}%
\pgfpathcurveto{\pgfqpoint{1.896984in}{3.007658in}}{\pgfqpoint{1.895191in}{3.003331in}}{\pgfqpoint{1.895191in}{2.998820in}}%
\pgfpathcurveto{\pgfqpoint{1.895191in}{2.994309in}}{\pgfqpoint{1.896984in}{2.989982in}}{\pgfqpoint{1.900174in}{2.986792in}}%
\pgfpathcurveto{\pgfqpoint{1.903363in}{2.983602in}}{\pgfqpoint{1.907691in}{2.981810in}}{\pgfqpoint{1.912202in}{2.981810in}}%
\pgfpathlineto{\pgfqpoint{1.912202in}{2.981810in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807071in}{2.953760in}}%
\pgfpathcurveto{\pgfqpoint{1.811583in}{2.953760in}}{\pgfqpoint{1.815910in}{2.955553in}}{\pgfqpoint{1.819099in}{2.958742in}}%
\pgfpathcurveto{\pgfqpoint{1.822289in}{2.961932in}}{\pgfqpoint{1.824082in}{2.966259in}}{\pgfqpoint{1.824082in}{2.970771in}}%
\pgfpathcurveto{\pgfqpoint{1.824082in}{2.975282in}}{\pgfqpoint{1.822289in}{2.979609in}}{\pgfqpoint{1.819099in}{2.982799in}}%
\pgfpathcurveto{\pgfqpoint{1.815910in}{2.985989in}}{\pgfqpoint{1.811583in}{2.987781in}}{\pgfqpoint{1.807071in}{2.987781in}}%
\pgfpathcurveto{\pgfqpoint{1.802560in}{2.987781in}}{\pgfqpoint{1.798233in}{2.985989in}}{\pgfqpoint{1.795043in}{2.982799in}}%
\pgfpathcurveto{\pgfqpoint{1.791853in}{2.979609in}}{\pgfqpoint{1.790061in}{2.975282in}}{\pgfqpoint{1.790061in}{2.970771in}}%
\pgfpathcurveto{\pgfqpoint{1.790061in}{2.966259in}}{\pgfqpoint{1.791853in}{2.961932in}}{\pgfqpoint{1.795043in}{2.958742in}}%
\pgfpathcurveto{\pgfqpoint{1.798233in}{2.955553in}}{\pgfqpoint{1.802560in}{2.953760in}}{\pgfqpoint{1.807071in}{2.953760in}}%
\pgfpathlineto{\pgfqpoint{1.807071in}{2.953760in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772219in}{3.001132in}}%
\pgfpathcurveto{\pgfqpoint{1.776731in}{3.001132in}}{\pgfqpoint{1.781058in}{3.002924in}}{\pgfqpoint{1.784247in}{3.006114in}}%
\pgfpathcurveto{\pgfqpoint{1.787437in}{3.009304in}}{\pgfqpoint{1.789230in}{3.013631in}}{\pgfqpoint{1.789230in}{3.018142in}}%
\pgfpathcurveto{\pgfqpoint{1.789230in}{3.022654in}}{\pgfqpoint{1.787437in}{3.026981in}}{\pgfqpoint{1.784247in}{3.030171in}}%
\pgfpathcurveto{\pgfqpoint{1.781058in}{3.033360in}}{\pgfqpoint{1.776731in}{3.035153in}}{\pgfqpoint{1.772219in}{3.035153in}}%
\pgfpathcurveto{\pgfqpoint{1.767708in}{3.035153in}}{\pgfqpoint{1.763381in}{3.033360in}}{\pgfqpoint{1.760191in}{3.030171in}}%
\pgfpathcurveto{\pgfqpoint{1.757001in}{3.026981in}}{\pgfqpoint{1.755209in}{3.022654in}}{\pgfqpoint{1.755209in}{3.018142in}}%
\pgfpathcurveto{\pgfqpoint{1.755209in}{3.013631in}}{\pgfqpoint{1.757001in}{3.009304in}}{\pgfqpoint{1.760191in}{3.006114in}}%
\pgfpathcurveto{\pgfqpoint{1.763381in}{3.002924in}}{\pgfqpoint{1.767708in}{3.001132in}}{\pgfqpoint{1.772219in}{3.001132in}}%
\pgfpathlineto{\pgfqpoint{1.772219in}{3.001132in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.239500in}{2.923848in}}%
\pgfpathcurveto{\pgfqpoint{2.244011in}{2.923848in}}{\pgfqpoint{2.248338in}{2.925640in}}{\pgfqpoint{2.251528in}{2.928830in}}%
\pgfpathcurveto{\pgfqpoint{2.254718in}{2.932020in}}{\pgfqpoint{2.256510in}{2.936347in}}{\pgfqpoint{2.256510in}{2.940858in}}%
\pgfpathcurveto{\pgfqpoint{2.256510in}{2.945370in}}{\pgfqpoint{2.254718in}{2.949697in}}{\pgfqpoint{2.251528in}{2.952887in}}%
\pgfpathcurveto{\pgfqpoint{2.248338in}{2.956077in}}{\pgfqpoint{2.244011in}{2.957869in}}{\pgfqpoint{2.239500in}{2.957869in}}%
\pgfpathcurveto{\pgfqpoint{2.234989in}{2.957869in}}{\pgfqpoint{2.230662in}{2.956077in}}{\pgfqpoint{2.227472in}{2.952887in}}%
\pgfpathcurveto{\pgfqpoint{2.224282in}{2.949697in}}{\pgfqpoint{2.222490in}{2.945370in}}{\pgfqpoint{2.222490in}{2.940858in}}%
\pgfpathcurveto{\pgfqpoint{2.222490in}{2.936347in}}{\pgfqpoint{2.224282in}{2.932020in}}{\pgfqpoint{2.227472in}{2.928830in}}%
\pgfpathcurveto{\pgfqpoint{2.230662in}{2.925640in}}{\pgfqpoint{2.234989in}{2.923848in}}{\pgfqpoint{2.239500in}{2.923848in}}%
\pgfpathlineto{\pgfqpoint{2.239500in}{2.923848in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527365in}{2.667494in}}%
\pgfpathcurveto{\pgfqpoint{2.531876in}{2.667494in}}{\pgfqpoint{2.536203in}{2.669287in}}{\pgfqpoint{2.539393in}{2.672477in}}%
\pgfpathcurveto{\pgfqpoint{2.542583in}{2.675667in}}{\pgfqpoint{2.544375in}{2.679994in}}{\pgfqpoint{2.544375in}{2.684505in}}%
\pgfpathcurveto{\pgfqpoint{2.544375in}{2.689016in}}{\pgfqpoint{2.542583in}{2.693343in}}{\pgfqpoint{2.539393in}{2.696533in}}%
\pgfpathcurveto{\pgfqpoint{2.536203in}{2.699723in}}{\pgfqpoint{2.531876in}{2.701515in}}{\pgfqpoint{2.527365in}{2.701515in}}%
\pgfpathcurveto{\pgfqpoint{2.522853in}{2.701515in}}{\pgfqpoint{2.518526in}{2.699723in}}{\pgfqpoint{2.515336in}{2.696533in}}%
\pgfpathcurveto{\pgfqpoint{2.512146in}{2.693343in}}{\pgfqpoint{2.510354in}{2.689016in}}{\pgfqpoint{2.510354in}{2.684505in}}%
\pgfpathcurveto{\pgfqpoint{2.510354in}{2.679994in}}{\pgfqpoint{2.512146in}{2.675667in}}{\pgfqpoint{2.515336in}{2.672477in}}%
\pgfpathcurveto{\pgfqpoint{2.518526in}{2.669287in}}{\pgfqpoint{2.522853in}{2.667494in}}{\pgfqpoint{2.527365in}{2.667494in}}%
\pgfpathlineto{\pgfqpoint{2.527365in}{2.667494in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786537in}{2.952386in}}%
\pgfpathcurveto{\pgfqpoint{1.791048in}{2.952386in}}{\pgfqpoint{1.795375in}{2.954178in}}{\pgfqpoint{1.798565in}{2.957368in}}%
\pgfpathcurveto{\pgfqpoint{1.801755in}{2.960558in}}{\pgfqpoint{1.803547in}{2.964885in}}{\pgfqpoint{1.803547in}{2.969396in}}%
\pgfpathcurveto{\pgfqpoint{1.803547in}{2.973907in}}{\pgfqpoint{1.801755in}{2.978234in}}{\pgfqpoint{1.798565in}{2.981424in}}%
\pgfpathcurveto{\pgfqpoint{1.795375in}{2.984614in}}{\pgfqpoint{1.791048in}{2.986406in}}{\pgfqpoint{1.786537in}{2.986406in}}%
\pgfpathcurveto{\pgfqpoint{1.782026in}{2.986406in}}{\pgfqpoint{1.777699in}{2.984614in}}{\pgfqpoint{1.774509in}{2.981424in}}%
\pgfpathcurveto{\pgfqpoint{1.771319in}{2.978234in}}{\pgfqpoint{1.769526in}{2.973907in}}{\pgfqpoint{1.769526in}{2.969396in}}%
\pgfpathcurveto{\pgfqpoint{1.769526in}{2.964885in}}{\pgfqpoint{1.771319in}{2.960558in}}{\pgfqpoint{1.774509in}{2.957368in}}%
\pgfpathcurveto{\pgfqpoint{1.777699in}{2.954178in}}{\pgfqpoint{1.782026in}{2.952386in}}{\pgfqpoint{1.786537in}{2.952386in}}%
\pgfpathlineto{\pgfqpoint{1.786537in}{2.952386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.074354in}{2.826871in}}%
\pgfpathcurveto{\pgfqpoint{2.078865in}{2.826871in}}{\pgfqpoint{2.083192in}{2.828663in}}{\pgfqpoint{2.086382in}{2.831853in}}%
\pgfpathcurveto{\pgfqpoint{2.089572in}{2.835043in}}{\pgfqpoint{2.091364in}{2.839370in}}{\pgfqpoint{2.091364in}{2.843881in}}%
\pgfpathcurveto{\pgfqpoint{2.091364in}{2.848393in}}{\pgfqpoint{2.089572in}{2.852720in}}{\pgfqpoint{2.086382in}{2.855910in}}%
\pgfpathcurveto{\pgfqpoint{2.083192in}{2.859100in}}{\pgfqpoint{2.078865in}{2.860892in}}{\pgfqpoint{2.074354in}{2.860892in}}%
\pgfpathcurveto{\pgfqpoint{2.069843in}{2.860892in}}{\pgfqpoint{2.065516in}{2.859100in}}{\pgfqpoint{2.062326in}{2.855910in}}%
\pgfpathcurveto{\pgfqpoint{2.059136in}{2.852720in}}{\pgfqpoint{2.057343in}{2.848393in}}{\pgfqpoint{2.057343in}{2.843881in}}%
\pgfpathcurveto{\pgfqpoint{2.057343in}{2.839370in}}{\pgfqpoint{2.059136in}{2.835043in}}{\pgfqpoint{2.062326in}{2.831853in}}%
\pgfpathcurveto{\pgfqpoint{2.065516in}{2.828663in}}{\pgfqpoint{2.069843in}{2.826871in}}{\pgfqpoint{2.074354in}{2.826871in}}%
\pgfpathlineto{\pgfqpoint{2.074354in}{2.826871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930959in}{2.824010in}}%
\pgfpathcurveto{\pgfqpoint{2.935470in}{2.824010in}}{\pgfqpoint{2.939797in}{2.825802in}}{\pgfqpoint{2.942987in}{2.828992in}}%
\pgfpathcurveto{\pgfqpoint{2.946177in}{2.832182in}}{\pgfqpoint{2.947969in}{2.836509in}}{\pgfqpoint{2.947969in}{2.841020in}}%
\pgfpathcurveto{\pgfqpoint{2.947969in}{2.845531in}}{\pgfqpoint{2.946177in}{2.849858in}}{\pgfqpoint{2.942987in}{2.853048in}}%
\pgfpathcurveto{\pgfqpoint{2.939797in}{2.856238in}}{\pgfqpoint{2.935470in}{2.858030in}}{\pgfqpoint{2.930959in}{2.858030in}}%
\pgfpathcurveto{\pgfqpoint{2.926447in}{2.858030in}}{\pgfqpoint{2.922120in}{2.856238in}}{\pgfqpoint{2.918930in}{2.853048in}}%
\pgfpathcurveto{\pgfqpoint{2.915741in}{2.849858in}}{\pgfqpoint{2.913948in}{2.845531in}}{\pgfqpoint{2.913948in}{2.841020in}}%
\pgfpathcurveto{\pgfqpoint{2.913948in}{2.836509in}}{\pgfqpoint{2.915741in}{2.832182in}}{\pgfqpoint{2.918930in}{2.828992in}}%
\pgfpathcurveto{\pgfqpoint{2.922120in}{2.825802in}}{\pgfqpoint{2.926447in}{2.824010in}}{\pgfqpoint{2.930959in}{2.824010in}}%
\pgfpathlineto{\pgfqpoint{2.930959in}{2.824010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030757in}{2.836292in}}%
\pgfpathcurveto{\pgfqpoint{2.035268in}{2.836292in}}{\pgfqpoint{2.039595in}{2.838084in}}{\pgfqpoint{2.042785in}{2.841274in}}%
\pgfpathcurveto{\pgfqpoint{2.045975in}{2.844464in}}{\pgfqpoint{2.047767in}{2.848791in}}{\pgfqpoint{2.047767in}{2.853302in}}%
\pgfpathcurveto{\pgfqpoint{2.047767in}{2.857813in}}{\pgfqpoint{2.045975in}{2.862140in}}{\pgfqpoint{2.042785in}{2.865330in}}%
\pgfpathcurveto{\pgfqpoint{2.039595in}{2.868520in}}{\pgfqpoint{2.035268in}{2.870312in}}{\pgfqpoint{2.030757in}{2.870312in}}%
\pgfpathcurveto{\pgfqpoint{2.026246in}{2.870312in}}{\pgfqpoint{2.021919in}{2.868520in}}{\pgfqpoint{2.018729in}{2.865330in}}%
\pgfpathcurveto{\pgfqpoint{2.015539in}{2.862140in}}{\pgfqpoint{2.013747in}{2.857813in}}{\pgfqpoint{2.013747in}{2.853302in}}%
\pgfpathcurveto{\pgfqpoint{2.013747in}{2.848791in}}{\pgfqpoint{2.015539in}{2.844464in}}{\pgfqpoint{2.018729in}{2.841274in}}%
\pgfpathcurveto{\pgfqpoint{2.021919in}{2.838084in}}{\pgfqpoint{2.026246in}{2.836292in}}{\pgfqpoint{2.030757in}{2.836292in}}%
\pgfpathlineto{\pgfqpoint{2.030757in}{2.836292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.853061in}{2.647344in}}%
\pgfpathcurveto{\pgfqpoint{2.857572in}{2.647344in}}{\pgfqpoint{2.861899in}{2.649136in}}{\pgfqpoint{2.865089in}{2.652326in}}%
\pgfpathcurveto{\pgfqpoint{2.868279in}{2.655516in}}{\pgfqpoint{2.870071in}{2.659843in}}{\pgfqpoint{2.870071in}{2.664354in}}%
\pgfpathcurveto{\pgfqpoint{2.870071in}{2.668866in}}{\pgfqpoint{2.868279in}{2.673193in}}{\pgfqpoint{2.865089in}{2.676383in}}%
\pgfpathcurveto{\pgfqpoint{2.861899in}{2.679573in}}{\pgfqpoint{2.857572in}{2.681365in}}{\pgfqpoint{2.853061in}{2.681365in}}%
\pgfpathcurveto{\pgfqpoint{2.848550in}{2.681365in}}{\pgfqpoint{2.844223in}{2.679573in}}{\pgfqpoint{2.841033in}{2.676383in}}%
\pgfpathcurveto{\pgfqpoint{2.837843in}{2.673193in}}{\pgfqpoint{2.836050in}{2.668866in}}{\pgfqpoint{2.836050in}{2.664354in}}%
\pgfpathcurveto{\pgfqpoint{2.836050in}{2.659843in}}{\pgfqpoint{2.837843in}{2.655516in}}{\pgfqpoint{2.841033in}{2.652326in}}%
\pgfpathcurveto{\pgfqpoint{2.844223in}{2.649136in}}{\pgfqpoint{2.848550in}{2.647344in}}{\pgfqpoint{2.853061in}{2.647344in}}%
\pgfpathlineto{\pgfqpoint{2.853061in}{2.647344in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.968938in}{2.982688in}}%
\pgfpathcurveto{\pgfqpoint{1.973449in}{2.982688in}}{\pgfqpoint{1.977776in}{2.984480in}}{\pgfqpoint{1.980966in}{2.987670in}}%
\pgfpathcurveto{\pgfqpoint{1.984156in}{2.990860in}}{\pgfqpoint{1.985948in}{2.995187in}}{\pgfqpoint{1.985948in}{2.999698in}}%
\pgfpathcurveto{\pgfqpoint{1.985948in}{3.004210in}}{\pgfqpoint{1.984156in}{3.008537in}}{\pgfqpoint{1.980966in}{3.011726in}}%
\pgfpathcurveto{\pgfqpoint{1.977776in}{3.014916in}}{\pgfqpoint{1.973449in}{3.016709in}}{\pgfqpoint{1.968938in}{3.016709in}}%
\pgfpathcurveto{\pgfqpoint{1.964426in}{3.016709in}}{\pgfqpoint{1.960099in}{3.014916in}}{\pgfqpoint{1.956909in}{3.011726in}}%
\pgfpathcurveto{\pgfqpoint{1.953719in}{3.008537in}}{\pgfqpoint{1.951927in}{3.004210in}}{\pgfqpoint{1.951927in}{2.999698in}}%
\pgfpathcurveto{\pgfqpoint{1.951927in}{2.995187in}}{\pgfqpoint{1.953719in}{2.990860in}}{\pgfqpoint{1.956909in}{2.987670in}}%
\pgfpathcurveto{\pgfqpoint{1.960099in}{2.984480in}}{\pgfqpoint{1.964426in}{2.982688in}}{\pgfqpoint{1.968938in}{2.982688in}}%
\pgfpathlineto{\pgfqpoint{1.968938in}{2.982688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.817327in}{2.983794in}}%
\pgfpathcurveto{\pgfqpoint{1.821839in}{2.983794in}}{\pgfqpoint{1.826166in}{2.985586in}}{\pgfqpoint{1.829356in}{2.988776in}}%
\pgfpathcurveto{\pgfqpoint{1.832545in}{2.991966in}}{\pgfqpoint{1.834338in}{2.996293in}}{\pgfqpoint{1.834338in}{3.000804in}}%
\pgfpathcurveto{\pgfqpoint{1.834338in}{3.005315in}}{\pgfqpoint{1.832545in}{3.009642in}}{\pgfqpoint{1.829356in}{3.012832in}}%
\pgfpathcurveto{\pgfqpoint{1.826166in}{3.016022in}}{\pgfqpoint{1.821839in}{3.017814in}}{\pgfqpoint{1.817327in}{3.017814in}}%
\pgfpathcurveto{\pgfqpoint{1.812816in}{3.017814in}}{\pgfqpoint{1.808489in}{3.016022in}}{\pgfqpoint{1.805299in}{3.012832in}}%
\pgfpathcurveto{\pgfqpoint{1.802109in}{3.009642in}}{\pgfqpoint{1.800317in}{3.005315in}}{\pgfqpoint{1.800317in}{3.000804in}}%
\pgfpathcurveto{\pgfqpoint{1.800317in}{2.996293in}}{\pgfqpoint{1.802109in}{2.991966in}}{\pgfqpoint{1.805299in}{2.988776in}}%
\pgfpathcurveto{\pgfqpoint{1.808489in}{2.985586in}}{\pgfqpoint{1.812816in}{2.983794in}}{\pgfqpoint{1.817327in}{2.983794in}}%
\pgfpathlineto{\pgfqpoint{1.817327in}{2.983794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840822in}{3.001533in}}%
\pgfpathcurveto{\pgfqpoint{1.845333in}{3.001533in}}{\pgfqpoint{1.849660in}{3.003325in}}{\pgfqpoint{1.852850in}{3.006515in}}%
\pgfpathcurveto{\pgfqpoint{1.856040in}{3.009705in}}{\pgfqpoint{1.857832in}{3.014032in}}{\pgfqpoint{1.857832in}{3.018543in}}%
\pgfpathcurveto{\pgfqpoint{1.857832in}{3.023054in}}{\pgfqpoint{1.856040in}{3.027381in}}{\pgfqpoint{1.852850in}{3.030571in}}%
\pgfpathcurveto{\pgfqpoint{1.849660in}{3.033761in}}{\pgfqpoint{1.845333in}{3.035553in}}{\pgfqpoint{1.840822in}{3.035553in}}%
\pgfpathcurveto{\pgfqpoint{1.836310in}{3.035553in}}{\pgfqpoint{1.831983in}{3.033761in}}{\pgfqpoint{1.828793in}{3.030571in}}%
\pgfpathcurveto{\pgfqpoint{1.825604in}{3.027381in}}{\pgfqpoint{1.823811in}{3.023054in}}{\pgfqpoint{1.823811in}{3.018543in}}%
\pgfpathcurveto{\pgfqpoint{1.823811in}{3.014032in}}{\pgfqpoint{1.825604in}{3.009705in}}{\pgfqpoint{1.828793in}{3.006515in}}%
\pgfpathcurveto{\pgfqpoint{1.831983in}{3.003325in}}{\pgfqpoint{1.836310in}{3.001533in}}{\pgfqpoint{1.840822in}{3.001533in}}%
\pgfpathlineto{\pgfqpoint{1.840822in}{3.001533in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.769053in}{2.957360in}}%
\pgfpathcurveto{\pgfqpoint{1.773564in}{2.957360in}}{\pgfqpoint{1.777891in}{2.959152in}}{\pgfqpoint{1.781081in}{2.962342in}}%
\pgfpathcurveto{\pgfqpoint{1.784271in}{2.965532in}}{\pgfqpoint{1.786063in}{2.969859in}}{\pgfqpoint{1.786063in}{2.974370in}}%
\pgfpathcurveto{\pgfqpoint{1.786063in}{2.978882in}}{\pgfqpoint{1.784271in}{2.983209in}}{\pgfqpoint{1.781081in}{2.986399in}}%
\pgfpathcurveto{\pgfqpoint{1.777891in}{2.989588in}}{\pgfqpoint{1.773564in}{2.991381in}}{\pgfqpoint{1.769053in}{2.991381in}}%
\pgfpathcurveto{\pgfqpoint{1.764542in}{2.991381in}}{\pgfqpoint{1.760215in}{2.989588in}}{\pgfqpoint{1.757025in}{2.986399in}}%
\pgfpathcurveto{\pgfqpoint{1.753835in}{2.983209in}}{\pgfqpoint{1.752042in}{2.978882in}}{\pgfqpoint{1.752042in}{2.974370in}}%
\pgfpathcurveto{\pgfqpoint{1.752042in}{2.969859in}}{\pgfqpoint{1.753835in}{2.965532in}}{\pgfqpoint{1.757025in}{2.962342in}}%
\pgfpathcurveto{\pgfqpoint{1.760215in}{2.959152in}}{\pgfqpoint{1.764542in}{2.957360in}}{\pgfqpoint{1.769053in}{2.957360in}}%
\pgfpathlineto{\pgfqpoint{1.769053in}{2.957360in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.306686in}{2.790443in}}%
\pgfpathcurveto{\pgfqpoint{2.311197in}{2.790443in}}{\pgfqpoint{2.315524in}{2.792235in}}{\pgfqpoint{2.318714in}{2.795425in}}%
\pgfpathcurveto{\pgfqpoint{2.321904in}{2.798615in}}{\pgfqpoint{2.323696in}{2.802942in}}{\pgfqpoint{2.323696in}{2.807453in}}%
\pgfpathcurveto{\pgfqpoint{2.323696in}{2.811964in}}{\pgfqpoint{2.321904in}{2.816291in}}{\pgfqpoint{2.318714in}{2.819481in}}%
\pgfpathcurveto{\pgfqpoint{2.315524in}{2.822671in}}{\pgfqpoint{2.311197in}{2.824463in}}{\pgfqpoint{2.306686in}{2.824463in}}%
\pgfpathcurveto{\pgfqpoint{2.302174in}{2.824463in}}{\pgfqpoint{2.297847in}{2.822671in}}{\pgfqpoint{2.294658in}{2.819481in}}%
\pgfpathcurveto{\pgfqpoint{2.291468in}{2.816291in}}{\pgfqpoint{2.289675in}{2.811964in}}{\pgfqpoint{2.289675in}{2.807453in}}%
\pgfpathcurveto{\pgfqpoint{2.289675in}{2.802942in}}{\pgfqpoint{2.291468in}{2.798615in}}{\pgfqpoint{2.294658in}{2.795425in}}%
\pgfpathcurveto{\pgfqpoint{2.297847in}{2.792235in}}{\pgfqpoint{2.302174in}{2.790443in}}{\pgfqpoint{2.306686in}{2.790443in}}%
\pgfpathlineto{\pgfqpoint{2.306686in}{2.790443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881183in}{3.019606in}}%
\pgfpathcurveto{\pgfqpoint{1.885695in}{3.019606in}}{\pgfqpoint{1.890022in}{3.021398in}}{\pgfqpoint{1.893211in}{3.024588in}}%
\pgfpathcurveto{\pgfqpoint{1.896401in}{3.027778in}}{\pgfqpoint{1.898194in}{3.032105in}}{\pgfqpoint{1.898194in}{3.036616in}}%
\pgfpathcurveto{\pgfqpoint{1.898194in}{3.041127in}}{\pgfqpoint{1.896401in}{3.045454in}}{\pgfqpoint{1.893211in}{3.048644in}}%
\pgfpathcurveto{\pgfqpoint{1.890022in}{3.051834in}}{\pgfqpoint{1.885695in}{3.053626in}}{\pgfqpoint{1.881183in}{3.053626in}}%
\pgfpathcurveto{\pgfqpoint{1.876672in}{3.053626in}}{\pgfqpoint{1.872345in}{3.051834in}}{\pgfqpoint{1.869155in}{3.048644in}}%
\pgfpathcurveto{\pgfqpoint{1.865965in}{3.045454in}}{\pgfqpoint{1.864173in}{3.041127in}}{\pgfqpoint{1.864173in}{3.036616in}}%
\pgfpathcurveto{\pgfqpoint{1.864173in}{3.032105in}}{\pgfqpoint{1.865965in}{3.027778in}}{\pgfqpoint{1.869155in}{3.024588in}}%
\pgfpathcurveto{\pgfqpoint{1.872345in}{3.021398in}}{\pgfqpoint{1.876672in}{3.019606in}}{\pgfqpoint{1.881183in}{3.019606in}}%
\pgfpathlineto{\pgfqpoint{1.881183in}{3.019606in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.685359in}{2.781015in}}%
\pgfpathcurveto{\pgfqpoint{2.689870in}{2.781015in}}{\pgfqpoint{2.694197in}{2.782807in}}{\pgfqpoint{2.697387in}{2.785997in}}%
\pgfpathcurveto{\pgfqpoint{2.700577in}{2.789187in}}{\pgfqpoint{2.702369in}{2.793514in}}{\pgfqpoint{2.702369in}{2.798025in}}%
\pgfpathcurveto{\pgfqpoint{2.702369in}{2.802536in}}{\pgfqpoint{2.700577in}{2.806863in}}{\pgfqpoint{2.697387in}{2.810053in}}%
\pgfpathcurveto{\pgfqpoint{2.694197in}{2.813243in}}{\pgfqpoint{2.689870in}{2.815035in}}{\pgfqpoint{2.685359in}{2.815035in}}%
\pgfpathcurveto{\pgfqpoint{2.680847in}{2.815035in}}{\pgfqpoint{2.676520in}{2.813243in}}{\pgfqpoint{2.673330in}{2.810053in}}%
\pgfpathcurveto{\pgfqpoint{2.670140in}{2.806863in}}{\pgfqpoint{2.668348in}{2.802536in}}{\pgfqpoint{2.668348in}{2.798025in}}%
\pgfpathcurveto{\pgfqpoint{2.668348in}{2.793514in}}{\pgfqpoint{2.670140in}{2.789187in}}{\pgfqpoint{2.673330in}{2.785997in}}%
\pgfpathcurveto{\pgfqpoint{2.676520in}{2.782807in}}{\pgfqpoint{2.680847in}{2.781015in}}{\pgfqpoint{2.685359in}{2.781015in}}%
\pgfpathlineto{\pgfqpoint{2.685359in}{2.781015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.527132,0.664700,0.989065}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.095739in}{2.720365in}}%
\pgfpathcurveto{\pgfqpoint{2.100251in}{2.720365in}}{\pgfqpoint{2.104578in}{2.722157in}}{\pgfqpoint{2.107768in}{2.725347in}}%
\pgfpathcurveto{\pgfqpoint{2.110957in}{2.728537in}}{\pgfqpoint{2.112750in}{2.732864in}}{\pgfqpoint{2.112750in}{2.737375in}}%
\pgfpathcurveto{\pgfqpoint{2.112750in}{2.741886in}}{\pgfqpoint{2.110957in}{2.746213in}}{\pgfqpoint{2.107768in}{2.749403in}}%
\pgfpathcurveto{\pgfqpoint{2.104578in}{2.752593in}}{\pgfqpoint{2.100251in}{2.754386in}}{\pgfqpoint{2.095739in}{2.754386in}}%
\pgfpathcurveto{\pgfqpoint{2.091228in}{2.754386in}}{\pgfqpoint{2.086901in}{2.752593in}}{\pgfqpoint{2.083711in}{2.749403in}}%
\pgfpathcurveto{\pgfqpoint{2.080521in}{2.746213in}}{\pgfqpoint{2.078729in}{2.741886in}}{\pgfqpoint{2.078729in}{2.737375in}}%
\pgfpathcurveto{\pgfqpoint{2.078729in}{2.732864in}}{\pgfqpoint{2.080521in}{2.728537in}}{\pgfqpoint{2.083711in}{2.725347in}}%
\pgfpathcurveto{\pgfqpoint{2.086901in}{2.722157in}}{\pgfqpoint{2.091228in}{2.720365in}}{\pgfqpoint{2.095739in}{2.720365in}}%
\pgfpathlineto{\pgfqpoint{2.095739in}{2.720365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.889799in}{3.005048in}}%
\pgfpathcurveto{\pgfqpoint{1.894310in}{3.005048in}}{\pgfqpoint{1.898637in}{3.006840in}}{\pgfqpoint{1.901827in}{3.010030in}}%
\pgfpathcurveto{\pgfqpoint{1.905017in}{3.013220in}}{\pgfqpoint{1.906810in}{3.017547in}}{\pgfqpoint{1.906810in}{3.022058in}}%
\pgfpathcurveto{\pgfqpoint{1.906810in}{3.026569in}}{\pgfqpoint{1.905017in}{3.030897in}}{\pgfqpoint{1.901827in}{3.034086in}}%
\pgfpathcurveto{\pgfqpoint{1.898637in}{3.037276in}}{\pgfqpoint{1.894310in}{3.039069in}}{\pgfqpoint{1.889799in}{3.039069in}}%
\pgfpathcurveto{\pgfqpoint{1.885288in}{3.039069in}}{\pgfqpoint{1.880961in}{3.037276in}}{\pgfqpoint{1.877771in}{3.034086in}}%
\pgfpathcurveto{\pgfqpoint{1.874581in}{3.030897in}}{\pgfqpoint{1.872789in}{3.026569in}}{\pgfqpoint{1.872789in}{3.022058in}}%
\pgfpathcurveto{\pgfqpoint{1.872789in}{3.017547in}}{\pgfqpoint{1.874581in}{3.013220in}}{\pgfqpoint{1.877771in}{3.010030in}}%
\pgfpathcurveto{\pgfqpoint{1.880961in}{3.006840in}}{\pgfqpoint{1.885288in}{3.005048in}}{\pgfqpoint{1.889799in}{3.005048in}}%
\pgfpathlineto{\pgfqpoint{1.889799in}{3.005048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953415in}{2.919593in}}%
\pgfpathcurveto{\pgfqpoint{1.957926in}{2.919593in}}{\pgfqpoint{1.962253in}{2.921385in}}{\pgfqpoint{1.965443in}{2.924575in}}%
\pgfpathcurveto{\pgfqpoint{1.968633in}{2.927765in}}{\pgfqpoint{1.970425in}{2.932092in}}{\pgfqpoint{1.970425in}{2.936603in}}%
\pgfpathcurveto{\pgfqpoint{1.970425in}{2.941114in}}{\pgfqpoint{1.968633in}{2.945441in}}{\pgfqpoint{1.965443in}{2.948631in}}%
\pgfpathcurveto{\pgfqpoint{1.962253in}{2.951821in}}{\pgfqpoint{1.957926in}{2.953613in}}{\pgfqpoint{1.953415in}{2.953613in}}%
\pgfpathcurveto{\pgfqpoint{1.948904in}{2.953613in}}{\pgfqpoint{1.944577in}{2.951821in}}{\pgfqpoint{1.941387in}{2.948631in}}%
\pgfpathcurveto{\pgfqpoint{1.938197in}{2.945441in}}{\pgfqpoint{1.936405in}{2.941114in}}{\pgfqpoint{1.936405in}{2.936603in}}%
\pgfpathcurveto{\pgfqpoint{1.936405in}{2.932092in}}{\pgfqpoint{1.938197in}{2.927765in}}{\pgfqpoint{1.941387in}{2.924575in}}%
\pgfpathcurveto{\pgfqpoint{1.944577in}{2.921385in}}{\pgfqpoint{1.948904in}{2.919593in}}{\pgfqpoint{1.953415in}{2.919593in}}%
\pgfpathlineto{\pgfqpoint{1.953415in}{2.919593in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.958160in}{2.971827in}}%
\pgfpathcurveto{\pgfqpoint{1.962672in}{2.971827in}}{\pgfqpoint{1.966999in}{2.973620in}}{\pgfqpoint{1.970188in}{2.976810in}}%
\pgfpathcurveto{\pgfqpoint{1.973378in}{2.980000in}}{\pgfqpoint{1.975171in}{2.984327in}}{\pgfqpoint{1.975171in}{2.988838in}}%
\pgfpathcurveto{\pgfqpoint{1.975171in}{2.993349in}}{\pgfqpoint{1.973378in}{2.997676in}}{\pgfqpoint{1.970188in}{3.000866in}}%
\pgfpathcurveto{\pgfqpoint{1.966999in}{3.004056in}}{\pgfqpoint{1.962672in}{3.005848in}}{\pgfqpoint{1.958160in}{3.005848in}}%
\pgfpathcurveto{\pgfqpoint{1.953649in}{3.005848in}}{\pgfqpoint{1.949322in}{3.004056in}}{\pgfqpoint{1.946132in}{3.000866in}}%
\pgfpathcurveto{\pgfqpoint{1.942942in}{2.997676in}}{\pgfqpoint{1.941150in}{2.993349in}}{\pgfqpoint{1.941150in}{2.988838in}}%
\pgfpathcurveto{\pgfqpoint{1.941150in}{2.984327in}}{\pgfqpoint{1.942942in}{2.980000in}}{\pgfqpoint{1.946132in}{2.976810in}}%
\pgfpathcurveto{\pgfqpoint{1.949322in}{2.973620in}}{\pgfqpoint{1.953649in}{2.971827in}}{\pgfqpoint{1.958160in}{2.971827in}}%
\pgfpathlineto{\pgfqpoint{1.958160in}{2.971827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805828in}{3.043683in}}%
\pgfpathcurveto{\pgfqpoint{1.810339in}{3.043683in}}{\pgfqpoint{1.814666in}{3.045476in}}{\pgfqpoint{1.817856in}{3.048666in}}%
\pgfpathcurveto{\pgfqpoint{1.821046in}{3.051855in}}{\pgfqpoint{1.822838in}{3.056183in}}{\pgfqpoint{1.822838in}{3.060694in}}%
\pgfpathcurveto{\pgfqpoint{1.822838in}{3.065205in}}{\pgfqpoint{1.821046in}{3.069532in}}{\pgfqpoint{1.817856in}{3.072722in}}%
\pgfpathcurveto{\pgfqpoint{1.814666in}{3.075912in}}{\pgfqpoint{1.810339in}{3.077704in}}{\pgfqpoint{1.805828in}{3.077704in}}%
\pgfpathcurveto{\pgfqpoint{1.801316in}{3.077704in}}{\pgfqpoint{1.796989in}{3.075912in}}{\pgfqpoint{1.793799in}{3.072722in}}%
\pgfpathcurveto{\pgfqpoint{1.790610in}{3.069532in}}{\pgfqpoint{1.788817in}{3.065205in}}{\pgfqpoint{1.788817in}{3.060694in}}%
\pgfpathcurveto{\pgfqpoint{1.788817in}{3.056183in}}{\pgfqpoint{1.790610in}{3.051855in}}{\pgfqpoint{1.793799in}{3.048666in}}%
\pgfpathcurveto{\pgfqpoint{1.796989in}{3.045476in}}{\pgfqpoint{1.801316in}{3.043683in}}{\pgfqpoint{1.805828in}{3.043683in}}%
\pgfpathlineto{\pgfqpoint{1.805828in}{3.043683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890715in}{2.974250in}}%
\pgfpathcurveto{\pgfqpoint{1.895226in}{2.974250in}}{\pgfqpoint{1.899553in}{2.976042in}}{\pgfqpoint{1.902743in}{2.979232in}}%
\pgfpathcurveto{\pgfqpoint{1.905933in}{2.982422in}}{\pgfqpoint{1.907725in}{2.986749in}}{\pgfqpoint{1.907725in}{2.991260in}}%
\pgfpathcurveto{\pgfqpoint{1.907725in}{2.995772in}}{\pgfqpoint{1.905933in}{3.000099in}}{\pgfqpoint{1.902743in}{3.003289in}}%
\pgfpathcurveto{\pgfqpoint{1.899553in}{3.006479in}}{\pgfqpoint{1.895226in}{3.008271in}}{\pgfqpoint{1.890715in}{3.008271in}}%
\pgfpathcurveto{\pgfqpoint{1.886203in}{3.008271in}}{\pgfqpoint{1.881876in}{3.006479in}}{\pgfqpoint{1.878686in}{3.003289in}}%
\pgfpathcurveto{\pgfqpoint{1.875496in}{3.000099in}}{\pgfqpoint{1.873704in}{2.995772in}}{\pgfqpoint{1.873704in}{2.991260in}}%
\pgfpathcurveto{\pgfqpoint{1.873704in}{2.986749in}}{\pgfqpoint{1.875496in}{2.982422in}}{\pgfqpoint{1.878686in}{2.979232in}}%
\pgfpathcurveto{\pgfqpoint{1.881876in}{2.976042in}}{\pgfqpoint{1.886203in}{2.974250in}}{\pgfqpoint{1.890715in}{2.974250in}}%
\pgfpathlineto{\pgfqpoint{1.890715in}{2.974250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977853in}{2.911446in}}%
\pgfpathcurveto{\pgfqpoint{1.982364in}{2.911446in}}{\pgfqpoint{1.986691in}{2.913239in}}{\pgfqpoint{1.989881in}{2.916429in}}%
\pgfpathcurveto{\pgfqpoint{1.993071in}{2.919618in}}{\pgfqpoint{1.994863in}{2.923945in}}{\pgfqpoint{1.994863in}{2.928457in}}%
\pgfpathcurveto{\pgfqpoint{1.994863in}{2.932968in}}{\pgfqpoint{1.993071in}{2.937295in}}{\pgfqpoint{1.989881in}{2.940485in}}%
\pgfpathcurveto{\pgfqpoint{1.986691in}{2.943675in}}{\pgfqpoint{1.982364in}{2.945467in}}{\pgfqpoint{1.977853in}{2.945467in}}%
\pgfpathcurveto{\pgfqpoint{1.973342in}{2.945467in}}{\pgfqpoint{1.969015in}{2.943675in}}{\pgfqpoint{1.965825in}{2.940485in}}%
\pgfpathcurveto{\pgfqpoint{1.962635in}{2.937295in}}{\pgfqpoint{1.960843in}{2.932968in}}{\pgfqpoint{1.960843in}{2.928457in}}%
\pgfpathcurveto{\pgfqpoint{1.960843in}{2.923945in}}{\pgfqpoint{1.962635in}{2.919618in}}{\pgfqpoint{1.965825in}{2.916429in}}%
\pgfpathcurveto{\pgfqpoint{1.969015in}{2.913239in}}{\pgfqpoint{1.973342in}{2.911446in}}{\pgfqpoint{1.977853in}{2.911446in}}%
\pgfpathlineto{\pgfqpoint{1.977853in}{2.911446in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887582in}{2.970751in}}%
\pgfpathcurveto{\pgfqpoint{1.892093in}{2.970751in}}{\pgfqpoint{1.896420in}{2.972543in}}{\pgfqpoint{1.899610in}{2.975733in}}%
\pgfpathcurveto{\pgfqpoint{1.902800in}{2.978923in}}{\pgfqpoint{1.904592in}{2.983250in}}{\pgfqpoint{1.904592in}{2.987761in}}%
\pgfpathcurveto{\pgfqpoint{1.904592in}{2.992273in}}{\pgfqpoint{1.902800in}{2.996600in}}{\pgfqpoint{1.899610in}{2.999790in}}%
\pgfpathcurveto{\pgfqpoint{1.896420in}{3.002979in}}{\pgfqpoint{1.892093in}{3.004772in}}{\pgfqpoint{1.887582in}{3.004772in}}%
\pgfpathcurveto{\pgfqpoint{1.883071in}{3.004772in}}{\pgfqpoint{1.878744in}{3.002979in}}{\pgfqpoint{1.875554in}{2.999790in}}%
\pgfpathcurveto{\pgfqpoint{1.872364in}{2.996600in}}{\pgfqpoint{1.870571in}{2.992273in}}{\pgfqpoint{1.870571in}{2.987761in}}%
\pgfpathcurveto{\pgfqpoint{1.870571in}{2.983250in}}{\pgfqpoint{1.872364in}{2.978923in}}{\pgfqpoint{1.875554in}{2.975733in}}%
\pgfpathcurveto{\pgfqpoint{1.878744in}{2.972543in}}{\pgfqpoint{1.883071in}{2.970751in}}{\pgfqpoint{1.887582in}{2.970751in}}%
\pgfpathlineto{\pgfqpoint{1.887582in}{2.970751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176732in}{2.874812in}}%
\pgfpathcurveto{\pgfqpoint{2.181243in}{2.874812in}}{\pgfqpoint{2.185570in}{2.876605in}}{\pgfqpoint{2.188760in}{2.879795in}}%
\pgfpathcurveto{\pgfqpoint{2.191950in}{2.882985in}}{\pgfqpoint{2.193743in}{2.887312in}}{\pgfqpoint{2.193743in}{2.891823in}}%
\pgfpathcurveto{\pgfqpoint{2.193743in}{2.896334in}}{\pgfqpoint{2.191950in}{2.900661in}}{\pgfqpoint{2.188760in}{2.903851in}}%
\pgfpathcurveto{\pgfqpoint{2.185570in}{2.907041in}}{\pgfqpoint{2.181243in}{2.908833in}}{\pgfqpoint{2.176732in}{2.908833in}}%
\pgfpathcurveto{\pgfqpoint{2.172221in}{2.908833in}}{\pgfqpoint{2.167894in}{2.907041in}}{\pgfqpoint{2.164704in}{2.903851in}}%
\pgfpathcurveto{\pgfqpoint{2.161514in}{2.900661in}}{\pgfqpoint{2.159722in}{2.896334in}}{\pgfqpoint{2.159722in}{2.891823in}}%
\pgfpathcurveto{\pgfqpoint{2.159722in}{2.887312in}}{\pgfqpoint{2.161514in}{2.882985in}}{\pgfqpoint{2.164704in}{2.879795in}}%
\pgfpathcurveto{\pgfqpoint{2.167894in}{2.876605in}}{\pgfqpoint{2.172221in}{2.874812in}}{\pgfqpoint{2.176732in}{2.874812in}}%
\pgfpathlineto{\pgfqpoint{2.176732in}{2.874812in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.514490in}{2.855038in}}%
\pgfpathcurveto{\pgfqpoint{2.519001in}{2.855038in}}{\pgfqpoint{2.523328in}{2.856830in}}{\pgfqpoint{2.526518in}{2.860020in}}%
\pgfpathcurveto{\pgfqpoint{2.529708in}{2.863210in}}{\pgfqpoint{2.531500in}{2.867537in}}{\pgfqpoint{2.531500in}{2.872048in}}%
\pgfpathcurveto{\pgfqpoint{2.531500in}{2.876559in}}{\pgfqpoint{2.529708in}{2.880886in}}{\pgfqpoint{2.526518in}{2.884076in}}%
\pgfpathcurveto{\pgfqpoint{2.523328in}{2.887266in}}{\pgfqpoint{2.519001in}{2.889058in}}{\pgfqpoint{2.514490in}{2.889058in}}%
\pgfpathcurveto{\pgfqpoint{2.509979in}{2.889058in}}{\pgfqpoint{2.505652in}{2.887266in}}{\pgfqpoint{2.502462in}{2.884076in}}%
\pgfpathcurveto{\pgfqpoint{2.499272in}{2.880886in}}{\pgfqpoint{2.497479in}{2.876559in}}{\pgfqpoint{2.497479in}{2.872048in}}%
\pgfpathcurveto{\pgfqpoint{2.497479in}{2.867537in}}{\pgfqpoint{2.499272in}{2.863210in}}{\pgfqpoint{2.502462in}{2.860020in}}%
\pgfpathcurveto{\pgfqpoint{2.505652in}{2.856830in}}{\pgfqpoint{2.509979in}{2.855038in}}{\pgfqpoint{2.514490in}{2.855038in}}%
\pgfpathlineto{\pgfqpoint{2.514490in}{2.855038in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.957831in}{2.992320in}}%
\pgfpathcurveto{\pgfqpoint{1.962342in}{2.992320in}}{\pgfqpoint{1.966669in}{2.994112in}}{\pgfqpoint{1.969859in}{2.997302in}}%
\pgfpathcurveto{\pgfqpoint{1.973049in}{3.000492in}}{\pgfqpoint{1.974841in}{3.004819in}}{\pgfqpoint{1.974841in}{3.009330in}}%
\pgfpathcurveto{\pgfqpoint{1.974841in}{3.013841in}}{\pgfqpoint{1.973049in}{3.018168in}}{\pgfqpoint{1.969859in}{3.021358in}}%
\pgfpathcurveto{\pgfqpoint{1.966669in}{3.024548in}}{\pgfqpoint{1.962342in}{3.026340in}}{\pgfqpoint{1.957831in}{3.026340in}}%
\pgfpathcurveto{\pgfqpoint{1.953320in}{3.026340in}}{\pgfqpoint{1.948993in}{3.024548in}}{\pgfqpoint{1.945803in}{3.021358in}}%
\pgfpathcurveto{\pgfqpoint{1.942613in}{3.018168in}}{\pgfqpoint{1.940821in}{3.013841in}}{\pgfqpoint{1.940821in}{3.009330in}}%
\pgfpathcurveto{\pgfqpoint{1.940821in}{3.004819in}}{\pgfqpoint{1.942613in}{3.000492in}}{\pgfqpoint{1.945803in}{2.997302in}}%
\pgfpathcurveto{\pgfqpoint{1.948993in}{2.994112in}}{\pgfqpoint{1.953320in}{2.992320in}}{\pgfqpoint{1.957831in}{2.992320in}}%
\pgfpathlineto{\pgfqpoint{1.957831in}{2.992320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852347in}{2.963617in}}%
\pgfpathcurveto{\pgfqpoint{1.856858in}{2.963617in}}{\pgfqpoint{1.861185in}{2.965410in}}{\pgfqpoint{1.864375in}{2.968600in}}%
\pgfpathcurveto{\pgfqpoint{1.867565in}{2.971789in}}{\pgfqpoint{1.869358in}{2.976117in}}{\pgfqpoint{1.869358in}{2.980628in}}%
\pgfpathcurveto{\pgfqpoint{1.869358in}{2.985139in}}{\pgfqpoint{1.867565in}{2.989466in}}{\pgfqpoint{1.864375in}{2.992656in}}%
\pgfpathcurveto{\pgfqpoint{1.861185in}{2.995846in}}{\pgfqpoint{1.856858in}{2.997638in}}{\pgfqpoint{1.852347in}{2.997638in}}%
\pgfpathcurveto{\pgfqpoint{1.847836in}{2.997638in}}{\pgfqpoint{1.843509in}{2.995846in}}{\pgfqpoint{1.840319in}{2.992656in}}%
\pgfpathcurveto{\pgfqpoint{1.837129in}{2.989466in}}{\pgfqpoint{1.835337in}{2.985139in}}{\pgfqpoint{1.835337in}{2.980628in}}%
\pgfpathcurveto{\pgfqpoint{1.835337in}{2.976117in}}{\pgfqpoint{1.837129in}{2.971789in}}{\pgfqpoint{1.840319in}{2.968600in}}%
\pgfpathcurveto{\pgfqpoint{1.843509in}{2.965410in}}{\pgfqpoint{1.847836in}{2.963617in}}{\pgfqpoint{1.852347in}{2.963617in}}%
\pgfpathlineto{\pgfqpoint{1.852347in}{2.963617in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867469in}{3.031927in}}%
\pgfpathcurveto{\pgfqpoint{1.871981in}{3.031927in}}{\pgfqpoint{1.876308in}{3.033720in}}{\pgfqpoint{1.879498in}{3.036909in}}%
\pgfpathcurveto{\pgfqpoint{1.882687in}{3.040099in}}{\pgfqpoint{1.884480in}{3.044426in}}{\pgfqpoint{1.884480in}{3.048938in}}%
\pgfpathcurveto{\pgfqpoint{1.884480in}{3.053449in}}{\pgfqpoint{1.882687in}{3.057776in}}{\pgfqpoint{1.879498in}{3.060966in}}%
\pgfpathcurveto{\pgfqpoint{1.876308in}{3.064156in}}{\pgfqpoint{1.871981in}{3.065948in}}{\pgfqpoint{1.867469in}{3.065948in}}%
\pgfpathcurveto{\pgfqpoint{1.862958in}{3.065948in}}{\pgfqpoint{1.858631in}{3.064156in}}{\pgfqpoint{1.855441in}{3.060966in}}%
\pgfpathcurveto{\pgfqpoint{1.852251in}{3.057776in}}{\pgfqpoint{1.850459in}{3.053449in}}{\pgfqpoint{1.850459in}{3.048938in}}%
\pgfpathcurveto{\pgfqpoint{1.850459in}{3.044426in}}{\pgfqpoint{1.852251in}{3.040099in}}{\pgfqpoint{1.855441in}{3.036909in}}%
\pgfpathcurveto{\pgfqpoint{1.858631in}{3.033720in}}{\pgfqpoint{1.862958in}{3.031927in}}{\pgfqpoint{1.867469in}{3.031927in}}%
\pgfpathlineto{\pgfqpoint{1.867469in}{3.031927in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803654in}{2.948127in}}%
\pgfpathcurveto{\pgfqpoint{1.808165in}{2.948127in}}{\pgfqpoint{1.812492in}{2.949920in}}{\pgfqpoint{1.815682in}{2.953110in}}%
\pgfpathcurveto{\pgfqpoint{1.818872in}{2.956299in}}{\pgfqpoint{1.820664in}{2.960626in}}{\pgfqpoint{1.820664in}{2.965138in}}%
\pgfpathcurveto{\pgfqpoint{1.820664in}{2.969649in}}{\pgfqpoint{1.818872in}{2.973976in}}{\pgfqpoint{1.815682in}{2.977166in}}%
\pgfpathcurveto{\pgfqpoint{1.812492in}{2.980356in}}{\pgfqpoint{1.808165in}{2.982148in}}{\pgfqpoint{1.803654in}{2.982148in}}%
\pgfpathcurveto{\pgfqpoint{1.799142in}{2.982148in}}{\pgfqpoint{1.794815in}{2.980356in}}{\pgfqpoint{1.791625in}{2.977166in}}%
\pgfpathcurveto{\pgfqpoint{1.788436in}{2.973976in}}{\pgfqpoint{1.786643in}{2.969649in}}{\pgfqpoint{1.786643in}{2.965138in}}%
\pgfpathcurveto{\pgfqpoint{1.786643in}{2.960626in}}{\pgfqpoint{1.788436in}{2.956299in}}{\pgfqpoint{1.791625in}{2.953110in}}%
\pgfpathcurveto{\pgfqpoint{1.794815in}{2.949920in}}{\pgfqpoint{1.799142in}{2.948127in}}{\pgfqpoint{1.803654in}{2.948127in}}%
\pgfpathlineto{\pgfqpoint{1.803654in}{2.948127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900507in}{2.908111in}}%
\pgfpathcurveto{\pgfqpoint{1.905018in}{2.908111in}}{\pgfqpoint{1.909345in}{2.909903in}}{\pgfqpoint{1.912535in}{2.913093in}}%
\pgfpathcurveto{\pgfqpoint{1.915725in}{2.916283in}}{\pgfqpoint{1.917517in}{2.920610in}}{\pgfqpoint{1.917517in}{2.925121in}}%
\pgfpathcurveto{\pgfqpoint{1.917517in}{2.929632in}}{\pgfqpoint{1.915725in}{2.933959in}}{\pgfqpoint{1.912535in}{2.937149in}}%
\pgfpathcurveto{\pgfqpoint{1.909345in}{2.940339in}}{\pgfqpoint{1.905018in}{2.942131in}}{\pgfqpoint{1.900507in}{2.942131in}}%
\pgfpathcurveto{\pgfqpoint{1.895995in}{2.942131in}}{\pgfqpoint{1.891668in}{2.940339in}}{\pgfqpoint{1.888478in}{2.937149in}}%
\pgfpathcurveto{\pgfqpoint{1.885289in}{2.933959in}}{\pgfqpoint{1.883496in}{2.929632in}}{\pgfqpoint{1.883496in}{2.925121in}}%
\pgfpathcurveto{\pgfqpoint{1.883496in}{2.920610in}}{\pgfqpoint{1.885289in}{2.916283in}}{\pgfqpoint{1.888478in}{2.913093in}}%
\pgfpathcurveto{\pgfqpoint{1.891668in}{2.909903in}}{\pgfqpoint{1.895995in}{2.908111in}}{\pgfqpoint{1.900507in}{2.908111in}}%
\pgfpathlineto{\pgfqpoint{1.900507in}{2.908111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.822413in}{2.958373in}}%
\pgfpathcurveto{\pgfqpoint{1.826924in}{2.958373in}}{\pgfqpoint{1.831251in}{2.960165in}}{\pgfqpoint{1.834441in}{2.963355in}}%
\pgfpathcurveto{\pgfqpoint{1.837631in}{2.966545in}}{\pgfqpoint{1.839423in}{2.970872in}}{\pgfqpoint{1.839423in}{2.975383in}}%
\pgfpathcurveto{\pgfqpoint{1.839423in}{2.979894in}}{\pgfqpoint{1.837631in}{2.984221in}}{\pgfqpoint{1.834441in}{2.987411in}}%
\pgfpathcurveto{\pgfqpoint{1.831251in}{2.990601in}}{\pgfqpoint{1.826924in}{2.992393in}}{\pgfqpoint{1.822413in}{2.992393in}}%
\pgfpathcurveto{\pgfqpoint{1.817902in}{2.992393in}}{\pgfqpoint{1.813575in}{2.990601in}}{\pgfqpoint{1.810385in}{2.987411in}}%
\pgfpathcurveto{\pgfqpoint{1.807195in}{2.984221in}}{\pgfqpoint{1.805403in}{2.979894in}}{\pgfqpoint{1.805403in}{2.975383in}}%
\pgfpathcurveto{\pgfqpoint{1.805403in}{2.970872in}}{\pgfqpoint{1.807195in}{2.966545in}}{\pgfqpoint{1.810385in}{2.963355in}}%
\pgfpathcurveto{\pgfqpoint{1.813575in}{2.960165in}}{\pgfqpoint{1.817902in}{2.958373in}}{\pgfqpoint{1.822413in}{2.958373in}}%
\pgfpathlineto{\pgfqpoint{1.822413in}{2.958373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896882in}{2.955121in}}%
\pgfpathcurveto{\pgfqpoint{1.901393in}{2.955121in}}{\pgfqpoint{1.905720in}{2.956913in}}{\pgfqpoint{1.908910in}{2.960103in}}%
\pgfpathcurveto{\pgfqpoint{1.912100in}{2.963293in}}{\pgfqpoint{1.913892in}{2.967620in}}{\pgfqpoint{1.913892in}{2.972131in}}%
\pgfpathcurveto{\pgfqpoint{1.913892in}{2.976643in}}{\pgfqpoint{1.912100in}{2.980970in}}{\pgfqpoint{1.908910in}{2.984160in}}%
\pgfpathcurveto{\pgfqpoint{1.905720in}{2.987349in}}{\pgfqpoint{1.901393in}{2.989142in}}{\pgfqpoint{1.896882in}{2.989142in}}%
\pgfpathcurveto{\pgfqpoint{1.892371in}{2.989142in}}{\pgfqpoint{1.888044in}{2.987349in}}{\pgfqpoint{1.884854in}{2.984160in}}%
\pgfpathcurveto{\pgfqpoint{1.881664in}{2.980970in}}{\pgfqpoint{1.879872in}{2.976643in}}{\pgfqpoint{1.879872in}{2.972131in}}%
\pgfpathcurveto{\pgfqpoint{1.879872in}{2.967620in}}{\pgfqpoint{1.881664in}{2.963293in}}{\pgfqpoint{1.884854in}{2.960103in}}%
\pgfpathcurveto{\pgfqpoint{1.888044in}{2.956913in}}{\pgfqpoint{1.892371in}{2.955121in}}{\pgfqpoint{1.896882in}{2.955121in}}%
\pgfpathlineto{\pgfqpoint{1.896882in}{2.955121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.055168in}{2.903414in}}%
\pgfpathcurveto{\pgfqpoint{2.059679in}{2.903414in}}{\pgfqpoint{2.064006in}{2.905206in}}{\pgfqpoint{2.067196in}{2.908396in}}%
\pgfpathcurveto{\pgfqpoint{2.070386in}{2.911586in}}{\pgfqpoint{2.072178in}{2.915913in}}{\pgfqpoint{2.072178in}{2.920424in}}%
\pgfpathcurveto{\pgfqpoint{2.072178in}{2.924935in}}{\pgfqpoint{2.070386in}{2.929262in}}{\pgfqpoint{2.067196in}{2.932452in}}%
\pgfpathcurveto{\pgfqpoint{2.064006in}{2.935642in}}{\pgfqpoint{2.059679in}{2.937434in}}{\pgfqpoint{2.055168in}{2.937434in}}%
\pgfpathcurveto{\pgfqpoint{2.050656in}{2.937434in}}{\pgfqpoint{2.046329in}{2.935642in}}{\pgfqpoint{2.043140in}{2.932452in}}%
\pgfpathcurveto{\pgfqpoint{2.039950in}{2.929262in}}{\pgfqpoint{2.038157in}{2.924935in}}{\pgfqpoint{2.038157in}{2.920424in}}%
\pgfpathcurveto{\pgfqpoint{2.038157in}{2.915913in}}{\pgfqpoint{2.039950in}{2.911586in}}{\pgfqpoint{2.043140in}{2.908396in}}%
\pgfpathcurveto{\pgfqpoint{2.046329in}{2.905206in}}{\pgfqpoint{2.050656in}{2.903414in}}{\pgfqpoint{2.055168in}{2.903414in}}%
\pgfpathlineto{\pgfqpoint{2.055168in}{2.903414in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978045in}{2.992792in}}%
\pgfpathcurveto{\pgfqpoint{1.982556in}{2.992792in}}{\pgfqpoint{1.986883in}{2.994584in}}{\pgfqpoint{1.990073in}{2.997774in}}%
\pgfpathcurveto{\pgfqpoint{1.993263in}{3.000964in}}{\pgfqpoint{1.995055in}{3.005291in}}{\pgfqpoint{1.995055in}{3.009802in}}%
\pgfpathcurveto{\pgfqpoint{1.995055in}{3.014313in}}{\pgfqpoint{1.993263in}{3.018640in}}{\pgfqpoint{1.990073in}{3.021830in}}%
\pgfpathcurveto{\pgfqpoint{1.986883in}{3.025020in}}{\pgfqpoint{1.982556in}{3.026813in}}{\pgfqpoint{1.978045in}{3.026813in}}%
\pgfpathcurveto{\pgfqpoint{1.973534in}{3.026813in}}{\pgfqpoint{1.969207in}{3.025020in}}{\pgfqpoint{1.966017in}{3.021830in}}%
\pgfpathcurveto{\pgfqpoint{1.962827in}{3.018640in}}{\pgfqpoint{1.961035in}{3.014313in}}{\pgfqpoint{1.961035in}{3.009802in}}%
\pgfpathcurveto{\pgfqpoint{1.961035in}{3.005291in}}{\pgfqpoint{1.962827in}{3.000964in}}{\pgfqpoint{1.966017in}{2.997774in}}%
\pgfpathcurveto{\pgfqpoint{1.969207in}{2.994584in}}{\pgfqpoint{1.973534in}{2.992792in}}{\pgfqpoint{1.978045in}{2.992792in}}%
\pgfpathlineto{\pgfqpoint{1.978045in}{2.992792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.864468in}{3.004871in}}%
\pgfpathcurveto{\pgfqpoint{1.868980in}{3.004871in}}{\pgfqpoint{1.873307in}{3.006663in}}{\pgfqpoint{1.876496in}{3.009853in}}%
\pgfpathcurveto{\pgfqpoint{1.879686in}{3.013043in}}{\pgfqpoint{1.881479in}{3.017370in}}{\pgfqpoint{1.881479in}{3.021881in}}%
\pgfpathcurveto{\pgfqpoint{1.881479in}{3.026393in}}{\pgfqpoint{1.879686in}{3.030720in}}{\pgfqpoint{1.876496in}{3.033909in}}%
\pgfpathcurveto{\pgfqpoint{1.873307in}{3.037099in}}{\pgfqpoint{1.868980in}{3.038892in}}{\pgfqpoint{1.864468in}{3.038892in}}%
\pgfpathcurveto{\pgfqpoint{1.859957in}{3.038892in}}{\pgfqpoint{1.855630in}{3.037099in}}{\pgfqpoint{1.852440in}{3.033909in}}%
\pgfpathcurveto{\pgfqpoint{1.849250in}{3.030720in}}{\pgfqpoint{1.847458in}{3.026393in}}{\pgfqpoint{1.847458in}{3.021881in}}%
\pgfpathcurveto{\pgfqpoint{1.847458in}{3.017370in}}{\pgfqpoint{1.849250in}{3.013043in}}{\pgfqpoint{1.852440in}{3.009853in}}%
\pgfpathcurveto{\pgfqpoint{1.855630in}{3.006663in}}{\pgfqpoint{1.859957in}{3.004871in}}{\pgfqpoint{1.864468in}{3.004871in}}%
\pgfpathlineto{\pgfqpoint{1.864468in}{3.004871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268860in}{2.872618in}}%
\pgfpathcurveto{\pgfqpoint{2.273372in}{2.872618in}}{\pgfqpoint{2.277699in}{2.874410in}}{\pgfqpoint{2.280889in}{2.877600in}}%
\pgfpathcurveto{\pgfqpoint{2.284078in}{2.880790in}}{\pgfqpoint{2.285871in}{2.885117in}}{\pgfqpoint{2.285871in}{2.889628in}}%
\pgfpathcurveto{\pgfqpoint{2.285871in}{2.894139in}}{\pgfqpoint{2.284078in}{2.898466in}}{\pgfqpoint{2.280889in}{2.901656in}}%
\pgfpathcurveto{\pgfqpoint{2.277699in}{2.904846in}}{\pgfqpoint{2.273372in}{2.906638in}}{\pgfqpoint{2.268860in}{2.906638in}}%
\pgfpathcurveto{\pgfqpoint{2.264349in}{2.906638in}}{\pgfqpoint{2.260022in}{2.904846in}}{\pgfqpoint{2.256832in}{2.901656in}}%
\pgfpathcurveto{\pgfqpoint{2.253642in}{2.898466in}}{\pgfqpoint{2.251850in}{2.894139in}}{\pgfqpoint{2.251850in}{2.889628in}}%
\pgfpathcurveto{\pgfqpoint{2.251850in}{2.885117in}}{\pgfqpoint{2.253642in}{2.880790in}}{\pgfqpoint{2.256832in}{2.877600in}}%
\pgfpathcurveto{\pgfqpoint{2.260022in}{2.874410in}}{\pgfqpoint{2.264349in}{2.872618in}}{\pgfqpoint{2.268860in}{2.872618in}}%
\pgfpathlineto{\pgfqpoint{2.268860in}{2.872618in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815815in}{2.979338in}}%
\pgfpathcurveto{\pgfqpoint{1.820326in}{2.979338in}}{\pgfqpoint{1.824653in}{2.981130in}}{\pgfqpoint{1.827843in}{2.984320in}}%
\pgfpathcurveto{\pgfqpoint{1.831033in}{2.987510in}}{\pgfqpoint{1.832825in}{2.991837in}}{\pgfqpoint{1.832825in}{2.996348in}}%
\pgfpathcurveto{\pgfqpoint{1.832825in}{3.000859in}}{\pgfqpoint{1.831033in}{3.005186in}}{\pgfqpoint{1.827843in}{3.008376in}}%
\pgfpathcurveto{\pgfqpoint{1.824653in}{3.011566in}}{\pgfqpoint{1.820326in}{3.013358in}}{\pgfqpoint{1.815815in}{3.013358in}}%
\pgfpathcurveto{\pgfqpoint{1.811304in}{3.013358in}}{\pgfqpoint{1.806977in}{3.011566in}}{\pgfqpoint{1.803787in}{3.008376in}}%
\pgfpathcurveto{\pgfqpoint{1.800597in}{3.005186in}}{\pgfqpoint{1.798805in}{3.000859in}}{\pgfqpoint{1.798805in}{2.996348in}}%
\pgfpathcurveto{\pgfqpoint{1.798805in}{2.991837in}}{\pgfqpoint{1.800597in}{2.987510in}}{\pgfqpoint{1.803787in}{2.984320in}}%
\pgfpathcurveto{\pgfqpoint{1.806977in}{2.981130in}}{\pgfqpoint{1.811304in}{2.979338in}}{\pgfqpoint{1.815815in}{2.979338in}}%
\pgfpathlineto{\pgfqpoint{1.815815in}{2.979338in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.044927in}{2.947835in}}%
\pgfpathcurveto{\pgfqpoint{2.049438in}{2.947835in}}{\pgfqpoint{2.053765in}{2.949628in}}{\pgfqpoint{2.056955in}{2.952818in}}%
\pgfpathcurveto{\pgfqpoint{2.060145in}{2.956007in}}{\pgfqpoint{2.061937in}{2.960335in}}{\pgfqpoint{2.061937in}{2.964846in}}%
\pgfpathcurveto{\pgfqpoint{2.061937in}{2.969357in}}{\pgfqpoint{2.060145in}{2.973684in}}{\pgfqpoint{2.056955in}{2.976874in}}%
\pgfpathcurveto{\pgfqpoint{2.053765in}{2.980064in}}{\pgfqpoint{2.049438in}{2.981856in}}{\pgfqpoint{2.044927in}{2.981856in}}%
\pgfpathcurveto{\pgfqpoint{2.040416in}{2.981856in}}{\pgfqpoint{2.036089in}{2.980064in}}{\pgfqpoint{2.032899in}{2.976874in}}%
\pgfpathcurveto{\pgfqpoint{2.029709in}{2.973684in}}{\pgfqpoint{2.027917in}{2.969357in}}{\pgfqpoint{2.027917in}{2.964846in}}%
\pgfpathcurveto{\pgfqpoint{2.027917in}{2.960335in}}{\pgfqpoint{2.029709in}{2.956007in}}{\pgfqpoint{2.032899in}{2.952818in}}%
\pgfpathcurveto{\pgfqpoint{2.036089in}{2.949628in}}{\pgfqpoint{2.040416in}{2.947835in}}{\pgfqpoint{2.044927in}{2.947835in}}%
\pgfpathlineto{\pgfqpoint{2.044927in}{2.947835in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878233in}{2.844698in}}%
\pgfpathcurveto{\pgfqpoint{1.882744in}{2.844698in}}{\pgfqpoint{1.887071in}{2.846490in}}{\pgfqpoint{1.890261in}{2.849680in}}%
\pgfpathcurveto{\pgfqpoint{1.893451in}{2.852870in}}{\pgfqpoint{1.895243in}{2.857197in}}{\pgfqpoint{1.895243in}{2.861708in}}%
\pgfpathcurveto{\pgfqpoint{1.895243in}{2.866219in}}{\pgfqpoint{1.893451in}{2.870546in}}{\pgfqpoint{1.890261in}{2.873736in}}%
\pgfpathcurveto{\pgfqpoint{1.887071in}{2.876926in}}{\pgfqpoint{1.882744in}{2.878719in}}{\pgfqpoint{1.878233in}{2.878719in}}%
\pgfpathcurveto{\pgfqpoint{1.873722in}{2.878719in}}{\pgfqpoint{1.869395in}{2.876926in}}{\pgfqpoint{1.866205in}{2.873736in}}%
\pgfpathcurveto{\pgfqpoint{1.863015in}{2.870546in}}{\pgfqpoint{1.861223in}{2.866219in}}{\pgfqpoint{1.861223in}{2.861708in}}%
\pgfpathcurveto{\pgfqpoint{1.861223in}{2.857197in}}{\pgfqpoint{1.863015in}{2.852870in}}{\pgfqpoint{1.866205in}{2.849680in}}%
\pgfpathcurveto{\pgfqpoint{1.869395in}{2.846490in}}{\pgfqpoint{1.873722in}{2.844698in}}{\pgfqpoint{1.878233in}{2.844698in}}%
\pgfpathlineto{\pgfqpoint{1.878233in}{2.844698in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874257in}{2.974664in}}%
\pgfpathcurveto{\pgfqpoint{1.878769in}{2.974664in}}{\pgfqpoint{1.883096in}{2.976456in}}{\pgfqpoint{1.886286in}{2.979646in}}%
\pgfpathcurveto{\pgfqpoint{1.889475in}{2.982836in}}{\pgfqpoint{1.891268in}{2.987163in}}{\pgfqpoint{1.891268in}{2.991674in}}%
\pgfpathcurveto{\pgfqpoint{1.891268in}{2.996185in}}{\pgfqpoint{1.889475in}{3.000512in}}{\pgfqpoint{1.886286in}{3.003702in}}%
\pgfpathcurveto{\pgfqpoint{1.883096in}{3.006892in}}{\pgfqpoint{1.878769in}{3.008684in}}{\pgfqpoint{1.874257in}{3.008684in}}%
\pgfpathcurveto{\pgfqpoint{1.869746in}{3.008684in}}{\pgfqpoint{1.865419in}{3.006892in}}{\pgfqpoint{1.862229in}{3.003702in}}%
\pgfpathcurveto{\pgfqpoint{1.859039in}{3.000512in}}{\pgfqpoint{1.857247in}{2.996185in}}{\pgfqpoint{1.857247in}{2.991674in}}%
\pgfpathcurveto{\pgfqpoint{1.857247in}{2.987163in}}{\pgfqpoint{1.859039in}{2.982836in}}{\pgfqpoint{1.862229in}{2.979646in}}%
\pgfpathcurveto{\pgfqpoint{1.865419in}{2.976456in}}{\pgfqpoint{1.869746in}{2.974664in}}{\pgfqpoint{1.874257in}{2.974664in}}%
\pgfpathlineto{\pgfqpoint{1.874257in}{2.974664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824580in}{2.958118in}}%
\pgfpathcurveto{\pgfqpoint{1.829091in}{2.958118in}}{\pgfqpoint{1.833418in}{2.959910in}}{\pgfqpoint{1.836608in}{2.963100in}}%
\pgfpathcurveto{\pgfqpoint{1.839798in}{2.966290in}}{\pgfqpoint{1.841590in}{2.970617in}}{\pgfqpoint{1.841590in}{2.975128in}}%
\pgfpathcurveto{\pgfqpoint{1.841590in}{2.979639in}}{\pgfqpoint{1.839798in}{2.983966in}}{\pgfqpoint{1.836608in}{2.987156in}}%
\pgfpathcurveto{\pgfqpoint{1.833418in}{2.990346in}}{\pgfqpoint{1.829091in}{2.992139in}}{\pgfqpoint{1.824580in}{2.992139in}}%
\pgfpathcurveto{\pgfqpoint{1.820068in}{2.992139in}}{\pgfqpoint{1.815741in}{2.990346in}}{\pgfqpoint{1.812551in}{2.987156in}}%
\pgfpathcurveto{\pgfqpoint{1.809362in}{2.983966in}}{\pgfqpoint{1.807569in}{2.979639in}}{\pgfqpoint{1.807569in}{2.975128in}}%
\pgfpathcurveto{\pgfqpoint{1.807569in}{2.970617in}}{\pgfqpoint{1.809362in}{2.966290in}}{\pgfqpoint{1.812551in}{2.963100in}}%
\pgfpathcurveto{\pgfqpoint{1.815741in}{2.959910in}}{\pgfqpoint{1.820068in}{2.958118in}}{\pgfqpoint{1.824580in}{2.958118in}}%
\pgfpathlineto{\pgfqpoint{1.824580in}{2.958118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797579in}{2.964503in}}%
\pgfpathcurveto{\pgfqpoint{1.802090in}{2.964503in}}{\pgfqpoint{1.806417in}{2.966295in}}{\pgfqpoint{1.809607in}{2.969485in}}%
\pgfpathcurveto{\pgfqpoint{1.812797in}{2.972675in}}{\pgfqpoint{1.814589in}{2.977002in}}{\pgfqpoint{1.814589in}{2.981513in}}%
\pgfpathcurveto{\pgfqpoint{1.814589in}{2.986024in}}{\pgfqpoint{1.812797in}{2.990351in}}{\pgfqpoint{1.809607in}{2.993541in}}%
\pgfpathcurveto{\pgfqpoint{1.806417in}{2.996731in}}{\pgfqpoint{1.802090in}{2.998523in}}{\pgfqpoint{1.797579in}{2.998523in}}%
\pgfpathcurveto{\pgfqpoint{1.793068in}{2.998523in}}{\pgfqpoint{1.788741in}{2.996731in}}{\pgfqpoint{1.785551in}{2.993541in}}%
\pgfpathcurveto{\pgfqpoint{1.782361in}{2.990351in}}{\pgfqpoint{1.780569in}{2.986024in}}{\pgfqpoint{1.780569in}{2.981513in}}%
\pgfpathcurveto{\pgfqpoint{1.780569in}{2.977002in}}{\pgfqpoint{1.782361in}{2.972675in}}{\pgfqpoint{1.785551in}{2.969485in}}%
\pgfpathcurveto{\pgfqpoint{1.788741in}{2.966295in}}{\pgfqpoint{1.793068in}{2.964503in}}{\pgfqpoint{1.797579in}{2.964503in}}%
\pgfpathlineto{\pgfqpoint{1.797579in}{2.964503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.726798in}{2.977391in}}%
\pgfpathcurveto{\pgfqpoint{1.731309in}{2.977391in}}{\pgfqpoint{1.735636in}{2.979184in}}{\pgfqpoint{1.738826in}{2.982373in}}%
\pgfpathcurveto{\pgfqpoint{1.742016in}{2.985563in}}{\pgfqpoint{1.743808in}{2.989890in}}{\pgfqpoint{1.743808in}{2.994402in}}%
\pgfpathcurveto{\pgfqpoint{1.743808in}{2.998913in}}{\pgfqpoint{1.742016in}{3.003240in}}{\pgfqpoint{1.738826in}{3.006430in}}%
\pgfpathcurveto{\pgfqpoint{1.735636in}{3.009620in}}{\pgfqpoint{1.731309in}{3.011412in}}{\pgfqpoint{1.726798in}{3.011412in}}%
\pgfpathcurveto{\pgfqpoint{1.722287in}{3.011412in}}{\pgfqpoint{1.717960in}{3.009620in}}{\pgfqpoint{1.714770in}{3.006430in}}%
\pgfpathcurveto{\pgfqpoint{1.711580in}{3.003240in}}{\pgfqpoint{1.709788in}{2.998913in}}{\pgfqpoint{1.709788in}{2.994402in}}%
\pgfpathcurveto{\pgfqpoint{1.709788in}{2.989890in}}{\pgfqpoint{1.711580in}{2.985563in}}{\pgfqpoint{1.714770in}{2.982373in}}%
\pgfpathcurveto{\pgfqpoint{1.717960in}{2.979184in}}{\pgfqpoint{1.722287in}{2.977391in}}{\pgfqpoint{1.726798in}{2.977391in}}%
\pgfpathlineto{\pgfqpoint{1.726798in}{2.977391in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774467in}{2.438100in}}%
\pgfpathcurveto{\pgfqpoint{2.778978in}{2.438100in}}{\pgfqpoint{2.783305in}{2.439893in}}{\pgfqpoint{2.786495in}{2.443083in}}%
\pgfpathcurveto{\pgfqpoint{2.789685in}{2.446273in}}{\pgfqpoint{2.791477in}{2.450600in}}{\pgfqpoint{2.791477in}{2.455111in}}%
\pgfpathcurveto{\pgfqpoint{2.791477in}{2.459622in}}{\pgfqpoint{2.789685in}{2.463949in}}{\pgfqpoint{2.786495in}{2.467139in}}%
\pgfpathcurveto{\pgfqpoint{2.783305in}{2.470329in}}{\pgfqpoint{2.778978in}{2.472121in}}{\pgfqpoint{2.774467in}{2.472121in}}%
\pgfpathcurveto{\pgfqpoint{2.769956in}{2.472121in}}{\pgfqpoint{2.765628in}{2.470329in}}{\pgfqpoint{2.762439in}{2.467139in}}%
\pgfpathcurveto{\pgfqpoint{2.759249in}{2.463949in}}{\pgfqpoint{2.757456in}{2.459622in}}{\pgfqpoint{2.757456in}{2.455111in}}%
\pgfpathcurveto{\pgfqpoint{2.757456in}{2.450600in}}{\pgfqpoint{2.759249in}{2.446273in}}{\pgfqpoint{2.762439in}{2.443083in}}%
\pgfpathcurveto{\pgfqpoint{2.765628in}{2.439893in}}{\pgfqpoint{2.769956in}{2.438100in}}{\pgfqpoint{2.774467in}{2.438100in}}%
\pgfpathlineto{\pgfqpoint{2.774467in}{2.438100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.516260,0.654498,0.986407}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.564811in}{2.710462in}}%
\pgfpathcurveto{\pgfqpoint{2.569322in}{2.710462in}}{\pgfqpoint{2.573649in}{2.712255in}}{\pgfqpoint{2.576839in}{2.715445in}}%
\pgfpathcurveto{\pgfqpoint{2.580029in}{2.718634in}}{\pgfqpoint{2.581821in}{2.722961in}}{\pgfqpoint{2.581821in}{2.727473in}}%
\pgfpathcurveto{\pgfqpoint{2.581821in}{2.731984in}}{\pgfqpoint{2.580029in}{2.736311in}}{\pgfqpoint{2.576839in}{2.739501in}}%
\pgfpathcurveto{\pgfqpoint{2.573649in}{2.742691in}}{\pgfqpoint{2.569322in}{2.744483in}}{\pgfqpoint{2.564811in}{2.744483in}}%
\pgfpathcurveto{\pgfqpoint{2.560299in}{2.744483in}}{\pgfqpoint{2.555972in}{2.742691in}}{\pgfqpoint{2.552783in}{2.739501in}}%
\pgfpathcurveto{\pgfqpoint{2.549593in}{2.736311in}}{\pgfqpoint{2.547800in}{2.731984in}}{\pgfqpoint{2.547800in}{2.727473in}}%
\pgfpathcurveto{\pgfqpoint{2.547800in}{2.722961in}}{\pgfqpoint{2.549593in}{2.718634in}}{\pgfqpoint{2.552783in}{2.715445in}}%
\pgfpathcurveto{\pgfqpoint{2.555972in}{2.712255in}}{\pgfqpoint{2.560299in}{2.710462in}}{\pgfqpoint{2.564811in}{2.710462in}}%
\pgfpathlineto{\pgfqpoint{2.564811in}{2.710462in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949668in}{2.973826in}}%
\pgfpathcurveto{\pgfqpoint{1.954179in}{2.973826in}}{\pgfqpoint{1.958506in}{2.975618in}}{\pgfqpoint{1.961696in}{2.978808in}}%
\pgfpathcurveto{\pgfqpoint{1.964886in}{2.981998in}}{\pgfqpoint{1.966678in}{2.986325in}}{\pgfqpoint{1.966678in}{2.990836in}}%
\pgfpathcurveto{\pgfqpoint{1.966678in}{2.995347in}}{\pgfqpoint{1.964886in}{2.999674in}}{\pgfqpoint{1.961696in}{3.002864in}}%
\pgfpathcurveto{\pgfqpoint{1.958506in}{3.006054in}}{\pgfqpoint{1.954179in}{3.007846in}}{\pgfqpoint{1.949668in}{3.007846in}}%
\pgfpathcurveto{\pgfqpoint{1.945157in}{3.007846in}}{\pgfqpoint{1.940829in}{3.006054in}}{\pgfqpoint{1.937640in}{3.002864in}}%
\pgfpathcurveto{\pgfqpoint{1.934450in}{2.999674in}}{\pgfqpoint{1.932657in}{2.995347in}}{\pgfqpoint{1.932657in}{2.990836in}}%
\pgfpathcurveto{\pgfqpoint{1.932657in}{2.986325in}}{\pgfqpoint{1.934450in}{2.981998in}}{\pgfqpoint{1.937640in}{2.978808in}}%
\pgfpathcurveto{\pgfqpoint{1.940829in}{2.975618in}}{\pgfqpoint{1.945157in}{2.973826in}}{\pgfqpoint{1.949668in}{2.973826in}}%
\pgfpathlineto{\pgfqpoint{1.949668in}{2.973826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879769in}{2.946065in}}%
\pgfpathcurveto{\pgfqpoint{1.884281in}{2.946065in}}{\pgfqpoint{1.888608in}{2.947857in}}{\pgfqpoint{1.891797in}{2.951047in}}%
\pgfpathcurveto{\pgfqpoint{1.894987in}{2.954237in}}{\pgfqpoint{1.896780in}{2.958564in}}{\pgfqpoint{1.896780in}{2.963075in}}%
\pgfpathcurveto{\pgfqpoint{1.896780in}{2.967586in}}{\pgfqpoint{1.894987in}{2.971913in}}{\pgfqpoint{1.891797in}{2.975103in}}%
\pgfpathcurveto{\pgfqpoint{1.888608in}{2.978293in}}{\pgfqpoint{1.884281in}{2.980086in}}{\pgfqpoint{1.879769in}{2.980086in}}%
\pgfpathcurveto{\pgfqpoint{1.875258in}{2.980086in}}{\pgfqpoint{1.870931in}{2.978293in}}{\pgfqpoint{1.867741in}{2.975103in}}%
\pgfpathcurveto{\pgfqpoint{1.864551in}{2.971913in}}{\pgfqpoint{1.862759in}{2.967586in}}{\pgfqpoint{1.862759in}{2.963075in}}%
\pgfpathcurveto{\pgfqpoint{1.862759in}{2.958564in}}{\pgfqpoint{1.864551in}{2.954237in}}{\pgfqpoint{1.867741in}{2.951047in}}%
\pgfpathcurveto{\pgfqpoint{1.870931in}{2.947857in}}{\pgfqpoint{1.875258in}{2.946065in}}{\pgfqpoint{1.879769in}{2.946065in}}%
\pgfpathlineto{\pgfqpoint{1.879769in}{2.946065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840468in}{2.941652in}}%
\pgfpathcurveto{\pgfqpoint{1.844979in}{2.941652in}}{\pgfqpoint{1.849306in}{2.943444in}}{\pgfqpoint{1.852496in}{2.946634in}}%
\pgfpathcurveto{\pgfqpoint{1.855686in}{2.949824in}}{\pgfqpoint{1.857478in}{2.954151in}}{\pgfqpoint{1.857478in}{2.958662in}}%
\pgfpathcurveto{\pgfqpoint{1.857478in}{2.963174in}}{\pgfqpoint{1.855686in}{2.967501in}}{\pgfqpoint{1.852496in}{2.970690in}}%
\pgfpathcurveto{\pgfqpoint{1.849306in}{2.973880in}}{\pgfqpoint{1.844979in}{2.975673in}}{\pgfqpoint{1.840468in}{2.975673in}}%
\pgfpathcurveto{\pgfqpoint{1.835957in}{2.975673in}}{\pgfqpoint{1.831629in}{2.973880in}}{\pgfqpoint{1.828440in}{2.970690in}}%
\pgfpathcurveto{\pgfqpoint{1.825250in}{2.967501in}}{\pgfqpoint{1.823457in}{2.963174in}}{\pgfqpoint{1.823457in}{2.958662in}}%
\pgfpathcurveto{\pgfqpoint{1.823457in}{2.954151in}}{\pgfqpoint{1.825250in}{2.949824in}}{\pgfqpoint{1.828440in}{2.946634in}}%
\pgfpathcurveto{\pgfqpoint{1.831629in}{2.943444in}}{\pgfqpoint{1.835957in}{2.941652in}}{\pgfqpoint{1.840468in}{2.941652in}}%
\pgfpathlineto{\pgfqpoint{1.840468in}{2.941652in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978712in}{2.953124in}}%
\pgfpathcurveto{\pgfqpoint{1.983223in}{2.953124in}}{\pgfqpoint{1.987550in}{2.954917in}}{\pgfqpoint{1.990740in}{2.958106in}}%
\pgfpathcurveto{\pgfqpoint{1.993930in}{2.961296in}}{\pgfqpoint{1.995722in}{2.965623in}}{\pgfqpoint{1.995722in}{2.970135in}}%
\pgfpathcurveto{\pgfqpoint{1.995722in}{2.974646in}}{\pgfqpoint{1.993930in}{2.978973in}}{\pgfqpoint{1.990740in}{2.982163in}}%
\pgfpathcurveto{\pgfqpoint{1.987550in}{2.985353in}}{\pgfqpoint{1.983223in}{2.987145in}}{\pgfqpoint{1.978712in}{2.987145in}}%
\pgfpathcurveto{\pgfqpoint{1.974200in}{2.987145in}}{\pgfqpoint{1.969873in}{2.985353in}}{\pgfqpoint{1.966684in}{2.982163in}}%
\pgfpathcurveto{\pgfqpoint{1.963494in}{2.978973in}}{\pgfqpoint{1.961701in}{2.974646in}}{\pgfqpoint{1.961701in}{2.970135in}}%
\pgfpathcurveto{\pgfqpoint{1.961701in}{2.965623in}}{\pgfqpoint{1.963494in}{2.961296in}}{\pgfqpoint{1.966684in}{2.958106in}}%
\pgfpathcurveto{\pgfqpoint{1.969873in}{2.954917in}}{\pgfqpoint{1.974200in}{2.953124in}}{\pgfqpoint{1.978712in}{2.953124in}}%
\pgfpathlineto{\pgfqpoint{1.978712in}{2.953124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908052in}{2.995007in}}%
\pgfpathcurveto{\pgfqpoint{1.912564in}{2.995007in}}{\pgfqpoint{1.916891in}{2.996799in}}{\pgfqpoint{1.920081in}{2.999989in}}%
\pgfpathcurveto{\pgfqpoint{1.923270in}{3.003179in}}{\pgfqpoint{1.925063in}{3.007506in}}{\pgfqpoint{1.925063in}{3.012017in}}%
\pgfpathcurveto{\pgfqpoint{1.925063in}{3.016528in}}{\pgfqpoint{1.923270in}{3.020855in}}{\pgfqpoint{1.920081in}{3.024045in}}%
\pgfpathcurveto{\pgfqpoint{1.916891in}{3.027235in}}{\pgfqpoint{1.912564in}{3.029027in}}{\pgfqpoint{1.908052in}{3.029027in}}%
\pgfpathcurveto{\pgfqpoint{1.903541in}{3.029027in}}{\pgfqpoint{1.899214in}{3.027235in}}{\pgfqpoint{1.896024in}{3.024045in}}%
\pgfpathcurveto{\pgfqpoint{1.892834in}{3.020855in}}{\pgfqpoint{1.891042in}{3.016528in}}{\pgfqpoint{1.891042in}{3.012017in}}%
\pgfpathcurveto{\pgfqpoint{1.891042in}{3.007506in}}{\pgfqpoint{1.892834in}{3.003179in}}{\pgfqpoint{1.896024in}{2.999989in}}%
\pgfpathcurveto{\pgfqpoint{1.899214in}{2.996799in}}{\pgfqpoint{1.903541in}{2.995007in}}{\pgfqpoint{1.908052in}{2.995007in}}%
\pgfpathlineto{\pgfqpoint{1.908052in}{2.995007in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084480in}{2.973614in}}%
\pgfpathcurveto{\pgfqpoint{2.088991in}{2.973614in}}{\pgfqpoint{2.093318in}{2.975406in}}{\pgfqpoint{2.096508in}{2.978596in}}%
\pgfpathcurveto{\pgfqpoint{2.099698in}{2.981786in}}{\pgfqpoint{2.101490in}{2.986113in}}{\pgfqpoint{2.101490in}{2.990624in}}%
\pgfpathcurveto{\pgfqpoint{2.101490in}{2.995135in}}{\pgfqpoint{2.099698in}{2.999462in}}{\pgfqpoint{2.096508in}{3.002652in}}%
\pgfpathcurveto{\pgfqpoint{2.093318in}{3.005842in}}{\pgfqpoint{2.088991in}{3.007634in}}{\pgfqpoint{2.084480in}{3.007634in}}%
\pgfpathcurveto{\pgfqpoint{2.079968in}{3.007634in}}{\pgfqpoint{2.075641in}{3.005842in}}{\pgfqpoint{2.072452in}{3.002652in}}%
\pgfpathcurveto{\pgfqpoint{2.069262in}{2.999462in}}{\pgfqpoint{2.067469in}{2.995135in}}{\pgfqpoint{2.067469in}{2.990624in}}%
\pgfpathcurveto{\pgfqpoint{2.067469in}{2.986113in}}{\pgfqpoint{2.069262in}{2.981786in}}{\pgfqpoint{2.072452in}{2.978596in}}%
\pgfpathcurveto{\pgfqpoint{2.075641in}{2.975406in}}{\pgfqpoint{2.079968in}{2.973614in}}{\pgfqpoint{2.084480in}{2.973614in}}%
\pgfpathlineto{\pgfqpoint{2.084480in}{2.973614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988702in}{2.907033in}}%
\pgfpathcurveto{\pgfqpoint{1.993213in}{2.907033in}}{\pgfqpoint{1.997541in}{2.908825in}}{\pgfqpoint{2.000730in}{2.912015in}}%
\pgfpathcurveto{\pgfqpoint{2.003920in}{2.915205in}}{\pgfqpoint{2.005713in}{2.919532in}}{\pgfqpoint{2.005713in}{2.924043in}}%
\pgfpathcurveto{\pgfqpoint{2.005713in}{2.928554in}}{\pgfqpoint{2.003920in}{2.932881in}}{\pgfqpoint{2.000730in}{2.936071in}}%
\pgfpathcurveto{\pgfqpoint{1.997541in}{2.939261in}}{\pgfqpoint{1.993213in}{2.941053in}}{\pgfqpoint{1.988702in}{2.941053in}}%
\pgfpathcurveto{\pgfqpoint{1.984191in}{2.941053in}}{\pgfqpoint{1.979864in}{2.939261in}}{\pgfqpoint{1.976674in}{2.936071in}}%
\pgfpathcurveto{\pgfqpoint{1.973484in}{2.932881in}}{\pgfqpoint{1.971692in}{2.928554in}}{\pgfqpoint{1.971692in}{2.924043in}}%
\pgfpathcurveto{\pgfqpoint{1.971692in}{2.919532in}}{\pgfqpoint{1.973484in}{2.915205in}}{\pgfqpoint{1.976674in}{2.912015in}}%
\pgfpathcurveto{\pgfqpoint{1.979864in}{2.908825in}}{\pgfqpoint{1.984191in}{2.907033in}}{\pgfqpoint{1.988702in}{2.907033in}}%
\pgfpathlineto{\pgfqpoint{1.988702in}{2.907033in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036593in}{2.937591in}}%
\pgfpathcurveto{\pgfqpoint{2.041104in}{2.937591in}}{\pgfqpoint{2.045431in}{2.939383in}}{\pgfqpoint{2.048621in}{2.942573in}}%
\pgfpathcurveto{\pgfqpoint{2.051811in}{2.945763in}}{\pgfqpoint{2.053603in}{2.950090in}}{\pgfqpoint{2.053603in}{2.954602in}}%
\pgfpathcurveto{\pgfqpoint{2.053603in}{2.959113in}}{\pgfqpoint{2.051811in}{2.963440in}}{\pgfqpoint{2.048621in}{2.966630in}}%
\pgfpathcurveto{\pgfqpoint{2.045431in}{2.969820in}}{\pgfqpoint{2.041104in}{2.971612in}}{\pgfqpoint{2.036593in}{2.971612in}}%
\pgfpathcurveto{\pgfqpoint{2.032082in}{2.971612in}}{\pgfqpoint{2.027755in}{2.969820in}}{\pgfqpoint{2.024565in}{2.966630in}}%
\pgfpathcurveto{\pgfqpoint{2.021375in}{2.963440in}}{\pgfqpoint{2.019583in}{2.959113in}}{\pgfqpoint{2.019583in}{2.954602in}}%
\pgfpathcurveto{\pgfqpoint{2.019583in}{2.950090in}}{\pgfqpoint{2.021375in}{2.945763in}}{\pgfqpoint{2.024565in}{2.942573in}}%
\pgfpathcurveto{\pgfqpoint{2.027755in}{2.939383in}}{\pgfqpoint{2.032082in}{2.937591in}}{\pgfqpoint{2.036593in}{2.937591in}}%
\pgfpathlineto{\pgfqpoint{2.036593in}{2.937591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927756in}{2.982426in}}%
\pgfpathcurveto{\pgfqpoint{1.932267in}{2.982426in}}{\pgfqpoint{1.936594in}{2.984218in}}{\pgfqpoint{1.939784in}{2.987408in}}%
\pgfpathcurveto{\pgfqpoint{1.942974in}{2.990598in}}{\pgfqpoint{1.944766in}{2.994925in}}{\pgfqpoint{1.944766in}{2.999436in}}%
\pgfpathcurveto{\pgfqpoint{1.944766in}{3.003948in}}{\pgfqpoint{1.942974in}{3.008275in}}{\pgfqpoint{1.939784in}{3.011465in}}%
\pgfpathcurveto{\pgfqpoint{1.936594in}{3.014654in}}{\pgfqpoint{1.932267in}{3.016447in}}{\pgfqpoint{1.927756in}{3.016447in}}%
\pgfpathcurveto{\pgfqpoint{1.923244in}{3.016447in}}{\pgfqpoint{1.918917in}{3.014654in}}{\pgfqpoint{1.915727in}{3.011465in}}%
\pgfpathcurveto{\pgfqpoint{1.912538in}{3.008275in}}{\pgfqpoint{1.910745in}{3.003948in}}{\pgfqpoint{1.910745in}{2.999436in}}%
\pgfpathcurveto{\pgfqpoint{1.910745in}{2.994925in}}{\pgfqpoint{1.912538in}{2.990598in}}{\pgfqpoint{1.915727in}{2.987408in}}%
\pgfpathcurveto{\pgfqpoint{1.918917in}{2.984218in}}{\pgfqpoint{1.923244in}{2.982426in}}{\pgfqpoint{1.927756in}{2.982426in}}%
\pgfpathlineto{\pgfqpoint{1.927756in}{2.982426in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935806in}{2.933931in}}%
\pgfpathcurveto{\pgfqpoint{1.940317in}{2.933931in}}{\pgfqpoint{1.944644in}{2.935723in}}{\pgfqpoint{1.947834in}{2.938913in}}%
\pgfpathcurveto{\pgfqpoint{1.951024in}{2.942103in}}{\pgfqpoint{1.952816in}{2.946430in}}{\pgfqpoint{1.952816in}{2.950941in}}%
\pgfpathcurveto{\pgfqpoint{1.952816in}{2.955452in}}{\pgfqpoint{1.951024in}{2.959779in}}{\pgfqpoint{1.947834in}{2.962969in}}%
\pgfpathcurveto{\pgfqpoint{1.944644in}{2.966159in}}{\pgfqpoint{1.940317in}{2.967952in}}{\pgfqpoint{1.935806in}{2.967952in}}%
\pgfpathcurveto{\pgfqpoint{1.931294in}{2.967952in}}{\pgfqpoint{1.926967in}{2.966159in}}{\pgfqpoint{1.923778in}{2.962969in}}%
\pgfpathcurveto{\pgfqpoint{1.920588in}{2.959779in}}{\pgfqpoint{1.918795in}{2.955452in}}{\pgfqpoint{1.918795in}{2.950941in}}%
\pgfpathcurveto{\pgfqpoint{1.918795in}{2.946430in}}{\pgfqpoint{1.920588in}{2.942103in}}{\pgfqpoint{1.923778in}{2.938913in}}%
\pgfpathcurveto{\pgfqpoint{1.926967in}{2.935723in}}{\pgfqpoint{1.931294in}{2.933931in}}{\pgfqpoint{1.935806in}{2.933931in}}%
\pgfpathlineto{\pgfqpoint{1.935806in}{2.933931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.995047in}{2.974425in}}%
\pgfpathcurveto{\pgfqpoint{1.999559in}{2.974425in}}{\pgfqpoint{2.003886in}{2.976218in}}{\pgfqpoint{2.007076in}{2.979408in}}%
\pgfpathcurveto{\pgfqpoint{2.010265in}{2.982597in}}{\pgfqpoint{2.012058in}{2.986924in}}{\pgfqpoint{2.012058in}{2.991436in}}%
\pgfpathcurveto{\pgfqpoint{2.012058in}{2.995947in}}{\pgfqpoint{2.010265in}{3.000274in}}{\pgfqpoint{2.007076in}{3.003464in}}%
\pgfpathcurveto{\pgfqpoint{2.003886in}{3.006654in}}{\pgfqpoint{1.999559in}{3.008446in}}{\pgfqpoint{1.995047in}{3.008446in}}%
\pgfpathcurveto{\pgfqpoint{1.990536in}{3.008446in}}{\pgfqpoint{1.986209in}{3.006654in}}{\pgfqpoint{1.983019in}{3.003464in}}%
\pgfpathcurveto{\pgfqpoint{1.979829in}{3.000274in}}{\pgfqpoint{1.978037in}{2.995947in}}{\pgfqpoint{1.978037in}{2.991436in}}%
\pgfpathcurveto{\pgfqpoint{1.978037in}{2.986924in}}{\pgfqpoint{1.979829in}{2.982597in}}{\pgfqpoint{1.983019in}{2.979408in}}%
\pgfpathcurveto{\pgfqpoint{1.986209in}{2.976218in}}{\pgfqpoint{1.990536in}{2.974425in}}{\pgfqpoint{1.995047in}{2.974425in}}%
\pgfpathlineto{\pgfqpoint{1.995047in}{2.974425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.079731in}{2.975029in}}%
\pgfpathcurveto{\pgfqpoint{2.084242in}{2.975029in}}{\pgfqpoint{2.088570in}{2.976821in}}{\pgfqpoint{2.091759in}{2.980011in}}%
\pgfpathcurveto{\pgfqpoint{2.094949in}{2.983201in}}{\pgfqpoint{2.096742in}{2.987528in}}{\pgfqpoint{2.096742in}{2.992039in}}%
\pgfpathcurveto{\pgfqpoint{2.096742in}{2.996550in}}{\pgfqpoint{2.094949in}{3.000877in}}{\pgfqpoint{2.091759in}{3.004067in}}%
\pgfpathcurveto{\pgfqpoint{2.088570in}{3.007257in}}{\pgfqpoint{2.084242in}{3.009049in}}{\pgfqpoint{2.079731in}{3.009049in}}%
\pgfpathcurveto{\pgfqpoint{2.075220in}{3.009049in}}{\pgfqpoint{2.070893in}{3.007257in}}{\pgfqpoint{2.067703in}{3.004067in}}%
\pgfpathcurveto{\pgfqpoint{2.064513in}{3.000877in}}{\pgfqpoint{2.062721in}{2.996550in}}{\pgfqpoint{2.062721in}{2.992039in}}%
\pgfpathcurveto{\pgfqpoint{2.062721in}{2.987528in}}{\pgfqpoint{2.064513in}{2.983201in}}{\pgfqpoint{2.067703in}{2.980011in}}%
\pgfpathcurveto{\pgfqpoint{2.070893in}{2.976821in}}{\pgfqpoint{2.075220in}{2.975029in}}{\pgfqpoint{2.079731in}{2.975029in}}%
\pgfpathlineto{\pgfqpoint{2.079731in}{2.975029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.782864in}{2.936947in}}%
\pgfpathcurveto{\pgfqpoint{1.787375in}{2.936947in}}{\pgfqpoint{1.791702in}{2.938739in}}{\pgfqpoint{1.794892in}{2.941929in}}%
\pgfpathcurveto{\pgfqpoint{1.798082in}{2.945119in}}{\pgfqpoint{1.799874in}{2.949446in}}{\pgfqpoint{1.799874in}{2.953957in}}%
\pgfpathcurveto{\pgfqpoint{1.799874in}{2.958469in}}{\pgfqpoint{1.798082in}{2.962796in}}{\pgfqpoint{1.794892in}{2.965986in}}%
\pgfpathcurveto{\pgfqpoint{1.791702in}{2.969175in}}{\pgfqpoint{1.787375in}{2.970968in}}{\pgfqpoint{1.782864in}{2.970968in}}%
\pgfpathcurveto{\pgfqpoint{1.778353in}{2.970968in}}{\pgfqpoint{1.774025in}{2.969175in}}{\pgfqpoint{1.770836in}{2.965986in}}%
\pgfpathcurveto{\pgfqpoint{1.767646in}{2.962796in}}{\pgfqpoint{1.765853in}{2.958469in}}{\pgfqpoint{1.765853in}{2.953957in}}%
\pgfpathcurveto{\pgfqpoint{1.765853in}{2.949446in}}{\pgfqpoint{1.767646in}{2.945119in}}{\pgfqpoint{1.770836in}{2.941929in}}%
\pgfpathcurveto{\pgfqpoint{1.774025in}{2.938739in}}{\pgfqpoint{1.778353in}{2.936947in}}{\pgfqpoint{1.782864in}{2.936947in}}%
\pgfpathlineto{\pgfqpoint{1.782864in}{2.936947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.876811in}{2.878164in}}%
\pgfpathcurveto{\pgfqpoint{1.881322in}{2.878164in}}{\pgfqpoint{1.885649in}{2.879956in}}{\pgfqpoint{1.888839in}{2.883146in}}%
\pgfpathcurveto{\pgfqpoint{1.892029in}{2.886336in}}{\pgfqpoint{1.893821in}{2.890663in}}{\pgfqpoint{1.893821in}{2.895174in}}%
\pgfpathcurveto{\pgfqpoint{1.893821in}{2.899686in}}{\pgfqpoint{1.892029in}{2.904013in}}{\pgfqpoint{1.888839in}{2.907203in}}%
\pgfpathcurveto{\pgfqpoint{1.885649in}{2.910392in}}{\pgfqpoint{1.881322in}{2.912185in}}{\pgfqpoint{1.876811in}{2.912185in}}%
\pgfpathcurveto{\pgfqpoint{1.872299in}{2.912185in}}{\pgfqpoint{1.867972in}{2.910392in}}{\pgfqpoint{1.864782in}{2.907203in}}%
\pgfpathcurveto{\pgfqpoint{1.861592in}{2.904013in}}{\pgfqpoint{1.859800in}{2.899686in}}{\pgfqpoint{1.859800in}{2.895174in}}%
\pgfpathcurveto{\pgfqpoint{1.859800in}{2.890663in}}{\pgfqpoint{1.861592in}{2.886336in}}{\pgfqpoint{1.864782in}{2.883146in}}%
\pgfpathcurveto{\pgfqpoint{1.867972in}{2.879956in}}{\pgfqpoint{1.872299in}{2.878164in}}{\pgfqpoint{1.876811in}{2.878164in}}%
\pgfpathlineto{\pgfqpoint{1.876811in}{2.878164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863017in}{2.689206in}}%
\pgfpathcurveto{\pgfqpoint{2.867528in}{2.689206in}}{\pgfqpoint{2.871856in}{2.690998in}}{\pgfqpoint{2.875045in}{2.694188in}}%
\pgfpathcurveto{\pgfqpoint{2.878235in}{2.697378in}}{\pgfqpoint{2.880028in}{2.701705in}}{\pgfqpoint{2.880028in}{2.706216in}}%
\pgfpathcurveto{\pgfqpoint{2.880028in}{2.710727in}}{\pgfqpoint{2.878235in}{2.715054in}}{\pgfqpoint{2.875045in}{2.718244in}}%
\pgfpathcurveto{\pgfqpoint{2.871856in}{2.721434in}}{\pgfqpoint{2.867528in}{2.723227in}}{\pgfqpoint{2.863017in}{2.723227in}}%
\pgfpathcurveto{\pgfqpoint{2.858506in}{2.723227in}}{\pgfqpoint{2.854179in}{2.721434in}}{\pgfqpoint{2.850989in}{2.718244in}}%
\pgfpathcurveto{\pgfqpoint{2.847799in}{2.715054in}}{\pgfqpoint{2.846007in}{2.710727in}}{\pgfqpoint{2.846007in}{2.706216in}}%
\pgfpathcurveto{\pgfqpoint{2.846007in}{2.701705in}}{\pgfqpoint{2.847799in}{2.697378in}}{\pgfqpoint{2.850989in}{2.694188in}}%
\pgfpathcurveto{\pgfqpoint{2.854179in}{2.690998in}}{\pgfqpoint{2.858506in}{2.689206in}}{\pgfqpoint{2.863017in}{2.689206in}}%
\pgfpathlineto{\pgfqpoint{2.863017in}{2.689206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.659211in}{2.810969in}}%
\pgfpathcurveto{\pgfqpoint{2.663722in}{2.810969in}}{\pgfqpoint{2.668049in}{2.812761in}}{\pgfqpoint{2.671239in}{2.815951in}}%
\pgfpathcurveto{\pgfqpoint{2.674429in}{2.819141in}}{\pgfqpoint{2.676221in}{2.823468in}}{\pgfqpoint{2.676221in}{2.827979in}}%
\pgfpathcurveto{\pgfqpoint{2.676221in}{2.832490in}}{\pgfqpoint{2.674429in}{2.836817in}}{\pgfqpoint{2.671239in}{2.840007in}}%
\pgfpathcurveto{\pgfqpoint{2.668049in}{2.843197in}}{\pgfqpoint{2.663722in}{2.844989in}}{\pgfqpoint{2.659211in}{2.844989in}}%
\pgfpathcurveto{\pgfqpoint{2.654699in}{2.844989in}}{\pgfqpoint{2.650372in}{2.843197in}}{\pgfqpoint{2.647183in}{2.840007in}}%
\pgfpathcurveto{\pgfqpoint{2.643993in}{2.836817in}}{\pgfqpoint{2.642200in}{2.832490in}}{\pgfqpoint{2.642200in}{2.827979in}}%
\pgfpathcurveto{\pgfqpoint{2.642200in}{2.823468in}}{\pgfqpoint{2.643993in}{2.819141in}}{\pgfqpoint{2.647183in}{2.815951in}}%
\pgfpathcurveto{\pgfqpoint{2.650372in}{2.812761in}}{\pgfqpoint{2.654699in}{2.810969in}}{\pgfqpoint{2.659211in}{2.810969in}}%
\pgfpathlineto{\pgfqpoint{2.659211in}{2.810969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853439in}{2.920481in}}%
\pgfpathcurveto{\pgfqpoint{1.857950in}{2.920481in}}{\pgfqpoint{1.862277in}{2.922273in}}{\pgfqpoint{1.865467in}{2.925463in}}%
\pgfpathcurveto{\pgfqpoint{1.868657in}{2.928653in}}{\pgfqpoint{1.870449in}{2.932980in}}{\pgfqpoint{1.870449in}{2.937491in}}%
\pgfpathcurveto{\pgfqpoint{1.870449in}{2.942002in}}{\pgfqpoint{1.868657in}{2.946329in}}{\pgfqpoint{1.865467in}{2.949519in}}%
\pgfpathcurveto{\pgfqpoint{1.862277in}{2.952709in}}{\pgfqpoint{1.857950in}{2.954501in}}{\pgfqpoint{1.853439in}{2.954501in}}%
\pgfpathcurveto{\pgfqpoint{1.848928in}{2.954501in}}{\pgfqpoint{1.844601in}{2.952709in}}{\pgfqpoint{1.841411in}{2.949519in}}%
\pgfpathcurveto{\pgfqpoint{1.838221in}{2.946329in}}{\pgfqpoint{1.836429in}{2.942002in}}{\pgfqpoint{1.836429in}{2.937491in}}%
\pgfpathcurveto{\pgfqpoint{1.836429in}{2.932980in}}{\pgfqpoint{1.838221in}{2.928653in}}{\pgfqpoint{1.841411in}{2.925463in}}%
\pgfpathcurveto{\pgfqpoint{1.844601in}{2.922273in}}{\pgfqpoint{1.848928in}{2.920481in}}{\pgfqpoint{1.853439in}{2.920481in}}%
\pgfpathlineto{\pgfqpoint{1.853439in}{2.920481in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.375611in}{2.849074in}}%
\pgfpathcurveto{\pgfqpoint{2.380122in}{2.849074in}}{\pgfqpoint{2.384449in}{2.850866in}}{\pgfqpoint{2.387639in}{2.854056in}}%
\pgfpathcurveto{\pgfqpoint{2.390829in}{2.857246in}}{\pgfqpoint{2.392622in}{2.861573in}}{\pgfqpoint{2.392622in}{2.866084in}}%
\pgfpathcurveto{\pgfqpoint{2.392622in}{2.870596in}}{\pgfqpoint{2.390829in}{2.874923in}}{\pgfqpoint{2.387639in}{2.878113in}}%
\pgfpathcurveto{\pgfqpoint{2.384449in}{2.881302in}}{\pgfqpoint{2.380122in}{2.883095in}}{\pgfqpoint{2.375611in}{2.883095in}}%
\pgfpathcurveto{\pgfqpoint{2.371100in}{2.883095in}}{\pgfqpoint{2.366773in}{2.881302in}}{\pgfqpoint{2.363583in}{2.878113in}}%
\pgfpathcurveto{\pgfqpoint{2.360393in}{2.874923in}}{\pgfqpoint{2.358601in}{2.870596in}}{\pgfqpoint{2.358601in}{2.866084in}}%
\pgfpathcurveto{\pgfqpoint{2.358601in}{2.861573in}}{\pgfqpoint{2.360393in}{2.857246in}}{\pgfqpoint{2.363583in}{2.854056in}}%
\pgfpathcurveto{\pgfqpoint{2.366773in}{2.850866in}}{\pgfqpoint{2.371100in}{2.849074in}}{\pgfqpoint{2.375611in}{2.849074in}}%
\pgfpathlineto{\pgfqpoint{2.375611in}{2.849074in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956460in}{2.923513in}}%
\pgfpathcurveto{\pgfqpoint{1.960971in}{2.923513in}}{\pgfqpoint{1.965298in}{2.925306in}}{\pgfqpoint{1.968488in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{1.971678in}{2.931686in}}{\pgfqpoint{1.973471in}{2.936013in}}{\pgfqpoint{1.973471in}{2.940524in}}%
\pgfpathcurveto{\pgfqpoint{1.973471in}{2.945035in}}{\pgfqpoint{1.971678in}{2.949362in}}{\pgfqpoint{1.968488in}{2.952552in}}%
\pgfpathcurveto{\pgfqpoint{1.965298in}{2.955742in}}{\pgfqpoint{1.960971in}{2.957534in}}{\pgfqpoint{1.956460in}{2.957534in}}%
\pgfpathcurveto{\pgfqpoint{1.951949in}{2.957534in}}{\pgfqpoint{1.947622in}{2.955742in}}{\pgfqpoint{1.944432in}{2.952552in}}%
\pgfpathcurveto{\pgfqpoint{1.941242in}{2.949362in}}{\pgfqpoint{1.939450in}{2.945035in}}{\pgfqpoint{1.939450in}{2.940524in}}%
\pgfpathcurveto{\pgfqpoint{1.939450in}{2.936013in}}{\pgfqpoint{1.941242in}{2.931686in}}{\pgfqpoint{1.944432in}{2.928496in}}%
\pgfpathcurveto{\pgfqpoint{1.947622in}{2.925306in}}{\pgfqpoint{1.951949in}{2.923513in}}{\pgfqpoint{1.956460in}{2.923513in}}%
\pgfpathlineto{\pgfqpoint{1.956460in}{2.923513in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.681716in}{2.851702in}}%
\pgfpathcurveto{\pgfqpoint{2.686227in}{2.851702in}}{\pgfqpoint{2.690554in}{2.853495in}}{\pgfqpoint{2.693744in}{2.856685in}}%
\pgfpathcurveto{\pgfqpoint{2.696934in}{2.859875in}}{\pgfqpoint{2.698726in}{2.864202in}}{\pgfqpoint{2.698726in}{2.868713in}}%
\pgfpathcurveto{\pgfqpoint{2.698726in}{2.873224in}}{\pgfqpoint{2.696934in}{2.877551in}}{\pgfqpoint{2.693744in}{2.880741in}}%
\pgfpathcurveto{\pgfqpoint{2.690554in}{2.883931in}}{\pgfqpoint{2.686227in}{2.885723in}}{\pgfqpoint{2.681716in}{2.885723in}}%
\pgfpathcurveto{\pgfqpoint{2.677205in}{2.885723in}}{\pgfqpoint{2.672878in}{2.883931in}}{\pgfqpoint{2.669688in}{2.880741in}}%
\pgfpathcurveto{\pgfqpoint{2.666498in}{2.877551in}}{\pgfqpoint{2.664705in}{2.873224in}}{\pgfqpoint{2.664705in}{2.868713in}}%
\pgfpathcurveto{\pgfqpoint{2.664705in}{2.864202in}}{\pgfqpoint{2.666498in}{2.859875in}}{\pgfqpoint{2.669688in}{2.856685in}}%
\pgfpathcurveto{\pgfqpoint{2.672878in}{2.853495in}}{\pgfqpoint{2.677205in}{2.851702in}}{\pgfqpoint{2.681716in}{2.851702in}}%
\pgfpathlineto{\pgfqpoint{2.681716in}{2.851702in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.751840in}{2.926809in}}%
\pgfpathcurveto{\pgfqpoint{1.756351in}{2.926809in}}{\pgfqpoint{1.760678in}{2.928601in}}{\pgfqpoint{1.763868in}{2.931791in}}%
\pgfpathcurveto{\pgfqpoint{1.767058in}{2.934981in}}{\pgfqpoint{1.768850in}{2.939308in}}{\pgfqpoint{1.768850in}{2.943819in}}%
\pgfpathcurveto{\pgfqpoint{1.768850in}{2.948330in}}{\pgfqpoint{1.767058in}{2.952657in}}{\pgfqpoint{1.763868in}{2.955847in}}%
\pgfpathcurveto{\pgfqpoint{1.760678in}{2.959037in}}{\pgfqpoint{1.756351in}{2.960829in}}{\pgfqpoint{1.751840in}{2.960829in}}%
\pgfpathcurveto{\pgfqpoint{1.747329in}{2.960829in}}{\pgfqpoint{1.743002in}{2.959037in}}{\pgfqpoint{1.739812in}{2.955847in}}%
\pgfpathcurveto{\pgfqpoint{1.736622in}{2.952657in}}{\pgfqpoint{1.734829in}{2.948330in}}{\pgfqpoint{1.734829in}{2.943819in}}%
\pgfpathcurveto{\pgfqpoint{1.734829in}{2.939308in}}{\pgfqpoint{1.736622in}{2.934981in}}{\pgfqpoint{1.739812in}{2.931791in}}%
\pgfpathcurveto{\pgfqpoint{1.743002in}{2.928601in}}{\pgfqpoint{1.747329in}{2.926809in}}{\pgfqpoint{1.751840in}{2.926809in}}%
\pgfpathlineto{\pgfqpoint{1.751840in}{2.926809in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087289in}{2.830173in}}%
\pgfpathcurveto{\pgfqpoint{2.091800in}{2.830173in}}{\pgfqpoint{2.096127in}{2.831966in}}{\pgfqpoint{2.099317in}{2.835156in}}%
\pgfpathcurveto{\pgfqpoint{2.102507in}{2.838346in}}{\pgfqpoint{2.104299in}{2.842673in}}{\pgfqpoint{2.104299in}{2.847184in}}%
\pgfpathcurveto{\pgfqpoint{2.104299in}{2.851695in}}{\pgfqpoint{2.102507in}{2.856022in}}{\pgfqpoint{2.099317in}{2.859212in}}%
\pgfpathcurveto{\pgfqpoint{2.096127in}{2.862402in}}{\pgfqpoint{2.091800in}{2.864194in}}{\pgfqpoint{2.087289in}{2.864194in}}%
\pgfpathcurveto{\pgfqpoint{2.082778in}{2.864194in}}{\pgfqpoint{2.078451in}{2.862402in}}{\pgfqpoint{2.075261in}{2.859212in}}%
\pgfpathcurveto{\pgfqpoint{2.072071in}{2.856022in}}{\pgfqpoint{2.070278in}{2.851695in}}{\pgfqpoint{2.070278in}{2.847184in}}%
\pgfpathcurveto{\pgfqpoint{2.070278in}{2.842673in}}{\pgfqpoint{2.072071in}{2.838346in}}{\pgfqpoint{2.075261in}{2.835156in}}%
\pgfpathcurveto{\pgfqpoint{2.078451in}{2.831966in}}{\pgfqpoint{2.082778in}{2.830173in}}{\pgfqpoint{2.087289in}{2.830173in}}%
\pgfpathlineto{\pgfqpoint{2.087289in}{2.830173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869028in}{2.971109in}}%
\pgfpathcurveto{\pgfqpoint{1.873540in}{2.971109in}}{\pgfqpoint{1.877867in}{2.972902in}}{\pgfqpoint{1.881056in}{2.976092in}}%
\pgfpathcurveto{\pgfqpoint{1.884246in}{2.979281in}}{\pgfqpoint{1.886039in}{2.983608in}}{\pgfqpoint{1.886039in}{2.988120in}}%
\pgfpathcurveto{\pgfqpoint{1.886039in}{2.992631in}}{\pgfqpoint{1.884246in}{2.996958in}}{\pgfqpoint{1.881056in}{3.000148in}}%
\pgfpathcurveto{\pgfqpoint{1.877867in}{3.003338in}}{\pgfqpoint{1.873540in}{3.005130in}}{\pgfqpoint{1.869028in}{3.005130in}}%
\pgfpathcurveto{\pgfqpoint{1.864517in}{3.005130in}}{\pgfqpoint{1.860190in}{3.003338in}}{\pgfqpoint{1.857000in}{3.000148in}}%
\pgfpathcurveto{\pgfqpoint{1.853810in}{2.996958in}}{\pgfqpoint{1.852018in}{2.992631in}}{\pgfqpoint{1.852018in}{2.988120in}}%
\pgfpathcurveto{\pgfqpoint{1.852018in}{2.983608in}}{\pgfqpoint{1.853810in}{2.979281in}}{\pgfqpoint{1.857000in}{2.976092in}}%
\pgfpathcurveto{\pgfqpoint{1.860190in}{2.972902in}}{\pgfqpoint{1.864517in}{2.971109in}}{\pgfqpoint{1.869028in}{2.971109in}}%
\pgfpathlineto{\pgfqpoint{1.869028in}{2.971109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.920717in}{2.977776in}}%
\pgfpathcurveto{\pgfqpoint{1.925228in}{2.977776in}}{\pgfqpoint{1.929555in}{2.979568in}}{\pgfqpoint{1.932745in}{2.982758in}}%
\pgfpathcurveto{\pgfqpoint{1.935935in}{2.985948in}}{\pgfqpoint{1.937727in}{2.990275in}}{\pgfqpoint{1.937727in}{2.994786in}}%
\pgfpathcurveto{\pgfqpoint{1.937727in}{2.999297in}}{\pgfqpoint{1.935935in}{3.003624in}}{\pgfqpoint{1.932745in}{3.006814in}}%
\pgfpathcurveto{\pgfqpoint{1.929555in}{3.010004in}}{\pgfqpoint{1.925228in}{3.011796in}}{\pgfqpoint{1.920717in}{3.011796in}}%
\pgfpathcurveto{\pgfqpoint{1.916206in}{3.011796in}}{\pgfqpoint{1.911879in}{3.010004in}}{\pgfqpoint{1.908689in}{3.006814in}}%
\pgfpathcurveto{\pgfqpoint{1.905499in}{3.003624in}}{\pgfqpoint{1.903707in}{2.999297in}}{\pgfqpoint{1.903707in}{2.994786in}}%
\pgfpathcurveto{\pgfqpoint{1.903707in}{2.990275in}}{\pgfqpoint{1.905499in}{2.985948in}}{\pgfqpoint{1.908689in}{2.982758in}}%
\pgfpathcurveto{\pgfqpoint{1.911879in}{2.979568in}}{\pgfqpoint{1.916206in}{2.977776in}}{\pgfqpoint{1.920717in}{2.977776in}}%
\pgfpathlineto{\pgfqpoint{1.920717in}{2.977776in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.510824,0.649397,0.985079}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.668538in}{2.576014in}}%
\pgfpathcurveto{\pgfqpoint{2.673049in}{2.576014in}}{\pgfqpoint{2.677376in}{2.577806in}}{\pgfqpoint{2.680566in}{2.580996in}}%
\pgfpathcurveto{\pgfqpoint{2.683756in}{2.584186in}}{\pgfqpoint{2.685548in}{2.588513in}}{\pgfqpoint{2.685548in}{2.593024in}}%
\pgfpathcurveto{\pgfqpoint{2.685548in}{2.597535in}}{\pgfqpoint{2.683756in}{2.601862in}}{\pgfqpoint{2.680566in}{2.605052in}}%
\pgfpathcurveto{\pgfqpoint{2.677376in}{2.608242in}}{\pgfqpoint{2.673049in}{2.610034in}}{\pgfqpoint{2.668538in}{2.610034in}}%
\pgfpathcurveto{\pgfqpoint{2.664027in}{2.610034in}}{\pgfqpoint{2.659700in}{2.608242in}}{\pgfqpoint{2.656510in}{2.605052in}}%
\pgfpathcurveto{\pgfqpoint{2.653320in}{2.601862in}}{\pgfqpoint{2.651528in}{2.597535in}}{\pgfqpoint{2.651528in}{2.593024in}}%
\pgfpathcurveto{\pgfqpoint{2.651528in}{2.588513in}}{\pgfqpoint{2.653320in}{2.584186in}}{\pgfqpoint{2.656510in}{2.580996in}}%
\pgfpathcurveto{\pgfqpoint{2.659700in}{2.577806in}}{\pgfqpoint{2.664027in}{2.576014in}}{\pgfqpoint{2.668538in}{2.576014in}}%
\pgfpathlineto{\pgfqpoint{2.668538in}{2.576014in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951356in}{2.930040in}}%
\pgfpathcurveto{\pgfqpoint{1.955867in}{2.930040in}}{\pgfqpoint{1.960194in}{2.931832in}}{\pgfqpoint{1.963384in}{2.935022in}}%
\pgfpathcurveto{\pgfqpoint{1.966574in}{2.938212in}}{\pgfqpoint{1.968366in}{2.942539in}}{\pgfqpoint{1.968366in}{2.947051in}}%
\pgfpathcurveto{\pgfqpoint{1.968366in}{2.951562in}}{\pgfqpoint{1.966574in}{2.955889in}}{\pgfqpoint{1.963384in}{2.959079in}}%
\pgfpathcurveto{\pgfqpoint{1.960194in}{2.962269in}}{\pgfqpoint{1.955867in}{2.964061in}}{\pgfqpoint{1.951356in}{2.964061in}}%
\pgfpathcurveto{\pgfqpoint{1.946845in}{2.964061in}}{\pgfqpoint{1.942518in}{2.962269in}}{\pgfqpoint{1.939328in}{2.959079in}}%
\pgfpathcurveto{\pgfqpoint{1.936138in}{2.955889in}}{\pgfqpoint{1.934345in}{2.951562in}}{\pgfqpoint{1.934345in}{2.947051in}}%
\pgfpathcurveto{\pgfqpoint{1.934345in}{2.942539in}}{\pgfqpoint{1.936138in}{2.938212in}}{\pgfqpoint{1.939328in}{2.935022in}}%
\pgfpathcurveto{\pgfqpoint{1.942518in}{2.931832in}}{\pgfqpoint{1.946845in}{2.930040in}}{\pgfqpoint{1.951356in}{2.930040in}}%
\pgfpathlineto{\pgfqpoint{1.951356in}{2.930040in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.507565in}{2.802288in}}%
\pgfpathcurveto{\pgfqpoint{2.512076in}{2.802288in}}{\pgfqpoint{2.516403in}{2.804080in}}{\pgfqpoint{2.519593in}{2.807270in}}%
\pgfpathcurveto{\pgfqpoint{2.522783in}{2.810460in}}{\pgfqpoint{2.524575in}{2.814787in}}{\pgfqpoint{2.524575in}{2.819298in}}%
\pgfpathcurveto{\pgfqpoint{2.524575in}{2.823810in}}{\pgfqpoint{2.522783in}{2.828137in}}{\pgfqpoint{2.519593in}{2.831327in}}%
\pgfpathcurveto{\pgfqpoint{2.516403in}{2.834516in}}{\pgfqpoint{2.512076in}{2.836309in}}{\pgfqpoint{2.507565in}{2.836309in}}%
\pgfpathcurveto{\pgfqpoint{2.503054in}{2.836309in}}{\pgfqpoint{2.498727in}{2.834516in}}{\pgfqpoint{2.495537in}{2.831327in}}%
\pgfpathcurveto{\pgfqpoint{2.492347in}{2.828137in}}{\pgfqpoint{2.490555in}{2.823810in}}{\pgfqpoint{2.490555in}{2.819298in}}%
\pgfpathcurveto{\pgfqpoint{2.490555in}{2.814787in}}{\pgfqpoint{2.492347in}{2.810460in}}{\pgfqpoint{2.495537in}{2.807270in}}%
\pgfpathcurveto{\pgfqpoint{2.498727in}{2.804080in}}{\pgfqpoint{2.503054in}{2.802288in}}{\pgfqpoint{2.507565in}{2.802288in}}%
\pgfpathlineto{\pgfqpoint{2.507565in}{2.802288in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446323in}{2.766237in}}%
\pgfpathcurveto{\pgfqpoint{2.450834in}{2.766237in}}{\pgfqpoint{2.455161in}{2.768029in}}{\pgfqpoint{2.458351in}{2.771219in}}%
\pgfpathcurveto{\pgfqpoint{2.461541in}{2.774409in}}{\pgfqpoint{2.463333in}{2.778736in}}{\pgfqpoint{2.463333in}{2.783247in}}%
\pgfpathcurveto{\pgfqpoint{2.463333in}{2.787759in}}{\pgfqpoint{2.461541in}{2.792086in}}{\pgfqpoint{2.458351in}{2.795275in}}%
\pgfpathcurveto{\pgfqpoint{2.455161in}{2.798465in}}{\pgfqpoint{2.450834in}{2.800258in}}{\pgfqpoint{2.446323in}{2.800258in}}%
\pgfpathcurveto{\pgfqpoint{2.441811in}{2.800258in}}{\pgfqpoint{2.437484in}{2.798465in}}{\pgfqpoint{2.434295in}{2.795275in}}%
\pgfpathcurveto{\pgfqpoint{2.431105in}{2.792086in}}{\pgfqpoint{2.429312in}{2.787759in}}{\pgfqpoint{2.429312in}{2.783247in}}%
\pgfpathcurveto{\pgfqpoint{2.429312in}{2.778736in}}{\pgfqpoint{2.431105in}{2.774409in}}{\pgfqpoint{2.434295in}{2.771219in}}%
\pgfpathcurveto{\pgfqpoint{2.437484in}{2.768029in}}{\pgfqpoint{2.441811in}{2.766237in}}{\pgfqpoint{2.446323in}{2.766237in}}%
\pgfpathlineto{\pgfqpoint{2.446323in}{2.766237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.840963in}{2.993523in}}%
\pgfpathcurveto{\pgfqpoint{1.845474in}{2.993523in}}{\pgfqpoint{1.849801in}{2.995316in}}{\pgfqpoint{1.852991in}{2.998506in}}%
\pgfpathcurveto{\pgfqpoint{1.856181in}{3.001695in}}{\pgfqpoint{1.857973in}{3.006022in}}{\pgfqpoint{1.857973in}{3.010534in}}%
\pgfpathcurveto{\pgfqpoint{1.857973in}{3.015045in}}{\pgfqpoint{1.856181in}{3.019372in}}{\pgfqpoint{1.852991in}{3.022562in}}%
\pgfpathcurveto{\pgfqpoint{1.849801in}{3.025752in}}{\pgfqpoint{1.845474in}{3.027544in}}{\pgfqpoint{1.840963in}{3.027544in}}%
\pgfpathcurveto{\pgfqpoint{1.836452in}{3.027544in}}{\pgfqpoint{1.832125in}{3.025752in}}{\pgfqpoint{1.828935in}{3.022562in}}%
\pgfpathcurveto{\pgfqpoint{1.825745in}{3.019372in}}{\pgfqpoint{1.823953in}{3.015045in}}{\pgfqpoint{1.823953in}{3.010534in}}%
\pgfpathcurveto{\pgfqpoint{1.823953in}{3.006022in}}{\pgfqpoint{1.825745in}{3.001695in}}{\pgfqpoint{1.828935in}{2.998506in}}%
\pgfpathcurveto{\pgfqpoint{1.832125in}{2.995316in}}{\pgfqpoint{1.836452in}{2.993523in}}{\pgfqpoint{1.840963in}{2.993523in}}%
\pgfpathlineto{\pgfqpoint{1.840963in}{2.993523in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859058in}{2.968882in}}%
\pgfpathcurveto{\pgfqpoint{1.863569in}{2.968882in}}{\pgfqpoint{1.867896in}{2.970674in}}{\pgfqpoint{1.871086in}{2.973864in}}%
\pgfpathcurveto{\pgfqpoint{1.874276in}{2.977054in}}{\pgfqpoint{1.876068in}{2.981381in}}{\pgfqpoint{1.876068in}{2.985892in}}%
\pgfpathcurveto{\pgfqpoint{1.876068in}{2.990403in}}{\pgfqpoint{1.874276in}{2.994730in}}{\pgfqpoint{1.871086in}{2.997920in}}%
\pgfpathcurveto{\pgfqpoint{1.867896in}{3.001110in}}{\pgfqpoint{1.863569in}{3.002902in}}{\pgfqpoint{1.859058in}{3.002902in}}%
\pgfpathcurveto{\pgfqpoint{1.854547in}{3.002902in}}{\pgfqpoint{1.850220in}{3.001110in}}{\pgfqpoint{1.847030in}{2.997920in}}%
\pgfpathcurveto{\pgfqpoint{1.843840in}{2.994730in}}{\pgfqpoint{1.842048in}{2.990403in}}{\pgfqpoint{1.842048in}{2.985892in}}%
\pgfpathcurveto{\pgfqpoint{1.842048in}{2.981381in}}{\pgfqpoint{1.843840in}{2.977054in}}{\pgfqpoint{1.847030in}{2.973864in}}%
\pgfpathcurveto{\pgfqpoint{1.850220in}{2.970674in}}{\pgfqpoint{1.854547in}{2.968882in}}{\pgfqpoint{1.859058in}{2.968882in}}%
\pgfpathlineto{\pgfqpoint{1.859058in}{2.968882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.297820in}{2.871784in}}%
\pgfpathcurveto{\pgfqpoint{2.302331in}{2.871784in}}{\pgfqpoint{2.306658in}{2.873577in}}{\pgfqpoint{2.309848in}{2.876767in}}%
\pgfpathcurveto{\pgfqpoint{2.313038in}{2.879957in}}{\pgfqpoint{2.314830in}{2.884284in}}{\pgfqpoint{2.314830in}{2.888795in}}%
\pgfpathcurveto{\pgfqpoint{2.314830in}{2.893306in}}{\pgfqpoint{2.313038in}{2.897633in}}{\pgfqpoint{2.309848in}{2.900823in}}%
\pgfpathcurveto{\pgfqpoint{2.306658in}{2.904013in}}{\pgfqpoint{2.302331in}{2.905805in}}{\pgfqpoint{2.297820in}{2.905805in}}%
\pgfpathcurveto{\pgfqpoint{2.293309in}{2.905805in}}{\pgfqpoint{2.288981in}{2.904013in}}{\pgfqpoint{2.285792in}{2.900823in}}%
\pgfpathcurveto{\pgfqpoint{2.282602in}{2.897633in}}{\pgfqpoint{2.280809in}{2.893306in}}{\pgfqpoint{2.280809in}{2.888795in}}%
\pgfpathcurveto{\pgfqpoint{2.280809in}{2.884284in}}{\pgfqpoint{2.282602in}{2.879957in}}{\pgfqpoint{2.285792in}{2.876767in}}%
\pgfpathcurveto{\pgfqpoint{2.288981in}{2.873577in}}{\pgfqpoint{2.293309in}{2.871784in}}{\pgfqpoint{2.297820in}{2.871784in}}%
\pgfpathlineto{\pgfqpoint{2.297820in}{2.871784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757969in}{3.038424in}}%
\pgfpathcurveto{\pgfqpoint{1.762480in}{3.038424in}}{\pgfqpoint{1.766807in}{3.040216in}}{\pgfqpoint{1.769997in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{1.773187in}{3.046596in}}{\pgfqpoint{1.774979in}{3.050923in}}{\pgfqpoint{1.774979in}{3.055434in}}%
\pgfpathcurveto{\pgfqpoint{1.774979in}{3.059945in}}{\pgfqpoint{1.773187in}{3.064272in}}{\pgfqpoint{1.769997in}{3.067462in}}%
\pgfpathcurveto{\pgfqpoint{1.766807in}{3.070652in}}{\pgfqpoint{1.762480in}{3.072444in}}{\pgfqpoint{1.757969in}{3.072444in}}%
\pgfpathcurveto{\pgfqpoint{1.753457in}{3.072444in}}{\pgfqpoint{1.749130in}{3.070652in}}{\pgfqpoint{1.745940in}{3.067462in}}%
\pgfpathcurveto{\pgfqpoint{1.742751in}{3.064272in}}{\pgfqpoint{1.740958in}{3.059945in}}{\pgfqpoint{1.740958in}{3.055434in}}%
\pgfpathcurveto{\pgfqpoint{1.740958in}{3.050923in}}{\pgfqpoint{1.742751in}{3.046596in}}{\pgfqpoint{1.745940in}{3.043406in}}%
\pgfpathcurveto{\pgfqpoint{1.749130in}{3.040216in}}{\pgfqpoint{1.753457in}{3.038424in}}{\pgfqpoint{1.757969in}{3.038424in}}%
\pgfpathlineto{\pgfqpoint{1.757969in}{3.038424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886799in}{2.934307in}}%
\pgfpathcurveto{\pgfqpoint{1.891310in}{2.934307in}}{\pgfqpoint{1.895637in}{2.936099in}}{\pgfqpoint{1.898827in}{2.939289in}}%
\pgfpathcurveto{\pgfqpoint{1.902017in}{2.942479in}}{\pgfqpoint{1.903810in}{2.946806in}}{\pgfqpoint{1.903810in}{2.951317in}}%
\pgfpathcurveto{\pgfqpoint{1.903810in}{2.955828in}}{\pgfqpoint{1.902017in}{2.960155in}}{\pgfqpoint{1.898827in}{2.963345in}}%
\pgfpathcurveto{\pgfqpoint{1.895637in}{2.966535in}}{\pgfqpoint{1.891310in}{2.968328in}}{\pgfqpoint{1.886799in}{2.968328in}}%
\pgfpathcurveto{\pgfqpoint{1.882288in}{2.968328in}}{\pgfqpoint{1.877961in}{2.966535in}}{\pgfqpoint{1.874771in}{2.963345in}}%
\pgfpathcurveto{\pgfqpoint{1.871581in}{2.960155in}}{\pgfqpoint{1.869789in}{2.955828in}}{\pgfqpoint{1.869789in}{2.951317in}}%
\pgfpathcurveto{\pgfqpoint{1.869789in}{2.946806in}}{\pgfqpoint{1.871581in}{2.942479in}}{\pgfqpoint{1.874771in}{2.939289in}}%
\pgfpathcurveto{\pgfqpoint{1.877961in}{2.936099in}}{\pgfqpoint{1.882288in}{2.934307in}}{\pgfqpoint{1.886799in}{2.934307in}}%
\pgfpathlineto{\pgfqpoint{1.886799in}{2.934307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845061in}{2.977258in}}%
\pgfpathcurveto{\pgfqpoint{1.849572in}{2.977258in}}{\pgfqpoint{1.853899in}{2.979050in}}{\pgfqpoint{1.857089in}{2.982240in}}%
\pgfpathcurveto{\pgfqpoint{1.860279in}{2.985430in}}{\pgfqpoint{1.862071in}{2.989757in}}{\pgfqpoint{1.862071in}{2.994268in}}%
\pgfpathcurveto{\pgfqpoint{1.862071in}{2.998779in}}{\pgfqpoint{1.860279in}{3.003106in}}{\pgfqpoint{1.857089in}{3.006296in}}%
\pgfpathcurveto{\pgfqpoint{1.853899in}{3.009486in}}{\pgfqpoint{1.849572in}{3.011278in}}{\pgfqpoint{1.845061in}{3.011278in}}%
\pgfpathcurveto{\pgfqpoint{1.840549in}{3.011278in}}{\pgfqpoint{1.836222in}{3.009486in}}{\pgfqpoint{1.833033in}{3.006296in}}%
\pgfpathcurveto{\pgfqpoint{1.829843in}{3.003106in}}{\pgfqpoint{1.828050in}{2.998779in}}{\pgfqpoint{1.828050in}{2.994268in}}%
\pgfpathcurveto{\pgfqpoint{1.828050in}{2.989757in}}{\pgfqpoint{1.829843in}{2.985430in}}{\pgfqpoint{1.833033in}{2.982240in}}%
\pgfpathcurveto{\pgfqpoint{1.836222in}{2.979050in}}{\pgfqpoint{1.840549in}{2.977258in}}{\pgfqpoint{1.845061in}{2.977258in}}%
\pgfpathlineto{\pgfqpoint{1.845061in}{2.977258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912512in}{2.979503in}}%
\pgfpathcurveto{\pgfqpoint{1.917023in}{2.979503in}}{\pgfqpoint{1.921350in}{2.981295in}}{\pgfqpoint{1.924540in}{2.984485in}}%
\pgfpathcurveto{\pgfqpoint{1.927730in}{2.987675in}}{\pgfqpoint{1.929522in}{2.992002in}}{\pgfqpoint{1.929522in}{2.996513in}}%
\pgfpathcurveto{\pgfqpoint{1.929522in}{3.001024in}}{\pgfqpoint{1.927730in}{3.005351in}}{\pgfqpoint{1.924540in}{3.008541in}}%
\pgfpathcurveto{\pgfqpoint{1.921350in}{3.011731in}}{\pgfqpoint{1.917023in}{3.013523in}}{\pgfqpoint{1.912512in}{3.013523in}}%
\pgfpathcurveto{\pgfqpoint{1.908000in}{3.013523in}}{\pgfqpoint{1.903673in}{3.011731in}}{\pgfqpoint{1.900483in}{3.008541in}}%
\pgfpathcurveto{\pgfqpoint{1.897294in}{3.005351in}}{\pgfqpoint{1.895501in}{3.001024in}}{\pgfqpoint{1.895501in}{2.996513in}}%
\pgfpathcurveto{\pgfqpoint{1.895501in}{2.992002in}}{\pgfqpoint{1.897294in}{2.987675in}}{\pgfqpoint{1.900483in}{2.984485in}}%
\pgfpathcurveto{\pgfqpoint{1.903673in}{2.981295in}}{\pgfqpoint{1.908000in}{2.979503in}}{\pgfqpoint{1.912512in}{2.979503in}}%
\pgfpathlineto{\pgfqpoint{1.912512in}{2.979503in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.235923in}{2.855738in}}%
\pgfpathcurveto{\pgfqpoint{2.240434in}{2.855738in}}{\pgfqpoint{2.244761in}{2.857530in}}{\pgfqpoint{2.247951in}{2.860720in}}%
\pgfpathcurveto{\pgfqpoint{2.251141in}{2.863910in}}{\pgfqpoint{2.252933in}{2.868237in}}{\pgfqpoint{2.252933in}{2.872748in}}%
\pgfpathcurveto{\pgfqpoint{2.252933in}{2.877259in}}{\pgfqpoint{2.251141in}{2.881586in}}{\pgfqpoint{2.247951in}{2.884776in}}%
\pgfpathcurveto{\pgfqpoint{2.244761in}{2.887966in}}{\pgfqpoint{2.240434in}{2.889758in}}{\pgfqpoint{2.235923in}{2.889758in}}%
\pgfpathcurveto{\pgfqpoint{2.231412in}{2.889758in}}{\pgfqpoint{2.227085in}{2.887966in}}{\pgfqpoint{2.223895in}{2.884776in}}%
\pgfpathcurveto{\pgfqpoint{2.220705in}{2.881586in}}{\pgfqpoint{2.218912in}{2.877259in}}{\pgfqpoint{2.218912in}{2.872748in}}%
\pgfpathcurveto{\pgfqpoint{2.218912in}{2.868237in}}{\pgfqpoint{2.220705in}{2.863910in}}{\pgfqpoint{2.223895in}{2.860720in}}%
\pgfpathcurveto{\pgfqpoint{2.227085in}{2.857530in}}{\pgfqpoint{2.231412in}{2.855738in}}{\pgfqpoint{2.235923in}{2.855738in}}%
\pgfpathlineto{\pgfqpoint{2.235923in}{2.855738in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.919768in}{2.988614in}}%
\pgfpathcurveto{\pgfqpoint{1.924280in}{2.988614in}}{\pgfqpoint{1.928607in}{2.990406in}}{\pgfqpoint{1.931797in}{2.993596in}}%
\pgfpathcurveto{\pgfqpoint{1.934986in}{2.996786in}}{\pgfqpoint{1.936779in}{3.001113in}}{\pgfqpoint{1.936779in}{3.005624in}}%
\pgfpathcurveto{\pgfqpoint{1.936779in}{3.010136in}}{\pgfqpoint{1.934986in}{3.014463in}}{\pgfqpoint{1.931797in}{3.017653in}}%
\pgfpathcurveto{\pgfqpoint{1.928607in}{3.020842in}}{\pgfqpoint{1.924280in}{3.022635in}}{\pgfqpoint{1.919768in}{3.022635in}}%
\pgfpathcurveto{\pgfqpoint{1.915257in}{3.022635in}}{\pgfqpoint{1.910930in}{3.020842in}}{\pgfqpoint{1.907740in}{3.017653in}}%
\pgfpathcurveto{\pgfqpoint{1.904550in}{3.014463in}}{\pgfqpoint{1.902758in}{3.010136in}}{\pgfqpoint{1.902758in}{3.005624in}}%
\pgfpathcurveto{\pgfqpoint{1.902758in}{3.001113in}}{\pgfqpoint{1.904550in}{2.996786in}}{\pgfqpoint{1.907740in}{2.993596in}}%
\pgfpathcurveto{\pgfqpoint{1.910930in}{2.990406in}}{\pgfqpoint{1.915257in}{2.988614in}}{\pgfqpoint{1.919768in}{2.988614in}}%
\pgfpathlineto{\pgfqpoint{1.919768in}{2.988614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114321in}{2.897268in}}%
\pgfpathcurveto{\pgfqpoint{2.118832in}{2.897268in}}{\pgfqpoint{2.123159in}{2.899061in}}{\pgfqpoint{2.126349in}{2.902251in}}%
\pgfpathcurveto{\pgfqpoint{2.129539in}{2.905440in}}{\pgfqpoint{2.131331in}{2.909767in}}{\pgfqpoint{2.131331in}{2.914279in}}%
\pgfpathcurveto{\pgfqpoint{2.131331in}{2.918790in}}{\pgfqpoint{2.129539in}{2.923117in}}{\pgfqpoint{2.126349in}{2.926307in}}%
\pgfpathcurveto{\pgfqpoint{2.123159in}{2.929497in}}{\pgfqpoint{2.118832in}{2.931289in}}{\pgfqpoint{2.114321in}{2.931289in}}%
\pgfpathcurveto{\pgfqpoint{2.109809in}{2.931289in}}{\pgfqpoint{2.105482in}{2.929497in}}{\pgfqpoint{2.102292in}{2.926307in}}%
\pgfpathcurveto{\pgfqpoint{2.099103in}{2.923117in}}{\pgfqpoint{2.097310in}{2.918790in}}{\pgfqpoint{2.097310in}{2.914279in}}%
\pgfpathcurveto{\pgfqpoint{2.097310in}{2.909767in}}{\pgfqpoint{2.099103in}{2.905440in}}{\pgfqpoint{2.102292in}{2.902251in}}%
\pgfpathcurveto{\pgfqpoint{2.105482in}{2.899061in}}{\pgfqpoint{2.109809in}{2.897268in}}{\pgfqpoint{2.114321in}{2.897268in}}%
\pgfpathlineto{\pgfqpoint{2.114321in}{2.897268in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865821in}{3.026093in}}%
\pgfpathcurveto{\pgfqpoint{1.870332in}{3.026093in}}{\pgfqpoint{1.874659in}{3.027885in}}{\pgfqpoint{1.877849in}{3.031075in}}%
\pgfpathcurveto{\pgfqpoint{1.881039in}{3.034265in}}{\pgfqpoint{1.882832in}{3.038592in}}{\pgfqpoint{1.882832in}{3.043103in}}%
\pgfpathcurveto{\pgfqpoint{1.882832in}{3.047614in}}{\pgfqpoint{1.881039in}{3.051941in}}{\pgfqpoint{1.877849in}{3.055131in}}%
\pgfpathcurveto{\pgfqpoint{1.874659in}{3.058321in}}{\pgfqpoint{1.870332in}{3.060113in}}{\pgfqpoint{1.865821in}{3.060113in}}%
\pgfpathcurveto{\pgfqpoint{1.861310in}{3.060113in}}{\pgfqpoint{1.856983in}{3.058321in}}{\pgfqpoint{1.853793in}{3.055131in}}%
\pgfpathcurveto{\pgfqpoint{1.850603in}{3.051941in}}{\pgfqpoint{1.848811in}{3.047614in}}{\pgfqpoint{1.848811in}{3.043103in}}%
\pgfpathcurveto{\pgfqpoint{1.848811in}{3.038592in}}{\pgfqpoint{1.850603in}{3.034265in}}{\pgfqpoint{1.853793in}{3.031075in}}%
\pgfpathcurveto{\pgfqpoint{1.856983in}{3.027885in}}{\pgfqpoint{1.861310in}{3.026093in}}{\pgfqpoint{1.865821in}{3.026093in}}%
\pgfpathlineto{\pgfqpoint{1.865821in}{3.026093in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.119178in}{2.800735in}}%
\pgfpathcurveto{\pgfqpoint{2.123689in}{2.800735in}}{\pgfqpoint{2.128016in}{2.802528in}}{\pgfqpoint{2.131206in}{2.805717in}}%
\pgfpathcurveto{\pgfqpoint{2.134396in}{2.808907in}}{\pgfqpoint{2.136188in}{2.813234in}}{\pgfqpoint{2.136188in}{2.817746in}}%
\pgfpathcurveto{\pgfqpoint{2.136188in}{2.822257in}}{\pgfqpoint{2.134396in}{2.826584in}}{\pgfqpoint{2.131206in}{2.829774in}}%
\pgfpathcurveto{\pgfqpoint{2.128016in}{2.832964in}}{\pgfqpoint{2.123689in}{2.834756in}}{\pgfqpoint{2.119178in}{2.834756in}}%
\pgfpathcurveto{\pgfqpoint{2.114667in}{2.834756in}}{\pgfqpoint{2.110340in}{2.832964in}}{\pgfqpoint{2.107150in}{2.829774in}}%
\pgfpathcurveto{\pgfqpoint{2.103960in}{2.826584in}}{\pgfqpoint{2.102168in}{2.822257in}}{\pgfqpoint{2.102168in}{2.817746in}}%
\pgfpathcurveto{\pgfqpoint{2.102168in}{2.813234in}}{\pgfqpoint{2.103960in}{2.808907in}}{\pgfqpoint{2.107150in}{2.805717in}}%
\pgfpathcurveto{\pgfqpoint{2.110340in}{2.802528in}}{\pgfqpoint{2.114667in}{2.800735in}}{\pgfqpoint{2.119178in}{2.800735in}}%
\pgfpathlineto{\pgfqpoint{2.119178in}{2.800735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494638,0.633022,0.978983}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097494in}{2.840577in}}%
\pgfpathcurveto{\pgfqpoint{2.102005in}{2.840577in}}{\pgfqpoint{2.106332in}{2.842369in}}{\pgfqpoint{2.109522in}{2.845559in}}%
\pgfpathcurveto{\pgfqpoint{2.112712in}{2.848749in}}{\pgfqpoint{2.114504in}{2.853076in}}{\pgfqpoint{2.114504in}{2.857587in}}%
\pgfpathcurveto{\pgfqpoint{2.114504in}{2.862098in}}{\pgfqpoint{2.112712in}{2.866425in}}{\pgfqpoint{2.109522in}{2.869615in}}%
\pgfpathcurveto{\pgfqpoint{2.106332in}{2.872805in}}{\pgfqpoint{2.102005in}{2.874597in}}{\pgfqpoint{2.097494in}{2.874597in}}%
\pgfpathcurveto{\pgfqpoint{2.092982in}{2.874597in}}{\pgfqpoint{2.088655in}{2.872805in}}{\pgfqpoint{2.085466in}{2.869615in}}%
\pgfpathcurveto{\pgfqpoint{2.082276in}{2.866425in}}{\pgfqpoint{2.080483in}{2.862098in}}{\pgfqpoint{2.080483in}{2.857587in}}%
\pgfpathcurveto{\pgfqpoint{2.080483in}{2.853076in}}{\pgfqpoint{2.082276in}{2.848749in}}{\pgfqpoint{2.085466in}{2.845559in}}%
\pgfpathcurveto{\pgfqpoint{2.088655in}{2.842369in}}{\pgfqpoint{2.092982in}{2.840577in}}{\pgfqpoint{2.097494in}{2.840577in}}%
\pgfpathlineto{\pgfqpoint{2.097494in}{2.840577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990679in}{2.996310in}}%
\pgfpathcurveto{\pgfqpoint{1.995191in}{2.996310in}}{\pgfqpoint{1.999518in}{2.998102in}}{\pgfqpoint{2.002707in}{3.001292in}}%
\pgfpathcurveto{\pgfqpoint{2.005897in}{3.004482in}}{\pgfqpoint{2.007690in}{3.008809in}}{\pgfqpoint{2.007690in}{3.013320in}}%
\pgfpathcurveto{\pgfqpoint{2.007690in}{3.017832in}}{\pgfqpoint{2.005897in}{3.022159in}}{\pgfqpoint{2.002707in}{3.025349in}}%
\pgfpathcurveto{\pgfqpoint{1.999518in}{3.028538in}}{\pgfqpoint{1.995191in}{3.030331in}}{\pgfqpoint{1.990679in}{3.030331in}}%
\pgfpathcurveto{\pgfqpoint{1.986168in}{3.030331in}}{\pgfqpoint{1.981841in}{3.028538in}}{\pgfqpoint{1.978651in}{3.025349in}}%
\pgfpathcurveto{\pgfqpoint{1.975461in}{3.022159in}}{\pgfqpoint{1.973669in}{3.017832in}}{\pgfqpoint{1.973669in}{3.013320in}}%
\pgfpathcurveto{\pgfqpoint{1.973669in}{3.008809in}}{\pgfqpoint{1.975461in}{3.004482in}}{\pgfqpoint{1.978651in}{3.001292in}}%
\pgfpathcurveto{\pgfqpoint{1.981841in}{2.998102in}}{\pgfqpoint{1.986168in}{2.996310in}}{\pgfqpoint{1.990679in}{2.996310in}}%
\pgfpathlineto{\pgfqpoint{1.990679in}{2.996310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.030567in}{2.924974in}}%
\pgfpathcurveto{\pgfqpoint{2.035078in}{2.924974in}}{\pgfqpoint{2.039405in}{2.926767in}}{\pgfqpoint{2.042595in}{2.929956in}}%
\pgfpathcurveto{\pgfqpoint{2.045785in}{2.933146in}}{\pgfqpoint{2.047577in}{2.937473in}}{\pgfqpoint{2.047577in}{2.941985in}}%
\pgfpathcurveto{\pgfqpoint{2.047577in}{2.946496in}}{\pgfqpoint{2.045785in}{2.950823in}}{\pgfqpoint{2.042595in}{2.954013in}}%
\pgfpathcurveto{\pgfqpoint{2.039405in}{2.957203in}}{\pgfqpoint{2.035078in}{2.958995in}}{\pgfqpoint{2.030567in}{2.958995in}}%
\pgfpathcurveto{\pgfqpoint{2.026056in}{2.958995in}}{\pgfqpoint{2.021729in}{2.957203in}}{\pgfqpoint{2.018539in}{2.954013in}}%
\pgfpathcurveto{\pgfqpoint{2.015349in}{2.950823in}}{\pgfqpoint{2.013557in}{2.946496in}}{\pgfqpoint{2.013557in}{2.941985in}}%
\pgfpathcurveto{\pgfqpoint{2.013557in}{2.937473in}}{\pgfqpoint{2.015349in}{2.933146in}}{\pgfqpoint{2.018539in}{2.929956in}}%
\pgfpathcurveto{\pgfqpoint{2.021729in}{2.926767in}}{\pgfqpoint{2.026056in}{2.924974in}}{\pgfqpoint{2.030567in}{2.924974in}}%
\pgfpathlineto{\pgfqpoint{2.030567in}{2.924974in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902570in}{2.992173in}}%
\pgfpathcurveto{\pgfqpoint{1.907081in}{2.992173in}}{\pgfqpoint{1.911408in}{2.993966in}}{\pgfqpoint{1.914598in}{2.997155in}}%
\pgfpathcurveto{\pgfqpoint{1.917788in}{3.000345in}}{\pgfqpoint{1.919580in}{3.004672in}}{\pgfqpoint{1.919580in}{3.009184in}}%
\pgfpathcurveto{\pgfqpoint{1.919580in}{3.013695in}}{\pgfqpoint{1.917788in}{3.018022in}}{\pgfqpoint{1.914598in}{3.021212in}}%
\pgfpathcurveto{\pgfqpoint{1.911408in}{3.024402in}}{\pgfqpoint{1.907081in}{3.026194in}}{\pgfqpoint{1.902570in}{3.026194in}}%
\pgfpathcurveto{\pgfqpoint{1.898059in}{3.026194in}}{\pgfqpoint{1.893732in}{3.024402in}}{\pgfqpoint{1.890542in}{3.021212in}}%
\pgfpathcurveto{\pgfqpoint{1.887352in}{3.018022in}}{\pgfqpoint{1.885560in}{3.013695in}}{\pgfqpoint{1.885560in}{3.009184in}}%
\pgfpathcurveto{\pgfqpoint{1.885560in}{3.004672in}}{\pgfqpoint{1.887352in}{3.000345in}}{\pgfqpoint{1.890542in}{2.997155in}}%
\pgfpathcurveto{\pgfqpoint{1.893732in}{2.993966in}}{\pgfqpoint{1.898059in}{2.992173in}}{\pgfqpoint{1.902570in}{2.992173in}}%
\pgfpathlineto{\pgfqpoint{1.902570in}{2.992173in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875818in}{2.978561in}}%
\pgfpathcurveto{\pgfqpoint{1.880329in}{2.978561in}}{\pgfqpoint{1.884656in}{2.980354in}}{\pgfqpoint{1.887846in}{2.983544in}}%
\pgfpathcurveto{\pgfqpoint{1.891036in}{2.986733in}}{\pgfqpoint{1.892828in}{2.991060in}}{\pgfqpoint{1.892828in}{2.995572in}}%
\pgfpathcurveto{\pgfqpoint{1.892828in}{3.000083in}}{\pgfqpoint{1.891036in}{3.004410in}}{\pgfqpoint{1.887846in}{3.007600in}}%
\pgfpathcurveto{\pgfqpoint{1.884656in}{3.010790in}}{\pgfqpoint{1.880329in}{3.012582in}}{\pgfqpoint{1.875818in}{3.012582in}}%
\pgfpathcurveto{\pgfqpoint{1.871307in}{3.012582in}}{\pgfqpoint{1.866980in}{3.010790in}}{\pgfqpoint{1.863790in}{3.007600in}}%
\pgfpathcurveto{\pgfqpoint{1.860600in}{3.004410in}}{\pgfqpoint{1.858808in}{3.000083in}}{\pgfqpoint{1.858808in}{2.995572in}}%
\pgfpathcurveto{\pgfqpoint{1.858808in}{2.991060in}}{\pgfqpoint{1.860600in}{2.986733in}}{\pgfqpoint{1.863790in}{2.983544in}}%
\pgfpathcurveto{\pgfqpoint{1.866980in}{2.980354in}}{\pgfqpoint{1.871307in}{2.978561in}}{\pgfqpoint{1.875818in}{2.978561in}}%
\pgfpathlineto{\pgfqpoint{1.875818in}{2.978561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.894421in}{2.990885in}}%
\pgfpathcurveto{\pgfqpoint{1.898932in}{2.990885in}}{\pgfqpoint{1.903259in}{2.992677in}}{\pgfqpoint{1.906449in}{2.995867in}}%
\pgfpathcurveto{\pgfqpoint{1.909639in}{2.999057in}}{\pgfqpoint{1.911431in}{3.003384in}}{\pgfqpoint{1.911431in}{3.007895in}}%
\pgfpathcurveto{\pgfqpoint{1.911431in}{3.012406in}}{\pgfqpoint{1.909639in}{3.016733in}}{\pgfqpoint{1.906449in}{3.019923in}}%
\pgfpathcurveto{\pgfqpoint{1.903259in}{3.023113in}}{\pgfqpoint{1.898932in}{3.024906in}}{\pgfqpoint{1.894421in}{3.024906in}}%
\pgfpathcurveto{\pgfqpoint{1.889909in}{3.024906in}}{\pgfqpoint{1.885582in}{3.023113in}}{\pgfqpoint{1.882393in}{3.019923in}}%
\pgfpathcurveto{\pgfqpoint{1.879203in}{3.016733in}}{\pgfqpoint{1.877410in}{3.012406in}}{\pgfqpoint{1.877410in}{3.007895in}}%
\pgfpathcurveto{\pgfqpoint{1.877410in}{3.003384in}}{\pgfqpoint{1.879203in}{2.999057in}}{\pgfqpoint{1.882393in}{2.995867in}}%
\pgfpathcurveto{\pgfqpoint{1.885582in}{2.992677in}}{\pgfqpoint{1.889909in}{2.990885in}}{\pgfqpoint{1.894421in}{2.990885in}}%
\pgfpathlineto{\pgfqpoint{1.894421in}{2.990885in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.796583in}{2.791639in}}%
\pgfpathcurveto{\pgfqpoint{2.801094in}{2.791639in}}{\pgfqpoint{2.805421in}{2.793431in}}{\pgfqpoint{2.808611in}{2.796621in}}%
\pgfpathcurveto{\pgfqpoint{2.811801in}{2.799811in}}{\pgfqpoint{2.813593in}{2.804138in}}{\pgfqpoint{2.813593in}{2.808649in}}%
\pgfpathcurveto{\pgfqpoint{2.813593in}{2.813160in}}{\pgfqpoint{2.811801in}{2.817487in}}{\pgfqpoint{2.808611in}{2.820677in}}%
\pgfpathcurveto{\pgfqpoint{2.805421in}{2.823867in}}{\pgfqpoint{2.801094in}{2.825659in}}{\pgfqpoint{2.796583in}{2.825659in}}%
\pgfpathcurveto{\pgfqpoint{2.792072in}{2.825659in}}{\pgfqpoint{2.787745in}{2.823867in}}{\pgfqpoint{2.784555in}{2.820677in}}%
\pgfpathcurveto{\pgfqpoint{2.781365in}{2.817487in}}{\pgfqpoint{2.779573in}{2.813160in}}{\pgfqpoint{2.779573in}{2.808649in}}%
\pgfpathcurveto{\pgfqpoint{2.779573in}{2.804138in}}{\pgfqpoint{2.781365in}{2.799811in}}{\pgfqpoint{2.784555in}{2.796621in}}%
\pgfpathcurveto{\pgfqpoint{2.787745in}{2.793431in}}{\pgfqpoint{2.792072in}{2.791639in}}{\pgfqpoint{2.796583in}{2.791639in}}%
\pgfpathlineto{\pgfqpoint{2.796583in}{2.791639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780250in}{2.982805in}}%
\pgfpathcurveto{\pgfqpoint{1.784761in}{2.982805in}}{\pgfqpoint{1.789088in}{2.984598in}}{\pgfqpoint{1.792278in}{2.987788in}}%
\pgfpathcurveto{\pgfqpoint{1.795468in}{2.990977in}}{\pgfqpoint{1.797260in}{2.995305in}}{\pgfqpoint{1.797260in}{2.999816in}}%
\pgfpathcurveto{\pgfqpoint{1.797260in}{3.004327in}}{\pgfqpoint{1.795468in}{3.008654in}}{\pgfqpoint{1.792278in}{3.011844in}}%
\pgfpathcurveto{\pgfqpoint{1.789088in}{3.015034in}}{\pgfqpoint{1.784761in}{3.016826in}}{\pgfqpoint{1.780250in}{3.016826in}}%
\pgfpathcurveto{\pgfqpoint{1.775739in}{3.016826in}}{\pgfqpoint{1.771412in}{3.015034in}}{\pgfqpoint{1.768222in}{3.011844in}}%
\pgfpathcurveto{\pgfqpoint{1.765032in}{3.008654in}}{\pgfqpoint{1.763240in}{3.004327in}}{\pgfqpoint{1.763240in}{2.999816in}}%
\pgfpathcurveto{\pgfqpoint{1.763240in}{2.995305in}}{\pgfqpoint{1.765032in}{2.990977in}}{\pgfqpoint{1.768222in}{2.987788in}}%
\pgfpathcurveto{\pgfqpoint{1.771412in}{2.984598in}}{\pgfqpoint{1.775739in}{2.982805in}}{\pgfqpoint{1.780250in}{2.982805in}}%
\pgfpathlineto{\pgfqpoint{1.780250in}{2.982805in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862430in}{2.956386in}}%
\pgfpathcurveto{\pgfqpoint{1.866941in}{2.956386in}}{\pgfqpoint{1.871268in}{2.958178in}}{\pgfqpoint{1.874458in}{2.961368in}}%
\pgfpathcurveto{\pgfqpoint{1.877648in}{2.964558in}}{\pgfqpoint{1.879440in}{2.968885in}}{\pgfqpoint{1.879440in}{2.973396in}}%
\pgfpathcurveto{\pgfqpoint{1.879440in}{2.977907in}}{\pgfqpoint{1.877648in}{2.982235in}}{\pgfqpoint{1.874458in}{2.985424in}}%
\pgfpathcurveto{\pgfqpoint{1.871268in}{2.988614in}}{\pgfqpoint{1.866941in}{2.990407in}}{\pgfqpoint{1.862430in}{2.990407in}}%
\pgfpathcurveto{\pgfqpoint{1.857919in}{2.990407in}}{\pgfqpoint{1.853592in}{2.988614in}}{\pgfqpoint{1.850402in}{2.985424in}}%
\pgfpathcurveto{\pgfqpoint{1.847212in}{2.982235in}}{\pgfqpoint{1.845420in}{2.977907in}}{\pgfqpoint{1.845420in}{2.973396in}}%
\pgfpathcurveto{\pgfqpoint{1.845420in}{2.968885in}}{\pgfqpoint{1.847212in}{2.964558in}}{\pgfqpoint{1.850402in}{2.961368in}}%
\pgfpathcurveto{\pgfqpoint{1.853592in}{2.958178in}}{\pgfqpoint{1.857919in}{2.956386in}}{\pgfqpoint{1.862430in}{2.956386in}}%
\pgfpathlineto{\pgfqpoint{1.862430in}{2.956386in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.065098in}{2.947237in}}%
\pgfpathcurveto{\pgfqpoint{2.069609in}{2.947237in}}{\pgfqpoint{2.073936in}{2.949030in}}{\pgfqpoint{2.077126in}{2.952220in}}%
\pgfpathcurveto{\pgfqpoint{2.080316in}{2.955409in}}{\pgfqpoint{2.082108in}{2.959737in}}{\pgfqpoint{2.082108in}{2.964248in}}%
\pgfpathcurveto{\pgfqpoint{2.082108in}{2.968759in}}{\pgfqpoint{2.080316in}{2.973086in}}{\pgfqpoint{2.077126in}{2.976276in}}%
\pgfpathcurveto{\pgfqpoint{2.073936in}{2.979466in}}{\pgfqpoint{2.069609in}{2.981258in}}{\pgfqpoint{2.065098in}{2.981258in}}%
\pgfpathcurveto{\pgfqpoint{2.060587in}{2.981258in}}{\pgfqpoint{2.056259in}{2.979466in}}{\pgfqpoint{2.053070in}{2.976276in}}%
\pgfpathcurveto{\pgfqpoint{2.049880in}{2.973086in}}{\pgfqpoint{2.048087in}{2.968759in}}{\pgfqpoint{2.048087in}{2.964248in}}%
\pgfpathcurveto{\pgfqpoint{2.048087in}{2.959737in}}{\pgfqpoint{2.049880in}{2.955409in}}{\pgfqpoint{2.053070in}{2.952220in}}%
\pgfpathcurveto{\pgfqpoint{2.056259in}{2.949030in}}{\pgfqpoint{2.060587in}{2.947237in}}{\pgfqpoint{2.065098in}{2.947237in}}%
\pgfpathlineto{\pgfqpoint{2.065098in}{2.947237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859473in}{3.002576in}}%
\pgfpathcurveto{\pgfqpoint{1.863984in}{3.002576in}}{\pgfqpoint{1.868311in}{3.004368in}}{\pgfqpoint{1.871501in}{3.007558in}}%
\pgfpathcurveto{\pgfqpoint{1.874691in}{3.010748in}}{\pgfqpoint{1.876483in}{3.015075in}}{\pgfqpoint{1.876483in}{3.019586in}}%
\pgfpathcurveto{\pgfqpoint{1.876483in}{3.024098in}}{\pgfqpoint{1.874691in}{3.028425in}}{\pgfqpoint{1.871501in}{3.031615in}}%
\pgfpathcurveto{\pgfqpoint{1.868311in}{3.034804in}}{\pgfqpoint{1.863984in}{3.036597in}}{\pgfqpoint{1.859473in}{3.036597in}}%
\pgfpathcurveto{\pgfqpoint{1.854961in}{3.036597in}}{\pgfqpoint{1.850634in}{3.034804in}}{\pgfqpoint{1.847444in}{3.031615in}}%
\pgfpathcurveto{\pgfqpoint{1.844254in}{3.028425in}}{\pgfqpoint{1.842462in}{3.024098in}}{\pgfqpoint{1.842462in}{3.019586in}}%
\pgfpathcurveto{\pgfqpoint{1.842462in}{3.015075in}}{\pgfqpoint{1.844254in}{3.010748in}}{\pgfqpoint{1.847444in}{3.007558in}}%
\pgfpathcurveto{\pgfqpoint{1.850634in}{3.004368in}}{\pgfqpoint{1.854961in}{3.002576in}}{\pgfqpoint{1.859473in}{3.002576in}}%
\pgfpathlineto{\pgfqpoint{1.859473in}{3.002576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025736in}{2.925639in}}%
\pgfpathcurveto{\pgfqpoint{2.030247in}{2.925639in}}{\pgfqpoint{2.034574in}{2.927432in}}{\pgfqpoint{2.037764in}{2.930622in}}%
\pgfpathcurveto{\pgfqpoint{2.040954in}{2.933812in}}{\pgfqpoint{2.042746in}{2.938139in}}{\pgfqpoint{2.042746in}{2.942650in}}%
\pgfpathcurveto{\pgfqpoint{2.042746in}{2.947161in}}{\pgfqpoint{2.040954in}{2.951488in}}{\pgfqpoint{2.037764in}{2.954678in}}%
\pgfpathcurveto{\pgfqpoint{2.034574in}{2.957868in}}{\pgfqpoint{2.030247in}{2.959660in}}{\pgfqpoint{2.025736in}{2.959660in}}%
\pgfpathcurveto{\pgfqpoint{2.021225in}{2.959660in}}{\pgfqpoint{2.016897in}{2.957868in}}{\pgfqpoint{2.013708in}{2.954678in}}%
\pgfpathcurveto{\pgfqpoint{2.010518in}{2.951488in}}{\pgfqpoint{2.008725in}{2.947161in}}{\pgfqpoint{2.008725in}{2.942650in}}%
\pgfpathcurveto{\pgfqpoint{2.008725in}{2.938139in}}{\pgfqpoint{2.010518in}{2.933812in}}{\pgfqpoint{2.013708in}{2.930622in}}%
\pgfpathcurveto{\pgfqpoint{2.016897in}{2.927432in}}{\pgfqpoint{2.021225in}{2.925639in}}{\pgfqpoint{2.025736in}{2.925639in}}%
\pgfpathlineto{\pgfqpoint{2.025736in}{2.925639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.060380in}{2.952180in}}%
\pgfpathcurveto{\pgfqpoint{2.064892in}{2.952180in}}{\pgfqpoint{2.069219in}{2.953973in}}{\pgfqpoint{2.072409in}{2.957162in}}%
\pgfpathcurveto{\pgfqpoint{2.075598in}{2.960352in}}{\pgfqpoint{2.077391in}{2.964679in}}{\pgfqpoint{2.077391in}{2.969191in}}%
\pgfpathcurveto{\pgfqpoint{2.077391in}{2.973702in}}{\pgfqpoint{2.075598in}{2.978029in}}{\pgfqpoint{2.072409in}{2.981219in}}%
\pgfpathcurveto{\pgfqpoint{2.069219in}{2.984409in}}{\pgfqpoint{2.064892in}{2.986201in}}{\pgfqpoint{2.060380in}{2.986201in}}%
\pgfpathcurveto{\pgfqpoint{2.055869in}{2.986201in}}{\pgfqpoint{2.051542in}{2.984409in}}{\pgfqpoint{2.048352in}{2.981219in}}%
\pgfpathcurveto{\pgfqpoint{2.045162in}{2.978029in}}{\pgfqpoint{2.043370in}{2.973702in}}{\pgfqpoint{2.043370in}{2.969191in}}%
\pgfpathcurveto{\pgfqpoint{2.043370in}{2.964679in}}{\pgfqpoint{2.045162in}{2.960352in}}{\pgfqpoint{2.048352in}{2.957162in}}%
\pgfpathcurveto{\pgfqpoint{2.051542in}{2.953973in}}{\pgfqpoint{2.055869in}{2.952180in}}{\pgfqpoint{2.060380in}{2.952180in}}%
\pgfpathlineto{\pgfqpoint{2.060380in}{2.952180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927980in}{2.988002in}}%
\pgfpathcurveto{\pgfqpoint{1.932491in}{2.988002in}}{\pgfqpoint{1.936818in}{2.989795in}}{\pgfqpoint{1.940008in}{2.992984in}}%
\pgfpathcurveto{\pgfqpoint{1.943198in}{2.996174in}}{\pgfqpoint{1.944990in}{3.000501in}}{\pgfqpoint{1.944990in}{3.005013in}}%
\pgfpathcurveto{\pgfqpoint{1.944990in}{3.009524in}}{\pgfqpoint{1.943198in}{3.013851in}}{\pgfqpoint{1.940008in}{3.017041in}}%
\pgfpathcurveto{\pgfqpoint{1.936818in}{3.020231in}}{\pgfqpoint{1.932491in}{3.022023in}}{\pgfqpoint{1.927980in}{3.022023in}}%
\pgfpathcurveto{\pgfqpoint{1.923468in}{3.022023in}}{\pgfqpoint{1.919141in}{3.020231in}}{\pgfqpoint{1.915952in}{3.017041in}}%
\pgfpathcurveto{\pgfqpoint{1.912762in}{3.013851in}}{\pgfqpoint{1.910969in}{3.009524in}}{\pgfqpoint{1.910969in}{3.005013in}}%
\pgfpathcurveto{\pgfqpoint{1.910969in}{3.000501in}}{\pgfqpoint{1.912762in}{2.996174in}}{\pgfqpoint{1.915952in}{2.992984in}}%
\pgfpathcurveto{\pgfqpoint{1.919141in}{2.989795in}}{\pgfqpoint{1.923468in}{2.988002in}}{\pgfqpoint{1.927980in}{2.988002in}}%
\pgfpathlineto{\pgfqpoint{1.927980in}{2.988002in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.500031,0.638508,0.981070}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021131in}{2.875357in}}%
\pgfpathcurveto{\pgfqpoint{2.025642in}{2.875357in}}{\pgfqpoint{2.029969in}{2.877149in}}{\pgfqpoint{2.033159in}{2.880339in}}%
\pgfpathcurveto{\pgfqpoint{2.036349in}{2.883529in}}{\pgfqpoint{2.038141in}{2.887856in}}{\pgfqpoint{2.038141in}{2.892367in}}%
\pgfpathcurveto{\pgfqpoint{2.038141in}{2.896879in}}{\pgfqpoint{2.036349in}{2.901206in}}{\pgfqpoint{2.033159in}{2.904396in}}%
\pgfpathcurveto{\pgfqpoint{2.029969in}{2.907586in}}{\pgfqpoint{2.025642in}{2.909378in}}{\pgfqpoint{2.021131in}{2.909378in}}%
\pgfpathcurveto{\pgfqpoint{2.016620in}{2.909378in}}{\pgfqpoint{2.012293in}{2.907586in}}{\pgfqpoint{2.009103in}{2.904396in}}%
\pgfpathcurveto{\pgfqpoint{2.005913in}{2.901206in}}{\pgfqpoint{2.004120in}{2.896879in}}{\pgfqpoint{2.004120in}{2.892367in}}%
\pgfpathcurveto{\pgfqpoint{2.004120in}{2.887856in}}{\pgfqpoint{2.005913in}{2.883529in}}{\pgfqpoint{2.009103in}{2.880339in}}%
\pgfpathcurveto{\pgfqpoint{2.012293in}{2.877149in}}{\pgfqpoint{2.016620in}{2.875357in}}{\pgfqpoint{2.021131in}{2.875357in}}%
\pgfpathlineto{\pgfqpoint{2.021131in}{2.875357in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853512in}{2.988905in}}%
\pgfpathcurveto{\pgfqpoint{1.858023in}{2.988905in}}{\pgfqpoint{1.862350in}{2.990697in}}{\pgfqpoint{1.865540in}{2.993887in}}%
\pgfpathcurveto{\pgfqpoint{1.868730in}{2.997077in}}{\pgfqpoint{1.870522in}{3.001404in}}{\pgfqpoint{1.870522in}{3.005915in}}%
\pgfpathcurveto{\pgfqpoint{1.870522in}{3.010426in}}{\pgfqpoint{1.868730in}{3.014754in}}{\pgfqpoint{1.865540in}{3.017943in}}%
\pgfpathcurveto{\pgfqpoint{1.862350in}{3.021133in}}{\pgfqpoint{1.858023in}{3.022926in}}{\pgfqpoint{1.853512in}{3.022926in}}%
\pgfpathcurveto{\pgfqpoint{1.849001in}{3.022926in}}{\pgfqpoint{1.844674in}{3.021133in}}{\pgfqpoint{1.841484in}{3.017943in}}%
\pgfpathcurveto{\pgfqpoint{1.838294in}{3.014754in}}{\pgfqpoint{1.836501in}{3.010426in}}{\pgfqpoint{1.836501in}{3.005915in}}%
\pgfpathcurveto{\pgfqpoint{1.836501in}{3.001404in}}{\pgfqpoint{1.838294in}{2.997077in}}{\pgfqpoint{1.841484in}{2.993887in}}%
\pgfpathcurveto{\pgfqpoint{1.844674in}{2.990697in}}{\pgfqpoint{1.849001in}{2.988905in}}{\pgfqpoint{1.853512in}{2.988905in}}%
\pgfpathlineto{\pgfqpoint{1.853512in}{2.988905in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036991in}{3.014520in}}%
\pgfpathcurveto{\pgfqpoint{2.041502in}{3.014520in}}{\pgfqpoint{2.045829in}{3.016312in}}{\pgfqpoint{2.049019in}{3.019502in}}%
\pgfpathcurveto{\pgfqpoint{2.052209in}{3.022692in}}{\pgfqpoint{2.054001in}{3.027019in}}{\pgfqpoint{2.054001in}{3.031530in}}%
\pgfpathcurveto{\pgfqpoint{2.054001in}{3.036042in}}{\pgfqpoint{2.052209in}{3.040369in}}{\pgfqpoint{2.049019in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{2.045829in}{3.046749in}}{\pgfqpoint{2.041502in}{3.048541in}}{\pgfqpoint{2.036991in}{3.048541in}}%
\pgfpathcurveto{\pgfqpoint{2.032480in}{3.048541in}}{\pgfqpoint{2.028153in}{3.046749in}}{\pgfqpoint{2.024963in}{3.043559in}}%
\pgfpathcurveto{\pgfqpoint{2.021773in}{3.040369in}}{\pgfqpoint{2.019981in}{3.036042in}}{\pgfqpoint{2.019981in}{3.031530in}}%
\pgfpathcurveto{\pgfqpoint{2.019981in}{3.027019in}}{\pgfqpoint{2.021773in}{3.022692in}}{\pgfqpoint{2.024963in}{3.019502in}}%
\pgfpathcurveto{\pgfqpoint{2.028153in}{3.016312in}}{\pgfqpoint{2.032480in}{3.014520in}}{\pgfqpoint{2.036991in}{3.014520in}}%
\pgfpathlineto{\pgfqpoint{2.036991in}{3.014520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.906339in}{2.998228in}}%
\pgfpathcurveto{\pgfqpoint{1.910851in}{2.998228in}}{\pgfqpoint{1.915178in}{3.000020in}}{\pgfqpoint{1.918368in}{3.003210in}}%
\pgfpathcurveto{\pgfqpoint{1.921557in}{3.006400in}}{\pgfqpoint{1.923350in}{3.010727in}}{\pgfqpoint{1.923350in}{3.015238in}}%
\pgfpathcurveto{\pgfqpoint{1.923350in}{3.019749in}}{\pgfqpoint{1.921557in}{3.024076in}}{\pgfqpoint{1.918368in}{3.027266in}}%
\pgfpathcurveto{\pgfqpoint{1.915178in}{3.030456in}}{\pgfqpoint{1.910851in}{3.032248in}}{\pgfqpoint{1.906339in}{3.032248in}}%
\pgfpathcurveto{\pgfqpoint{1.901828in}{3.032248in}}{\pgfqpoint{1.897501in}{3.030456in}}{\pgfqpoint{1.894311in}{3.027266in}}%
\pgfpathcurveto{\pgfqpoint{1.891121in}{3.024076in}}{\pgfqpoint{1.889329in}{3.019749in}}{\pgfqpoint{1.889329in}{3.015238in}}%
\pgfpathcurveto{\pgfqpoint{1.889329in}{3.010727in}}{\pgfqpoint{1.891121in}{3.006400in}}{\pgfqpoint{1.894311in}{3.003210in}}%
\pgfpathcurveto{\pgfqpoint{1.897501in}{3.000020in}}{\pgfqpoint{1.901828in}{2.998228in}}{\pgfqpoint{1.906339in}{2.998228in}}%
\pgfpathlineto{\pgfqpoint{1.906339in}{2.998228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.352747in}{2.877180in}}%
\pgfpathcurveto{\pgfqpoint{2.357258in}{2.877180in}}{\pgfqpoint{2.361585in}{2.878972in}}{\pgfqpoint{2.364775in}{2.882162in}}%
\pgfpathcurveto{\pgfqpoint{2.367965in}{2.885352in}}{\pgfqpoint{2.369757in}{2.889679in}}{\pgfqpoint{2.369757in}{2.894190in}}%
\pgfpathcurveto{\pgfqpoint{2.369757in}{2.898701in}}{\pgfqpoint{2.367965in}{2.903028in}}{\pgfqpoint{2.364775in}{2.906218in}}%
\pgfpathcurveto{\pgfqpoint{2.361585in}{2.909408in}}{\pgfqpoint{2.357258in}{2.911200in}}{\pgfqpoint{2.352747in}{2.911200in}}%
\pgfpathcurveto{\pgfqpoint{2.348236in}{2.911200in}}{\pgfqpoint{2.343909in}{2.909408in}}{\pgfqpoint{2.340719in}{2.906218in}}%
\pgfpathcurveto{\pgfqpoint{2.337529in}{2.903028in}}{\pgfqpoint{2.335736in}{2.898701in}}{\pgfqpoint{2.335736in}{2.894190in}}%
\pgfpathcurveto{\pgfqpoint{2.335736in}{2.889679in}}{\pgfqpoint{2.337529in}{2.885352in}}{\pgfqpoint{2.340719in}{2.882162in}}%
\pgfpathcurveto{\pgfqpoint{2.343909in}{2.878972in}}{\pgfqpoint{2.348236in}{2.877180in}}{\pgfqpoint{2.352747in}{2.877180in}}%
\pgfpathlineto{\pgfqpoint{2.352747in}{2.877180in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.232164in}{2.875083in}}%
\pgfpathcurveto{\pgfqpoint{2.236675in}{2.875083in}}{\pgfqpoint{2.241002in}{2.876875in}}{\pgfqpoint{2.244192in}{2.880065in}}%
\pgfpathcurveto{\pgfqpoint{2.247382in}{2.883255in}}{\pgfqpoint{2.249174in}{2.887582in}}{\pgfqpoint{2.249174in}{2.892093in}}%
\pgfpathcurveto{\pgfqpoint{2.249174in}{2.896604in}}{\pgfqpoint{2.247382in}{2.900931in}}{\pgfqpoint{2.244192in}{2.904121in}}%
\pgfpathcurveto{\pgfqpoint{2.241002in}{2.907311in}}{\pgfqpoint{2.236675in}{2.909103in}}{\pgfqpoint{2.232164in}{2.909103in}}%
\pgfpathcurveto{\pgfqpoint{2.227653in}{2.909103in}}{\pgfqpoint{2.223326in}{2.907311in}}{\pgfqpoint{2.220136in}{2.904121in}}%
\pgfpathcurveto{\pgfqpoint{2.216946in}{2.900931in}}{\pgfqpoint{2.215154in}{2.896604in}}{\pgfqpoint{2.215154in}{2.892093in}}%
\pgfpathcurveto{\pgfqpoint{2.215154in}{2.887582in}}{\pgfqpoint{2.216946in}{2.883255in}}{\pgfqpoint{2.220136in}{2.880065in}}%
\pgfpathcurveto{\pgfqpoint{2.223326in}{2.876875in}}{\pgfqpoint{2.227653in}{2.875083in}}{\pgfqpoint{2.232164in}{2.875083in}}%
\pgfpathlineto{\pgfqpoint{2.232164in}{2.875083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866158in}{2.970300in}}%
\pgfpathcurveto{\pgfqpoint{1.870669in}{2.970300in}}{\pgfqpoint{1.874996in}{2.972092in}}{\pgfqpoint{1.878186in}{2.975282in}}%
\pgfpathcurveto{\pgfqpoint{1.881376in}{2.978472in}}{\pgfqpoint{1.883168in}{2.982799in}}{\pgfqpoint{1.883168in}{2.987310in}}%
\pgfpathcurveto{\pgfqpoint{1.883168in}{2.991821in}}{\pgfqpoint{1.881376in}{2.996148in}}{\pgfqpoint{1.878186in}{2.999338in}}%
\pgfpathcurveto{\pgfqpoint{1.874996in}{3.002528in}}{\pgfqpoint{1.870669in}{3.004320in}}{\pgfqpoint{1.866158in}{3.004320in}}%
\pgfpathcurveto{\pgfqpoint{1.861647in}{3.004320in}}{\pgfqpoint{1.857320in}{3.002528in}}{\pgfqpoint{1.854130in}{2.999338in}}%
\pgfpathcurveto{\pgfqpoint{1.850940in}{2.996148in}}{\pgfqpoint{1.849147in}{2.991821in}}{\pgfqpoint{1.849147in}{2.987310in}}%
\pgfpathcurveto{\pgfqpoint{1.849147in}{2.982799in}}{\pgfqpoint{1.850940in}{2.978472in}}{\pgfqpoint{1.854130in}{2.975282in}}%
\pgfpathcurveto{\pgfqpoint{1.857320in}{2.972092in}}{\pgfqpoint{1.861647in}{2.970300in}}{\pgfqpoint{1.866158in}{2.970300in}}%
\pgfpathlineto{\pgfqpoint{1.866158in}{2.970300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861636in}{3.021634in}}%
\pgfpathcurveto{\pgfqpoint{1.866147in}{3.021634in}}{\pgfqpoint{1.870474in}{3.023426in}}{\pgfqpoint{1.873664in}{3.026616in}}%
\pgfpathcurveto{\pgfqpoint{1.876854in}{3.029806in}}{\pgfqpoint{1.878646in}{3.034133in}}{\pgfqpoint{1.878646in}{3.038644in}}%
\pgfpathcurveto{\pgfqpoint{1.878646in}{3.043155in}}{\pgfqpoint{1.876854in}{3.047482in}}{\pgfqpoint{1.873664in}{3.050672in}}%
\pgfpathcurveto{\pgfqpoint{1.870474in}{3.053862in}}{\pgfqpoint{1.866147in}{3.055654in}}{\pgfqpoint{1.861636in}{3.055654in}}%
\pgfpathcurveto{\pgfqpoint{1.857124in}{3.055654in}}{\pgfqpoint{1.852797in}{3.053862in}}{\pgfqpoint{1.849608in}{3.050672in}}%
\pgfpathcurveto{\pgfqpoint{1.846418in}{3.047482in}}{\pgfqpoint{1.844625in}{3.043155in}}{\pgfqpoint{1.844625in}{3.038644in}}%
\pgfpathcurveto{\pgfqpoint{1.844625in}{3.034133in}}{\pgfqpoint{1.846418in}{3.029806in}}{\pgfqpoint{1.849608in}{3.026616in}}%
\pgfpathcurveto{\pgfqpoint{1.852797in}{3.023426in}}{\pgfqpoint{1.857124in}{3.021634in}}{\pgfqpoint{1.861636in}{3.021634in}}%
\pgfpathlineto{\pgfqpoint{1.861636in}{3.021634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090048in}{2.972850in}}%
\pgfpathcurveto{\pgfqpoint{2.094560in}{2.972850in}}{\pgfqpoint{2.098887in}{2.974642in}}{\pgfqpoint{2.102077in}{2.977832in}}%
\pgfpathcurveto{\pgfqpoint{2.105266in}{2.981022in}}{\pgfqpoint{2.107059in}{2.985349in}}{\pgfqpoint{2.107059in}{2.989860in}}%
\pgfpathcurveto{\pgfqpoint{2.107059in}{2.994372in}}{\pgfqpoint{2.105266in}{2.998699in}}{\pgfqpoint{2.102077in}{3.001889in}}%
\pgfpathcurveto{\pgfqpoint{2.098887in}{3.005078in}}{\pgfqpoint{2.094560in}{3.006871in}}{\pgfqpoint{2.090048in}{3.006871in}}%
\pgfpathcurveto{\pgfqpoint{2.085537in}{3.006871in}}{\pgfqpoint{2.081210in}{3.005078in}}{\pgfqpoint{2.078020in}{3.001889in}}%
\pgfpathcurveto{\pgfqpoint{2.074830in}{2.998699in}}{\pgfqpoint{2.073038in}{2.994372in}}{\pgfqpoint{2.073038in}{2.989860in}}%
\pgfpathcurveto{\pgfqpoint{2.073038in}{2.985349in}}{\pgfqpoint{2.074830in}{2.981022in}}{\pgfqpoint{2.078020in}{2.977832in}}%
\pgfpathcurveto{\pgfqpoint{2.081210in}{2.974642in}}{\pgfqpoint{2.085537in}{2.972850in}}{\pgfqpoint{2.090048in}{2.972850in}}%
\pgfpathlineto{\pgfqpoint{2.090048in}{2.972850in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026767in}{2.982938in}}%
\pgfpathcurveto{\pgfqpoint{2.031279in}{2.982938in}}{\pgfqpoint{2.035606in}{2.984730in}}{\pgfqpoint{2.038796in}{2.987920in}}%
\pgfpathcurveto{\pgfqpoint{2.041985in}{2.991110in}}{\pgfqpoint{2.043778in}{2.995437in}}{\pgfqpoint{2.043778in}{2.999948in}}%
\pgfpathcurveto{\pgfqpoint{2.043778in}{3.004459in}}{\pgfqpoint{2.041985in}{3.008786in}}{\pgfqpoint{2.038796in}{3.011976in}}%
\pgfpathcurveto{\pgfqpoint{2.035606in}{3.015166in}}{\pgfqpoint{2.031279in}{3.016959in}}{\pgfqpoint{2.026767in}{3.016959in}}%
\pgfpathcurveto{\pgfqpoint{2.022256in}{3.016959in}}{\pgfqpoint{2.017929in}{3.015166in}}{\pgfqpoint{2.014739in}{3.011976in}}%
\pgfpathcurveto{\pgfqpoint{2.011549in}{3.008786in}}{\pgfqpoint{2.009757in}{3.004459in}}{\pgfqpoint{2.009757in}{2.999948in}}%
\pgfpathcurveto{\pgfqpoint{2.009757in}{2.995437in}}{\pgfqpoint{2.011549in}{2.991110in}}{\pgfqpoint{2.014739in}{2.987920in}}%
\pgfpathcurveto{\pgfqpoint{2.017929in}{2.984730in}}{\pgfqpoint{2.022256in}{2.982938in}}{\pgfqpoint{2.026767in}{2.982938in}}%
\pgfpathlineto{\pgfqpoint{2.026767in}{2.982938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776158in}{2.998581in}}%
\pgfpathcurveto{\pgfqpoint{1.780669in}{2.998581in}}{\pgfqpoint{1.784996in}{3.000373in}}{\pgfqpoint{1.788186in}{3.003563in}}%
\pgfpathcurveto{\pgfqpoint{1.791376in}{3.006753in}}{\pgfqpoint{1.793168in}{3.011080in}}{\pgfqpoint{1.793168in}{3.015591in}}%
\pgfpathcurveto{\pgfqpoint{1.793168in}{3.020102in}}{\pgfqpoint{1.791376in}{3.024429in}}{\pgfqpoint{1.788186in}{3.027619in}}%
\pgfpathcurveto{\pgfqpoint{1.784996in}{3.030809in}}{\pgfqpoint{1.780669in}{3.032602in}}{\pgfqpoint{1.776158in}{3.032602in}}%
\pgfpathcurveto{\pgfqpoint{1.771647in}{3.032602in}}{\pgfqpoint{1.767320in}{3.030809in}}{\pgfqpoint{1.764130in}{3.027619in}}%
\pgfpathcurveto{\pgfqpoint{1.760940in}{3.024429in}}{\pgfqpoint{1.759147in}{3.020102in}}{\pgfqpoint{1.759147in}{3.015591in}}%
\pgfpathcurveto{\pgfqpoint{1.759147in}{3.011080in}}{\pgfqpoint{1.760940in}{3.006753in}}{\pgfqpoint{1.764130in}{3.003563in}}%
\pgfpathcurveto{\pgfqpoint{1.767320in}{3.000373in}}{\pgfqpoint{1.771647in}{2.998581in}}{\pgfqpoint{1.776158in}{2.998581in}}%
\pgfpathlineto{\pgfqpoint{1.776158in}{2.998581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.900986in}{3.018955in}}%
\pgfpathcurveto{\pgfqpoint{1.905497in}{3.018955in}}{\pgfqpoint{1.909824in}{3.020748in}}{\pgfqpoint{1.913014in}{3.023938in}}%
\pgfpathcurveto{\pgfqpoint{1.916204in}{3.027128in}}{\pgfqpoint{1.917996in}{3.031455in}}{\pgfqpoint{1.917996in}{3.035966in}}%
\pgfpathcurveto{\pgfqpoint{1.917996in}{3.040477in}}{\pgfqpoint{1.916204in}{3.044804in}}{\pgfqpoint{1.913014in}{3.047994in}}%
\pgfpathcurveto{\pgfqpoint{1.909824in}{3.051184in}}{\pgfqpoint{1.905497in}{3.052976in}}{\pgfqpoint{1.900986in}{3.052976in}}%
\pgfpathcurveto{\pgfqpoint{1.896474in}{3.052976in}}{\pgfqpoint{1.892147in}{3.051184in}}{\pgfqpoint{1.888957in}{3.047994in}}%
\pgfpathcurveto{\pgfqpoint{1.885767in}{3.044804in}}{\pgfqpoint{1.883975in}{3.040477in}}{\pgfqpoint{1.883975in}{3.035966in}}%
\pgfpathcurveto{\pgfqpoint{1.883975in}{3.031455in}}{\pgfqpoint{1.885767in}{3.027128in}}{\pgfqpoint{1.888957in}{3.023938in}}%
\pgfpathcurveto{\pgfqpoint{1.892147in}{3.020748in}}{\pgfqpoint{1.896474in}{3.018955in}}{\pgfqpoint{1.900986in}{3.018955in}}%
\pgfpathlineto{\pgfqpoint{1.900986in}{3.018955in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922204in}{3.001742in}}%
\pgfpathcurveto{\pgfqpoint{1.926716in}{3.001742in}}{\pgfqpoint{1.931043in}{3.003534in}}{\pgfqpoint{1.934233in}{3.006724in}}%
\pgfpathcurveto{\pgfqpoint{1.937422in}{3.009914in}}{\pgfqpoint{1.939215in}{3.014241in}}{\pgfqpoint{1.939215in}{3.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.939215in}{3.023263in}}{\pgfqpoint{1.937422in}{3.027590in}}{\pgfqpoint{1.934233in}{3.030780in}}%
\pgfpathcurveto{\pgfqpoint{1.931043in}{3.033970in}}{\pgfqpoint{1.926716in}{3.035762in}}{\pgfqpoint{1.922204in}{3.035762in}}%
\pgfpathcurveto{\pgfqpoint{1.917693in}{3.035762in}}{\pgfqpoint{1.913366in}{3.033970in}}{\pgfqpoint{1.910176in}{3.030780in}}%
\pgfpathcurveto{\pgfqpoint{1.906986in}{3.027590in}}{\pgfqpoint{1.905194in}{3.023263in}}{\pgfqpoint{1.905194in}{3.018752in}}%
\pgfpathcurveto{\pgfqpoint{1.905194in}{3.014241in}}{\pgfqpoint{1.906986in}{3.009914in}}{\pgfqpoint{1.910176in}{3.006724in}}%
\pgfpathcurveto{\pgfqpoint{1.913366in}{3.003534in}}{\pgfqpoint{1.917693in}{3.001742in}}{\pgfqpoint{1.922204in}{3.001742in}}%
\pgfpathlineto{\pgfqpoint{1.922204in}{3.001742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833271in}{2.969366in}}%
\pgfpathcurveto{\pgfqpoint{1.837782in}{2.969366in}}{\pgfqpoint{1.842109in}{2.971158in}}{\pgfqpoint{1.845299in}{2.974348in}}%
\pgfpathcurveto{\pgfqpoint{1.848489in}{2.977538in}}{\pgfqpoint{1.850281in}{2.981865in}}{\pgfqpoint{1.850281in}{2.986376in}}%
\pgfpathcurveto{\pgfqpoint{1.850281in}{2.990887in}}{\pgfqpoint{1.848489in}{2.995214in}}{\pgfqpoint{1.845299in}{2.998404in}}%
\pgfpathcurveto{\pgfqpoint{1.842109in}{3.001594in}}{\pgfqpoint{1.837782in}{3.003386in}}{\pgfqpoint{1.833271in}{3.003386in}}%
\pgfpathcurveto{\pgfqpoint{1.828760in}{3.003386in}}{\pgfqpoint{1.824433in}{3.001594in}}{\pgfqpoint{1.821243in}{2.998404in}}%
\pgfpathcurveto{\pgfqpoint{1.818053in}{2.995214in}}{\pgfqpoint{1.816261in}{2.990887in}}{\pgfqpoint{1.816261in}{2.986376in}}%
\pgfpathcurveto{\pgfqpoint{1.816261in}{2.981865in}}{\pgfqpoint{1.818053in}{2.977538in}}{\pgfqpoint{1.821243in}{2.974348in}}%
\pgfpathcurveto{\pgfqpoint{1.824433in}{2.971158in}}{\pgfqpoint{1.828760in}{2.969366in}}{\pgfqpoint{1.833271in}{2.969366in}}%
\pgfpathlineto{\pgfqpoint{1.833271in}{2.969366in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838915in}{2.994466in}}%
\pgfpathcurveto{\pgfqpoint{1.843426in}{2.994466in}}{\pgfqpoint{1.847753in}{2.996259in}}{\pgfqpoint{1.850943in}{2.999449in}}%
\pgfpathcurveto{\pgfqpoint{1.854133in}{3.002639in}}{\pgfqpoint{1.855925in}{3.006966in}}{\pgfqpoint{1.855925in}{3.011477in}}%
\pgfpathcurveto{\pgfqpoint{1.855925in}{3.015988in}}{\pgfqpoint{1.854133in}{3.020315in}}{\pgfqpoint{1.850943in}{3.023505in}}%
\pgfpathcurveto{\pgfqpoint{1.847753in}{3.026695in}}{\pgfqpoint{1.843426in}{3.028487in}}{\pgfqpoint{1.838915in}{3.028487in}}%
\pgfpathcurveto{\pgfqpoint{1.834404in}{3.028487in}}{\pgfqpoint{1.830077in}{3.026695in}}{\pgfqpoint{1.826887in}{3.023505in}}%
\pgfpathcurveto{\pgfqpoint{1.823697in}{3.020315in}}{\pgfqpoint{1.821905in}{3.015988in}}{\pgfqpoint{1.821905in}{3.011477in}}%
\pgfpathcurveto{\pgfqpoint{1.821905in}{3.006966in}}{\pgfqpoint{1.823697in}{3.002639in}}{\pgfqpoint{1.826887in}{2.999449in}}%
\pgfpathcurveto{\pgfqpoint{1.830077in}{2.996259in}}{\pgfqpoint{1.834404in}{2.994466in}}{\pgfqpoint{1.838915in}{2.994466in}}%
\pgfpathlineto{\pgfqpoint{1.838915in}{2.994466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053727in}{2.822845in}}%
\pgfpathcurveto{\pgfqpoint{2.058238in}{2.822845in}}{\pgfqpoint{2.062565in}{2.824638in}}{\pgfqpoint{2.065755in}{2.827828in}}%
\pgfpathcurveto{\pgfqpoint{2.068945in}{2.831017in}}{\pgfqpoint{2.070737in}{2.835345in}}{\pgfqpoint{2.070737in}{2.839856in}}%
\pgfpathcurveto{\pgfqpoint{2.070737in}{2.844367in}}{\pgfqpoint{2.068945in}{2.848694in}}{\pgfqpoint{2.065755in}{2.851884in}}%
\pgfpathcurveto{\pgfqpoint{2.062565in}{2.855074in}}{\pgfqpoint{2.058238in}{2.856866in}}{\pgfqpoint{2.053727in}{2.856866in}}%
\pgfpathcurveto{\pgfqpoint{2.049216in}{2.856866in}}{\pgfqpoint{2.044889in}{2.855074in}}{\pgfqpoint{2.041699in}{2.851884in}}%
\pgfpathcurveto{\pgfqpoint{2.038509in}{2.848694in}}{\pgfqpoint{2.036717in}{2.844367in}}{\pgfqpoint{2.036717in}{2.839856in}}%
\pgfpathcurveto{\pgfqpoint{2.036717in}{2.835345in}}{\pgfqpoint{2.038509in}{2.831017in}}{\pgfqpoint{2.041699in}{2.827828in}}%
\pgfpathcurveto{\pgfqpoint{2.044889in}{2.824638in}}{\pgfqpoint{2.049216in}{2.822845in}}{\pgfqpoint{2.053727in}{2.822845in}}%
\pgfpathlineto{\pgfqpoint{2.053727in}{2.822845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866860in}{2.999791in}}%
\pgfpathcurveto{\pgfqpoint{1.871371in}{2.999791in}}{\pgfqpoint{1.875698in}{3.001584in}}{\pgfqpoint{1.878888in}{3.004774in}}%
\pgfpathcurveto{\pgfqpoint{1.882078in}{3.007963in}}{\pgfqpoint{1.883870in}{3.012290in}}{\pgfqpoint{1.883870in}{3.016802in}}%
\pgfpathcurveto{\pgfqpoint{1.883870in}{3.021313in}}{\pgfqpoint{1.882078in}{3.025640in}}{\pgfqpoint{1.878888in}{3.028830in}}%
\pgfpathcurveto{\pgfqpoint{1.875698in}{3.032020in}}{\pgfqpoint{1.871371in}{3.033812in}}{\pgfqpoint{1.866860in}{3.033812in}}%
\pgfpathcurveto{\pgfqpoint{1.862349in}{3.033812in}}{\pgfqpoint{1.858022in}{3.032020in}}{\pgfqpoint{1.854832in}{3.028830in}}%
\pgfpathcurveto{\pgfqpoint{1.851642in}{3.025640in}}{\pgfqpoint{1.849850in}{3.021313in}}{\pgfqpoint{1.849850in}{3.016802in}}%
\pgfpathcurveto{\pgfqpoint{1.849850in}{3.012290in}}{\pgfqpoint{1.851642in}{3.007963in}}{\pgfqpoint{1.854832in}{3.004774in}}%
\pgfpathcurveto{\pgfqpoint{1.858022in}{3.001584in}}{\pgfqpoint{1.862349in}{2.999791in}}{\pgfqpoint{1.866860in}{2.999791in}}%
\pgfpathlineto{\pgfqpoint{1.866860in}{2.999791in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.153988in}{2.907808in}}%
\pgfpathcurveto{\pgfqpoint{2.158499in}{2.907808in}}{\pgfqpoint{2.162826in}{2.909601in}}{\pgfqpoint{2.166016in}{2.912790in}}%
\pgfpathcurveto{\pgfqpoint{2.169206in}{2.915980in}}{\pgfqpoint{2.170998in}{2.920307in}}{\pgfqpoint{2.170998in}{2.924819in}}%
\pgfpathcurveto{\pgfqpoint{2.170998in}{2.929330in}}{\pgfqpoint{2.169206in}{2.933657in}}{\pgfqpoint{2.166016in}{2.936847in}}%
\pgfpathcurveto{\pgfqpoint{2.162826in}{2.940037in}}{\pgfqpoint{2.158499in}{2.941829in}}{\pgfqpoint{2.153988in}{2.941829in}}%
\pgfpathcurveto{\pgfqpoint{2.149477in}{2.941829in}}{\pgfqpoint{2.145149in}{2.940037in}}{\pgfqpoint{2.141960in}{2.936847in}}%
\pgfpathcurveto{\pgfqpoint{2.138770in}{2.933657in}}{\pgfqpoint{2.136977in}{2.929330in}}{\pgfqpoint{2.136977in}{2.924819in}}%
\pgfpathcurveto{\pgfqpoint{2.136977in}{2.920307in}}{\pgfqpoint{2.138770in}{2.915980in}}{\pgfqpoint{2.141960in}{2.912790in}}%
\pgfpathcurveto{\pgfqpoint{2.145149in}{2.909601in}}{\pgfqpoint{2.149477in}{2.907808in}}{\pgfqpoint{2.153988in}{2.907808in}}%
\pgfpathlineto{\pgfqpoint{2.153988in}{2.907808in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955814in}{2.921496in}}%
\pgfpathcurveto{\pgfqpoint{1.960326in}{2.921496in}}{\pgfqpoint{1.964653in}{2.923289in}}{\pgfqpoint{1.967843in}{2.926479in}}%
\pgfpathcurveto{\pgfqpoint{1.971032in}{2.929668in}}{\pgfqpoint{1.972825in}{2.933996in}}{\pgfqpoint{1.972825in}{2.938507in}}%
\pgfpathcurveto{\pgfqpoint{1.972825in}{2.943018in}}{\pgfqpoint{1.971032in}{2.947345in}}{\pgfqpoint{1.967843in}{2.950535in}}%
\pgfpathcurveto{\pgfqpoint{1.964653in}{2.953725in}}{\pgfqpoint{1.960326in}{2.955517in}}{\pgfqpoint{1.955814in}{2.955517in}}%
\pgfpathcurveto{\pgfqpoint{1.951303in}{2.955517in}}{\pgfqpoint{1.946976in}{2.953725in}}{\pgfqpoint{1.943786in}{2.950535in}}%
\pgfpathcurveto{\pgfqpoint{1.940596in}{2.947345in}}{\pgfqpoint{1.938804in}{2.943018in}}{\pgfqpoint{1.938804in}{2.938507in}}%
\pgfpathcurveto{\pgfqpoint{1.938804in}{2.933996in}}{\pgfqpoint{1.940596in}{2.929668in}}{\pgfqpoint{1.943786in}{2.926479in}}%
\pgfpathcurveto{\pgfqpoint{1.946976in}{2.923289in}}{\pgfqpoint{1.951303in}{2.921496in}}{\pgfqpoint{1.955814in}{2.921496in}}%
\pgfpathlineto{\pgfqpoint{1.955814in}{2.921496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.050520in}{2.907899in}}%
\pgfpathcurveto{\pgfqpoint{2.055032in}{2.907899in}}{\pgfqpoint{2.059359in}{2.909691in}}{\pgfqpoint{2.062548in}{2.912881in}}%
\pgfpathcurveto{\pgfqpoint{2.065738in}{2.916071in}}{\pgfqpoint{2.067531in}{2.920398in}}{\pgfqpoint{2.067531in}{2.924909in}}%
\pgfpathcurveto{\pgfqpoint{2.067531in}{2.929420in}}{\pgfqpoint{2.065738in}{2.933747in}}{\pgfqpoint{2.062548in}{2.936937in}}%
\pgfpathcurveto{\pgfqpoint{2.059359in}{2.940127in}}{\pgfqpoint{2.055032in}{2.941919in}}{\pgfqpoint{2.050520in}{2.941919in}}%
\pgfpathcurveto{\pgfqpoint{2.046009in}{2.941919in}}{\pgfqpoint{2.041682in}{2.940127in}}{\pgfqpoint{2.038492in}{2.936937in}}%
\pgfpathcurveto{\pgfqpoint{2.035302in}{2.933747in}}{\pgfqpoint{2.033510in}{2.929420in}}{\pgfqpoint{2.033510in}{2.924909in}}%
\pgfpathcurveto{\pgfqpoint{2.033510in}{2.920398in}}{\pgfqpoint{2.035302in}{2.916071in}}{\pgfqpoint{2.038492in}{2.912881in}}%
\pgfpathcurveto{\pgfqpoint{2.041682in}{2.909691in}}{\pgfqpoint{2.046009in}{2.907899in}}{\pgfqpoint{2.050520in}{2.907899in}}%
\pgfpathlineto{\pgfqpoint{2.050520in}{2.907899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.000665in}{2.968683in}}%
\pgfpathcurveto{\pgfqpoint{2.005176in}{2.968683in}}{\pgfqpoint{2.009503in}{2.970475in}}{\pgfqpoint{2.012693in}{2.973665in}}%
\pgfpathcurveto{\pgfqpoint{2.015883in}{2.976855in}}{\pgfqpoint{2.017675in}{2.981182in}}{\pgfqpoint{2.017675in}{2.985693in}}%
\pgfpathcurveto{\pgfqpoint{2.017675in}{2.990204in}}{\pgfqpoint{2.015883in}{2.994531in}}{\pgfqpoint{2.012693in}{2.997721in}}%
\pgfpathcurveto{\pgfqpoint{2.009503in}{3.000911in}}{\pgfqpoint{2.005176in}{3.002704in}}{\pgfqpoint{2.000665in}{3.002704in}}%
\pgfpathcurveto{\pgfqpoint{1.996153in}{3.002704in}}{\pgfqpoint{1.991826in}{3.000911in}}{\pgfqpoint{1.988637in}{2.997721in}}%
\pgfpathcurveto{\pgfqpoint{1.985447in}{2.994531in}}{\pgfqpoint{1.983654in}{2.990204in}}{\pgfqpoint{1.983654in}{2.985693in}}%
\pgfpathcurveto{\pgfqpoint{1.983654in}{2.981182in}}{\pgfqpoint{1.985447in}{2.976855in}}{\pgfqpoint{1.988637in}{2.973665in}}%
\pgfpathcurveto{\pgfqpoint{1.991826in}{2.970475in}}{\pgfqpoint{1.996153in}{2.968683in}}{\pgfqpoint{2.000665in}{2.968683in}}%
\pgfpathlineto{\pgfqpoint{2.000665in}{2.968683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505423,0.643995,0.983157}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991530in}{2.860349in}}%
\pgfpathcurveto{\pgfqpoint{1.996041in}{2.860349in}}{\pgfqpoint{2.000368in}{2.862141in}}{\pgfqpoint{2.003558in}{2.865331in}}%
\pgfpathcurveto{\pgfqpoint{2.006748in}{2.868521in}}{\pgfqpoint{2.008541in}{2.872848in}}{\pgfqpoint{2.008541in}{2.877359in}}%
\pgfpathcurveto{\pgfqpoint{2.008541in}{2.881870in}}{\pgfqpoint{2.006748in}{2.886197in}}{\pgfqpoint{2.003558in}{2.889387in}}%
\pgfpathcurveto{\pgfqpoint{2.000368in}{2.892577in}}{\pgfqpoint{1.996041in}{2.894369in}}{\pgfqpoint{1.991530in}{2.894369in}}%
\pgfpathcurveto{\pgfqpoint{1.987019in}{2.894369in}}{\pgfqpoint{1.982692in}{2.892577in}}{\pgfqpoint{1.979502in}{2.889387in}}%
\pgfpathcurveto{\pgfqpoint{1.976312in}{2.886197in}}{\pgfqpoint{1.974520in}{2.881870in}}{\pgfqpoint{1.974520in}{2.877359in}}%
\pgfpathcurveto{\pgfqpoint{1.974520in}{2.872848in}}{\pgfqpoint{1.976312in}{2.868521in}}{\pgfqpoint{1.979502in}{2.865331in}}%
\pgfpathcurveto{\pgfqpoint{1.982692in}{2.862141in}}{\pgfqpoint{1.987019in}{2.860349in}}{\pgfqpoint{1.991530in}{2.860349in}}%
\pgfpathlineto{\pgfqpoint{1.991530in}{2.860349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.944553in}{2.965000in}}%
\pgfpathcurveto{\pgfqpoint{1.949064in}{2.965000in}}{\pgfqpoint{1.953391in}{2.966792in}}{\pgfqpoint{1.956581in}{2.969982in}}%
\pgfpathcurveto{\pgfqpoint{1.959771in}{2.973172in}}{\pgfqpoint{1.961563in}{2.977499in}}{\pgfqpoint{1.961563in}{2.982010in}}%
\pgfpathcurveto{\pgfqpoint{1.961563in}{2.986521in}}{\pgfqpoint{1.959771in}{2.990848in}}{\pgfqpoint{1.956581in}{2.994038in}}%
\pgfpathcurveto{\pgfqpoint{1.953391in}{2.997228in}}{\pgfqpoint{1.949064in}{2.999020in}}{\pgfqpoint{1.944553in}{2.999020in}}%
\pgfpathcurveto{\pgfqpoint{1.940042in}{2.999020in}}{\pgfqpoint{1.935715in}{2.997228in}}{\pgfqpoint{1.932525in}{2.994038in}}%
\pgfpathcurveto{\pgfqpoint{1.929335in}{2.990848in}}{\pgfqpoint{1.927542in}{2.986521in}}{\pgfqpoint{1.927542in}{2.982010in}}%
\pgfpathcurveto{\pgfqpoint{1.927542in}{2.977499in}}{\pgfqpoint{1.929335in}{2.973172in}}{\pgfqpoint{1.932525in}{2.969982in}}%
\pgfpathcurveto{\pgfqpoint{1.935715in}{2.966792in}}{\pgfqpoint{1.940042in}{2.965000in}}{\pgfqpoint{1.944553in}{2.965000in}}%
\pgfpathlineto{\pgfqpoint{1.944553in}{2.965000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797099in}{3.006296in}}%
\pgfpathcurveto{\pgfqpoint{1.801611in}{3.006296in}}{\pgfqpoint{1.805938in}{3.008088in}}{\pgfqpoint{1.809128in}{3.011278in}}%
\pgfpathcurveto{\pgfqpoint{1.812317in}{3.014468in}}{\pgfqpoint{1.814110in}{3.018795in}}{\pgfqpoint{1.814110in}{3.023306in}}%
\pgfpathcurveto{\pgfqpoint{1.814110in}{3.027817in}}{\pgfqpoint{1.812317in}{3.032145in}}{\pgfqpoint{1.809128in}{3.035334in}}%
\pgfpathcurveto{\pgfqpoint{1.805938in}{3.038524in}}{\pgfqpoint{1.801611in}{3.040317in}}{\pgfqpoint{1.797099in}{3.040317in}}%
\pgfpathcurveto{\pgfqpoint{1.792588in}{3.040317in}}{\pgfqpoint{1.788261in}{3.038524in}}{\pgfqpoint{1.785071in}{3.035334in}}%
\pgfpathcurveto{\pgfqpoint{1.781881in}{3.032145in}}{\pgfqpoint{1.780089in}{3.027817in}}{\pgfqpoint{1.780089in}{3.023306in}}%
\pgfpathcurveto{\pgfqpoint{1.780089in}{3.018795in}}{\pgfqpoint{1.781881in}{3.014468in}}{\pgfqpoint{1.785071in}{3.011278in}}%
\pgfpathcurveto{\pgfqpoint{1.788261in}{3.008088in}}{\pgfqpoint{1.792588in}{3.006296in}}{\pgfqpoint{1.797099in}{3.006296in}}%
\pgfpathlineto{\pgfqpoint{1.797099in}{3.006296in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935060in}{2.984582in}}%
\pgfpathcurveto{\pgfqpoint{1.939571in}{2.984582in}}{\pgfqpoint{1.943898in}{2.986374in}}{\pgfqpoint{1.947088in}{2.989564in}}%
\pgfpathcurveto{\pgfqpoint{1.950278in}{2.992754in}}{\pgfqpoint{1.952070in}{2.997081in}}{\pgfqpoint{1.952070in}{3.001592in}}%
\pgfpathcurveto{\pgfqpoint{1.952070in}{3.006103in}}{\pgfqpoint{1.950278in}{3.010430in}}{\pgfqpoint{1.947088in}{3.013620in}}%
\pgfpathcurveto{\pgfqpoint{1.943898in}{3.016810in}}{\pgfqpoint{1.939571in}{3.018603in}}{\pgfqpoint{1.935060in}{3.018603in}}%
\pgfpathcurveto{\pgfqpoint{1.930548in}{3.018603in}}{\pgfqpoint{1.926221in}{3.016810in}}{\pgfqpoint{1.923032in}{3.013620in}}%
\pgfpathcurveto{\pgfqpoint{1.919842in}{3.010430in}}{\pgfqpoint{1.918049in}{3.006103in}}{\pgfqpoint{1.918049in}{3.001592in}}%
\pgfpathcurveto{\pgfqpoint{1.918049in}{2.997081in}}{\pgfqpoint{1.919842in}{2.992754in}}{\pgfqpoint{1.923032in}{2.989564in}}%
\pgfpathcurveto{\pgfqpoint{1.926221in}{2.986374in}}{\pgfqpoint{1.930548in}{2.984582in}}{\pgfqpoint{1.935060in}{2.984582in}}%
\pgfpathlineto{\pgfqpoint{1.935060in}{2.984582in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127574in}{2.787149in}}%
\pgfpathcurveto{\pgfqpoint{2.132086in}{2.787149in}}{\pgfqpoint{2.136413in}{2.788942in}}{\pgfqpoint{2.139603in}{2.792131in}}%
\pgfpathcurveto{\pgfqpoint{2.142792in}{2.795321in}}{\pgfqpoint{2.144585in}{2.799648in}}{\pgfqpoint{2.144585in}{2.804160in}}%
\pgfpathcurveto{\pgfqpoint{2.144585in}{2.808671in}}{\pgfqpoint{2.142792in}{2.812998in}}{\pgfqpoint{2.139603in}{2.816188in}}%
\pgfpathcurveto{\pgfqpoint{2.136413in}{2.819378in}}{\pgfqpoint{2.132086in}{2.821170in}}{\pgfqpoint{2.127574in}{2.821170in}}%
\pgfpathcurveto{\pgfqpoint{2.123063in}{2.821170in}}{\pgfqpoint{2.118736in}{2.819378in}}{\pgfqpoint{2.115546in}{2.816188in}}%
\pgfpathcurveto{\pgfqpoint{2.112356in}{2.812998in}}{\pgfqpoint{2.110564in}{2.808671in}}{\pgfqpoint{2.110564in}{2.804160in}}%
\pgfpathcurveto{\pgfqpoint{2.110564in}{2.799648in}}{\pgfqpoint{2.112356in}{2.795321in}}{\pgfqpoint{2.115546in}{2.792131in}}%
\pgfpathcurveto{\pgfqpoint{2.118736in}{2.788942in}}{\pgfqpoint{2.123063in}{2.787149in}}{\pgfqpoint{2.127574in}{2.787149in}}%
\pgfpathlineto{\pgfqpoint{2.127574in}{2.787149in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777525in}{3.019034in}}%
\pgfpathcurveto{\pgfqpoint{1.782036in}{3.019034in}}{\pgfqpoint{1.786363in}{3.020827in}}{\pgfqpoint{1.789553in}{3.024017in}}%
\pgfpathcurveto{\pgfqpoint{1.792743in}{3.027207in}}{\pgfqpoint{1.794535in}{3.031534in}}{\pgfqpoint{1.794535in}{3.036045in}}%
\pgfpathcurveto{\pgfqpoint{1.794535in}{3.040556in}}{\pgfqpoint{1.792743in}{3.044883in}}{\pgfqpoint{1.789553in}{3.048073in}}%
\pgfpathcurveto{\pgfqpoint{1.786363in}{3.051263in}}{\pgfqpoint{1.782036in}{3.053055in}}{\pgfqpoint{1.777525in}{3.053055in}}%
\pgfpathcurveto{\pgfqpoint{1.773013in}{3.053055in}}{\pgfqpoint{1.768686in}{3.051263in}}{\pgfqpoint{1.765496in}{3.048073in}}%
\pgfpathcurveto{\pgfqpoint{1.762306in}{3.044883in}}{\pgfqpoint{1.760514in}{3.040556in}}{\pgfqpoint{1.760514in}{3.036045in}}%
\pgfpathcurveto{\pgfqpoint{1.760514in}{3.031534in}}{\pgfqpoint{1.762306in}{3.027207in}}{\pgfqpoint{1.765496in}{3.024017in}}%
\pgfpathcurveto{\pgfqpoint{1.768686in}{3.020827in}}{\pgfqpoint{1.773013in}{3.019034in}}{\pgfqpoint{1.777525in}{3.019034in}}%
\pgfpathlineto{\pgfqpoint{1.777525in}{3.019034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.513635in}{2.807138in}}%
\pgfpathcurveto{\pgfqpoint{2.518146in}{2.807138in}}{\pgfqpoint{2.522473in}{2.808930in}}{\pgfqpoint{2.525663in}{2.812120in}}%
\pgfpathcurveto{\pgfqpoint{2.528853in}{2.815310in}}{\pgfqpoint{2.530645in}{2.819637in}}{\pgfqpoint{2.530645in}{2.824148in}}%
\pgfpathcurveto{\pgfqpoint{2.530645in}{2.828659in}}{\pgfqpoint{2.528853in}{2.832986in}}{\pgfqpoint{2.525663in}{2.836176in}}%
\pgfpathcurveto{\pgfqpoint{2.522473in}{2.839366in}}{\pgfqpoint{2.518146in}{2.841159in}}{\pgfqpoint{2.513635in}{2.841159in}}%
\pgfpathcurveto{\pgfqpoint{2.509124in}{2.841159in}}{\pgfqpoint{2.504797in}{2.839366in}}{\pgfqpoint{2.501607in}{2.836176in}}%
\pgfpathcurveto{\pgfqpoint{2.498417in}{2.832986in}}{\pgfqpoint{2.496625in}{2.828659in}}{\pgfqpoint{2.496625in}{2.824148in}}%
\pgfpathcurveto{\pgfqpoint{2.496625in}{2.819637in}}{\pgfqpoint{2.498417in}{2.815310in}}{\pgfqpoint{2.501607in}{2.812120in}}%
\pgfpathcurveto{\pgfqpoint{2.504797in}{2.808930in}}{\pgfqpoint{2.509124in}{2.807138in}}{\pgfqpoint{2.513635in}{2.807138in}}%
\pgfpathlineto{\pgfqpoint{2.513635in}{2.807138in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384635in}{2.786102in}}%
\pgfpathcurveto{\pgfqpoint{2.389146in}{2.786102in}}{\pgfqpoint{2.393473in}{2.787894in}}{\pgfqpoint{2.396663in}{2.791084in}}%
\pgfpathcurveto{\pgfqpoint{2.399853in}{2.794274in}}{\pgfqpoint{2.401646in}{2.798601in}}{\pgfqpoint{2.401646in}{2.803112in}}%
\pgfpathcurveto{\pgfqpoint{2.401646in}{2.807623in}}{\pgfqpoint{2.399853in}{2.811951in}}{\pgfqpoint{2.396663in}{2.815140in}}%
\pgfpathcurveto{\pgfqpoint{2.393473in}{2.818330in}}{\pgfqpoint{2.389146in}{2.820123in}}{\pgfqpoint{2.384635in}{2.820123in}}%
\pgfpathcurveto{\pgfqpoint{2.380124in}{2.820123in}}{\pgfqpoint{2.375797in}{2.818330in}}{\pgfqpoint{2.372607in}{2.815140in}}%
\pgfpathcurveto{\pgfqpoint{2.369417in}{2.811951in}}{\pgfqpoint{2.367625in}{2.807623in}}{\pgfqpoint{2.367625in}{2.803112in}}%
\pgfpathcurveto{\pgfqpoint{2.367625in}{2.798601in}}{\pgfqpoint{2.369417in}{2.794274in}}{\pgfqpoint{2.372607in}{2.791084in}}%
\pgfpathcurveto{\pgfqpoint{2.375797in}{2.787894in}}{\pgfqpoint{2.380124in}{2.786102in}}{\pgfqpoint{2.384635in}{2.786102in}}%
\pgfpathlineto{\pgfqpoint{2.384635in}{2.786102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857546in}{2.663591in}}%
\pgfpathcurveto{\pgfqpoint{2.862057in}{2.663591in}}{\pgfqpoint{2.866384in}{2.665384in}}{\pgfqpoint{2.869574in}{2.668574in}}%
\pgfpathcurveto{\pgfqpoint{2.872764in}{2.671763in}}{\pgfqpoint{2.874557in}{2.676090in}}{\pgfqpoint{2.874557in}{2.680602in}}%
\pgfpathcurveto{\pgfqpoint{2.874557in}{2.685113in}}{\pgfqpoint{2.872764in}{2.689440in}}{\pgfqpoint{2.869574in}{2.692630in}}%
\pgfpathcurveto{\pgfqpoint{2.866384in}{2.695820in}}{\pgfqpoint{2.862057in}{2.697612in}}{\pgfqpoint{2.857546in}{2.697612in}}%
\pgfpathcurveto{\pgfqpoint{2.853035in}{2.697612in}}{\pgfqpoint{2.848708in}{2.695820in}}{\pgfqpoint{2.845518in}{2.692630in}}%
\pgfpathcurveto{\pgfqpoint{2.842328in}{2.689440in}}{\pgfqpoint{2.840536in}{2.685113in}}{\pgfqpoint{2.840536in}{2.680602in}}%
\pgfpathcurveto{\pgfqpoint{2.840536in}{2.676090in}}{\pgfqpoint{2.842328in}{2.671763in}}{\pgfqpoint{2.845518in}{2.668574in}}%
\pgfpathcurveto{\pgfqpoint{2.848708in}{2.665384in}}{\pgfqpoint{2.853035in}{2.663591in}}{\pgfqpoint{2.857546in}{2.663591in}}%
\pgfpathlineto{\pgfqpoint{2.857546in}{2.663591in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708731in}{2.821931in}}%
\pgfpathcurveto{\pgfqpoint{1.713242in}{2.821931in}}{\pgfqpoint{1.717569in}{2.823724in}}{\pgfqpoint{1.720759in}{2.826914in}}%
\pgfpathcurveto{\pgfqpoint{1.723949in}{2.830104in}}{\pgfqpoint{1.725741in}{2.834431in}}{\pgfqpoint{1.725741in}{2.838942in}}%
\pgfpathcurveto{\pgfqpoint{1.725741in}{2.843453in}}{\pgfqpoint{1.723949in}{2.847780in}}{\pgfqpoint{1.720759in}{2.850970in}}%
\pgfpathcurveto{\pgfqpoint{1.717569in}{2.854160in}}{\pgfqpoint{1.713242in}{2.855952in}}{\pgfqpoint{1.708731in}{2.855952in}}%
\pgfpathcurveto{\pgfqpoint{1.704219in}{2.855952in}}{\pgfqpoint{1.699892in}{2.854160in}}{\pgfqpoint{1.696702in}{2.850970in}}%
\pgfpathcurveto{\pgfqpoint{1.693513in}{2.847780in}}{\pgfqpoint{1.691720in}{2.843453in}}{\pgfqpoint{1.691720in}{2.838942in}}%
\pgfpathcurveto{\pgfqpoint{1.691720in}{2.834431in}}{\pgfqpoint{1.693513in}{2.830104in}}{\pgfqpoint{1.696702in}{2.826914in}}%
\pgfpathcurveto{\pgfqpoint{1.699892in}{2.823724in}}{\pgfqpoint{1.704219in}{2.821931in}}{\pgfqpoint{1.708731in}{2.821931in}}%
\pgfpathlineto{\pgfqpoint{1.708731in}{2.821931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942930in}{2.929799in}}%
\pgfpathcurveto{\pgfqpoint{1.947441in}{2.929799in}}{\pgfqpoint{1.951768in}{2.931591in}}{\pgfqpoint{1.954958in}{2.934781in}}%
\pgfpathcurveto{\pgfqpoint{1.958148in}{2.937971in}}{\pgfqpoint{1.959940in}{2.942298in}}{\pgfqpoint{1.959940in}{2.946809in}}%
\pgfpathcurveto{\pgfqpoint{1.959940in}{2.951320in}}{\pgfqpoint{1.958148in}{2.955647in}}{\pgfqpoint{1.954958in}{2.958837in}}%
\pgfpathcurveto{\pgfqpoint{1.951768in}{2.962027in}}{\pgfqpoint{1.947441in}{2.963820in}}{\pgfqpoint{1.942930in}{2.963820in}}%
\pgfpathcurveto{\pgfqpoint{1.938419in}{2.963820in}}{\pgfqpoint{1.934092in}{2.962027in}}{\pgfqpoint{1.930902in}{2.958837in}}%
\pgfpathcurveto{\pgfqpoint{1.927712in}{2.955647in}}{\pgfqpoint{1.925920in}{2.951320in}}{\pgfqpoint{1.925920in}{2.946809in}}%
\pgfpathcurveto{\pgfqpoint{1.925920in}{2.942298in}}{\pgfqpoint{1.927712in}{2.937971in}}{\pgfqpoint{1.930902in}{2.934781in}}%
\pgfpathcurveto{\pgfqpoint{1.934092in}{2.931591in}}{\pgfqpoint{1.938419in}{2.929799in}}{\pgfqpoint{1.942930in}{2.929799in}}%
\pgfpathlineto{\pgfqpoint{1.942930in}{2.929799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.058981in}{2.939522in}}%
\pgfpathcurveto{\pgfqpoint{2.063492in}{2.939522in}}{\pgfqpoint{2.067819in}{2.941314in}}{\pgfqpoint{2.071009in}{2.944504in}}%
\pgfpathcurveto{\pgfqpoint{2.074199in}{2.947694in}}{\pgfqpoint{2.075991in}{2.952021in}}{\pgfqpoint{2.075991in}{2.956532in}}%
\pgfpathcurveto{\pgfqpoint{2.075991in}{2.961044in}}{\pgfqpoint{2.074199in}{2.965371in}}{\pgfqpoint{2.071009in}{2.968561in}}%
\pgfpathcurveto{\pgfqpoint{2.067819in}{2.971750in}}{\pgfqpoint{2.063492in}{2.973543in}}{\pgfqpoint{2.058981in}{2.973543in}}%
\pgfpathcurveto{\pgfqpoint{2.054470in}{2.973543in}}{\pgfqpoint{2.050143in}{2.971750in}}{\pgfqpoint{2.046953in}{2.968561in}}%
\pgfpathcurveto{\pgfqpoint{2.043763in}{2.965371in}}{\pgfqpoint{2.041971in}{2.961044in}}{\pgfqpoint{2.041971in}{2.956532in}}%
\pgfpathcurveto{\pgfqpoint{2.041971in}{2.952021in}}{\pgfqpoint{2.043763in}{2.947694in}}{\pgfqpoint{2.046953in}{2.944504in}}%
\pgfpathcurveto{\pgfqpoint{2.050143in}{2.941314in}}{\pgfqpoint{2.054470in}{2.939522in}}{\pgfqpoint{2.058981in}{2.939522in}}%
\pgfpathlineto{\pgfqpoint{2.058981in}{2.939522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.007564in}{2.969352in}}%
\pgfpathcurveto{\pgfqpoint{2.012075in}{2.969352in}}{\pgfqpoint{2.016402in}{2.971144in}}{\pgfqpoint{2.019592in}{2.974334in}}%
\pgfpathcurveto{\pgfqpoint{2.022782in}{2.977524in}}{\pgfqpoint{2.024574in}{2.981851in}}{\pgfqpoint{2.024574in}{2.986362in}}%
\pgfpathcurveto{\pgfqpoint{2.024574in}{2.990873in}}{\pgfqpoint{2.022782in}{2.995200in}}{\pgfqpoint{2.019592in}{2.998390in}}%
\pgfpathcurveto{\pgfqpoint{2.016402in}{3.001580in}}{\pgfqpoint{2.012075in}{3.003372in}}{\pgfqpoint{2.007564in}{3.003372in}}%
\pgfpathcurveto{\pgfqpoint{2.003052in}{3.003372in}}{\pgfqpoint{1.998725in}{3.001580in}}{\pgfqpoint{1.995536in}{2.998390in}}%
\pgfpathcurveto{\pgfqpoint{1.992346in}{2.995200in}}{\pgfqpoint{1.990553in}{2.990873in}}{\pgfqpoint{1.990553in}{2.986362in}}%
\pgfpathcurveto{\pgfqpoint{1.990553in}{2.981851in}}{\pgfqpoint{1.992346in}{2.977524in}}{\pgfqpoint{1.995536in}{2.974334in}}%
\pgfpathcurveto{\pgfqpoint{1.998725in}{2.971144in}}{\pgfqpoint{2.003052in}{2.969352in}}{\pgfqpoint{2.007564in}{2.969352in}}%
\pgfpathlineto{\pgfqpoint{2.007564in}{2.969352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943321in}{2.975157in}}%
\pgfpathcurveto{\pgfqpoint{1.947832in}{2.975157in}}{\pgfqpoint{1.952159in}{2.976949in}}{\pgfqpoint{1.955349in}{2.980139in}}%
\pgfpathcurveto{\pgfqpoint{1.958539in}{2.983329in}}{\pgfqpoint{1.960331in}{2.987656in}}{\pgfqpoint{1.960331in}{2.992167in}}%
\pgfpathcurveto{\pgfqpoint{1.960331in}{2.996678in}}{\pgfqpoint{1.958539in}{3.001005in}}{\pgfqpoint{1.955349in}{3.004195in}}%
\pgfpathcurveto{\pgfqpoint{1.952159in}{3.007385in}}{\pgfqpoint{1.947832in}{3.009177in}}{\pgfqpoint{1.943321in}{3.009177in}}%
\pgfpathcurveto{\pgfqpoint{1.938810in}{3.009177in}}{\pgfqpoint{1.934483in}{3.007385in}}{\pgfqpoint{1.931293in}{3.004195in}}%
\pgfpathcurveto{\pgfqpoint{1.928103in}{3.001005in}}{\pgfqpoint{1.926311in}{2.996678in}}{\pgfqpoint{1.926311in}{2.992167in}}%
\pgfpathcurveto{\pgfqpoint{1.926311in}{2.987656in}}{\pgfqpoint{1.928103in}{2.983329in}}{\pgfqpoint{1.931293in}{2.980139in}}%
\pgfpathcurveto{\pgfqpoint{1.934483in}{2.976949in}}{\pgfqpoint{1.938810in}{2.975157in}}{\pgfqpoint{1.943321in}{2.975157in}}%
\pgfpathlineto{\pgfqpoint{1.943321in}{2.975157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.229853in}{2.857733in}}%
\pgfpathcurveto{\pgfqpoint{2.234364in}{2.857733in}}{\pgfqpoint{2.238691in}{2.859525in}}{\pgfqpoint{2.241881in}{2.862715in}}%
\pgfpathcurveto{\pgfqpoint{2.245071in}{2.865905in}}{\pgfqpoint{2.246863in}{2.870232in}}{\pgfqpoint{2.246863in}{2.874743in}}%
\pgfpathcurveto{\pgfqpoint{2.246863in}{2.879255in}}{\pgfqpoint{2.245071in}{2.883582in}}{\pgfqpoint{2.241881in}{2.886772in}}%
\pgfpathcurveto{\pgfqpoint{2.238691in}{2.889962in}}{\pgfqpoint{2.234364in}{2.891754in}}{\pgfqpoint{2.229853in}{2.891754in}}%
\pgfpathcurveto{\pgfqpoint{2.225342in}{2.891754in}}{\pgfqpoint{2.221015in}{2.889962in}}{\pgfqpoint{2.217825in}{2.886772in}}%
\pgfpathcurveto{\pgfqpoint{2.214635in}{2.883582in}}{\pgfqpoint{2.212843in}{2.879255in}}{\pgfqpoint{2.212843in}{2.874743in}}%
\pgfpathcurveto{\pgfqpoint{2.212843in}{2.870232in}}{\pgfqpoint{2.214635in}{2.865905in}}{\pgfqpoint{2.217825in}{2.862715in}}%
\pgfpathcurveto{\pgfqpoint{2.221015in}{2.859525in}}{\pgfqpoint{2.225342in}{2.857733in}}{\pgfqpoint{2.229853in}{2.857733in}}%
\pgfpathlineto{\pgfqpoint{2.229853in}{2.857733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.049957in}{2.910961in}}%
\pgfpathcurveto{\pgfqpoint{2.054468in}{2.910961in}}{\pgfqpoint{2.058795in}{2.912753in}}{\pgfqpoint{2.061985in}{2.915943in}}%
\pgfpathcurveto{\pgfqpoint{2.065175in}{2.919133in}}{\pgfqpoint{2.066968in}{2.923460in}}{\pgfqpoint{2.066968in}{2.927971in}}%
\pgfpathcurveto{\pgfqpoint{2.066968in}{2.932482in}}{\pgfqpoint{2.065175in}{2.936809in}}{\pgfqpoint{2.061985in}{2.939999in}}%
\pgfpathcurveto{\pgfqpoint{2.058795in}{2.943189in}}{\pgfqpoint{2.054468in}{2.944981in}}{\pgfqpoint{2.049957in}{2.944981in}}%
\pgfpathcurveto{\pgfqpoint{2.045446in}{2.944981in}}{\pgfqpoint{2.041119in}{2.943189in}}{\pgfqpoint{2.037929in}{2.939999in}}%
\pgfpathcurveto{\pgfqpoint{2.034739in}{2.936809in}}{\pgfqpoint{2.032947in}{2.932482in}}{\pgfqpoint{2.032947in}{2.927971in}}%
\pgfpathcurveto{\pgfqpoint{2.032947in}{2.923460in}}{\pgfqpoint{2.034739in}{2.919133in}}{\pgfqpoint{2.037929in}{2.915943in}}%
\pgfpathcurveto{\pgfqpoint{2.041119in}{2.912753in}}{\pgfqpoint{2.045446in}{2.910961in}}{\pgfqpoint{2.049957in}{2.910961in}}%
\pgfpathlineto{\pgfqpoint{2.049957in}{2.910961in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865107in}{3.003471in}}%
\pgfpathcurveto{\pgfqpoint{1.869618in}{3.003471in}}{\pgfqpoint{1.873945in}{3.005263in}}{\pgfqpoint{1.877135in}{3.008453in}}%
\pgfpathcurveto{\pgfqpoint{1.880325in}{3.011643in}}{\pgfqpoint{1.882117in}{3.015970in}}{\pgfqpoint{1.882117in}{3.020481in}}%
\pgfpathcurveto{\pgfqpoint{1.882117in}{3.024992in}}{\pgfqpoint{1.880325in}{3.029319in}}{\pgfqpoint{1.877135in}{3.032509in}}%
\pgfpathcurveto{\pgfqpoint{1.873945in}{3.035699in}}{\pgfqpoint{1.869618in}{3.037492in}}{\pgfqpoint{1.865107in}{3.037492in}}%
\pgfpathcurveto{\pgfqpoint{1.860596in}{3.037492in}}{\pgfqpoint{1.856269in}{3.035699in}}{\pgfqpoint{1.853079in}{3.032509in}}%
\pgfpathcurveto{\pgfqpoint{1.849889in}{3.029319in}}{\pgfqpoint{1.848097in}{3.024992in}}{\pgfqpoint{1.848097in}{3.020481in}}%
\pgfpathcurveto{\pgfqpoint{1.848097in}{3.015970in}}{\pgfqpoint{1.849889in}{3.011643in}}{\pgfqpoint{1.853079in}{3.008453in}}%
\pgfpathcurveto{\pgfqpoint{1.856269in}{3.005263in}}{\pgfqpoint{1.860596in}{3.003471in}}{\pgfqpoint{1.865107in}{3.003471in}}%
\pgfpathlineto{\pgfqpoint{1.865107in}{3.003471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.859992in}{2.935882in}}%
\pgfpathcurveto{\pgfqpoint{1.864503in}{2.935882in}}{\pgfqpoint{1.868830in}{2.937675in}}{\pgfqpoint{1.872020in}{2.940864in}}%
\pgfpathcurveto{\pgfqpoint{1.875210in}{2.944054in}}{\pgfqpoint{1.877003in}{2.948381in}}{\pgfqpoint{1.877003in}{2.952893in}}%
\pgfpathcurveto{\pgfqpoint{1.877003in}{2.957404in}}{\pgfqpoint{1.875210in}{2.961731in}}{\pgfqpoint{1.872020in}{2.964921in}}%
\pgfpathcurveto{\pgfqpoint{1.868830in}{2.968111in}}{\pgfqpoint{1.864503in}{2.969903in}}{\pgfqpoint{1.859992in}{2.969903in}}%
\pgfpathcurveto{\pgfqpoint{1.855481in}{2.969903in}}{\pgfqpoint{1.851154in}{2.968111in}}{\pgfqpoint{1.847964in}{2.964921in}}%
\pgfpathcurveto{\pgfqpoint{1.844774in}{2.961731in}}{\pgfqpoint{1.842982in}{2.957404in}}{\pgfqpoint{1.842982in}{2.952893in}}%
\pgfpathcurveto{\pgfqpoint{1.842982in}{2.948381in}}{\pgfqpoint{1.844774in}{2.944054in}}{\pgfqpoint{1.847964in}{2.940864in}}%
\pgfpathcurveto{\pgfqpoint{1.851154in}{2.937675in}}{\pgfqpoint{1.855481in}{2.935882in}}{\pgfqpoint{1.859992in}{2.935882in}}%
\pgfpathlineto{\pgfqpoint{1.859992in}{2.935882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848363in}{2.907911in}}%
\pgfpathcurveto{\pgfqpoint{1.852875in}{2.907911in}}{\pgfqpoint{1.857202in}{2.909703in}}{\pgfqpoint{1.860391in}{2.912893in}}%
\pgfpathcurveto{\pgfqpoint{1.863581in}{2.916083in}}{\pgfqpoint{1.865374in}{2.920410in}}{\pgfqpoint{1.865374in}{2.924921in}}%
\pgfpathcurveto{\pgfqpoint{1.865374in}{2.929432in}}{\pgfqpoint{1.863581in}{2.933759in}}{\pgfqpoint{1.860391in}{2.936949in}}%
\pgfpathcurveto{\pgfqpoint{1.857202in}{2.940139in}}{\pgfqpoint{1.852875in}{2.941932in}}{\pgfqpoint{1.848363in}{2.941932in}}%
\pgfpathcurveto{\pgfqpoint{1.843852in}{2.941932in}}{\pgfqpoint{1.839525in}{2.940139in}}{\pgfqpoint{1.836335in}{2.936949in}}%
\pgfpathcurveto{\pgfqpoint{1.833145in}{2.933759in}}{\pgfqpoint{1.831353in}{2.929432in}}{\pgfqpoint{1.831353in}{2.924921in}}%
\pgfpathcurveto{\pgfqpoint{1.831353in}{2.920410in}}{\pgfqpoint{1.833145in}{2.916083in}}{\pgfqpoint{1.836335in}{2.912893in}}%
\pgfpathcurveto{\pgfqpoint{1.839525in}{2.909703in}}{\pgfqpoint{1.843852in}{2.907911in}}{\pgfqpoint{1.848363in}{2.907911in}}%
\pgfpathlineto{\pgfqpoint{1.848363in}{2.907911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140027in}{2.889377in}}%
\pgfpathcurveto{\pgfqpoint{2.144538in}{2.889377in}}{\pgfqpoint{2.148865in}{2.891169in}}{\pgfqpoint{2.152055in}{2.894359in}}%
\pgfpathcurveto{\pgfqpoint{2.155245in}{2.897549in}}{\pgfqpoint{2.157037in}{2.901876in}}{\pgfqpoint{2.157037in}{2.906387in}}%
\pgfpathcurveto{\pgfqpoint{2.157037in}{2.910898in}}{\pgfqpoint{2.155245in}{2.915225in}}{\pgfqpoint{2.152055in}{2.918415in}}%
\pgfpathcurveto{\pgfqpoint{2.148865in}{2.921605in}}{\pgfqpoint{2.144538in}{2.923397in}}{\pgfqpoint{2.140027in}{2.923397in}}%
\pgfpathcurveto{\pgfqpoint{2.135516in}{2.923397in}}{\pgfqpoint{2.131189in}{2.921605in}}{\pgfqpoint{2.127999in}{2.918415in}}%
\pgfpathcurveto{\pgfqpoint{2.124809in}{2.915225in}}{\pgfqpoint{2.123016in}{2.910898in}}{\pgfqpoint{2.123016in}{2.906387in}}%
\pgfpathcurveto{\pgfqpoint{2.123016in}{2.901876in}}{\pgfqpoint{2.124809in}{2.897549in}}{\pgfqpoint{2.127999in}{2.894359in}}%
\pgfpathcurveto{\pgfqpoint{2.131189in}{2.891169in}}{\pgfqpoint{2.135516in}{2.889377in}}{\pgfqpoint{2.140027in}{2.889377in}}%
\pgfpathlineto{\pgfqpoint{2.140027in}{2.889377in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478462,0.616564,0.972721}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365297in}{2.746785in}}%
\pgfpathcurveto{\pgfqpoint{2.369808in}{2.746785in}}{\pgfqpoint{2.374135in}{2.748577in}}{\pgfqpoint{2.377325in}{2.751767in}}%
\pgfpathcurveto{\pgfqpoint{2.380515in}{2.754957in}}{\pgfqpoint{2.382307in}{2.759284in}}{\pgfqpoint{2.382307in}{2.763795in}}%
\pgfpathcurveto{\pgfqpoint{2.382307in}{2.768306in}}{\pgfqpoint{2.380515in}{2.772633in}}{\pgfqpoint{2.377325in}{2.775823in}}%
\pgfpathcurveto{\pgfqpoint{2.374135in}{2.779013in}}{\pgfqpoint{2.369808in}{2.780805in}}{\pgfqpoint{2.365297in}{2.780805in}}%
\pgfpathcurveto{\pgfqpoint{2.360785in}{2.780805in}}{\pgfqpoint{2.356458in}{2.779013in}}{\pgfqpoint{2.353268in}{2.775823in}}%
\pgfpathcurveto{\pgfqpoint{2.350079in}{2.772633in}}{\pgfqpoint{2.348286in}{2.768306in}}{\pgfqpoint{2.348286in}{2.763795in}}%
\pgfpathcurveto{\pgfqpoint{2.348286in}{2.759284in}}{\pgfqpoint{2.350079in}{2.754957in}}{\pgfqpoint{2.353268in}{2.751767in}}%
\pgfpathcurveto{\pgfqpoint{2.356458in}{2.748577in}}{\pgfqpoint{2.360785in}{2.746785in}}{\pgfqpoint{2.365297in}{2.746785in}}%
\pgfpathlineto{\pgfqpoint{2.365297in}{2.746785in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.125588in}{2.877365in}}%
\pgfpathcurveto{\pgfqpoint{2.130099in}{2.877365in}}{\pgfqpoint{2.134426in}{2.879157in}}{\pgfqpoint{2.137616in}{2.882347in}}%
\pgfpathcurveto{\pgfqpoint{2.140806in}{2.885537in}}{\pgfqpoint{2.142598in}{2.889864in}}{\pgfqpoint{2.142598in}{2.894375in}}%
\pgfpathcurveto{\pgfqpoint{2.142598in}{2.898886in}}{\pgfqpoint{2.140806in}{2.903213in}}{\pgfqpoint{2.137616in}{2.906403in}}%
\pgfpathcurveto{\pgfqpoint{2.134426in}{2.909593in}}{\pgfqpoint{2.130099in}{2.911385in}}{\pgfqpoint{2.125588in}{2.911385in}}%
\pgfpathcurveto{\pgfqpoint{2.121077in}{2.911385in}}{\pgfqpoint{2.116750in}{2.909593in}}{\pgfqpoint{2.113560in}{2.906403in}}%
\pgfpathcurveto{\pgfqpoint{2.110370in}{2.903213in}}{\pgfqpoint{2.108578in}{2.898886in}}{\pgfqpoint{2.108578in}{2.894375in}}%
\pgfpathcurveto{\pgfqpoint{2.108578in}{2.889864in}}{\pgfqpoint{2.110370in}{2.885537in}}{\pgfqpoint{2.113560in}{2.882347in}}%
\pgfpathcurveto{\pgfqpoint{2.116750in}{2.879157in}}{\pgfqpoint{2.121077in}{2.877365in}}{\pgfqpoint{2.125588in}{2.877365in}}%
\pgfpathlineto{\pgfqpoint{2.125588in}{2.877365in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897652in}{2.867228in}}%
\pgfpathcurveto{\pgfqpoint{1.902163in}{2.867228in}}{\pgfqpoint{1.906490in}{2.869020in}}{\pgfqpoint{1.909680in}{2.872210in}}%
\pgfpathcurveto{\pgfqpoint{1.912870in}{2.875400in}}{\pgfqpoint{1.914662in}{2.879727in}}{\pgfqpoint{1.914662in}{2.884238in}}%
\pgfpathcurveto{\pgfqpoint{1.914662in}{2.888749in}}{\pgfqpoint{1.912870in}{2.893076in}}{\pgfqpoint{1.909680in}{2.896266in}}%
\pgfpathcurveto{\pgfqpoint{1.906490in}{2.899456in}}{\pgfqpoint{1.902163in}{2.901248in}}{\pgfqpoint{1.897652in}{2.901248in}}%
\pgfpathcurveto{\pgfqpoint{1.893140in}{2.901248in}}{\pgfqpoint{1.888813in}{2.899456in}}{\pgfqpoint{1.885624in}{2.896266in}}%
\pgfpathcurveto{\pgfqpoint{1.882434in}{2.893076in}}{\pgfqpoint{1.880641in}{2.888749in}}{\pgfqpoint{1.880641in}{2.884238in}}%
\pgfpathcurveto{\pgfqpoint{1.880641in}{2.879727in}}{\pgfqpoint{1.882434in}{2.875400in}}{\pgfqpoint{1.885624in}{2.872210in}}%
\pgfpathcurveto{\pgfqpoint{1.888813in}{2.869020in}}{\pgfqpoint{1.893140in}{2.867228in}}{\pgfqpoint{1.897652in}{2.867228in}}%
\pgfpathlineto{\pgfqpoint{1.897652in}{2.867228in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.080004in}{2.939443in}}%
\pgfpathcurveto{\pgfqpoint{2.084515in}{2.939443in}}{\pgfqpoint{2.088842in}{2.941235in}}{\pgfqpoint{2.092032in}{2.944425in}}%
\pgfpathcurveto{\pgfqpoint{2.095222in}{2.947615in}}{\pgfqpoint{2.097014in}{2.951942in}}{\pgfqpoint{2.097014in}{2.956453in}}%
\pgfpathcurveto{\pgfqpoint{2.097014in}{2.960964in}}{\pgfqpoint{2.095222in}{2.965291in}}{\pgfqpoint{2.092032in}{2.968481in}}%
\pgfpathcurveto{\pgfqpoint{2.088842in}{2.971671in}}{\pgfqpoint{2.084515in}{2.973463in}}{\pgfqpoint{2.080004in}{2.973463in}}%
\pgfpathcurveto{\pgfqpoint{2.075492in}{2.973463in}}{\pgfqpoint{2.071165in}{2.971671in}}{\pgfqpoint{2.067975in}{2.968481in}}%
\pgfpathcurveto{\pgfqpoint{2.064786in}{2.965291in}}{\pgfqpoint{2.062993in}{2.960964in}}{\pgfqpoint{2.062993in}{2.956453in}}%
\pgfpathcurveto{\pgfqpoint{2.062993in}{2.951942in}}{\pgfqpoint{2.064786in}{2.947615in}}{\pgfqpoint{2.067975in}{2.944425in}}%
\pgfpathcurveto{\pgfqpoint{2.071165in}{2.941235in}}{\pgfqpoint{2.075492in}{2.939443in}}{\pgfqpoint{2.080004in}{2.939443in}}%
\pgfpathlineto{\pgfqpoint{2.080004in}{2.939443in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509706in}{2.774696in}}%
\pgfpathcurveto{\pgfqpoint{2.514217in}{2.774696in}}{\pgfqpoint{2.518544in}{2.776488in}}{\pgfqpoint{2.521734in}{2.779678in}}%
\pgfpathcurveto{\pgfqpoint{2.524924in}{2.782868in}}{\pgfqpoint{2.526717in}{2.787195in}}{\pgfqpoint{2.526717in}{2.791706in}}%
\pgfpathcurveto{\pgfqpoint{2.526717in}{2.796217in}}{\pgfqpoint{2.524924in}{2.800544in}}{\pgfqpoint{2.521734in}{2.803734in}}%
\pgfpathcurveto{\pgfqpoint{2.518544in}{2.806924in}}{\pgfqpoint{2.514217in}{2.808716in}}{\pgfqpoint{2.509706in}{2.808716in}}%
\pgfpathcurveto{\pgfqpoint{2.505195in}{2.808716in}}{\pgfqpoint{2.500868in}{2.806924in}}{\pgfqpoint{2.497678in}{2.803734in}}%
\pgfpathcurveto{\pgfqpoint{2.494488in}{2.800544in}}{\pgfqpoint{2.492696in}{2.796217in}}{\pgfqpoint{2.492696in}{2.791706in}}%
\pgfpathcurveto{\pgfqpoint{2.492696in}{2.787195in}}{\pgfqpoint{2.494488in}{2.782868in}}{\pgfqpoint{2.497678in}{2.779678in}}%
\pgfpathcurveto{\pgfqpoint{2.500868in}{2.776488in}}{\pgfqpoint{2.505195in}{2.774696in}}{\pgfqpoint{2.509706in}{2.774696in}}%
\pgfpathlineto{\pgfqpoint{2.509706in}{2.774696in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034765in}{2.896099in}}%
\pgfpathcurveto{\pgfqpoint{2.039277in}{2.896099in}}{\pgfqpoint{2.043604in}{2.897891in}}{\pgfqpoint{2.046793in}{2.901081in}}%
\pgfpathcurveto{\pgfqpoint{2.049983in}{2.904271in}}{\pgfqpoint{2.051776in}{2.908598in}}{\pgfqpoint{2.051776in}{2.913109in}}%
\pgfpathcurveto{\pgfqpoint{2.051776in}{2.917620in}}{\pgfqpoint{2.049983in}{2.921947in}}{\pgfqpoint{2.046793in}{2.925137in}}%
\pgfpathcurveto{\pgfqpoint{2.043604in}{2.928327in}}{\pgfqpoint{2.039277in}{2.930120in}}{\pgfqpoint{2.034765in}{2.930120in}}%
\pgfpathcurveto{\pgfqpoint{2.030254in}{2.930120in}}{\pgfqpoint{2.025927in}{2.928327in}}{\pgfqpoint{2.022737in}{2.925137in}}%
\pgfpathcurveto{\pgfqpoint{2.019547in}{2.921947in}}{\pgfqpoint{2.017755in}{2.917620in}}{\pgfqpoint{2.017755in}{2.913109in}}%
\pgfpathcurveto{\pgfqpoint{2.017755in}{2.908598in}}{\pgfqpoint{2.019547in}{2.904271in}}{\pgfqpoint{2.022737in}{2.901081in}}%
\pgfpathcurveto{\pgfqpoint{2.025927in}{2.897891in}}{\pgfqpoint{2.030254in}{2.896099in}}{\pgfqpoint{2.034765in}{2.896099in}}%
\pgfpathlineto{\pgfqpoint{2.034765in}{2.896099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897082in}{3.020995in}}%
\pgfpathcurveto{\pgfqpoint{1.901593in}{3.020995in}}{\pgfqpoint{1.905921in}{3.022788in}}{\pgfqpoint{1.909110in}{3.025978in}}%
\pgfpathcurveto{\pgfqpoint{1.912300in}{3.029167in}}{\pgfqpoint{1.914093in}{3.033495in}}{\pgfqpoint{1.914093in}{3.038006in}}%
\pgfpathcurveto{\pgfqpoint{1.914093in}{3.042517in}}{\pgfqpoint{1.912300in}{3.046844in}}{\pgfqpoint{1.909110in}{3.050034in}}%
\pgfpathcurveto{\pgfqpoint{1.905921in}{3.053224in}}{\pgfqpoint{1.901593in}{3.055016in}}{\pgfqpoint{1.897082in}{3.055016in}}%
\pgfpathcurveto{\pgfqpoint{1.892571in}{3.055016in}}{\pgfqpoint{1.888244in}{3.053224in}}{\pgfqpoint{1.885054in}{3.050034in}}%
\pgfpathcurveto{\pgfqpoint{1.881864in}{3.046844in}}{\pgfqpoint{1.880072in}{3.042517in}}{\pgfqpoint{1.880072in}{3.038006in}}%
\pgfpathcurveto{\pgfqpoint{1.880072in}{3.033495in}}{\pgfqpoint{1.881864in}{3.029167in}}{\pgfqpoint{1.885054in}{3.025978in}}%
\pgfpathcurveto{\pgfqpoint{1.888244in}{3.022788in}}{\pgfqpoint{1.892571in}{3.020995in}}{\pgfqpoint{1.897082in}{3.020995in}}%
\pgfpathlineto{\pgfqpoint{1.897082in}{3.020995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.014119in}{2.834197in}}%
\pgfpathcurveto{\pgfqpoint{2.018630in}{2.834197in}}{\pgfqpoint{2.022957in}{2.835989in}}{\pgfqpoint{2.026147in}{2.839179in}}%
\pgfpathcurveto{\pgfqpoint{2.029337in}{2.842369in}}{\pgfqpoint{2.031129in}{2.846696in}}{\pgfqpoint{2.031129in}{2.851207in}}%
\pgfpathcurveto{\pgfqpoint{2.031129in}{2.855718in}}{\pgfqpoint{2.029337in}{2.860045in}}{\pgfqpoint{2.026147in}{2.863235in}}%
\pgfpathcurveto{\pgfqpoint{2.022957in}{2.866425in}}{\pgfqpoint{2.018630in}{2.868218in}}{\pgfqpoint{2.014119in}{2.868218in}}%
\pgfpathcurveto{\pgfqpoint{2.009608in}{2.868218in}}{\pgfqpoint{2.005281in}{2.866425in}}{\pgfqpoint{2.002091in}{2.863235in}}%
\pgfpathcurveto{\pgfqpoint{1.998901in}{2.860045in}}{\pgfqpoint{1.997109in}{2.855718in}}{\pgfqpoint{1.997109in}{2.851207in}}%
\pgfpathcurveto{\pgfqpoint{1.997109in}{2.846696in}}{\pgfqpoint{1.998901in}{2.842369in}}{\pgfqpoint{2.002091in}{2.839179in}}%
\pgfpathcurveto{\pgfqpoint{2.005281in}{2.835989in}}{\pgfqpoint{2.009608in}{2.834197in}}{\pgfqpoint{2.014119in}{2.834197in}}%
\pgfpathlineto{\pgfqpoint{2.014119in}{2.834197in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813277in}{2.960359in}}%
\pgfpathcurveto{\pgfqpoint{1.817788in}{2.960359in}}{\pgfqpoint{1.822115in}{2.962152in}}{\pgfqpoint{1.825305in}{2.965342in}}%
\pgfpathcurveto{\pgfqpoint{1.828495in}{2.968532in}}{\pgfqpoint{1.830287in}{2.972859in}}{\pgfqpoint{1.830287in}{2.977370in}}%
\pgfpathcurveto{\pgfqpoint{1.830287in}{2.981881in}}{\pgfqpoint{1.828495in}{2.986208in}}{\pgfqpoint{1.825305in}{2.989398in}}%
\pgfpathcurveto{\pgfqpoint{1.822115in}{2.992588in}}{\pgfqpoint{1.817788in}{2.994380in}}{\pgfqpoint{1.813277in}{2.994380in}}%
\pgfpathcurveto{\pgfqpoint{1.808766in}{2.994380in}}{\pgfqpoint{1.804439in}{2.992588in}}{\pgfqpoint{1.801249in}{2.989398in}}%
\pgfpathcurveto{\pgfqpoint{1.798059in}{2.986208in}}{\pgfqpoint{1.796267in}{2.981881in}}{\pgfqpoint{1.796267in}{2.977370in}}%
\pgfpathcurveto{\pgfqpoint{1.796267in}{2.972859in}}{\pgfqpoint{1.798059in}{2.968532in}}{\pgfqpoint{1.801249in}{2.965342in}}%
\pgfpathcurveto{\pgfqpoint{1.804439in}{2.962152in}}{\pgfqpoint{1.808766in}{2.960359in}}{\pgfqpoint{1.813277in}{2.960359in}}%
\pgfpathlineto{\pgfqpoint{1.813277in}{2.960359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042962in}{2.949836in}}%
\pgfpathcurveto{\pgfqpoint{2.047473in}{2.949836in}}{\pgfqpoint{2.051800in}{2.951628in}}{\pgfqpoint{2.054990in}{2.954818in}}%
\pgfpathcurveto{\pgfqpoint{2.058180in}{2.958008in}}{\pgfqpoint{2.059973in}{2.962335in}}{\pgfqpoint{2.059973in}{2.966846in}}%
\pgfpathcurveto{\pgfqpoint{2.059973in}{2.971357in}}{\pgfqpoint{2.058180in}{2.975684in}}{\pgfqpoint{2.054990in}{2.978874in}}%
\pgfpathcurveto{\pgfqpoint{2.051800in}{2.982064in}}{\pgfqpoint{2.047473in}{2.983857in}}{\pgfqpoint{2.042962in}{2.983857in}}%
\pgfpathcurveto{\pgfqpoint{2.038451in}{2.983857in}}{\pgfqpoint{2.034124in}{2.982064in}}{\pgfqpoint{2.030934in}{2.978874in}}%
\pgfpathcurveto{\pgfqpoint{2.027744in}{2.975684in}}{\pgfqpoint{2.025952in}{2.971357in}}{\pgfqpoint{2.025952in}{2.966846in}}%
\pgfpathcurveto{\pgfqpoint{2.025952in}{2.962335in}}{\pgfqpoint{2.027744in}{2.958008in}}{\pgfqpoint{2.030934in}{2.954818in}}%
\pgfpathcurveto{\pgfqpoint{2.034124in}{2.951628in}}{\pgfqpoint{2.038451in}{2.949836in}}{\pgfqpoint{2.042962in}{2.949836in}}%
\pgfpathlineto{\pgfqpoint{2.042962in}{2.949836in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847865in}{2.959065in}}%
\pgfpathcurveto{\pgfqpoint{1.852377in}{2.959065in}}{\pgfqpoint{1.856704in}{2.960857in}}{\pgfqpoint{1.859894in}{2.964047in}}%
\pgfpathcurveto{\pgfqpoint{1.863083in}{2.967237in}}{\pgfqpoint{1.864876in}{2.971564in}}{\pgfqpoint{1.864876in}{2.976075in}}%
\pgfpathcurveto{\pgfqpoint{1.864876in}{2.980586in}}{\pgfqpoint{1.863083in}{2.984913in}}{\pgfqpoint{1.859894in}{2.988103in}}%
\pgfpathcurveto{\pgfqpoint{1.856704in}{2.991293in}}{\pgfqpoint{1.852377in}{2.993085in}}{\pgfqpoint{1.847865in}{2.993085in}}%
\pgfpathcurveto{\pgfqpoint{1.843354in}{2.993085in}}{\pgfqpoint{1.839027in}{2.991293in}}{\pgfqpoint{1.835837in}{2.988103in}}%
\pgfpathcurveto{\pgfqpoint{1.832647in}{2.984913in}}{\pgfqpoint{1.830855in}{2.980586in}}{\pgfqpoint{1.830855in}{2.976075in}}%
\pgfpathcurveto{\pgfqpoint{1.830855in}{2.971564in}}{\pgfqpoint{1.832647in}{2.967237in}}{\pgfqpoint{1.835837in}{2.964047in}}%
\pgfpathcurveto{\pgfqpoint{1.839027in}{2.960857in}}{\pgfqpoint{1.843354in}{2.959065in}}{\pgfqpoint{1.847865in}{2.959065in}}%
\pgfpathlineto{\pgfqpoint{1.847865in}{2.959065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019447in}{2.946403in}}%
\pgfpathcurveto{\pgfqpoint{2.023958in}{2.946403in}}{\pgfqpoint{2.028285in}{2.948195in}}{\pgfqpoint{2.031475in}{2.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.034665in}{2.954575in}}{\pgfqpoint{2.036457in}{2.958902in}}{\pgfqpoint{2.036457in}{2.963413in}}%
\pgfpathcurveto{\pgfqpoint{2.036457in}{2.967924in}}{\pgfqpoint{2.034665in}{2.972251in}}{\pgfqpoint{2.031475in}{2.975441in}}%
\pgfpathcurveto{\pgfqpoint{2.028285in}{2.978631in}}{\pgfqpoint{2.023958in}{2.980423in}}{\pgfqpoint{2.019447in}{2.980423in}}%
\pgfpathcurveto{\pgfqpoint{2.014936in}{2.980423in}}{\pgfqpoint{2.010609in}{2.978631in}}{\pgfqpoint{2.007419in}{2.975441in}}%
\pgfpathcurveto{\pgfqpoint{2.004229in}{2.972251in}}{\pgfqpoint{2.002436in}{2.967924in}}{\pgfqpoint{2.002436in}{2.963413in}}%
\pgfpathcurveto{\pgfqpoint{2.002436in}{2.958902in}}{\pgfqpoint{2.004229in}{2.954575in}}{\pgfqpoint{2.007419in}{2.951385in}}%
\pgfpathcurveto{\pgfqpoint{2.010609in}{2.948195in}}{\pgfqpoint{2.014936in}{2.946403in}}{\pgfqpoint{2.019447in}{2.946403in}}%
\pgfpathlineto{\pgfqpoint{2.019447in}{2.946403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.179006in}{2.905463in}}%
\pgfpathcurveto{\pgfqpoint{2.183517in}{2.905463in}}{\pgfqpoint{2.187844in}{2.907255in}}{\pgfqpoint{2.191034in}{2.910445in}}%
\pgfpathcurveto{\pgfqpoint{2.194224in}{2.913635in}}{\pgfqpoint{2.196016in}{2.917962in}}{\pgfqpoint{2.196016in}{2.922473in}}%
\pgfpathcurveto{\pgfqpoint{2.196016in}{2.926985in}}{\pgfqpoint{2.194224in}{2.931312in}}{\pgfqpoint{2.191034in}{2.934502in}}%
\pgfpathcurveto{\pgfqpoint{2.187844in}{2.937691in}}{\pgfqpoint{2.183517in}{2.939484in}}{\pgfqpoint{2.179006in}{2.939484in}}%
\pgfpathcurveto{\pgfqpoint{2.174494in}{2.939484in}}{\pgfqpoint{2.170167in}{2.937691in}}{\pgfqpoint{2.166978in}{2.934502in}}%
\pgfpathcurveto{\pgfqpoint{2.163788in}{2.931312in}}{\pgfqpoint{2.161995in}{2.926985in}}{\pgfqpoint{2.161995in}{2.922473in}}%
\pgfpathcurveto{\pgfqpoint{2.161995in}{2.917962in}}{\pgfqpoint{2.163788in}{2.913635in}}{\pgfqpoint{2.166978in}{2.910445in}}%
\pgfpathcurveto{\pgfqpoint{2.170167in}{2.907255in}}{\pgfqpoint{2.174494in}{2.905463in}}{\pgfqpoint{2.179006in}{2.905463in}}%
\pgfpathlineto{\pgfqpoint{2.179006in}{2.905463in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207848in}{2.891229in}}%
\pgfpathcurveto{\pgfqpoint{2.212360in}{2.891229in}}{\pgfqpoint{2.216687in}{2.893021in}}{\pgfqpoint{2.219877in}{2.896211in}}%
\pgfpathcurveto{\pgfqpoint{2.223066in}{2.899401in}}{\pgfqpoint{2.224859in}{2.903728in}}{\pgfqpoint{2.224859in}{2.908239in}}%
\pgfpathcurveto{\pgfqpoint{2.224859in}{2.912751in}}{\pgfqpoint{2.223066in}{2.917078in}}{\pgfqpoint{2.219877in}{2.920267in}}%
\pgfpathcurveto{\pgfqpoint{2.216687in}{2.923457in}}{\pgfqpoint{2.212360in}{2.925250in}}{\pgfqpoint{2.207848in}{2.925250in}}%
\pgfpathcurveto{\pgfqpoint{2.203337in}{2.925250in}}{\pgfqpoint{2.199010in}{2.923457in}}{\pgfqpoint{2.195820in}{2.920267in}}%
\pgfpathcurveto{\pgfqpoint{2.192630in}{2.917078in}}{\pgfqpoint{2.190838in}{2.912751in}}{\pgfqpoint{2.190838in}{2.908239in}}%
\pgfpathcurveto{\pgfqpoint{2.190838in}{2.903728in}}{\pgfqpoint{2.192630in}{2.899401in}}{\pgfqpoint{2.195820in}{2.896211in}}%
\pgfpathcurveto{\pgfqpoint{2.199010in}{2.893021in}}{\pgfqpoint{2.203337in}{2.891229in}}{\pgfqpoint{2.207848in}{2.891229in}}%
\pgfpathlineto{\pgfqpoint{2.207848in}{2.891229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.358158in}{2.811894in}}%
\pgfpathcurveto{\pgfqpoint{2.362670in}{2.811894in}}{\pgfqpoint{2.366997in}{2.813687in}}{\pgfqpoint{2.370187in}{2.816877in}}%
\pgfpathcurveto{\pgfqpoint{2.373376in}{2.820066in}}{\pgfqpoint{2.375169in}{2.824394in}}{\pgfqpoint{2.375169in}{2.828905in}}%
\pgfpathcurveto{\pgfqpoint{2.375169in}{2.833416in}}{\pgfqpoint{2.373376in}{2.837743in}}{\pgfqpoint{2.370187in}{2.840933in}}%
\pgfpathcurveto{\pgfqpoint{2.366997in}{2.844123in}}{\pgfqpoint{2.362670in}{2.845915in}}{\pgfqpoint{2.358158in}{2.845915in}}%
\pgfpathcurveto{\pgfqpoint{2.353647in}{2.845915in}}{\pgfqpoint{2.349320in}{2.844123in}}{\pgfqpoint{2.346130in}{2.840933in}}%
\pgfpathcurveto{\pgfqpoint{2.342940in}{2.837743in}}{\pgfqpoint{2.341148in}{2.833416in}}{\pgfqpoint{2.341148in}{2.828905in}}%
\pgfpathcurveto{\pgfqpoint{2.341148in}{2.824394in}}{\pgfqpoint{2.342940in}{2.820066in}}{\pgfqpoint{2.346130in}{2.816877in}}%
\pgfpathcurveto{\pgfqpoint{2.349320in}{2.813687in}}{\pgfqpoint{2.353647in}{2.811894in}}{\pgfqpoint{2.358158in}{2.811894in}}%
\pgfpathlineto{\pgfqpoint{2.358158in}{2.811894in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.012784in}{2.848748in}}%
\pgfpathcurveto{\pgfqpoint{2.017295in}{2.848748in}}{\pgfqpoint{2.021622in}{2.850540in}}{\pgfqpoint{2.024812in}{2.853730in}}%
\pgfpathcurveto{\pgfqpoint{2.028002in}{2.856920in}}{\pgfqpoint{2.029794in}{2.861247in}}{\pgfqpoint{2.029794in}{2.865758in}}%
\pgfpathcurveto{\pgfqpoint{2.029794in}{2.870269in}}{\pgfqpoint{2.028002in}{2.874596in}}{\pgfqpoint{2.024812in}{2.877786in}}%
\pgfpathcurveto{\pgfqpoint{2.021622in}{2.880976in}}{\pgfqpoint{2.017295in}{2.882768in}}{\pgfqpoint{2.012784in}{2.882768in}}%
\pgfpathcurveto{\pgfqpoint{2.008272in}{2.882768in}}{\pgfqpoint{2.003945in}{2.880976in}}{\pgfqpoint{2.000755in}{2.877786in}}%
\pgfpathcurveto{\pgfqpoint{1.997566in}{2.874596in}}{\pgfqpoint{1.995773in}{2.870269in}}{\pgfqpoint{1.995773in}{2.865758in}}%
\pgfpathcurveto{\pgfqpoint{1.995773in}{2.861247in}}{\pgfqpoint{1.997566in}{2.856920in}}{\pgfqpoint{2.000755in}{2.853730in}}%
\pgfpathcurveto{\pgfqpoint{2.003945in}{2.850540in}}{\pgfqpoint{2.008272in}{2.848748in}}{\pgfqpoint{2.012784in}{2.848748in}}%
\pgfpathlineto{\pgfqpoint{2.012784in}{2.848748in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576051,0.708780,0.997755}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.409281in}{2.645752in}}%
\pgfpathcurveto{\pgfqpoint{2.413792in}{2.645752in}}{\pgfqpoint{2.418119in}{2.647544in}}{\pgfqpoint{2.421309in}{2.650734in}}%
\pgfpathcurveto{\pgfqpoint{2.424499in}{2.653924in}}{\pgfqpoint{2.426291in}{2.658251in}}{\pgfqpoint{2.426291in}{2.662762in}}%
\pgfpathcurveto{\pgfqpoint{2.426291in}{2.667274in}}{\pgfqpoint{2.424499in}{2.671601in}}{\pgfqpoint{2.421309in}{2.674791in}}%
\pgfpathcurveto{\pgfqpoint{2.418119in}{2.677980in}}{\pgfqpoint{2.413792in}{2.679773in}}{\pgfqpoint{2.409281in}{2.679773in}}%
\pgfpathcurveto{\pgfqpoint{2.404770in}{2.679773in}}{\pgfqpoint{2.400443in}{2.677980in}}{\pgfqpoint{2.397253in}{2.674791in}}%
\pgfpathcurveto{\pgfqpoint{2.394063in}{2.671601in}}{\pgfqpoint{2.392271in}{2.667274in}}{\pgfqpoint{2.392271in}{2.662762in}}%
\pgfpathcurveto{\pgfqpoint{2.392271in}{2.658251in}}{\pgfqpoint{2.394063in}{2.653924in}}{\pgfqpoint{2.397253in}{2.650734in}}%
\pgfpathcurveto{\pgfqpoint{2.400443in}{2.647544in}}{\pgfqpoint{2.404770in}{2.645752in}}{\pgfqpoint{2.409281in}{2.645752in}}%
\pgfpathlineto{\pgfqpoint{2.409281in}{2.645752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266499in}{2.800115in}}%
\pgfpathcurveto{\pgfqpoint{2.271010in}{2.800115in}}{\pgfqpoint{2.275337in}{2.801907in}}{\pgfqpoint{2.278527in}{2.805097in}}%
\pgfpathcurveto{\pgfqpoint{2.281717in}{2.808287in}}{\pgfqpoint{2.283509in}{2.812614in}}{\pgfqpoint{2.283509in}{2.817125in}}%
\pgfpathcurveto{\pgfqpoint{2.283509in}{2.821636in}}{\pgfqpoint{2.281717in}{2.825963in}}{\pgfqpoint{2.278527in}{2.829153in}}%
\pgfpathcurveto{\pgfqpoint{2.275337in}{2.832343in}}{\pgfqpoint{2.271010in}{2.834135in}}{\pgfqpoint{2.266499in}{2.834135in}}%
\pgfpathcurveto{\pgfqpoint{2.261988in}{2.834135in}}{\pgfqpoint{2.257661in}{2.832343in}}{\pgfqpoint{2.254471in}{2.829153in}}%
\pgfpathcurveto{\pgfqpoint{2.251281in}{2.825963in}}{\pgfqpoint{2.249488in}{2.821636in}}{\pgfqpoint{2.249488in}{2.817125in}}%
\pgfpathcurveto{\pgfqpoint{2.249488in}{2.812614in}}{\pgfqpoint{2.251281in}{2.808287in}}{\pgfqpoint{2.254471in}{2.805097in}}%
\pgfpathcurveto{\pgfqpoint{2.257661in}{2.801907in}}{\pgfqpoint{2.261988in}{2.800115in}}{\pgfqpoint{2.266499in}{2.800115in}}%
\pgfpathlineto{\pgfqpoint{2.266499in}{2.800115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918395in}{2.926453in}}%
\pgfpathcurveto{\pgfqpoint{1.922906in}{2.926453in}}{\pgfqpoint{1.927233in}{2.928246in}}{\pgfqpoint{1.930423in}{2.931435in}}%
\pgfpathcurveto{\pgfqpoint{1.933613in}{2.934625in}}{\pgfqpoint{1.935405in}{2.938952in}}{\pgfqpoint{1.935405in}{2.943464in}}%
\pgfpathcurveto{\pgfqpoint{1.935405in}{2.947975in}}{\pgfqpoint{1.933613in}{2.952302in}}{\pgfqpoint{1.930423in}{2.955492in}}%
\pgfpathcurveto{\pgfqpoint{1.927233in}{2.958682in}}{\pgfqpoint{1.922906in}{2.960474in}}{\pgfqpoint{1.918395in}{2.960474in}}%
\pgfpathcurveto{\pgfqpoint{1.913883in}{2.960474in}}{\pgfqpoint{1.909556in}{2.958682in}}{\pgfqpoint{1.906366in}{2.955492in}}%
\pgfpathcurveto{\pgfqpoint{1.903177in}{2.952302in}}{\pgfqpoint{1.901384in}{2.947975in}}{\pgfqpoint{1.901384in}{2.943464in}}%
\pgfpathcurveto{\pgfqpoint{1.901384in}{2.938952in}}{\pgfqpoint{1.903177in}{2.934625in}}{\pgfqpoint{1.906366in}{2.931435in}}%
\pgfpathcurveto{\pgfqpoint{1.909556in}{2.928246in}}{\pgfqpoint{1.913883in}{2.926453in}}{\pgfqpoint{1.918395in}{2.926453in}}%
\pgfpathlineto{\pgfqpoint{1.918395in}{2.926453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005145in}{2.874711in}}%
\pgfpathcurveto{\pgfqpoint{2.009656in}{2.874711in}}{\pgfqpoint{2.013983in}{2.876503in}}{\pgfqpoint{2.017173in}{2.879693in}}%
\pgfpathcurveto{\pgfqpoint{2.020363in}{2.882883in}}{\pgfqpoint{2.022155in}{2.887210in}}{\pgfqpoint{2.022155in}{2.891721in}}%
\pgfpathcurveto{\pgfqpoint{2.022155in}{2.896233in}}{\pgfqpoint{2.020363in}{2.900560in}}{\pgfqpoint{2.017173in}{2.903750in}}%
\pgfpathcurveto{\pgfqpoint{2.013983in}{2.906939in}}{\pgfqpoint{2.009656in}{2.908732in}}{\pgfqpoint{2.005145in}{2.908732in}}%
\pgfpathcurveto{\pgfqpoint{2.000634in}{2.908732in}}{\pgfqpoint{1.996307in}{2.906939in}}{\pgfqpoint{1.993117in}{2.903750in}}%
\pgfpathcurveto{\pgfqpoint{1.989927in}{2.900560in}}{\pgfqpoint{1.988135in}{2.896233in}}{\pgfqpoint{1.988135in}{2.891721in}}%
\pgfpathcurveto{\pgfqpoint{1.988135in}{2.887210in}}{\pgfqpoint{1.989927in}{2.882883in}}{\pgfqpoint{1.993117in}{2.879693in}}%
\pgfpathcurveto{\pgfqpoint{1.996307in}{2.876503in}}{\pgfqpoint{2.000634in}{2.874711in}}{\pgfqpoint{2.005145in}{2.874711in}}%
\pgfpathlineto{\pgfqpoint{2.005145in}{2.874711in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901142in}{2.996176in}}%
\pgfpathcurveto{\pgfqpoint{1.905653in}{2.996176in}}{\pgfqpoint{1.909981in}{2.997968in}}{\pgfqpoint{1.913170in}{3.001158in}}%
\pgfpathcurveto{\pgfqpoint{1.916360in}{3.004348in}}{\pgfqpoint{1.918153in}{3.008675in}}{\pgfqpoint{1.918153in}{3.013186in}}%
\pgfpathcurveto{\pgfqpoint{1.918153in}{3.017697in}}{\pgfqpoint{1.916360in}{3.022024in}}{\pgfqpoint{1.913170in}{3.025214in}}%
\pgfpathcurveto{\pgfqpoint{1.909981in}{3.028404in}}{\pgfqpoint{1.905653in}{3.030196in}}{\pgfqpoint{1.901142in}{3.030196in}}%
\pgfpathcurveto{\pgfqpoint{1.896631in}{3.030196in}}{\pgfqpoint{1.892304in}{3.028404in}}{\pgfqpoint{1.889114in}{3.025214in}}%
\pgfpathcurveto{\pgfqpoint{1.885924in}{3.022024in}}{\pgfqpoint{1.884132in}{3.017697in}}{\pgfqpoint{1.884132in}{3.013186in}}%
\pgfpathcurveto{\pgfqpoint{1.884132in}{3.008675in}}{\pgfqpoint{1.885924in}{3.004348in}}{\pgfqpoint{1.889114in}{3.001158in}}%
\pgfpathcurveto{\pgfqpoint{1.892304in}{2.997968in}}{\pgfqpoint{1.896631in}{2.996176in}}{\pgfqpoint{1.901142in}{2.996176in}}%
\pgfpathlineto{\pgfqpoint{1.901142in}{2.996176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.613933,0.739923,0.999142}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583815in}{2.608581in}}%
\pgfpathcurveto{\pgfqpoint{2.588326in}{2.608581in}}{\pgfqpoint{2.592653in}{2.610374in}}{\pgfqpoint{2.595843in}{2.613564in}}%
\pgfpathcurveto{\pgfqpoint{2.599033in}{2.616753in}}{\pgfqpoint{2.600825in}{2.621080in}}{\pgfqpoint{2.600825in}{2.625592in}}%
\pgfpathcurveto{\pgfqpoint{2.600825in}{2.630103in}}{\pgfqpoint{2.599033in}{2.634430in}}{\pgfqpoint{2.595843in}{2.637620in}}%
\pgfpathcurveto{\pgfqpoint{2.592653in}{2.640810in}}{\pgfqpoint{2.588326in}{2.642602in}}{\pgfqpoint{2.583815in}{2.642602in}}%
\pgfpathcurveto{\pgfqpoint{2.579304in}{2.642602in}}{\pgfqpoint{2.574977in}{2.640810in}}{\pgfqpoint{2.571787in}{2.637620in}}%
\pgfpathcurveto{\pgfqpoint{2.568597in}{2.634430in}}{\pgfqpoint{2.566805in}{2.630103in}}{\pgfqpoint{2.566805in}{2.625592in}}%
\pgfpathcurveto{\pgfqpoint{2.566805in}{2.621080in}}{\pgfqpoint{2.568597in}{2.616753in}}{\pgfqpoint{2.571787in}{2.613564in}}%
\pgfpathcurveto{\pgfqpoint{2.574977in}{2.610374in}}{\pgfqpoint{2.579304in}{2.608581in}}{\pgfqpoint{2.583815in}{2.608581in}}%
\pgfpathlineto{\pgfqpoint{2.583815in}{2.608581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473070,0.611077,0.970634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931417in}{2.908222in}}%
\pgfpathcurveto{\pgfqpoint{1.935929in}{2.908222in}}{\pgfqpoint{1.940256in}{2.910014in}}{\pgfqpoint{1.943446in}{2.913204in}}%
\pgfpathcurveto{\pgfqpoint{1.946635in}{2.916394in}}{\pgfqpoint{1.948428in}{2.920721in}}{\pgfqpoint{1.948428in}{2.925232in}}%
\pgfpathcurveto{\pgfqpoint{1.948428in}{2.929743in}}{\pgfqpoint{1.946635in}{2.934070in}}{\pgfqpoint{1.943446in}{2.937260in}}%
\pgfpathcurveto{\pgfqpoint{1.940256in}{2.940450in}}{\pgfqpoint{1.935929in}{2.942242in}}{\pgfqpoint{1.931417in}{2.942242in}}%
\pgfpathcurveto{\pgfqpoint{1.926906in}{2.942242in}}{\pgfqpoint{1.922579in}{2.940450in}}{\pgfqpoint{1.919389in}{2.937260in}}%
\pgfpathcurveto{\pgfqpoint{1.916199in}{2.934070in}}{\pgfqpoint{1.914407in}{2.929743in}}{\pgfqpoint{1.914407in}{2.925232in}}%
\pgfpathcurveto{\pgfqpoint{1.914407in}{2.920721in}}{\pgfqpoint{1.916199in}{2.916394in}}{\pgfqpoint{1.919389in}{2.913204in}}%
\pgfpathcurveto{\pgfqpoint{1.922579in}{2.910014in}}{\pgfqpoint{1.926906in}{2.908222in}}{\pgfqpoint{1.931417in}{2.908222in}}%
\pgfpathlineto{\pgfqpoint{1.931417in}{2.908222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935359in}{2.976563in}}%
\pgfpathcurveto{\pgfqpoint{1.939871in}{2.976563in}}{\pgfqpoint{1.944198in}{2.978356in}}{\pgfqpoint{1.947388in}{2.981546in}}%
\pgfpathcurveto{\pgfqpoint{1.950577in}{2.984736in}}{\pgfqpoint{1.952370in}{2.989063in}}{\pgfqpoint{1.952370in}{2.993574in}}%
\pgfpathcurveto{\pgfqpoint{1.952370in}{2.998085in}}{\pgfqpoint{1.950577in}{3.002412in}}{\pgfqpoint{1.947388in}{3.005602in}}%
\pgfpathcurveto{\pgfqpoint{1.944198in}{3.008792in}}{\pgfqpoint{1.939871in}{3.010584in}}{\pgfqpoint{1.935359in}{3.010584in}}%
\pgfpathcurveto{\pgfqpoint{1.930848in}{3.010584in}}{\pgfqpoint{1.926521in}{3.008792in}}{\pgfqpoint{1.923331in}{3.005602in}}%
\pgfpathcurveto{\pgfqpoint{1.920141in}{3.002412in}}{\pgfqpoint{1.918349in}{2.998085in}}{\pgfqpoint{1.918349in}{2.993574in}}%
\pgfpathcurveto{\pgfqpoint{1.918349in}{2.989063in}}{\pgfqpoint{1.920141in}{2.984736in}}{\pgfqpoint{1.923331in}{2.981546in}}%
\pgfpathcurveto{\pgfqpoint{1.926521in}{2.978356in}}{\pgfqpoint{1.930848in}{2.976563in}}{\pgfqpoint{1.935359in}{2.976563in}}%
\pgfpathlineto{\pgfqpoint{1.935359in}{2.976563in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.941068in}{2.935577in}}%
\pgfpathcurveto{\pgfqpoint{1.945580in}{2.935577in}}{\pgfqpoint{1.949907in}{2.937369in}}{\pgfqpoint{1.953096in}{2.940559in}}%
\pgfpathcurveto{\pgfqpoint{1.956286in}{2.943749in}}{\pgfqpoint{1.958079in}{2.948076in}}{\pgfqpoint{1.958079in}{2.952587in}}%
\pgfpathcurveto{\pgfqpoint{1.958079in}{2.957099in}}{\pgfqpoint{1.956286in}{2.961426in}}{\pgfqpoint{1.953096in}{2.964615in}}%
\pgfpathcurveto{\pgfqpoint{1.949907in}{2.967805in}}{\pgfqpoint{1.945580in}{2.969598in}}{\pgfqpoint{1.941068in}{2.969598in}}%
\pgfpathcurveto{\pgfqpoint{1.936557in}{2.969598in}}{\pgfqpoint{1.932230in}{2.967805in}}{\pgfqpoint{1.929040in}{2.964615in}}%
\pgfpathcurveto{\pgfqpoint{1.925850in}{2.961426in}}{\pgfqpoint{1.924058in}{2.957099in}}{\pgfqpoint{1.924058in}{2.952587in}}%
\pgfpathcurveto{\pgfqpoint{1.924058in}{2.948076in}}{\pgfqpoint{1.925850in}{2.943749in}}{\pgfqpoint{1.929040in}{2.940559in}}%
\pgfpathcurveto{\pgfqpoint{1.932230in}{2.937369in}}{\pgfqpoint{1.936557in}{2.935577in}}{\pgfqpoint{1.941068in}{2.935577in}}%
\pgfpathlineto{\pgfqpoint{1.941068in}{2.935577in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849703in}{2.960263in}}%
\pgfpathcurveto{\pgfqpoint{1.854214in}{2.960263in}}{\pgfqpoint{1.858541in}{2.962055in}}{\pgfqpoint{1.861731in}{2.965245in}}%
\pgfpathcurveto{\pgfqpoint{1.864921in}{2.968435in}}{\pgfqpoint{1.866713in}{2.972762in}}{\pgfqpoint{1.866713in}{2.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.866713in}{2.981785in}}{\pgfqpoint{1.864921in}{2.986112in}}{\pgfqpoint{1.861731in}{2.989301in}}%
\pgfpathcurveto{\pgfqpoint{1.858541in}{2.992491in}}{\pgfqpoint{1.854214in}{2.994284in}}{\pgfqpoint{1.849703in}{2.994284in}}%
\pgfpathcurveto{\pgfqpoint{1.845192in}{2.994284in}}{\pgfqpoint{1.840865in}{2.992491in}}{\pgfqpoint{1.837675in}{2.989301in}}%
\pgfpathcurveto{\pgfqpoint{1.834485in}{2.986112in}}{\pgfqpoint{1.832693in}{2.981785in}}{\pgfqpoint{1.832693in}{2.977273in}}%
\pgfpathcurveto{\pgfqpoint{1.832693in}{2.972762in}}{\pgfqpoint{1.834485in}{2.968435in}}{\pgfqpoint{1.837675in}{2.965245in}}%
\pgfpathcurveto{\pgfqpoint{1.840865in}{2.962055in}}{\pgfqpoint{1.845192in}{2.960263in}}{\pgfqpoint{1.849703in}{2.960263in}}%
\pgfpathlineto{\pgfqpoint{1.849703in}{2.960263in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141781in}{2.960736in}}%
\pgfpathcurveto{\pgfqpoint{2.146292in}{2.960736in}}{\pgfqpoint{2.150619in}{2.962528in}}{\pgfqpoint{2.153809in}{2.965718in}}%
\pgfpathcurveto{\pgfqpoint{2.156999in}{2.968908in}}{\pgfqpoint{2.158791in}{2.973235in}}{\pgfqpoint{2.158791in}{2.977746in}}%
\pgfpathcurveto{\pgfqpoint{2.158791in}{2.982258in}}{\pgfqpoint{2.156999in}{2.986585in}}{\pgfqpoint{2.153809in}{2.989774in}}%
\pgfpathcurveto{\pgfqpoint{2.150619in}{2.992964in}}{\pgfqpoint{2.146292in}{2.994757in}}{\pgfqpoint{2.141781in}{2.994757in}}%
\pgfpathcurveto{\pgfqpoint{2.137269in}{2.994757in}}{\pgfqpoint{2.132942in}{2.992964in}}{\pgfqpoint{2.129752in}{2.989774in}}%
\pgfpathcurveto{\pgfqpoint{2.126562in}{2.986585in}}{\pgfqpoint{2.124770in}{2.982258in}}{\pgfqpoint{2.124770in}{2.977746in}}%
\pgfpathcurveto{\pgfqpoint{2.124770in}{2.973235in}}{\pgfqpoint{2.126562in}{2.968908in}}{\pgfqpoint{2.129752in}{2.965718in}}%
\pgfpathcurveto{\pgfqpoint{2.132942in}{2.962528in}}{\pgfqpoint{2.137269in}{2.960736in}}{\pgfqpoint{2.141781in}{2.960736in}}%
\pgfpathlineto{\pgfqpoint{2.141781in}{2.960736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959805in}{2.927507in}}%
\pgfpathcurveto{\pgfqpoint{1.964316in}{2.927507in}}{\pgfqpoint{1.968643in}{2.929299in}}{\pgfqpoint{1.971833in}{2.932489in}}%
\pgfpathcurveto{\pgfqpoint{1.975023in}{2.935679in}}{\pgfqpoint{1.976815in}{2.940006in}}{\pgfqpoint{1.976815in}{2.944517in}}%
\pgfpathcurveto{\pgfqpoint{1.976815in}{2.949028in}}{\pgfqpoint{1.975023in}{2.953355in}}{\pgfqpoint{1.971833in}{2.956545in}}%
\pgfpathcurveto{\pgfqpoint{1.968643in}{2.959735in}}{\pgfqpoint{1.964316in}{2.961527in}}{\pgfqpoint{1.959805in}{2.961527in}}%
\pgfpathcurveto{\pgfqpoint{1.955294in}{2.961527in}}{\pgfqpoint{1.950967in}{2.959735in}}{\pgfqpoint{1.947777in}{2.956545in}}%
\pgfpathcurveto{\pgfqpoint{1.944587in}{2.953355in}}{\pgfqpoint{1.942795in}{2.949028in}}{\pgfqpoint{1.942795in}{2.944517in}}%
\pgfpathcurveto{\pgfqpoint{1.942795in}{2.940006in}}{\pgfqpoint{1.944587in}{2.935679in}}{\pgfqpoint{1.947777in}{2.932489in}}%
\pgfpathcurveto{\pgfqpoint{1.950967in}{2.929299in}}{\pgfqpoint{1.955294in}{2.927507in}}{\pgfqpoint{1.959805in}{2.927507in}}%
\pgfpathlineto{\pgfqpoint{1.959805in}{2.927507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089358in}{2.874450in}}%
\pgfpathcurveto{\pgfqpoint{2.093869in}{2.874450in}}{\pgfqpoint{2.098196in}{2.876242in}}{\pgfqpoint{2.101386in}{2.879432in}}%
\pgfpathcurveto{\pgfqpoint{2.104576in}{2.882622in}}{\pgfqpoint{2.106368in}{2.886949in}}{\pgfqpoint{2.106368in}{2.891460in}}%
\pgfpathcurveto{\pgfqpoint{2.106368in}{2.895972in}}{\pgfqpoint{2.104576in}{2.900299in}}{\pgfqpoint{2.101386in}{2.903489in}}%
\pgfpathcurveto{\pgfqpoint{2.098196in}{2.906678in}}{\pgfqpoint{2.093869in}{2.908471in}}{\pgfqpoint{2.089358in}{2.908471in}}%
\pgfpathcurveto{\pgfqpoint{2.084847in}{2.908471in}}{\pgfqpoint{2.080520in}{2.906678in}}{\pgfqpoint{2.077330in}{2.903489in}}%
\pgfpathcurveto{\pgfqpoint{2.074140in}{2.900299in}}{\pgfqpoint{2.072348in}{2.895972in}}{\pgfqpoint{2.072348in}{2.891460in}}%
\pgfpathcurveto{\pgfqpoint{2.072348in}{2.886949in}}{\pgfqpoint{2.074140in}{2.882622in}}{\pgfqpoint{2.077330in}{2.879432in}}%
\pgfpathcurveto{\pgfqpoint{2.080520in}{2.876242in}}{\pgfqpoint{2.084847in}{2.874450in}}{\pgfqpoint{2.089358in}{2.874450in}}%
\pgfpathlineto{\pgfqpoint{2.089358in}{2.874450in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827474in}{2.909108in}}%
\pgfpathcurveto{\pgfqpoint{1.831985in}{2.909108in}}{\pgfqpoint{1.836312in}{2.910901in}}{\pgfqpoint{1.839502in}{2.914091in}}%
\pgfpathcurveto{\pgfqpoint{1.842692in}{2.917280in}}{\pgfqpoint{1.844484in}{2.921607in}}{\pgfqpoint{1.844484in}{2.926119in}}%
\pgfpathcurveto{\pgfqpoint{1.844484in}{2.930630in}}{\pgfqpoint{1.842692in}{2.934957in}}{\pgfqpoint{1.839502in}{2.938147in}}%
\pgfpathcurveto{\pgfqpoint{1.836312in}{2.941337in}}{\pgfqpoint{1.831985in}{2.943129in}}{\pgfqpoint{1.827474in}{2.943129in}}%
\pgfpathcurveto{\pgfqpoint{1.822963in}{2.943129in}}{\pgfqpoint{1.818636in}{2.941337in}}{\pgfqpoint{1.815446in}{2.938147in}}%
\pgfpathcurveto{\pgfqpoint{1.812256in}{2.934957in}}{\pgfqpoint{1.810464in}{2.930630in}}{\pgfqpoint{1.810464in}{2.926119in}}%
\pgfpathcurveto{\pgfqpoint{1.810464in}{2.921607in}}{\pgfqpoint{1.812256in}{2.917280in}}{\pgfqpoint{1.815446in}{2.914091in}}%
\pgfpathcurveto{\pgfqpoint{1.818636in}{2.910901in}}{\pgfqpoint{1.822963in}{2.909108in}}{\pgfqpoint{1.827474in}{2.909108in}}%
\pgfpathlineto{\pgfqpoint{1.827474in}{2.909108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097974in}{2.918978in}}%
\pgfpathcurveto{\pgfqpoint{2.102486in}{2.918978in}}{\pgfqpoint{2.106813in}{2.920770in}}{\pgfqpoint{2.110003in}{2.923960in}}%
\pgfpathcurveto{\pgfqpoint{2.113192in}{2.927150in}}{\pgfqpoint{2.114985in}{2.931477in}}{\pgfqpoint{2.114985in}{2.935988in}}%
\pgfpathcurveto{\pgfqpoint{2.114985in}{2.940499in}}{\pgfqpoint{2.113192in}{2.944826in}}{\pgfqpoint{2.110003in}{2.948016in}}%
\pgfpathcurveto{\pgfqpoint{2.106813in}{2.951206in}}{\pgfqpoint{2.102486in}{2.952998in}}{\pgfqpoint{2.097974in}{2.952998in}}%
\pgfpathcurveto{\pgfqpoint{2.093463in}{2.952998in}}{\pgfqpoint{2.089136in}{2.951206in}}{\pgfqpoint{2.085946in}{2.948016in}}%
\pgfpathcurveto{\pgfqpoint{2.082756in}{2.944826in}}{\pgfqpoint{2.080964in}{2.940499in}}{\pgfqpoint{2.080964in}{2.935988in}}%
\pgfpathcurveto{\pgfqpoint{2.080964in}{2.931477in}}{\pgfqpoint{2.082756in}{2.927150in}}{\pgfqpoint{2.085946in}{2.923960in}}%
\pgfpathcurveto{\pgfqpoint{2.089136in}{2.920770in}}{\pgfqpoint{2.093463in}{2.918978in}}{\pgfqpoint{2.097974in}{2.918978in}}%
\pgfpathlineto{\pgfqpoint{2.097974in}{2.918978in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813629in}{2.723282in}}%
\pgfpathcurveto{\pgfqpoint{2.818141in}{2.723282in}}{\pgfqpoint{2.822468in}{2.725074in}}{\pgfqpoint{2.825657in}{2.728264in}}%
\pgfpathcurveto{\pgfqpoint{2.828847in}{2.731454in}}{\pgfqpoint{2.830640in}{2.735781in}}{\pgfqpoint{2.830640in}{2.740292in}}%
\pgfpathcurveto{\pgfqpoint{2.830640in}{2.744803in}}{\pgfqpoint{2.828847in}{2.749130in}}{\pgfqpoint{2.825657in}{2.752320in}}%
\pgfpathcurveto{\pgfqpoint{2.822468in}{2.755510in}}{\pgfqpoint{2.818141in}{2.757303in}}{\pgfqpoint{2.813629in}{2.757303in}}%
\pgfpathcurveto{\pgfqpoint{2.809118in}{2.757303in}}{\pgfqpoint{2.804791in}{2.755510in}}{\pgfqpoint{2.801601in}{2.752320in}}%
\pgfpathcurveto{\pgfqpoint{2.798411in}{2.749130in}}{\pgfqpoint{2.796619in}{2.744803in}}{\pgfqpoint{2.796619in}{2.740292in}}%
\pgfpathcurveto{\pgfqpoint{2.796619in}{2.735781in}}{\pgfqpoint{2.798411in}{2.731454in}}{\pgfqpoint{2.801601in}{2.728264in}}%
\pgfpathcurveto{\pgfqpoint{2.804791in}{2.725074in}}{\pgfqpoint{2.809118in}{2.723282in}}{\pgfqpoint{2.813629in}{2.723282in}}%
\pgfpathlineto{\pgfqpoint{2.813629in}{2.723282in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.833620in}{2.965911in}}%
\pgfpathcurveto{\pgfqpoint{1.838131in}{2.965911in}}{\pgfqpoint{1.842458in}{2.967704in}}{\pgfqpoint{1.845648in}{2.970894in}}%
\pgfpathcurveto{\pgfqpoint{1.848838in}{2.974083in}}{\pgfqpoint{1.850630in}{2.978411in}}{\pgfqpoint{1.850630in}{2.982922in}}%
\pgfpathcurveto{\pgfqpoint{1.850630in}{2.987433in}}{\pgfqpoint{1.848838in}{2.991760in}}{\pgfqpoint{1.845648in}{2.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.842458in}{2.998140in}}{\pgfqpoint{1.838131in}{2.999932in}}{\pgfqpoint{1.833620in}{2.999932in}}%
\pgfpathcurveto{\pgfqpoint{1.829108in}{2.999932in}}{\pgfqpoint{1.824781in}{2.998140in}}{\pgfqpoint{1.821592in}{2.994950in}}%
\pgfpathcurveto{\pgfqpoint{1.818402in}{2.991760in}}{\pgfqpoint{1.816609in}{2.987433in}}{\pgfqpoint{1.816609in}{2.982922in}}%
\pgfpathcurveto{\pgfqpoint{1.816609in}{2.978411in}}{\pgfqpoint{1.818402in}{2.974083in}}{\pgfqpoint{1.821592in}{2.970894in}}%
\pgfpathcurveto{\pgfqpoint{1.824781in}{2.967704in}}{\pgfqpoint{1.829108in}{2.965911in}}{\pgfqpoint{1.833620in}{2.965911in}}%
\pgfpathlineto{\pgfqpoint{1.833620in}{2.965911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.277096in}{2.803830in}}%
\pgfpathcurveto{\pgfqpoint{2.281607in}{2.803830in}}{\pgfqpoint{2.285934in}{2.805622in}}{\pgfqpoint{2.289124in}{2.808812in}}%
\pgfpathcurveto{\pgfqpoint{2.292314in}{2.812002in}}{\pgfqpoint{2.294106in}{2.816329in}}{\pgfqpoint{2.294106in}{2.820840in}}%
\pgfpathcurveto{\pgfqpoint{2.294106in}{2.825351in}}{\pgfqpoint{2.292314in}{2.829678in}}{\pgfqpoint{2.289124in}{2.832868in}}%
\pgfpathcurveto{\pgfqpoint{2.285934in}{2.836058in}}{\pgfqpoint{2.281607in}{2.837851in}}{\pgfqpoint{2.277096in}{2.837851in}}%
\pgfpathcurveto{\pgfqpoint{2.272585in}{2.837851in}}{\pgfqpoint{2.268258in}{2.836058in}}{\pgfqpoint{2.265068in}{2.832868in}}%
\pgfpathcurveto{\pgfqpoint{2.261878in}{2.829678in}}{\pgfqpoint{2.260086in}{2.825351in}}{\pgfqpoint{2.260086in}{2.820840in}}%
\pgfpathcurveto{\pgfqpoint{2.260086in}{2.816329in}}{\pgfqpoint{2.261878in}{2.812002in}}{\pgfqpoint{2.265068in}{2.808812in}}%
\pgfpathcurveto{\pgfqpoint{2.268258in}{2.805622in}}{\pgfqpoint{2.272585in}{2.803830in}}{\pgfqpoint{2.277096in}{2.803830in}}%
\pgfpathlineto{\pgfqpoint{2.277096in}{2.803830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807701in}{2.975287in}}%
\pgfpathcurveto{\pgfqpoint{1.812212in}{2.975287in}}{\pgfqpoint{1.816539in}{2.977079in}}{\pgfqpoint{1.819729in}{2.980269in}}%
\pgfpathcurveto{\pgfqpoint{1.822919in}{2.983459in}}{\pgfqpoint{1.824711in}{2.987786in}}{\pgfqpoint{1.824711in}{2.992297in}}%
\pgfpathcurveto{\pgfqpoint{1.824711in}{2.996808in}}{\pgfqpoint{1.822919in}{3.001135in}}{\pgfqpoint{1.819729in}{3.004325in}}%
\pgfpathcurveto{\pgfqpoint{1.816539in}{3.007515in}}{\pgfqpoint{1.812212in}{3.009308in}}{\pgfqpoint{1.807701in}{3.009308in}}%
\pgfpathcurveto{\pgfqpoint{1.803190in}{3.009308in}}{\pgfqpoint{1.798863in}{3.007515in}}{\pgfqpoint{1.795673in}{3.004325in}}%
\pgfpathcurveto{\pgfqpoint{1.792483in}{3.001135in}}{\pgfqpoint{1.790690in}{2.996808in}}{\pgfqpoint{1.790690in}{2.992297in}}%
\pgfpathcurveto{\pgfqpoint{1.790690in}{2.987786in}}{\pgfqpoint{1.792483in}{2.983459in}}{\pgfqpoint{1.795673in}{2.980269in}}%
\pgfpathcurveto{\pgfqpoint{1.798863in}{2.977079in}}{\pgfqpoint{1.803190in}{2.975287in}}{\pgfqpoint{1.807701in}{2.975287in}}%
\pgfpathlineto{\pgfqpoint{1.807701in}{2.975287in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406900in}{2.880403in}}%
\pgfpathcurveto{\pgfqpoint{2.411411in}{2.880403in}}{\pgfqpoint{2.415739in}{2.882196in}}{\pgfqpoint{2.418928in}{2.885386in}}%
\pgfpathcurveto{\pgfqpoint{2.422118in}{2.888576in}}{\pgfqpoint{2.423911in}{2.892903in}}{\pgfqpoint{2.423911in}{2.897414in}}%
\pgfpathcurveto{\pgfqpoint{2.423911in}{2.901925in}}{\pgfqpoint{2.422118in}{2.906252in}}{\pgfqpoint{2.418928in}{2.909442in}}%
\pgfpathcurveto{\pgfqpoint{2.415739in}{2.912632in}}{\pgfqpoint{2.411411in}{2.914424in}}{\pgfqpoint{2.406900in}{2.914424in}}%
\pgfpathcurveto{\pgfqpoint{2.402389in}{2.914424in}}{\pgfqpoint{2.398062in}{2.912632in}}{\pgfqpoint{2.394872in}{2.909442in}}%
\pgfpathcurveto{\pgfqpoint{2.391682in}{2.906252in}}{\pgfqpoint{2.389890in}{2.901925in}}{\pgfqpoint{2.389890in}{2.897414in}}%
\pgfpathcurveto{\pgfqpoint{2.389890in}{2.892903in}}{\pgfqpoint{2.391682in}{2.888576in}}{\pgfqpoint{2.394872in}{2.885386in}}%
\pgfpathcurveto{\pgfqpoint{2.398062in}{2.882196in}}{\pgfqpoint{2.402389in}{2.880403in}}{\pgfqpoint{2.406900in}{2.880403in}}%
\pgfpathlineto{\pgfqpoint{2.406900in}{2.880403in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811590in}{2.940789in}}%
\pgfpathcurveto{\pgfqpoint{1.816101in}{2.940789in}}{\pgfqpoint{1.820428in}{2.942581in}}{\pgfqpoint{1.823618in}{2.945771in}}%
\pgfpathcurveto{\pgfqpoint{1.826808in}{2.948961in}}{\pgfqpoint{1.828600in}{2.953288in}}{\pgfqpoint{1.828600in}{2.957799in}}%
\pgfpathcurveto{\pgfqpoint{1.828600in}{2.962310in}}{\pgfqpoint{1.826808in}{2.966637in}}{\pgfqpoint{1.823618in}{2.969827in}}%
\pgfpathcurveto{\pgfqpoint{1.820428in}{2.973017in}}{\pgfqpoint{1.816101in}{2.974809in}}{\pgfqpoint{1.811590in}{2.974809in}}%
\pgfpathcurveto{\pgfqpoint{1.807079in}{2.974809in}}{\pgfqpoint{1.802752in}{2.973017in}}{\pgfqpoint{1.799562in}{2.969827in}}%
\pgfpathcurveto{\pgfqpoint{1.796372in}{2.966637in}}{\pgfqpoint{1.794580in}{2.962310in}}{\pgfqpoint{1.794580in}{2.957799in}}%
\pgfpathcurveto{\pgfqpoint{1.794580in}{2.953288in}}{\pgfqpoint{1.796372in}{2.948961in}}{\pgfqpoint{1.799562in}{2.945771in}}%
\pgfpathcurveto{\pgfqpoint{1.802752in}{2.942581in}}{\pgfqpoint{1.807079in}{2.940789in}}{\pgfqpoint{1.811590in}{2.940789in}}%
\pgfpathlineto{\pgfqpoint{1.811590in}{2.940789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434348in}{2.777815in}}%
\pgfpathcurveto{\pgfqpoint{2.438859in}{2.777815in}}{\pgfqpoint{2.443186in}{2.779607in}}{\pgfqpoint{2.446376in}{2.782797in}}%
\pgfpathcurveto{\pgfqpoint{2.449566in}{2.785987in}}{\pgfqpoint{2.451358in}{2.790314in}}{\pgfqpoint{2.451358in}{2.794825in}}%
\pgfpathcurveto{\pgfqpoint{2.451358in}{2.799337in}}{\pgfqpoint{2.449566in}{2.803664in}}{\pgfqpoint{2.446376in}{2.806854in}}%
\pgfpathcurveto{\pgfqpoint{2.443186in}{2.810043in}}{\pgfqpoint{2.438859in}{2.811836in}}{\pgfqpoint{2.434348in}{2.811836in}}%
\pgfpathcurveto{\pgfqpoint{2.429837in}{2.811836in}}{\pgfqpoint{2.425510in}{2.810043in}}{\pgfqpoint{2.422320in}{2.806854in}}%
\pgfpathcurveto{\pgfqpoint{2.419130in}{2.803664in}}{\pgfqpoint{2.417337in}{2.799337in}}{\pgfqpoint{2.417337in}{2.794825in}}%
\pgfpathcurveto{\pgfqpoint{2.417337in}{2.790314in}}{\pgfqpoint{2.419130in}{2.785987in}}{\pgfqpoint{2.422320in}{2.782797in}}%
\pgfpathcurveto{\pgfqpoint{2.425510in}{2.779607in}}{\pgfqpoint{2.429837in}{2.777815in}}{\pgfqpoint{2.434348in}{2.777815in}}%
\pgfpathlineto{\pgfqpoint{2.434348in}{2.777815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.062251in}{2.920401in}}%
\pgfpathcurveto{\pgfqpoint{2.066762in}{2.920401in}}{\pgfqpoint{2.071089in}{2.922194in}}{\pgfqpoint{2.074279in}{2.925384in}}%
\pgfpathcurveto{\pgfqpoint{2.077469in}{2.928573in}}{\pgfqpoint{2.079261in}{2.932901in}}{\pgfqpoint{2.079261in}{2.937412in}}%
\pgfpathcurveto{\pgfqpoint{2.079261in}{2.941923in}}{\pgfqpoint{2.077469in}{2.946250in}}{\pgfqpoint{2.074279in}{2.949440in}}%
\pgfpathcurveto{\pgfqpoint{2.071089in}{2.952630in}}{\pgfqpoint{2.066762in}{2.954422in}}{\pgfqpoint{2.062251in}{2.954422in}}%
\pgfpathcurveto{\pgfqpoint{2.057740in}{2.954422in}}{\pgfqpoint{2.053413in}{2.952630in}}{\pgfqpoint{2.050223in}{2.949440in}}%
\pgfpathcurveto{\pgfqpoint{2.047033in}{2.946250in}}{\pgfqpoint{2.045241in}{2.941923in}}{\pgfqpoint{2.045241in}{2.937412in}}%
\pgfpathcurveto{\pgfqpoint{2.045241in}{2.932901in}}{\pgfqpoint{2.047033in}{2.928573in}}{\pgfqpoint{2.050223in}{2.925384in}}%
\pgfpathcurveto{\pgfqpoint{2.053413in}{2.922194in}}{\pgfqpoint{2.057740in}{2.920401in}}{\pgfqpoint{2.062251in}{2.920401in}}%
\pgfpathlineto{\pgfqpoint{2.062251in}{2.920401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.848653in}{2.972412in}}%
\pgfpathcurveto{\pgfqpoint{1.853164in}{2.972412in}}{\pgfqpoint{1.857491in}{2.974204in}}{\pgfqpoint{1.860681in}{2.977394in}}%
\pgfpathcurveto{\pgfqpoint{1.863871in}{2.980584in}}{\pgfqpoint{1.865663in}{2.984911in}}{\pgfqpoint{1.865663in}{2.989422in}}%
\pgfpathcurveto{\pgfqpoint{1.865663in}{2.993933in}}{\pgfqpoint{1.863871in}{2.998260in}}{\pgfqpoint{1.860681in}{3.001450in}}%
\pgfpathcurveto{\pgfqpoint{1.857491in}{3.004640in}}{\pgfqpoint{1.853164in}{3.006432in}}{\pgfqpoint{1.848653in}{3.006432in}}%
\pgfpathcurveto{\pgfqpoint{1.844142in}{3.006432in}}{\pgfqpoint{1.839815in}{3.004640in}}{\pgfqpoint{1.836625in}{3.001450in}}%
\pgfpathcurveto{\pgfqpoint{1.833435in}{2.998260in}}{\pgfqpoint{1.831643in}{2.993933in}}{\pgfqpoint{1.831643in}{2.989422in}}%
\pgfpathcurveto{\pgfqpoint{1.831643in}{2.984911in}}{\pgfqpoint{1.833435in}{2.980584in}}{\pgfqpoint{1.836625in}{2.977394in}}%
\pgfpathcurveto{\pgfqpoint{1.839815in}{2.974204in}}{\pgfqpoint{1.844142in}{2.972412in}}{\pgfqpoint{1.848653in}{2.972412in}}%
\pgfpathlineto{\pgfqpoint{1.848653in}{2.972412in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.766328in}{2.784400in}}%
\pgfpathcurveto{\pgfqpoint{1.770839in}{2.784400in}}{\pgfqpoint{1.775166in}{2.786192in}}{\pgfqpoint{1.778356in}{2.789382in}}%
\pgfpathcurveto{\pgfqpoint{1.781546in}{2.792572in}}{\pgfqpoint{1.783338in}{2.796899in}}{\pgfqpoint{1.783338in}{2.801410in}}%
\pgfpathcurveto{\pgfqpoint{1.783338in}{2.805921in}}{\pgfqpoint{1.781546in}{2.810248in}}{\pgfqpoint{1.778356in}{2.813438in}}%
\pgfpathcurveto{\pgfqpoint{1.775166in}{2.816628in}}{\pgfqpoint{1.770839in}{2.818420in}}{\pgfqpoint{1.766328in}{2.818420in}}%
\pgfpathcurveto{\pgfqpoint{1.761816in}{2.818420in}}{\pgfqpoint{1.757489in}{2.816628in}}{\pgfqpoint{1.754300in}{2.813438in}}%
\pgfpathcurveto{\pgfqpoint{1.751110in}{2.810248in}}{\pgfqpoint{1.749317in}{2.805921in}}{\pgfqpoint{1.749317in}{2.801410in}}%
\pgfpathcurveto{\pgfqpoint{1.749317in}{2.796899in}}{\pgfqpoint{1.751110in}{2.792572in}}{\pgfqpoint{1.754300in}{2.789382in}}%
\pgfpathcurveto{\pgfqpoint{1.757489in}{2.786192in}}{\pgfqpoint{1.761816in}{2.784400in}}{\pgfqpoint{1.766328in}{2.784400in}}%
\pgfpathlineto{\pgfqpoint{1.766328in}{2.784400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858841in}{2.945355in}}%
\pgfpathcurveto{\pgfqpoint{1.863352in}{2.945355in}}{\pgfqpoint{1.867679in}{2.947148in}}{\pgfqpoint{1.870869in}{2.950338in}}%
\pgfpathcurveto{\pgfqpoint{1.874059in}{2.953528in}}{\pgfqpoint{1.875851in}{2.957855in}}{\pgfqpoint{1.875851in}{2.962366in}}%
\pgfpathcurveto{\pgfqpoint{1.875851in}{2.966877in}}{\pgfqpoint{1.874059in}{2.971204in}}{\pgfqpoint{1.870869in}{2.974394in}}%
\pgfpathcurveto{\pgfqpoint{1.867679in}{2.977584in}}{\pgfqpoint{1.863352in}{2.979376in}}{\pgfqpoint{1.858841in}{2.979376in}}%
\pgfpathcurveto{\pgfqpoint{1.854330in}{2.979376in}}{\pgfqpoint{1.850003in}{2.977584in}}{\pgfqpoint{1.846813in}{2.974394in}}%
\pgfpathcurveto{\pgfqpoint{1.843623in}{2.971204in}}{\pgfqpoint{1.841830in}{2.966877in}}{\pgfqpoint{1.841830in}{2.962366in}}%
\pgfpathcurveto{\pgfqpoint{1.841830in}{2.957855in}}{\pgfqpoint{1.843623in}{2.953528in}}{\pgfqpoint{1.846813in}{2.950338in}}%
\pgfpathcurveto{\pgfqpoint{1.850003in}{2.947148in}}{\pgfqpoint{1.854330in}{2.945355in}}{\pgfqpoint{1.858841in}{2.945355in}}%
\pgfpathlineto{\pgfqpoint{1.858841in}{2.945355in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098532in}{2.861016in}}%
\pgfpathcurveto{\pgfqpoint{2.103043in}{2.861016in}}{\pgfqpoint{2.107370in}{2.862808in}}{\pgfqpoint{2.110560in}{2.865998in}}%
\pgfpathcurveto{\pgfqpoint{2.113750in}{2.869188in}}{\pgfqpoint{2.115542in}{2.873515in}}{\pgfqpoint{2.115542in}{2.878026in}}%
\pgfpathcurveto{\pgfqpoint{2.115542in}{2.882537in}}{\pgfqpoint{2.113750in}{2.886865in}}{\pgfqpoint{2.110560in}{2.890054in}}%
\pgfpathcurveto{\pgfqpoint{2.107370in}{2.893244in}}{\pgfqpoint{2.103043in}{2.895037in}}{\pgfqpoint{2.098532in}{2.895037in}}%
\pgfpathcurveto{\pgfqpoint{2.094020in}{2.895037in}}{\pgfqpoint{2.089693in}{2.893244in}}{\pgfqpoint{2.086504in}{2.890054in}}%
\pgfpathcurveto{\pgfqpoint{2.083314in}{2.886865in}}{\pgfqpoint{2.081521in}{2.882537in}}{\pgfqpoint{2.081521in}{2.878026in}}%
\pgfpathcurveto{\pgfqpoint{2.081521in}{2.873515in}}{\pgfqpoint{2.083314in}{2.869188in}}{\pgfqpoint{2.086504in}{2.865998in}}%
\pgfpathcurveto{\pgfqpoint{2.089693in}{2.862808in}}{\pgfqpoint{2.094020in}{2.861016in}}{\pgfqpoint{2.098532in}{2.861016in}}%
\pgfpathlineto{\pgfqpoint{2.098532in}{2.861016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980549in}{2.870336in}}%
\pgfpathcurveto{\pgfqpoint{1.985061in}{2.870336in}}{\pgfqpoint{1.989388in}{2.872129in}}{\pgfqpoint{1.992577in}{2.875319in}}%
\pgfpathcurveto{\pgfqpoint{1.995767in}{2.878509in}}{\pgfqpoint{1.997560in}{2.882836in}}{\pgfqpoint{1.997560in}{2.887347in}}%
\pgfpathcurveto{\pgfqpoint{1.997560in}{2.891858in}}{\pgfqpoint{1.995767in}{2.896185in}}{\pgfqpoint{1.992577in}{2.899375in}}%
\pgfpathcurveto{\pgfqpoint{1.989388in}{2.902565in}}{\pgfqpoint{1.985061in}{2.904357in}}{\pgfqpoint{1.980549in}{2.904357in}}%
\pgfpathcurveto{\pgfqpoint{1.976038in}{2.904357in}}{\pgfqpoint{1.971711in}{2.902565in}}{\pgfqpoint{1.968521in}{2.899375in}}%
\pgfpathcurveto{\pgfqpoint{1.965331in}{2.896185in}}{\pgfqpoint{1.963539in}{2.891858in}}{\pgfqpoint{1.963539in}{2.887347in}}%
\pgfpathcurveto{\pgfqpoint{1.963539in}{2.882836in}}{\pgfqpoint{1.965331in}{2.878509in}}{\pgfqpoint{1.968521in}{2.875319in}}%
\pgfpathcurveto{\pgfqpoint{1.971711in}{2.872129in}}{\pgfqpoint{1.976038in}{2.870336in}}{\pgfqpoint{1.980549in}{2.870336in}}%
\pgfpathlineto{\pgfqpoint{1.980549in}{2.870336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.847954in}{2.996524in}}%
\pgfpathcurveto{\pgfqpoint{1.852465in}{2.996524in}}{\pgfqpoint{1.856792in}{2.998316in}}{\pgfqpoint{1.859982in}{3.001506in}}%
\pgfpathcurveto{\pgfqpoint{1.863172in}{3.004696in}}{\pgfqpoint{1.864964in}{3.009023in}}{\pgfqpoint{1.864964in}{3.013534in}}%
\pgfpathcurveto{\pgfqpoint{1.864964in}{3.018045in}}{\pgfqpoint{1.863172in}{3.022372in}}{\pgfqpoint{1.859982in}{3.025562in}}%
\pgfpathcurveto{\pgfqpoint{1.856792in}{3.028752in}}{\pgfqpoint{1.852465in}{3.030544in}}{\pgfqpoint{1.847954in}{3.030544in}}%
\pgfpathcurveto{\pgfqpoint{1.843442in}{3.030544in}}{\pgfqpoint{1.839115in}{3.028752in}}{\pgfqpoint{1.835926in}{3.025562in}}%
\pgfpathcurveto{\pgfqpoint{1.832736in}{3.022372in}}{\pgfqpoint{1.830943in}{3.018045in}}{\pgfqpoint{1.830943in}{3.013534in}}%
\pgfpathcurveto{\pgfqpoint{1.830943in}{3.009023in}}{\pgfqpoint{1.832736in}{3.004696in}}{\pgfqpoint{1.835926in}{3.001506in}}%
\pgfpathcurveto{\pgfqpoint{1.839115in}{2.998316in}}{\pgfqpoint{1.843442in}{2.996524in}}{\pgfqpoint{1.847954in}{2.996524in}}%
\pgfpathlineto{\pgfqpoint{1.847954in}{2.996524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.697075in}{2.948064in}}%
\pgfpathcurveto{\pgfqpoint{1.701586in}{2.948064in}}{\pgfqpoint{1.705913in}{2.949857in}}{\pgfqpoint{1.709103in}{2.953046in}}%
\pgfpathcurveto{\pgfqpoint{1.712293in}{2.956236in}}{\pgfqpoint{1.714086in}{2.960563in}}{\pgfqpoint{1.714086in}{2.965075in}}%
\pgfpathcurveto{\pgfqpoint{1.714086in}{2.969586in}}{\pgfqpoint{1.712293in}{2.973913in}}{\pgfqpoint{1.709103in}{2.977103in}}%
\pgfpathcurveto{\pgfqpoint{1.705913in}{2.980293in}}{\pgfqpoint{1.701586in}{2.982085in}}{\pgfqpoint{1.697075in}{2.982085in}}%
\pgfpathcurveto{\pgfqpoint{1.692564in}{2.982085in}}{\pgfqpoint{1.688237in}{2.980293in}}{\pgfqpoint{1.685047in}{2.977103in}}%
\pgfpathcurveto{\pgfqpoint{1.681857in}{2.973913in}}{\pgfqpoint{1.680065in}{2.969586in}}{\pgfqpoint{1.680065in}{2.965075in}}%
\pgfpathcurveto{\pgfqpoint{1.680065in}{2.960563in}}{\pgfqpoint{1.681857in}{2.956236in}}{\pgfqpoint{1.685047in}{2.953046in}}%
\pgfpathcurveto{\pgfqpoint{1.688237in}{2.949857in}}{\pgfqpoint{1.692564in}{2.948064in}}{\pgfqpoint{1.697075in}{2.948064in}}%
\pgfpathlineto{\pgfqpoint{1.697075in}{2.948064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.784573in}{3.048837in}}%
\pgfpathcurveto{\pgfqpoint{1.789084in}{3.048837in}}{\pgfqpoint{1.793411in}{3.050629in}}{\pgfqpoint{1.796601in}{3.053819in}}%
\pgfpathcurveto{\pgfqpoint{1.799791in}{3.057009in}}{\pgfqpoint{1.801583in}{3.061336in}}{\pgfqpoint{1.801583in}{3.065847in}}%
\pgfpathcurveto{\pgfqpoint{1.801583in}{3.070358in}}{\pgfqpoint{1.799791in}{3.074685in}}{\pgfqpoint{1.796601in}{3.077875in}}%
\pgfpathcurveto{\pgfqpoint{1.793411in}{3.081065in}}{\pgfqpoint{1.789084in}{3.082858in}}{\pgfqpoint{1.784573in}{3.082858in}}%
\pgfpathcurveto{\pgfqpoint{1.780062in}{3.082858in}}{\pgfqpoint{1.775735in}{3.081065in}}{\pgfqpoint{1.772545in}{3.077875in}}%
\pgfpathcurveto{\pgfqpoint{1.769355in}{3.074685in}}{\pgfqpoint{1.767563in}{3.070358in}}{\pgfqpoint{1.767563in}{3.065847in}}%
\pgfpathcurveto{\pgfqpoint{1.767563in}{3.061336in}}{\pgfqpoint{1.769355in}{3.057009in}}{\pgfqpoint{1.772545in}{3.053819in}}%
\pgfpathcurveto{\pgfqpoint{1.775735in}{3.050629in}}{\pgfqpoint{1.780062in}{3.048837in}}{\pgfqpoint{1.784573in}{3.048837in}}%
\pgfpathlineto{\pgfqpoint{1.784573in}{3.048837in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.862000in}{3.008828in}}%
\pgfpathcurveto{\pgfqpoint{1.866511in}{3.008828in}}{\pgfqpoint{1.870838in}{3.010620in}}{\pgfqpoint{1.874028in}{3.013810in}}%
\pgfpathcurveto{\pgfqpoint{1.877218in}{3.017000in}}{\pgfqpoint{1.879010in}{3.021327in}}{\pgfqpoint{1.879010in}{3.025838in}}%
\pgfpathcurveto{\pgfqpoint{1.879010in}{3.030350in}}{\pgfqpoint{1.877218in}{3.034677in}}{\pgfqpoint{1.874028in}{3.037867in}}%
\pgfpathcurveto{\pgfqpoint{1.870838in}{3.041056in}}{\pgfqpoint{1.866511in}{3.042849in}}{\pgfqpoint{1.862000in}{3.042849in}}%
\pgfpathcurveto{\pgfqpoint{1.857489in}{3.042849in}}{\pgfqpoint{1.853162in}{3.041056in}}{\pgfqpoint{1.849972in}{3.037867in}}%
\pgfpathcurveto{\pgfqpoint{1.846782in}{3.034677in}}{\pgfqpoint{1.844990in}{3.030350in}}{\pgfqpoint{1.844990in}{3.025838in}}%
\pgfpathcurveto{\pgfqpoint{1.844990in}{3.021327in}}{\pgfqpoint{1.846782in}{3.017000in}}{\pgfqpoint{1.849972in}{3.013810in}}%
\pgfpathcurveto{\pgfqpoint{1.853162in}{3.010620in}}{\pgfqpoint{1.857489in}{3.008828in}}{\pgfqpoint{1.862000in}{3.008828in}}%
\pgfpathlineto{\pgfqpoint{1.862000in}{3.008828in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.355975in}{2.832920in}}%
\pgfpathcurveto{\pgfqpoint{2.360486in}{2.832920in}}{\pgfqpoint{2.364813in}{2.834713in}}{\pgfqpoint{2.368003in}{2.837903in}}%
\pgfpathcurveto{\pgfqpoint{2.371193in}{2.841093in}}{\pgfqpoint{2.372985in}{2.845420in}}{\pgfqpoint{2.372985in}{2.849931in}}%
\pgfpathcurveto{\pgfqpoint{2.372985in}{2.854442in}}{\pgfqpoint{2.371193in}{2.858769in}}{\pgfqpoint{2.368003in}{2.861959in}}%
\pgfpathcurveto{\pgfqpoint{2.364813in}{2.865149in}}{\pgfqpoint{2.360486in}{2.866941in}}{\pgfqpoint{2.355975in}{2.866941in}}%
\pgfpathcurveto{\pgfqpoint{2.351463in}{2.866941in}}{\pgfqpoint{2.347136in}{2.865149in}}{\pgfqpoint{2.343946in}{2.861959in}}%
\pgfpathcurveto{\pgfqpoint{2.340757in}{2.858769in}}{\pgfqpoint{2.338964in}{2.854442in}}{\pgfqpoint{2.338964in}{2.849931in}}%
\pgfpathcurveto{\pgfqpoint{2.338964in}{2.845420in}}{\pgfqpoint{2.340757in}{2.841093in}}{\pgfqpoint{2.343946in}{2.837903in}}%
\pgfpathcurveto{\pgfqpoint{2.347136in}{2.834713in}}{\pgfqpoint{2.351463in}{2.832920in}}{\pgfqpoint{2.355975in}{2.832920in}}%
\pgfpathlineto{\pgfqpoint{2.355975in}{2.832920in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.855839in}{2.813688in}}%
\pgfpathcurveto{\pgfqpoint{1.860350in}{2.813688in}}{\pgfqpoint{1.864677in}{2.815480in}}{\pgfqpoint{1.867867in}{2.818670in}}%
\pgfpathcurveto{\pgfqpoint{1.871057in}{2.821860in}}{\pgfqpoint{1.872850in}{2.826187in}}{\pgfqpoint{1.872850in}{2.830698in}}%
\pgfpathcurveto{\pgfqpoint{1.872850in}{2.835210in}}{\pgfqpoint{1.871057in}{2.839537in}}{\pgfqpoint{1.867867in}{2.842727in}}%
\pgfpathcurveto{\pgfqpoint{1.864677in}{2.845917in}}{\pgfqpoint{1.860350in}{2.847709in}}{\pgfqpoint{1.855839in}{2.847709in}}%
\pgfpathcurveto{\pgfqpoint{1.851328in}{2.847709in}}{\pgfqpoint{1.847001in}{2.845917in}}{\pgfqpoint{1.843811in}{2.842727in}}%
\pgfpathcurveto{\pgfqpoint{1.840621in}{2.839537in}}{\pgfqpoint{1.838829in}{2.835210in}}{\pgfqpoint{1.838829in}{2.830698in}}%
\pgfpathcurveto{\pgfqpoint{1.838829in}{2.826187in}}{\pgfqpoint{1.840621in}{2.821860in}}{\pgfqpoint{1.843811in}{2.818670in}}%
\pgfpathcurveto{\pgfqpoint{1.847001in}{2.815480in}}{\pgfqpoint{1.851328in}{2.813688in}}{\pgfqpoint{1.855839in}{2.813688in}}%
\pgfpathlineto{\pgfqpoint{1.855839in}{2.813688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923742in}{2.970879in}}%
\pgfpathcurveto{\pgfqpoint{1.928253in}{2.970879in}}{\pgfqpoint{1.932580in}{2.972671in}}{\pgfqpoint{1.935770in}{2.975861in}}%
\pgfpathcurveto{\pgfqpoint{1.938960in}{2.979051in}}{\pgfqpoint{1.940752in}{2.983378in}}{\pgfqpoint{1.940752in}{2.987889in}}%
\pgfpathcurveto{\pgfqpoint{1.940752in}{2.992401in}}{\pgfqpoint{1.938960in}{2.996728in}}{\pgfqpoint{1.935770in}{2.999918in}}%
\pgfpathcurveto{\pgfqpoint{1.932580in}{3.003107in}}{\pgfqpoint{1.928253in}{3.004900in}}{\pgfqpoint{1.923742in}{3.004900in}}%
\pgfpathcurveto{\pgfqpoint{1.919231in}{3.004900in}}{\pgfqpoint{1.914904in}{3.003107in}}{\pgfqpoint{1.911714in}{2.999918in}}%
\pgfpathcurveto{\pgfqpoint{1.908524in}{2.996728in}}{\pgfqpoint{1.906731in}{2.992401in}}{\pgfqpoint{1.906731in}{2.987889in}}%
\pgfpathcurveto{\pgfqpoint{1.906731in}{2.983378in}}{\pgfqpoint{1.908524in}{2.979051in}}{\pgfqpoint{1.911714in}{2.975861in}}%
\pgfpathcurveto{\pgfqpoint{1.914904in}{2.972671in}}{\pgfqpoint{1.919231in}{2.970879in}}{\pgfqpoint{1.923742in}{2.970879in}}%
\pgfpathlineto{\pgfqpoint{1.923742in}{2.970879in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.425203in}{2.860432in}}%
\pgfpathcurveto{\pgfqpoint{2.429714in}{2.860432in}}{\pgfqpoint{2.434041in}{2.862224in}}{\pgfqpoint{2.437231in}{2.865414in}}%
\pgfpathcurveto{\pgfqpoint{2.440421in}{2.868604in}}{\pgfqpoint{2.442214in}{2.872931in}}{\pgfqpoint{2.442214in}{2.877442in}}%
\pgfpathcurveto{\pgfqpoint{2.442214in}{2.881953in}}{\pgfqpoint{2.440421in}{2.886280in}}{\pgfqpoint{2.437231in}{2.889470in}}%
\pgfpathcurveto{\pgfqpoint{2.434041in}{2.892660in}}{\pgfqpoint{2.429714in}{2.894452in}}{\pgfqpoint{2.425203in}{2.894452in}}%
\pgfpathcurveto{\pgfqpoint{2.420692in}{2.894452in}}{\pgfqpoint{2.416365in}{2.892660in}}{\pgfqpoint{2.413175in}{2.889470in}}%
\pgfpathcurveto{\pgfqpoint{2.409985in}{2.886280in}}{\pgfqpoint{2.408193in}{2.881953in}}{\pgfqpoint{2.408193in}{2.877442in}}%
\pgfpathcurveto{\pgfqpoint{2.408193in}{2.872931in}}{\pgfqpoint{2.409985in}{2.868604in}}{\pgfqpoint{2.413175in}{2.865414in}}%
\pgfpathcurveto{\pgfqpoint{2.416365in}{2.862224in}}{\pgfqpoint{2.420692in}{2.860432in}}{\pgfqpoint{2.425203in}{2.860432in}}%
\pgfpathlineto{\pgfqpoint{2.425203in}{2.860432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807981in}{3.007046in}}%
\pgfpathcurveto{\pgfqpoint{1.812492in}{3.007046in}}{\pgfqpoint{1.816819in}{3.008838in}}{\pgfqpoint{1.820009in}{3.012028in}}%
\pgfpathcurveto{\pgfqpoint{1.823199in}{3.015218in}}{\pgfqpoint{1.824991in}{3.019545in}}{\pgfqpoint{1.824991in}{3.024056in}}%
\pgfpathcurveto{\pgfqpoint{1.824991in}{3.028568in}}{\pgfqpoint{1.823199in}{3.032895in}}{\pgfqpoint{1.820009in}{3.036085in}}%
\pgfpathcurveto{\pgfqpoint{1.816819in}{3.039275in}}{\pgfqpoint{1.812492in}{3.041067in}}{\pgfqpoint{1.807981in}{3.041067in}}%
\pgfpathcurveto{\pgfqpoint{1.803469in}{3.041067in}}{\pgfqpoint{1.799142in}{3.039275in}}{\pgfqpoint{1.795952in}{3.036085in}}%
\pgfpathcurveto{\pgfqpoint{1.792763in}{3.032895in}}{\pgfqpoint{1.790970in}{3.028568in}}{\pgfqpoint{1.790970in}{3.024056in}}%
\pgfpathcurveto{\pgfqpoint{1.790970in}{3.019545in}}{\pgfqpoint{1.792763in}{3.015218in}}{\pgfqpoint{1.795952in}{3.012028in}}%
\pgfpathcurveto{\pgfqpoint{1.799142in}{3.008838in}}{\pgfqpoint{1.803469in}{3.007046in}}{\pgfqpoint{1.807981in}{3.007046in}}%
\pgfpathlineto{\pgfqpoint{1.807981in}{3.007046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914048in}{2.939157in}}%
\pgfpathcurveto{\pgfqpoint{1.918559in}{2.939157in}}{\pgfqpoint{1.922886in}{2.940949in}}{\pgfqpoint{1.926076in}{2.944139in}}%
\pgfpathcurveto{\pgfqpoint{1.929266in}{2.947329in}}{\pgfqpoint{1.931058in}{2.951656in}}{\pgfqpoint{1.931058in}{2.956167in}}%
\pgfpathcurveto{\pgfqpoint{1.931058in}{2.960678in}}{\pgfqpoint{1.929266in}{2.965005in}}{\pgfqpoint{1.926076in}{2.968195in}}%
\pgfpathcurveto{\pgfqpoint{1.922886in}{2.971385in}}{\pgfqpoint{1.918559in}{2.973177in}}{\pgfqpoint{1.914048in}{2.973177in}}%
\pgfpathcurveto{\pgfqpoint{1.909537in}{2.973177in}}{\pgfqpoint{1.905210in}{2.971385in}}{\pgfqpoint{1.902020in}{2.968195in}}%
\pgfpathcurveto{\pgfqpoint{1.898830in}{2.965005in}}{\pgfqpoint{1.897037in}{2.960678in}}{\pgfqpoint{1.897037in}{2.956167in}}%
\pgfpathcurveto{\pgfqpoint{1.897037in}{2.951656in}}{\pgfqpoint{1.898830in}{2.947329in}}{\pgfqpoint{1.902020in}{2.944139in}}%
\pgfpathcurveto{\pgfqpoint{1.905210in}{2.940949in}}{\pgfqpoint{1.909537in}{2.939157in}}{\pgfqpoint{1.914048in}{2.939157in}}%
\pgfpathlineto{\pgfqpoint{1.914048in}{2.939157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805329in}{2.951188in}}%
\pgfpathcurveto{\pgfqpoint{1.809841in}{2.951188in}}{\pgfqpoint{1.814168in}{2.952981in}}{\pgfqpoint{1.817357in}{2.956171in}}%
\pgfpathcurveto{\pgfqpoint{1.820547in}{2.959360in}}{\pgfqpoint{1.822340in}{2.963688in}}{\pgfqpoint{1.822340in}{2.968199in}}%
\pgfpathcurveto{\pgfqpoint{1.822340in}{2.972710in}}{\pgfqpoint{1.820547in}{2.977037in}}{\pgfqpoint{1.817357in}{2.980227in}}%
\pgfpathcurveto{\pgfqpoint{1.814168in}{2.983417in}}{\pgfqpoint{1.809841in}{2.985209in}}{\pgfqpoint{1.805329in}{2.985209in}}%
\pgfpathcurveto{\pgfqpoint{1.800818in}{2.985209in}}{\pgfqpoint{1.796491in}{2.983417in}}{\pgfqpoint{1.793301in}{2.980227in}}%
\pgfpathcurveto{\pgfqpoint{1.790111in}{2.977037in}}{\pgfqpoint{1.788319in}{2.972710in}}{\pgfqpoint{1.788319in}{2.968199in}}%
\pgfpathcurveto{\pgfqpoint{1.788319in}{2.963688in}}{\pgfqpoint{1.790111in}{2.959360in}}{\pgfqpoint{1.793301in}{2.956171in}}%
\pgfpathcurveto{\pgfqpoint{1.796491in}{2.952981in}}{\pgfqpoint{1.800818in}{2.951188in}}{\pgfqpoint{1.805329in}{2.951188in}}%
\pgfpathlineto{\pgfqpoint{1.805329in}{2.951188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898528in}{2.967430in}}%
\pgfpathcurveto{\pgfqpoint{1.903039in}{2.967430in}}{\pgfqpoint{1.907366in}{2.969222in}}{\pgfqpoint{1.910556in}{2.972412in}}%
\pgfpathcurveto{\pgfqpoint{1.913746in}{2.975602in}}{\pgfqpoint{1.915538in}{2.979929in}}{\pgfqpoint{1.915538in}{2.984440in}}%
\pgfpathcurveto{\pgfqpoint{1.915538in}{2.988951in}}{\pgfqpoint{1.913746in}{2.993278in}}{\pgfqpoint{1.910556in}{2.996468in}}%
\pgfpathcurveto{\pgfqpoint{1.907366in}{2.999658in}}{\pgfqpoint{1.903039in}{3.001450in}}{\pgfqpoint{1.898528in}{3.001450in}}%
\pgfpathcurveto{\pgfqpoint{1.894017in}{3.001450in}}{\pgfqpoint{1.889690in}{2.999658in}}{\pgfqpoint{1.886500in}{2.996468in}}%
\pgfpathcurveto{\pgfqpoint{1.883310in}{2.993278in}}{\pgfqpoint{1.881517in}{2.988951in}}{\pgfqpoint{1.881517in}{2.984440in}}%
\pgfpathcurveto{\pgfqpoint{1.881517in}{2.979929in}}{\pgfqpoint{1.883310in}{2.975602in}}{\pgfqpoint{1.886500in}{2.972412in}}%
\pgfpathcurveto{\pgfqpoint{1.889690in}{2.969222in}}{\pgfqpoint{1.894017in}{2.967430in}}{\pgfqpoint{1.898528in}{2.967430in}}%
\pgfpathlineto{\pgfqpoint{1.898528in}{2.967430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036839in}{2.909843in}}%
\pgfpathcurveto{\pgfqpoint{2.041350in}{2.909843in}}{\pgfqpoint{2.045677in}{2.911635in}}{\pgfqpoint{2.048867in}{2.914825in}}%
\pgfpathcurveto{\pgfqpoint{2.052057in}{2.918015in}}{\pgfqpoint{2.053850in}{2.922342in}}{\pgfqpoint{2.053850in}{2.926853in}}%
\pgfpathcurveto{\pgfqpoint{2.053850in}{2.931365in}}{\pgfqpoint{2.052057in}{2.935692in}}{\pgfqpoint{2.048867in}{2.938881in}}%
\pgfpathcurveto{\pgfqpoint{2.045677in}{2.942071in}}{\pgfqpoint{2.041350in}{2.943864in}}{\pgfqpoint{2.036839in}{2.943864in}}%
\pgfpathcurveto{\pgfqpoint{2.032328in}{2.943864in}}{\pgfqpoint{2.028001in}{2.942071in}}{\pgfqpoint{2.024811in}{2.938881in}}%
\pgfpathcurveto{\pgfqpoint{2.021621in}{2.935692in}}{\pgfqpoint{2.019829in}{2.931365in}}{\pgfqpoint{2.019829in}{2.926853in}}%
\pgfpathcurveto{\pgfqpoint{2.019829in}{2.922342in}}{\pgfqpoint{2.021621in}{2.918015in}}{\pgfqpoint{2.024811in}{2.914825in}}%
\pgfpathcurveto{\pgfqpoint{2.028001in}{2.911635in}}{\pgfqpoint{2.032328in}{2.909843in}}{\pgfqpoint{2.036839in}{2.909843in}}%
\pgfpathlineto{\pgfqpoint{2.036839in}{2.909843in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980835in}{2.987400in}}%
\pgfpathcurveto{\pgfqpoint{1.985346in}{2.987400in}}{\pgfqpoint{1.989673in}{2.989192in}}{\pgfqpoint{1.992863in}{2.992382in}}%
\pgfpathcurveto{\pgfqpoint{1.996053in}{2.995572in}}{\pgfqpoint{1.997846in}{2.999899in}}{\pgfqpoint{1.997846in}{3.004410in}}%
\pgfpathcurveto{\pgfqpoint{1.997846in}{3.008921in}}{\pgfqpoint{1.996053in}{3.013248in}}{\pgfqpoint{1.992863in}{3.016438in}}%
\pgfpathcurveto{\pgfqpoint{1.989673in}{3.019628in}}{\pgfqpoint{1.985346in}{3.021420in}}{\pgfqpoint{1.980835in}{3.021420in}}%
\pgfpathcurveto{\pgfqpoint{1.976324in}{3.021420in}}{\pgfqpoint{1.971997in}{3.019628in}}{\pgfqpoint{1.968807in}{3.016438in}}%
\pgfpathcurveto{\pgfqpoint{1.965617in}{3.013248in}}{\pgfqpoint{1.963825in}{3.008921in}}{\pgfqpoint{1.963825in}{3.004410in}}%
\pgfpathcurveto{\pgfqpoint{1.963825in}{2.999899in}}{\pgfqpoint{1.965617in}{2.995572in}}{\pgfqpoint{1.968807in}{2.992382in}}%
\pgfpathcurveto{\pgfqpoint{1.971997in}{2.989192in}}{\pgfqpoint{1.976324in}{2.987400in}}{\pgfqpoint{1.980835in}{2.987400in}}%
\pgfpathlineto{\pgfqpoint{1.980835in}{2.987400in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.843182in}{3.027967in}}%
\pgfpathcurveto{\pgfqpoint{1.847694in}{3.027967in}}{\pgfqpoint{1.852021in}{3.029759in}}{\pgfqpoint{1.855211in}{3.032949in}}%
\pgfpathcurveto{\pgfqpoint{1.858401in}{3.036139in}}{\pgfqpoint{1.860193in}{3.040466in}}{\pgfqpoint{1.860193in}{3.044977in}}%
\pgfpathcurveto{\pgfqpoint{1.860193in}{3.049489in}}{\pgfqpoint{1.858401in}{3.053816in}}{\pgfqpoint{1.855211in}{3.057005in}}%
\pgfpathcurveto{\pgfqpoint{1.852021in}{3.060195in}}{\pgfqpoint{1.847694in}{3.061988in}}{\pgfqpoint{1.843182in}{3.061988in}}%
\pgfpathcurveto{\pgfqpoint{1.838671in}{3.061988in}}{\pgfqpoint{1.834344in}{3.060195in}}{\pgfqpoint{1.831154in}{3.057005in}}%
\pgfpathcurveto{\pgfqpoint{1.827964in}{3.053816in}}{\pgfqpoint{1.826172in}{3.049489in}}{\pgfqpoint{1.826172in}{3.044977in}}%
\pgfpathcurveto{\pgfqpoint{1.826172in}{3.040466in}}{\pgfqpoint{1.827964in}{3.036139in}}{\pgfqpoint{1.831154in}{3.032949in}}%
\pgfpathcurveto{\pgfqpoint{1.834344in}{3.029759in}}{\pgfqpoint{1.838671in}{3.027967in}}{\pgfqpoint{1.843182in}{3.027967in}}%
\pgfpathlineto{\pgfqpoint{1.843182in}{3.027967in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346331in}{2.903501in}}%
\pgfpathcurveto{\pgfqpoint{2.350842in}{2.903501in}}{\pgfqpoint{2.355169in}{2.905293in}}{\pgfqpoint{2.358359in}{2.908483in}}%
\pgfpathcurveto{\pgfqpoint{2.361549in}{2.911673in}}{\pgfqpoint{2.363341in}{2.916000in}}{\pgfqpoint{2.363341in}{2.920511in}}%
\pgfpathcurveto{\pgfqpoint{2.363341in}{2.925022in}}{\pgfqpoint{2.361549in}{2.929349in}}{\pgfqpoint{2.358359in}{2.932539in}}%
\pgfpathcurveto{\pgfqpoint{2.355169in}{2.935729in}}{\pgfqpoint{2.350842in}{2.937521in}}{\pgfqpoint{2.346331in}{2.937521in}}%
\pgfpathcurveto{\pgfqpoint{2.341819in}{2.937521in}}{\pgfqpoint{2.337492in}{2.935729in}}{\pgfqpoint{2.334302in}{2.932539in}}%
\pgfpathcurveto{\pgfqpoint{2.331113in}{2.929349in}}{\pgfqpoint{2.329320in}{2.925022in}}{\pgfqpoint{2.329320in}{2.920511in}}%
\pgfpathcurveto{\pgfqpoint{2.329320in}{2.916000in}}{\pgfqpoint{2.331113in}{2.911673in}}{\pgfqpoint{2.334302in}{2.908483in}}%
\pgfpathcurveto{\pgfqpoint{2.337492in}{2.905293in}}{\pgfqpoint{2.341819in}{2.903501in}}{\pgfqpoint{2.346331in}{2.903501in}}%
\pgfpathlineto{\pgfqpoint{2.346331in}{2.903501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836497in}{2.920301in}}%
\pgfpathcurveto{\pgfqpoint{1.841008in}{2.920301in}}{\pgfqpoint{1.845335in}{2.922093in}}{\pgfqpoint{1.848525in}{2.925283in}}%
\pgfpathcurveto{\pgfqpoint{1.851715in}{2.928473in}}{\pgfqpoint{1.853507in}{2.932800in}}{\pgfqpoint{1.853507in}{2.937311in}}%
\pgfpathcurveto{\pgfqpoint{1.853507in}{2.941822in}}{\pgfqpoint{1.851715in}{2.946149in}}{\pgfqpoint{1.848525in}{2.949339in}}%
\pgfpathcurveto{\pgfqpoint{1.845335in}{2.952529in}}{\pgfqpoint{1.841008in}{2.954321in}}{\pgfqpoint{1.836497in}{2.954321in}}%
\pgfpathcurveto{\pgfqpoint{1.831985in}{2.954321in}}{\pgfqpoint{1.827658in}{2.952529in}}{\pgfqpoint{1.824469in}{2.949339in}}%
\pgfpathcurveto{\pgfqpoint{1.821279in}{2.946149in}}{\pgfqpoint{1.819486in}{2.941822in}}{\pgfqpoint{1.819486in}{2.937311in}}%
\pgfpathcurveto{\pgfqpoint{1.819486in}{2.932800in}}{\pgfqpoint{1.821279in}{2.928473in}}{\pgfqpoint{1.824469in}{2.925283in}}%
\pgfpathcurveto{\pgfqpoint{1.827658in}{2.922093in}}{\pgfqpoint{1.831985in}{2.920301in}}{\pgfqpoint{1.836497in}{2.920301in}}%
\pgfpathlineto{\pgfqpoint{1.836497in}{2.920301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.013570in}{2.946775in}}%
\pgfpathcurveto{\pgfqpoint{2.018082in}{2.946775in}}{\pgfqpoint{2.022409in}{2.948567in}}{\pgfqpoint{2.025598in}{2.951757in}}%
\pgfpathcurveto{\pgfqpoint{2.028788in}{2.954947in}}{\pgfqpoint{2.030581in}{2.959274in}}{\pgfqpoint{2.030581in}{2.963785in}}%
\pgfpathcurveto{\pgfqpoint{2.030581in}{2.968297in}}{\pgfqpoint{2.028788in}{2.972624in}}{\pgfqpoint{2.025598in}{2.975813in}}%
\pgfpathcurveto{\pgfqpoint{2.022409in}{2.979003in}}{\pgfqpoint{2.018082in}{2.980796in}}{\pgfqpoint{2.013570in}{2.980796in}}%
\pgfpathcurveto{\pgfqpoint{2.009059in}{2.980796in}}{\pgfqpoint{2.004732in}{2.979003in}}{\pgfqpoint{2.001542in}{2.975813in}}%
\pgfpathcurveto{\pgfqpoint{1.998352in}{2.972624in}}{\pgfqpoint{1.996560in}{2.968297in}}{\pgfqpoint{1.996560in}{2.963785in}}%
\pgfpathcurveto{\pgfqpoint{1.996560in}{2.959274in}}{\pgfqpoint{1.998352in}{2.954947in}}{\pgfqpoint{2.001542in}{2.951757in}}%
\pgfpathcurveto{\pgfqpoint{2.004732in}{2.948567in}}{\pgfqpoint{2.009059in}{2.946775in}}{\pgfqpoint{2.013570in}{2.946775in}}%
\pgfpathlineto{\pgfqpoint{2.013570in}{2.946775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015020in}{3.006023in}}%
\pgfpathcurveto{\pgfqpoint{2.019531in}{3.006023in}}{\pgfqpoint{2.023858in}{3.007815in}}{\pgfqpoint{2.027048in}{3.011005in}}%
\pgfpathcurveto{\pgfqpoint{2.030238in}{3.014195in}}{\pgfqpoint{2.032030in}{3.018522in}}{\pgfqpoint{2.032030in}{3.023033in}}%
\pgfpathcurveto{\pgfqpoint{2.032030in}{3.027544in}}{\pgfqpoint{2.030238in}{3.031871in}}{\pgfqpoint{2.027048in}{3.035061in}}%
\pgfpathcurveto{\pgfqpoint{2.023858in}{3.038251in}}{\pgfqpoint{2.019531in}{3.040044in}}{\pgfqpoint{2.015020in}{3.040044in}}%
\pgfpathcurveto{\pgfqpoint{2.010508in}{3.040044in}}{\pgfqpoint{2.006181in}{3.038251in}}{\pgfqpoint{2.002992in}{3.035061in}}%
\pgfpathcurveto{\pgfqpoint{1.999802in}{3.031871in}}{\pgfqpoint{1.998009in}{3.027544in}}{\pgfqpoint{1.998009in}{3.023033in}}%
\pgfpathcurveto{\pgfqpoint{1.998009in}{3.018522in}}{\pgfqpoint{1.999802in}{3.014195in}}{\pgfqpoint{2.002992in}{3.011005in}}%
\pgfpathcurveto{\pgfqpoint{2.006181in}{3.007815in}}{\pgfqpoint{2.010508in}{3.006023in}}{\pgfqpoint{2.015020in}{3.006023in}}%
\pgfpathlineto{\pgfqpoint{2.015020in}{3.006023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.826549in}{3.011826in}}%
\pgfpathcurveto{\pgfqpoint{1.831060in}{3.011826in}}{\pgfqpoint{1.835387in}{3.013618in}}{\pgfqpoint{1.838577in}{3.016808in}}%
\pgfpathcurveto{\pgfqpoint{1.841767in}{3.019998in}}{\pgfqpoint{1.843559in}{3.024325in}}{\pgfqpoint{1.843559in}{3.028836in}}%
\pgfpathcurveto{\pgfqpoint{1.843559in}{3.033347in}}{\pgfqpoint{1.841767in}{3.037674in}}{\pgfqpoint{1.838577in}{3.040864in}}%
\pgfpathcurveto{\pgfqpoint{1.835387in}{3.044054in}}{\pgfqpoint{1.831060in}{3.045846in}}{\pgfqpoint{1.826549in}{3.045846in}}%
\pgfpathcurveto{\pgfqpoint{1.822038in}{3.045846in}}{\pgfqpoint{1.817711in}{3.044054in}}{\pgfqpoint{1.814521in}{3.040864in}}%
\pgfpathcurveto{\pgfqpoint{1.811331in}{3.037674in}}{\pgfqpoint{1.809539in}{3.033347in}}{\pgfqpoint{1.809539in}{3.028836in}}%
\pgfpathcurveto{\pgfqpoint{1.809539in}{3.024325in}}{\pgfqpoint{1.811331in}{3.019998in}}{\pgfqpoint{1.814521in}{3.016808in}}%
\pgfpathcurveto{\pgfqpoint{1.817711in}{3.013618in}}{\pgfqpoint{1.822038in}{3.011826in}}{\pgfqpoint{1.826549in}{3.011826in}}%
\pgfpathlineto{\pgfqpoint{1.826549in}{3.011826in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027356in}{2.912252in}}%
\pgfpathcurveto{\pgfqpoint{2.031868in}{2.912252in}}{\pgfqpoint{2.036195in}{2.914044in}}{\pgfqpoint{2.039385in}{2.917234in}}%
\pgfpathcurveto{\pgfqpoint{2.042574in}{2.920424in}}{\pgfqpoint{2.044367in}{2.924751in}}{\pgfqpoint{2.044367in}{2.929262in}}%
\pgfpathcurveto{\pgfqpoint{2.044367in}{2.933773in}}{\pgfqpoint{2.042574in}{2.938100in}}{\pgfqpoint{2.039385in}{2.941290in}}%
\pgfpathcurveto{\pgfqpoint{2.036195in}{2.944480in}}{\pgfqpoint{2.031868in}{2.946272in}}{\pgfqpoint{2.027356in}{2.946272in}}%
\pgfpathcurveto{\pgfqpoint{2.022845in}{2.946272in}}{\pgfqpoint{2.018518in}{2.944480in}}{\pgfqpoint{2.015328in}{2.941290in}}%
\pgfpathcurveto{\pgfqpoint{2.012138in}{2.938100in}}{\pgfqpoint{2.010346in}{2.933773in}}{\pgfqpoint{2.010346in}{2.929262in}}%
\pgfpathcurveto{\pgfqpoint{2.010346in}{2.924751in}}{\pgfqpoint{2.012138in}{2.920424in}}{\pgfqpoint{2.015328in}{2.917234in}}%
\pgfpathcurveto{\pgfqpoint{2.018518in}{2.914044in}}{\pgfqpoint{2.022845in}{2.912252in}}{\pgfqpoint{2.027356in}{2.912252in}}%
\pgfpathlineto{\pgfqpoint{2.027356in}{2.912252in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875310in}{2.989515in}}%
\pgfpathcurveto{\pgfqpoint{1.879821in}{2.989515in}}{\pgfqpoint{1.884148in}{2.991307in}}{\pgfqpoint{1.887338in}{2.994497in}}%
\pgfpathcurveto{\pgfqpoint{1.890528in}{2.997687in}}{\pgfqpoint{1.892321in}{3.002014in}}{\pgfqpoint{1.892321in}{3.006525in}}%
\pgfpathcurveto{\pgfqpoint{1.892321in}{3.011036in}}{\pgfqpoint{1.890528in}{3.015363in}}{\pgfqpoint{1.887338in}{3.018553in}}%
\pgfpathcurveto{\pgfqpoint{1.884148in}{3.021743in}}{\pgfqpoint{1.879821in}{3.023535in}}{\pgfqpoint{1.875310in}{3.023535in}}%
\pgfpathcurveto{\pgfqpoint{1.870799in}{3.023535in}}{\pgfqpoint{1.866472in}{3.021743in}}{\pgfqpoint{1.863282in}{3.018553in}}%
\pgfpathcurveto{\pgfqpoint{1.860092in}{3.015363in}}{\pgfqpoint{1.858300in}{3.011036in}}{\pgfqpoint{1.858300in}{3.006525in}}%
\pgfpathcurveto{\pgfqpoint{1.858300in}{3.002014in}}{\pgfqpoint{1.860092in}{2.997687in}}{\pgfqpoint{1.863282in}{2.994497in}}%
\pgfpathcurveto{\pgfqpoint{1.866472in}{2.991307in}}{\pgfqpoint{1.870799in}{2.989515in}}{\pgfqpoint{1.875310in}{2.989515in}}%
\pgfpathlineto{\pgfqpoint{1.875310in}{2.989515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912969in}{2.957891in}}%
\pgfpathcurveto{\pgfqpoint{1.917480in}{2.957891in}}{\pgfqpoint{1.921807in}{2.959683in}}{\pgfqpoint{1.924997in}{2.962873in}}%
\pgfpathcurveto{\pgfqpoint{1.928187in}{2.966063in}}{\pgfqpoint{1.929979in}{2.970390in}}{\pgfqpoint{1.929979in}{2.974901in}}%
\pgfpathcurveto{\pgfqpoint{1.929979in}{2.979412in}}{\pgfqpoint{1.928187in}{2.983739in}}{\pgfqpoint{1.924997in}{2.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.921807in}{2.990119in}}{\pgfqpoint{1.917480in}{2.991911in}}{\pgfqpoint{1.912969in}{2.991911in}}%
\pgfpathcurveto{\pgfqpoint{1.908458in}{2.991911in}}{\pgfqpoint{1.904131in}{2.990119in}}{\pgfqpoint{1.900941in}{2.986929in}}%
\pgfpathcurveto{\pgfqpoint{1.897751in}{2.983739in}}{\pgfqpoint{1.895959in}{2.979412in}}{\pgfqpoint{1.895959in}{2.974901in}}%
\pgfpathcurveto{\pgfqpoint{1.895959in}{2.970390in}}{\pgfqpoint{1.897751in}{2.966063in}}{\pgfqpoint{1.900941in}{2.962873in}}%
\pgfpathcurveto{\pgfqpoint{1.904131in}{2.959683in}}{\pgfqpoint{1.908458in}{2.957891in}}{\pgfqpoint{1.912969in}{2.957891in}}%
\pgfpathlineto{\pgfqpoint{1.912969in}{2.957891in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.259487in}{2.872104in}}%
\pgfpathcurveto{\pgfqpoint{2.263998in}{2.872104in}}{\pgfqpoint{2.268325in}{2.873897in}}{\pgfqpoint{2.271515in}{2.877087in}}%
\pgfpathcurveto{\pgfqpoint{2.274705in}{2.880276in}}{\pgfqpoint{2.276497in}{2.884604in}}{\pgfqpoint{2.276497in}{2.889115in}}%
\pgfpathcurveto{\pgfqpoint{2.276497in}{2.893626in}}{\pgfqpoint{2.274705in}{2.897953in}}{\pgfqpoint{2.271515in}{2.901143in}}%
\pgfpathcurveto{\pgfqpoint{2.268325in}{2.904333in}}{\pgfqpoint{2.263998in}{2.906125in}}{\pgfqpoint{2.259487in}{2.906125in}}%
\pgfpathcurveto{\pgfqpoint{2.254975in}{2.906125in}}{\pgfqpoint{2.250648in}{2.904333in}}{\pgfqpoint{2.247458in}{2.901143in}}%
\pgfpathcurveto{\pgfqpoint{2.244269in}{2.897953in}}{\pgfqpoint{2.242476in}{2.893626in}}{\pgfqpoint{2.242476in}{2.889115in}}%
\pgfpathcurveto{\pgfqpoint{2.242476in}{2.884604in}}{\pgfqpoint{2.244269in}{2.880276in}}{\pgfqpoint{2.247458in}{2.877087in}}%
\pgfpathcurveto{\pgfqpoint{2.250648in}{2.873897in}}{\pgfqpoint{2.254975in}{2.872104in}}{\pgfqpoint{2.259487in}{2.872104in}}%
\pgfpathlineto{\pgfqpoint{2.259487in}{2.872104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999477in}{3.001736in}}%
\pgfpathcurveto{\pgfqpoint{2.003989in}{3.001736in}}{\pgfqpoint{2.008316in}{3.003528in}}{\pgfqpoint{2.011506in}{3.006718in}}%
\pgfpathcurveto{\pgfqpoint{2.014695in}{3.009908in}}{\pgfqpoint{2.016488in}{3.014235in}}{\pgfqpoint{2.016488in}{3.018746in}}%
\pgfpathcurveto{\pgfqpoint{2.016488in}{3.023257in}}{\pgfqpoint{2.014695in}{3.027584in}}{\pgfqpoint{2.011506in}{3.030774in}}%
\pgfpathcurveto{\pgfqpoint{2.008316in}{3.033964in}}{\pgfqpoint{2.003989in}{3.035756in}}{\pgfqpoint{1.999477in}{3.035756in}}%
\pgfpathcurveto{\pgfqpoint{1.994966in}{3.035756in}}{\pgfqpoint{1.990639in}{3.033964in}}{\pgfqpoint{1.987449in}{3.030774in}}%
\pgfpathcurveto{\pgfqpoint{1.984259in}{3.027584in}}{\pgfqpoint{1.982467in}{3.023257in}}{\pgfqpoint{1.982467in}{3.018746in}}%
\pgfpathcurveto{\pgfqpoint{1.982467in}{3.014235in}}{\pgfqpoint{1.984259in}{3.009908in}}{\pgfqpoint{1.987449in}{3.006718in}}%
\pgfpathcurveto{\pgfqpoint{1.990639in}{3.003528in}}{\pgfqpoint{1.994966in}{3.001736in}}{\pgfqpoint{1.999477in}{3.001736in}}%
\pgfpathlineto{\pgfqpoint{1.999477in}{3.001736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893336in}{2.948749in}}%
\pgfpathcurveto{\pgfqpoint{1.897848in}{2.948749in}}{\pgfqpoint{1.902175in}{2.950542in}}{\pgfqpoint{1.905364in}{2.953731in}}%
\pgfpathcurveto{\pgfqpoint{1.908554in}{2.956921in}}{\pgfqpoint{1.910347in}{2.961248in}}{\pgfqpoint{1.910347in}{2.965760in}}%
\pgfpathcurveto{\pgfqpoint{1.910347in}{2.970271in}}{\pgfqpoint{1.908554in}{2.974598in}}{\pgfqpoint{1.905364in}{2.977788in}}%
\pgfpathcurveto{\pgfqpoint{1.902175in}{2.980978in}}{\pgfqpoint{1.897848in}{2.982770in}}{\pgfqpoint{1.893336in}{2.982770in}}%
\pgfpathcurveto{\pgfqpoint{1.888825in}{2.982770in}}{\pgfqpoint{1.884498in}{2.980978in}}{\pgfqpoint{1.881308in}{2.977788in}}%
\pgfpathcurveto{\pgfqpoint{1.878118in}{2.974598in}}{\pgfqpoint{1.876326in}{2.970271in}}{\pgfqpoint{1.876326in}{2.965760in}}%
\pgfpathcurveto{\pgfqpoint{1.876326in}{2.961248in}}{\pgfqpoint{1.878118in}{2.956921in}}{\pgfqpoint{1.881308in}{2.953731in}}%
\pgfpathcurveto{\pgfqpoint{1.884498in}{2.950542in}}{\pgfqpoint{1.888825in}{2.948749in}}{\pgfqpoint{1.893336in}{2.948749in}}%
\pgfpathlineto{\pgfqpoint{1.893336in}{2.948749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038270in}{2.986034in}}%
\pgfpathcurveto{\pgfqpoint{2.042781in}{2.986034in}}{\pgfqpoint{2.047108in}{2.987826in}}{\pgfqpoint{2.050298in}{2.991016in}}%
\pgfpathcurveto{\pgfqpoint{2.053488in}{2.994206in}}{\pgfqpoint{2.055281in}{2.998533in}}{\pgfqpoint{2.055281in}{3.003044in}}%
\pgfpathcurveto{\pgfqpoint{2.055281in}{3.007556in}}{\pgfqpoint{2.053488in}{3.011883in}}{\pgfqpoint{2.050298in}{3.015073in}}%
\pgfpathcurveto{\pgfqpoint{2.047108in}{3.018263in}}{\pgfqpoint{2.042781in}{3.020055in}}{\pgfqpoint{2.038270in}{3.020055in}}%
\pgfpathcurveto{\pgfqpoint{2.033759in}{3.020055in}}{\pgfqpoint{2.029432in}{3.018263in}}{\pgfqpoint{2.026242in}{3.015073in}}%
\pgfpathcurveto{\pgfqpoint{2.023052in}{3.011883in}}{\pgfqpoint{2.021260in}{3.007556in}}{\pgfqpoint{2.021260in}{3.003044in}}%
\pgfpathcurveto{\pgfqpoint{2.021260in}{2.998533in}}{\pgfqpoint{2.023052in}{2.994206in}}{\pgfqpoint{2.026242in}{2.991016in}}%
\pgfpathcurveto{\pgfqpoint{2.029432in}{2.987826in}}{\pgfqpoint{2.033759in}{2.986034in}}{\pgfqpoint{2.038270in}{2.986034in}}%
\pgfpathlineto{\pgfqpoint{2.038270in}{2.986034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419570in}{2.797614in}}%
\pgfpathcurveto{\pgfqpoint{2.424082in}{2.797614in}}{\pgfqpoint{2.428409in}{2.799406in}}{\pgfqpoint{2.431598in}{2.802596in}}%
\pgfpathcurveto{\pgfqpoint{2.434788in}{2.805786in}}{\pgfqpoint{2.436581in}{2.810113in}}{\pgfqpoint{2.436581in}{2.814624in}}%
\pgfpathcurveto{\pgfqpoint{2.436581in}{2.819135in}}{\pgfqpoint{2.434788in}{2.823462in}}{\pgfqpoint{2.431598in}{2.826652in}}%
\pgfpathcurveto{\pgfqpoint{2.428409in}{2.829842in}}{\pgfqpoint{2.424082in}{2.831634in}}{\pgfqpoint{2.419570in}{2.831634in}}%
\pgfpathcurveto{\pgfqpoint{2.415059in}{2.831634in}}{\pgfqpoint{2.410732in}{2.829842in}}{\pgfqpoint{2.407542in}{2.826652in}}%
\pgfpathcurveto{\pgfqpoint{2.404352in}{2.823462in}}{\pgfqpoint{2.402560in}{2.819135in}}{\pgfqpoint{2.402560in}{2.814624in}}%
\pgfpathcurveto{\pgfqpoint{2.402560in}{2.810113in}}{\pgfqpoint{2.404352in}{2.805786in}}{\pgfqpoint{2.407542in}{2.802596in}}%
\pgfpathcurveto{\pgfqpoint{2.410732in}{2.799406in}}{\pgfqpoint{2.415059in}{2.797614in}}{\pgfqpoint{2.419570in}{2.797614in}}%
\pgfpathlineto{\pgfqpoint{2.419570in}{2.797614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899223in}{3.020297in}}%
\pgfpathcurveto{\pgfqpoint{1.903734in}{3.020297in}}{\pgfqpoint{1.908061in}{3.022089in}}{\pgfqpoint{1.911251in}{3.025279in}}%
\pgfpathcurveto{\pgfqpoint{1.914441in}{3.028469in}}{\pgfqpoint{1.916233in}{3.032796in}}{\pgfqpoint{1.916233in}{3.037307in}}%
\pgfpathcurveto{\pgfqpoint{1.916233in}{3.041818in}}{\pgfqpoint{1.914441in}{3.046145in}}{\pgfqpoint{1.911251in}{3.049335in}}%
\pgfpathcurveto{\pgfqpoint{1.908061in}{3.052525in}}{\pgfqpoint{1.903734in}{3.054317in}}{\pgfqpoint{1.899223in}{3.054317in}}%
\pgfpathcurveto{\pgfqpoint{1.894712in}{3.054317in}}{\pgfqpoint{1.890385in}{3.052525in}}{\pgfqpoint{1.887195in}{3.049335in}}%
\pgfpathcurveto{\pgfqpoint{1.884005in}{3.046145in}}{\pgfqpoint{1.882212in}{3.041818in}}{\pgfqpoint{1.882212in}{3.037307in}}%
\pgfpathcurveto{\pgfqpoint{1.882212in}{3.032796in}}{\pgfqpoint{1.884005in}{3.028469in}}{\pgfqpoint{1.887195in}{3.025279in}}%
\pgfpathcurveto{\pgfqpoint{1.890385in}{3.022089in}}{\pgfqpoint{1.894712in}{3.020297in}}{\pgfqpoint{1.899223in}{3.020297in}}%
\pgfpathlineto{\pgfqpoint{1.899223in}{3.020297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950009in}{2.965001in}}%
\pgfpathcurveto{\pgfqpoint{1.954520in}{2.965001in}}{\pgfqpoint{1.958847in}{2.966794in}}{\pgfqpoint{1.962037in}{2.969984in}}%
\pgfpathcurveto{\pgfqpoint{1.965227in}{2.973173in}}{\pgfqpoint{1.967019in}{2.977500in}}{\pgfqpoint{1.967019in}{2.982012in}}%
\pgfpathcurveto{\pgfqpoint{1.967019in}{2.986523in}}{\pgfqpoint{1.965227in}{2.990850in}}{\pgfqpoint{1.962037in}{2.994040in}}%
\pgfpathcurveto{\pgfqpoint{1.958847in}{2.997230in}}{\pgfqpoint{1.954520in}{2.999022in}}{\pgfqpoint{1.950009in}{2.999022in}}%
\pgfpathcurveto{\pgfqpoint{1.945497in}{2.999022in}}{\pgfqpoint{1.941170in}{2.997230in}}{\pgfqpoint{1.937981in}{2.994040in}}%
\pgfpathcurveto{\pgfqpoint{1.934791in}{2.990850in}}{\pgfqpoint{1.932998in}{2.986523in}}{\pgfqpoint{1.932998in}{2.982012in}}%
\pgfpathcurveto{\pgfqpoint{1.932998in}{2.977500in}}{\pgfqpoint{1.934791in}{2.973173in}}{\pgfqpoint{1.937981in}{2.969984in}}%
\pgfpathcurveto{\pgfqpoint{1.941170in}{2.966794in}}{\pgfqpoint{1.945497in}{2.965001in}}{\pgfqpoint{1.950009in}{2.965001in}}%
\pgfpathlineto{\pgfqpoint{1.950009in}{2.965001in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.803964in}{3.010425in}}%
\pgfpathcurveto{\pgfqpoint{1.808475in}{3.010425in}}{\pgfqpoint{1.812802in}{3.012217in}}{\pgfqpoint{1.815992in}{3.015407in}}%
\pgfpathcurveto{\pgfqpoint{1.819182in}{3.018597in}}{\pgfqpoint{1.820974in}{3.022924in}}{\pgfqpoint{1.820974in}{3.027435in}}%
\pgfpathcurveto{\pgfqpoint{1.820974in}{3.031946in}}{\pgfqpoint{1.819182in}{3.036273in}}{\pgfqpoint{1.815992in}{3.039463in}}%
\pgfpathcurveto{\pgfqpoint{1.812802in}{3.042653in}}{\pgfqpoint{1.808475in}{3.044445in}}{\pgfqpoint{1.803964in}{3.044445in}}%
\pgfpathcurveto{\pgfqpoint{1.799453in}{3.044445in}}{\pgfqpoint{1.795126in}{3.042653in}}{\pgfqpoint{1.791936in}{3.039463in}}%
\pgfpathcurveto{\pgfqpoint{1.788746in}{3.036273in}}{\pgfqpoint{1.786953in}{3.031946in}}{\pgfqpoint{1.786953in}{3.027435in}}%
\pgfpathcurveto{\pgfqpoint{1.786953in}{3.022924in}}{\pgfqpoint{1.788746in}{3.018597in}}{\pgfqpoint{1.791936in}{3.015407in}}%
\pgfpathcurveto{\pgfqpoint{1.795126in}{3.012217in}}{\pgfqpoint{1.799453in}{3.010425in}}{\pgfqpoint{1.803964in}{3.010425in}}%
\pgfpathlineto{\pgfqpoint{1.803964in}{3.010425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.971200in}{2.983170in}}%
\pgfpathcurveto{\pgfqpoint{1.975711in}{2.983170in}}{\pgfqpoint{1.980038in}{2.984962in}}{\pgfqpoint{1.983228in}{2.988152in}}%
\pgfpathcurveto{\pgfqpoint{1.986418in}{2.991342in}}{\pgfqpoint{1.988210in}{2.995669in}}{\pgfqpoint{1.988210in}{3.000180in}}%
\pgfpathcurveto{\pgfqpoint{1.988210in}{3.004692in}}{\pgfqpoint{1.986418in}{3.009019in}}{\pgfqpoint{1.983228in}{3.012209in}}%
\pgfpathcurveto{\pgfqpoint{1.980038in}{3.015398in}}{\pgfqpoint{1.975711in}{3.017191in}}{\pgfqpoint{1.971200in}{3.017191in}}%
\pgfpathcurveto{\pgfqpoint{1.966688in}{3.017191in}}{\pgfqpoint{1.962361in}{3.015398in}}{\pgfqpoint{1.959171in}{3.012209in}}%
\pgfpathcurveto{\pgfqpoint{1.955981in}{3.009019in}}{\pgfqpoint{1.954189in}{3.004692in}}{\pgfqpoint{1.954189in}{3.000180in}}%
\pgfpathcurveto{\pgfqpoint{1.954189in}{2.995669in}}{\pgfqpoint{1.955981in}{2.991342in}}{\pgfqpoint{1.959171in}{2.988152in}}%
\pgfpathcurveto{\pgfqpoint{1.962361in}{2.984962in}}{\pgfqpoint{1.966688in}{2.983170in}}{\pgfqpoint{1.971200in}{2.983170in}}%
\pgfpathlineto{\pgfqpoint{1.971200in}{2.983170in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.928947in}{2.969619in}}%
\pgfpathcurveto{\pgfqpoint{1.933458in}{2.969619in}}{\pgfqpoint{1.937785in}{2.971411in}}{\pgfqpoint{1.940975in}{2.974601in}}%
\pgfpathcurveto{\pgfqpoint{1.944165in}{2.977791in}}{\pgfqpoint{1.945957in}{2.982118in}}{\pgfqpoint{1.945957in}{2.986629in}}%
\pgfpathcurveto{\pgfqpoint{1.945957in}{2.991141in}}{\pgfqpoint{1.944165in}{2.995468in}}{\pgfqpoint{1.940975in}{2.998657in}}%
\pgfpathcurveto{\pgfqpoint{1.937785in}{3.001847in}}{\pgfqpoint{1.933458in}{3.003640in}}{\pgfqpoint{1.928947in}{3.003640in}}%
\pgfpathcurveto{\pgfqpoint{1.924436in}{3.003640in}}{\pgfqpoint{1.920109in}{3.001847in}}{\pgfqpoint{1.916919in}{2.998657in}}%
\pgfpathcurveto{\pgfqpoint{1.913729in}{2.995468in}}{\pgfqpoint{1.911937in}{2.991141in}}{\pgfqpoint{1.911937in}{2.986629in}}%
\pgfpathcurveto{\pgfqpoint{1.911937in}{2.982118in}}{\pgfqpoint{1.913729in}{2.977791in}}{\pgfqpoint{1.916919in}{2.974601in}}%
\pgfpathcurveto{\pgfqpoint{1.920109in}{2.971411in}}{\pgfqpoint{1.924436in}{2.969619in}}{\pgfqpoint{1.928947in}{2.969619in}}%
\pgfpathlineto{\pgfqpoint{1.928947in}{2.969619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.228267in}{2.901595in}}%
\pgfpathcurveto{\pgfqpoint{2.232778in}{2.901595in}}{\pgfqpoint{2.237105in}{2.903387in}}{\pgfqpoint{2.240295in}{2.906577in}}%
\pgfpathcurveto{\pgfqpoint{2.243485in}{2.909767in}}{\pgfqpoint{2.245277in}{2.914094in}}{\pgfqpoint{2.245277in}{2.918606in}}%
\pgfpathcurveto{\pgfqpoint{2.245277in}{2.923117in}}{\pgfqpoint{2.243485in}{2.927444in}}{\pgfqpoint{2.240295in}{2.930634in}}%
\pgfpathcurveto{\pgfqpoint{2.237105in}{2.933824in}}{\pgfqpoint{2.232778in}{2.935616in}}{\pgfqpoint{2.228267in}{2.935616in}}%
\pgfpathcurveto{\pgfqpoint{2.223755in}{2.935616in}}{\pgfqpoint{2.219428in}{2.933824in}}{\pgfqpoint{2.216239in}{2.930634in}}%
\pgfpathcurveto{\pgfqpoint{2.213049in}{2.927444in}}{\pgfqpoint{2.211256in}{2.923117in}}{\pgfqpoint{2.211256in}{2.918606in}}%
\pgfpathcurveto{\pgfqpoint{2.211256in}{2.914094in}}{\pgfqpoint{2.213049in}{2.909767in}}{\pgfqpoint{2.216239in}{2.906577in}}%
\pgfpathcurveto{\pgfqpoint{2.219428in}{2.903387in}}{\pgfqpoint{2.223755in}{2.901595in}}{\pgfqpoint{2.228267in}{2.901595in}}%
\pgfpathlineto{\pgfqpoint{2.228267in}{2.901595in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910686in}{2.977211in}}%
\pgfpathcurveto{\pgfqpoint{1.915197in}{2.977211in}}{\pgfqpoint{1.919524in}{2.979003in}}{\pgfqpoint{1.922714in}{2.982193in}}%
\pgfpathcurveto{\pgfqpoint{1.925904in}{2.985383in}}{\pgfqpoint{1.927696in}{2.989710in}}{\pgfqpoint{1.927696in}{2.994221in}}%
\pgfpathcurveto{\pgfqpoint{1.927696in}{2.998732in}}{\pgfqpoint{1.925904in}{3.003060in}}{\pgfqpoint{1.922714in}{3.006249in}}%
\pgfpathcurveto{\pgfqpoint{1.919524in}{3.009439in}}{\pgfqpoint{1.915197in}{3.011232in}}{\pgfqpoint{1.910686in}{3.011232in}}%
\pgfpathcurveto{\pgfqpoint{1.906175in}{3.011232in}}{\pgfqpoint{1.901848in}{3.009439in}}{\pgfqpoint{1.898658in}{3.006249in}}%
\pgfpathcurveto{\pgfqpoint{1.895468in}{3.003060in}}{\pgfqpoint{1.893676in}{2.998732in}}{\pgfqpoint{1.893676in}{2.994221in}}%
\pgfpathcurveto{\pgfqpoint{1.893676in}{2.989710in}}{\pgfqpoint{1.895468in}{2.985383in}}{\pgfqpoint{1.898658in}{2.982193in}}%
\pgfpathcurveto{\pgfqpoint{1.901848in}{2.979003in}}{\pgfqpoint{1.906175in}{2.977211in}}{\pgfqpoint{1.910686in}{2.977211in}}%
\pgfpathlineto{\pgfqpoint{1.910686in}{2.977211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832342in}{2.979789in}}%
\pgfpathcurveto{\pgfqpoint{1.836853in}{2.979789in}}{\pgfqpoint{1.841180in}{2.981581in}}{\pgfqpoint{1.844370in}{2.984771in}}%
\pgfpathcurveto{\pgfqpoint{1.847560in}{2.987961in}}{\pgfqpoint{1.849352in}{2.992288in}}{\pgfqpoint{1.849352in}{2.996799in}}%
\pgfpathcurveto{\pgfqpoint{1.849352in}{3.001310in}}{\pgfqpoint{1.847560in}{3.005637in}}{\pgfqpoint{1.844370in}{3.008827in}}%
\pgfpathcurveto{\pgfqpoint{1.841180in}{3.012017in}}{\pgfqpoint{1.836853in}{3.013809in}}{\pgfqpoint{1.832342in}{3.013809in}}%
\pgfpathcurveto{\pgfqpoint{1.827831in}{3.013809in}}{\pgfqpoint{1.823504in}{3.012017in}}{\pgfqpoint{1.820314in}{3.008827in}}%
\pgfpathcurveto{\pgfqpoint{1.817124in}{3.005637in}}{\pgfqpoint{1.815331in}{3.001310in}}{\pgfqpoint{1.815331in}{2.996799in}}%
\pgfpathcurveto{\pgfqpoint{1.815331in}{2.992288in}}{\pgfqpoint{1.817124in}{2.987961in}}{\pgfqpoint{1.820314in}{2.984771in}}%
\pgfpathcurveto{\pgfqpoint{1.823504in}{2.981581in}}{\pgfqpoint{1.827831in}{2.979789in}}{\pgfqpoint{1.832342in}{2.979789in}}%
\pgfpathlineto{\pgfqpoint{1.832342in}{2.979789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.852270in}{2.949345in}}%
\pgfpathcurveto{\pgfqpoint{1.856781in}{2.949345in}}{\pgfqpoint{1.861108in}{2.951138in}}{\pgfqpoint{1.864298in}{2.954327in}}%
\pgfpathcurveto{\pgfqpoint{1.867488in}{2.957517in}}{\pgfqpoint{1.869281in}{2.961844in}}{\pgfqpoint{1.869281in}{2.966356in}}%
\pgfpathcurveto{\pgfqpoint{1.869281in}{2.970867in}}{\pgfqpoint{1.867488in}{2.975194in}}{\pgfqpoint{1.864298in}{2.978384in}}%
\pgfpathcurveto{\pgfqpoint{1.861108in}{2.981574in}}{\pgfqpoint{1.856781in}{2.983366in}}{\pgfqpoint{1.852270in}{2.983366in}}%
\pgfpathcurveto{\pgfqpoint{1.847759in}{2.983366in}}{\pgfqpoint{1.843432in}{2.981574in}}{\pgfqpoint{1.840242in}{2.978384in}}%
\pgfpathcurveto{\pgfqpoint{1.837052in}{2.975194in}}{\pgfqpoint{1.835260in}{2.970867in}}{\pgfqpoint{1.835260in}{2.966356in}}%
\pgfpathcurveto{\pgfqpoint{1.835260in}{2.961844in}}{\pgfqpoint{1.837052in}{2.957517in}}{\pgfqpoint{1.840242in}{2.954327in}}%
\pgfpathcurveto{\pgfqpoint{1.843432in}{2.951138in}}{\pgfqpoint{1.847759in}{2.949345in}}{\pgfqpoint{1.852270in}{2.949345in}}%
\pgfpathlineto{\pgfqpoint{1.852270in}{2.949345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.873930in}{2.992416in}}%
\pgfpathcurveto{\pgfqpoint{1.878441in}{2.992416in}}{\pgfqpoint{1.882768in}{2.994208in}}{\pgfqpoint{1.885958in}{2.997398in}}%
\pgfpathcurveto{\pgfqpoint{1.889148in}{3.000588in}}{\pgfqpoint{1.890940in}{3.004915in}}{\pgfqpoint{1.890940in}{3.009426in}}%
\pgfpathcurveto{\pgfqpoint{1.890940in}{3.013938in}}{\pgfqpoint{1.889148in}{3.018265in}}{\pgfqpoint{1.885958in}{3.021455in}}%
\pgfpathcurveto{\pgfqpoint{1.882768in}{3.024644in}}{\pgfqpoint{1.878441in}{3.026437in}}{\pgfqpoint{1.873930in}{3.026437in}}%
\pgfpathcurveto{\pgfqpoint{1.869419in}{3.026437in}}{\pgfqpoint{1.865092in}{3.024644in}}{\pgfqpoint{1.861902in}{3.021455in}}%
\pgfpathcurveto{\pgfqpoint{1.858712in}{3.018265in}}{\pgfqpoint{1.856920in}{3.013938in}}{\pgfqpoint{1.856920in}{3.009426in}}%
\pgfpathcurveto{\pgfqpoint{1.856920in}{3.004915in}}{\pgfqpoint{1.858712in}{3.000588in}}{\pgfqpoint{1.861902in}{2.997398in}}%
\pgfpathcurveto{\pgfqpoint{1.865092in}{2.994208in}}{\pgfqpoint{1.869419in}{2.992416in}}{\pgfqpoint{1.873930in}{2.992416in}}%
\pgfpathlineto{\pgfqpoint{1.873930in}{2.992416in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959922in}{2.962644in}}%
\pgfpathcurveto{\pgfqpoint{1.964433in}{2.962644in}}{\pgfqpoint{1.968760in}{2.964436in}}{\pgfqpoint{1.971950in}{2.967626in}}%
\pgfpathcurveto{\pgfqpoint{1.975140in}{2.970816in}}{\pgfqpoint{1.976932in}{2.975143in}}{\pgfqpoint{1.976932in}{2.979654in}}%
\pgfpathcurveto{\pgfqpoint{1.976932in}{2.984165in}}{\pgfqpoint{1.975140in}{2.988492in}}{\pgfqpoint{1.971950in}{2.991682in}}%
\pgfpathcurveto{\pgfqpoint{1.968760in}{2.994872in}}{\pgfqpoint{1.964433in}{2.996664in}}{\pgfqpoint{1.959922in}{2.996664in}}%
\pgfpathcurveto{\pgfqpoint{1.955410in}{2.996664in}}{\pgfqpoint{1.951083in}{2.994872in}}{\pgfqpoint{1.947893in}{2.991682in}}%
\pgfpathcurveto{\pgfqpoint{1.944704in}{2.988492in}}{\pgfqpoint{1.942911in}{2.984165in}}{\pgfqpoint{1.942911in}{2.979654in}}%
\pgfpathcurveto{\pgfqpoint{1.942911in}{2.975143in}}{\pgfqpoint{1.944704in}{2.970816in}}{\pgfqpoint{1.947893in}{2.967626in}}%
\pgfpathcurveto{\pgfqpoint{1.951083in}{2.964436in}}{\pgfqpoint{1.955410in}{2.962644in}}{\pgfqpoint{1.959922in}{2.962644in}}%
\pgfpathlineto{\pgfqpoint{1.959922in}{2.962644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866346in}{2.979160in}}%
\pgfpathcurveto{\pgfqpoint{1.870857in}{2.979160in}}{\pgfqpoint{1.875184in}{2.980953in}}{\pgfqpoint{1.878374in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.881564in}{2.987332in}}{\pgfqpoint{1.883356in}{2.991659in}}{\pgfqpoint{1.883356in}{2.996171in}}%
\pgfpathcurveto{\pgfqpoint{1.883356in}{3.000682in}}{\pgfqpoint{1.881564in}{3.005009in}}{\pgfqpoint{1.878374in}{3.008199in}}%
\pgfpathcurveto{\pgfqpoint{1.875184in}{3.011389in}}{\pgfqpoint{1.870857in}{3.013181in}}{\pgfqpoint{1.866346in}{3.013181in}}%
\pgfpathcurveto{\pgfqpoint{1.861834in}{3.013181in}}{\pgfqpoint{1.857507in}{3.011389in}}{\pgfqpoint{1.854317in}{3.008199in}}%
\pgfpathcurveto{\pgfqpoint{1.851128in}{3.005009in}}{\pgfqpoint{1.849335in}{3.000682in}}{\pgfqpoint{1.849335in}{2.996171in}}%
\pgfpathcurveto{\pgfqpoint{1.849335in}{2.991659in}}{\pgfqpoint{1.851128in}{2.987332in}}{\pgfqpoint{1.854317in}{2.984142in}}%
\pgfpathcurveto{\pgfqpoint{1.857507in}{2.980953in}}{\pgfqpoint{1.861834in}{2.979160in}}{\pgfqpoint{1.866346in}{2.979160in}}%
\pgfpathlineto{\pgfqpoint{1.866346in}{2.979160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001890in}{2.878186in}}%
\pgfpathcurveto{\pgfqpoint{2.006402in}{2.878186in}}{\pgfqpoint{2.010729in}{2.879978in}}{\pgfqpoint{2.013919in}{2.883168in}}%
\pgfpathcurveto{\pgfqpoint{2.017108in}{2.886358in}}{\pgfqpoint{2.018901in}{2.890685in}}{\pgfqpoint{2.018901in}{2.895196in}}%
\pgfpathcurveto{\pgfqpoint{2.018901in}{2.899707in}}{\pgfqpoint{2.017108in}{2.904034in}}{\pgfqpoint{2.013919in}{2.907224in}}%
\pgfpathcurveto{\pgfqpoint{2.010729in}{2.910414in}}{\pgfqpoint{2.006402in}{2.912206in}}{\pgfqpoint{2.001890in}{2.912206in}}%
\pgfpathcurveto{\pgfqpoint{1.997379in}{2.912206in}}{\pgfqpoint{1.993052in}{2.910414in}}{\pgfqpoint{1.989862in}{2.907224in}}%
\pgfpathcurveto{\pgfqpoint{1.986672in}{2.904034in}}{\pgfqpoint{1.984880in}{2.899707in}}{\pgfqpoint{1.984880in}{2.895196in}}%
\pgfpathcurveto{\pgfqpoint{1.984880in}{2.890685in}}{\pgfqpoint{1.986672in}{2.886358in}}{\pgfqpoint{1.989862in}{2.883168in}}%
\pgfpathcurveto{\pgfqpoint{1.993052in}{2.879978in}}{\pgfqpoint{1.997379in}{2.878186in}}{\pgfqpoint{2.001890in}{2.878186in}}%
\pgfpathlineto{\pgfqpoint{2.001890in}{2.878186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842500in}{2.987331in}}%
\pgfpathcurveto{\pgfqpoint{1.847011in}{2.987331in}}{\pgfqpoint{1.851338in}{2.989124in}}{\pgfqpoint{1.854528in}{2.992313in}}%
\pgfpathcurveto{\pgfqpoint{1.857718in}{2.995503in}}{\pgfqpoint{1.859510in}{2.999830in}}{\pgfqpoint{1.859510in}{3.004342in}}%
\pgfpathcurveto{\pgfqpoint{1.859510in}{3.008853in}}{\pgfqpoint{1.857718in}{3.013180in}}{\pgfqpoint{1.854528in}{3.016370in}}%
\pgfpathcurveto{\pgfqpoint{1.851338in}{3.019560in}}{\pgfqpoint{1.847011in}{3.021352in}}{\pgfqpoint{1.842500in}{3.021352in}}%
\pgfpathcurveto{\pgfqpoint{1.837989in}{3.021352in}}{\pgfqpoint{1.833662in}{3.019560in}}{\pgfqpoint{1.830472in}{3.016370in}}%
\pgfpathcurveto{\pgfqpoint{1.827282in}{3.013180in}}{\pgfqpoint{1.825490in}{3.008853in}}{\pgfqpoint{1.825490in}{3.004342in}}%
\pgfpathcurveto{\pgfqpoint{1.825490in}{2.999830in}}{\pgfqpoint{1.827282in}{2.995503in}}{\pgfqpoint{1.830472in}{2.992313in}}%
\pgfpathcurveto{\pgfqpoint{1.833662in}{2.989124in}}{\pgfqpoint{1.837989in}{2.987331in}}{\pgfqpoint{1.842500in}{2.987331in}}%
\pgfpathlineto{\pgfqpoint{1.842500in}{2.987331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037413in}{2.912022in}}%
\pgfpathcurveto{\pgfqpoint{2.041924in}{2.912022in}}{\pgfqpoint{2.046251in}{2.913814in}}{\pgfqpoint{2.049441in}{2.917004in}}%
\pgfpathcurveto{\pgfqpoint{2.052631in}{2.920194in}}{\pgfqpoint{2.054423in}{2.924521in}}{\pgfqpoint{2.054423in}{2.929032in}}%
\pgfpathcurveto{\pgfqpoint{2.054423in}{2.933543in}}{\pgfqpoint{2.052631in}{2.937870in}}{\pgfqpoint{2.049441in}{2.941060in}}%
\pgfpathcurveto{\pgfqpoint{2.046251in}{2.944250in}}{\pgfqpoint{2.041924in}{2.946042in}}{\pgfqpoint{2.037413in}{2.946042in}}%
\pgfpathcurveto{\pgfqpoint{2.032902in}{2.946042in}}{\pgfqpoint{2.028575in}{2.944250in}}{\pgfqpoint{2.025385in}{2.941060in}}%
\pgfpathcurveto{\pgfqpoint{2.022195in}{2.937870in}}{\pgfqpoint{2.020403in}{2.933543in}}{\pgfqpoint{2.020403in}{2.929032in}}%
\pgfpathcurveto{\pgfqpoint{2.020403in}{2.924521in}}{\pgfqpoint{2.022195in}{2.920194in}}{\pgfqpoint{2.025385in}{2.917004in}}%
\pgfpathcurveto{\pgfqpoint{2.028575in}{2.913814in}}{\pgfqpoint{2.032902in}{2.912022in}}{\pgfqpoint{2.037413in}{2.912022in}}%
\pgfpathlineto{\pgfqpoint{2.037413in}{2.912022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.983289in}{2.926045in}}%
\pgfpathcurveto{\pgfqpoint{1.987800in}{2.926045in}}{\pgfqpoint{1.992127in}{2.927838in}}{\pgfqpoint{1.995317in}{2.931028in}}%
\pgfpathcurveto{\pgfqpoint{1.998507in}{2.934217in}}{\pgfqpoint{2.000299in}{2.938544in}}{\pgfqpoint{2.000299in}{2.943056in}}%
\pgfpathcurveto{\pgfqpoint{2.000299in}{2.947567in}}{\pgfqpoint{1.998507in}{2.951894in}}{\pgfqpoint{1.995317in}{2.955084in}}%
\pgfpathcurveto{\pgfqpoint{1.992127in}{2.958274in}}{\pgfqpoint{1.987800in}{2.960066in}}{\pgfqpoint{1.983289in}{2.960066in}}%
\pgfpathcurveto{\pgfqpoint{1.978778in}{2.960066in}}{\pgfqpoint{1.974450in}{2.958274in}}{\pgfqpoint{1.971261in}{2.955084in}}%
\pgfpathcurveto{\pgfqpoint{1.968071in}{2.951894in}}{\pgfqpoint{1.966278in}{2.947567in}}{\pgfqpoint{1.966278in}{2.943056in}}%
\pgfpathcurveto{\pgfqpoint{1.966278in}{2.938544in}}{\pgfqpoint{1.968071in}{2.934217in}}{\pgfqpoint{1.971261in}{2.931028in}}%
\pgfpathcurveto{\pgfqpoint{1.974450in}{2.927838in}}{\pgfqpoint{1.978778in}{2.926045in}}{\pgfqpoint{1.983289in}{2.926045in}}%
\pgfpathlineto{\pgfqpoint{1.983289in}{2.926045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838456in}{3.019016in}}%
\pgfpathcurveto{\pgfqpoint{1.842968in}{3.019016in}}{\pgfqpoint{1.847295in}{3.020808in}}{\pgfqpoint{1.850484in}{3.023998in}}%
\pgfpathcurveto{\pgfqpoint{1.853674in}{3.027188in}}{\pgfqpoint{1.855467in}{3.031515in}}{\pgfqpoint{1.855467in}{3.036026in}}%
\pgfpathcurveto{\pgfqpoint{1.855467in}{3.040538in}}{\pgfqpoint{1.853674in}{3.044865in}}{\pgfqpoint{1.850484in}{3.048054in}}%
\pgfpathcurveto{\pgfqpoint{1.847295in}{3.051244in}}{\pgfqpoint{1.842968in}{3.053037in}}{\pgfqpoint{1.838456in}{3.053037in}}%
\pgfpathcurveto{\pgfqpoint{1.833945in}{3.053037in}}{\pgfqpoint{1.829618in}{3.051244in}}{\pgfqpoint{1.826428in}{3.048054in}}%
\pgfpathcurveto{\pgfqpoint{1.823238in}{3.044865in}}{\pgfqpoint{1.821446in}{3.040538in}}{\pgfqpoint{1.821446in}{3.036026in}}%
\pgfpathcurveto{\pgfqpoint{1.821446in}{3.031515in}}{\pgfqpoint{1.823238in}{3.027188in}}{\pgfqpoint{1.826428in}{3.023998in}}%
\pgfpathcurveto{\pgfqpoint{1.829618in}{3.020808in}}{\pgfqpoint{1.833945in}{3.019016in}}{\pgfqpoint{1.838456in}{3.019016in}}%
\pgfpathlineto{\pgfqpoint{1.838456in}{3.019016in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.866775in}{2.961425in}}%
\pgfpathcurveto{\pgfqpoint{1.871287in}{2.961425in}}{\pgfqpoint{1.875614in}{2.963217in}}{\pgfqpoint{1.878804in}{2.966407in}}%
\pgfpathcurveto{\pgfqpoint{1.881993in}{2.969597in}}{\pgfqpoint{1.883786in}{2.973924in}}{\pgfqpoint{1.883786in}{2.978435in}}%
\pgfpathcurveto{\pgfqpoint{1.883786in}{2.982946in}}{\pgfqpoint{1.881993in}{2.987273in}}{\pgfqpoint{1.878804in}{2.990463in}}%
\pgfpathcurveto{\pgfqpoint{1.875614in}{2.993653in}}{\pgfqpoint{1.871287in}{2.995445in}}{\pgfqpoint{1.866775in}{2.995445in}}%
\pgfpathcurveto{\pgfqpoint{1.862264in}{2.995445in}}{\pgfqpoint{1.857937in}{2.993653in}}{\pgfqpoint{1.854747in}{2.990463in}}%
\pgfpathcurveto{\pgfqpoint{1.851557in}{2.987273in}}{\pgfqpoint{1.849765in}{2.982946in}}{\pgfqpoint{1.849765in}{2.978435in}}%
\pgfpathcurveto{\pgfqpoint{1.849765in}{2.973924in}}{\pgfqpoint{1.851557in}{2.969597in}}{\pgfqpoint{1.854747in}{2.966407in}}%
\pgfpathcurveto{\pgfqpoint{1.857937in}{2.963217in}}{\pgfqpoint{1.862264in}{2.961425in}}{\pgfqpoint{1.866775in}{2.961425in}}%
\pgfpathlineto{\pgfqpoint{1.866775in}{2.961425in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851625in}{2.925768in}}%
\pgfpathcurveto{\pgfqpoint{1.856136in}{2.925768in}}{\pgfqpoint{1.860463in}{2.927560in}}{\pgfqpoint{1.863653in}{2.930750in}}%
\pgfpathcurveto{\pgfqpoint{1.866843in}{2.933940in}}{\pgfqpoint{1.868636in}{2.938267in}}{\pgfqpoint{1.868636in}{2.942778in}}%
\pgfpathcurveto{\pgfqpoint{1.868636in}{2.947289in}}{\pgfqpoint{1.866843in}{2.951616in}}{\pgfqpoint{1.863653in}{2.954806in}}%
\pgfpathcurveto{\pgfqpoint{1.860463in}{2.957996in}}{\pgfqpoint{1.856136in}{2.959789in}}{\pgfqpoint{1.851625in}{2.959789in}}%
\pgfpathcurveto{\pgfqpoint{1.847114in}{2.959789in}}{\pgfqpoint{1.842787in}{2.957996in}}{\pgfqpoint{1.839597in}{2.954806in}}%
\pgfpathcurveto{\pgfqpoint{1.836407in}{2.951616in}}{\pgfqpoint{1.834615in}{2.947289in}}{\pgfqpoint{1.834615in}{2.942778in}}%
\pgfpathcurveto{\pgfqpoint{1.834615in}{2.938267in}}{\pgfqpoint{1.836407in}{2.933940in}}{\pgfqpoint{1.839597in}{2.930750in}}%
\pgfpathcurveto{\pgfqpoint{1.842787in}{2.927560in}}{\pgfqpoint{1.847114in}{2.925768in}}{\pgfqpoint{1.851625in}{2.925768in}}%
\pgfpathlineto{\pgfqpoint{1.851625in}{2.925768in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378099in}{2.824419in}}%
\pgfpathcurveto{\pgfqpoint{2.382610in}{2.824419in}}{\pgfqpoint{2.386937in}{2.826212in}}{\pgfqpoint{2.390127in}{2.829402in}}%
\pgfpathcurveto{\pgfqpoint{2.393317in}{2.832591in}}{\pgfqpoint{2.395109in}{2.836918in}}{\pgfqpoint{2.395109in}{2.841430in}}%
\pgfpathcurveto{\pgfqpoint{2.395109in}{2.845941in}}{\pgfqpoint{2.393317in}{2.850268in}}{\pgfqpoint{2.390127in}{2.853458in}}%
\pgfpathcurveto{\pgfqpoint{2.386937in}{2.856648in}}{\pgfqpoint{2.382610in}{2.858440in}}{\pgfqpoint{2.378099in}{2.858440in}}%
\pgfpathcurveto{\pgfqpoint{2.373588in}{2.858440in}}{\pgfqpoint{2.369261in}{2.856648in}}{\pgfqpoint{2.366071in}{2.853458in}}%
\pgfpathcurveto{\pgfqpoint{2.362881in}{2.850268in}}{\pgfqpoint{2.361089in}{2.845941in}}{\pgfqpoint{2.361089in}{2.841430in}}%
\pgfpathcurveto{\pgfqpoint{2.361089in}{2.836918in}}{\pgfqpoint{2.362881in}{2.832591in}}{\pgfqpoint{2.366071in}{2.829402in}}%
\pgfpathcurveto{\pgfqpoint{2.369261in}{2.826212in}}{\pgfqpoint{2.373588in}{2.824419in}}{\pgfqpoint{2.378099in}{2.824419in}}%
\pgfpathlineto{\pgfqpoint{2.378099in}{2.824419in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.056463in}{2.944431in}}%
\pgfpathcurveto{\pgfqpoint{2.060974in}{2.944431in}}{\pgfqpoint{2.065301in}{2.946223in}}{\pgfqpoint{2.068491in}{2.949413in}}%
\pgfpathcurveto{\pgfqpoint{2.071681in}{2.952603in}}{\pgfqpoint{2.073473in}{2.956930in}}{\pgfqpoint{2.073473in}{2.961441in}}%
\pgfpathcurveto{\pgfqpoint{2.073473in}{2.965952in}}{\pgfqpoint{2.071681in}{2.970279in}}{\pgfqpoint{2.068491in}{2.973469in}}%
\pgfpathcurveto{\pgfqpoint{2.065301in}{2.976659in}}{\pgfqpoint{2.060974in}{2.978451in}}{\pgfqpoint{2.056463in}{2.978451in}}%
\pgfpathcurveto{\pgfqpoint{2.051952in}{2.978451in}}{\pgfqpoint{2.047625in}{2.976659in}}{\pgfqpoint{2.044435in}{2.973469in}}%
\pgfpathcurveto{\pgfqpoint{2.041245in}{2.970279in}}{\pgfqpoint{2.039452in}{2.965952in}}{\pgfqpoint{2.039452in}{2.961441in}}%
\pgfpathcurveto{\pgfqpoint{2.039452in}{2.956930in}}{\pgfqpoint{2.041245in}{2.952603in}}{\pgfqpoint{2.044435in}{2.949413in}}%
\pgfpathcurveto{\pgfqpoint{2.047625in}{2.946223in}}{\pgfqpoint{2.051952in}{2.944431in}}{\pgfqpoint{2.056463in}{2.944431in}}%
\pgfpathlineto{\pgfqpoint{2.056463in}{2.944431in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886817in}{3.000233in}}%
\pgfpathcurveto{\pgfqpoint{1.891328in}{3.000233in}}{\pgfqpoint{1.895655in}{3.002025in}}{\pgfqpoint{1.898845in}{3.005215in}}%
\pgfpathcurveto{\pgfqpoint{1.902035in}{3.008405in}}{\pgfqpoint{1.903827in}{3.012732in}}{\pgfqpoint{1.903827in}{3.017243in}}%
\pgfpathcurveto{\pgfqpoint{1.903827in}{3.021754in}}{\pgfqpoint{1.902035in}{3.026081in}}{\pgfqpoint{1.898845in}{3.029271in}}%
\pgfpathcurveto{\pgfqpoint{1.895655in}{3.032461in}}{\pgfqpoint{1.891328in}{3.034254in}}{\pgfqpoint{1.886817in}{3.034254in}}%
\pgfpathcurveto{\pgfqpoint{1.882305in}{3.034254in}}{\pgfqpoint{1.877978in}{3.032461in}}{\pgfqpoint{1.874788in}{3.029271in}}%
\pgfpathcurveto{\pgfqpoint{1.871599in}{3.026081in}}{\pgfqpoint{1.869806in}{3.021754in}}{\pgfqpoint{1.869806in}{3.017243in}}%
\pgfpathcurveto{\pgfqpoint{1.869806in}{3.012732in}}{\pgfqpoint{1.871599in}{3.008405in}}{\pgfqpoint{1.874788in}{3.005215in}}%
\pgfpathcurveto{\pgfqpoint{1.877978in}{3.002025in}}{\pgfqpoint{1.882305in}{3.000233in}}{\pgfqpoint{1.886817in}{3.000233in}}%
\pgfpathlineto{\pgfqpoint{1.886817in}{3.000233in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.102764in}{2.918284in}}%
\pgfpathcurveto{\pgfqpoint{2.107275in}{2.918284in}}{\pgfqpoint{2.111602in}{2.920076in}}{\pgfqpoint{2.114792in}{2.923266in}}%
\pgfpathcurveto{\pgfqpoint{2.117982in}{2.926456in}}{\pgfqpoint{2.119774in}{2.930783in}}{\pgfqpoint{2.119774in}{2.935294in}}%
\pgfpathcurveto{\pgfqpoint{2.119774in}{2.939805in}}{\pgfqpoint{2.117982in}{2.944132in}}{\pgfqpoint{2.114792in}{2.947322in}}%
\pgfpathcurveto{\pgfqpoint{2.111602in}{2.950512in}}{\pgfqpoint{2.107275in}{2.952305in}}{\pgfqpoint{2.102764in}{2.952305in}}%
\pgfpathcurveto{\pgfqpoint{2.098252in}{2.952305in}}{\pgfqpoint{2.093925in}{2.950512in}}{\pgfqpoint{2.090735in}{2.947322in}}%
\pgfpathcurveto{\pgfqpoint{2.087546in}{2.944132in}}{\pgfqpoint{2.085753in}{2.939805in}}{\pgfqpoint{2.085753in}{2.935294in}}%
\pgfpathcurveto{\pgfqpoint{2.085753in}{2.930783in}}{\pgfqpoint{2.087546in}{2.926456in}}{\pgfqpoint{2.090735in}{2.923266in}}%
\pgfpathcurveto{\pgfqpoint{2.093925in}{2.920076in}}{\pgfqpoint{2.098252in}{2.918284in}}{\pgfqpoint{2.102764in}{2.918284in}}%
\pgfpathlineto{\pgfqpoint{2.102764in}{2.918284in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934968in}{3.009626in}}%
\pgfpathcurveto{\pgfqpoint{1.939479in}{3.009626in}}{\pgfqpoint{1.943806in}{3.011418in}}{\pgfqpoint{1.946996in}{3.014608in}}%
\pgfpathcurveto{\pgfqpoint{1.950186in}{3.017798in}}{\pgfqpoint{1.951978in}{3.022125in}}{\pgfqpoint{1.951978in}{3.026636in}}%
\pgfpathcurveto{\pgfqpoint{1.951978in}{3.031147in}}{\pgfqpoint{1.950186in}{3.035474in}}{\pgfqpoint{1.946996in}{3.038664in}}%
\pgfpathcurveto{\pgfqpoint{1.943806in}{3.041854in}}{\pgfqpoint{1.939479in}{3.043646in}}{\pgfqpoint{1.934968in}{3.043646in}}%
\pgfpathcurveto{\pgfqpoint{1.930457in}{3.043646in}}{\pgfqpoint{1.926130in}{3.041854in}}{\pgfqpoint{1.922940in}{3.038664in}}%
\pgfpathcurveto{\pgfqpoint{1.919750in}{3.035474in}}{\pgfqpoint{1.917957in}{3.031147in}}{\pgfqpoint{1.917957in}{3.026636in}}%
\pgfpathcurveto{\pgfqpoint{1.917957in}{3.022125in}}{\pgfqpoint{1.919750in}{3.017798in}}{\pgfqpoint{1.922940in}{3.014608in}}%
\pgfpathcurveto{\pgfqpoint{1.926130in}{3.011418in}}{\pgfqpoint{1.930457in}{3.009626in}}{\pgfqpoint{1.934968in}{3.009626in}}%
\pgfpathlineto{\pgfqpoint{1.934968in}{3.009626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907611in}{2.979394in}}%
\pgfpathcurveto{\pgfqpoint{1.912122in}{2.979394in}}{\pgfqpoint{1.916449in}{2.981186in}}{\pgfqpoint{1.919639in}{2.984376in}}%
\pgfpathcurveto{\pgfqpoint{1.922829in}{2.987566in}}{\pgfqpoint{1.924621in}{2.991893in}}{\pgfqpoint{1.924621in}{2.996404in}}%
\pgfpathcurveto{\pgfqpoint{1.924621in}{3.000916in}}{\pgfqpoint{1.922829in}{3.005243in}}{\pgfqpoint{1.919639in}{3.008433in}}%
\pgfpathcurveto{\pgfqpoint{1.916449in}{3.011622in}}{\pgfqpoint{1.912122in}{3.013415in}}{\pgfqpoint{1.907611in}{3.013415in}}%
\pgfpathcurveto{\pgfqpoint{1.903100in}{3.013415in}}{\pgfqpoint{1.898772in}{3.011622in}}{\pgfqpoint{1.895583in}{3.008433in}}%
\pgfpathcurveto{\pgfqpoint{1.892393in}{3.005243in}}{\pgfqpoint{1.890600in}{3.000916in}}{\pgfqpoint{1.890600in}{2.996404in}}%
\pgfpathcurveto{\pgfqpoint{1.890600in}{2.991893in}}{\pgfqpoint{1.892393in}{2.987566in}}{\pgfqpoint{1.895583in}{2.984376in}}%
\pgfpathcurveto{\pgfqpoint{1.898772in}{2.981186in}}{\pgfqpoint{1.903100in}{2.979394in}}{\pgfqpoint{1.907611in}{2.979394in}}%
\pgfpathlineto{\pgfqpoint{1.907611in}{2.979394in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.888116in}{2.964103in}}%
\pgfpathcurveto{\pgfqpoint{1.892627in}{2.964103in}}{\pgfqpoint{1.896954in}{2.965895in}}{\pgfqpoint{1.900144in}{2.969085in}}%
\pgfpathcurveto{\pgfqpoint{1.903334in}{2.972275in}}{\pgfqpoint{1.905126in}{2.976602in}}{\pgfqpoint{1.905126in}{2.981113in}}%
\pgfpathcurveto{\pgfqpoint{1.905126in}{2.985624in}}{\pgfqpoint{1.903334in}{2.989951in}}{\pgfqpoint{1.900144in}{2.993141in}}%
\pgfpathcurveto{\pgfqpoint{1.896954in}{2.996331in}}{\pgfqpoint{1.892627in}{2.998124in}}{\pgfqpoint{1.888116in}{2.998124in}}%
\pgfpathcurveto{\pgfqpoint{1.883605in}{2.998124in}}{\pgfqpoint{1.879277in}{2.996331in}}{\pgfqpoint{1.876088in}{2.993141in}}%
\pgfpathcurveto{\pgfqpoint{1.872898in}{2.989951in}}{\pgfqpoint{1.871105in}{2.985624in}}{\pgfqpoint{1.871105in}{2.981113in}}%
\pgfpathcurveto{\pgfqpoint{1.871105in}{2.976602in}}{\pgfqpoint{1.872898in}{2.972275in}}{\pgfqpoint{1.876088in}{2.969085in}}%
\pgfpathcurveto{\pgfqpoint{1.879277in}{2.965895in}}{\pgfqpoint{1.883605in}{2.964103in}}{\pgfqpoint{1.888116in}{2.964103in}}%
\pgfpathlineto{\pgfqpoint{1.888116in}{2.964103in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874825in}{2.941875in}}%
\pgfpathcurveto{\pgfqpoint{1.879336in}{2.941875in}}{\pgfqpoint{1.883663in}{2.943667in}}{\pgfqpoint{1.886853in}{2.946857in}}%
\pgfpathcurveto{\pgfqpoint{1.890043in}{2.950047in}}{\pgfqpoint{1.891836in}{2.954374in}}{\pgfqpoint{1.891836in}{2.958885in}}%
\pgfpathcurveto{\pgfqpoint{1.891836in}{2.963396in}}{\pgfqpoint{1.890043in}{2.967723in}}{\pgfqpoint{1.886853in}{2.970913in}}%
\pgfpathcurveto{\pgfqpoint{1.883663in}{2.974103in}}{\pgfqpoint{1.879336in}{2.975896in}}{\pgfqpoint{1.874825in}{2.975896in}}%
\pgfpathcurveto{\pgfqpoint{1.870314in}{2.975896in}}{\pgfqpoint{1.865987in}{2.974103in}}{\pgfqpoint{1.862797in}{2.970913in}}%
\pgfpathcurveto{\pgfqpoint{1.859607in}{2.967723in}}{\pgfqpoint{1.857815in}{2.963396in}}{\pgfqpoint{1.857815in}{2.958885in}}%
\pgfpathcurveto{\pgfqpoint{1.857815in}{2.954374in}}{\pgfqpoint{1.859607in}{2.950047in}}{\pgfqpoint{1.862797in}{2.946857in}}%
\pgfpathcurveto{\pgfqpoint{1.865987in}{2.943667in}}{\pgfqpoint{1.870314in}{2.941875in}}{\pgfqpoint{1.874825in}{2.941875in}}%
\pgfpathlineto{\pgfqpoint{1.874825in}{2.941875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.559747,0.694768,0.996075}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143237in}{2.891358in}}%
\pgfpathcurveto{\pgfqpoint{2.147748in}{2.891358in}}{\pgfqpoint{2.152075in}{2.893150in}}{\pgfqpoint{2.155265in}{2.896340in}}%
\pgfpathcurveto{\pgfqpoint{2.158455in}{2.899530in}}{\pgfqpoint{2.160247in}{2.903857in}}{\pgfqpoint{2.160247in}{2.908368in}}%
\pgfpathcurveto{\pgfqpoint{2.160247in}{2.912879in}}{\pgfqpoint{2.158455in}{2.917206in}}{\pgfqpoint{2.155265in}{2.920396in}}%
\pgfpathcurveto{\pgfqpoint{2.152075in}{2.923586in}}{\pgfqpoint{2.147748in}{2.925378in}}{\pgfqpoint{2.143237in}{2.925378in}}%
\pgfpathcurveto{\pgfqpoint{2.138726in}{2.925378in}}{\pgfqpoint{2.134399in}{2.923586in}}{\pgfqpoint{2.131209in}{2.920396in}}%
\pgfpathcurveto{\pgfqpoint{2.128019in}{2.917206in}}{\pgfqpoint{2.126227in}{2.912879in}}{\pgfqpoint{2.126227in}{2.908368in}}%
\pgfpathcurveto{\pgfqpoint{2.126227in}{2.903857in}}{\pgfqpoint{2.128019in}{2.899530in}}{\pgfqpoint{2.131209in}{2.896340in}}%
\pgfpathcurveto{\pgfqpoint{2.134399in}{2.893150in}}{\pgfqpoint{2.138726in}{2.891358in}}{\pgfqpoint{2.143237in}{2.891358in}}%
\pgfpathlineto{\pgfqpoint{2.143237in}{2.891358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.092444in}{2.926986in}}%
\pgfpathcurveto{\pgfqpoint{2.096955in}{2.926986in}}{\pgfqpoint{2.101282in}{2.928778in}}{\pgfqpoint{2.104472in}{2.931968in}}%
\pgfpathcurveto{\pgfqpoint{2.107662in}{2.935158in}}{\pgfqpoint{2.109454in}{2.939485in}}{\pgfqpoint{2.109454in}{2.943996in}}%
\pgfpathcurveto{\pgfqpoint{2.109454in}{2.948507in}}{\pgfqpoint{2.107662in}{2.952834in}}{\pgfqpoint{2.104472in}{2.956024in}}%
\pgfpathcurveto{\pgfqpoint{2.101282in}{2.959214in}}{\pgfqpoint{2.096955in}{2.961006in}}{\pgfqpoint{2.092444in}{2.961006in}}%
\pgfpathcurveto{\pgfqpoint{2.087933in}{2.961006in}}{\pgfqpoint{2.083606in}{2.959214in}}{\pgfqpoint{2.080416in}{2.956024in}}%
\pgfpathcurveto{\pgfqpoint{2.077226in}{2.952834in}}{\pgfqpoint{2.075433in}{2.948507in}}{\pgfqpoint{2.075433in}{2.943996in}}%
\pgfpathcurveto{\pgfqpoint{2.075433in}{2.939485in}}{\pgfqpoint{2.077226in}{2.935158in}}{\pgfqpoint{2.080416in}{2.931968in}}%
\pgfpathcurveto{\pgfqpoint{2.083606in}{2.928778in}}{\pgfqpoint{2.087933in}{2.926986in}}{\pgfqpoint{2.092444in}{2.926986in}}%
\pgfpathlineto{\pgfqpoint{2.092444in}{2.926986in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893203in}{2.850654in}}%
\pgfpathcurveto{\pgfqpoint{1.897714in}{2.850654in}}{\pgfqpoint{1.902041in}{2.852447in}}{\pgfqpoint{1.905231in}{2.855636in}}%
\pgfpathcurveto{\pgfqpoint{1.908421in}{2.858826in}}{\pgfqpoint{1.910213in}{2.863153in}}{\pgfqpoint{1.910213in}{2.867665in}}%
\pgfpathcurveto{\pgfqpoint{1.910213in}{2.872176in}}{\pgfqpoint{1.908421in}{2.876503in}}{\pgfqpoint{1.905231in}{2.879693in}}%
\pgfpathcurveto{\pgfqpoint{1.902041in}{2.882883in}}{\pgfqpoint{1.897714in}{2.884675in}}{\pgfqpoint{1.893203in}{2.884675in}}%
\pgfpathcurveto{\pgfqpoint{1.888692in}{2.884675in}}{\pgfqpoint{1.884365in}{2.882883in}}{\pgfqpoint{1.881175in}{2.879693in}}%
\pgfpathcurveto{\pgfqpoint{1.877985in}{2.876503in}}{\pgfqpoint{1.876193in}{2.872176in}}{\pgfqpoint{1.876193in}{2.867665in}}%
\pgfpathcurveto{\pgfqpoint{1.876193in}{2.863153in}}{\pgfqpoint{1.877985in}{2.858826in}}{\pgfqpoint{1.881175in}{2.855636in}}%
\pgfpathcurveto{\pgfqpoint{1.884365in}{2.852447in}}{\pgfqpoint{1.888692in}{2.850654in}}{\pgfqpoint{1.893203in}{2.850654in}}%
\pgfpathlineto{\pgfqpoint{1.893203in}{2.850654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.899255in}{2.974975in}}%
\pgfpathcurveto{\pgfqpoint{1.903766in}{2.974975in}}{\pgfqpoint{1.908093in}{2.976767in}}{\pgfqpoint{1.911283in}{2.979957in}}%
\pgfpathcurveto{\pgfqpoint{1.914473in}{2.983147in}}{\pgfqpoint{1.916266in}{2.987474in}}{\pgfqpoint{1.916266in}{2.991985in}}%
\pgfpathcurveto{\pgfqpoint{1.916266in}{2.996496in}}{\pgfqpoint{1.914473in}{3.000823in}}{\pgfqpoint{1.911283in}{3.004013in}}%
\pgfpathcurveto{\pgfqpoint{1.908093in}{3.007203in}}{\pgfqpoint{1.903766in}{3.008996in}}{\pgfqpoint{1.899255in}{3.008996in}}%
\pgfpathcurveto{\pgfqpoint{1.894744in}{3.008996in}}{\pgfqpoint{1.890417in}{3.007203in}}{\pgfqpoint{1.887227in}{3.004013in}}%
\pgfpathcurveto{\pgfqpoint{1.884037in}{3.000823in}}{\pgfqpoint{1.882245in}{2.996496in}}{\pgfqpoint{1.882245in}{2.991985in}}%
\pgfpathcurveto{\pgfqpoint{1.882245in}{2.987474in}}{\pgfqpoint{1.884037in}{2.983147in}}{\pgfqpoint{1.887227in}{2.979957in}}%
\pgfpathcurveto{\pgfqpoint{1.890417in}{2.976767in}}{\pgfqpoint{1.894744in}{2.974975in}}{\pgfqpoint{1.899255in}{2.974975in}}%
\pgfpathlineto{\pgfqpoint{1.899255in}{2.974975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698279in}{2.951393in}}%
\pgfpathcurveto{\pgfqpoint{1.702790in}{2.951393in}}{\pgfqpoint{1.707117in}{2.953186in}}{\pgfqpoint{1.710307in}{2.956376in}}%
\pgfpathcurveto{\pgfqpoint{1.713497in}{2.959565in}}{\pgfqpoint{1.715289in}{2.963892in}}{\pgfqpoint{1.715289in}{2.968404in}}%
\pgfpathcurveto{\pgfqpoint{1.715289in}{2.972915in}}{\pgfqpoint{1.713497in}{2.977242in}}{\pgfqpoint{1.710307in}{2.980432in}}%
\pgfpathcurveto{\pgfqpoint{1.707117in}{2.983622in}}{\pgfqpoint{1.702790in}{2.985414in}}{\pgfqpoint{1.698279in}{2.985414in}}%
\pgfpathcurveto{\pgfqpoint{1.693767in}{2.985414in}}{\pgfqpoint{1.689440in}{2.983622in}}{\pgfqpoint{1.686250in}{2.980432in}}%
\pgfpathcurveto{\pgfqpoint{1.683061in}{2.977242in}}{\pgfqpoint{1.681268in}{2.972915in}}{\pgfqpoint{1.681268in}{2.968404in}}%
\pgfpathcurveto{\pgfqpoint{1.681268in}{2.963892in}}{\pgfqpoint{1.683061in}{2.959565in}}{\pgfqpoint{1.686250in}{2.956376in}}%
\pgfpathcurveto{\pgfqpoint{1.689440in}{2.953186in}}{\pgfqpoint{1.693767in}{2.951393in}}{\pgfqpoint{1.698279in}{2.951393in}}%
\pgfpathlineto{\pgfqpoint{1.698279in}{2.951393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334662in}{2.809792in}}%
\pgfpathcurveto{\pgfqpoint{2.339173in}{2.809792in}}{\pgfqpoint{2.343500in}{2.811585in}}{\pgfqpoint{2.346690in}{2.814775in}}%
\pgfpathcurveto{\pgfqpoint{2.349880in}{2.817964in}}{\pgfqpoint{2.351672in}{2.822292in}}{\pgfqpoint{2.351672in}{2.826803in}}%
\pgfpathcurveto{\pgfqpoint{2.351672in}{2.831314in}}{\pgfqpoint{2.349880in}{2.835641in}}{\pgfqpoint{2.346690in}{2.838831in}}%
\pgfpathcurveto{\pgfqpoint{2.343500in}{2.842021in}}{\pgfqpoint{2.339173in}{2.843813in}}{\pgfqpoint{2.334662in}{2.843813in}}%
\pgfpathcurveto{\pgfqpoint{2.330150in}{2.843813in}}{\pgfqpoint{2.325823in}{2.842021in}}{\pgfqpoint{2.322634in}{2.838831in}}%
\pgfpathcurveto{\pgfqpoint{2.319444in}{2.835641in}}{\pgfqpoint{2.317651in}{2.831314in}}{\pgfqpoint{2.317651in}{2.826803in}}%
\pgfpathcurveto{\pgfqpoint{2.317651in}{2.822292in}}{\pgfqpoint{2.319444in}{2.817964in}}{\pgfqpoint{2.322634in}{2.814775in}}%
\pgfpathcurveto{\pgfqpoint{2.325823in}{2.811585in}}{\pgfqpoint{2.330150in}{2.809792in}}{\pgfqpoint{2.334662in}{2.809792in}}%
\pgfpathlineto{\pgfqpoint{2.334662in}{2.809792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630089,0.752516,0.998508}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.372968in}{2.441208in}}%
\pgfpathcurveto{\pgfqpoint{2.377479in}{2.441208in}}{\pgfqpoint{2.381806in}{2.443000in}}{\pgfqpoint{2.384996in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{2.388186in}{2.449380in}}{\pgfqpoint{2.389979in}{2.453707in}}{\pgfqpoint{2.389979in}{2.458218in}}%
\pgfpathcurveto{\pgfqpoint{2.389979in}{2.462730in}}{\pgfqpoint{2.388186in}{2.467057in}}{\pgfqpoint{2.384996in}{2.470246in}}%
\pgfpathcurveto{\pgfqpoint{2.381806in}{2.473436in}}{\pgfqpoint{2.377479in}{2.475229in}}{\pgfqpoint{2.372968in}{2.475229in}}%
\pgfpathcurveto{\pgfqpoint{2.368457in}{2.475229in}}{\pgfqpoint{2.364130in}{2.473436in}}{\pgfqpoint{2.360940in}{2.470246in}}%
\pgfpathcurveto{\pgfqpoint{2.357750in}{2.467057in}}{\pgfqpoint{2.355958in}{2.462730in}}{\pgfqpoint{2.355958in}{2.458218in}}%
\pgfpathcurveto{\pgfqpoint{2.355958in}{2.453707in}}{\pgfqpoint{2.357750in}{2.449380in}}{\pgfqpoint{2.360940in}{2.446190in}}%
\pgfpathcurveto{\pgfqpoint{2.364130in}{2.443000in}}{\pgfqpoint{2.368457in}{2.441208in}}{\pgfqpoint{2.372968in}{2.441208in}}%
\pgfpathlineto{\pgfqpoint{2.372968in}{2.441208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.088493in}{2.937744in}}%
\pgfpathcurveto{\pgfqpoint{2.093005in}{2.937744in}}{\pgfqpoint{2.097332in}{2.939537in}}{\pgfqpoint{2.100522in}{2.942727in}}%
\pgfpathcurveto{\pgfqpoint{2.103711in}{2.945917in}}{\pgfqpoint{2.105504in}{2.950244in}}{\pgfqpoint{2.105504in}{2.954755in}}%
\pgfpathcurveto{\pgfqpoint{2.105504in}{2.959266in}}{\pgfqpoint{2.103711in}{2.963593in}}{\pgfqpoint{2.100522in}{2.966783in}}%
\pgfpathcurveto{\pgfqpoint{2.097332in}{2.969973in}}{\pgfqpoint{2.093005in}{2.971765in}}{\pgfqpoint{2.088493in}{2.971765in}}%
\pgfpathcurveto{\pgfqpoint{2.083982in}{2.971765in}}{\pgfqpoint{2.079655in}{2.969973in}}{\pgfqpoint{2.076465in}{2.966783in}}%
\pgfpathcurveto{\pgfqpoint{2.073275in}{2.963593in}}{\pgfqpoint{2.071483in}{2.959266in}}{\pgfqpoint{2.071483in}{2.954755in}}%
\pgfpathcurveto{\pgfqpoint{2.071483in}{2.950244in}}{\pgfqpoint{2.073275in}{2.945917in}}{\pgfqpoint{2.076465in}{2.942727in}}%
\pgfpathcurveto{\pgfqpoint{2.079655in}{2.939537in}}{\pgfqpoint{2.083982in}{2.937744in}}{\pgfqpoint{2.088493in}{2.937744in}}%
\pgfpathlineto{\pgfqpoint{2.088493in}{2.937744in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856365in}{2.986882in}}%
\pgfpathcurveto{\pgfqpoint{1.860877in}{2.986882in}}{\pgfqpoint{1.865204in}{2.988674in}}{\pgfqpoint{1.868393in}{2.991864in}}%
\pgfpathcurveto{\pgfqpoint{1.871583in}{2.995054in}}{\pgfqpoint{1.873376in}{2.999381in}}{\pgfqpoint{1.873376in}{3.003892in}}%
\pgfpathcurveto{\pgfqpoint{1.873376in}{3.008404in}}{\pgfqpoint{1.871583in}{3.012731in}}{\pgfqpoint{1.868393in}{3.015921in}}%
\pgfpathcurveto{\pgfqpoint{1.865204in}{3.019110in}}{\pgfqpoint{1.860877in}{3.020903in}}{\pgfqpoint{1.856365in}{3.020903in}}%
\pgfpathcurveto{\pgfqpoint{1.851854in}{3.020903in}}{\pgfqpoint{1.847527in}{3.019110in}}{\pgfqpoint{1.844337in}{3.015921in}}%
\pgfpathcurveto{\pgfqpoint{1.841147in}{3.012731in}}{\pgfqpoint{1.839355in}{3.008404in}}{\pgfqpoint{1.839355in}{3.003892in}}%
\pgfpathcurveto{\pgfqpoint{1.839355in}{2.999381in}}{\pgfqpoint{1.841147in}{2.995054in}}{\pgfqpoint{1.844337in}{2.991864in}}%
\pgfpathcurveto{\pgfqpoint{1.847527in}{2.988674in}}{\pgfqpoint{1.851854in}{2.986882in}}{\pgfqpoint{1.856365in}{2.986882in}}%
\pgfpathlineto{\pgfqpoint{1.856365in}{2.986882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966194in}{2.961125in}}%
\pgfpathcurveto{\pgfqpoint{1.970705in}{2.961125in}}{\pgfqpoint{1.975032in}{2.962917in}}{\pgfqpoint{1.978222in}{2.966107in}}%
\pgfpathcurveto{\pgfqpoint{1.981412in}{2.969297in}}{\pgfqpoint{1.983204in}{2.973624in}}{\pgfqpoint{1.983204in}{2.978135in}}%
\pgfpathcurveto{\pgfqpoint{1.983204in}{2.982646in}}{\pgfqpoint{1.981412in}{2.986973in}}{\pgfqpoint{1.978222in}{2.990163in}}%
\pgfpathcurveto{\pgfqpoint{1.975032in}{2.993353in}}{\pgfqpoint{1.970705in}{2.995145in}}{\pgfqpoint{1.966194in}{2.995145in}}%
\pgfpathcurveto{\pgfqpoint{1.961683in}{2.995145in}}{\pgfqpoint{1.957356in}{2.993353in}}{\pgfqpoint{1.954166in}{2.990163in}}%
\pgfpathcurveto{\pgfqpoint{1.950976in}{2.986973in}}{\pgfqpoint{1.949184in}{2.982646in}}{\pgfqpoint{1.949184in}{2.978135in}}%
\pgfpathcurveto{\pgfqpoint{1.949184in}{2.973624in}}{\pgfqpoint{1.950976in}{2.969297in}}{\pgfqpoint{1.954166in}{2.966107in}}%
\pgfpathcurveto{\pgfqpoint{1.957356in}{2.962917in}}{\pgfqpoint{1.961683in}{2.961125in}}{\pgfqpoint{1.966194in}{2.961125in}}%
\pgfpathlineto{\pgfqpoint{1.966194in}{2.961125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.831976in}{2.956672in}}%
\pgfpathcurveto{\pgfqpoint{1.836487in}{2.956672in}}{\pgfqpoint{1.840815in}{2.958464in}}{\pgfqpoint{1.844004in}{2.961654in}}%
\pgfpathcurveto{\pgfqpoint{1.847194in}{2.964844in}}{\pgfqpoint{1.848987in}{2.969171in}}{\pgfqpoint{1.848987in}{2.973682in}}%
\pgfpathcurveto{\pgfqpoint{1.848987in}{2.978194in}}{\pgfqpoint{1.847194in}{2.982521in}}{\pgfqpoint{1.844004in}{2.985711in}}%
\pgfpathcurveto{\pgfqpoint{1.840815in}{2.988901in}}{\pgfqpoint{1.836487in}{2.990693in}}{\pgfqpoint{1.831976in}{2.990693in}}%
\pgfpathcurveto{\pgfqpoint{1.827465in}{2.990693in}}{\pgfqpoint{1.823138in}{2.988901in}}{\pgfqpoint{1.819948in}{2.985711in}}%
\pgfpathcurveto{\pgfqpoint{1.816758in}{2.982521in}}{\pgfqpoint{1.814966in}{2.978194in}}{\pgfqpoint{1.814966in}{2.973682in}}%
\pgfpathcurveto{\pgfqpoint{1.814966in}{2.969171in}}{\pgfqpoint{1.816758in}{2.964844in}}{\pgfqpoint{1.819948in}{2.961654in}}%
\pgfpathcurveto{\pgfqpoint{1.823138in}{2.958464in}}{\pgfqpoint{1.827465in}{2.956672in}}{\pgfqpoint{1.831976in}{2.956672in}}%
\pgfpathlineto{\pgfqpoint{1.831976in}{2.956672in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170342in}{2.870005in}}%
\pgfpathcurveto{\pgfqpoint{2.174853in}{2.870005in}}{\pgfqpoint{2.179180in}{2.871797in}}{\pgfqpoint{2.182370in}{2.874987in}}%
\pgfpathcurveto{\pgfqpoint{2.185560in}{2.878177in}}{\pgfqpoint{2.187352in}{2.882504in}}{\pgfqpoint{2.187352in}{2.887015in}}%
\pgfpathcurveto{\pgfqpoint{2.187352in}{2.891526in}}{\pgfqpoint{2.185560in}{2.895853in}}{\pgfqpoint{2.182370in}{2.899043in}}%
\pgfpathcurveto{\pgfqpoint{2.179180in}{2.902233in}}{\pgfqpoint{2.174853in}{2.904025in}}{\pgfqpoint{2.170342in}{2.904025in}}%
\pgfpathcurveto{\pgfqpoint{2.165830in}{2.904025in}}{\pgfqpoint{2.161503in}{2.902233in}}{\pgfqpoint{2.158314in}{2.899043in}}%
\pgfpathcurveto{\pgfqpoint{2.155124in}{2.895853in}}{\pgfqpoint{2.153331in}{2.891526in}}{\pgfqpoint{2.153331in}{2.887015in}}%
\pgfpathcurveto{\pgfqpoint{2.153331in}{2.882504in}}{\pgfqpoint{2.155124in}{2.878177in}}{\pgfqpoint{2.158314in}{2.874987in}}%
\pgfpathcurveto{\pgfqpoint{2.161503in}{2.871797in}}{\pgfqpoint{2.165830in}{2.870005in}}{\pgfqpoint{2.170342in}{2.870005in}}%
\pgfpathlineto{\pgfqpoint{2.170342in}{2.870005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818483in}{2.967447in}}%
\pgfpathcurveto{\pgfqpoint{1.822994in}{2.967447in}}{\pgfqpoint{1.827321in}{2.969239in}}{\pgfqpoint{1.830511in}{2.972429in}}%
\pgfpathcurveto{\pgfqpoint{1.833701in}{2.975619in}}{\pgfqpoint{1.835493in}{2.979946in}}{\pgfqpoint{1.835493in}{2.984457in}}%
\pgfpathcurveto{\pgfqpoint{1.835493in}{2.988969in}}{\pgfqpoint{1.833701in}{2.993296in}}{\pgfqpoint{1.830511in}{2.996486in}}%
\pgfpathcurveto{\pgfqpoint{1.827321in}{2.999675in}}{\pgfqpoint{1.822994in}{3.001468in}}{\pgfqpoint{1.818483in}{3.001468in}}%
\pgfpathcurveto{\pgfqpoint{1.813972in}{3.001468in}}{\pgfqpoint{1.809645in}{2.999675in}}{\pgfqpoint{1.806455in}{2.996486in}}%
\pgfpathcurveto{\pgfqpoint{1.803265in}{2.993296in}}{\pgfqpoint{1.801472in}{2.988969in}}{\pgfqpoint{1.801472in}{2.984457in}}%
\pgfpathcurveto{\pgfqpoint{1.801472in}{2.979946in}}{\pgfqpoint{1.803265in}{2.975619in}}{\pgfqpoint{1.806455in}{2.972429in}}%
\pgfpathcurveto{\pgfqpoint{1.809645in}{2.969239in}}{\pgfqpoint{1.813972in}{2.967447in}}{\pgfqpoint{1.818483in}{2.967447in}}%
\pgfpathlineto{\pgfqpoint{1.818483in}{2.967447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.965844in}{3.004632in}}%
\pgfpathcurveto{\pgfqpoint{1.970355in}{3.004632in}}{\pgfqpoint{1.974682in}{3.006425in}}{\pgfqpoint{1.977872in}{3.009615in}}%
\pgfpathcurveto{\pgfqpoint{1.981062in}{3.012805in}}{\pgfqpoint{1.982854in}{3.017132in}}{\pgfqpoint{1.982854in}{3.021643in}}%
\pgfpathcurveto{\pgfqpoint{1.982854in}{3.026154in}}{\pgfqpoint{1.981062in}{3.030481in}}{\pgfqpoint{1.977872in}{3.033671in}}%
\pgfpathcurveto{\pgfqpoint{1.974682in}{3.036861in}}{\pgfqpoint{1.970355in}{3.038653in}}{\pgfqpoint{1.965844in}{3.038653in}}%
\pgfpathcurveto{\pgfqpoint{1.961333in}{3.038653in}}{\pgfqpoint{1.957006in}{3.036861in}}{\pgfqpoint{1.953816in}{3.033671in}}%
\pgfpathcurveto{\pgfqpoint{1.950626in}{3.030481in}}{\pgfqpoint{1.948834in}{3.026154in}}{\pgfqpoint{1.948834in}{3.021643in}}%
\pgfpathcurveto{\pgfqpoint{1.948834in}{3.017132in}}{\pgfqpoint{1.950626in}{3.012805in}}{\pgfqpoint{1.953816in}{3.009615in}}%
\pgfpathcurveto{\pgfqpoint{1.957006in}{3.006425in}}{\pgfqpoint{1.961333in}{3.004632in}}{\pgfqpoint{1.965844in}{3.004632in}}%
\pgfpathlineto{\pgfqpoint{1.965844in}{3.004632in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.780346in}{2.985151in}}%
\pgfpathcurveto{\pgfqpoint{1.784857in}{2.985151in}}{\pgfqpoint{1.789184in}{2.986943in}}{\pgfqpoint{1.792374in}{2.990133in}}%
\pgfpathcurveto{\pgfqpoint{1.795564in}{2.993323in}}{\pgfqpoint{1.797356in}{2.997650in}}{\pgfqpoint{1.797356in}{3.002161in}}%
\pgfpathcurveto{\pgfqpoint{1.797356in}{3.006673in}}{\pgfqpoint{1.795564in}{3.011000in}}{\pgfqpoint{1.792374in}{3.014190in}}%
\pgfpathcurveto{\pgfqpoint{1.789184in}{3.017379in}}{\pgfqpoint{1.784857in}{3.019172in}}{\pgfqpoint{1.780346in}{3.019172in}}%
\pgfpathcurveto{\pgfqpoint{1.775834in}{3.019172in}}{\pgfqpoint{1.771507in}{3.017379in}}{\pgfqpoint{1.768317in}{3.014190in}}%
\pgfpathcurveto{\pgfqpoint{1.765128in}{3.011000in}}{\pgfqpoint{1.763335in}{3.006673in}}{\pgfqpoint{1.763335in}{3.002161in}}%
\pgfpathcurveto{\pgfqpoint{1.763335in}{2.997650in}}{\pgfqpoint{1.765128in}{2.993323in}}{\pgfqpoint{1.768317in}{2.990133in}}%
\pgfpathcurveto{\pgfqpoint{1.771507in}{2.986943in}}{\pgfqpoint{1.775834in}{2.985151in}}{\pgfqpoint{1.780346in}{2.985151in}}%
\pgfpathlineto{\pgfqpoint{1.780346in}{2.985151in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.989393in}{2.859230in}}%
\pgfpathcurveto{\pgfqpoint{1.993904in}{2.859230in}}{\pgfqpoint{1.998231in}{2.861022in}}{\pgfqpoint{2.001421in}{2.864212in}}%
\pgfpathcurveto{\pgfqpoint{2.004611in}{2.867402in}}{\pgfqpoint{2.006403in}{2.871729in}}{\pgfqpoint{2.006403in}{2.876240in}}%
\pgfpathcurveto{\pgfqpoint{2.006403in}{2.880751in}}{\pgfqpoint{2.004611in}{2.885078in}}{\pgfqpoint{2.001421in}{2.888268in}}%
\pgfpathcurveto{\pgfqpoint{1.998231in}{2.891458in}}{\pgfqpoint{1.993904in}{2.893250in}}{\pgfqpoint{1.989393in}{2.893250in}}%
\pgfpathcurveto{\pgfqpoint{1.984882in}{2.893250in}}{\pgfqpoint{1.980555in}{2.891458in}}{\pgfqpoint{1.977365in}{2.888268in}}%
\pgfpathcurveto{\pgfqpoint{1.974175in}{2.885078in}}{\pgfqpoint{1.972383in}{2.880751in}}{\pgfqpoint{1.972383in}{2.876240in}}%
\pgfpathcurveto{\pgfqpoint{1.972383in}{2.871729in}}{\pgfqpoint{1.974175in}{2.867402in}}{\pgfqpoint{1.977365in}{2.864212in}}%
\pgfpathcurveto{\pgfqpoint{1.980555in}{2.861022in}}{\pgfqpoint{1.984882in}{2.859230in}}{\pgfqpoint{1.989393in}{2.859230in}}%
\pgfpathlineto{\pgfqpoint{1.989393in}{2.859230in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801361in}{2.979876in}}%
\pgfpathcurveto{\pgfqpoint{1.805872in}{2.979876in}}{\pgfqpoint{1.810199in}{2.981668in}}{\pgfqpoint{1.813389in}{2.984858in}}%
\pgfpathcurveto{\pgfqpoint{1.816579in}{2.988048in}}{\pgfqpoint{1.818371in}{2.992375in}}{\pgfqpoint{1.818371in}{2.996886in}}%
\pgfpathcurveto{\pgfqpoint{1.818371in}{3.001397in}}{\pgfqpoint{1.816579in}{3.005724in}}{\pgfqpoint{1.813389in}{3.008914in}}%
\pgfpathcurveto{\pgfqpoint{1.810199in}{3.012104in}}{\pgfqpoint{1.805872in}{3.013896in}}{\pgfqpoint{1.801361in}{3.013896in}}%
\pgfpathcurveto{\pgfqpoint{1.796850in}{3.013896in}}{\pgfqpoint{1.792523in}{3.012104in}}{\pgfqpoint{1.789333in}{3.008914in}}%
\pgfpathcurveto{\pgfqpoint{1.786143in}{3.005724in}}{\pgfqpoint{1.784350in}{3.001397in}}{\pgfqpoint{1.784350in}{2.996886in}}%
\pgfpathcurveto{\pgfqpoint{1.784350in}{2.992375in}}{\pgfqpoint{1.786143in}{2.988048in}}{\pgfqpoint{1.789333in}{2.984858in}}%
\pgfpathcurveto{\pgfqpoint{1.792523in}{2.981668in}}{\pgfqpoint{1.796850in}{2.979876in}}{\pgfqpoint{1.801361in}{2.979876in}}%
\pgfpathlineto{\pgfqpoint{1.801361in}{2.979876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907429in}{2.969896in}}%
\pgfpathcurveto{\pgfqpoint{1.911940in}{2.969896in}}{\pgfqpoint{1.916267in}{2.971688in}}{\pgfqpoint{1.919457in}{2.974878in}}%
\pgfpathcurveto{\pgfqpoint{1.922647in}{2.978068in}}{\pgfqpoint{1.924439in}{2.982395in}}{\pgfqpoint{1.924439in}{2.986906in}}%
\pgfpathcurveto{\pgfqpoint{1.924439in}{2.991417in}}{\pgfqpoint{1.922647in}{2.995744in}}{\pgfqpoint{1.919457in}{2.998934in}}%
\pgfpathcurveto{\pgfqpoint{1.916267in}{3.002124in}}{\pgfqpoint{1.911940in}{3.003916in}}{\pgfqpoint{1.907429in}{3.003916in}}%
\pgfpathcurveto{\pgfqpoint{1.902917in}{3.003916in}}{\pgfqpoint{1.898590in}{3.002124in}}{\pgfqpoint{1.895400in}{2.998934in}}%
\pgfpathcurveto{\pgfqpoint{1.892211in}{2.995744in}}{\pgfqpoint{1.890418in}{2.991417in}}{\pgfqpoint{1.890418in}{2.986906in}}%
\pgfpathcurveto{\pgfqpoint{1.890418in}{2.982395in}}{\pgfqpoint{1.892211in}{2.978068in}}{\pgfqpoint{1.895400in}{2.974878in}}%
\pgfpathcurveto{\pgfqpoint{1.898590in}{2.971688in}}{\pgfqpoint{1.902917in}{2.969896in}}{\pgfqpoint{1.907429in}{2.969896in}}%
\pgfpathlineto{\pgfqpoint{1.907429in}{2.969896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.841916in}{2.998242in}}%
\pgfpathcurveto{\pgfqpoint{1.846427in}{2.998242in}}{\pgfqpoint{1.850754in}{3.000035in}}{\pgfqpoint{1.853944in}{3.003225in}}%
\pgfpathcurveto{\pgfqpoint{1.857134in}{3.006415in}}{\pgfqpoint{1.858926in}{3.010742in}}{\pgfqpoint{1.858926in}{3.015253in}}%
\pgfpathcurveto{\pgfqpoint{1.858926in}{3.019764in}}{\pgfqpoint{1.857134in}{3.024091in}}{\pgfqpoint{1.853944in}{3.027281in}}%
\pgfpathcurveto{\pgfqpoint{1.850754in}{3.030471in}}{\pgfqpoint{1.846427in}{3.032263in}}{\pgfqpoint{1.841916in}{3.032263in}}%
\pgfpathcurveto{\pgfqpoint{1.837405in}{3.032263in}}{\pgfqpoint{1.833078in}{3.030471in}}{\pgfqpoint{1.829888in}{3.027281in}}%
\pgfpathcurveto{\pgfqpoint{1.826698in}{3.024091in}}{\pgfqpoint{1.824906in}{3.019764in}}{\pgfqpoint{1.824906in}{3.015253in}}%
\pgfpathcurveto{\pgfqpoint{1.824906in}{3.010742in}}{\pgfqpoint{1.826698in}{3.006415in}}{\pgfqpoint{1.829888in}{3.003225in}}%
\pgfpathcurveto{\pgfqpoint{1.833078in}{3.000035in}}{\pgfqpoint{1.837405in}{2.998242in}}{\pgfqpoint{1.841916in}{2.998242in}}%
\pgfpathlineto{\pgfqpoint{1.841916in}{2.998242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.159975in}{2.943739in}}%
\pgfpathcurveto{\pgfqpoint{2.164486in}{2.943739in}}{\pgfqpoint{2.168813in}{2.945531in}}{\pgfqpoint{2.172003in}{2.948721in}}%
\pgfpathcurveto{\pgfqpoint{2.175193in}{2.951911in}}{\pgfqpoint{2.176985in}{2.956238in}}{\pgfqpoint{2.176985in}{2.960749in}}%
\pgfpathcurveto{\pgfqpoint{2.176985in}{2.965260in}}{\pgfqpoint{2.175193in}{2.969587in}}{\pgfqpoint{2.172003in}{2.972777in}}%
\pgfpathcurveto{\pgfqpoint{2.168813in}{2.975967in}}{\pgfqpoint{2.164486in}{2.977759in}}{\pgfqpoint{2.159975in}{2.977759in}}%
\pgfpathcurveto{\pgfqpoint{2.155464in}{2.977759in}}{\pgfqpoint{2.151137in}{2.975967in}}{\pgfqpoint{2.147947in}{2.972777in}}%
\pgfpathcurveto{\pgfqpoint{2.144757in}{2.969587in}}{\pgfqpoint{2.142965in}{2.965260in}}{\pgfqpoint{2.142965in}{2.960749in}}%
\pgfpathcurveto{\pgfqpoint{2.142965in}{2.956238in}}{\pgfqpoint{2.144757in}{2.951911in}}{\pgfqpoint{2.147947in}{2.948721in}}%
\pgfpathcurveto{\pgfqpoint{2.151137in}{2.945531in}}{\pgfqpoint{2.155464in}{2.943739in}}{\pgfqpoint{2.159975in}{2.943739in}}%
\pgfpathlineto{\pgfqpoint{2.159975in}{2.943739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.845979in}{3.001118in}}%
\pgfpathcurveto{\pgfqpoint{1.850490in}{3.001118in}}{\pgfqpoint{1.854817in}{3.002910in}}{\pgfqpoint{1.858007in}{3.006100in}}%
\pgfpathcurveto{\pgfqpoint{1.861197in}{3.009290in}}{\pgfqpoint{1.862989in}{3.013617in}}{\pgfqpoint{1.862989in}{3.018128in}}%
\pgfpathcurveto{\pgfqpoint{1.862989in}{3.022639in}}{\pgfqpoint{1.861197in}{3.026966in}}{\pgfqpoint{1.858007in}{3.030156in}}%
\pgfpathcurveto{\pgfqpoint{1.854817in}{3.033346in}}{\pgfqpoint{1.850490in}{3.035138in}}{\pgfqpoint{1.845979in}{3.035138in}}%
\pgfpathcurveto{\pgfqpoint{1.841467in}{3.035138in}}{\pgfqpoint{1.837140in}{3.033346in}}{\pgfqpoint{1.833951in}{3.030156in}}%
\pgfpathcurveto{\pgfqpoint{1.830761in}{3.026966in}}{\pgfqpoint{1.828968in}{3.022639in}}{\pgfqpoint{1.828968in}{3.018128in}}%
\pgfpathcurveto{\pgfqpoint{1.828968in}{3.013617in}}{\pgfqpoint{1.830761in}{3.009290in}}{\pgfqpoint{1.833951in}{3.006100in}}%
\pgfpathcurveto{\pgfqpoint{1.837140in}{3.002910in}}{\pgfqpoint{1.841467in}{3.001118in}}{\pgfqpoint{1.845979in}{3.001118in}}%
\pgfpathlineto{\pgfqpoint{1.845979in}{3.001118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986729in}{3.008471in}}%
\pgfpathcurveto{\pgfqpoint{1.991241in}{3.008471in}}{\pgfqpoint{1.995568in}{3.010264in}}{\pgfqpoint{1.998758in}{3.013454in}}%
\pgfpathcurveto{\pgfqpoint{2.001947in}{3.016643in}}{\pgfqpoint{2.003740in}{3.020970in}}{\pgfqpoint{2.003740in}{3.025482in}}%
\pgfpathcurveto{\pgfqpoint{2.003740in}{3.029993in}}{\pgfqpoint{2.001947in}{3.034320in}}{\pgfqpoint{1.998758in}{3.037510in}}%
\pgfpathcurveto{\pgfqpoint{1.995568in}{3.040700in}}{\pgfqpoint{1.991241in}{3.042492in}}{\pgfqpoint{1.986729in}{3.042492in}}%
\pgfpathcurveto{\pgfqpoint{1.982218in}{3.042492in}}{\pgfqpoint{1.977891in}{3.040700in}}{\pgfqpoint{1.974701in}{3.037510in}}%
\pgfpathcurveto{\pgfqpoint{1.971511in}{3.034320in}}{\pgfqpoint{1.969719in}{3.029993in}}{\pgfqpoint{1.969719in}{3.025482in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{3.020970in}}{\pgfqpoint{1.971511in}{3.016643in}}{\pgfqpoint{1.974701in}{3.013454in}}%
\pgfpathcurveto{\pgfqpoint{1.977891in}{3.010264in}}{\pgfqpoint{1.982218in}{3.008471in}}{\pgfqpoint{1.986729in}{3.008471in}}%
\pgfpathlineto{\pgfqpoint{1.986729in}{3.008471in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744129in}{2.965076in}}%
\pgfpathcurveto{\pgfqpoint{1.748640in}{2.965076in}}{\pgfqpoint{1.752967in}{2.966868in}}{\pgfqpoint{1.756157in}{2.970058in}}%
\pgfpathcurveto{\pgfqpoint{1.759347in}{2.973248in}}{\pgfqpoint{1.761139in}{2.977575in}}{\pgfqpoint{1.761139in}{2.982086in}}%
\pgfpathcurveto{\pgfqpoint{1.761139in}{2.986598in}}{\pgfqpoint{1.759347in}{2.990925in}}{\pgfqpoint{1.756157in}{2.994115in}}%
\pgfpathcurveto{\pgfqpoint{1.752967in}{2.997304in}}{\pgfqpoint{1.748640in}{2.999097in}}{\pgfqpoint{1.744129in}{2.999097in}}%
\pgfpathcurveto{\pgfqpoint{1.739617in}{2.999097in}}{\pgfqpoint{1.735290in}{2.997304in}}{\pgfqpoint{1.732100in}{2.994115in}}%
\pgfpathcurveto{\pgfqpoint{1.728911in}{2.990925in}}{\pgfqpoint{1.727118in}{2.986598in}}{\pgfqpoint{1.727118in}{2.982086in}}%
\pgfpathcurveto{\pgfqpoint{1.727118in}{2.977575in}}{\pgfqpoint{1.728911in}{2.973248in}}{\pgfqpoint{1.732100in}{2.970058in}}%
\pgfpathcurveto{\pgfqpoint{1.735290in}{2.966868in}}{\pgfqpoint{1.739617in}{2.965076in}}{\pgfqpoint{1.744129in}{2.965076in}}%
\pgfpathlineto{\pgfqpoint{1.744129in}{2.965076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.743262in}{2.672545in}}%
\pgfpathcurveto{\pgfqpoint{2.747773in}{2.672545in}}{\pgfqpoint{2.752100in}{2.674337in}}{\pgfqpoint{2.755290in}{2.677527in}}%
\pgfpathcurveto{\pgfqpoint{2.758480in}{2.680717in}}{\pgfqpoint{2.760272in}{2.685044in}}{\pgfqpoint{2.760272in}{2.689555in}}%
\pgfpathcurveto{\pgfqpoint{2.760272in}{2.694066in}}{\pgfqpoint{2.758480in}{2.698393in}}{\pgfqpoint{2.755290in}{2.701583in}}%
\pgfpathcurveto{\pgfqpoint{2.752100in}{2.704773in}}{\pgfqpoint{2.747773in}{2.706566in}}{\pgfqpoint{2.743262in}{2.706566in}}%
\pgfpathcurveto{\pgfqpoint{2.738751in}{2.706566in}}{\pgfqpoint{2.734424in}{2.704773in}}{\pgfqpoint{2.731234in}{2.701583in}}%
\pgfpathcurveto{\pgfqpoint{2.728044in}{2.698393in}}{\pgfqpoint{2.726252in}{2.694066in}}{\pgfqpoint{2.726252in}{2.689555in}}%
\pgfpathcurveto{\pgfqpoint{2.726252in}{2.685044in}}{\pgfqpoint{2.728044in}{2.680717in}}{\pgfqpoint{2.731234in}{2.677527in}}%
\pgfpathcurveto{\pgfqpoint{2.734424in}{2.674337in}}{\pgfqpoint{2.738751in}{2.672545in}}{\pgfqpoint{2.743262in}{2.672545in}}%
\pgfpathlineto{\pgfqpoint{2.743262in}{2.672545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.231954in}{2.826206in}}%
\pgfpathcurveto{\pgfqpoint{2.236465in}{2.826206in}}{\pgfqpoint{2.240792in}{2.827998in}}{\pgfqpoint{2.243982in}{2.831188in}}%
\pgfpathcurveto{\pgfqpoint{2.247172in}{2.834378in}}{\pgfqpoint{2.248964in}{2.838705in}}{\pgfqpoint{2.248964in}{2.843216in}}%
\pgfpathcurveto{\pgfqpoint{2.248964in}{2.847728in}}{\pgfqpoint{2.247172in}{2.852055in}}{\pgfqpoint{2.243982in}{2.855245in}}%
\pgfpathcurveto{\pgfqpoint{2.240792in}{2.858434in}}{\pgfqpoint{2.236465in}{2.860227in}}{\pgfqpoint{2.231954in}{2.860227in}}%
\pgfpathcurveto{\pgfqpoint{2.227443in}{2.860227in}}{\pgfqpoint{2.223116in}{2.858434in}}{\pgfqpoint{2.219926in}{2.855245in}}%
\pgfpathcurveto{\pgfqpoint{2.216736in}{2.852055in}}{\pgfqpoint{2.214944in}{2.847728in}}{\pgfqpoint{2.214944in}{2.843216in}}%
\pgfpathcurveto{\pgfqpoint{2.214944in}{2.838705in}}{\pgfqpoint{2.216736in}{2.834378in}}{\pgfqpoint{2.219926in}{2.831188in}}%
\pgfpathcurveto{\pgfqpoint{2.223116in}{2.827998in}}{\pgfqpoint{2.227443in}{2.826206in}}{\pgfqpoint{2.231954in}{2.826206in}}%
\pgfpathlineto{\pgfqpoint{2.231954in}{2.826206in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827430in}{3.027329in}}%
\pgfpathcurveto{\pgfqpoint{1.831941in}{3.027329in}}{\pgfqpoint{1.836268in}{3.029121in}}{\pgfqpoint{1.839458in}{3.032311in}}%
\pgfpathcurveto{\pgfqpoint{1.842648in}{3.035501in}}{\pgfqpoint{1.844440in}{3.039828in}}{\pgfqpoint{1.844440in}{3.044339in}}%
\pgfpathcurveto{\pgfqpoint{1.844440in}{3.048851in}}{\pgfqpoint{1.842648in}{3.053178in}}{\pgfqpoint{1.839458in}{3.056368in}}%
\pgfpathcurveto{\pgfqpoint{1.836268in}{3.059557in}}{\pgfqpoint{1.831941in}{3.061350in}}{\pgfqpoint{1.827430in}{3.061350in}}%
\pgfpathcurveto{\pgfqpoint{1.822919in}{3.061350in}}{\pgfqpoint{1.818592in}{3.059557in}}{\pgfqpoint{1.815402in}{3.056368in}}%
\pgfpathcurveto{\pgfqpoint{1.812212in}{3.053178in}}{\pgfqpoint{1.810420in}{3.048851in}}{\pgfqpoint{1.810420in}{3.044339in}}%
\pgfpathcurveto{\pgfqpoint{1.810420in}{3.039828in}}{\pgfqpoint{1.812212in}{3.035501in}}{\pgfqpoint{1.815402in}{3.032311in}}%
\pgfpathcurveto{\pgfqpoint{1.818592in}{3.029121in}}{\pgfqpoint{1.822919in}{3.027329in}}{\pgfqpoint{1.827430in}{3.027329in}}%
\pgfpathlineto{\pgfqpoint{1.827430in}{3.027329in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947354in}{2.986292in}}%
\pgfpathcurveto{\pgfqpoint{1.951865in}{2.986292in}}{\pgfqpoint{1.956192in}{2.988084in}}{\pgfqpoint{1.959382in}{2.991274in}}%
\pgfpathcurveto{\pgfqpoint{1.962572in}{2.994464in}}{\pgfqpoint{1.964364in}{2.998791in}}{\pgfqpoint{1.964364in}{3.003302in}}%
\pgfpathcurveto{\pgfqpoint{1.964364in}{3.007814in}}{\pgfqpoint{1.962572in}{3.012141in}}{\pgfqpoint{1.959382in}{3.015330in}}%
\pgfpathcurveto{\pgfqpoint{1.956192in}{3.018520in}}{\pgfqpoint{1.951865in}{3.020313in}}{\pgfqpoint{1.947354in}{3.020313in}}%
\pgfpathcurveto{\pgfqpoint{1.942842in}{3.020313in}}{\pgfqpoint{1.938515in}{3.018520in}}{\pgfqpoint{1.935326in}{3.015330in}}%
\pgfpathcurveto{\pgfqpoint{1.932136in}{3.012141in}}{\pgfqpoint{1.930343in}{3.007814in}}{\pgfqpoint{1.930343in}{3.003302in}}%
\pgfpathcurveto{\pgfqpoint{1.930343in}{2.998791in}}{\pgfqpoint{1.932136in}{2.994464in}}{\pgfqpoint{1.935326in}{2.991274in}}%
\pgfpathcurveto{\pgfqpoint{1.938515in}{2.988084in}}{\pgfqpoint{1.942842in}{2.986292in}}{\pgfqpoint{1.947354in}{2.986292in}}%
\pgfpathlineto{\pgfqpoint{1.947354in}{2.986292in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.042889in}{2.970638in}}%
\pgfpathcurveto{\pgfqpoint{2.047400in}{2.970638in}}{\pgfqpoint{2.051728in}{2.972430in}}{\pgfqpoint{2.054917in}{2.975620in}}%
\pgfpathcurveto{\pgfqpoint{2.058107in}{2.978810in}}{\pgfqpoint{2.059900in}{2.983137in}}{\pgfqpoint{2.059900in}{2.987648in}}%
\pgfpathcurveto{\pgfqpoint{2.059900in}{2.992159in}}{\pgfqpoint{2.058107in}{2.996486in}}{\pgfqpoint{2.054917in}{2.999676in}}%
\pgfpathcurveto{\pgfqpoint{2.051728in}{3.002866in}}{\pgfqpoint{2.047400in}{3.004658in}}{\pgfqpoint{2.042889in}{3.004658in}}%
\pgfpathcurveto{\pgfqpoint{2.038378in}{3.004658in}}{\pgfqpoint{2.034051in}{3.002866in}}{\pgfqpoint{2.030861in}{2.999676in}}%
\pgfpathcurveto{\pgfqpoint{2.027671in}{2.996486in}}{\pgfqpoint{2.025879in}{2.992159in}}{\pgfqpoint{2.025879in}{2.987648in}}%
\pgfpathcurveto{\pgfqpoint{2.025879in}{2.983137in}}{\pgfqpoint{2.027671in}{2.978810in}}{\pgfqpoint{2.030861in}{2.975620in}}%
\pgfpathcurveto{\pgfqpoint{2.034051in}{2.972430in}}{\pgfqpoint{2.038378in}{2.970638in}}{\pgfqpoint{2.042889in}{2.970638in}}%
\pgfpathlineto{\pgfqpoint{2.042889in}{2.970638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812412in}{2.974988in}}%
\pgfpathcurveto{\pgfqpoint{1.816924in}{2.974988in}}{\pgfqpoint{1.821251in}{2.976780in}}{\pgfqpoint{1.824441in}{2.979970in}}%
\pgfpathcurveto{\pgfqpoint{1.827630in}{2.983160in}}{\pgfqpoint{1.829423in}{2.987487in}}{\pgfqpoint{1.829423in}{2.991999in}}%
\pgfpathcurveto{\pgfqpoint{1.829423in}{2.996510in}}{\pgfqpoint{1.827630in}{3.000837in}}{\pgfqpoint{1.824441in}{3.004027in}}%
\pgfpathcurveto{\pgfqpoint{1.821251in}{3.007217in}}{\pgfqpoint{1.816924in}{3.009009in}}{\pgfqpoint{1.812412in}{3.009009in}}%
\pgfpathcurveto{\pgfqpoint{1.807901in}{3.009009in}}{\pgfqpoint{1.803574in}{3.007217in}}{\pgfqpoint{1.800384in}{3.004027in}}%
\pgfpathcurveto{\pgfqpoint{1.797194in}{3.000837in}}{\pgfqpoint{1.795402in}{2.996510in}}{\pgfqpoint{1.795402in}{2.991999in}}%
\pgfpathcurveto{\pgfqpoint{1.795402in}{2.987487in}}{\pgfqpoint{1.797194in}{2.983160in}}{\pgfqpoint{1.800384in}{2.979970in}}%
\pgfpathcurveto{\pgfqpoint{1.803574in}{2.976780in}}{\pgfqpoint{1.807901in}{2.974988in}}{\pgfqpoint{1.812412in}{2.974988in}}%
\pgfpathlineto{\pgfqpoint{1.812412in}{2.974988in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851466in}{2.989140in}}%
\pgfpathcurveto{\pgfqpoint{1.855977in}{2.989140in}}{\pgfqpoint{1.860304in}{2.990933in}}{\pgfqpoint{1.863494in}{2.994123in}}%
\pgfpathcurveto{\pgfqpoint{1.866684in}{2.997313in}}{\pgfqpoint{1.868476in}{3.001640in}}{\pgfqpoint{1.868476in}{3.006151in}}%
\pgfpathcurveto{\pgfqpoint{1.868476in}{3.010662in}}{\pgfqpoint{1.866684in}{3.014989in}}{\pgfqpoint{1.863494in}{3.018179in}}%
\pgfpathcurveto{\pgfqpoint{1.860304in}{3.021369in}}{\pgfqpoint{1.855977in}{3.023161in}}{\pgfqpoint{1.851466in}{3.023161in}}%
\pgfpathcurveto{\pgfqpoint{1.846955in}{3.023161in}}{\pgfqpoint{1.842628in}{3.021369in}}{\pgfqpoint{1.839438in}{3.018179in}}%
\pgfpathcurveto{\pgfqpoint{1.836248in}{3.014989in}}{\pgfqpoint{1.834456in}{3.010662in}}{\pgfqpoint{1.834456in}{3.006151in}}%
\pgfpathcurveto{\pgfqpoint{1.834456in}{3.001640in}}{\pgfqpoint{1.836248in}{2.997313in}}{\pgfqpoint{1.839438in}{2.994123in}}%
\pgfpathcurveto{\pgfqpoint{1.842628in}{2.990933in}}{\pgfqpoint{1.846955in}{2.989140in}}{\pgfqpoint{1.851466in}{2.989140in}}%
\pgfpathlineto{\pgfqpoint{1.851466in}{2.989140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.986415in}{2.998203in}}%
\pgfpathcurveto{\pgfqpoint{1.990927in}{2.998203in}}{\pgfqpoint{1.995254in}{2.999996in}}{\pgfqpoint{1.998444in}{3.003185in}}%
\pgfpathcurveto{\pgfqpoint{2.001633in}{3.006375in}}{\pgfqpoint{2.003426in}{3.010702in}}{\pgfqpoint{2.003426in}{3.015214in}}%
\pgfpathcurveto{\pgfqpoint{2.003426in}{3.019725in}}{\pgfqpoint{2.001633in}{3.024052in}}{\pgfqpoint{1.998444in}{3.027242in}}%
\pgfpathcurveto{\pgfqpoint{1.995254in}{3.030432in}}{\pgfqpoint{1.990927in}{3.032224in}}{\pgfqpoint{1.986415in}{3.032224in}}%
\pgfpathcurveto{\pgfqpoint{1.981904in}{3.032224in}}{\pgfqpoint{1.977577in}{3.030432in}}{\pgfqpoint{1.974387in}{3.027242in}}%
\pgfpathcurveto{\pgfqpoint{1.971197in}{3.024052in}}{\pgfqpoint{1.969405in}{3.019725in}}{\pgfqpoint{1.969405in}{3.015214in}}%
\pgfpathcurveto{\pgfqpoint{1.969405in}{3.010702in}}{\pgfqpoint{1.971197in}{3.006375in}}{\pgfqpoint{1.974387in}{3.003185in}}%
\pgfpathcurveto{\pgfqpoint{1.977577in}{2.999996in}}{\pgfqpoint{1.981904in}{2.998203in}}{\pgfqpoint{1.986415in}{2.998203in}}%
\pgfpathlineto{\pgfqpoint{1.986415in}{2.998203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.929654in}{2.947578in}}%
\pgfpathcurveto{\pgfqpoint{1.934165in}{2.947578in}}{\pgfqpoint{1.938492in}{2.949370in}}{\pgfqpoint{1.941682in}{2.952560in}}%
\pgfpathcurveto{\pgfqpoint{1.944872in}{2.955750in}}{\pgfqpoint{1.946664in}{2.960077in}}{\pgfqpoint{1.946664in}{2.964588in}}%
\pgfpathcurveto{\pgfqpoint{1.946664in}{2.969099in}}{\pgfqpoint{1.944872in}{2.973426in}}{\pgfqpoint{1.941682in}{2.976616in}}%
\pgfpathcurveto{\pgfqpoint{1.938492in}{2.979806in}}{\pgfqpoint{1.934165in}{2.981599in}}{\pgfqpoint{1.929654in}{2.981599in}}%
\pgfpathcurveto{\pgfqpoint{1.925143in}{2.981599in}}{\pgfqpoint{1.920816in}{2.979806in}}{\pgfqpoint{1.917626in}{2.976616in}}%
\pgfpathcurveto{\pgfqpoint{1.914436in}{2.973426in}}{\pgfqpoint{1.912644in}{2.969099in}}{\pgfqpoint{1.912644in}{2.964588in}}%
\pgfpathcurveto{\pgfqpoint{1.912644in}{2.960077in}}{\pgfqpoint{1.914436in}{2.955750in}}{\pgfqpoint{1.917626in}{2.952560in}}%
\pgfpathcurveto{\pgfqpoint{1.920816in}{2.949370in}}{\pgfqpoint{1.925143in}{2.947578in}}{\pgfqpoint{1.929654in}{2.947578in}}%
\pgfpathlineto{\pgfqpoint{1.929654in}{2.947578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.248743in}{2.859910in}}%
\pgfpathcurveto{\pgfqpoint{2.253254in}{2.859910in}}{\pgfqpoint{2.257581in}{2.861702in}}{\pgfqpoint{2.260771in}{2.864892in}}%
\pgfpathcurveto{\pgfqpoint{2.263961in}{2.868082in}}{\pgfqpoint{2.265753in}{2.872409in}}{\pgfqpoint{2.265753in}{2.876921in}}%
\pgfpathcurveto{\pgfqpoint{2.265753in}{2.881432in}}{\pgfqpoint{2.263961in}{2.885759in}}{\pgfqpoint{2.260771in}{2.888949in}}%
\pgfpathcurveto{\pgfqpoint{2.257581in}{2.892139in}}{\pgfqpoint{2.253254in}{2.893931in}}{\pgfqpoint{2.248743in}{2.893931in}}%
\pgfpathcurveto{\pgfqpoint{2.244232in}{2.893931in}}{\pgfqpoint{2.239905in}{2.892139in}}{\pgfqpoint{2.236715in}{2.888949in}}%
\pgfpathcurveto{\pgfqpoint{2.233525in}{2.885759in}}{\pgfqpoint{2.231733in}{2.881432in}}{\pgfqpoint{2.231733in}{2.876921in}}%
\pgfpathcurveto{\pgfqpoint{2.231733in}{2.872409in}}{\pgfqpoint{2.233525in}{2.868082in}}{\pgfqpoint{2.236715in}{2.864892in}}%
\pgfpathcurveto{\pgfqpoint{2.239905in}{2.861702in}}{\pgfqpoint{2.244232in}{2.859910in}}{\pgfqpoint{2.248743in}{2.859910in}}%
\pgfpathlineto{\pgfqpoint{2.248743in}{2.859910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804702in}{2.918501in}}%
\pgfpathcurveto{\pgfqpoint{1.809213in}{2.918501in}}{\pgfqpoint{1.813541in}{2.920293in}}{\pgfqpoint{1.816730in}{2.923483in}}%
\pgfpathcurveto{\pgfqpoint{1.819920in}{2.926673in}}{\pgfqpoint{1.821713in}{2.931000in}}{\pgfqpoint{1.821713in}{2.935511in}}%
\pgfpathcurveto{\pgfqpoint{1.821713in}{2.940022in}}{\pgfqpoint{1.819920in}{2.944349in}}{\pgfqpoint{1.816730in}{2.947539in}}%
\pgfpathcurveto{\pgfqpoint{1.813541in}{2.950729in}}{\pgfqpoint{1.809213in}{2.952521in}}{\pgfqpoint{1.804702in}{2.952521in}}%
\pgfpathcurveto{\pgfqpoint{1.800191in}{2.952521in}}{\pgfqpoint{1.795864in}{2.950729in}}{\pgfqpoint{1.792674in}{2.947539in}}%
\pgfpathcurveto{\pgfqpoint{1.789484in}{2.944349in}}{\pgfqpoint{1.787692in}{2.940022in}}{\pgfqpoint{1.787692in}{2.935511in}}%
\pgfpathcurveto{\pgfqpoint{1.787692in}{2.931000in}}{\pgfqpoint{1.789484in}{2.926673in}}{\pgfqpoint{1.792674in}{2.923483in}}%
\pgfpathcurveto{\pgfqpoint{1.795864in}{2.920293in}}{\pgfqpoint{1.800191in}{2.918501in}}{\pgfqpoint{1.804702in}{2.918501in}}%
\pgfpathlineto{\pgfqpoint{1.804702in}{2.918501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086976in}{2.949015in}}%
\pgfpathcurveto{\pgfqpoint{2.091487in}{2.949015in}}{\pgfqpoint{2.095814in}{2.950807in}}{\pgfqpoint{2.099004in}{2.953997in}}%
\pgfpathcurveto{\pgfqpoint{2.102194in}{2.957187in}}{\pgfqpoint{2.103986in}{2.961514in}}{\pgfqpoint{2.103986in}{2.966025in}}%
\pgfpathcurveto{\pgfqpoint{2.103986in}{2.970536in}}{\pgfqpoint{2.102194in}{2.974863in}}{\pgfqpoint{2.099004in}{2.978053in}}%
\pgfpathcurveto{\pgfqpoint{2.095814in}{2.981243in}}{\pgfqpoint{2.091487in}{2.983036in}}{\pgfqpoint{2.086976in}{2.983036in}}%
\pgfpathcurveto{\pgfqpoint{2.082464in}{2.983036in}}{\pgfqpoint{2.078137in}{2.981243in}}{\pgfqpoint{2.074947in}{2.978053in}}%
\pgfpathcurveto{\pgfqpoint{2.071757in}{2.974863in}}{\pgfqpoint{2.069965in}{2.970536in}}{\pgfqpoint{2.069965in}{2.966025in}}%
\pgfpathcurveto{\pgfqpoint{2.069965in}{2.961514in}}{\pgfqpoint{2.071757in}{2.957187in}}{\pgfqpoint{2.074947in}{2.953997in}}%
\pgfpathcurveto{\pgfqpoint{2.078137in}{2.950807in}}{\pgfqpoint{2.082464in}{2.949015in}}{\pgfqpoint{2.086976in}{2.949015in}}%
\pgfpathlineto{\pgfqpoint{2.086976in}{2.949015in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.999363in}{2.926214in}}%
\pgfpathcurveto{\pgfqpoint{2.003875in}{2.926214in}}{\pgfqpoint{2.008202in}{2.928006in}}{\pgfqpoint{2.011392in}{2.931196in}}%
\pgfpathcurveto{\pgfqpoint{2.014582in}{2.934386in}}{\pgfqpoint{2.016374in}{2.938713in}}{\pgfqpoint{2.016374in}{2.943224in}}%
\pgfpathcurveto{\pgfqpoint{2.016374in}{2.947735in}}{\pgfqpoint{2.014582in}{2.952062in}}{\pgfqpoint{2.011392in}{2.955252in}}%
\pgfpathcurveto{\pgfqpoint{2.008202in}{2.958442in}}{\pgfqpoint{2.003875in}{2.960235in}}{\pgfqpoint{1.999363in}{2.960235in}}%
\pgfpathcurveto{\pgfqpoint{1.994852in}{2.960235in}}{\pgfqpoint{1.990525in}{2.958442in}}{\pgfqpoint{1.987335in}{2.955252in}}%
\pgfpathcurveto{\pgfqpoint{1.984145in}{2.952062in}}{\pgfqpoint{1.982353in}{2.947735in}}{\pgfqpoint{1.982353in}{2.943224in}}%
\pgfpathcurveto{\pgfqpoint{1.982353in}{2.938713in}}{\pgfqpoint{1.984145in}{2.934386in}}{\pgfqpoint{1.987335in}{2.931196in}}%
\pgfpathcurveto{\pgfqpoint{1.990525in}{2.928006in}}{\pgfqpoint{1.994852in}{2.926214in}}{\pgfqpoint{1.999363in}{2.926214in}}%
\pgfpathlineto{\pgfqpoint{1.999363in}{2.926214in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990989in}{2.987654in}}%
\pgfpathcurveto{\pgfqpoint{1.995500in}{2.987654in}}{\pgfqpoint{1.999827in}{2.989446in}}{\pgfqpoint{2.003017in}{2.992636in}}%
\pgfpathcurveto{\pgfqpoint{2.006207in}{2.995826in}}{\pgfqpoint{2.007999in}{3.000153in}}{\pgfqpoint{2.007999in}{3.004664in}}%
\pgfpathcurveto{\pgfqpoint{2.007999in}{3.009175in}}{\pgfqpoint{2.006207in}{3.013502in}}{\pgfqpoint{2.003017in}{3.016692in}}%
\pgfpathcurveto{\pgfqpoint{1.999827in}{3.019882in}}{\pgfqpoint{1.995500in}{3.021675in}}{\pgfqpoint{1.990989in}{3.021675in}}%
\pgfpathcurveto{\pgfqpoint{1.986478in}{3.021675in}}{\pgfqpoint{1.982151in}{3.019882in}}{\pgfqpoint{1.978961in}{3.016692in}}%
\pgfpathcurveto{\pgfqpoint{1.975771in}{3.013502in}}{\pgfqpoint{1.973979in}{3.009175in}}{\pgfqpoint{1.973979in}{3.004664in}}%
\pgfpathcurveto{\pgfqpoint{1.973979in}{3.000153in}}{\pgfqpoint{1.975771in}{2.995826in}}{\pgfqpoint{1.978961in}{2.992636in}}%
\pgfpathcurveto{\pgfqpoint{1.982151in}{2.989446in}}{\pgfqpoint{1.986478in}{2.987654in}}{\pgfqpoint{1.990989in}{2.987654in}}%
\pgfpathlineto{\pgfqpoint{1.990989in}{2.987654in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809002in}{2.980215in}}%
\pgfpathcurveto{\pgfqpoint{1.813513in}{2.980215in}}{\pgfqpoint{1.817840in}{2.982008in}}{\pgfqpoint{1.821030in}{2.985197in}}%
\pgfpathcurveto{\pgfqpoint{1.824220in}{2.988387in}}{\pgfqpoint{1.826012in}{2.992714in}}{\pgfqpoint{1.826012in}{2.997226in}}%
\pgfpathcurveto{\pgfqpoint{1.826012in}{3.001737in}}{\pgfqpoint{1.824220in}{3.006064in}}{\pgfqpoint{1.821030in}{3.009254in}}%
\pgfpathcurveto{\pgfqpoint{1.817840in}{3.012444in}}{\pgfqpoint{1.813513in}{3.014236in}}{\pgfqpoint{1.809002in}{3.014236in}}%
\pgfpathcurveto{\pgfqpoint{1.804491in}{3.014236in}}{\pgfqpoint{1.800164in}{3.012444in}}{\pgfqpoint{1.796974in}{3.009254in}}%
\pgfpathcurveto{\pgfqpoint{1.793784in}{3.006064in}}{\pgfqpoint{1.791992in}{3.001737in}}{\pgfqpoint{1.791992in}{2.997226in}}%
\pgfpathcurveto{\pgfqpoint{1.791992in}{2.992714in}}{\pgfqpoint{1.793784in}{2.988387in}}{\pgfqpoint{1.796974in}{2.985197in}}%
\pgfpathcurveto{\pgfqpoint{1.800164in}{2.982008in}}{\pgfqpoint{1.804491in}{2.980215in}}{\pgfqpoint{1.809002in}{2.980215in}}%
\pgfpathlineto{\pgfqpoint{1.809002in}{2.980215in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809302in}{2.994521in}}%
\pgfpathcurveto{\pgfqpoint{1.813813in}{2.994521in}}{\pgfqpoint{1.818140in}{2.996314in}}{\pgfqpoint{1.821330in}{2.999504in}}%
\pgfpathcurveto{\pgfqpoint{1.824520in}{3.002693in}}{\pgfqpoint{1.826312in}{3.007021in}}{\pgfqpoint{1.826312in}{3.011532in}}%
\pgfpathcurveto{\pgfqpoint{1.826312in}{3.016043in}}{\pgfqpoint{1.824520in}{3.020370in}}{\pgfqpoint{1.821330in}{3.023560in}}%
\pgfpathcurveto{\pgfqpoint{1.818140in}{3.026750in}}{\pgfqpoint{1.813813in}{3.028542in}}{\pgfqpoint{1.809302in}{3.028542in}}%
\pgfpathcurveto{\pgfqpoint{1.804791in}{3.028542in}}{\pgfqpoint{1.800464in}{3.026750in}}{\pgfqpoint{1.797274in}{3.023560in}}%
\pgfpathcurveto{\pgfqpoint{1.794084in}{3.020370in}}{\pgfqpoint{1.792292in}{3.016043in}}{\pgfqpoint{1.792292in}{3.011532in}}%
\pgfpathcurveto{\pgfqpoint{1.792292in}{3.007021in}}{\pgfqpoint{1.794084in}{3.002693in}}{\pgfqpoint{1.797274in}{2.999504in}}%
\pgfpathcurveto{\pgfqpoint{1.800464in}{2.996314in}}{\pgfqpoint{1.804791in}{2.994521in}}{\pgfqpoint{1.809302in}{2.994521in}}%
\pgfpathlineto{\pgfqpoint{1.809302in}{2.994521in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771974in}{2.590799in}}%
\pgfpathcurveto{\pgfqpoint{2.776485in}{2.590799in}}{\pgfqpoint{2.780812in}{2.592591in}}{\pgfqpoint{2.784002in}{2.595781in}}%
\pgfpathcurveto{\pgfqpoint{2.787192in}{2.598971in}}{\pgfqpoint{2.788984in}{2.603298in}}{\pgfqpoint{2.788984in}{2.607809in}}%
\pgfpathcurveto{\pgfqpoint{2.788984in}{2.612320in}}{\pgfqpoint{2.787192in}{2.616647in}}{\pgfqpoint{2.784002in}{2.619837in}}%
\pgfpathcurveto{\pgfqpoint{2.780812in}{2.623027in}}{\pgfqpoint{2.776485in}{2.624819in}}{\pgfqpoint{2.771974in}{2.624819in}}%
\pgfpathcurveto{\pgfqpoint{2.767463in}{2.624819in}}{\pgfqpoint{2.763136in}{2.623027in}}{\pgfqpoint{2.759946in}{2.619837in}}%
\pgfpathcurveto{\pgfqpoint{2.756756in}{2.616647in}}{\pgfqpoint{2.754964in}{2.612320in}}{\pgfqpoint{2.754964in}{2.607809in}}%
\pgfpathcurveto{\pgfqpoint{2.754964in}{2.603298in}}{\pgfqpoint{2.756756in}{2.598971in}}{\pgfqpoint{2.759946in}{2.595781in}}%
\pgfpathcurveto{\pgfqpoint{2.763136in}{2.592591in}}{\pgfqpoint{2.767463in}{2.590799in}}{\pgfqpoint{2.771974in}{2.590799in}}%
\pgfpathlineto{\pgfqpoint{2.771974in}{2.590799in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254176in}{2.825411in}}%
\pgfpathcurveto{\pgfqpoint{2.258687in}{2.825411in}}{\pgfqpoint{2.263014in}{2.827204in}}{\pgfqpoint{2.266204in}{2.830393in}}%
\pgfpathcurveto{\pgfqpoint{2.269394in}{2.833583in}}{\pgfqpoint{2.271186in}{2.837910in}}{\pgfqpoint{2.271186in}{2.842422in}}%
\pgfpathcurveto{\pgfqpoint{2.271186in}{2.846933in}}{\pgfqpoint{2.269394in}{2.851260in}}{\pgfqpoint{2.266204in}{2.854450in}}%
\pgfpathcurveto{\pgfqpoint{2.263014in}{2.857640in}}{\pgfqpoint{2.258687in}{2.859432in}}{\pgfqpoint{2.254176in}{2.859432in}}%
\pgfpathcurveto{\pgfqpoint{2.249665in}{2.859432in}}{\pgfqpoint{2.245338in}{2.857640in}}{\pgfqpoint{2.242148in}{2.854450in}}%
\pgfpathcurveto{\pgfqpoint{2.238958in}{2.851260in}}{\pgfqpoint{2.237166in}{2.846933in}}{\pgfqpoint{2.237166in}{2.842422in}}%
\pgfpathcurveto{\pgfqpoint{2.237166in}{2.837910in}}{\pgfqpoint{2.238958in}{2.833583in}}{\pgfqpoint{2.242148in}{2.830393in}}%
\pgfpathcurveto{\pgfqpoint{2.245338in}{2.827204in}}{\pgfqpoint{2.249665in}{2.825411in}}{\pgfqpoint{2.254176in}{2.825411in}}%
\pgfpathlineto{\pgfqpoint{2.254176in}{2.825411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.945789in}{2.926545in}}%
\pgfpathcurveto{\pgfqpoint{1.950300in}{2.926545in}}{\pgfqpoint{1.954627in}{2.928337in}}{\pgfqpoint{1.957817in}{2.931527in}}%
\pgfpathcurveto{\pgfqpoint{1.961007in}{2.934717in}}{\pgfqpoint{1.962799in}{2.939044in}}{\pgfqpoint{1.962799in}{2.943555in}}%
\pgfpathcurveto{\pgfqpoint{1.962799in}{2.948067in}}{\pgfqpoint{1.961007in}{2.952394in}}{\pgfqpoint{1.957817in}{2.955584in}}%
\pgfpathcurveto{\pgfqpoint{1.954627in}{2.958773in}}{\pgfqpoint{1.950300in}{2.960566in}}{\pgfqpoint{1.945789in}{2.960566in}}%
\pgfpathcurveto{\pgfqpoint{1.941278in}{2.960566in}}{\pgfqpoint{1.936951in}{2.958773in}}{\pgfqpoint{1.933761in}{2.955584in}}%
\pgfpathcurveto{\pgfqpoint{1.930571in}{2.952394in}}{\pgfqpoint{1.928778in}{2.948067in}}{\pgfqpoint{1.928778in}{2.943555in}}%
\pgfpathcurveto{\pgfqpoint{1.928778in}{2.939044in}}{\pgfqpoint{1.930571in}{2.934717in}}{\pgfqpoint{1.933761in}{2.931527in}}%
\pgfpathcurveto{\pgfqpoint{1.936951in}{2.928337in}}{\pgfqpoint{1.941278in}{2.926545in}}{\pgfqpoint{1.945789in}{2.926545in}}%
\pgfpathlineto{\pgfqpoint{1.945789in}{2.926545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996738in}{2.991831in}}%
\pgfpathcurveto{\pgfqpoint{2.001249in}{2.991831in}}{\pgfqpoint{2.005576in}{2.993623in}}{\pgfqpoint{2.008766in}{2.996813in}}%
\pgfpathcurveto{\pgfqpoint{2.011956in}{3.000003in}}{\pgfqpoint{2.013748in}{3.004330in}}{\pgfqpoint{2.013748in}{3.008841in}}%
\pgfpathcurveto{\pgfqpoint{2.013748in}{3.013352in}}{\pgfqpoint{2.011956in}{3.017679in}}{\pgfqpoint{2.008766in}{3.020869in}}%
\pgfpathcurveto{\pgfqpoint{2.005576in}{3.024059in}}{\pgfqpoint{2.001249in}{3.025852in}}{\pgfqpoint{1.996738in}{3.025852in}}%
\pgfpathcurveto{\pgfqpoint{1.992227in}{3.025852in}}{\pgfqpoint{1.987900in}{3.024059in}}{\pgfqpoint{1.984710in}{3.020869in}}%
\pgfpathcurveto{\pgfqpoint{1.981520in}{3.017679in}}{\pgfqpoint{1.979728in}{3.013352in}}{\pgfqpoint{1.979728in}{3.008841in}}%
\pgfpathcurveto{\pgfqpoint{1.979728in}{3.004330in}}{\pgfqpoint{1.981520in}{3.000003in}}{\pgfqpoint{1.984710in}{2.996813in}}%
\pgfpathcurveto{\pgfqpoint{1.987900in}{2.993623in}}{\pgfqpoint{1.992227in}{2.991831in}}{\pgfqpoint{1.996738in}{2.991831in}}%
\pgfpathlineto{\pgfqpoint{1.996738in}{2.991831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953010in}{2.873123in}}%
\pgfpathcurveto{\pgfqpoint{1.957521in}{2.873123in}}{\pgfqpoint{1.961848in}{2.874915in}}{\pgfqpoint{1.965038in}{2.878105in}}%
\pgfpathcurveto{\pgfqpoint{1.968228in}{2.881295in}}{\pgfqpoint{1.970020in}{2.885622in}}{\pgfqpoint{1.970020in}{2.890133in}}%
\pgfpathcurveto{\pgfqpoint{1.970020in}{2.894644in}}{\pgfqpoint{1.968228in}{2.898972in}}{\pgfqpoint{1.965038in}{2.902161in}}%
\pgfpathcurveto{\pgfqpoint{1.961848in}{2.905351in}}{\pgfqpoint{1.957521in}{2.907144in}}{\pgfqpoint{1.953010in}{2.907144in}}%
\pgfpathcurveto{\pgfqpoint{1.948499in}{2.907144in}}{\pgfqpoint{1.944172in}{2.905351in}}{\pgfqpoint{1.940982in}{2.902161in}}%
\pgfpathcurveto{\pgfqpoint{1.937792in}{2.898972in}}{\pgfqpoint{1.936000in}{2.894644in}}{\pgfqpoint{1.936000in}{2.890133in}}%
\pgfpathcurveto{\pgfqpoint{1.936000in}{2.885622in}}{\pgfqpoint{1.937792in}{2.881295in}}{\pgfqpoint{1.940982in}{2.878105in}}%
\pgfpathcurveto{\pgfqpoint{1.944172in}{2.874915in}}{\pgfqpoint{1.948499in}{2.873123in}}{\pgfqpoint{1.953010in}{2.873123in}}%
\pgfpathlineto{\pgfqpoint{1.953010in}{2.873123in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.543440,0.680003,0.993051}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296929in}{2.728963in}}%
\pgfpathcurveto{\pgfqpoint{2.301440in}{2.728963in}}{\pgfqpoint{2.305767in}{2.730756in}}{\pgfqpoint{2.308957in}{2.733946in}}%
\pgfpathcurveto{\pgfqpoint{2.312147in}{2.737135in}}{\pgfqpoint{2.313939in}{2.741462in}}{\pgfqpoint{2.313939in}{2.745974in}}%
\pgfpathcurveto{\pgfqpoint{2.313939in}{2.750485in}}{\pgfqpoint{2.312147in}{2.754812in}}{\pgfqpoint{2.308957in}{2.758002in}}%
\pgfpathcurveto{\pgfqpoint{2.305767in}{2.761192in}}{\pgfqpoint{2.301440in}{2.762984in}}{\pgfqpoint{2.296929in}{2.762984in}}%
\pgfpathcurveto{\pgfqpoint{2.292418in}{2.762984in}}{\pgfqpoint{2.288091in}{2.761192in}}{\pgfqpoint{2.284901in}{2.758002in}}%
\pgfpathcurveto{\pgfqpoint{2.281711in}{2.754812in}}{\pgfqpoint{2.279919in}{2.750485in}}{\pgfqpoint{2.279919in}{2.745974in}}%
\pgfpathcurveto{\pgfqpoint{2.279919in}{2.741462in}}{\pgfqpoint{2.281711in}{2.737135in}}{\pgfqpoint{2.284901in}{2.733946in}}%
\pgfpathcurveto{\pgfqpoint{2.288091in}{2.730756in}}{\pgfqpoint{2.292418in}{2.728963in}}{\pgfqpoint{2.296929in}{2.728963in}}%
\pgfpathlineto{\pgfqpoint{2.296929in}{2.728963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961602in}{2.985897in}}%
\pgfpathcurveto{\pgfqpoint{1.966113in}{2.985897in}}{\pgfqpoint{1.970440in}{2.987690in}}{\pgfqpoint{1.973630in}{2.990880in}}%
\pgfpathcurveto{\pgfqpoint{1.976820in}{2.994069in}}{\pgfqpoint{1.978612in}{2.998397in}}{\pgfqpoint{1.978612in}{3.002908in}}%
\pgfpathcurveto{\pgfqpoint{1.978612in}{3.007419in}}{\pgfqpoint{1.976820in}{3.011746in}}{\pgfqpoint{1.973630in}{3.014936in}}%
\pgfpathcurveto{\pgfqpoint{1.970440in}{3.018126in}}{\pgfqpoint{1.966113in}{3.019918in}}{\pgfqpoint{1.961602in}{3.019918in}}%
\pgfpathcurveto{\pgfqpoint{1.957091in}{3.019918in}}{\pgfqpoint{1.952764in}{3.018126in}}{\pgfqpoint{1.949574in}{3.014936in}}%
\pgfpathcurveto{\pgfqpoint{1.946384in}{3.011746in}}{\pgfqpoint{1.944592in}{3.007419in}}{\pgfqpoint{1.944592in}{3.002908in}}%
\pgfpathcurveto{\pgfqpoint{1.944592in}{2.998397in}}{\pgfqpoint{1.946384in}{2.994069in}}{\pgfqpoint{1.949574in}{2.990880in}}%
\pgfpathcurveto{\pgfqpoint{1.952764in}{2.987690in}}{\pgfqpoint{1.957091in}{2.985897in}}{\pgfqpoint{1.961602in}{2.985897in}}%
\pgfpathlineto{\pgfqpoint{1.961602in}{2.985897in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935526in}{2.980613in}}%
\pgfpathcurveto{\pgfqpoint{1.940037in}{2.980613in}}{\pgfqpoint{1.944364in}{2.982406in}}{\pgfqpoint{1.947554in}{2.985596in}}%
\pgfpathcurveto{\pgfqpoint{1.950744in}{2.988785in}}{\pgfqpoint{1.952536in}{2.993113in}}{\pgfqpoint{1.952536in}{2.997624in}}%
\pgfpathcurveto{\pgfqpoint{1.952536in}{3.002135in}}{\pgfqpoint{1.950744in}{3.006462in}}{\pgfqpoint{1.947554in}{3.009652in}}%
\pgfpathcurveto{\pgfqpoint{1.944364in}{3.012842in}}{\pgfqpoint{1.940037in}{3.014634in}}{\pgfqpoint{1.935526in}{3.014634in}}%
\pgfpathcurveto{\pgfqpoint{1.931014in}{3.014634in}}{\pgfqpoint{1.926687in}{3.012842in}}{\pgfqpoint{1.923497in}{3.009652in}}%
\pgfpathcurveto{\pgfqpoint{1.920308in}{3.006462in}}{\pgfqpoint{1.918515in}{3.002135in}}{\pgfqpoint{1.918515in}{2.997624in}}%
\pgfpathcurveto{\pgfqpoint{1.918515in}{2.993113in}}{\pgfqpoint{1.920308in}{2.988785in}}{\pgfqpoint{1.923497in}{2.985596in}}%
\pgfpathcurveto{\pgfqpoint{1.926687in}{2.982406in}}{\pgfqpoint{1.931014in}{2.980613in}}{\pgfqpoint{1.935526in}{2.980613in}}%
\pgfpathlineto{\pgfqpoint{1.935526in}{2.980613in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731800in}{2.843660in}}%
\pgfpathcurveto{\pgfqpoint{2.736311in}{2.843660in}}{\pgfqpoint{2.740638in}{2.845452in}}{\pgfqpoint{2.743828in}{2.848642in}}%
\pgfpathcurveto{\pgfqpoint{2.747018in}{2.851832in}}{\pgfqpoint{2.748810in}{2.856159in}}{\pgfqpoint{2.748810in}{2.860670in}}%
\pgfpathcurveto{\pgfqpoint{2.748810in}{2.865181in}}{\pgfqpoint{2.747018in}{2.869508in}}{\pgfqpoint{2.743828in}{2.872698in}}%
\pgfpathcurveto{\pgfqpoint{2.740638in}{2.875888in}}{\pgfqpoint{2.736311in}{2.877680in}}{\pgfqpoint{2.731800in}{2.877680in}}%
\pgfpathcurveto{\pgfqpoint{2.727289in}{2.877680in}}{\pgfqpoint{2.722962in}{2.875888in}}{\pgfqpoint{2.719772in}{2.872698in}}%
\pgfpathcurveto{\pgfqpoint{2.716582in}{2.869508in}}{\pgfqpoint{2.714790in}{2.865181in}}{\pgfqpoint{2.714790in}{2.860670in}}%
\pgfpathcurveto{\pgfqpoint{2.714790in}{2.856159in}}{\pgfqpoint{2.716582in}{2.851832in}}{\pgfqpoint{2.719772in}{2.848642in}}%
\pgfpathcurveto{\pgfqpoint{2.722962in}{2.845452in}}{\pgfqpoint{2.727289in}{2.843660in}}{\pgfqpoint{2.731800in}{2.843660in}}%
\pgfpathlineto{\pgfqpoint{2.731800in}{2.843660in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695692in}{2.850389in}}%
\pgfpathcurveto{\pgfqpoint{1.700203in}{2.850389in}}{\pgfqpoint{1.704530in}{2.852182in}}{\pgfqpoint{1.707720in}{2.855372in}}%
\pgfpathcurveto{\pgfqpoint{1.710910in}{2.858562in}}{\pgfqpoint{1.712703in}{2.862889in}}{\pgfqpoint{1.712703in}{2.867400in}}%
\pgfpathcurveto{\pgfqpoint{1.712703in}{2.871911in}}{\pgfqpoint{1.710910in}{2.876238in}}{\pgfqpoint{1.707720in}{2.879428in}}%
\pgfpathcurveto{\pgfqpoint{1.704530in}{2.882618in}}{\pgfqpoint{1.700203in}{2.884410in}}{\pgfqpoint{1.695692in}{2.884410in}}%
\pgfpathcurveto{\pgfqpoint{1.691181in}{2.884410in}}{\pgfqpoint{1.686854in}{2.882618in}}{\pgfqpoint{1.683664in}{2.879428in}}%
\pgfpathcurveto{\pgfqpoint{1.680474in}{2.876238in}}{\pgfqpoint{1.678682in}{2.871911in}}{\pgfqpoint{1.678682in}{2.867400in}}%
\pgfpathcurveto{\pgfqpoint{1.678682in}{2.862889in}}{\pgfqpoint{1.680474in}{2.858562in}}{\pgfqpoint{1.683664in}{2.855372in}}%
\pgfpathcurveto{\pgfqpoint{1.686854in}{2.852182in}}{\pgfqpoint{1.691181in}{2.850389in}}{\pgfqpoint{1.695692in}{2.850389in}}%
\pgfpathlineto{\pgfqpoint{1.695692in}{2.850389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890540in}{2.951965in}}%
\pgfpathcurveto{\pgfqpoint{1.895051in}{2.951965in}}{\pgfqpoint{1.899378in}{2.953757in}}{\pgfqpoint{1.902568in}{2.956947in}}%
\pgfpathcurveto{\pgfqpoint{1.905758in}{2.960137in}}{\pgfqpoint{1.907550in}{2.964464in}}{\pgfqpoint{1.907550in}{2.968975in}}%
\pgfpathcurveto{\pgfqpoint{1.907550in}{2.973486in}}{\pgfqpoint{1.905758in}{2.977813in}}{\pgfqpoint{1.902568in}{2.981003in}}%
\pgfpathcurveto{\pgfqpoint{1.899378in}{2.984193in}}{\pgfqpoint{1.895051in}{2.985985in}}{\pgfqpoint{1.890540in}{2.985985in}}%
\pgfpathcurveto{\pgfqpoint{1.886029in}{2.985985in}}{\pgfqpoint{1.881702in}{2.984193in}}{\pgfqpoint{1.878512in}{2.981003in}}%
\pgfpathcurveto{\pgfqpoint{1.875322in}{2.977813in}}{\pgfqpoint{1.873530in}{2.973486in}}{\pgfqpoint{1.873530in}{2.968975in}}%
\pgfpathcurveto{\pgfqpoint{1.873530in}{2.964464in}}{\pgfqpoint{1.875322in}{2.960137in}}{\pgfqpoint{1.878512in}{2.956947in}}%
\pgfpathcurveto{\pgfqpoint{1.881702in}{2.953757in}}{\pgfqpoint{1.886029in}{2.951965in}}{\pgfqpoint{1.890540in}{2.951965in}}%
\pgfpathlineto{\pgfqpoint{1.890540in}{2.951965in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927112in}{2.942249in}}%
\pgfpathcurveto{\pgfqpoint{1.931623in}{2.942249in}}{\pgfqpoint{1.935950in}{2.944041in}}{\pgfqpoint{1.939140in}{2.947231in}}%
\pgfpathcurveto{\pgfqpoint{1.942330in}{2.950421in}}{\pgfqpoint{1.944122in}{2.954748in}}{\pgfqpoint{1.944122in}{2.959260in}}%
\pgfpathcurveto{\pgfqpoint{1.944122in}{2.963771in}}{\pgfqpoint{1.942330in}{2.968098in}}{\pgfqpoint{1.939140in}{2.971288in}}%
\pgfpathcurveto{\pgfqpoint{1.935950in}{2.974478in}}{\pgfqpoint{1.931623in}{2.976270in}}{\pgfqpoint{1.927112in}{2.976270in}}%
\pgfpathcurveto{\pgfqpoint{1.922600in}{2.976270in}}{\pgfqpoint{1.918273in}{2.974478in}}{\pgfqpoint{1.915084in}{2.971288in}}%
\pgfpathcurveto{\pgfqpoint{1.911894in}{2.968098in}}{\pgfqpoint{1.910101in}{2.963771in}}{\pgfqpoint{1.910101in}{2.959260in}}%
\pgfpathcurveto{\pgfqpoint{1.910101in}{2.954748in}}{\pgfqpoint{1.911894in}{2.950421in}}{\pgfqpoint{1.915084in}{2.947231in}}%
\pgfpathcurveto{\pgfqpoint{1.918273in}{2.944041in}}{\pgfqpoint{1.922600in}{2.942249in}}{\pgfqpoint{1.927112in}{2.942249in}}%
\pgfpathlineto{\pgfqpoint{1.927112in}{2.942249in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516164in}{2.839942in}}%
\pgfpathcurveto{\pgfqpoint{2.520675in}{2.839942in}}{\pgfqpoint{2.525002in}{2.841734in}}{\pgfqpoint{2.528192in}{2.844924in}}%
\pgfpathcurveto{\pgfqpoint{2.531382in}{2.848114in}}{\pgfqpoint{2.533174in}{2.852441in}}{\pgfqpoint{2.533174in}{2.856952in}}%
\pgfpathcurveto{\pgfqpoint{2.533174in}{2.861464in}}{\pgfqpoint{2.531382in}{2.865791in}}{\pgfqpoint{2.528192in}{2.868980in}}%
\pgfpathcurveto{\pgfqpoint{2.525002in}{2.872170in}}{\pgfqpoint{2.520675in}{2.873963in}}{\pgfqpoint{2.516164in}{2.873963in}}%
\pgfpathcurveto{\pgfqpoint{2.511652in}{2.873963in}}{\pgfqpoint{2.507325in}{2.872170in}}{\pgfqpoint{2.504135in}{2.868980in}}%
\pgfpathcurveto{\pgfqpoint{2.500946in}{2.865791in}}{\pgfqpoint{2.499153in}{2.861464in}}{\pgfqpoint{2.499153in}{2.856952in}}%
\pgfpathcurveto{\pgfqpoint{2.499153in}{2.852441in}}{\pgfqpoint{2.500946in}{2.848114in}}{\pgfqpoint{2.504135in}{2.844924in}}%
\pgfpathcurveto{\pgfqpoint{2.507325in}{2.841734in}}{\pgfqpoint{2.511652in}{2.839942in}}{\pgfqpoint{2.516164in}{2.839942in}}%
\pgfpathlineto{\pgfqpoint{2.516164in}{2.839942in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120558in}{2.943430in}}%
\pgfpathcurveto{\pgfqpoint{2.125069in}{2.943430in}}{\pgfqpoint{2.129396in}{2.945222in}}{\pgfqpoint{2.132586in}{2.948412in}}%
\pgfpathcurveto{\pgfqpoint{2.135776in}{2.951602in}}{\pgfqpoint{2.137568in}{2.955929in}}{\pgfqpoint{2.137568in}{2.960440in}}%
\pgfpathcurveto{\pgfqpoint{2.137568in}{2.964951in}}{\pgfqpoint{2.135776in}{2.969278in}}{\pgfqpoint{2.132586in}{2.972468in}}%
\pgfpathcurveto{\pgfqpoint{2.129396in}{2.975658in}}{\pgfqpoint{2.125069in}{2.977450in}}{\pgfqpoint{2.120558in}{2.977450in}}%
\pgfpathcurveto{\pgfqpoint{2.116047in}{2.977450in}}{\pgfqpoint{2.111720in}{2.975658in}}{\pgfqpoint{2.108530in}{2.972468in}}%
\pgfpathcurveto{\pgfqpoint{2.105340in}{2.969278in}}{\pgfqpoint{2.103548in}{2.964951in}}{\pgfqpoint{2.103548in}{2.960440in}}%
\pgfpathcurveto{\pgfqpoint{2.103548in}{2.955929in}}{\pgfqpoint{2.105340in}{2.951602in}}{\pgfqpoint{2.108530in}{2.948412in}}%
\pgfpathcurveto{\pgfqpoint{2.111720in}{2.945222in}}{\pgfqpoint{2.116047in}{2.943430in}}{\pgfqpoint{2.120558in}{2.943430in}}%
\pgfpathlineto{\pgfqpoint{2.120558in}{2.943430in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.157179in}{2.692307in}}%
\pgfpathcurveto{\pgfqpoint{2.161690in}{2.692307in}}{\pgfqpoint{2.166017in}{2.694099in}}{\pgfqpoint{2.169207in}{2.697289in}}%
\pgfpathcurveto{\pgfqpoint{2.172397in}{2.700479in}}{\pgfqpoint{2.174189in}{2.704806in}}{\pgfqpoint{2.174189in}{2.709317in}}%
\pgfpathcurveto{\pgfqpoint{2.174189in}{2.713829in}}{\pgfqpoint{2.172397in}{2.718156in}}{\pgfqpoint{2.169207in}{2.721346in}}%
\pgfpathcurveto{\pgfqpoint{2.166017in}{2.724535in}}{\pgfqpoint{2.161690in}{2.726328in}}{\pgfqpoint{2.157179in}{2.726328in}}%
\pgfpathcurveto{\pgfqpoint{2.152668in}{2.726328in}}{\pgfqpoint{2.148341in}{2.724535in}}{\pgfqpoint{2.145151in}{2.721346in}}%
\pgfpathcurveto{\pgfqpoint{2.141961in}{2.718156in}}{\pgfqpoint{2.140169in}{2.713829in}}{\pgfqpoint{2.140169in}{2.709317in}}%
\pgfpathcurveto{\pgfqpoint{2.140169in}{2.704806in}}{\pgfqpoint{2.141961in}{2.700479in}}{\pgfqpoint{2.145151in}{2.697289in}}%
\pgfpathcurveto{\pgfqpoint{2.148341in}{2.694099in}}{\pgfqpoint{2.152668in}{2.692307in}}{\pgfqpoint{2.157179in}{2.692307in}}%
\pgfpathlineto{\pgfqpoint{2.157179in}{2.692307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978825in}{2.925583in}}%
\pgfpathcurveto{\pgfqpoint{1.983336in}{2.925583in}}{\pgfqpoint{1.987663in}{2.927376in}}{\pgfqpoint{1.990853in}{2.930566in}}%
\pgfpathcurveto{\pgfqpoint{1.994043in}{2.933756in}}{\pgfqpoint{1.995836in}{2.938083in}}{\pgfqpoint{1.995836in}{2.942594in}}%
\pgfpathcurveto{\pgfqpoint{1.995836in}{2.947105in}}{\pgfqpoint{1.994043in}{2.951432in}}{\pgfqpoint{1.990853in}{2.954622in}}%
\pgfpathcurveto{\pgfqpoint{1.987663in}{2.957812in}}{\pgfqpoint{1.983336in}{2.959604in}}{\pgfqpoint{1.978825in}{2.959604in}}%
\pgfpathcurveto{\pgfqpoint{1.974314in}{2.959604in}}{\pgfqpoint{1.969987in}{2.957812in}}{\pgfqpoint{1.966797in}{2.954622in}}%
\pgfpathcurveto{\pgfqpoint{1.963607in}{2.951432in}}{\pgfqpoint{1.961815in}{2.947105in}}{\pgfqpoint{1.961815in}{2.942594in}}%
\pgfpathcurveto{\pgfqpoint{1.961815in}{2.938083in}}{\pgfqpoint{1.963607in}{2.933756in}}{\pgfqpoint{1.966797in}{2.930566in}}%
\pgfpathcurveto{\pgfqpoint{1.969987in}{2.927376in}}{\pgfqpoint{1.974314in}{2.925583in}}{\pgfqpoint{1.978825in}{2.925583in}}%
\pgfpathlineto{\pgfqpoint{1.978825in}{2.925583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.343473in}{2.749274in}}%
\pgfpathcurveto{\pgfqpoint{2.347984in}{2.749274in}}{\pgfqpoint{2.352311in}{2.751066in}}{\pgfqpoint{2.355501in}{2.754256in}}%
\pgfpathcurveto{\pgfqpoint{2.358691in}{2.757446in}}{\pgfqpoint{2.360483in}{2.761773in}}{\pgfqpoint{2.360483in}{2.766284in}}%
\pgfpathcurveto{\pgfqpoint{2.360483in}{2.770795in}}{\pgfqpoint{2.358691in}{2.775122in}}{\pgfqpoint{2.355501in}{2.778312in}}%
\pgfpathcurveto{\pgfqpoint{2.352311in}{2.781502in}}{\pgfqpoint{2.347984in}{2.783294in}}{\pgfqpoint{2.343473in}{2.783294in}}%
\pgfpathcurveto{\pgfqpoint{2.338961in}{2.783294in}}{\pgfqpoint{2.334634in}{2.781502in}}{\pgfqpoint{2.331445in}{2.778312in}}%
\pgfpathcurveto{\pgfqpoint{2.328255in}{2.775122in}}{\pgfqpoint{2.326462in}{2.770795in}}{\pgfqpoint{2.326462in}{2.766284in}}%
\pgfpathcurveto{\pgfqpoint{2.326462in}{2.761773in}}{\pgfqpoint{2.328255in}{2.757446in}}{\pgfqpoint{2.331445in}{2.754256in}}%
\pgfpathcurveto{\pgfqpoint{2.334634in}{2.751066in}}{\pgfqpoint{2.338961in}{2.749274in}}{\pgfqpoint{2.343473in}{2.749274in}}%
\pgfpathlineto{\pgfqpoint{2.343473in}{2.749274in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952642in}{2.715421in}}%
\pgfpathcurveto{\pgfqpoint{2.957153in}{2.715421in}}{\pgfqpoint{2.961480in}{2.717213in}}{\pgfqpoint{2.964670in}{2.720403in}}%
\pgfpathcurveto{\pgfqpoint{2.967860in}{2.723593in}}{\pgfqpoint{2.969652in}{2.727920in}}{\pgfqpoint{2.969652in}{2.732431in}}%
\pgfpathcurveto{\pgfqpoint{2.969652in}{2.736942in}}{\pgfqpoint{2.967860in}{2.741269in}}{\pgfqpoint{2.964670in}{2.744459in}}%
\pgfpathcurveto{\pgfqpoint{2.961480in}{2.747649in}}{\pgfqpoint{2.957153in}{2.749441in}}{\pgfqpoint{2.952642in}{2.749441in}}%
\pgfpathcurveto{\pgfqpoint{2.948131in}{2.749441in}}{\pgfqpoint{2.943804in}{2.747649in}}{\pgfqpoint{2.940614in}{2.744459in}}%
\pgfpathcurveto{\pgfqpoint{2.937424in}{2.741269in}}{\pgfqpoint{2.935631in}{2.736942in}}{\pgfqpoint{2.935631in}{2.732431in}}%
\pgfpathcurveto{\pgfqpoint{2.935631in}{2.727920in}}{\pgfqpoint{2.937424in}{2.723593in}}{\pgfqpoint{2.940614in}{2.720403in}}%
\pgfpathcurveto{\pgfqpoint{2.943804in}{2.717213in}}{\pgfqpoint{2.948131in}{2.715421in}}{\pgfqpoint{2.952642in}{2.715421in}}%
\pgfpathlineto{\pgfqpoint{2.952642in}{2.715421in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.216664in}{2.946461in}}%
\pgfpathcurveto{\pgfqpoint{2.221175in}{2.946461in}}{\pgfqpoint{2.225502in}{2.948253in}}{\pgfqpoint{2.228692in}{2.951443in}}%
\pgfpathcurveto{\pgfqpoint{2.231882in}{2.954633in}}{\pgfqpoint{2.233674in}{2.958960in}}{\pgfqpoint{2.233674in}{2.963471in}}%
\pgfpathcurveto{\pgfqpoint{2.233674in}{2.967982in}}{\pgfqpoint{2.231882in}{2.972309in}}{\pgfqpoint{2.228692in}{2.975499in}}%
\pgfpathcurveto{\pgfqpoint{2.225502in}{2.978689in}}{\pgfqpoint{2.221175in}{2.980481in}}{\pgfqpoint{2.216664in}{2.980481in}}%
\pgfpathcurveto{\pgfqpoint{2.212152in}{2.980481in}}{\pgfqpoint{2.207825in}{2.978689in}}{\pgfqpoint{2.204636in}{2.975499in}}%
\pgfpathcurveto{\pgfqpoint{2.201446in}{2.972309in}}{\pgfqpoint{2.199653in}{2.967982in}}{\pgfqpoint{2.199653in}{2.963471in}}%
\pgfpathcurveto{\pgfqpoint{2.199653in}{2.958960in}}{\pgfqpoint{2.201446in}{2.954633in}}{\pgfqpoint{2.204636in}{2.951443in}}%
\pgfpathcurveto{\pgfqpoint{2.207825in}{2.948253in}}{\pgfqpoint{2.212152in}{2.946461in}}{\pgfqpoint{2.216664in}{2.946461in}}%
\pgfpathlineto{\pgfqpoint{2.216664in}{2.946461in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907775in}{2.950756in}}%
\pgfpathcurveto{\pgfqpoint{1.912286in}{2.950756in}}{\pgfqpoint{1.916613in}{2.952548in}}{\pgfqpoint{1.919803in}{2.955738in}}%
\pgfpathcurveto{\pgfqpoint{1.922993in}{2.958928in}}{\pgfqpoint{1.924785in}{2.963255in}}{\pgfqpoint{1.924785in}{2.967766in}}%
\pgfpathcurveto{\pgfqpoint{1.924785in}{2.972277in}}{\pgfqpoint{1.922993in}{2.976604in}}{\pgfqpoint{1.919803in}{2.979794in}}%
\pgfpathcurveto{\pgfqpoint{1.916613in}{2.982984in}}{\pgfqpoint{1.912286in}{2.984776in}}{\pgfqpoint{1.907775in}{2.984776in}}%
\pgfpathcurveto{\pgfqpoint{1.903264in}{2.984776in}}{\pgfqpoint{1.898937in}{2.982984in}}{\pgfqpoint{1.895747in}{2.979794in}}%
\pgfpathcurveto{\pgfqpoint{1.892557in}{2.976604in}}{\pgfqpoint{1.890765in}{2.972277in}}{\pgfqpoint{1.890765in}{2.967766in}}%
\pgfpathcurveto{\pgfqpoint{1.890765in}{2.963255in}}{\pgfqpoint{1.892557in}{2.958928in}}{\pgfqpoint{1.895747in}{2.955738in}}%
\pgfpathcurveto{\pgfqpoint{1.898937in}{2.952548in}}{\pgfqpoint{1.903264in}{2.950756in}}{\pgfqpoint{1.907775in}{2.950756in}}%
\pgfpathlineto{\pgfqpoint{1.907775in}{2.950756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.825140in}{2.977802in}}%
\pgfpathcurveto{\pgfqpoint{1.829651in}{2.977802in}}{\pgfqpoint{1.833978in}{2.979595in}}{\pgfqpoint{1.837168in}{2.982784in}}%
\pgfpathcurveto{\pgfqpoint{1.840358in}{2.985974in}}{\pgfqpoint{1.842150in}{2.990301in}}{\pgfqpoint{1.842150in}{2.994813in}}%
\pgfpathcurveto{\pgfqpoint{1.842150in}{2.999324in}}{\pgfqpoint{1.840358in}{3.003651in}}{\pgfqpoint{1.837168in}{3.006841in}}%
\pgfpathcurveto{\pgfqpoint{1.833978in}{3.010031in}}{\pgfqpoint{1.829651in}{3.011823in}}{\pgfqpoint{1.825140in}{3.011823in}}%
\pgfpathcurveto{\pgfqpoint{1.820628in}{3.011823in}}{\pgfqpoint{1.816301in}{3.010031in}}{\pgfqpoint{1.813111in}{3.006841in}}%
\pgfpathcurveto{\pgfqpoint{1.809922in}{3.003651in}}{\pgfqpoint{1.808129in}{2.999324in}}{\pgfqpoint{1.808129in}{2.994813in}}%
\pgfpathcurveto{\pgfqpoint{1.808129in}{2.990301in}}{\pgfqpoint{1.809922in}{2.985974in}}{\pgfqpoint{1.813111in}{2.982784in}}%
\pgfpathcurveto{\pgfqpoint{1.816301in}{2.979595in}}{\pgfqpoint{1.820628in}{2.977802in}}{\pgfqpoint{1.825140in}{2.977802in}}%
\pgfpathlineto{\pgfqpoint{1.825140in}{2.977802in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.993024in}{2.983270in}}%
\pgfpathcurveto{\pgfqpoint{1.997535in}{2.983270in}}{\pgfqpoint{2.001862in}{2.985063in}}{\pgfqpoint{2.005052in}{2.988253in}}%
\pgfpathcurveto{\pgfqpoint{2.008242in}{2.991442in}}{\pgfqpoint{2.010034in}{2.995769in}}{\pgfqpoint{2.010034in}{3.000281in}}%
\pgfpathcurveto{\pgfqpoint{2.010034in}{3.004792in}}{\pgfqpoint{2.008242in}{3.009119in}}{\pgfqpoint{2.005052in}{3.012309in}}%
\pgfpathcurveto{\pgfqpoint{2.001862in}{3.015499in}}{\pgfqpoint{1.997535in}{3.017291in}}{\pgfqpoint{1.993024in}{3.017291in}}%
\pgfpathcurveto{\pgfqpoint{1.988513in}{3.017291in}}{\pgfqpoint{1.984186in}{3.015499in}}{\pgfqpoint{1.980996in}{3.012309in}}%
\pgfpathcurveto{\pgfqpoint{1.977806in}{3.009119in}}{\pgfqpoint{1.976014in}{3.004792in}}{\pgfqpoint{1.976014in}{3.000281in}}%
\pgfpathcurveto{\pgfqpoint{1.976014in}{2.995769in}}{\pgfqpoint{1.977806in}{2.991442in}}{\pgfqpoint{1.980996in}{2.988253in}}%
\pgfpathcurveto{\pgfqpoint{1.984186in}{2.985063in}}{\pgfqpoint{1.988513in}{2.983270in}}{\pgfqpoint{1.993024in}{2.983270in}}%
\pgfpathlineto{\pgfqpoint{1.993024in}{2.983270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009973in}{2.874444in}}%
\pgfpathcurveto{\pgfqpoint{2.014484in}{2.874444in}}{\pgfqpoint{2.018811in}{2.876236in}}{\pgfqpoint{2.022001in}{2.879426in}}%
\pgfpathcurveto{\pgfqpoint{2.025191in}{2.882616in}}{\pgfqpoint{2.026983in}{2.886943in}}{\pgfqpoint{2.026983in}{2.891454in}}%
\pgfpathcurveto{\pgfqpoint{2.026983in}{2.895966in}}{\pgfqpoint{2.025191in}{2.900293in}}{\pgfqpoint{2.022001in}{2.903482in}}%
\pgfpathcurveto{\pgfqpoint{2.018811in}{2.906672in}}{\pgfqpoint{2.014484in}{2.908465in}}{\pgfqpoint{2.009973in}{2.908465in}}%
\pgfpathcurveto{\pgfqpoint{2.005462in}{2.908465in}}{\pgfqpoint{2.001135in}{2.906672in}}{\pgfqpoint{1.997945in}{2.903482in}}%
\pgfpathcurveto{\pgfqpoint{1.994755in}{2.900293in}}{\pgfqpoint{1.992963in}{2.895966in}}{\pgfqpoint{1.992963in}{2.891454in}}%
\pgfpathcurveto{\pgfqpoint{1.992963in}{2.886943in}}{\pgfqpoint{1.994755in}{2.882616in}}{\pgfqpoint{1.997945in}{2.879426in}}%
\pgfpathcurveto{\pgfqpoint{2.001135in}{2.876236in}}{\pgfqpoint{2.005462in}{2.874444in}}{\pgfqpoint{2.009973in}{2.874444in}}%
\pgfpathlineto{\pgfqpoint{2.009973in}{2.874444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.838897in}{2.938433in}}%
\pgfpathcurveto{\pgfqpoint{1.843408in}{2.938433in}}{\pgfqpoint{1.847735in}{2.940225in}}{\pgfqpoint{1.850925in}{2.943415in}}%
\pgfpathcurveto{\pgfqpoint{1.854115in}{2.946605in}}{\pgfqpoint{1.855907in}{2.950932in}}{\pgfqpoint{1.855907in}{2.955443in}}%
\pgfpathcurveto{\pgfqpoint{1.855907in}{2.959955in}}{\pgfqpoint{1.854115in}{2.964282in}}{\pgfqpoint{1.850925in}{2.967472in}}%
\pgfpathcurveto{\pgfqpoint{1.847735in}{2.970661in}}{\pgfqpoint{1.843408in}{2.972454in}}{\pgfqpoint{1.838897in}{2.972454in}}%
\pgfpathcurveto{\pgfqpoint{1.834385in}{2.972454in}}{\pgfqpoint{1.830058in}{2.970661in}}{\pgfqpoint{1.826868in}{2.967472in}}%
\pgfpathcurveto{\pgfqpoint{1.823679in}{2.964282in}}{\pgfqpoint{1.821886in}{2.959955in}}{\pgfqpoint{1.821886in}{2.955443in}}%
\pgfpathcurveto{\pgfqpoint{1.821886in}{2.950932in}}{\pgfqpoint{1.823679in}{2.946605in}}{\pgfqpoint{1.826868in}{2.943415in}}%
\pgfpathcurveto{\pgfqpoint{1.830058in}{2.940225in}}{\pgfqpoint{1.834385in}{2.938433in}}{\pgfqpoint{1.838897in}{2.938433in}}%
\pgfpathlineto{\pgfqpoint{1.838897in}{2.938433in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.305620in}{2.747824in}}%
\pgfpathcurveto{\pgfqpoint{2.310131in}{2.747824in}}{\pgfqpoint{2.314458in}{2.749616in}}{\pgfqpoint{2.317648in}{2.752806in}}%
\pgfpathcurveto{\pgfqpoint{2.320838in}{2.755996in}}{\pgfqpoint{2.322630in}{2.760323in}}{\pgfqpoint{2.322630in}{2.764834in}}%
\pgfpathcurveto{\pgfqpoint{2.322630in}{2.769345in}}{\pgfqpoint{2.320838in}{2.773672in}}{\pgfqpoint{2.317648in}{2.776862in}}%
\pgfpathcurveto{\pgfqpoint{2.314458in}{2.780052in}}{\pgfqpoint{2.310131in}{2.781845in}}{\pgfqpoint{2.305620in}{2.781845in}}%
\pgfpathcurveto{\pgfqpoint{2.301109in}{2.781845in}}{\pgfqpoint{2.296782in}{2.780052in}}{\pgfqpoint{2.293592in}{2.776862in}}%
\pgfpathcurveto{\pgfqpoint{2.290402in}{2.773672in}}{\pgfqpoint{2.288610in}{2.769345in}}{\pgfqpoint{2.288610in}{2.764834in}}%
\pgfpathcurveto{\pgfqpoint{2.288610in}{2.760323in}}{\pgfqpoint{2.290402in}{2.755996in}}{\pgfqpoint{2.293592in}{2.752806in}}%
\pgfpathcurveto{\pgfqpoint{2.296782in}{2.749616in}}{\pgfqpoint{2.301109in}{2.747824in}}{\pgfqpoint{2.305620in}{2.747824in}}%
\pgfpathlineto{\pgfqpoint{2.305620in}{2.747824in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824542in}{2.928944in}}%
\pgfpathcurveto{\pgfqpoint{1.829053in}{2.928944in}}{\pgfqpoint{1.833381in}{2.930737in}}{\pgfqpoint{1.836570in}{2.933927in}}%
\pgfpathcurveto{\pgfqpoint{1.839760in}{2.937116in}}{\pgfqpoint{1.841553in}{2.941444in}}{\pgfqpoint{1.841553in}{2.945955in}}%
\pgfpathcurveto{\pgfqpoint{1.841553in}{2.950466in}}{\pgfqpoint{1.839760in}{2.954793in}}{\pgfqpoint{1.836570in}{2.957983in}}%
\pgfpathcurveto{\pgfqpoint{1.833381in}{2.961173in}}{\pgfqpoint{1.829053in}{2.962965in}}{\pgfqpoint{1.824542in}{2.962965in}}%
\pgfpathcurveto{\pgfqpoint{1.820031in}{2.962965in}}{\pgfqpoint{1.815704in}{2.961173in}}{\pgfqpoint{1.812514in}{2.957983in}}%
\pgfpathcurveto{\pgfqpoint{1.809324in}{2.954793in}}{\pgfqpoint{1.807532in}{2.950466in}}{\pgfqpoint{1.807532in}{2.945955in}}%
\pgfpathcurveto{\pgfqpoint{1.807532in}{2.941444in}}{\pgfqpoint{1.809324in}{2.937116in}}{\pgfqpoint{1.812514in}{2.933927in}}%
\pgfpathcurveto{\pgfqpoint{1.815704in}{2.930737in}}{\pgfqpoint{1.820031in}{2.928944in}}{\pgfqpoint{1.824542in}{2.928944in}}%
\pgfpathlineto{\pgfqpoint{1.824542in}{2.928944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.147767in}{2.869976in}}%
\pgfpathcurveto{\pgfqpoint{2.152278in}{2.869976in}}{\pgfqpoint{2.156605in}{2.871768in}}{\pgfqpoint{2.159795in}{2.874958in}}%
\pgfpathcurveto{\pgfqpoint{2.162985in}{2.878148in}}{\pgfqpoint{2.164777in}{2.882475in}}{\pgfqpoint{2.164777in}{2.886986in}}%
\pgfpathcurveto{\pgfqpoint{2.164777in}{2.891498in}}{\pgfqpoint{2.162985in}{2.895825in}}{\pgfqpoint{2.159795in}{2.899015in}}%
\pgfpathcurveto{\pgfqpoint{2.156605in}{2.902204in}}{\pgfqpoint{2.152278in}{2.903997in}}{\pgfqpoint{2.147767in}{2.903997in}}%
\pgfpathcurveto{\pgfqpoint{2.143255in}{2.903997in}}{\pgfqpoint{2.138928in}{2.902204in}}{\pgfqpoint{2.135738in}{2.899015in}}%
\pgfpathcurveto{\pgfqpoint{2.132549in}{2.895825in}}{\pgfqpoint{2.130756in}{2.891498in}}{\pgfqpoint{2.130756in}{2.886986in}}%
\pgfpathcurveto{\pgfqpoint{2.130756in}{2.882475in}}{\pgfqpoint{2.132549in}{2.878148in}}{\pgfqpoint{2.135738in}{2.874958in}}%
\pgfpathcurveto{\pgfqpoint{2.138928in}{2.871768in}}{\pgfqpoint{2.143255in}{2.869976in}}{\pgfqpoint{2.147767in}{2.869976in}}%
\pgfpathlineto{\pgfqpoint{2.147767in}{2.869976in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.745614in}{2.742045in}}%
\pgfpathcurveto{\pgfqpoint{2.750125in}{2.742045in}}{\pgfqpoint{2.754452in}{2.743838in}}{\pgfqpoint{2.757642in}{2.747027in}}%
\pgfpathcurveto{\pgfqpoint{2.760832in}{2.750217in}}{\pgfqpoint{2.762624in}{2.754544in}}{\pgfqpoint{2.762624in}{2.759056in}}%
\pgfpathcurveto{\pgfqpoint{2.762624in}{2.763567in}}{\pgfqpoint{2.760832in}{2.767894in}}{\pgfqpoint{2.757642in}{2.771084in}}%
\pgfpathcurveto{\pgfqpoint{2.754452in}{2.774274in}}{\pgfqpoint{2.750125in}{2.776066in}}{\pgfqpoint{2.745614in}{2.776066in}}%
\pgfpathcurveto{\pgfqpoint{2.741102in}{2.776066in}}{\pgfqpoint{2.736775in}{2.774274in}}{\pgfqpoint{2.733585in}{2.771084in}}%
\pgfpathcurveto{\pgfqpoint{2.730396in}{2.767894in}}{\pgfqpoint{2.728603in}{2.763567in}}{\pgfqpoint{2.728603in}{2.759056in}}%
\pgfpathcurveto{\pgfqpoint{2.728603in}{2.754544in}}{\pgfqpoint{2.730396in}{2.750217in}}{\pgfqpoint{2.733585in}{2.747027in}}%
\pgfpathcurveto{\pgfqpoint{2.736775in}{2.743838in}}{\pgfqpoint{2.741102in}{2.742045in}}{\pgfqpoint{2.745614in}{2.742045in}}%
\pgfpathlineto{\pgfqpoint{2.745614in}{2.742045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882023in}{2.989202in}}%
\pgfpathcurveto{\pgfqpoint{1.886535in}{2.989202in}}{\pgfqpoint{1.890862in}{2.990994in}}{\pgfqpoint{1.894052in}{2.994184in}}%
\pgfpathcurveto{\pgfqpoint{1.897242in}{2.997374in}}{\pgfqpoint{1.899034in}{3.001701in}}{\pgfqpoint{1.899034in}{3.006212in}}%
\pgfpathcurveto{\pgfqpoint{1.899034in}{3.010723in}}{\pgfqpoint{1.897242in}{3.015050in}}{\pgfqpoint{1.894052in}{3.018240in}}%
\pgfpathcurveto{\pgfqpoint{1.890862in}{3.021430in}}{\pgfqpoint{1.886535in}{3.023222in}}{\pgfqpoint{1.882023in}{3.023222in}}%
\pgfpathcurveto{\pgfqpoint{1.877512in}{3.023222in}}{\pgfqpoint{1.873185in}{3.021430in}}{\pgfqpoint{1.869995in}{3.018240in}}%
\pgfpathcurveto{\pgfqpoint{1.866805in}{3.015050in}}{\pgfqpoint{1.865013in}{3.010723in}}{\pgfqpoint{1.865013in}{3.006212in}}%
\pgfpathcurveto{\pgfqpoint{1.865013in}{3.001701in}}{\pgfqpoint{1.866805in}{2.997374in}}{\pgfqpoint{1.869995in}{2.994184in}}%
\pgfpathcurveto{\pgfqpoint{1.873185in}{2.990994in}}{\pgfqpoint{1.877512in}{2.989202in}}{\pgfqpoint{1.882023in}{2.989202in}}%
\pgfpathlineto{\pgfqpoint{1.882023in}{2.989202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040212in}{2.915630in}}%
\pgfpathcurveto{\pgfqpoint{2.044723in}{2.915630in}}{\pgfqpoint{2.049050in}{2.917423in}}{\pgfqpoint{2.052240in}{2.920613in}}%
\pgfpathcurveto{\pgfqpoint{2.055430in}{2.923803in}}{\pgfqpoint{2.057222in}{2.928130in}}{\pgfqpoint{2.057222in}{2.932641in}}%
\pgfpathcurveto{\pgfqpoint{2.057222in}{2.937152in}}{\pgfqpoint{2.055430in}{2.941479in}}{\pgfqpoint{2.052240in}{2.944669in}}%
\pgfpathcurveto{\pgfqpoint{2.049050in}{2.947859in}}{\pgfqpoint{2.044723in}{2.949651in}}{\pgfqpoint{2.040212in}{2.949651in}}%
\pgfpathcurveto{\pgfqpoint{2.035701in}{2.949651in}}{\pgfqpoint{2.031373in}{2.947859in}}{\pgfqpoint{2.028184in}{2.944669in}}%
\pgfpathcurveto{\pgfqpoint{2.024994in}{2.941479in}}{\pgfqpoint{2.023201in}{2.937152in}}{\pgfqpoint{2.023201in}{2.932641in}}%
\pgfpathcurveto{\pgfqpoint{2.023201in}{2.928130in}}{\pgfqpoint{2.024994in}{2.923803in}}{\pgfqpoint{2.028184in}{2.920613in}}%
\pgfpathcurveto{\pgfqpoint{2.031373in}{2.917423in}}{\pgfqpoint{2.035701in}{2.915630in}}{\pgfqpoint{2.040212in}{2.915630in}}%
\pgfpathlineto{\pgfqpoint{2.040212in}{2.915630in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926285in}{2.915154in}}%
\pgfpathcurveto{\pgfqpoint{1.930796in}{2.915154in}}{\pgfqpoint{1.935123in}{2.916946in}}{\pgfqpoint{1.938313in}{2.920136in}}%
\pgfpathcurveto{\pgfqpoint{1.941503in}{2.923326in}}{\pgfqpoint{1.943295in}{2.927653in}}{\pgfqpoint{1.943295in}{2.932164in}}%
\pgfpathcurveto{\pgfqpoint{1.943295in}{2.936675in}}{\pgfqpoint{1.941503in}{2.941002in}}{\pgfqpoint{1.938313in}{2.944192in}}%
\pgfpathcurveto{\pgfqpoint{1.935123in}{2.947382in}}{\pgfqpoint{1.930796in}{2.949175in}}{\pgfqpoint{1.926285in}{2.949175in}}%
\pgfpathcurveto{\pgfqpoint{1.921774in}{2.949175in}}{\pgfqpoint{1.917447in}{2.947382in}}{\pgfqpoint{1.914257in}{2.944192in}}%
\pgfpathcurveto{\pgfqpoint{1.911067in}{2.941002in}}{\pgfqpoint{1.909275in}{2.936675in}}{\pgfqpoint{1.909275in}{2.932164in}}%
\pgfpathcurveto{\pgfqpoint{1.909275in}{2.927653in}}{\pgfqpoint{1.911067in}{2.923326in}}{\pgfqpoint{1.914257in}{2.920136in}}%
\pgfpathcurveto{\pgfqpoint{1.917447in}{2.916946in}}{\pgfqpoint{1.921774in}{2.915154in}}{\pgfqpoint{1.926285in}{2.915154in}}%
\pgfpathlineto{\pgfqpoint{1.926285in}{2.915154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959312in}{2.920832in}}%
\pgfpathcurveto{\pgfqpoint{1.963823in}{2.920832in}}{\pgfqpoint{1.968150in}{2.922625in}}{\pgfqpoint{1.971340in}{2.925815in}}%
\pgfpathcurveto{\pgfqpoint{1.974530in}{2.929004in}}{\pgfqpoint{1.976322in}{2.933332in}}{\pgfqpoint{1.976322in}{2.937843in}}%
\pgfpathcurveto{\pgfqpoint{1.976322in}{2.942354in}}{\pgfqpoint{1.974530in}{2.946681in}}{\pgfqpoint{1.971340in}{2.949871in}}%
\pgfpathcurveto{\pgfqpoint{1.968150in}{2.953061in}}{\pgfqpoint{1.963823in}{2.954853in}}{\pgfqpoint{1.959312in}{2.954853in}}%
\pgfpathcurveto{\pgfqpoint{1.954801in}{2.954853in}}{\pgfqpoint{1.950474in}{2.953061in}}{\pgfqpoint{1.947284in}{2.949871in}}%
\pgfpathcurveto{\pgfqpoint{1.944094in}{2.946681in}}{\pgfqpoint{1.942302in}{2.942354in}}{\pgfqpoint{1.942302in}{2.937843in}}%
\pgfpathcurveto{\pgfqpoint{1.942302in}{2.933332in}}{\pgfqpoint{1.944094in}{2.929004in}}{\pgfqpoint{1.947284in}{2.925815in}}%
\pgfpathcurveto{\pgfqpoint{1.950474in}{2.922625in}}{\pgfqpoint{1.954801in}{2.920832in}}{\pgfqpoint{1.959312in}{2.920832in}}%
\pgfpathlineto{\pgfqpoint{1.959312in}{2.920832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976215in}{2.938277in}}%
\pgfpathcurveto{\pgfqpoint{1.980727in}{2.938277in}}{\pgfqpoint{1.985054in}{2.940069in}}{\pgfqpoint{1.988244in}{2.943259in}}%
\pgfpathcurveto{\pgfqpoint{1.991433in}{2.946449in}}{\pgfqpoint{1.993226in}{2.950776in}}{\pgfqpoint{1.993226in}{2.955287in}}%
\pgfpathcurveto{\pgfqpoint{1.993226in}{2.959798in}}{\pgfqpoint{1.991433in}{2.964125in}}{\pgfqpoint{1.988244in}{2.967315in}}%
\pgfpathcurveto{\pgfqpoint{1.985054in}{2.970505in}}{\pgfqpoint{1.980727in}{2.972297in}}{\pgfqpoint{1.976215in}{2.972297in}}%
\pgfpathcurveto{\pgfqpoint{1.971704in}{2.972297in}}{\pgfqpoint{1.967377in}{2.970505in}}{\pgfqpoint{1.964187in}{2.967315in}}%
\pgfpathcurveto{\pgfqpoint{1.960997in}{2.964125in}}{\pgfqpoint{1.959205in}{2.959798in}}{\pgfqpoint{1.959205in}{2.955287in}}%
\pgfpathcurveto{\pgfqpoint{1.959205in}{2.950776in}}{\pgfqpoint{1.960997in}{2.946449in}}{\pgfqpoint{1.964187in}{2.943259in}}%
\pgfpathcurveto{\pgfqpoint{1.967377in}{2.940069in}}{\pgfqpoint{1.971704in}{2.938277in}}{\pgfqpoint{1.976215in}{2.938277in}}%
\pgfpathlineto{\pgfqpoint{1.976215in}{2.938277in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836727in}{2.969510in}}%
\pgfpathcurveto{\pgfqpoint{1.841238in}{2.969510in}}{\pgfqpoint{1.845565in}{2.971302in}}{\pgfqpoint{1.848755in}{2.974492in}}%
\pgfpathcurveto{\pgfqpoint{1.851945in}{2.977682in}}{\pgfqpoint{1.853737in}{2.982009in}}{\pgfqpoint{1.853737in}{2.986520in}}%
\pgfpathcurveto{\pgfqpoint{1.853737in}{2.991031in}}{\pgfqpoint{1.851945in}{2.995358in}}{\pgfqpoint{1.848755in}{2.998548in}}%
\pgfpathcurveto{\pgfqpoint{1.845565in}{3.001738in}}{\pgfqpoint{1.841238in}{3.003530in}}{\pgfqpoint{1.836727in}{3.003530in}}%
\pgfpathcurveto{\pgfqpoint{1.832216in}{3.003530in}}{\pgfqpoint{1.827888in}{3.001738in}}{\pgfqpoint{1.824699in}{2.998548in}}%
\pgfpathcurveto{\pgfqpoint{1.821509in}{2.995358in}}{\pgfqpoint{1.819716in}{2.991031in}}{\pgfqpoint{1.819716in}{2.986520in}}%
\pgfpathcurveto{\pgfqpoint{1.819716in}{2.982009in}}{\pgfqpoint{1.821509in}{2.977682in}}{\pgfqpoint{1.824699in}{2.974492in}}%
\pgfpathcurveto{\pgfqpoint{1.827888in}{2.971302in}}{\pgfqpoint{1.832216in}{2.969510in}}{\pgfqpoint{1.836727in}{2.969510in}}%
\pgfpathlineto{\pgfqpoint{1.836727in}{2.969510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.824569in}{2.962477in}}%
\pgfpathcurveto{\pgfqpoint{1.829080in}{2.962477in}}{\pgfqpoint{1.833407in}{2.964269in}}{\pgfqpoint{1.836597in}{2.967459in}}%
\pgfpathcurveto{\pgfqpoint{1.839787in}{2.970649in}}{\pgfqpoint{1.841580in}{2.974976in}}{\pgfqpoint{1.841580in}{2.979487in}}%
\pgfpathcurveto{\pgfqpoint{1.841580in}{2.983999in}}{\pgfqpoint{1.839787in}{2.988326in}}{\pgfqpoint{1.836597in}{2.991515in}}%
\pgfpathcurveto{\pgfqpoint{1.833407in}{2.994705in}}{\pgfqpoint{1.829080in}{2.996498in}}{\pgfqpoint{1.824569in}{2.996498in}}%
\pgfpathcurveto{\pgfqpoint{1.820058in}{2.996498in}}{\pgfqpoint{1.815731in}{2.994705in}}{\pgfqpoint{1.812541in}{2.991515in}}%
\pgfpathcurveto{\pgfqpoint{1.809351in}{2.988326in}}{\pgfqpoint{1.807559in}{2.983999in}}{\pgfqpoint{1.807559in}{2.979487in}}%
\pgfpathcurveto{\pgfqpoint{1.807559in}{2.974976in}}{\pgfqpoint{1.809351in}{2.970649in}}{\pgfqpoint{1.812541in}{2.967459in}}%
\pgfpathcurveto{\pgfqpoint{1.815731in}{2.964269in}}{\pgfqpoint{1.820058in}{2.962477in}}{\pgfqpoint{1.824569in}{2.962477in}}%
\pgfpathlineto{\pgfqpoint{1.824569in}{2.962477in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035794in}{2.997045in}}%
\pgfpathcurveto{\pgfqpoint{2.040305in}{2.997045in}}{\pgfqpoint{2.044632in}{2.998837in}}{\pgfqpoint{2.047822in}{3.002027in}}%
\pgfpathcurveto{\pgfqpoint{2.051012in}{3.005217in}}{\pgfqpoint{2.052805in}{3.009544in}}{\pgfqpoint{2.052805in}{3.014055in}}%
\pgfpathcurveto{\pgfqpoint{2.052805in}{3.018566in}}{\pgfqpoint{2.051012in}{3.022893in}}{\pgfqpoint{2.047822in}{3.026083in}}%
\pgfpathcurveto{\pgfqpoint{2.044632in}{3.029273in}}{\pgfqpoint{2.040305in}{3.031066in}}{\pgfqpoint{2.035794in}{3.031066in}}%
\pgfpathcurveto{\pgfqpoint{2.031283in}{3.031066in}}{\pgfqpoint{2.026956in}{3.029273in}}{\pgfqpoint{2.023766in}{3.026083in}}%
\pgfpathcurveto{\pgfqpoint{2.020576in}{3.022893in}}{\pgfqpoint{2.018784in}{3.018566in}}{\pgfqpoint{2.018784in}{3.014055in}}%
\pgfpathcurveto{\pgfqpoint{2.018784in}{3.009544in}}{\pgfqpoint{2.020576in}{3.005217in}}{\pgfqpoint{2.023766in}{3.002027in}}%
\pgfpathcurveto{\pgfqpoint{2.026956in}{2.998837in}}{\pgfqpoint{2.031283in}{2.997045in}}{\pgfqpoint{2.035794in}{2.997045in}}%
\pgfpathlineto{\pgfqpoint{2.035794in}{2.997045in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.538004,0.674902,0.991722}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419443in}{2.565558in}}%
\pgfpathcurveto{\pgfqpoint{2.423954in}{2.565558in}}{\pgfqpoint{2.428281in}{2.567350in}}{\pgfqpoint{2.431471in}{2.570540in}}%
\pgfpathcurveto{\pgfqpoint{2.434661in}{2.573730in}}{\pgfqpoint{2.436453in}{2.578057in}}{\pgfqpoint{2.436453in}{2.582568in}}%
\pgfpathcurveto{\pgfqpoint{2.436453in}{2.587079in}}{\pgfqpoint{2.434661in}{2.591406in}}{\pgfqpoint{2.431471in}{2.594596in}}%
\pgfpathcurveto{\pgfqpoint{2.428281in}{2.597786in}}{\pgfqpoint{2.423954in}{2.599578in}}{\pgfqpoint{2.419443in}{2.599578in}}%
\pgfpathcurveto{\pgfqpoint{2.414932in}{2.599578in}}{\pgfqpoint{2.410605in}{2.597786in}}{\pgfqpoint{2.407415in}{2.594596in}}%
\pgfpathcurveto{\pgfqpoint{2.404225in}{2.591406in}}{\pgfqpoint{2.402433in}{2.587079in}}{\pgfqpoint{2.402433in}{2.582568in}}%
\pgfpathcurveto{\pgfqpoint{2.402433in}{2.578057in}}{\pgfqpoint{2.404225in}{2.573730in}}{\pgfqpoint{2.407415in}{2.570540in}}%
\pgfpathcurveto{\pgfqpoint{2.410605in}{2.567350in}}{\pgfqpoint{2.414932in}{2.565558in}}{\pgfqpoint{2.419443in}{2.565558in}}%
\pgfpathlineto{\pgfqpoint{2.419443in}{2.565558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011103in}{2.862526in}}%
\pgfpathcurveto{\pgfqpoint{2.015614in}{2.862526in}}{\pgfqpoint{2.019941in}{2.864318in}}{\pgfqpoint{2.023131in}{2.867508in}}%
\pgfpathcurveto{\pgfqpoint{2.026321in}{2.870698in}}{\pgfqpoint{2.028113in}{2.875025in}}{\pgfqpoint{2.028113in}{2.879536in}}%
\pgfpathcurveto{\pgfqpoint{2.028113in}{2.884047in}}{\pgfqpoint{2.026321in}{2.888374in}}{\pgfqpoint{2.023131in}{2.891564in}}%
\pgfpathcurveto{\pgfqpoint{2.019941in}{2.894754in}}{\pgfqpoint{2.015614in}{2.896546in}}{\pgfqpoint{2.011103in}{2.896546in}}%
\pgfpathcurveto{\pgfqpoint{2.006592in}{2.896546in}}{\pgfqpoint{2.002265in}{2.894754in}}{\pgfqpoint{1.999075in}{2.891564in}}%
\pgfpathcurveto{\pgfqpoint{1.995885in}{2.888374in}}{\pgfqpoint{1.994093in}{2.884047in}}{\pgfqpoint{1.994093in}{2.879536in}}%
\pgfpathcurveto{\pgfqpoint{1.994093in}{2.875025in}}{\pgfqpoint{1.995885in}{2.870698in}}{\pgfqpoint{1.999075in}{2.867508in}}%
\pgfpathcurveto{\pgfqpoint{2.002265in}{2.864318in}}{\pgfqpoint{2.006592in}{2.862526in}}{\pgfqpoint{2.011103in}{2.862526in}}%
\pgfpathlineto{\pgfqpoint{2.011103in}{2.862526in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867623in}{2.917163in}}%
\pgfpathcurveto{\pgfqpoint{1.872135in}{2.917163in}}{\pgfqpoint{1.876462in}{2.918955in}}{\pgfqpoint{1.879652in}{2.922145in}}%
\pgfpathcurveto{\pgfqpoint{1.882841in}{2.925335in}}{\pgfqpoint{1.884634in}{2.929662in}}{\pgfqpoint{1.884634in}{2.934173in}}%
\pgfpathcurveto{\pgfqpoint{1.884634in}{2.938684in}}{\pgfqpoint{1.882841in}{2.943011in}}{\pgfqpoint{1.879652in}{2.946201in}}%
\pgfpathcurveto{\pgfqpoint{1.876462in}{2.949391in}}{\pgfqpoint{1.872135in}{2.951184in}}{\pgfqpoint{1.867623in}{2.951184in}}%
\pgfpathcurveto{\pgfqpoint{1.863112in}{2.951184in}}{\pgfqpoint{1.858785in}{2.949391in}}{\pgfqpoint{1.855595in}{2.946201in}}%
\pgfpathcurveto{\pgfqpoint{1.852405in}{2.943011in}}{\pgfqpoint{1.850613in}{2.938684in}}{\pgfqpoint{1.850613in}{2.934173in}}%
\pgfpathcurveto{\pgfqpoint{1.850613in}{2.929662in}}{\pgfqpoint{1.852405in}{2.925335in}}{\pgfqpoint{1.855595in}{2.922145in}}%
\pgfpathcurveto{\pgfqpoint{1.858785in}{2.918955in}}{\pgfqpoint{1.863112in}{2.917163in}}{\pgfqpoint{1.867623in}{2.917163in}}%
\pgfpathlineto{\pgfqpoint{1.867623in}{2.917163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.388852,0.516298,0.921373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918316in}{3.029998in}}%
\pgfpathcurveto{\pgfqpoint{1.922827in}{3.029998in}}{\pgfqpoint{1.927154in}{3.031790in}}{\pgfqpoint{1.930344in}{3.034980in}}%
\pgfpathcurveto{\pgfqpoint{1.933534in}{3.038170in}}{\pgfqpoint{1.935326in}{3.042497in}}{\pgfqpoint{1.935326in}{3.047008in}}%
\pgfpathcurveto{\pgfqpoint{1.935326in}{3.051519in}}{\pgfqpoint{1.933534in}{3.055846in}}{\pgfqpoint{1.930344in}{3.059036in}}%
\pgfpathcurveto{\pgfqpoint{1.927154in}{3.062226in}}{\pgfqpoint{1.922827in}{3.064018in}}{\pgfqpoint{1.918316in}{3.064018in}}%
\pgfpathcurveto{\pgfqpoint{1.913805in}{3.064018in}}{\pgfqpoint{1.909478in}{3.062226in}}{\pgfqpoint{1.906288in}{3.059036in}}%
\pgfpathcurveto{\pgfqpoint{1.903098in}{3.055846in}}{\pgfqpoint{1.901306in}{3.051519in}}{\pgfqpoint{1.901306in}{3.047008in}}%
\pgfpathcurveto{\pgfqpoint{1.901306in}{3.042497in}}{\pgfqpoint{1.903098in}{3.038170in}}{\pgfqpoint{1.906288in}{3.034980in}}%
\pgfpathcurveto{\pgfqpoint{1.909478in}{3.031790in}}{\pgfqpoint{1.913805in}{3.029998in}}{\pgfqpoint{1.918316in}{3.029998in}}%
\pgfpathlineto{\pgfqpoint{1.918316in}{3.029998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.399231,0.528528,0.928459}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867831in}{3.025289in}}%
\pgfpathcurveto{\pgfqpoint{1.872342in}{3.025289in}}{\pgfqpoint{1.876669in}{3.027082in}}{\pgfqpoint{1.879859in}{3.030272in}}%
\pgfpathcurveto{\pgfqpoint{1.883049in}{3.033462in}}{\pgfqpoint{1.884842in}{3.037789in}}{\pgfqpoint{1.884842in}{3.042300in}}%
\pgfpathcurveto{\pgfqpoint{1.884842in}{3.046811in}}{\pgfqpoint{1.883049in}{3.051138in}}{\pgfqpoint{1.879859in}{3.054328in}}%
\pgfpathcurveto{\pgfqpoint{1.876669in}{3.057518in}}{\pgfqpoint{1.872342in}{3.059310in}}{\pgfqpoint{1.867831in}{3.059310in}}%
\pgfpathcurveto{\pgfqpoint{1.863320in}{3.059310in}}{\pgfqpoint{1.858993in}{3.057518in}}{\pgfqpoint{1.855803in}{3.054328in}}%
\pgfpathcurveto{\pgfqpoint{1.852613in}{3.051138in}}{\pgfqpoint{1.850821in}{3.046811in}}{\pgfqpoint{1.850821in}{3.042300in}}%
\pgfpathcurveto{\pgfqpoint{1.850821in}{3.037789in}}{\pgfqpoint{1.852613in}{3.033462in}}{\pgfqpoint{1.855803in}{3.030272in}}%
\pgfpathcurveto{\pgfqpoint{1.858993in}{3.027082in}}{\pgfqpoint{1.863320in}{3.025289in}}{\pgfqpoint{1.867831in}{3.025289in}}%
\pgfpathlineto{\pgfqpoint{1.867831in}{3.025289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009889in}{2.872286in}}%
\pgfpathcurveto{\pgfqpoint{2.014401in}{2.872286in}}{\pgfqpoint{2.018728in}{2.874079in}}{\pgfqpoint{2.021918in}{2.877269in}}%
\pgfpathcurveto{\pgfqpoint{2.025107in}{2.880459in}}{\pgfqpoint{2.026900in}{2.884786in}}{\pgfqpoint{2.026900in}{2.889297in}}%
\pgfpathcurveto{\pgfqpoint{2.026900in}{2.893808in}}{\pgfqpoint{2.025107in}{2.898135in}}{\pgfqpoint{2.021918in}{2.901325in}}%
\pgfpathcurveto{\pgfqpoint{2.018728in}{2.904515in}}{\pgfqpoint{2.014401in}{2.906307in}}{\pgfqpoint{2.009889in}{2.906307in}}%
\pgfpathcurveto{\pgfqpoint{2.005378in}{2.906307in}}{\pgfqpoint{2.001051in}{2.904515in}}{\pgfqpoint{1.997861in}{2.901325in}}%
\pgfpathcurveto{\pgfqpoint{1.994671in}{2.898135in}}{\pgfqpoint{1.992879in}{2.893808in}}{\pgfqpoint{1.992879in}{2.889297in}}%
\pgfpathcurveto{\pgfqpoint{1.992879in}{2.884786in}}{\pgfqpoint{1.994671in}{2.880459in}}{\pgfqpoint{1.997861in}{2.877269in}}%
\pgfpathcurveto{\pgfqpoint{2.001051in}{2.874079in}}{\pgfqpoint{2.005378in}{2.872286in}}{\pgfqpoint{2.009889in}{2.872286in}}%
\pgfpathlineto{\pgfqpoint{2.009889in}{2.872286in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808273in}{2.982999in}}%
\pgfpathcurveto{\pgfqpoint{1.812784in}{2.982999in}}{\pgfqpoint{1.817111in}{2.984791in}}{\pgfqpoint{1.820301in}{2.987981in}}%
\pgfpathcurveto{\pgfqpoint{1.823491in}{2.991171in}}{\pgfqpoint{1.825283in}{2.995498in}}{\pgfqpoint{1.825283in}{3.000009in}}%
\pgfpathcurveto{\pgfqpoint{1.825283in}{3.004520in}}{\pgfqpoint{1.823491in}{3.008847in}}{\pgfqpoint{1.820301in}{3.012037in}}%
\pgfpathcurveto{\pgfqpoint{1.817111in}{3.015227in}}{\pgfqpoint{1.812784in}{3.017019in}}{\pgfqpoint{1.808273in}{3.017019in}}%
\pgfpathcurveto{\pgfqpoint{1.803761in}{3.017019in}}{\pgfqpoint{1.799434in}{3.015227in}}{\pgfqpoint{1.796244in}{3.012037in}}%
\pgfpathcurveto{\pgfqpoint{1.793054in}{3.008847in}}{\pgfqpoint{1.791262in}{3.004520in}}{\pgfqpoint{1.791262in}{3.000009in}}%
\pgfpathcurveto{\pgfqpoint{1.791262in}{2.995498in}}{\pgfqpoint{1.793054in}{2.991171in}}{\pgfqpoint{1.796244in}{2.987981in}}%
\pgfpathcurveto{\pgfqpoint{1.799434in}{2.984791in}}{\pgfqpoint{1.803761in}{2.982999in}}{\pgfqpoint{1.808273in}{2.982999in}}%
\pgfpathlineto{\pgfqpoint{1.808273in}{2.982999in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.118281in}{2.953659in}}%
\pgfpathcurveto{\pgfqpoint{2.122792in}{2.953659in}}{\pgfqpoint{2.127119in}{2.955451in}}{\pgfqpoint{2.130309in}{2.958641in}}%
\pgfpathcurveto{\pgfqpoint{2.133499in}{2.961831in}}{\pgfqpoint{2.135291in}{2.966158in}}{\pgfqpoint{2.135291in}{2.970669in}}%
\pgfpathcurveto{\pgfqpoint{2.135291in}{2.975180in}}{\pgfqpoint{2.133499in}{2.979507in}}{\pgfqpoint{2.130309in}{2.982697in}}%
\pgfpathcurveto{\pgfqpoint{2.127119in}{2.985887in}}{\pgfqpoint{2.122792in}{2.987679in}}{\pgfqpoint{2.118281in}{2.987679in}}%
\pgfpathcurveto{\pgfqpoint{2.113769in}{2.987679in}}{\pgfqpoint{2.109442in}{2.985887in}}{\pgfqpoint{2.106252in}{2.982697in}}%
\pgfpathcurveto{\pgfqpoint{2.103063in}{2.979507in}}{\pgfqpoint{2.101270in}{2.975180in}}{\pgfqpoint{2.101270in}{2.970669in}}%
\pgfpathcurveto{\pgfqpoint{2.101270in}{2.966158in}}{\pgfqpoint{2.103063in}{2.961831in}}{\pgfqpoint{2.106252in}{2.958641in}}%
\pgfpathcurveto{\pgfqpoint{2.109442in}{2.955451in}}{\pgfqpoint{2.113769in}{2.953659in}}{\pgfqpoint{2.118281in}{2.953659in}}%
\pgfpathlineto{\pgfqpoint{2.118281in}{2.953659in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851444in}{2.990970in}}%
\pgfpathcurveto{\pgfqpoint{1.855956in}{2.990970in}}{\pgfqpoint{1.860283in}{2.992762in}}{\pgfqpoint{1.863473in}{2.995952in}}%
\pgfpathcurveto{\pgfqpoint{1.866663in}{2.999142in}}{\pgfqpoint{1.868455in}{3.003469in}}{\pgfqpoint{1.868455in}{3.007980in}}%
\pgfpathcurveto{\pgfqpoint{1.868455in}{3.012492in}}{\pgfqpoint{1.866663in}{3.016819in}}{\pgfqpoint{1.863473in}{3.020009in}}%
\pgfpathcurveto{\pgfqpoint{1.860283in}{3.023198in}}{\pgfqpoint{1.855956in}{3.024991in}}{\pgfqpoint{1.851444in}{3.024991in}}%
\pgfpathcurveto{\pgfqpoint{1.846933in}{3.024991in}}{\pgfqpoint{1.842606in}{3.023198in}}{\pgfqpoint{1.839416in}{3.020009in}}%
\pgfpathcurveto{\pgfqpoint{1.836226in}{3.016819in}}{\pgfqpoint{1.834434in}{3.012492in}}{\pgfqpoint{1.834434in}{3.007980in}}%
\pgfpathcurveto{\pgfqpoint{1.834434in}{3.003469in}}{\pgfqpoint{1.836226in}{2.999142in}}{\pgfqpoint{1.839416in}{2.995952in}}%
\pgfpathcurveto{\pgfqpoint{1.842606in}{2.992762in}}{\pgfqpoint{1.846933in}{2.990970in}}{\pgfqpoint{1.851444in}{2.990970in}}%
\pgfpathlineto{\pgfqpoint{1.851444in}{2.990970in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.379738in}{2.861518in}}%
\pgfpathcurveto{\pgfqpoint{2.384249in}{2.861518in}}{\pgfqpoint{2.388576in}{2.863310in}}{\pgfqpoint{2.391766in}{2.866500in}}%
\pgfpathcurveto{\pgfqpoint{2.394956in}{2.869690in}}{\pgfqpoint{2.396748in}{2.874017in}}{\pgfqpoint{2.396748in}{2.878528in}}%
\pgfpathcurveto{\pgfqpoint{2.396748in}{2.883039in}}{\pgfqpoint{2.394956in}{2.887366in}}{\pgfqpoint{2.391766in}{2.890556in}}%
\pgfpathcurveto{\pgfqpoint{2.388576in}{2.893746in}}{\pgfqpoint{2.384249in}{2.895538in}}{\pgfqpoint{2.379738in}{2.895538in}}%
\pgfpathcurveto{\pgfqpoint{2.375226in}{2.895538in}}{\pgfqpoint{2.370899in}{2.893746in}}{\pgfqpoint{2.367709in}{2.890556in}}%
\pgfpathcurveto{\pgfqpoint{2.364520in}{2.887366in}}{\pgfqpoint{2.362727in}{2.883039in}}{\pgfqpoint{2.362727in}{2.878528in}}%
\pgfpathcurveto{\pgfqpoint{2.362727in}{2.874017in}}{\pgfqpoint{2.364520in}{2.869690in}}{\pgfqpoint{2.367709in}{2.866500in}}%
\pgfpathcurveto{\pgfqpoint{2.370899in}{2.863310in}}{\pgfqpoint{2.375226in}{2.861518in}}{\pgfqpoint{2.379738in}{2.861518in}}%
\pgfpathlineto{\pgfqpoint{2.379738in}{2.861518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961839in}{2.994832in}}%
\pgfpathcurveto{\pgfqpoint{1.966350in}{2.994832in}}{\pgfqpoint{1.970677in}{2.996624in}}{\pgfqpoint{1.973867in}{2.999814in}}%
\pgfpathcurveto{\pgfqpoint{1.977057in}{3.003004in}}{\pgfqpoint{1.978849in}{3.007331in}}{\pgfqpoint{1.978849in}{3.011842in}}%
\pgfpathcurveto{\pgfqpoint{1.978849in}{3.016354in}}{\pgfqpoint{1.977057in}{3.020681in}}{\pgfqpoint{1.973867in}{3.023871in}}%
\pgfpathcurveto{\pgfqpoint{1.970677in}{3.027061in}}{\pgfqpoint{1.966350in}{3.028853in}}{\pgfqpoint{1.961839in}{3.028853in}}%
\pgfpathcurveto{\pgfqpoint{1.957328in}{3.028853in}}{\pgfqpoint{1.953001in}{3.027061in}}{\pgfqpoint{1.949811in}{3.023871in}}%
\pgfpathcurveto{\pgfqpoint{1.946621in}{3.020681in}}{\pgfqpoint{1.944829in}{3.016354in}}{\pgfqpoint{1.944829in}{3.011842in}}%
\pgfpathcurveto{\pgfqpoint{1.944829in}{3.007331in}}{\pgfqpoint{1.946621in}{3.003004in}}{\pgfqpoint{1.949811in}{2.999814in}}%
\pgfpathcurveto{\pgfqpoint{1.953001in}{2.996624in}}{\pgfqpoint{1.957328in}{2.994832in}}{\pgfqpoint{1.961839in}{2.994832in}}%
\pgfpathlineto{\pgfqpoint{1.961839in}{2.994832in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907280in}{2.992775in}}%
\pgfpathcurveto{\pgfqpoint{1.911791in}{2.992775in}}{\pgfqpoint{1.916118in}{2.994567in}}{\pgfqpoint{1.919308in}{2.997757in}}%
\pgfpathcurveto{\pgfqpoint{1.922498in}{3.000947in}}{\pgfqpoint{1.924290in}{3.005274in}}{\pgfqpoint{1.924290in}{3.009785in}}%
\pgfpathcurveto{\pgfqpoint{1.924290in}{3.014296in}}{\pgfqpoint{1.922498in}{3.018623in}}{\pgfqpoint{1.919308in}{3.021813in}}%
\pgfpathcurveto{\pgfqpoint{1.916118in}{3.025003in}}{\pgfqpoint{1.911791in}{3.026795in}}{\pgfqpoint{1.907280in}{3.026795in}}%
\pgfpathcurveto{\pgfqpoint{1.902768in}{3.026795in}}{\pgfqpoint{1.898441in}{3.025003in}}{\pgfqpoint{1.895251in}{3.021813in}}%
\pgfpathcurveto{\pgfqpoint{1.892061in}{3.018623in}}{\pgfqpoint{1.890269in}{3.014296in}}{\pgfqpoint{1.890269in}{3.009785in}}%
\pgfpathcurveto{\pgfqpoint{1.890269in}{3.005274in}}{\pgfqpoint{1.892061in}{3.000947in}}{\pgfqpoint{1.895251in}{2.997757in}}%
\pgfpathcurveto{\pgfqpoint{1.898441in}{2.994567in}}{\pgfqpoint{1.902768in}{2.992775in}}{\pgfqpoint{1.907280in}{2.992775in}}%
\pgfpathlineto{\pgfqpoint{1.907280in}{2.992775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521696,0.659599,0.987736}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.827687in}{2.808343in}}%
\pgfpathcurveto{\pgfqpoint{1.832198in}{2.808343in}}{\pgfqpoint{1.836525in}{2.810136in}}{\pgfqpoint{1.839715in}{2.813325in}}%
\pgfpathcurveto{\pgfqpoint{1.842905in}{2.816515in}}{\pgfqpoint{1.844697in}{2.820842in}}{\pgfqpoint{1.844697in}{2.825354in}}%
\pgfpathcurveto{\pgfqpoint{1.844697in}{2.829865in}}{\pgfqpoint{1.842905in}{2.834192in}}{\pgfqpoint{1.839715in}{2.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.836525in}{2.840572in}}{\pgfqpoint{1.832198in}{2.842364in}}{\pgfqpoint{1.827687in}{2.842364in}}%
\pgfpathcurveto{\pgfqpoint{1.823175in}{2.842364in}}{\pgfqpoint{1.818848in}{2.840572in}}{\pgfqpoint{1.815658in}{2.837382in}}%
\pgfpathcurveto{\pgfqpoint{1.812469in}{2.834192in}}{\pgfqpoint{1.810676in}{2.829865in}}{\pgfqpoint{1.810676in}{2.825354in}}%
\pgfpathcurveto{\pgfqpoint{1.810676in}{2.820842in}}{\pgfqpoint{1.812469in}{2.816515in}}{\pgfqpoint{1.815658in}{2.813325in}}%
\pgfpathcurveto{\pgfqpoint{1.818848in}{2.810136in}}{\pgfqpoint{1.823175in}{2.808343in}}{\pgfqpoint{1.827687in}{2.808343in}}%
\pgfpathlineto{\pgfqpoint{1.827687in}{2.808343in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.548876,0.685104,0.994379}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.223976in}{2.782454in}}%
\pgfpathcurveto{\pgfqpoint{2.228487in}{2.782454in}}{\pgfqpoint{2.232814in}{2.784246in}}{\pgfqpoint{2.236004in}{2.787436in}}%
\pgfpathcurveto{\pgfqpoint{2.239194in}{2.790626in}}{\pgfqpoint{2.240986in}{2.794953in}}{\pgfqpoint{2.240986in}{2.799464in}}%
\pgfpathcurveto{\pgfqpoint{2.240986in}{2.803976in}}{\pgfqpoint{2.239194in}{2.808303in}}{\pgfqpoint{2.236004in}{2.811493in}}%
\pgfpathcurveto{\pgfqpoint{2.232814in}{2.814682in}}{\pgfqpoint{2.228487in}{2.816475in}}{\pgfqpoint{2.223976in}{2.816475in}}%
\pgfpathcurveto{\pgfqpoint{2.219464in}{2.816475in}}{\pgfqpoint{2.215137in}{2.814682in}}{\pgfqpoint{2.211947in}{2.811493in}}%
\pgfpathcurveto{\pgfqpoint{2.208758in}{2.808303in}}{\pgfqpoint{2.206965in}{2.803976in}}{\pgfqpoint{2.206965in}{2.799464in}}%
\pgfpathcurveto{\pgfqpoint{2.206965in}{2.794953in}}{\pgfqpoint{2.208758in}{2.790626in}}{\pgfqpoint{2.211947in}{2.787436in}}%
\pgfpathcurveto{\pgfqpoint{2.215137in}{2.784246in}}{\pgfqpoint{2.219464in}{2.782454in}}{\pgfqpoint{2.223976in}{2.782454in}}%
\pgfpathlineto{\pgfqpoint{2.223976in}{2.782454in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.914205in}{2.947806in}}%
\pgfpathcurveto{\pgfqpoint{1.918716in}{2.947806in}}{\pgfqpoint{1.923043in}{2.949598in}}{\pgfqpoint{1.926233in}{2.952788in}}%
\pgfpathcurveto{\pgfqpoint{1.929423in}{2.955978in}}{\pgfqpoint{1.931216in}{2.960305in}}{\pgfqpoint{1.931216in}{2.964816in}}%
\pgfpathcurveto{\pgfqpoint{1.931216in}{2.969327in}}{\pgfqpoint{1.929423in}{2.973654in}}{\pgfqpoint{1.926233in}{2.976844in}}%
\pgfpathcurveto{\pgfqpoint{1.923043in}{2.980034in}}{\pgfqpoint{1.918716in}{2.981827in}}{\pgfqpoint{1.914205in}{2.981827in}}%
\pgfpathcurveto{\pgfqpoint{1.909694in}{2.981827in}}{\pgfqpoint{1.905367in}{2.980034in}}{\pgfqpoint{1.902177in}{2.976844in}}%
\pgfpathcurveto{\pgfqpoint{1.898987in}{2.973654in}}{\pgfqpoint{1.897195in}{2.969327in}}{\pgfqpoint{1.897195in}{2.964816in}}%
\pgfpathcurveto{\pgfqpoint{1.897195in}{2.960305in}}{\pgfqpoint{1.898987in}{2.955978in}}{\pgfqpoint{1.902177in}{2.952788in}}%
\pgfpathcurveto{\pgfqpoint{1.905367in}{2.949598in}}{\pgfqpoint{1.909694in}{2.947806in}}{\pgfqpoint{1.914205in}{2.947806in}}%
\pgfpathlineto{\pgfqpoint{1.914205in}{2.947806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940068in}{2.963869in}}%
\pgfpathcurveto{\pgfqpoint{1.944579in}{2.963869in}}{\pgfqpoint{1.948906in}{2.965661in}}{\pgfqpoint{1.952096in}{2.968851in}}%
\pgfpathcurveto{\pgfqpoint{1.955286in}{2.972041in}}{\pgfqpoint{1.957078in}{2.976368in}}{\pgfqpoint{1.957078in}{2.980880in}}%
\pgfpathcurveto{\pgfqpoint{1.957078in}{2.985391in}}{\pgfqpoint{1.955286in}{2.989718in}}{\pgfqpoint{1.952096in}{2.992908in}}%
\pgfpathcurveto{\pgfqpoint{1.948906in}{2.996098in}}{\pgfqpoint{1.944579in}{2.997890in}}{\pgfqpoint{1.940068in}{2.997890in}}%
\pgfpathcurveto{\pgfqpoint{1.935557in}{2.997890in}}{\pgfqpoint{1.931230in}{2.996098in}}{\pgfqpoint{1.928040in}{2.992908in}}%
\pgfpathcurveto{\pgfqpoint{1.924850in}{2.989718in}}{\pgfqpoint{1.923058in}{2.985391in}}{\pgfqpoint{1.923058in}{2.980880in}}%
\pgfpathcurveto{\pgfqpoint{1.923058in}{2.976368in}}{\pgfqpoint{1.924850in}{2.972041in}}{\pgfqpoint{1.928040in}{2.968851in}}%
\pgfpathcurveto{\pgfqpoint{1.931230in}{2.965661in}}{\pgfqpoint{1.935557in}{2.963869in}}{\pgfqpoint{1.940068in}{2.963869in}}%
\pgfpathlineto{\pgfqpoint{1.940068in}{2.963869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934042in}{2.985452in}}%
\pgfpathcurveto{\pgfqpoint{1.938553in}{2.985452in}}{\pgfqpoint{1.942880in}{2.987245in}}{\pgfqpoint{1.946070in}{2.990434in}}%
\pgfpathcurveto{\pgfqpoint{1.949260in}{2.993624in}}{\pgfqpoint{1.951052in}{2.997951in}}{\pgfqpoint{1.951052in}{3.002463in}}%
\pgfpathcurveto{\pgfqpoint{1.951052in}{3.006974in}}{\pgfqpoint{1.949260in}{3.011301in}}{\pgfqpoint{1.946070in}{3.014491in}}%
\pgfpathcurveto{\pgfqpoint{1.942880in}{3.017681in}}{\pgfqpoint{1.938553in}{3.019473in}}{\pgfqpoint{1.934042in}{3.019473in}}%
\pgfpathcurveto{\pgfqpoint{1.929531in}{3.019473in}}{\pgfqpoint{1.925204in}{3.017681in}}{\pgfqpoint{1.922014in}{3.014491in}}%
\pgfpathcurveto{\pgfqpoint{1.918824in}{3.011301in}}{\pgfqpoint{1.917032in}{3.006974in}}{\pgfqpoint{1.917032in}{3.002463in}}%
\pgfpathcurveto{\pgfqpoint{1.917032in}{2.997951in}}{\pgfqpoint{1.918824in}{2.993624in}}{\pgfqpoint{1.922014in}{2.990434in}}%
\pgfpathcurveto{\pgfqpoint{1.925204in}{2.987245in}}{\pgfqpoint{1.929531in}{2.985452in}}{\pgfqpoint{1.934042in}{2.985452in}}%
\pgfpathlineto{\pgfqpoint{1.934042in}{2.985452in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462354,0.599830,0.965857}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882352in}{2.860141in}}%
\pgfpathcurveto{\pgfqpoint{1.886863in}{2.860141in}}{\pgfqpoint{1.891191in}{2.861934in}}{\pgfqpoint{1.894380in}{2.865124in}}%
\pgfpathcurveto{\pgfqpoint{1.897570in}{2.868314in}}{\pgfqpoint{1.899363in}{2.872641in}}{\pgfqpoint{1.899363in}{2.877152in}}%
\pgfpathcurveto{\pgfqpoint{1.899363in}{2.881663in}}{\pgfqpoint{1.897570in}{2.885990in}}{\pgfqpoint{1.894380in}{2.889180in}}%
\pgfpathcurveto{\pgfqpoint{1.891191in}{2.892370in}}{\pgfqpoint{1.886863in}{2.894162in}}{\pgfqpoint{1.882352in}{2.894162in}}%
\pgfpathcurveto{\pgfqpoint{1.877841in}{2.894162in}}{\pgfqpoint{1.873514in}{2.892370in}}{\pgfqpoint{1.870324in}{2.889180in}}%
\pgfpathcurveto{\pgfqpoint{1.867134in}{2.885990in}}{\pgfqpoint{1.865342in}{2.881663in}}{\pgfqpoint{1.865342in}{2.877152in}}%
\pgfpathcurveto{\pgfqpoint{1.865342in}{2.872641in}}{\pgfqpoint{1.867134in}{2.868314in}}{\pgfqpoint{1.870324in}{2.865124in}}%
\pgfpathcurveto{\pgfqpoint{1.873514in}{2.861934in}}{\pgfqpoint{1.877841in}{2.860141in}}{\pgfqpoint{1.882352in}{2.860141in}}%
\pgfpathlineto{\pgfqpoint{1.882352in}{2.860141in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921927in}{2.923933in}}%
\pgfpathcurveto{\pgfqpoint{1.926438in}{2.923933in}}{\pgfqpoint{1.930766in}{2.925726in}}{\pgfqpoint{1.933955in}{2.928916in}}%
\pgfpathcurveto{\pgfqpoint{1.937145in}{2.932106in}}{\pgfqpoint{1.938938in}{2.936433in}}{\pgfqpoint{1.938938in}{2.940944in}}%
\pgfpathcurveto{\pgfqpoint{1.938938in}{2.945455in}}{\pgfqpoint{1.937145in}{2.949782in}}{\pgfqpoint{1.933955in}{2.952972in}}%
\pgfpathcurveto{\pgfqpoint{1.930766in}{2.956162in}}{\pgfqpoint{1.926438in}{2.957954in}}{\pgfqpoint{1.921927in}{2.957954in}}%
\pgfpathcurveto{\pgfqpoint{1.917416in}{2.957954in}}{\pgfqpoint{1.913089in}{2.956162in}}{\pgfqpoint{1.909899in}{2.952972in}}%
\pgfpathcurveto{\pgfqpoint{1.906709in}{2.949782in}}{\pgfqpoint{1.904917in}{2.945455in}}{\pgfqpoint{1.904917in}{2.940944in}}%
\pgfpathcurveto{\pgfqpoint{1.904917in}{2.936433in}}{\pgfqpoint{1.906709in}{2.932106in}}{\pgfqpoint{1.909899in}{2.928916in}}%
\pgfpathcurveto{\pgfqpoint{1.913089in}{2.925726in}}{\pgfqpoint{1.917416in}{2.923933in}}{\pgfqpoint{1.921927in}{2.923933in}}%
\pgfpathlineto{\pgfqpoint{1.921927in}{2.923933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.982465in}{2.939310in}}%
\pgfpathcurveto{\pgfqpoint{1.986976in}{2.939310in}}{\pgfqpoint{1.991303in}{2.941102in}}{\pgfqpoint{1.994493in}{2.944292in}}%
\pgfpathcurveto{\pgfqpoint{1.997683in}{2.947482in}}{\pgfqpoint{1.999475in}{2.951809in}}{\pgfqpoint{1.999475in}{2.956320in}}%
\pgfpathcurveto{\pgfqpoint{1.999475in}{2.960831in}}{\pgfqpoint{1.997683in}{2.965158in}}{\pgfqpoint{1.994493in}{2.968348in}}%
\pgfpathcurveto{\pgfqpoint{1.991303in}{2.971538in}}{\pgfqpoint{1.986976in}{2.973330in}}{\pgfqpoint{1.982465in}{2.973330in}}%
\pgfpathcurveto{\pgfqpoint{1.977953in}{2.973330in}}{\pgfqpoint{1.973626in}{2.971538in}}{\pgfqpoint{1.970437in}{2.968348in}}%
\pgfpathcurveto{\pgfqpoint{1.967247in}{2.965158in}}{\pgfqpoint{1.965454in}{2.960831in}}{\pgfqpoint{1.965454in}{2.956320in}}%
\pgfpathcurveto{\pgfqpoint{1.965454in}{2.951809in}}{\pgfqpoint{1.967247in}{2.947482in}}{\pgfqpoint{1.970437in}{2.944292in}}%
\pgfpathcurveto{\pgfqpoint{1.973626in}{2.941102in}}{\pgfqpoint{1.977953in}{2.939310in}}{\pgfqpoint{1.982465in}{2.939310in}}%
\pgfpathlineto{\pgfqpoint{1.982465in}{2.939310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.851996in}{2.965019in}}%
\pgfpathcurveto{\pgfqpoint{1.856507in}{2.965019in}}{\pgfqpoint{1.860835in}{2.966811in}}{\pgfqpoint{1.864024in}{2.970001in}}%
\pgfpathcurveto{\pgfqpoint{1.867214in}{2.973191in}}{\pgfqpoint{1.869007in}{2.977518in}}{\pgfqpoint{1.869007in}{2.982029in}}%
\pgfpathcurveto{\pgfqpoint{1.869007in}{2.986540in}}{\pgfqpoint{1.867214in}{2.990867in}}{\pgfqpoint{1.864024in}{2.994057in}}%
\pgfpathcurveto{\pgfqpoint{1.860835in}{2.997247in}}{\pgfqpoint{1.856507in}{2.999039in}}{\pgfqpoint{1.851996in}{2.999039in}}%
\pgfpathcurveto{\pgfqpoint{1.847485in}{2.999039in}}{\pgfqpoint{1.843158in}{2.997247in}}{\pgfqpoint{1.839968in}{2.994057in}}%
\pgfpathcurveto{\pgfqpoint{1.836778in}{2.990867in}}{\pgfqpoint{1.834986in}{2.986540in}}{\pgfqpoint{1.834986in}{2.982029in}}%
\pgfpathcurveto{\pgfqpoint{1.834986in}{2.977518in}}{\pgfqpoint{1.836778in}{2.973191in}}{\pgfqpoint{1.839968in}{2.970001in}}%
\pgfpathcurveto{\pgfqpoint{1.843158in}{2.966811in}}{\pgfqpoint{1.847485in}{2.965019in}}{\pgfqpoint{1.851996in}{2.965019in}}%
\pgfpathlineto{\pgfqpoint{1.851996in}{2.965019in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.923563in}{2.991671in}}%
\pgfpathcurveto{\pgfqpoint{1.928075in}{2.991671in}}{\pgfqpoint{1.932402in}{2.993463in}}{\pgfqpoint{1.935592in}{2.996653in}}%
\pgfpathcurveto{\pgfqpoint{1.938781in}{2.999843in}}{\pgfqpoint{1.940574in}{3.004170in}}{\pgfqpoint{1.940574in}{3.008681in}}%
\pgfpathcurveto{\pgfqpoint{1.940574in}{3.013192in}}{\pgfqpoint{1.938781in}{3.017519in}}{\pgfqpoint{1.935592in}{3.020709in}}%
\pgfpathcurveto{\pgfqpoint{1.932402in}{3.023899in}}{\pgfqpoint{1.928075in}{3.025691in}}{\pgfqpoint{1.923563in}{3.025691in}}%
\pgfpathcurveto{\pgfqpoint{1.919052in}{3.025691in}}{\pgfqpoint{1.914725in}{3.023899in}}{\pgfqpoint{1.911535in}{3.020709in}}%
\pgfpathcurveto{\pgfqpoint{1.908345in}{3.017519in}}{\pgfqpoint{1.906553in}{3.013192in}}{\pgfqpoint{1.906553in}{3.008681in}}%
\pgfpathcurveto{\pgfqpoint{1.906553in}{3.004170in}}{\pgfqpoint{1.908345in}{2.999843in}}{\pgfqpoint{1.911535in}{2.996653in}}%
\pgfpathcurveto{\pgfqpoint{1.914725in}{2.993463in}}{\pgfqpoint{1.919052in}{2.991671in}}{\pgfqpoint{1.923563in}{2.991671in}}%
\pgfpathlineto{\pgfqpoint{1.923563in}{2.991671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.403266in}{2.881453in}}%
\pgfpathcurveto{\pgfqpoint{2.407777in}{2.881453in}}{\pgfqpoint{2.412104in}{2.883245in}}{\pgfqpoint{2.415294in}{2.886435in}}%
\pgfpathcurveto{\pgfqpoint{2.418484in}{2.889625in}}{\pgfqpoint{2.420276in}{2.893952in}}{\pgfqpoint{2.420276in}{2.898463in}}%
\pgfpathcurveto{\pgfqpoint{2.420276in}{2.902974in}}{\pgfqpoint{2.418484in}{2.907301in}}{\pgfqpoint{2.415294in}{2.910491in}}%
\pgfpathcurveto{\pgfqpoint{2.412104in}{2.913681in}}{\pgfqpoint{2.407777in}{2.915473in}}{\pgfqpoint{2.403266in}{2.915473in}}%
\pgfpathcurveto{\pgfqpoint{2.398754in}{2.915473in}}{\pgfqpoint{2.394427in}{2.913681in}}{\pgfqpoint{2.391237in}{2.910491in}}%
\pgfpathcurveto{\pgfqpoint{2.388048in}{2.907301in}}{\pgfqpoint{2.386255in}{2.902974in}}{\pgfqpoint{2.386255in}{2.898463in}}%
\pgfpathcurveto{\pgfqpoint{2.386255in}{2.893952in}}{\pgfqpoint{2.388048in}{2.889625in}}{\pgfqpoint{2.391237in}{2.886435in}}%
\pgfpathcurveto{\pgfqpoint{2.394427in}{2.883245in}}{\pgfqpoint{2.398754in}{2.881453in}}{\pgfqpoint{2.403266in}{2.881453in}}%
\pgfpathlineto{\pgfqpoint{2.403266in}{2.881453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688701in}{2.948793in}}%
\pgfpathcurveto{\pgfqpoint{1.693212in}{2.948793in}}{\pgfqpoint{1.697539in}{2.950585in}}{\pgfqpoint{1.700729in}{2.953775in}}%
\pgfpathcurveto{\pgfqpoint{1.703919in}{2.956965in}}{\pgfqpoint{1.705711in}{2.961292in}}{\pgfqpoint{1.705711in}{2.965803in}}%
\pgfpathcurveto{\pgfqpoint{1.705711in}{2.970314in}}{\pgfqpoint{1.703919in}{2.974641in}}{\pgfqpoint{1.700729in}{2.977831in}}%
\pgfpathcurveto{\pgfqpoint{1.697539in}{2.981021in}}{\pgfqpoint{1.693212in}{2.982814in}}{\pgfqpoint{1.688701in}{2.982814in}}%
\pgfpathcurveto{\pgfqpoint{1.684189in}{2.982814in}}{\pgfqpoint{1.679862in}{2.981021in}}{\pgfqpoint{1.676673in}{2.977831in}}%
\pgfpathcurveto{\pgfqpoint{1.673483in}{2.974641in}}{\pgfqpoint{1.671690in}{2.970314in}}{\pgfqpoint{1.671690in}{2.965803in}}%
\pgfpathcurveto{\pgfqpoint{1.671690in}{2.961292in}}{\pgfqpoint{1.673483in}{2.956965in}}{\pgfqpoint{1.676673in}{2.953775in}}%
\pgfpathcurveto{\pgfqpoint{1.679862in}{2.950585in}}{\pgfqpoint{1.684189in}{2.948793in}}{\pgfqpoint{1.688701in}{2.948793in}}%
\pgfpathlineto{\pgfqpoint{1.688701in}{2.948793in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.061427in}{2.908348in}}%
\pgfpathcurveto{\pgfqpoint{2.065938in}{2.908348in}}{\pgfqpoint{2.070265in}{2.910141in}}{\pgfqpoint{2.073455in}{2.913330in}}%
\pgfpathcurveto{\pgfqpoint{2.076645in}{2.916520in}}{\pgfqpoint{2.078437in}{2.920847in}}{\pgfqpoint{2.078437in}{2.925359in}}%
\pgfpathcurveto{\pgfqpoint{2.078437in}{2.929870in}}{\pgfqpoint{2.076645in}{2.934197in}}{\pgfqpoint{2.073455in}{2.937387in}}%
\pgfpathcurveto{\pgfqpoint{2.070265in}{2.940577in}}{\pgfqpoint{2.065938in}{2.942369in}}{\pgfqpoint{2.061427in}{2.942369in}}%
\pgfpathcurveto{\pgfqpoint{2.056915in}{2.942369in}}{\pgfqpoint{2.052588in}{2.940577in}}{\pgfqpoint{2.049398in}{2.937387in}}%
\pgfpathcurveto{\pgfqpoint{2.046209in}{2.934197in}}{\pgfqpoint{2.044416in}{2.929870in}}{\pgfqpoint{2.044416in}{2.925359in}}%
\pgfpathcurveto{\pgfqpoint{2.044416in}{2.920847in}}{\pgfqpoint{2.046209in}{2.916520in}}{\pgfqpoint{2.049398in}{2.913330in}}%
\pgfpathcurveto{\pgfqpoint{2.052588in}{2.910141in}}{\pgfqpoint{2.056915in}{2.908348in}}{\pgfqpoint{2.061427in}{2.908348in}}%
\pgfpathlineto{\pgfqpoint{2.061427in}{2.908348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.467678,0.605591,0.968546}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253297in}{2.820125in}}%
\pgfpathcurveto{\pgfqpoint{2.257809in}{2.820125in}}{\pgfqpoint{2.262136in}{2.821917in}}{\pgfqpoint{2.265326in}{2.825107in}}%
\pgfpathcurveto{\pgfqpoint{2.268516in}{2.828297in}}{\pgfqpoint{2.270308in}{2.832624in}}{\pgfqpoint{2.270308in}{2.837135in}}%
\pgfpathcurveto{\pgfqpoint{2.270308in}{2.841646in}}{\pgfqpoint{2.268516in}{2.845974in}}{\pgfqpoint{2.265326in}{2.849163in}}%
\pgfpathcurveto{\pgfqpoint{2.262136in}{2.852353in}}{\pgfqpoint{2.257809in}{2.854146in}}{\pgfqpoint{2.253297in}{2.854146in}}%
\pgfpathcurveto{\pgfqpoint{2.248786in}{2.854146in}}{\pgfqpoint{2.244459in}{2.852353in}}{\pgfqpoint{2.241269in}{2.849163in}}%
\pgfpathcurveto{\pgfqpoint{2.238079in}{2.845974in}}{\pgfqpoint{2.236287in}{2.841646in}}{\pgfqpoint{2.236287in}{2.837135in}}%
\pgfpathcurveto{\pgfqpoint{2.236287in}{2.832624in}}{\pgfqpoint{2.238079in}{2.828297in}}{\pgfqpoint{2.241269in}{2.825107in}}%
\pgfpathcurveto{\pgfqpoint{2.244459in}{2.821917in}}{\pgfqpoint{2.248786in}{2.820125in}}{\pgfqpoint{2.253297in}{2.820125in}}%
\pgfpathlineto{\pgfqpoint{2.253297in}{2.820125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.934198in}{2.971157in}}%
\pgfpathcurveto{\pgfqpoint{1.938709in}{2.971157in}}{\pgfqpoint{1.943036in}{2.972949in}}{\pgfqpoint{1.946226in}{2.976139in}}%
\pgfpathcurveto{\pgfqpoint{1.949416in}{2.979329in}}{\pgfqpoint{1.951208in}{2.983656in}}{\pgfqpoint{1.951208in}{2.988167in}}%
\pgfpathcurveto{\pgfqpoint{1.951208in}{2.992679in}}{\pgfqpoint{1.949416in}{2.997006in}}{\pgfqpoint{1.946226in}{3.000196in}}%
\pgfpathcurveto{\pgfqpoint{1.943036in}{3.003386in}}{\pgfqpoint{1.938709in}{3.005178in}}{\pgfqpoint{1.934198in}{3.005178in}}%
\pgfpathcurveto{\pgfqpoint{1.929687in}{3.005178in}}{\pgfqpoint{1.925360in}{3.003386in}}{\pgfqpoint{1.922170in}{3.000196in}}%
\pgfpathcurveto{\pgfqpoint{1.918980in}{2.997006in}}{\pgfqpoint{1.917188in}{2.992679in}}{\pgfqpoint{1.917188in}{2.988167in}}%
\pgfpathcurveto{\pgfqpoint{1.917188in}{2.983656in}}{\pgfqpoint{1.918980in}{2.979329in}}{\pgfqpoint{1.922170in}{2.976139in}}%
\pgfpathcurveto{\pgfqpoint{1.925360in}{2.972949in}}{\pgfqpoint{1.929687in}{2.971157in}}{\pgfqpoint{1.934198in}{2.971157in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{2.971157in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.858057in}{2.917121in}}%
\pgfpathcurveto{\pgfqpoint{1.862569in}{2.917121in}}{\pgfqpoint{1.866896in}{2.918913in}}{\pgfqpoint{1.870086in}{2.922103in}}%
\pgfpathcurveto{\pgfqpoint{1.873275in}{2.925293in}}{\pgfqpoint{1.875068in}{2.929620in}}{\pgfqpoint{1.875068in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{1.875068in}{2.938642in}}{\pgfqpoint{1.873275in}{2.942969in}}{\pgfqpoint{1.870086in}{2.946159in}}%
\pgfpathcurveto{\pgfqpoint{1.866896in}{2.949349in}}{\pgfqpoint{1.862569in}{2.951141in}}{\pgfqpoint{1.858057in}{2.951141in}}%
\pgfpathcurveto{\pgfqpoint{1.853546in}{2.951141in}}{\pgfqpoint{1.849219in}{2.949349in}}{\pgfqpoint{1.846029in}{2.946159in}}%
\pgfpathcurveto{\pgfqpoint{1.842839in}{2.942969in}}{\pgfqpoint{1.841047in}{2.938642in}}{\pgfqpoint{1.841047in}{2.934131in}}%
\pgfpathcurveto{\pgfqpoint{1.841047in}{2.929620in}}{\pgfqpoint{1.842839in}{2.925293in}}{\pgfqpoint{1.846029in}{2.922103in}}%
\pgfpathcurveto{\pgfqpoint{1.849219in}{2.918913in}}{\pgfqpoint{1.853546in}{2.917121in}}{\pgfqpoint{1.858057in}{2.917121in}}%
\pgfpathlineto{\pgfqpoint{1.858057in}{2.917121in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.891730in}{2.951091in}}%
\pgfpathcurveto{\pgfqpoint{1.896241in}{2.951091in}}{\pgfqpoint{1.900568in}{2.952883in}}{\pgfqpoint{1.903758in}{2.956073in}}%
\pgfpathcurveto{\pgfqpoint{1.906948in}{2.959263in}}{\pgfqpoint{1.908740in}{2.963590in}}{\pgfqpoint{1.908740in}{2.968101in}}%
\pgfpathcurveto{\pgfqpoint{1.908740in}{2.972613in}}{\pgfqpoint{1.906948in}{2.976940in}}{\pgfqpoint{1.903758in}{2.980130in}}%
\pgfpathcurveto{\pgfqpoint{1.900568in}{2.983320in}}{\pgfqpoint{1.896241in}{2.985112in}}{\pgfqpoint{1.891730in}{2.985112in}}%
\pgfpathcurveto{\pgfqpoint{1.887218in}{2.985112in}}{\pgfqpoint{1.882891in}{2.983320in}}{\pgfqpoint{1.879702in}{2.980130in}}%
\pgfpathcurveto{\pgfqpoint{1.876512in}{2.976940in}}{\pgfqpoint{1.874719in}{2.972613in}}{\pgfqpoint{1.874719in}{2.968101in}}%
\pgfpathcurveto{\pgfqpoint{1.874719in}{2.963590in}}{\pgfqpoint{1.876512in}{2.959263in}}{\pgfqpoint{1.879702in}{2.956073in}}%
\pgfpathcurveto{\pgfqpoint{1.882891in}{2.952883in}}{\pgfqpoint{1.887218in}{2.951091in}}{\pgfqpoint{1.891730in}{2.951091in}}%
\pgfpathlineto{\pgfqpoint{1.891730in}{2.951091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.382759in}{2.886089in}}%
\pgfpathcurveto{\pgfqpoint{2.387270in}{2.886089in}}{\pgfqpoint{2.391597in}{2.887881in}}{\pgfqpoint{2.394787in}{2.891071in}}%
\pgfpathcurveto{\pgfqpoint{2.397977in}{2.894261in}}{\pgfqpoint{2.399769in}{2.898588in}}{\pgfqpoint{2.399769in}{2.903099in}}%
\pgfpathcurveto{\pgfqpoint{2.399769in}{2.907610in}}{\pgfqpoint{2.397977in}{2.911938in}}{\pgfqpoint{2.394787in}{2.915127in}}%
\pgfpathcurveto{\pgfqpoint{2.391597in}{2.918317in}}{\pgfqpoint{2.387270in}{2.920110in}}{\pgfqpoint{2.382759in}{2.920110in}}%
\pgfpathcurveto{\pgfqpoint{2.378248in}{2.920110in}}{\pgfqpoint{2.373921in}{2.918317in}}{\pgfqpoint{2.370731in}{2.915127in}}%
\pgfpathcurveto{\pgfqpoint{2.367541in}{2.911938in}}{\pgfqpoint{2.365748in}{2.907610in}}{\pgfqpoint{2.365748in}{2.903099in}}%
\pgfpathcurveto{\pgfqpoint{2.365748in}{2.898588in}}{\pgfqpoint{2.367541in}{2.894261in}}{\pgfqpoint{2.370731in}{2.891071in}}%
\pgfpathcurveto{\pgfqpoint{2.373921in}{2.887881in}}{\pgfqpoint{2.378248in}{2.886089in}}{\pgfqpoint{2.382759in}{2.886089in}}%
\pgfpathlineto{\pgfqpoint{2.382759in}{2.886089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898879in}{3.025754in}}%
\pgfpathcurveto{\pgfqpoint{1.903390in}{3.025754in}}{\pgfqpoint{1.907717in}{3.027546in}}{\pgfqpoint{1.910907in}{3.030736in}}%
\pgfpathcurveto{\pgfqpoint{1.914097in}{3.033926in}}{\pgfqpoint{1.915889in}{3.038253in}}{\pgfqpoint{1.915889in}{3.042764in}}%
\pgfpathcurveto{\pgfqpoint{1.915889in}{3.047275in}}{\pgfqpoint{1.914097in}{3.051602in}}{\pgfqpoint{1.910907in}{3.054792in}}%
\pgfpathcurveto{\pgfqpoint{1.907717in}{3.057982in}}{\pgfqpoint{1.903390in}{3.059774in}}{\pgfqpoint{1.898879in}{3.059774in}}%
\pgfpathcurveto{\pgfqpoint{1.894368in}{3.059774in}}{\pgfqpoint{1.890041in}{3.057982in}}{\pgfqpoint{1.886851in}{3.054792in}}%
\pgfpathcurveto{\pgfqpoint{1.883661in}{3.051602in}}{\pgfqpoint{1.881868in}{3.047275in}}{\pgfqpoint{1.881868in}{3.042764in}}%
\pgfpathcurveto{\pgfqpoint{1.881868in}{3.038253in}}{\pgfqpoint{1.883661in}{3.033926in}}{\pgfqpoint{1.886851in}{3.030736in}}%
\pgfpathcurveto{\pgfqpoint{1.890041in}{3.027546in}}{\pgfqpoint{1.894368in}{3.025754in}}{\pgfqpoint{1.898879in}{3.025754in}}%
\pgfpathlineto{\pgfqpoint{1.898879in}{3.025754in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786220in}{2.994726in}}%
\pgfpathcurveto{\pgfqpoint{1.790731in}{2.994726in}}{\pgfqpoint{1.795058in}{2.996518in}}{\pgfqpoint{1.798248in}{2.999708in}}%
\pgfpathcurveto{\pgfqpoint{1.801438in}{3.002898in}}{\pgfqpoint{1.803230in}{3.007225in}}{\pgfqpoint{1.803230in}{3.011736in}}%
\pgfpathcurveto{\pgfqpoint{1.803230in}{3.016247in}}{\pgfqpoint{1.801438in}{3.020575in}}{\pgfqpoint{1.798248in}{3.023764in}}%
\pgfpathcurveto{\pgfqpoint{1.795058in}{3.026954in}}{\pgfqpoint{1.790731in}{3.028747in}}{\pgfqpoint{1.786220in}{3.028747in}}%
\pgfpathcurveto{\pgfqpoint{1.781709in}{3.028747in}}{\pgfqpoint{1.777382in}{3.026954in}}{\pgfqpoint{1.774192in}{3.023764in}}%
\pgfpathcurveto{\pgfqpoint{1.771002in}{3.020575in}}{\pgfqpoint{1.769210in}{3.016247in}}{\pgfqpoint{1.769210in}{3.011736in}}%
\pgfpathcurveto{\pgfqpoint{1.769210in}{3.007225in}}{\pgfqpoint{1.771002in}{3.002898in}}{\pgfqpoint{1.774192in}{2.999708in}}%
\pgfpathcurveto{\pgfqpoint{1.777382in}{2.996518in}}{\pgfqpoint{1.781709in}{2.994726in}}{\pgfqpoint{1.786220in}{2.994726in}}%
\pgfpathlineto{\pgfqpoint{1.786220in}{2.994726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.901661in}{2.985211in}}%
\pgfpathcurveto{\pgfqpoint{1.906172in}{2.985211in}}{\pgfqpoint{1.910499in}{2.987003in}}{\pgfqpoint{1.913689in}{2.990193in}}%
\pgfpathcurveto{\pgfqpoint{1.916879in}{2.993383in}}{\pgfqpoint{1.918671in}{2.997710in}}{\pgfqpoint{1.918671in}{3.002221in}}%
\pgfpathcurveto{\pgfqpoint{1.918671in}{3.006732in}}{\pgfqpoint{1.916879in}{3.011060in}}{\pgfqpoint{1.913689in}{3.014249in}}%
\pgfpathcurveto{\pgfqpoint{1.910499in}{3.017439in}}{\pgfqpoint{1.906172in}{3.019232in}}{\pgfqpoint{1.901661in}{3.019232in}}%
\pgfpathcurveto{\pgfqpoint{1.897150in}{3.019232in}}{\pgfqpoint{1.892823in}{3.017439in}}{\pgfqpoint{1.889633in}{3.014249in}}%
\pgfpathcurveto{\pgfqpoint{1.886443in}{3.011060in}}{\pgfqpoint{1.884650in}{3.006732in}}{\pgfqpoint{1.884650in}{3.002221in}}%
\pgfpathcurveto{\pgfqpoint{1.884650in}{2.997710in}}{\pgfqpoint{1.886443in}{2.993383in}}{\pgfqpoint{1.889633in}{2.990193in}}%
\pgfpathcurveto{\pgfqpoint{1.892823in}{2.987003in}}{\pgfqpoint{1.897150in}{2.985211in}}{\pgfqpoint{1.901661in}{2.985211in}}%
\pgfpathlineto{\pgfqpoint{1.901661in}{2.985211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895316in}{2.922930in}}%
\pgfpathcurveto{\pgfqpoint{1.899828in}{2.922930in}}{\pgfqpoint{1.904155in}{2.924722in}}{\pgfqpoint{1.907344in}{2.927912in}}%
\pgfpathcurveto{\pgfqpoint{1.910534in}{2.931102in}}{\pgfqpoint{1.912327in}{2.935429in}}{\pgfqpoint{1.912327in}{2.939940in}}%
\pgfpathcurveto{\pgfqpoint{1.912327in}{2.944452in}}{\pgfqpoint{1.910534in}{2.948779in}}{\pgfqpoint{1.907344in}{2.951969in}}%
\pgfpathcurveto{\pgfqpoint{1.904155in}{2.955158in}}{\pgfqpoint{1.899828in}{2.956951in}}{\pgfqpoint{1.895316in}{2.956951in}}%
\pgfpathcurveto{\pgfqpoint{1.890805in}{2.956951in}}{\pgfqpoint{1.886478in}{2.955158in}}{\pgfqpoint{1.883288in}{2.951969in}}%
\pgfpathcurveto{\pgfqpoint{1.880098in}{2.948779in}}{\pgfqpoint{1.878306in}{2.944452in}}{\pgfqpoint{1.878306in}{2.939940in}}%
\pgfpathcurveto{\pgfqpoint{1.878306in}{2.935429in}}{\pgfqpoint{1.880098in}{2.931102in}}{\pgfqpoint{1.883288in}{2.927912in}}%
\pgfpathcurveto{\pgfqpoint{1.886478in}{2.924722in}}{\pgfqpoint{1.890805in}{2.922930in}}{\pgfqpoint{1.895316in}{2.922930in}}%
\pgfpathlineto{\pgfqpoint{1.895316in}{2.922930in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872283in}{3.003436in}}%
\pgfpathcurveto{\pgfqpoint{1.876794in}{3.003436in}}{\pgfqpoint{1.881121in}{3.005229in}}{\pgfqpoint{1.884311in}{3.008419in}}%
\pgfpathcurveto{\pgfqpoint{1.887501in}{3.011608in}}{\pgfqpoint{1.889293in}{3.015935in}}{\pgfqpoint{1.889293in}{3.020447in}}%
\pgfpathcurveto{\pgfqpoint{1.889293in}{3.024958in}}{\pgfqpoint{1.887501in}{3.029285in}}{\pgfqpoint{1.884311in}{3.032475in}}%
\pgfpathcurveto{\pgfqpoint{1.881121in}{3.035665in}}{\pgfqpoint{1.876794in}{3.037457in}}{\pgfqpoint{1.872283in}{3.037457in}}%
\pgfpathcurveto{\pgfqpoint{1.867772in}{3.037457in}}{\pgfqpoint{1.863445in}{3.035665in}}{\pgfqpoint{1.860255in}{3.032475in}}%
\pgfpathcurveto{\pgfqpoint{1.857065in}{3.029285in}}{\pgfqpoint{1.855273in}{3.024958in}}{\pgfqpoint{1.855273in}{3.020447in}}%
\pgfpathcurveto{\pgfqpoint{1.855273in}{3.015935in}}{\pgfqpoint{1.857065in}{3.011608in}}{\pgfqpoint{1.860255in}{3.008419in}}%
\pgfpathcurveto{\pgfqpoint{1.863445in}{3.005229in}}{\pgfqpoint{1.867772in}{3.003436in}}{\pgfqpoint{1.872283in}{3.003436in}}%
\pgfpathlineto{\pgfqpoint{1.872283in}{3.003436in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951356in}{2.995773in}}%
\pgfpathcurveto{\pgfqpoint{1.955867in}{2.995773in}}{\pgfqpoint{1.960194in}{2.997565in}}{\pgfqpoint{1.963384in}{3.000755in}}%
\pgfpathcurveto{\pgfqpoint{1.966574in}{3.003945in}}{\pgfqpoint{1.968366in}{3.008272in}}{\pgfqpoint{1.968366in}{3.012783in}}%
\pgfpathcurveto{\pgfqpoint{1.968366in}{3.017294in}}{\pgfqpoint{1.966574in}{3.021621in}}{\pgfqpoint{1.963384in}{3.024811in}}%
\pgfpathcurveto{\pgfqpoint{1.960194in}{3.028001in}}{\pgfqpoint{1.955867in}{3.029794in}}{\pgfqpoint{1.951356in}{3.029794in}}%
\pgfpathcurveto{\pgfqpoint{1.946844in}{3.029794in}}{\pgfqpoint{1.942517in}{3.028001in}}{\pgfqpoint{1.939327in}{3.024811in}}%
\pgfpathcurveto{\pgfqpoint{1.936138in}{3.021621in}}{\pgfqpoint{1.934345in}{3.017294in}}{\pgfqpoint{1.934345in}{3.012783in}}%
\pgfpathcurveto{\pgfqpoint{1.934345in}{3.008272in}}{\pgfqpoint{1.936138in}{3.003945in}}{\pgfqpoint{1.939327in}{3.000755in}}%
\pgfpathcurveto{\pgfqpoint{1.942517in}{2.997565in}}{\pgfqpoint{1.946844in}{2.995773in}}{\pgfqpoint{1.951356in}{2.995773in}}%
\pgfpathlineto{\pgfqpoint{1.951356in}{2.995773in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.425199,0.559058,0.946061}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.292555in}{2.926715in}}%
\pgfpathcurveto{\pgfqpoint{2.297066in}{2.926715in}}{\pgfqpoint{2.301393in}{2.928507in}}{\pgfqpoint{2.304583in}{2.931697in}}%
\pgfpathcurveto{\pgfqpoint{2.307773in}{2.934887in}}{\pgfqpoint{2.309566in}{2.939214in}}{\pgfqpoint{2.309566in}{2.943725in}}%
\pgfpathcurveto{\pgfqpoint{2.309566in}{2.948237in}}{\pgfqpoint{2.307773in}{2.952564in}}{\pgfqpoint{2.304583in}{2.955754in}}%
\pgfpathcurveto{\pgfqpoint{2.301393in}{2.958943in}}{\pgfqpoint{2.297066in}{2.960736in}}{\pgfqpoint{2.292555in}{2.960736in}}%
\pgfpathcurveto{\pgfqpoint{2.288044in}{2.960736in}}{\pgfqpoint{2.283717in}{2.958943in}}{\pgfqpoint{2.280527in}{2.955754in}}%
\pgfpathcurveto{\pgfqpoint{2.277337in}{2.952564in}}{\pgfqpoint{2.275545in}{2.948237in}}{\pgfqpoint{2.275545in}{2.943725in}}%
\pgfpathcurveto{\pgfqpoint{2.275545in}{2.939214in}}{\pgfqpoint{2.277337in}{2.934887in}}{\pgfqpoint{2.280527in}{2.931697in}}%
\pgfpathcurveto{\pgfqpoint{2.283717in}{2.928507in}}{\pgfqpoint{2.288044in}{2.926715in}}{\pgfqpoint{2.292555in}{2.926715in}}%
\pgfpathlineto{\pgfqpoint{2.292555in}{2.926715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.101271in}{3.000161in}}%
\pgfpathcurveto{\pgfqpoint{2.105782in}{3.000161in}}{\pgfqpoint{2.110109in}{3.001953in}}{\pgfqpoint{2.113299in}{3.005143in}}%
\pgfpathcurveto{\pgfqpoint{2.116489in}{3.008333in}}{\pgfqpoint{2.118281in}{3.012660in}}{\pgfqpoint{2.118281in}{3.017171in}}%
\pgfpathcurveto{\pgfqpoint{2.118281in}{3.021682in}}{\pgfqpoint{2.116489in}{3.026009in}}{\pgfqpoint{2.113299in}{3.029199in}}%
\pgfpathcurveto{\pgfqpoint{2.110109in}{3.032389in}}{\pgfqpoint{2.105782in}{3.034181in}}{\pgfqpoint{2.101271in}{3.034181in}}%
\pgfpathcurveto{\pgfqpoint{2.096759in}{3.034181in}}{\pgfqpoint{2.092432in}{3.032389in}}{\pgfqpoint{2.089242in}{3.029199in}}%
\pgfpathcurveto{\pgfqpoint{2.086053in}{3.026009in}}{\pgfqpoint{2.084260in}{3.021682in}}{\pgfqpoint{2.084260in}{3.017171in}}%
\pgfpathcurveto{\pgfqpoint{2.084260in}{3.012660in}}{\pgfqpoint{2.086053in}{3.008333in}}{\pgfqpoint{2.089242in}{3.005143in}}%
\pgfpathcurveto{\pgfqpoint{2.092432in}{3.001953in}}{\pgfqpoint{2.096759in}{3.000161in}}{\pgfqpoint{2.101271in}{3.000161in}}%
\pgfpathlineto{\pgfqpoint{2.101271in}{3.000161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.898728in}{2.956079in}}%
\pgfpathcurveto{\pgfqpoint{1.903239in}{2.956079in}}{\pgfqpoint{1.907566in}{2.957871in}}{\pgfqpoint{1.910756in}{2.961061in}}%
\pgfpathcurveto{\pgfqpoint{1.913946in}{2.964251in}}{\pgfqpoint{1.915738in}{2.968578in}}{\pgfqpoint{1.915738in}{2.973089in}}%
\pgfpathcurveto{\pgfqpoint{1.915738in}{2.977600in}}{\pgfqpoint{1.913946in}{2.981927in}}{\pgfqpoint{1.910756in}{2.985117in}}%
\pgfpathcurveto{\pgfqpoint{1.907566in}{2.988307in}}{\pgfqpoint{1.903239in}{2.990099in}}{\pgfqpoint{1.898728in}{2.990099in}}%
\pgfpathcurveto{\pgfqpoint{1.894217in}{2.990099in}}{\pgfqpoint{1.889890in}{2.988307in}}{\pgfqpoint{1.886700in}{2.985117in}}%
\pgfpathcurveto{\pgfqpoint{1.883510in}{2.981927in}}{\pgfqpoint{1.881717in}{2.977600in}}{\pgfqpoint{1.881717in}{2.973089in}}%
\pgfpathcurveto{\pgfqpoint{1.881717in}{2.968578in}}{\pgfqpoint{1.883510in}{2.964251in}}{\pgfqpoint{1.886700in}{2.961061in}}%
\pgfpathcurveto{\pgfqpoint{1.889890in}{2.957871in}}{\pgfqpoint{1.894217in}{2.956079in}}{\pgfqpoint{1.898728in}{2.956079in}}%
\pgfpathlineto{\pgfqpoint{1.898728in}{2.956079in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.828169in}{2.962936in}}%
\pgfpathcurveto{\pgfqpoint{1.832681in}{2.962936in}}{\pgfqpoint{1.837008in}{2.964728in}}{\pgfqpoint{1.840198in}{2.967918in}}%
\pgfpathcurveto{\pgfqpoint{1.843387in}{2.971108in}}{\pgfqpoint{1.845180in}{2.975435in}}{\pgfqpoint{1.845180in}{2.979946in}}%
\pgfpathcurveto{\pgfqpoint{1.845180in}{2.984457in}}{\pgfqpoint{1.843387in}{2.988784in}}{\pgfqpoint{1.840198in}{2.991974in}}%
\pgfpathcurveto{\pgfqpoint{1.837008in}{2.995164in}}{\pgfqpoint{1.832681in}{2.996957in}}{\pgfqpoint{1.828169in}{2.996957in}}%
\pgfpathcurveto{\pgfqpoint{1.823658in}{2.996957in}}{\pgfqpoint{1.819331in}{2.995164in}}{\pgfqpoint{1.816141in}{2.991974in}}%
\pgfpathcurveto{\pgfqpoint{1.812951in}{2.988784in}}{\pgfqpoint{1.811159in}{2.984457in}}{\pgfqpoint{1.811159in}{2.979946in}}%
\pgfpathcurveto{\pgfqpoint{1.811159in}{2.975435in}}{\pgfqpoint{1.812951in}{2.971108in}}{\pgfqpoint{1.816141in}{2.967918in}}%
\pgfpathcurveto{\pgfqpoint{1.819331in}{2.964728in}}{\pgfqpoint{1.823658in}{2.962936in}}{\pgfqpoint{1.828169in}{2.962936in}}%
\pgfpathlineto{\pgfqpoint{1.828169in}{2.962936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.489246,0.627536,0.976896}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142765in}{2.780283in}}%
\pgfpathcurveto{\pgfqpoint{2.147276in}{2.780283in}}{\pgfqpoint{2.151603in}{2.782075in}}{\pgfqpoint{2.154793in}{2.785265in}}%
\pgfpathcurveto{\pgfqpoint{2.157983in}{2.788455in}}{\pgfqpoint{2.159775in}{2.792782in}}{\pgfqpoint{2.159775in}{2.797293in}}%
\pgfpathcurveto{\pgfqpoint{2.159775in}{2.801804in}}{\pgfqpoint{2.157983in}{2.806131in}}{\pgfqpoint{2.154793in}{2.809321in}}%
\pgfpathcurveto{\pgfqpoint{2.151603in}{2.812511in}}{\pgfqpoint{2.147276in}{2.814303in}}{\pgfqpoint{2.142765in}{2.814303in}}%
\pgfpathcurveto{\pgfqpoint{2.138254in}{2.814303in}}{\pgfqpoint{2.133927in}{2.812511in}}{\pgfqpoint{2.130737in}{2.809321in}}%
\pgfpathcurveto{\pgfqpoint{2.127547in}{2.806131in}}{\pgfqpoint{2.125755in}{2.801804in}}{\pgfqpoint{2.125755in}{2.797293in}}%
\pgfpathcurveto{\pgfqpoint{2.125755in}{2.792782in}}{\pgfqpoint{2.127547in}{2.788455in}}{\pgfqpoint{2.130737in}{2.785265in}}%
\pgfpathcurveto{\pgfqpoint{2.133927in}{2.782075in}}{\pgfqpoint{2.138254in}{2.780283in}}{\pgfqpoint{2.142765in}{2.780283in}}%
\pgfpathlineto{\pgfqpoint{2.142765in}{2.780283in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.926569in}{2.952703in}}%
\pgfpathcurveto{\pgfqpoint{1.931080in}{2.952703in}}{\pgfqpoint{1.935407in}{2.954495in}}{\pgfqpoint{1.938597in}{2.957685in}}%
\pgfpathcurveto{\pgfqpoint{1.941787in}{2.960875in}}{\pgfqpoint{1.943579in}{2.965202in}}{\pgfqpoint{1.943579in}{2.969713in}}%
\pgfpathcurveto{\pgfqpoint{1.943579in}{2.974224in}}{\pgfqpoint{1.941787in}{2.978551in}}{\pgfqpoint{1.938597in}{2.981741in}}%
\pgfpathcurveto{\pgfqpoint{1.935407in}{2.984931in}}{\pgfqpoint{1.931080in}{2.986723in}}{\pgfqpoint{1.926569in}{2.986723in}}%
\pgfpathcurveto{\pgfqpoint{1.922058in}{2.986723in}}{\pgfqpoint{1.917730in}{2.984931in}}{\pgfqpoint{1.914541in}{2.981741in}}%
\pgfpathcurveto{\pgfqpoint{1.911351in}{2.978551in}}{\pgfqpoint{1.909558in}{2.974224in}}{\pgfqpoint{1.909558in}{2.969713in}}%
\pgfpathcurveto{\pgfqpoint{1.909558in}{2.965202in}}{\pgfqpoint{1.911351in}{2.960875in}}{\pgfqpoint{1.914541in}{2.957685in}}%
\pgfpathcurveto{\pgfqpoint{1.917730in}{2.954495in}}{\pgfqpoint{1.922058in}{2.952703in}}{\pgfqpoint{1.926569in}{2.952703in}}%
\pgfpathlineto{\pgfqpoint{1.926569in}{2.952703in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.451739,0.588181,0.960201}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.059881in}{2.882701in}}%
\pgfpathcurveto{\pgfqpoint{2.064392in}{2.882701in}}{\pgfqpoint{2.068719in}{2.884493in}}{\pgfqpoint{2.071909in}{2.887683in}}%
\pgfpathcurveto{\pgfqpoint{2.075099in}{2.890873in}}{\pgfqpoint{2.076891in}{2.895200in}}{\pgfqpoint{2.076891in}{2.899711in}}%
\pgfpathcurveto{\pgfqpoint{2.076891in}{2.904223in}}{\pgfqpoint{2.075099in}{2.908550in}}{\pgfqpoint{2.071909in}{2.911740in}}%
\pgfpathcurveto{\pgfqpoint{2.068719in}{2.914929in}}{\pgfqpoint{2.064392in}{2.916722in}}{\pgfqpoint{2.059881in}{2.916722in}}%
\pgfpathcurveto{\pgfqpoint{2.055370in}{2.916722in}}{\pgfqpoint{2.051043in}{2.914929in}}{\pgfqpoint{2.047853in}{2.911740in}}%
\pgfpathcurveto{\pgfqpoint{2.044663in}{2.908550in}}{\pgfqpoint{2.042870in}{2.904223in}}{\pgfqpoint{2.042870in}{2.899711in}}%
\pgfpathcurveto{\pgfqpoint{2.042870in}{2.895200in}}{\pgfqpoint{2.044663in}{2.890873in}}{\pgfqpoint{2.047853in}{2.887683in}}%
\pgfpathcurveto{\pgfqpoint{2.051043in}{2.884493in}}{\pgfqpoint{2.055370in}{2.882701in}}{\pgfqpoint{2.059881in}{2.882701in}}%
\pgfpathlineto{\pgfqpoint{2.059881in}{2.882701in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.394042,0.522413,0.924916}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902273in}{3.023018in}}%
\pgfpathcurveto{\pgfqpoint{1.906784in}{3.023018in}}{\pgfqpoint{1.911111in}{3.024810in}}{\pgfqpoint{1.914301in}{3.028000in}}%
\pgfpathcurveto{\pgfqpoint{1.917491in}{3.031190in}}{\pgfqpoint{1.919283in}{3.035517in}}{\pgfqpoint{1.919283in}{3.040028in}}%
\pgfpathcurveto{\pgfqpoint{1.919283in}{3.044539in}}{\pgfqpoint{1.917491in}{3.048866in}}{\pgfqpoint{1.914301in}{3.052056in}}%
\pgfpathcurveto{\pgfqpoint{1.911111in}{3.055246in}}{\pgfqpoint{1.906784in}{3.057038in}}{\pgfqpoint{1.902273in}{3.057038in}}%
\pgfpathcurveto{\pgfqpoint{1.897762in}{3.057038in}}{\pgfqpoint{1.893435in}{3.055246in}}{\pgfqpoint{1.890245in}{3.052056in}}%
\pgfpathcurveto{\pgfqpoint{1.887055in}{3.048866in}}{\pgfqpoint{1.885263in}{3.044539in}}{\pgfqpoint{1.885263in}{3.040028in}}%
\pgfpathcurveto{\pgfqpoint{1.885263in}{3.035517in}}{\pgfqpoint{1.887055in}{3.031190in}}{\pgfqpoint{1.890245in}{3.028000in}}%
\pgfpathcurveto{\pgfqpoint{1.893435in}{3.024810in}}{\pgfqpoint{1.897762in}{3.023018in}}{\pgfqpoint{1.902273in}{3.023018in}}%
\pgfpathlineto{\pgfqpoint{1.902273in}{3.023018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938282in}{3.002317in}}%
\pgfpathcurveto{\pgfqpoint{1.942793in}{3.002317in}}{\pgfqpoint{1.947120in}{3.004110in}}{\pgfqpoint{1.950310in}{3.007300in}}%
\pgfpathcurveto{\pgfqpoint{1.953500in}{3.010490in}}{\pgfqpoint{1.955292in}{3.014817in}}{\pgfqpoint{1.955292in}{3.019328in}}%
\pgfpathcurveto{\pgfqpoint{1.955292in}{3.023839in}}{\pgfqpoint{1.953500in}{3.028166in}}{\pgfqpoint{1.950310in}{3.031356in}}%
\pgfpathcurveto{\pgfqpoint{1.947120in}{3.034546in}}{\pgfqpoint{1.942793in}{3.036338in}}{\pgfqpoint{1.938282in}{3.036338in}}%
\pgfpathcurveto{\pgfqpoint{1.933771in}{3.036338in}}{\pgfqpoint{1.929444in}{3.034546in}}{\pgfqpoint{1.926254in}{3.031356in}}%
\pgfpathcurveto{\pgfqpoint{1.923064in}{3.028166in}}{\pgfqpoint{1.921271in}{3.023839in}}{\pgfqpoint{1.921271in}{3.019328in}}%
\pgfpathcurveto{\pgfqpoint{1.921271in}{3.014817in}}{\pgfqpoint{1.923064in}{3.010490in}}{\pgfqpoint{1.926254in}{3.007300in}}%
\pgfpathcurveto{\pgfqpoint{1.929444in}{3.004110in}}{\pgfqpoint{1.933771in}{3.002317in}}{\pgfqpoint{1.938282in}{3.002317in}}%
\pgfpathlineto{\pgfqpoint{1.938282in}{3.002317in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.978086in}{3.006460in}}%
\pgfpathcurveto{\pgfqpoint{1.982597in}{3.006460in}}{\pgfqpoint{1.986924in}{3.008252in}}{\pgfqpoint{1.990114in}{3.011442in}}%
\pgfpathcurveto{\pgfqpoint{1.993304in}{3.014632in}}{\pgfqpoint{1.995097in}{3.018959in}}{\pgfqpoint{1.995097in}{3.023470in}}%
\pgfpathcurveto{\pgfqpoint{1.995097in}{3.027981in}}{\pgfqpoint{1.993304in}{3.032308in}}{\pgfqpoint{1.990114in}{3.035498in}}%
\pgfpathcurveto{\pgfqpoint{1.986924in}{3.038688in}}{\pgfqpoint{1.982597in}{3.040480in}}{\pgfqpoint{1.978086in}{3.040480in}}%
\pgfpathcurveto{\pgfqpoint{1.973575in}{3.040480in}}{\pgfqpoint{1.969248in}{3.038688in}}{\pgfqpoint{1.966058in}{3.035498in}}%
\pgfpathcurveto{\pgfqpoint{1.962868in}{3.032308in}}{\pgfqpoint{1.961076in}{3.027981in}}{\pgfqpoint{1.961076in}{3.023470in}}%
\pgfpathcurveto{\pgfqpoint{1.961076in}{3.018959in}}{\pgfqpoint{1.962868in}{3.014632in}}{\pgfqpoint{1.966058in}{3.011442in}}%
\pgfpathcurveto{\pgfqpoint{1.969248in}{3.008252in}}{\pgfqpoint{1.973575in}{3.006460in}}{\pgfqpoint{1.978086in}{3.006460in}}%
\pgfpathlineto{\pgfqpoint{1.978086in}{3.006460in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.404421,0.534643,0.932002}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.921636in}{3.022026in}}%
\pgfpathcurveto{\pgfqpoint{1.926148in}{3.022026in}}{\pgfqpoint{1.930475in}{3.023818in}}{\pgfqpoint{1.933664in}{3.027008in}}%
\pgfpathcurveto{\pgfqpoint{1.936854in}{3.030198in}}{\pgfqpoint{1.938647in}{3.034525in}}{\pgfqpoint{1.938647in}{3.039036in}}%
\pgfpathcurveto{\pgfqpoint{1.938647in}{3.043547in}}{\pgfqpoint{1.936854in}{3.047874in}}{\pgfqpoint{1.933664in}{3.051064in}}%
\pgfpathcurveto{\pgfqpoint{1.930475in}{3.054254in}}{\pgfqpoint{1.926148in}{3.056047in}}{\pgfqpoint{1.921636in}{3.056047in}}%
\pgfpathcurveto{\pgfqpoint{1.917125in}{3.056047in}}{\pgfqpoint{1.912798in}{3.054254in}}{\pgfqpoint{1.909608in}{3.051064in}}%
\pgfpathcurveto{\pgfqpoint{1.906418in}{3.047874in}}{\pgfqpoint{1.904626in}{3.043547in}}{\pgfqpoint{1.904626in}{3.039036in}}%
\pgfpathcurveto{\pgfqpoint{1.904626in}{3.034525in}}{\pgfqpoint{1.906418in}{3.030198in}}{\pgfqpoint{1.909608in}{3.027008in}}%
\pgfpathcurveto{\pgfqpoint{1.912798in}{3.023818in}}{\pgfqpoint{1.917125in}{3.022026in}}{\pgfqpoint{1.921636in}{3.022026in}}%
\pgfpathlineto{\pgfqpoint{1.921636in}{3.022026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877288in}{2.941769in}}%
\pgfpathcurveto{\pgfqpoint{1.881799in}{2.941769in}}{\pgfqpoint{1.886127in}{2.943561in}}{\pgfqpoint{1.889316in}{2.946751in}}%
\pgfpathcurveto{\pgfqpoint{1.892506in}{2.949941in}}{\pgfqpoint{1.894299in}{2.954268in}}{\pgfqpoint{1.894299in}{2.958779in}}%
\pgfpathcurveto{\pgfqpoint{1.894299in}{2.963290in}}{\pgfqpoint{1.892506in}{2.967618in}}{\pgfqpoint{1.889316in}{2.970807in}}%
\pgfpathcurveto{\pgfqpoint{1.886127in}{2.973997in}}{\pgfqpoint{1.881799in}{2.975790in}}{\pgfqpoint{1.877288in}{2.975790in}}%
\pgfpathcurveto{\pgfqpoint{1.872777in}{2.975790in}}{\pgfqpoint{1.868450in}{2.973997in}}{\pgfqpoint{1.865260in}{2.970807in}}%
\pgfpathcurveto{\pgfqpoint{1.862070in}{2.967618in}}{\pgfqpoint{1.860278in}{2.963290in}}{\pgfqpoint{1.860278in}{2.958779in}}%
\pgfpathcurveto{\pgfqpoint{1.860278in}{2.954268in}}{\pgfqpoint{1.862070in}{2.949941in}}{\pgfqpoint{1.865260in}{2.946751in}}%
\pgfpathcurveto{\pgfqpoint{1.868450in}{2.943561in}}{\pgfqpoint{1.872777in}{2.941769in}}{\pgfqpoint{1.877288in}{2.941769in}}%
\pgfpathlineto{\pgfqpoint{1.877288in}{2.941769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.457046,0.594006,0.963029}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977479in}{2.884211in}}%
\pgfpathcurveto{\pgfqpoint{1.981990in}{2.884211in}}{\pgfqpoint{1.986317in}{2.886003in}}{\pgfqpoint{1.989507in}{2.889193in}}%
\pgfpathcurveto{\pgfqpoint{1.992697in}{2.892383in}}{\pgfqpoint{1.994489in}{2.896710in}}{\pgfqpoint{1.994489in}{2.901221in}}%
\pgfpathcurveto{\pgfqpoint{1.994489in}{2.905732in}}{\pgfqpoint{1.992697in}{2.910059in}}{\pgfqpoint{1.989507in}{2.913249in}}%
\pgfpathcurveto{\pgfqpoint{1.986317in}{2.916439in}}{\pgfqpoint{1.981990in}{2.918231in}}{\pgfqpoint{1.977479in}{2.918231in}}%
\pgfpathcurveto{\pgfqpoint{1.972967in}{2.918231in}}{\pgfqpoint{1.968640in}{2.916439in}}{\pgfqpoint{1.965450in}{2.913249in}}%
\pgfpathcurveto{\pgfqpoint{1.962261in}{2.910059in}}{\pgfqpoint{1.960468in}{2.905732in}}{\pgfqpoint{1.960468in}{2.901221in}}%
\pgfpathcurveto{\pgfqpoint{1.960468in}{2.896710in}}{\pgfqpoint{1.962261in}{2.892383in}}{\pgfqpoint{1.965450in}{2.889193in}}%
\pgfpathcurveto{\pgfqpoint{1.968640in}{2.886003in}}{\pgfqpoint{1.972967in}{2.884211in}}{\pgfqpoint{1.977479in}{2.884211in}}%
\pgfpathlineto{\pgfqpoint{1.977479in}{2.884211in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.925560in}{2.936064in}}%
\pgfpathcurveto{\pgfqpoint{1.930071in}{2.936064in}}{\pgfqpoint{1.934398in}{2.937856in}}{\pgfqpoint{1.937588in}{2.941046in}}%
\pgfpathcurveto{\pgfqpoint{1.940778in}{2.944236in}}{\pgfqpoint{1.942571in}{2.948563in}}{\pgfqpoint{1.942571in}{2.953074in}}%
\pgfpathcurveto{\pgfqpoint{1.942571in}{2.957585in}}{\pgfqpoint{1.940778in}{2.961912in}}{\pgfqpoint{1.937588in}{2.965102in}}%
\pgfpathcurveto{\pgfqpoint{1.934398in}{2.968292in}}{\pgfqpoint{1.930071in}{2.970084in}}{\pgfqpoint{1.925560in}{2.970084in}}%
\pgfpathcurveto{\pgfqpoint{1.921049in}{2.970084in}}{\pgfqpoint{1.916722in}{2.968292in}}{\pgfqpoint{1.913532in}{2.965102in}}%
\pgfpathcurveto{\pgfqpoint{1.910342in}{2.961912in}}{\pgfqpoint{1.908550in}{2.957585in}}{\pgfqpoint{1.908550in}{2.953074in}}%
\pgfpathcurveto{\pgfqpoint{1.908550in}{2.948563in}}{\pgfqpoint{1.910342in}{2.944236in}}{\pgfqpoint{1.913532in}{2.941046in}}%
\pgfpathcurveto{\pgfqpoint{1.916722in}{2.937856in}}{\pgfqpoint{1.921049in}{2.936064in}}{\pgfqpoint{1.925560in}{2.936064in}}%
\pgfpathlineto{\pgfqpoint{1.925560in}{2.936064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.441123,0.576532,0.954545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787123in}{2.960875in}}%
\pgfpathcurveto{\pgfqpoint{1.791634in}{2.960875in}}{\pgfqpoint{1.795961in}{2.962667in}}{\pgfqpoint{1.799151in}{2.965857in}}%
\pgfpathcurveto{\pgfqpoint{1.802341in}{2.969047in}}{\pgfqpoint{1.804133in}{2.973374in}}{\pgfqpoint{1.804133in}{2.977885in}}%
\pgfpathcurveto{\pgfqpoint{1.804133in}{2.982396in}}{\pgfqpoint{1.802341in}{2.986723in}}{\pgfqpoint{1.799151in}{2.989913in}}%
\pgfpathcurveto{\pgfqpoint{1.795961in}{2.993103in}}{\pgfqpoint{1.791634in}{2.994895in}}{\pgfqpoint{1.787123in}{2.994895in}}%
\pgfpathcurveto{\pgfqpoint{1.782612in}{2.994895in}}{\pgfqpoint{1.778285in}{2.993103in}}{\pgfqpoint{1.775095in}{2.989913in}}%
\pgfpathcurveto{\pgfqpoint{1.771905in}{2.986723in}}{\pgfqpoint{1.770112in}{2.982396in}}{\pgfqpoint{1.770112in}{2.977885in}}%
\pgfpathcurveto{\pgfqpoint{1.770112in}{2.973374in}}{\pgfqpoint{1.771905in}{2.969047in}}{\pgfqpoint{1.775095in}{2.965857in}}%
\pgfpathcurveto{\pgfqpoint{1.778285in}{2.962667in}}{\pgfqpoint{1.782612in}{2.960875in}}{\pgfqpoint{1.787123in}{2.960875in}}%
\pgfpathlineto{\pgfqpoint{1.787123in}{2.960875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435815,0.570707,0.951717}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.853367in}{2.958191in}}%
\pgfpathcurveto{\pgfqpoint{1.857878in}{2.958191in}}{\pgfqpoint{1.862205in}{2.959983in}}{\pgfqpoint{1.865395in}{2.963173in}}%
\pgfpathcurveto{\pgfqpoint{1.868585in}{2.966363in}}{\pgfqpoint{1.870377in}{2.970690in}}{\pgfqpoint{1.870377in}{2.975201in}}%
\pgfpathcurveto{\pgfqpoint{1.870377in}{2.979712in}}{\pgfqpoint{1.868585in}{2.984039in}}{\pgfqpoint{1.865395in}{2.987229in}}%
\pgfpathcurveto{\pgfqpoint{1.862205in}{2.990419in}}{\pgfqpoint{1.857878in}{2.992211in}}{\pgfqpoint{1.853367in}{2.992211in}}%
\pgfpathcurveto{\pgfqpoint{1.848856in}{2.992211in}}{\pgfqpoint{1.844529in}{2.990419in}}{\pgfqpoint{1.841339in}{2.987229in}}%
\pgfpathcurveto{\pgfqpoint{1.838149in}{2.984039in}}{\pgfqpoint{1.836357in}{2.979712in}}{\pgfqpoint{1.836357in}{2.975201in}}%
\pgfpathcurveto{\pgfqpoint{1.836357in}{2.970690in}}{\pgfqpoint{1.838149in}{2.966363in}}{\pgfqpoint{1.841339in}{2.963173in}}%
\pgfpathcurveto{\pgfqpoint{1.844529in}{2.959983in}}{\pgfqpoint{1.848856in}{2.958191in}}{\pgfqpoint{1.853367in}{2.958191in}}%
\pgfpathlineto{\pgfqpoint{1.853367in}{2.958191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.581486,0.713451,0.998314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.148735in}{2.773603in}}%
\pgfpathcurveto{\pgfqpoint{2.153247in}{2.773603in}}{\pgfqpoint{2.157574in}{2.775395in}}{\pgfqpoint{2.160764in}{2.778585in}}%
\pgfpathcurveto{\pgfqpoint{2.163954in}{2.781775in}}{\pgfqpoint{2.165746in}{2.786102in}}{\pgfqpoint{2.165746in}{2.790613in}}%
\pgfpathcurveto{\pgfqpoint{2.165746in}{2.795124in}}{\pgfqpoint{2.163954in}{2.799451in}}{\pgfqpoint{2.160764in}{2.802641in}}%
\pgfpathcurveto{\pgfqpoint{2.157574in}{2.805831in}}{\pgfqpoint{2.153247in}{2.807623in}}{\pgfqpoint{2.148735in}{2.807623in}}%
\pgfpathcurveto{\pgfqpoint{2.144224in}{2.807623in}}{\pgfqpoint{2.139897in}{2.805831in}}{\pgfqpoint{2.136707in}{2.802641in}}%
\pgfpathcurveto{\pgfqpoint{2.133517in}{2.799451in}}{\pgfqpoint{2.131725in}{2.795124in}}{\pgfqpoint{2.131725in}{2.790613in}}%
\pgfpathcurveto{\pgfqpoint{2.131725in}{2.786102in}}{\pgfqpoint{2.133517in}{2.781775in}}{\pgfqpoint{2.136707in}{2.778585in}}%
\pgfpathcurveto{\pgfqpoint{2.139897in}{2.775395in}}{\pgfqpoint{2.144224in}{2.773603in}}{\pgfqpoint{2.148735in}{2.773603in}}%
\pgfpathlineto{\pgfqpoint{2.148735in}{2.773603in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.414801,0.546874,0.939088}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.930025in}{2.972264in}}%
\pgfpathcurveto{\pgfqpoint{1.934536in}{2.972264in}}{\pgfqpoint{1.938863in}{2.974056in}}{\pgfqpoint{1.942053in}{2.977246in}}%
\pgfpathcurveto{\pgfqpoint{1.945243in}{2.980436in}}{\pgfqpoint{1.947035in}{2.984763in}}{\pgfqpoint{1.947035in}{2.989274in}}%
\pgfpathcurveto{\pgfqpoint{1.947035in}{2.993785in}}{\pgfqpoint{1.945243in}{2.998112in}}{\pgfqpoint{1.942053in}{3.001302in}}%
\pgfpathcurveto{\pgfqpoint{1.938863in}{3.004492in}}{\pgfqpoint{1.934536in}{3.006285in}}{\pgfqpoint{1.930025in}{3.006285in}}%
\pgfpathcurveto{\pgfqpoint{1.925514in}{3.006285in}}{\pgfqpoint{1.921187in}{3.004492in}}{\pgfqpoint{1.917997in}{3.001302in}}%
\pgfpathcurveto{\pgfqpoint{1.914807in}{2.998112in}}{\pgfqpoint{1.913015in}{2.993785in}}{\pgfqpoint{1.913015in}{2.989274in}}%
\pgfpathcurveto{\pgfqpoint{1.913015in}{2.984763in}}{\pgfqpoint{1.914807in}{2.980436in}}{\pgfqpoint{1.917997in}{2.977246in}}%
\pgfpathcurveto{\pgfqpoint{1.921187in}{2.974056in}}{\pgfqpoint{1.925514in}{2.972264in}}{\pgfqpoint{1.930025in}{2.972264in}}%
\pgfpathlineto{\pgfqpoint{1.930025in}{2.972264in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.409611,0.540759,0.935545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842687in}{3.013610in}}%
\pgfpathcurveto{\pgfqpoint{1.847198in}{3.013610in}}{\pgfqpoint{1.851525in}{3.015402in}}{\pgfqpoint{1.854715in}{3.018592in}}%
\pgfpathcurveto{\pgfqpoint{1.857905in}{3.021782in}}{\pgfqpoint{1.859697in}{3.026109in}}{\pgfqpoint{1.859697in}{3.030620in}}%
\pgfpathcurveto{\pgfqpoint{1.859697in}{3.035131in}}{\pgfqpoint{1.857905in}{3.039458in}}{\pgfqpoint{1.854715in}{3.042648in}}%
\pgfpathcurveto{\pgfqpoint{1.851525in}{3.045838in}}{\pgfqpoint{1.847198in}{3.047630in}}{\pgfqpoint{1.842687in}{3.047630in}}%
\pgfpathcurveto{\pgfqpoint{1.838175in}{3.047630in}}{\pgfqpoint{1.833848in}{3.045838in}}{\pgfqpoint{1.830658in}{3.042648in}}%
\pgfpathcurveto{\pgfqpoint{1.827468in}{3.039458in}}{\pgfqpoint{1.825676in}{3.035131in}}{\pgfqpoint{1.825676in}{3.030620in}}%
\pgfpathcurveto{\pgfqpoint{1.825676in}{3.026109in}}{\pgfqpoint{1.827468in}{3.021782in}}{\pgfqpoint{1.830658in}{3.018592in}}%
\pgfpathcurveto{\pgfqpoint{1.833848in}{3.015402in}}{\pgfqpoint{1.838175in}{3.013610in}}{\pgfqpoint{1.842687in}{3.013610in}}%
\pgfpathlineto{\pgfqpoint{1.842687in}{3.013610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.446431,0.582356,0.957373}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.008274in}{2.851371in}}%
\pgfpathcurveto{\pgfqpoint{2.012785in}{2.851371in}}{\pgfqpoint{2.017112in}{2.853164in}}{\pgfqpoint{2.020302in}{2.856353in}}%
\pgfpathcurveto{\pgfqpoint{2.023492in}{2.859543in}}{\pgfqpoint{2.025284in}{2.863870in}}{\pgfqpoint{2.025284in}{2.868382in}}%
\pgfpathcurveto{\pgfqpoint{2.025284in}{2.872893in}}{\pgfqpoint{2.023492in}{2.877220in}}{\pgfqpoint{2.020302in}{2.880410in}}%
\pgfpathcurveto{\pgfqpoint{2.017112in}{2.883600in}}{\pgfqpoint{2.012785in}{2.885392in}}{\pgfqpoint{2.008274in}{2.885392in}}%
\pgfpathcurveto{\pgfqpoint{2.003763in}{2.885392in}}{\pgfqpoint{1.999436in}{2.883600in}}{\pgfqpoint{1.996246in}{2.880410in}}%
\pgfpathcurveto{\pgfqpoint{1.993056in}{2.877220in}}{\pgfqpoint{1.991263in}{2.872893in}}{\pgfqpoint{1.991263in}{2.868382in}}%
\pgfpathcurveto{\pgfqpoint{1.991263in}{2.863870in}}{\pgfqpoint{1.993056in}{2.859543in}}{\pgfqpoint{1.996246in}{2.856353in}}%
\pgfpathcurveto{\pgfqpoint{1.999436in}{2.853164in}}{\pgfqpoint{2.003763in}{2.851371in}}{\pgfqpoint{2.008274in}{2.851371in}}%
\pgfpathlineto{\pgfqpoint{2.008274in}{2.851371in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.430507,0.564883,0.948889}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.509014in}{2.800072in}}%
\pgfpathcurveto{\pgfqpoint{2.513526in}{2.800072in}}{\pgfqpoint{2.517853in}{2.801865in}}{\pgfqpoint{2.521043in}{2.805054in}}%
\pgfpathcurveto{\pgfqpoint{2.524233in}{2.808244in}}{\pgfqpoint{2.526025in}{2.812571in}}{\pgfqpoint{2.526025in}{2.817083in}}%
\pgfpathcurveto{\pgfqpoint{2.526025in}{2.821594in}}{\pgfqpoint{2.524233in}{2.825921in}}{\pgfqpoint{2.521043in}{2.829111in}}%
\pgfpathcurveto{\pgfqpoint{2.517853in}{2.832301in}}{\pgfqpoint{2.513526in}{2.834093in}}{\pgfqpoint{2.509014in}{2.834093in}}%
\pgfpathcurveto{\pgfqpoint{2.504503in}{2.834093in}}{\pgfqpoint{2.500176in}{2.832301in}}{\pgfqpoint{2.496986in}{2.829111in}}%
\pgfpathcurveto{\pgfqpoint{2.493796in}{2.825921in}}{\pgfqpoint{2.492004in}{2.821594in}}{\pgfqpoint{2.492004in}{2.817083in}}%
\pgfpathcurveto{\pgfqpoint{2.492004in}{2.812571in}}{\pgfqpoint{2.493796in}{2.808244in}}{\pgfqpoint{2.496986in}{2.805054in}}%
\pgfpathcurveto{\pgfqpoint{2.500176in}{2.801865in}}{\pgfqpoint{2.504503in}{2.800072in}}{\pgfqpoint{2.509014in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{2.509014in}{2.800072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419991,0.552989,0.942630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951645in}{2.980491in}}%
\pgfpathcurveto{\pgfqpoint{1.956156in}{2.980491in}}{\pgfqpoint{1.960483in}{2.982284in}}{\pgfqpoint{1.963673in}{2.985474in}}%
\pgfpathcurveto{\pgfqpoint{1.966863in}{2.988663in}}{\pgfqpoint{1.968655in}{2.992990in}}{\pgfqpoint{1.968655in}{2.997502in}}%
\pgfpathcurveto{\pgfqpoint{1.968655in}{3.002013in}}{\pgfqpoint{1.966863in}{3.006340in}}{\pgfqpoint{1.963673in}{3.009530in}}%
\pgfpathcurveto{\pgfqpoint{1.960483in}{3.012720in}}{\pgfqpoint{1.956156in}{3.014512in}}{\pgfqpoint{1.951645in}{3.014512in}}%
\pgfpathcurveto{\pgfqpoint{1.947134in}{3.014512in}}{\pgfqpoint{1.942807in}{3.012720in}}{\pgfqpoint{1.939617in}{3.009530in}}%
\pgfpathcurveto{\pgfqpoint{1.936427in}{3.006340in}}{\pgfqpoint{1.934634in}{3.002013in}}{\pgfqpoint{1.934634in}{2.997502in}}%
\pgfpathcurveto{\pgfqpoint{1.934634in}{2.992990in}}{\pgfqpoint{1.936427in}{2.988663in}}{\pgfqpoint{1.939617in}{2.985474in}}%
\pgfpathcurveto{\pgfqpoint{1.942807in}{2.982284in}}{\pgfqpoint{1.947134in}{2.980491in}}{\pgfqpoint{1.951645in}{2.980491in}}%
\pgfpathlineto{\pgfqpoint{1.951645in}{2.980491in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105159in}{1.959457in}}%
\pgfpathcurveto{\pgfqpoint{1.109670in}{1.959457in}}{\pgfqpoint{1.113997in}{1.961249in}}{\pgfqpoint{1.117187in}{1.964439in}}%
\pgfpathcurveto{\pgfqpoint{1.120377in}{1.967629in}}{\pgfqpoint{1.122169in}{1.971956in}}{\pgfqpoint{1.122169in}{1.976467in}}%
\pgfpathcurveto{\pgfqpoint{1.122169in}{1.980978in}}{\pgfqpoint{1.120377in}{1.985305in}}{\pgfqpoint{1.117187in}{1.988495in}}%
\pgfpathcurveto{\pgfqpoint{1.113997in}{1.991685in}}{\pgfqpoint{1.109670in}{1.993477in}}{\pgfqpoint{1.105159in}{1.993477in}}%
\pgfpathcurveto{\pgfqpoint{1.100647in}{1.993477in}}{\pgfqpoint{1.096320in}{1.991685in}}{\pgfqpoint{1.093131in}{1.988495in}}%
\pgfpathcurveto{\pgfqpoint{1.089941in}{1.985305in}}{\pgfqpoint{1.088148in}{1.980978in}}{\pgfqpoint{1.088148in}{1.976467in}}%
\pgfpathcurveto{\pgfqpoint{1.088148in}{1.971956in}}{\pgfqpoint{1.089941in}{1.967629in}}{\pgfqpoint{1.093131in}{1.964439in}}%
\pgfpathcurveto{\pgfqpoint{1.096320in}{1.961249in}}{\pgfqpoint{1.100647in}{1.959457in}}{\pgfqpoint{1.105159in}{1.959457in}}%
\pgfpathlineto{\pgfqpoint{1.105159in}{1.959457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949151,0.790785,0.710876}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.132785in}{1.521465in}}%
\pgfpathcurveto{\pgfqpoint{2.137296in}{1.521465in}}{\pgfqpoint{2.141623in}{1.523257in}}{\pgfqpoint{2.144813in}{1.526447in}}%
\pgfpathcurveto{\pgfqpoint{2.148003in}{1.529637in}}{\pgfqpoint{2.149795in}{1.533964in}}{\pgfqpoint{2.149795in}{1.538476in}}%
\pgfpathcurveto{\pgfqpoint{2.149795in}{1.542987in}}{\pgfqpoint{2.148003in}{1.547314in}}{\pgfqpoint{2.144813in}{1.550504in}}%
\pgfpathcurveto{\pgfqpoint{2.141623in}{1.553694in}}{\pgfqpoint{2.137296in}{1.555486in}}{\pgfqpoint{2.132785in}{1.555486in}}%
\pgfpathcurveto{\pgfqpoint{2.128274in}{1.555486in}}{\pgfqpoint{2.123947in}{1.553694in}}{\pgfqpoint{2.120757in}{1.550504in}}%
\pgfpathcurveto{\pgfqpoint{2.117567in}{1.547314in}}{\pgfqpoint{2.115775in}{1.542987in}}{\pgfqpoint{2.115775in}{1.538476in}}%
\pgfpathcurveto{\pgfqpoint{2.115775in}{1.533964in}}{\pgfqpoint{2.117567in}{1.529637in}}{\pgfqpoint{2.120757in}{1.526447in}}%
\pgfpathcurveto{\pgfqpoint{2.123947in}{1.523257in}}{\pgfqpoint{2.128274in}{1.521465in}}{\pgfqpoint{2.132785in}{1.521465in}}%
\pgfpathlineto{\pgfqpoint{2.132785in}{1.521465in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.207801in}{1.818685in}}%
\pgfpathcurveto{\pgfqpoint{2.212312in}{1.818685in}}{\pgfqpoint{2.216640in}{1.820477in}}{\pgfqpoint{2.219829in}{1.823667in}}%
\pgfpathcurveto{\pgfqpoint{2.223019in}{1.826857in}}{\pgfqpoint{2.224812in}{1.831184in}}{\pgfqpoint{2.224812in}{1.835695in}}%
\pgfpathcurveto{\pgfqpoint{2.224812in}{1.840206in}}{\pgfqpoint{2.223019in}{1.844533in}}{\pgfqpoint{2.219829in}{1.847723in}}%
\pgfpathcurveto{\pgfqpoint{2.216640in}{1.850913in}}{\pgfqpoint{2.212312in}{1.852705in}}{\pgfqpoint{2.207801in}{1.852705in}}%
\pgfpathcurveto{\pgfqpoint{2.203290in}{1.852705in}}{\pgfqpoint{2.198963in}{1.850913in}}{\pgfqpoint{2.195773in}{1.847723in}}%
\pgfpathcurveto{\pgfqpoint{2.192583in}{1.844533in}}{\pgfqpoint{2.190791in}{1.840206in}}{\pgfqpoint{2.190791in}{1.835695in}}%
\pgfpathcurveto{\pgfqpoint{2.190791in}{1.831184in}}{\pgfqpoint{2.192583in}{1.826857in}}{\pgfqpoint{2.195773in}{1.823667in}}%
\pgfpathcurveto{\pgfqpoint{2.198963in}{1.820477in}}{\pgfqpoint{2.203290in}{1.818685in}}{\pgfqpoint{2.207801in}{1.818685in}}%
\pgfpathlineto{\pgfqpoint{2.207801in}{1.818685in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.309127in}{1.760811in}}%
\pgfpathcurveto{\pgfqpoint{2.313638in}{1.760811in}}{\pgfqpoint{2.317965in}{1.762603in}}{\pgfqpoint{2.321155in}{1.765793in}}%
\pgfpathcurveto{\pgfqpoint{2.324345in}{1.768983in}}{\pgfqpoint{2.326138in}{1.773310in}}{\pgfqpoint{2.326138in}{1.777821in}}%
\pgfpathcurveto{\pgfqpoint{2.326138in}{1.782333in}}{\pgfqpoint{2.324345in}{1.786660in}}{\pgfqpoint{2.321155in}{1.789850in}}%
\pgfpathcurveto{\pgfqpoint{2.317965in}{1.793039in}}{\pgfqpoint{2.313638in}{1.794832in}}{\pgfqpoint{2.309127in}{1.794832in}}%
\pgfpathcurveto{\pgfqpoint{2.304616in}{1.794832in}}{\pgfqpoint{2.300289in}{1.793039in}}{\pgfqpoint{2.297099in}{1.789850in}}%
\pgfpathcurveto{\pgfqpoint{2.293909in}{1.786660in}}{\pgfqpoint{2.292117in}{1.782333in}}{\pgfqpoint{2.292117in}{1.777821in}}%
\pgfpathcurveto{\pgfqpoint{2.292117in}{1.773310in}}{\pgfqpoint{2.293909in}{1.768983in}}{\pgfqpoint{2.297099in}{1.765793in}}%
\pgfpathcurveto{\pgfqpoint{2.300289in}{1.762603in}}{\pgfqpoint{2.304616in}{1.760811in}}{\pgfqpoint{2.309127in}{1.760811in}}%
\pgfpathlineto{\pgfqpoint{2.309127in}{1.760811in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.584520in}{1.907293in}}%
\pgfpathcurveto{\pgfqpoint{1.589031in}{1.907293in}}{\pgfqpoint{1.593358in}{1.909085in}}{\pgfqpoint{1.596548in}{1.912275in}}%
\pgfpathcurveto{\pgfqpoint{1.599738in}{1.915465in}}{\pgfqpoint{1.601530in}{1.919792in}}{\pgfqpoint{1.601530in}{1.924303in}}%
\pgfpathcurveto{\pgfqpoint{1.601530in}{1.928814in}}{\pgfqpoint{1.599738in}{1.933141in}}{\pgfqpoint{1.596548in}{1.936331in}}%
\pgfpathcurveto{\pgfqpoint{1.593358in}{1.939521in}}{\pgfqpoint{1.589031in}{1.941313in}}{\pgfqpoint{1.584520in}{1.941313in}}%
\pgfpathcurveto{\pgfqpoint{1.580009in}{1.941313in}}{\pgfqpoint{1.575682in}{1.939521in}}{\pgfqpoint{1.572492in}{1.936331in}}%
\pgfpathcurveto{\pgfqpoint{1.569302in}{1.933141in}}{\pgfqpoint{1.567510in}{1.928814in}}{\pgfqpoint{1.567510in}{1.924303in}}%
\pgfpathcurveto{\pgfqpoint{1.567510in}{1.919792in}}{\pgfqpoint{1.569302in}{1.915465in}}{\pgfqpoint{1.572492in}{1.912275in}}%
\pgfpathcurveto{\pgfqpoint{1.575682in}{1.909085in}}{\pgfqpoint{1.580009in}{1.907293in}}{\pgfqpoint{1.584520in}{1.907293in}}%
\pgfpathlineto{\pgfqpoint{1.584520in}{1.907293in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197446in}{1.947125in}}%
\pgfpathcurveto{\pgfqpoint{1.201957in}{1.947125in}}{\pgfqpoint{1.206284in}{1.948917in}}{\pgfqpoint{1.209474in}{1.952107in}}%
\pgfpathcurveto{\pgfqpoint{1.212664in}{1.955297in}}{\pgfqpoint{1.214456in}{1.959624in}}{\pgfqpoint{1.214456in}{1.964135in}}%
\pgfpathcurveto{\pgfqpoint{1.214456in}{1.968646in}}{\pgfqpoint{1.212664in}{1.972973in}}{\pgfqpoint{1.209474in}{1.976163in}}%
\pgfpathcurveto{\pgfqpoint{1.206284in}{1.979353in}}{\pgfqpoint{1.201957in}{1.981145in}}{\pgfqpoint{1.197446in}{1.981145in}}%
\pgfpathcurveto{\pgfqpoint{1.192935in}{1.981145in}}{\pgfqpoint{1.188608in}{1.979353in}}{\pgfqpoint{1.185418in}{1.976163in}}%
\pgfpathcurveto{\pgfqpoint{1.182228in}{1.972973in}}{\pgfqpoint{1.180436in}{1.968646in}}{\pgfqpoint{1.180436in}{1.964135in}}%
\pgfpathcurveto{\pgfqpoint{1.180436in}{1.959624in}}{\pgfqpoint{1.182228in}{1.955297in}}{\pgfqpoint{1.185418in}{1.952107in}}%
\pgfpathcurveto{\pgfqpoint{1.188608in}{1.948917in}}{\pgfqpoint{1.192935in}{1.947125in}}{\pgfqpoint{1.197446in}{1.947125in}}%
\pgfpathlineto{\pgfqpoint{1.197446in}{1.947125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.254451in}{1.840545in}}%
\pgfpathcurveto{\pgfqpoint{2.258962in}{1.840545in}}{\pgfqpoint{2.263289in}{1.842337in}}{\pgfqpoint{2.266479in}{1.845527in}}%
\pgfpathcurveto{\pgfqpoint{2.269669in}{1.848717in}}{\pgfqpoint{2.271461in}{1.853044in}}{\pgfqpoint{2.271461in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{2.271461in}{1.862067in}}{\pgfqpoint{2.269669in}{1.866394in}}{\pgfqpoint{2.266479in}{1.869584in}}%
\pgfpathcurveto{\pgfqpoint{2.263289in}{1.872773in}}{\pgfqpoint{2.258962in}{1.874566in}}{\pgfqpoint{2.254451in}{1.874566in}}%
\pgfpathcurveto{\pgfqpoint{2.249939in}{1.874566in}}{\pgfqpoint{2.245612in}{1.872773in}}{\pgfqpoint{2.242422in}{1.869584in}}%
\pgfpathcurveto{\pgfqpoint{2.239233in}{1.866394in}}{\pgfqpoint{2.237440in}{1.862067in}}{\pgfqpoint{2.237440in}{1.857555in}}%
\pgfpathcurveto{\pgfqpoint{2.237440in}{1.853044in}}{\pgfqpoint{2.239233in}{1.848717in}}{\pgfqpoint{2.242422in}{1.845527in}}%
\pgfpathcurveto{\pgfqpoint{2.245612in}{1.842337in}}{\pgfqpoint{2.249939in}{1.840545in}}{\pgfqpoint{2.254451in}{1.840545in}}%
\pgfpathlineto{\pgfqpoint{2.254451in}{1.840545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.952761,0.782965,0.698646}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.879451in}{1.328098in}}%
\pgfpathcurveto{\pgfqpoint{2.883962in}{1.328098in}}{\pgfqpoint{2.888290in}{1.329890in}}{\pgfqpoint{2.891479in}{1.333080in}}%
\pgfpathcurveto{\pgfqpoint{2.894669in}{1.336270in}}{\pgfqpoint{2.896462in}{1.340597in}}{\pgfqpoint{2.896462in}{1.345108in}}%
\pgfpathcurveto{\pgfqpoint{2.896462in}{1.349619in}}{\pgfqpoint{2.894669in}{1.353946in}}{\pgfqpoint{2.891479in}{1.357136in}}%
\pgfpathcurveto{\pgfqpoint{2.888290in}{1.360326in}}{\pgfqpoint{2.883962in}{1.362119in}}{\pgfqpoint{2.879451in}{1.362119in}}%
\pgfpathcurveto{\pgfqpoint{2.874940in}{1.362119in}}{\pgfqpoint{2.870613in}{1.360326in}}{\pgfqpoint{2.867423in}{1.357136in}}%
\pgfpathcurveto{\pgfqpoint{2.864233in}{1.353946in}}{\pgfqpoint{2.862441in}{1.349619in}}{\pgfqpoint{2.862441in}{1.345108in}}%
\pgfpathcurveto{\pgfqpoint{2.862441in}{1.340597in}}{\pgfqpoint{2.864233in}{1.336270in}}{\pgfqpoint{2.867423in}{1.333080in}}%
\pgfpathcurveto{\pgfqpoint{2.870613in}{1.329890in}}{\pgfqpoint{2.874940in}{1.328098in}}{\pgfqpoint{2.879451in}{1.328098in}}%
\pgfpathlineto{\pgfqpoint{2.879451in}{1.328098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.551154in}{1.739956in}}%
\pgfpathcurveto{\pgfqpoint{2.555665in}{1.739956in}}{\pgfqpoint{2.559992in}{1.741749in}}{\pgfqpoint{2.563182in}{1.744939in}}%
\pgfpathcurveto{\pgfqpoint{2.566372in}{1.748129in}}{\pgfqpoint{2.568164in}{1.752456in}}{\pgfqpoint{2.568164in}{1.756967in}}%
\pgfpathcurveto{\pgfqpoint{2.568164in}{1.761478in}}{\pgfqpoint{2.566372in}{1.765805in}}{\pgfqpoint{2.563182in}{1.768995in}}%
\pgfpathcurveto{\pgfqpoint{2.559992in}{1.772185in}}{\pgfqpoint{2.555665in}{1.773977in}}{\pgfqpoint{2.551154in}{1.773977in}}%
\pgfpathcurveto{\pgfqpoint{2.546642in}{1.773977in}}{\pgfqpoint{2.542315in}{1.772185in}}{\pgfqpoint{2.539126in}{1.768995in}}%
\pgfpathcurveto{\pgfqpoint{2.535936in}{1.765805in}}{\pgfqpoint{2.534143in}{1.761478in}}{\pgfqpoint{2.534143in}{1.756967in}}%
\pgfpathcurveto{\pgfqpoint{2.534143in}{1.752456in}}{\pgfqpoint{2.535936in}{1.748129in}}{\pgfqpoint{2.539126in}{1.744939in}}%
\pgfpathcurveto{\pgfqpoint{2.542315in}{1.741749in}}{\pgfqpoint{2.546642in}{1.739956in}}{\pgfqpoint{2.551154in}{1.739956in}}%
\pgfpathlineto{\pgfqpoint{2.551154in}{1.739956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.385581in}{1.832479in}}%
\pgfpathcurveto{\pgfqpoint{2.390092in}{1.832479in}}{\pgfqpoint{2.394419in}{1.834271in}}{\pgfqpoint{2.397609in}{1.837461in}}%
\pgfpathcurveto{\pgfqpoint{2.400799in}{1.840651in}}{\pgfqpoint{2.402591in}{1.844978in}}{\pgfqpoint{2.402591in}{1.849489in}}%
\pgfpathcurveto{\pgfqpoint{2.402591in}{1.854000in}}{\pgfqpoint{2.400799in}{1.858327in}}{\pgfqpoint{2.397609in}{1.861517in}}%
\pgfpathcurveto{\pgfqpoint{2.394419in}{1.864707in}}{\pgfqpoint{2.390092in}{1.866499in}}{\pgfqpoint{2.385581in}{1.866499in}}%
\pgfpathcurveto{\pgfqpoint{2.381070in}{1.866499in}}{\pgfqpoint{2.376743in}{1.864707in}}{\pgfqpoint{2.373553in}{1.861517in}}%
\pgfpathcurveto{\pgfqpoint{2.370363in}{1.858327in}}{\pgfqpoint{2.368571in}{1.854000in}}{\pgfqpoint{2.368571in}{1.849489in}}%
\pgfpathcurveto{\pgfqpoint{2.368571in}{1.844978in}}{\pgfqpoint{2.370363in}{1.840651in}}{\pgfqpoint{2.373553in}{1.837461in}}%
\pgfpathcurveto{\pgfqpoint{2.376743in}{1.834271in}}{\pgfqpoint{2.381070in}{1.832479in}}{\pgfqpoint{2.385581in}{1.832479in}}%
\pgfpathlineto{\pgfqpoint{2.385581in}{1.832479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.138107in}{1.845888in}}%
\pgfpathcurveto{\pgfqpoint{2.142618in}{1.845888in}}{\pgfqpoint{2.146945in}{1.847680in}}{\pgfqpoint{2.150135in}{1.850870in}}%
\pgfpathcurveto{\pgfqpoint{2.153325in}{1.854060in}}{\pgfqpoint{2.155117in}{1.858387in}}{\pgfqpoint{2.155117in}{1.862898in}}%
\pgfpathcurveto{\pgfqpoint{2.155117in}{1.867410in}}{\pgfqpoint{2.153325in}{1.871737in}}{\pgfqpoint{2.150135in}{1.874927in}}%
\pgfpathcurveto{\pgfqpoint{2.146945in}{1.878116in}}{\pgfqpoint{2.142618in}{1.879909in}}{\pgfqpoint{2.138107in}{1.879909in}}%
\pgfpathcurveto{\pgfqpoint{2.133595in}{1.879909in}}{\pgfqpoint{2.129268in}{1.878116in}}{\pgfqpoint{2.126079in}{1.874927in}}%
\pgfpathcurveto{\pgfqpoint{2.122889in}{1.871737in}}{\pgfqpoint{2.121096in}{1.867410in}}{\pgfqpoint{2.121096in}{1.862898in}}%
\pgfpathcurveto{\pgfqpoint{2.121096in}{1.858387in}}{\pgfqpoint{2.122889in}{1.854060in}}{\pgfqpoint{2.126079in}{1.850870in}}%
\pgfpathcurveto{\pgfqpoint{2.129268in}{1.847680in}}{\pgfqpoint{2.133595in}{1.845888in}}{\pgfqpoint{2.138107in}{1.845888in}}%
\pgfpathlineto{\pgfqpoint{2.138107in}{1.845888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209260in}{1.853272in}}%
\pgfpathcurveto{\pgfqpoint{2.213771in}{1.853272in}}{\pgfqpoint{2.218098in}{1.855064in}}{\pgfqpoint{2.221288in}{1.858254in}}%
\pgfpathcurveto{\pgfqpoint{2.224478in}{1.861444in}}{\pgfqpoint{2.226271in}{1.865771in}}{\pgfqpoint{2.226271in}{1.870282in}}%
\pgfpathcurveto{\pgfqpoint{2.226271in}{1.874793in}}{\pgfqpoint{2.224478in}{1.879120in}}{\pgfqpoint{2.221288in}{1.882310in}}%
\pgfpathcurveto{\pgfqpoint{2.218098in}{1.885500in}}{\pgfqpoint{2.213771in}{1.887293in}}{\pgfqpoint{2.209260in}{1.887293in}}%
\pgfpathcurveto{\pgfqpoint{2.204749in}{1.887293in}}{\pgfqpoint{2.200422in}{1.885500in}}{\pgfqpoint{2.197232in}{1.882310in}}%
\pgfpathcurveto{\pgfqpoint{2.194042in}{1.879120in}}{\pgfqpoint{2.192250in}{1.874793in}}{\pgfqpoint{2.192250in}{1.870282in}}%
\pgfpathcurveto{\pgfqpoint{2.192250in}{1.865771in}}{\pgfqpoint{2.194042in}{1.861444in}}{\pgfqpoint{2.197232in}{1.858254in}}%
\pgfpathcurveto{\pgfqpoint{2.200422in}{1.855064in}}{\pgfqpoint{2.204749in}{1.853272in}}{\pgfqpoint{2.209260in}{1.853272in}}%
\pgfpathlineto{\pgfqpoint{2.209260in}{1.853272in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.912765,0.836682,0.794512}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693954in}{1.696050in}}%
\pgfpathcurveto{\pgfqpoint{2.698465in}{1.696050in}}{\pgfqpoint{2.702792in}{1.697843in}}{\pgfqpoint{2.705982in}{1.701032in}}%
\pgfpathcurveto{\pgfqpoint{2.709172in}{1.704222in}}{\pgfqpoint{2.710964in}{1.708549in}}{\pgfqpoint{2.710964in}{1.713061in}}%
\pgfpathcurveto{\pgfqpoint{2.710964in}{1.717572in}}{\pgfqpoint{2.709172in}{1.721899in}}{\pgfqpoint{2.705982in}{1.725089in}}%
\pgfpathcurveto{\pgfqpoint{2.702792in}{1.728279in}}{\pgfqpoint{2.698465in}{1.730071in}}{\pgfqpoint{2.693954in}{1.730071in}}%
\pgfpathcurveto{\pgfqpoint{2.689443in}{1.730071in}}{\pgfqpoint{2.685116in}{1.728279in}}{\pgfqpoint{2.681926in}{1.725089in}}%
\pgfpathcurveto{\pgfqpoint{2.678736in}{1.721899in}}{\pgfqpoint{2.676944in}{1.717572in}}{\pgfqpoint{2.676944in}{1.713061in}}%
\pgfpathcurveto{\pgfqpoint{2.676944in}{1.708549in}}{\pgfqpoint{2.678736in}{1.704222in}}{\pgfqpoint{2.681926in}{1.701032in}}%
\pgfpathcurveto{\pgfqpoint{2.685116in}{1.697843in}}{\pgfqpoint{2.689443in}{1.696050in}}{\pgfqpoint{2.693954in}{1.696050in}}%
\pgfpathlineto{\pgfqpoint{2.693954in}{1.696050in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803973in}{1.791381in}}%
\pgfpathcurveto{\pgfqpoint{2.808484in}{1.791381in}}{\pgfqpoint{2.812811in}{1.793173in}}{\pgfqpoint{2.816001in}{1.796363in}}%
\pgfpathcurveto{\pgfqpoint{2.819191in}{1.799553in}}{\pgfqpoint{2.820983in}{1.803880in}}{\pgfqpoint{2.820983in}{1.808391in}}%
\pgfpathcurveto{\pgfqpoint{2.820983in}{1.812902in}}{\pgfqpoint{2.819191in}{1.817229in}}{\pgfqpoint{2.816001in}{1.820419in}}%
\pgfpathcurveto{\pgfqpoint{2.812811in}{1.823609in}}{\pgfqpoint{2.808484in}{1.825401in}}{\pgfqpoint{2.803973in}{1.825401in}}%
\pgfpathcurveto{\pgfqpoint{2.799462in}{1.825401in}}{\pgfqpoint{2.795135in}{1.823609in}}{\pgfqpoint{2.791945in}{1.820419in}}%
\pgfpathcurveto{\pgfqpoint{2.788755in}{1.817229in}}{\pgfqpoint{2.786963in}{1.812902in}}{\pgfqpoint{2.786963in}{1.808391in}}%
\pgfpathcurveto{\pgfqpoint{2.786963in}{1.803880in}}{\pgfqpoint{2.788755in}{1.799553in}}{\pgfqpoint{2.791945in}{1.796363in}}%
\pgfpathcurveto{\pgfqpoint{2.795135in}{1.793173in}}{\pgfqpoint{2.799462in}{1.791381in}}{\pgfqpoint{2.803973in}{1.791381in}}%
\pgfpathlineto{\pgfqpoint{2.803973in}{1.791381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209888in}{1.861807in}}%
\pgfpathcurveto{\pgfqpoint{2.214399in}{1.861807in}}{\pgfqpoint{2.218726in}{1.863600in}}{\pgfqpoint{2.221916in}{1.866790in}}%
\pgfpathcurveto{\pgfqpoint{2.225106in}{1.869979in}}{\pgfqpoint{2.226898in}{1.874307in}}{\pgfqpoint{2.226898in}{1.878818in}}%
\pgfpathcurveto{\pgfqpoint{2.226898in}{1.883329in}}{\pgfqpoint{2.225106in}{1.887656in}}{\pgfqpoint{2.221916in}{1.890846in}}%
\pgfpathcurveto{\pgfqpoint{2.218726in}{1.894036in}}{\pgfqpoint{2.214399in}{1.895828in}}{\pgfqpoint{2.209888in}{1.895828in}}%
\pgfpathcurveto{\pgfqpoint{2.205377in}{1.895828in}}{\pgfqpoint{2.201050in}{1.894036in}}{\pgfqpoint{2.197860in}{1.890846in}}%
\pgfpathcurveto{\pgfqpoint{2.194670in}{1.887656in}}{\pgfqpoint{2.192878in}{1.883329in}}{\pgfqpoint{2.192878in}{1.878818in}}%
\pgfpathcurveto{\pgfqpoint{2.192878in}{1.874307in}}{\pgfqpoint{2.194670in}{1.869979in}}{\pgfqpoint{2.197860in}{1.866790in}}%
\pgfpathcurveto{\pgfqpoint{2.201050in}{1.863600in}}{\pgfqpoint{2.205377in}{1.861807in}}{\pgfqpoint{2.209888in}{1.861807in}}%
\pgfpathlineto{\pgfqpoint{2.209888in}{1.861807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.312156in}{1.850896in}}%
\pgfpathcurveto{\pgfqpoint{2.316667in}{1.850896in}}{\pgfqpoint{2.320994in}{1.852688in}}{\pgfqpoint{2.324184in}{1.855878in}}%
\pgfpathcurveto{\pgfqpoint{2.327374in}{1.859068in}}{\pgfqpoint{2.329167in}{1.863395in}}{\pgfqpoint{2.329167in}{1.867906in}}%
\pgfpathcurveto{\pgfqpoint{2.329167in}{1.872417in}}{\pgfqpoint{2.327374in}{1.876744in}}{\pgfqpoint{2.324184in}{1.879934in}}%
\pgfpathcurveto{\pgfqpoint{2.320994in}{1.883124in}}{\pgfqpoint{2.316667in}{1.884916in}}{\pgfqpoint{2.312156in}{1.884916in}}%
\pgfpathcurveto{\pgfqpoint{2.307645in}{1.884916in}}{\pgfqpoint{2.303318in}{1.883124in}}{\pgfqpoint{2.300128in}{1.879934in}}%
\pgfpathcurveto{\pgfqpoint{2.296938in}{1.876744in}}{\pgfqpoint{2.295146in}{1.872417in}}{\pgfqpoint{2.295146in}{1.867906in}}%
\pgfpathcurveto{\pgfqpoint{2.295146in}{1.863395in}}{\pgfqpoint{2.296938in}{1.859068in}}{\pgfqpoint{2.300128in}{1.855878in}}%
\pgfpathcurveto{\pgfqpoint{2.303318in}{1.852688in}}{\pgfqpoint{2.307645in}{1.850896in}}{\pgfqpoint{2.312156in}{1.850896in}}%
\pgfpathlineto{\pgfqpoint{2.312156in}{1.850896in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011831in}{1.876525in}}%
\pgfpathcurveto{\pgfqpoint{2.016342in}{1.876525in}}{\pgfqpoint{2.020669in}{1.878317in}}{\pgfqpoint{2.023859in}{1.881507in}}%
\pgfpathcurveto{\pgfqpoint{2.027049in}{1.884697in}}{\pgfqpoint{2.028841in}{1.889024in}}{\pgfqpoint{2.028841in}{1.893535in}}%
\pgfpathcurveto{\pgfqpoint{2.028841in}{1.898046in}}{\pgfqpoint{2.027049in}{1.902373in}}{\pgfqpoint{2.023859in}{1.905563in}}%
\pgfpathcurveto{\pgfqpoint{2.020669in}{1.908753in}}{\pgfqpoint{2.016342in}{1.910545in}}{\pgfqpoint{2.011831in}{1.910545in}}%
\pgfpathcurveto{\pgfqpoint{2.007320in}{1.910545in}}{\pgfqpoint{2.002993in}{1.908753in}}{\pgfqpoint{1.999803in}{1.905563in}}%
\pgfpathcurveto{\pgfqpoint{1.996613in}{1.902373in}}{\pgfqpoint{1.994821in}{1.898046in}}{\pgfqpoint{1.994821in}{1.893535in}}%
\pgfpathcurveto{\pgfqpoint{1.994821in}{1.889024in}}{\pgfqpoint{1.996613in}{1.884697in}}{\pgfqpoint{1.999803in}{1.881507in}}%
\pgfpathcurveto{\pgfqpoint{2.002993in}{1.878317in}}{\pgfqpoint{2.007320in}{1.876525in}}{\pgfqpoint{2.011831in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{2.011831in}{1.876525in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607787in}{1.915871in}}%
\pgfpathcurveto{\pgfqpoint{1.612298in}{1.915871in}}{\pgfqpoint{1.616625in}{1.917663in}}{\pgfqpoint{1.619815in}{1.920853in}}%
\pgfpathcurveto{\pgfqpoint{1.623005in}{1.924043in}}{\pgfqpoint{1.624797in}{1.928370in}}{\pgfqpoint{1.624797in}{1.932881in}}%
\pgfpathcurveto{\pgfqpoint{1.624797in}{1.937392in}}{\pgfqpoint{1.623005in}{1.941719in}}{\pgfqpoint{1.619815in}{1.944909in}}%
\pgfpathcurveto{\pgfqpoint{1.616625in}{1.948099in}}{\pgfqpoint{1.612298in}{1.949892in}}{\pgfqpoint{1.607787in}{1.949892in}}%
\pgfpathcurveto{\pgfqpoint{1.603276in}{1.949892in}}{\pgfqpoint{1.598949in}{1.948099in}}{\pgfqpoint{1.595759in}{1.944909in}}%
\pgfpathcurveto{\pgfqpoint{1.592569in}{1.941719in}}{\pgfqpoint{1.590777in}{1.937392in}}{\pgfqpoint{1.590777in}{1.932881in}}%
\pgfpathcurveto{\pgfqpoint{1.590777in}{1.928370in}}{\pgfqpoint{1.592569in}{1.924043in}}{\pgfqpoint{1.595759in}{1.920853in}}%
\pgfpathcurveto{\pgfqpoint{1.598949in}{1.917663in}}{\pgfqpoint{1.603276in}{1.915871in}}{\pgfqpoint{1.607787in}{1.915871in}}%
\pgfpathlineto{\pgfqpoint{1.607787in}{1.915871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065494in}{1.961736in}}%
\pgfpathcurveto{\pgfqpoint{1.070005in}{1.961736in}}{\pgfqpoint{1.074332in}{1.963528in}}{\pgfqpoint{1.077522in}{1.966718in}}%
\pgfpathcurveto{\pgfqpoint{1.080712in}{1.969908in}}{\pgfqpoint{1.082504in}{1.974235in}}{\pgfqpoint{1.082504in}{1.978746in}}%
\pgfpathcurveto{\pgfqpoint{1.082504in}{1.983258in}}{\pgfqpoint{1.080712in}{1.987585in}}{\pgfqpoint{1.077522in}{1.990775in}}%
\pgfpathcurveto{\pgfqpoint{1.074332in}{1.993964in}}{\pgfqpoint{1.070005in}{1.995757in}}{\pgfqpoint{1.065494in}{1.995757in}}%
\pgfpathcurveto{\pgfqpoint{1.060983in}{1.995757in}}{\pgfqpoint{1.056656in}{1.993964in}}{\pgfqpoint{1.053466in}{1.990775in}}%
\pgfpathcurveto{\pgfqpoint{1.050276in}{1.987585in}}{\pgfqpoint{1.048484in}{1.983258in}}{\pgfqpoint{1.048484in}{1.978746in}}%
\pgfpathcurveto{\pgfqpoint{1.048484in}{1.974235in}}{\pgfqpoint{1.050276in}{1.969908in}}{\pgfqpoint{1.053466in}{1.966718in}}%
\pgfpathcurveto{\pgfqpoint{1.056656in}{1.963528in}}{\pgfqpoint{1.060983in}{1.961736in}}{\pgfqpoint{1.065494in}{1.961736in}}%
\pgfpathlineto{\pgfqpoint{1.065494in}{1.961736in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.551273in}{1.918875in}}%
\pgfpathcurveto{\pgfqpoint{1.555784in}{1.918875in}}{\pgfqpoint{1.560111in}{1.920668in}}{\pgfqpoint{1.563301in}{1.923858in}}%
\pgfpathcurveto{\pgfqpoint{1.566491in}{1.927048in}}{\pgfqpoint{1.568283in}{1.931375in}}{\pgfqpoint{1.568283in}{1.935886in}}%
\pgfpathcurveto{\pgfqpoint{1.568283in}{1.940397in}}{\pgfqpoint{1.566491in}{1.944724in}}{\pgfqpoint{1.563301in}{1.947914in}}%
\pgfpathcurveto{\pgfqpoint{1.560111in}{1.951104in}}{\pgfqpoint{1.555784in}{1.952896in}}{\pgfqpoint{1.551273in}{1.952896in}}%
\pgfpathcurveto{\pgfqpoint{1.546762in}{1.952896in}}{\pgfqpoint{1.542435in}{1.951104in}}{\pgfqpoint{1.539245in}{1.947914in}}%
\pgfpathcurveto{\pgfqpoint{1.536055in}{1.944724in}}{\pgfqpoint{1.534263in}{1.940397in}}{\pgfqpoint{1.534263in}{1.935886in}}%
\pgfpathcurveto{\pgfqpoint{1.534263in}{1.931375in}}{\pgfqpoint{1.536055in}{1.927048in}}{\pgfqpoint{1.539245in}{1.923858in}}%
\pgfpathcurveto{\pgfqpoint{1.542435in}{1.920668in}}{\pgfqpoint{1.546762in}{1.918875in}}{\pgfqpoint{1.551273in}{1.918875in}}%
\pgfpathlineto{\pgfqpoint{1.551273in}{1.918875in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.522040in}{1.823285in}}%
\pgfpathcurveto{\pgfqpoint{2.526552in}{1.823285in}}{\pgfqpoint{2.530879in}{1.825077in}}{\pgfqpoint{2.534069in}{1.828267in}}%
\pgfpathcurveto{\pgfqpoint{2.537258in}{1.831457in}}{\pgfqpoint{2.539051in}{1.835784in}}{\pgfqpoint{2.539051in}{1.840295in}}%
\pgfpathcurveto{\pgfqpoint{2.539051in}{1.844807in}}{\pgfqpoint{2.537258in}{1.849134in}}{\pgfqpoint{2.534069in}{1.852324in}}%
\pgfpathcurveto{\pgfqpoint{2.530879in}{1.855513in}}{\pgfqpoint{2.526552in}{1.857306in}}{\pgfqpoint{2.522040in}{1.857306in}}%
\pgfpathcurveto{\pgfqpoint{2.517529in}{1.857306in}}{\pgfqpoint{2.513202in}{1.855513in}}{\pgfqpoint{2.510012in}{1.852324in}}%
\pgfpathcurveto{\pgfqpoint{2.506822in}{1.849134in}}{\pgfqpoint{2.505030in}{1.844807in}}{\pgfqpoint{2.505030in}{1.840295in}}%
\pgfpathcurveto{\pgfqpoint{2.505030in}{1.835784in}}{\pgfqpoint{2.506822in}{1.831457in}}{\pgfqpoint{2.510012in}{1.828267in}}%
\pgfpathcurveto{\pgfqpoint{2.513202in}{1.825077in}}{\pgfqpoint{2.517529in}{1.823285in}}{\pgfqpoint{2.522040in}{1.823285in}}%
\pgfpathlineto{\pgfqpoint{2.522040in}{1.823285in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.596630in}{1.774346in}}%
\pgfpathcurveto{\pgfqpoint{2.601141in}{1.774346in}}{\pgfqpoint{2.605468in}{1.776138in}}{\pgfqpoint{2.608658in}{1.779328in}}%
\pgfpathcurveto{\pgfqpoint{2.611848in}{1.782518in}}{\pgfqpoint{2.613640in}{1.786845in}}{\pgfqpoint{2.613640in}{1.791356in}}%
\pgfpathcurveto{\pgfqpoint{2.613640in}{1.795867in}}{\pgfqpoint{2.611848in}{1.800194in}}{\pgfqpoint{2.608658in}{1.803384in}}%
\pgfpathcurveto{\pgfqpoint{2.605468in}{1.806574in}}{\pgfqpoint{2.601141in}{1.808367in}}{\pgfqpoint{2.596630in}{1.808367in}}%
\pgfpathcurveto{\pgfqpoint{2.592119in}{1.808367in}}{\pgfqpoint{2.587792in}{1.806574in}}{\pgfqpoint{2.584602in}{1.803384in}}%
\pgfpathcurveto{\pgfqpoint{2.581412in}{1.800194in}}{\pgfqpoint{2.579620in}{1.795867in}}{\pgfqpoint{2.579620in}{1.791356in}}%
\pgfpathcurveto{\pgfqpoint{2.579620in}{1.786845in}}{\pgfqpoint{2.581412in}{1.782518in}}{\pgfqpoint{2.584602in}{1.779328in}}%
\pgfpathcurveto{\pgfqpoint{2.587792in}{1.776138in}}{\pgfqpoint{2.592119in}{1.774346in}}{\pgfqpoint{2.596630in}{1.774346in}}%
\pgfpathlineto{\pgfqpoint{2.596630in}{1.774346in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.072482in}{1.878708in}}%
\pgfpathcurveto{\pgfqpoint{2.076993in}{1.878708in}}{\pgfqpoint{2.081320in}{1.880500in}}{\pgfqpoint{2.084510in}{1.883690in}}%
\pgfpathcurveto{\pgfqpoint{2.087700in}{1.886880in}}{\pgfqpoint{2.089492in}{1.891207in}}{\pgfqpoint{2.089492in}{1.895718in}}%
\pgfpathcurveto{\pgfqpoint{2.089492in}{1.900230in}}{\pgfqpoint{2.087700in}{1.904557in}}{\pgfqpoint{2.084510in}{1.907746in}}%
\pgfpathcurveto{\pgfqpoint{2.081320in}{1.910936in}}{\pgfqpoint{2.076993in}{1.912729in}}{\pgfqpoint{2.072482in}{1.912729in}}%
\pgfpathcurveto{\pgfqpoint{2.067970in}{1.912729in}}{\pgfqpoint{2.063643in}{1.910936in}}{\pgfqpoint{2.060453in}{1.907746in}}%
\pgfpathcurveto{\pgfqpoint{2.057264in}{1.904557in}}{\pgfqpoint{2.055471in}{1.900230in}}{\pgfqpoint{2.055471in}{1.895718in}}%
\pgfpathcurveto{\pgfqpoint{2.055471in}{1.891207in}}{\pgfqpoint{2.057264in}{1.886880in}}{\pgfqpoint{2.060453in}{1.883690in}}%
\pgfpathcurveto{\pgfqpoint{2.063643in}{1.880500in}}{\pgfqpoint{2.067970in}{1.878708in}}{\pgfqpoint{2.072482in}{1.878708in}}%
\pgfpathlineto{\pgfqpoint{2.072482in}{1.878708in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404300in}{1.831804in}}%
\pgfpathcurveto{\pgfqpoint{2.408811in}{1.831804in}}{\pgfqpoint{2.413138in}{1.833596in}}{\pgfqpoint{2.416328in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{2.419518in}{1.839976in}}{\pgfqpoint{2.421310in}{1.844303in}}{\pgfqpoint{2.421310in}{1.848814in}}%
\pgfpathcurveto{\pgfqpoint{2.421310in}{1.853326in}}{\pgfqpoint{2.419518in}{1.857653in}}{\pgfqpoint{2.416328in}{1.860842in}}%
\pgfpathcurveto{\pgfqpoint{2.413138in}{1.864032in}}{\pgfqpoint{2.408811in}{1.865825in}}{\pgfqpoint{2.404300in}{1.865825in}}%
\pgfpathcurveto{\pgfqpoint{2.399789in}{1.865825in}}{\pgfqpoint{2.395462in}{1.864032in}}{\pgfqpoint{2.392272in}{1.860842in}}%
\pgfpathcurveto{\pgfqpoint{2.389082in}{1.857653in}}{\pgfqpoint{2.387290in}{1.853326in}}{\pgfqpoint{2.387290in}{1.848814in}}%
\pgfpathcurveto{\pgfqpoint{2.387290in}{1.844303in}}{\pgfqpoint{2.389082in}{1.839976in}}{\pgfqpoint{2.392272in}{1.836786in}}%
\pgfpathcurveto{\pgfqpoint{2.395462in}{1.833596in}}{\pgfqpoint{2.399789in}{1.831804in}}{\pgfqpoint{2.404300in}{1.831804in}}%
\pgfpathlineto{\pgfqpoint{2.404300in}{1.831804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891817,0.851973,0.829085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.856738in}{1.726849in}}%
\pgfpathcurveto{\pgfqpoint{2.861250in}{1.726849in}}{\pgfqpoint{2.865577in}{1.728641in}}{\pgfqpoint{2.868767in}{1.731831in}}%
\pgfpathcurveto{\pgfqpoint{2.871956in}{1.735021in}}{\pgfqpoint{2.873749in}{1.739348in}}{\pgfqpoint{2.873749in}{1.743859in}}%
\pgfpathcurveto{\pgfqpoint{2.873749in}{1.748370in}}{\pgfqpoint{2.871956in}{1.752697in}}{\pgfqpoint{2.868767in}{1.755887in}}%
\pgfpathcurveto{\pgfqpoint{2.865577in}{1.759077in}}{\pgfqpoint{2.861250in}{1.760869in}}{\pgfqpoint{2.856738in}{1.760869in}}%
\pgfpathcurveto{\pgfqpoint{2.852227in}{1.760869in}}{\pgfqpoint{2.847900in}{1.759077in}}{\pgfqpoint{2.844710in}{1.755887in}}%
\pgfpathcurveto{\pgfqpoint{2.841520in}{1.752697in}}{\pgfqpoint{2.839728in}{1.748370in}}{\pgfqpoint{2.839728in}{1.743859in}}%
\pgfpathcurveto{\pgfqpoint{2.839728in}{1.739348in}}{\pgfqpoint{2.841520in}{1.735021in}}{\pgfqpoint{2.844710in}{1.731831in}}%
\pgfpathcurveto{\pgfqpoint{2.847900in}{1.728641in}}{\pgfqpoint{2.852227in}{1.726849in}}{\pgfqpoint{2.856738in}{1.726849in}}%
\pgfpathlineto{\pgfqpoint{2.856738in}{1.726849in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.947345,0.794696,0.716991}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854494in}{1.468204in}}%
\pgfpathcurveto{\pgfqpoint{2.859005in}{1.468204in}}{\pgfqpoint{2.863332in}{1.469996in}}{\pgfqpoint{2.866522in}{1.473186in}}%
\pgfpathcurveto{\pgfqpoint{2.869712in}{1.476376in}}{\pgfqpoint{2.871504in}{1.480703in}}{\pgfqpoint{2.871504in}{1.485214in}}%
\pgfpathcurveto{\pgfqpoint{2.871504in}{1.489725in}}{\pgfqpoint{2.869712in}{1.494052in}}{\pgfqpoint{2.866522in}{1.497242in}}%
\pgfpathcurveto{\pgfqpoint{2.863332in}{1.500432in}}{\pgfqpoint{2.859005in}{1.502224in}}{\pgfqpoint{2.854494in}{1.502224in}}%
\pgfpathcurveto{\pgfqpoint{2.849983in}{1.502224in}}{\pgfqpoint{2.845656in}{1.500432in}}{\pgfqpoint{2.842466in}{1.497242in}}%
\pgfpathcurveto{\pgfqpoint{2.839276in}{1.494052in}}{\pgfqpoint{2.837484in}{1.489725in}}{\pgfqpoint{2.837484in}{1.485214in}}%
\pgfpathcurveto{\pgfqpoint{2.837484in}{1.480703in}}{\pgfqpoint{2.839276in}{1.476376in}}{\pgfqpoint{2.842466in}{1.473186in}}%
\pgfpathcurveto{\pgfqpoint{2.845656in}{1.469996in}}{\pgfqpoint{2.849983in}{1.468204in}}{\pgfqpoint{2.854494in}{1.468204in}}%
\pgfpathlineto{\pgfqpoint{2.854494in}{1.468204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112205in}{1.578092in}}%
\pgfpathcurveto{\pgfqpoint{3.116716in}{1.578092in}}{\pgfqpoint{3.121043in}{1.579884in}}{\pgfqpoint{3.124233in}{1.583074in}}%
\pgfpathcurveto{\pgfqpoint{3.127423in}{1.586264in}}{\pgfqpoint{3.129215in}{1.590591in}}{\pgfqpoint{3.129215in}{1.595102in}}%
\pgfpathcurveto{\pgfqpoint{3.129215in}{1.599614in}}{\pgfqpoint{3.127423in}{1.603941in}}{\pgfqpoint{3.124233in}{1.607131in}}%
\pgfpathcurveto{\pgfqpoint{3.121043in}{1.610320in}}{\pgfqpoint{3.116716in}{1.612113in}}{\pgfqpoint{3.112205in}{1.612113in}}%
\pgfpathcurveto{\pgfqpoint{3.107693in}{1.612113in}}{\pgfqpoint{3.103366in}{1.610320in}}{\pgfqpoint{3.100176in}{1.607131in}}%
\pgfpathcurveto{\pgfqpoint{3.096987in}{1.603941in}}{\pgfqpoint{3.095194in}{1.599614in}}{\pgfqpoint{3.095194in}{1.595102in}}%
\pgfpathcurveto{\pgfqpoint{3.095194in}{1.590591in}}{\pgfqpoint{3.096987in}{1.586264in}}{\pgfqpoint{3.100176in}{1.583074in}}%
\pgfpathcurveto{\pgfqpoint{3.103366in}{1.579884in}}{\pgfqpoint{3.107693in}{1.578092in}}{\pgfqpoint{3.112205in}{1.578092in}}%
\pgfpathlineto{\pgfqpoint{3.112205in}{1.578092in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.256479in}{1.943168in}}%
\pgfpathcurveto{\pgfqpoint{1.260990in}{1.943168in}}{\pgfqpoint{1.265317in}{1.944960in}}{\pgfqpoint{1.268507in}{1.948150in}}%
\pgfpathcurveto{\pgfqpoint{1.271697in}{1.951340in}}{\pgfqpoint{1.273489in}{1.955667in}}{\pgfqpoint{1.273489in}{1.960178in}}%
\pgfpathcurveto{\pgfqpoint{1.273489in}{1.964690in}}{\pgfqpoint{1.271697in}{1.969017in}}{\pgfqpoint{1.268507in}{1.972207in}}%
\pgfpathcurveto{\pgfqpoint{1.265317in}{1.975396in}}{\pgfqpoint{1.260990in}{1.977189in}}{\pgfqpoint{1.256479in}{1.977189in}}%
\pgfpathcurveto{\pgfqpoint{1.251968in}{1.977189in}}{\pgfqpoint{1.247641in}{1.975396in}}{\pgfqpoint{1.244451in}{1.972207in}}%
\pgfpathcurveto{\pgfqpoint{1.241261in}{1.969017in}}{\pgfqpoint{1.239468in}{1.964690in}}{\pgfqpoint{1.239468in}{1.960178in}}%
\pgfpathcurveto{\pgfqpoint{1.239468in}{1.955667in}}{\pgfqpoint{1.241261in}{1.951340in}}{\pgfqpoint{1.244451in}{1.948150in}}%
\pgfpathcurveto{\pgfqpoint{1.247641in}{1.944960in}}{\pgfqpoint{1.251968in}{1.943168in}}{\pgfqpoint{1.256479in}{1.943168in}}%
\pgfpathlineto{\pgfqpoint{1.256479in}{1.943168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.561094in}{1.682178in}}%
\pgfpathcurveto{\pgfqpoint{2.565605in}{1.682178in}}{\pgfqpoint{2.569932in}{1.683971in}}{\pgfqpoint{2.573122in}{1.687161in}}%
\pgfpathcurveto{\pgfqpoint{2.576312in}{1.690350in}}{\pgfqpoint{2.578105in}{1.694677in}}{\pgfqpoint{2.578105in}{1.699189in}}%
\pgfpathcurveto{\pgfqpoint{2.578105in}{1.703700in}}{\pgfqpoint{2.576312in}{1.708027in}}{\pgfqpoint{2.573122in}{1.711217in}}%
\pgfpathcurveto{\pgfqpoint{2.569932in}{1.714407in}}{\pgfqpoint{2.565605in}{1.716199in}}{\pgfqpoint{2.561094in}{1.716199in}}%
\pgfpathcurveto{\pgfqpoint{2.556583in}{1.716199in}}{\pgfqpoint{2.552256in}{1.714407in}}{\pgfqpoint{2.549066in}{1.711217in}}%
\pgfpathcurveto{\pgfqpoint{2.545876in}{1.708027in}}{\pgfqpoint{2.544084in}{1.703700in}}{\pgfqpoint{2.544084in}{1.699189in}}%
\pgfpathcurveto{\pgfqpoint{2.544084in}{1.694677in}}{\pgfqpoint{2.545876in}{1.690350in}}{\pgfqpoint{2.549066in}{1.687161in}}%
\pgfpathcurveto{\pgfqpoint{2.552256in}{1.683971in}}{\pgfqpoint{2.556583in}{1.682178in}}{\pgfqpoint{2.561094in}{1.682178in}}%
\pgfpathlineto{\pgfqpoint{2.561094in}{1.682178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230983in}{1.759156in}}%
\pgfpathcurveto{\pgfqpoint{2.235494in}{1.759156in}}{\pgfqpoint{2.239821in}{1.760948in}}{\pgfqpoint{2.243011in}{1.764138in}}%
\pgfpathcurveto{\pgfqpoint{2.246201in}{1.767328in}}{\pgfqpoint{2.247994in}{1.771655in}}{\pgfqpoint{2.247994in}{1.776166in}}%
\pgfpathcurveto{\pgfqpoint{2.247994in}{1.780677in}}{\pgfqpoint{2.246201in}{1.785004in}}{\pgfqpoint{2.243011in}{1.788194in}}%
\pgfpathcurveto{\pgfqpoint{2.239821in}{1.791384in}}{\pgfqpoint{2.235494in}{1.793177in}}{\pgfqpoint{2.230983in}{1.793177in}}%
\pgfpathcurveto{\pgfqpoint{2.226472in}{1.793177in}}{\pgfqpoint{2.222145in}{1.791384in}}{\pgfqpoint{2.218955in}{1.788194in}}%
\pgfpathcurveto{\pgfqpoint{2.215765in}{1.785004in}}{\pgfqpoint{2.213973in}{1.780677in}}{\pgfqpoint{2.213973in}{1.776166in}}%
\pgfpathcurveto{\pgfqpoint{2.213973in}{1.771655in}}{\pgfqpoint{2.215765in}{1.767328in}}{\pgfqpoint{2.218955in}{1.764138in}}%
\pgfpathcurveto{\pgfqpoint{2.222145in}{1.760948in}}{\pgfqpoint{2.226472in}{1.759156in}}{\pgfqpoint{2.230983in}{1.759156in}}%
\pgfpathlineto{\pgfqpoint{2.230983in}{1.759156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118184in}{1.502136in}}%
\pgfpathcurveto{\pgfqpoint{3.122696in}{1.502136in}}{\pgfqpoint{3.127023in}{1.503929in}}{\pgfqpoint{3.130213in}{1.507119in}}%
\pgfpathcurveto{\pgfqpoint{3.133403in}{1.510309in}}{\pgfqpoint{3.135195in}{1.514636in}}{\pgfqpoint{3.135195in}{1.519147in}}%
\pgfpathcurveto{\pgfqpoint{3.135195in}{1.523658in}}{\pgfqpoint{3.133403in}{1.527985in}}{\pgfqpoint{3.130213in}{1.531175in}}%
\pgfpathcurveto{\pgfqpoint{3.127023in}{1.534365in}}{\pgfqpoint{3.122696in}{1.536157in}}{\pgfqpoint{3.118184in}{1.536157in}}%
\pgfpathcurveto{\pgfqpoint{3.113673in}{1.536157in}}{\pgfqpoint{3.109346in}{1.534365in}}{\pgfqpoint{3.106156in}{1.531175in}}%
\pgfpathcurveto{\pgfqpoint{3.102966in}{1.527985in}}{\pgfqpoint{3.101174in}{1.523658in}}{\pgfqpoint{3.101174in}{1.519147in}}%
\pgfpathcurveto{\pgfqpoint{3.101174in}{1.514636in}}{\pgfqpoint{3.102966in}{1.510309in}}{\pgfqpoint{3.106156in}{1.507119in}}%
\pgfpathcurveto{\pgfqpoint{3.109346in}{1.503929in}}{\pgfqpoint{3.113673in}{1.502136in}}{\pgfqpoint{3.118184in}{1.502136in}}%
\pgfpathlineto{\pgfqpoint{3.118184in}{1.502136in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128676in}{1.958105in}}%
\pgfpathcurveto{\pgfqpoint{1.133187in}{1.958105in}}{\pgfqpoint{1.137514in}{1.959897in}}{\pgfqpoint{1.140704in}{1.963087in}}%
\pgfpathcurveto{\pgfqpoint{1.143894in}{1.966277in}}{\pgfqpoint{1.145687in}{1.970604in}}{\pgfqpoint{1.145687in}{1.975115in}}%
\pgfpathcurveto{\pgfqpoint{1.145687in}{1.979627in}}{\pgfqpoint{1.143894in}{1.983954in}}{\pgfqpoint{1.140704in}{1.987144in}}%
\pgfpathcurveto{\pgfqpoint{1.137514in}{1.990333in}}{\pgfqpoint{1.133187in}{1.992126in}}{\pgfqpoint{1.128676in}{1.992126in}}%
\pgfpathcurveto{\pgfqpoint{1.124165in}{1.992126in}}{\pgfqpoint{1.119838in}{1.990333in}}{\pgfqpoint{1.116648in}{1.987144in}}%
\pgfpathcurveto{\pgfqpoint{1.113458in}{1.983954in}}{\pgfqpoint{1.111666in}{1.979627in}}{\pgfqpoint{1.111666in}{1.975115in}}%
\pgfpathcurveto{\pgfqpoint{1.111666in}{1.970604in}}{\pgfqpoint{1.113458in}{1.966277in}}{\pgfqpoint{1.116648in}{1.963087in}}%
\pgfpathcurveto{\pgfqpoint{1.119838in}{1.959897in}}{\pgfqpoint{1.124165in}{1.958105in}}{\pgfqpoint{1.128676in}{1.958105in}}%
\pgfpathlineto{\pgfqpoint{1.128676in}{1.958105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437358in}{1.666725in}}%
\pgfpathcurveto{\pgfqpoint{3.441869in}{1.666725in}}{\pgfqpoint{3.446196in}{1.668518in}}{\pgfqpoint{3.449386in}{1.671708in}}%
\pgfpathcurveto{\pgfqpoint{3.452576in}{1.674898in}}{\pgfqpoint{3.454368in}{1.679225in}}{\pgfqpoint{3.454368in}{1.683736in}}%
\pgfpathcurveto{\pgfqpoint{3.454368in}{1.688247in}}{\pgfqpoint{3.452576in}{1.692574in}}{\pgfqpoint{3.449386in}{1.695764in}}%
\pgfpathcurveto{\pgfqpoint{3.446196in}{1.698954in}}{\pgfqpoint{3.441869in}{1.700746in}}{\pgfqpoint{3.437358in}{1.700746in}}%
\pgfpathcurveto{\pgfqpoint{3.432847in}{1.700746in}}{\pgfqpoint{3.428520in}{1.698954in}}{\pgfqpoint{3.425330in}{1.695764in}}%
\pgfpathcurveto{\pgfqpoint{3.422140in}{1.692574in}}{\pgfqpoint{3.420348in}{1.688247in}}{\pgfqpoint{3.420348in}{1.683736in}}%
\pgfpathcurveto{\pgfqpoint{3.420348in}{1.679225in}}{\pgfqpoint{3.422140in}{1.674898in}}{\pgfqpoint{3.425330in}{1.671708in}}%
\pgfpathcurveto{\pgfqpoint{3.428520in}{1.668518in}}{\pgfqpoint{3.432847in}{1.666725in}}{\pgfqpoint{3.437358in}{1.666725in}}%
\pgfpathlineto{\pgfqpoint{3.437358in}{1.666725in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781444in}{1.666902in}}%
\pgfpathcurveto{\pgfqpoint{2.785956in}{1.666902in}}{\pgfqpoint{2.790283in}{1.668694in}}{\pgfqpoint{2.793473in}{1.671884in}}%
\pgfpathcurveto{\pgfqpoint{2.796662in}{1.675074in}}{\pgfqpoint{2.798455in}{1.679401in}}{\pgfqpoint{2.798455in}{1.683912in}}%
\pgfpathcurveto{\pgfqpoint{2.798455in}{1.688423in}}{\pgfqpoint{2.796662in}{1.692750in}}{\pgfqpoint{2.793473in}{1.695940in}}%
\pgfpathcurveto{\pgfqpoint{2.790283in}{1.699130in}}{\pgfqpoint{2.785956in}{1.700922in}}{\pgfqpoint{2.781444in}{1.700922in}}%
\pgfpathcurveto{\pgfqpoint{2.776933in}{1.700922in}}{\pgfqpoint{2.772606in}{1.699130in}}{\pgfqpoint{2.769416in}{1.695940in}}%
\pgfpathcurveto{\pgfqpoint{2.766226in}{1.692750in}}{\pgfqpoint{2.764434in}{1.688423in}}{\pgfqpoint{2.764434in}{1.683912in}}%
\pgfpathcurveto{\pgfqpoint{2.764434in}{1.679401in}}{\pgfqpoint{2.766226in}{1.675074in}}{\pgfqpoint{2.769416in}{1.671884in}}%
\pgfpathcurveto{\pgfqpoint{2.772606in}{1.668694in}}{\pgfqpoint{2.776933in}{1.666902in}}{\pgfqpoint{2.781444in}{1.666902in}}%
\pgfpathlineto{\pgfqpoint{2.781444in}{1.666902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513912in}{1.930373in}}%
\pgfpathcurveto{\pgfqpoint{1.518423in}{1.930373in}}{\pgfqpoint{1.522750in}{1.932166in}}{\pgfqpoint{1.525940in}{1.935356in}}%
\pgfpathcurveto{\pgfqpoint{1.529130in}{1.938546in}}{\pgfqpoint{1.530922in}{1.942873in}}{\pgfqpoint{1.530922in}{1.947384in}}%
\pgfpathcurveto{\pgfqpoint{1.530922in}{1.951895in}}{\pgfqpoint{1.529130in}{1.956222in}}{\pgfqpoint{1.525940in}{1.959412in}}%
\pgfpathcurveto{\pgfqpoint{1.522750in}{1.962602in}}{\pgfqpoint{1.518423in}{1.964394in}}{\pgfqpoint{1.513912in}{1.964394in}}%
\pgfpathcurveto{\pgfqpoint{1.509401in}{1.964394in}}{\pgfqpoint{1.505074in}{1.962602in}}{\pgfqpoint{1.501884in}{1.959412in}}%
\pgfpathcurveto{\pgfqpoint{1.498694in}{1.956222in}}{\pgfqpoint{1.496902in}{1.951895in}}{\pgfqpoint{1.496902in}{1.947384in}}%
\pgfpathcurveto{\pgfqpoint{1.496902in}{1.942873in}}{\pgfqpoint{1.498694in}{1.938546in}}{\pgfqpoint{1.501884in}{1.935356in}}%
\pgfpathcurveto{\pgfqpoint{1.505074in}{1.932166in}}{\pgfqpoint{1.509401in}{1.930373in}}{\pgfqpoint{1.513912in}{1.930373in}}%
\pgfpathlineto{\pgfqpoint{1.513912in}{1.930373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228372in}{1.944424in}}%
\pgfpathcurveto{\pgfqpoint{1.232883in}{1.944424in}}{\pgfqpoint{1.237210in}{1.946216in}}{\pgfqpoint{1.240400in}{1.949406in}}%
\pgfpathcurveto{\pgfqpoint{1.243590in}{1.952596in}}{\pgfqpoint{1.245382in}{1.956923in}}{\pgfqpoint{1.245382in}{1.961434in}}%
\pgfpathcurveto{\pgfqpoint{1.245382in}{1.965946in}}{\pgfqpoint{1.243590in}{1.970273in}}{\pgfqpoint{1.240400in}{1.973463in}}%
\pgfpathcurveto{\pgfqpoint{1.237210in}{1.976652in}}{\pgfqpoint{1.232883in}{1.978445in}}{\pgfqpoint{1.228372in}{1.978445in}}%
\pgfpathcurveto{\pgfqpoint{1.223861in}{1.978445in}}{\pgfqpoint{1.219534in}{1.976652in}}{\pgfqpoint{1.216344in}{1.973463in}}%
\pgfpathcurveto{\pgfqpoint{1.213154in}{1.970273in}}{\pgfqpoint{1.211362in}{1.965946in}}{\pgfqpoint{1.211362in}{1.961434in}}%
\pgfpathcurveto{\pgfqpoint{1.211362in}{1.956923in}}{\pgfqpoint{1.213154in}{1.952596in}}{\pgfqpoint{1.216344in}{1.949406in}}%
\pgfpathcurveto{\pgfqpoint{1.219534in}{1.946216in}}{\pgfqpoint{1.223861in}{1.944424in}}{\pgfqpoint{1.228372in}{1.944424in}}%
\pgfpathlineto{\pgfqpoint{1.228372in}{1.944424in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593574in}{1.913688in}}%
\pgfpathcurveto{\pgfqpoint{1.598086in}{1.913688in}}{\pgfqpoint{1.602413in}{1.915481in}}{\pgfqpoint{1.605602in}{1.918670in}}%
\pgfpathcurveto{\pgfqpoint{1.608792in}{1.921860in}}{\pgfqpoint{1.610585in}{1.926187in}}{\pgfqpoint{1.610585in}{1.930699in}}%
\pgfpathcurveto{\pgfqpoint{1.610585in}{1.935210in}}{\pgfqpoint{1.608792in}{1.939537in}}{\pgfqpoint{1.605602in}{1.942727in}}%
\pgfpathcurveto{\pgfqpoint{1.602413in}{1.945917in}}{\pgfqpoint{1.598086in}{1.947709in}}{\pgfqpoint{1.593574in}{1.947709in}}%
\pgfpathcurveto{\pgfqpoint{1.589063in}{1.947709in}}{\pgfqpoint{1.584736in}{1.945917in}}{\pgfqpoint{1.581546in}{1.942727in}}%
\pgfpathcurveto{\pgfqpoint{1.578356in}{1.939537in}}{\pgfqpoint{1.576564in}{1.935210in}}{\pgfqpoint{1.576564in}{1.930699in}}%
\pgfpathcurveto{\pgfqpoint{1.576564in}{1.926187in}}{\pgfqpoint{1.578356in}{1.921860in}}{\pgfqpoint{1.581546in}{1.918670in}}%
\pgfpathcurveto{\pgfqpoint{1.584736in}{1.915481in}}{\pgfqpoint{1.589063in}{1.913688in}}{\pgfqpoint{1.593574in}{1.913688in}}%
\pgfpathlineto{\pgfqpoint{1.593574in}{1.913688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960581,0.762501,0.667964}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594300in}{1.486179in}}%
\pgfpathcurveto{\pgfqpoint{2.598811in}{1.486179in}}{\pgfqpoint{2.603138in}{1.487971in}}{\pgfqpoint{2.606328in}{1.491161in}}%
\pgfpathcurveto{\pgfqpoint{2.609518in}{1.494351in}}{\pgfqpoint{2.611310in}{1.498678in}}{\pgfqpoint{2.611310in}{1.503189in}}%
\pgfpathcurveto{\pgfqpoint{2.611310in}{1.507700in}}{\pgfqpoint{2.609518in}{1.512027in}}{\pgfqpoint{2.606328in}{1.515217in}}%
\pgfpathcurveto{\pgfqpoint{2.603138in}{1.518407in}}{\pgfqpoint{2.598811in}{1.520200in}}{\pgfqpoint{2.594300in}{1.520200in}}%
\pgfpathcurveto{\pgfqpoint{2.589788in}{1.520200in}}{\pgfqpoint{2.585461in}{1.518407in}}{\pgfqpoint{2.582272in}{1.515217in}}%
\pgfpathcurveto{\pgfqpoint{2.579082in}{1.512027in}}{\pgfqpoint{2.577289in}{1.507700in}}{\pgfqpoint{2.577289in}{1.503189in}}%
\pgfpathcurveto{\pgfqpoint{2.577289in}{1.498678in}}{\pgfqpoint{2.579082in}{1.494351in}}{\pgfqpoint{2.582272in}{1.491161in}}%
\pgfpathcurveto{\pgfqpoint{2.585461in}{1.487971in}}{\pgfqpoint{2.589788in}{1.486179in}}{\pgfqpoint{2.594300in}{1.486179in}}%
\pgfpathlineto{\pgfqpoint{2.594300in}{1.486179in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.904003in}{1.684428in}}%
\pgfpathcurveto{\pgfqpoint{2.908514in}{1.684428in}}{\pgfqpoint{2.912841in}{1.686220in}}{\pgfqpoint{2.916031in}{1.689410in}}%
\pgfpathcurveto{\pgfqpoint{2.919221in}{1.692600in}}{\pgfqpoint{2.921013in}{1.696927in}}{\pgfqpoint{2.921013in}{1.701438in}}%
\pgfpathcurveto{\pgfqpoint{2.921013in}{1.705950in}}{\pgfqpoint{2.919221in}{1.710277in}}{\pgfqpoint{2.916031in}{1.713467in}}%
\pgfpathcurveto{\pgfqpoint{2.912841in}{1.716657in}}{\pgfqpoint{2.908514in}{1.718449in}}{\pgfqpoint{2.904003in}{1.718449in}}%
\pgfpathcurveto{\pgfqpoint{2.899491in}{1.718449in}}{\pgfqpoint{2.895164in}{1.716657in}}{\pgfqpoint{2.891974in}{1.713467in}}%
\pgfpathcurveto{\pgfqpoint{2.888785in}{1.710277in}}{\pgfqpoint{2.886992in}{1.705950in}}{\pgfqpoint{2.886992in}{1.701438in}}%
\pgfpathcurveto{\pgfqpoint{2.886992in}{1.696927in}}{\pgfqpoint{2.888785in}{1.692600in}}{\pgfqpoint{2.891974in}{1.689410in}}%
\pgfpathcurveto{\pgfqpoint{2.895164in}{1.686220in}}{\pgfqpoint{2.899491in}{1.684428in}}{\pgfqpoint{2.904003in}{1.684428in}}%
\pgfpathlineto{\pgfqpoint{2.904003in}{1.684428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.791866in}{1.783908in}}%
\pgfpathcurveto{\pgfqpoint{2.796377in}{1.783908in}}{\pgfqpoint{2.800704in}{1.785700in}}{\pgfqpoint{2.803894in}{1.788890in}}%
\pgfpathcurveto{\pgfqpoint{2.807084in}{1.792080in}}{\pgfqpoint{2.808876in}{1.796407in}}{\pgfqpoint{2.808876in}{1.800918in}}%
\pgfpathcurveto{\pgfqpoint{2.808876in}{1.805429in}}{\pgfqpoint{2.807084in}{1.809756in}}{\pgfqpoint{2.803894in}{1.812946in}}%
\pgfpathcurveto{\pgfqpoint{2.800704in}{1.816136in}}{\pgfqpoint{2.796377in}{1.817928in}}{\pgfqpoint{2.791866in}{1.817928in}}%
\pgfpathcurveto{\pgfqpoint{2.787355in}{1.817928in}}{\pgfqpoint{2.783028in}{1.816136in}}{\pgfqpoint{2.779838in}{1.812946in}}%
\pgfpathcurveto{\pgfqpoint{2.776648in}{1.809756in}}{\pgfqpoint{2.774856in}{1.805429in}}{\pgfqpoint{2.774856in}{1.800918in}}%
\pgfpathcurveto{\pgfqpoint{2.774856in}{1.796407in}}{\pgfqpoint{2.776648in}{1.792080in}}{\pgfqpoint{2.779838in}{1.788890in}}%
\pgfpathcurveto{\pgfqpoint{2.783028in}{1.785700in}}{\pgfqpoint{2.787355in}{1.783908in}}{\pgfqpoint{2.791866in}{1.783908in}}%
\pgfpathlineto{\pgfqpoint{2.791866in}{1.783908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296528in}{1.842065in}}%
\pgfpathcurveto{\pgfqpoint{2.301040in}{1.842065in}}{\pgfqpoint{2.305367in}{1.843857in}}{\pgfqpoint{2.308556in}{1.847047in}}%
\pgfpathcurveto{\pgfqpoint{2.311746in}{1.850237in}}{\pgfqpoint{2.313539in}{1.854564in}}{\pgfqpoint{2.313539in}{1.859075in}}%
\pgfpathcurveto{\pgfqpoint{2.313539in}{1.863586in}}{\pgfqpoint{2.311746in}{1.867913in}}{\pgfqpoint{2.308556in}{1.871103in}}%
\pgfpathcurveto{\pgfqpoint{2.305367in}{1.874293in}}{\pgfqpoint{2.301040in}{1.876085in}}{\pgfqpoint{2.296528in}{1.876085in}}%
\pgfpathcurveto{\pgfqpoint{2.292017in}{1.876085in}}{\pgfqpoint{2.287690in}{1.874293in}}{\pgfqpoint{2.284500in}{1.871103in}}%
\pgfpathcurveto{\pgfqpoint{2.281310in}{1.867913in}}{\pgfqpoint{2.279518in}{1.863586in}}{\pgfqpoint{2.279518in}{1.859075in}}%
\pgfpathcurveto{\pgfqpoint{2.279518in}{1.854564in}}{\pgfqpoint{2.281310in}{1.850237in}}{\pgfqpoint{2.284500in}{1.847047in}}%
\pgfpathcurveto{\pgfqpoint{2.287690in}{1.843857in}}{\pgfqpoint{2.292017in}{1.842065in}}{\pgfqpoint{2.296528in}{1.842065in}}%
\pgfpathlineto{\pgfqpoint{2.296528in}{1.842065in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.902849,0.844796,0.811970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949773in}{1.519420in}}%
\pgfpathcurveto{\pgfqpoint{2.954284in}{1.519420in}}{\pgfqpoint{2.958611in}{1.521212in}}{\pgfqpoint{2.961801in}{1.524402in}}%
\pgfpathcurveto{\pgfqpoint{2.964991in}{1.527592in}}{\pgfqpoint{2.966783in}{1.531919in}}{\pgfqpoint{2.966783in}{1.536430in}}%
\pgfpathcurveto{\pgfqpoint{2.966783in}{1.540941in}}{\pgfqpoint{2.964991in}{1.545268in}}{\pgfqpoint{2.961801in}{1.548458in}}%
\pgfpathcurveto{\pgfqpoint{2.958611in}{1.551648in}}{\pgfqpoint{2.954284in}{1.553440in}}{\pgfqpoint{2.949773in}{1.553440in}}%
\pgfpathcurveto{\pgfqpoint{2.945262in}{1.553440in}}{\pgfqpoint{2.940935in}{1.551648in}}{\pgfqpoint{2.937745in}{1.548458in}}%
\pgfpathcurveto{\pgfqpoint{2.934555in}{1.545268in}}{\pgfqpoint{2.932763in}{1.540941in}}{\pgfqpoint{2.932763in}{1.536430in}}%
\pgfpathcurveto{\pgfqpoint{2.932763in}{1.531919in}}{\pgfqpoint{2.934555in}{1.527592in}}{\pgfqpoint{2.937745in}{1.524402in}}%
\pgfpathcurveto{\pgfqpoint{2.940935in}{1.521212in}}{\pgfqpoint{2.945262in}{1.519420in}}{\pgfqpoint{2.949773in}{1.519420in}}%
\pgfpathlineto{\pgfqpoint{2.949773in}{1.519420in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.977621in}{1.753714in}}%
\pgfpathcurveto{\pgfqpoint{1.982132in}{1.753714in}}{\pgfqpoint{1.986459in}{1.755506in}}{\pgfqpoint{1.989649in}{1.758696in}}%
\pgfpathcurveto{\pgfqpoint{1.992839in}{1.761886in}}{\pgfqpoint{1.994631in}{1.766213in}}{\pgfqpoint{1.994631in}{1.770724in}}%
\pgfpathcurveto{\pgfqpoint{1.994631in}{1.775235in}}{\pgfqpoint{1.992839in}{1.779562in}}{\pgfqpoint{1.989649in}{1.782752in}}%
\pgfpathcurveto{\pgfqpoint{1.986459in}{1.785942in}}{\pgfqpoint{1.982132in}{1.787735in}}{\pgfqpoint{1.977621in}{1.787735in}}%
\pgfpathcurveto{\pgfqpoint{1.973110in}{1.787735in}}{\pgfqpoint{1.968783in}{1.785942in}}{\pgfqpoint{1.965593in}{1.782752in}}%
\pgfpathcurveto{\pgfqpoint{1.962403in}{1.779562in}}{\pgfqpoint{1.960610in}{1.775235in}}{\pgfqpoint{1.960610in}{1.770724in}}%
\pgfpathcurveto{\pgfqpoint{1.960610in}{1.766213in}}{\pgfqpoint{1.962403in}{1.761886in}}{\pgfqpoint{1.965593in}{1.758696in}}%
\pgfpathcurveto{\pgfqpoint{1.968783in}{1.755506in}}{\pgfqpoint{1.973110in}{1.753714in}}{\pgfqpoint{1.977621in}{1.753714in}}%
\pgfpathlineto{\pgfqpoint{1.977621in}{1.753714in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.573708in}{1.709977in}}%
\pgfpathcurveto{\pgfqpoint{2.578220in}{1.709977in}}{\pgfqpoint{2.582547in}{1.711770in}}{\pgfqpoint{2.585737in}{1.714960in}}%
\pgfpathcurveto{\pgfqpoint{2.588926in}{1.718149in}}{\pgfqpoint{2.590719in}{1.722477in}}{\pgfqpoint{2.590719in}{1.726988in}}%
\pgfpathcurveto{\pgfqpoint{2.590719in}{1.731499in}}{\pgfqpoint{2.588926in}{1.735826in}}{\pgfqpoint{2.585737in}{1.739016in}}%
\pgfpathcurveto{\pgfqpoint{2.582547in}{1.742206in}}{\pgfqpoint{2.578220in}{1.743998in}}{\pgfqpoint{2.573708in}{1.743998in}}%
\pgfpathcurveto{\pgfqpoint{2.569197in}{1.743998in}}{\pgfqpoint{2.564870in}{1.742206in}}{\pgfqpoint{2.561680in}{1.739016in}}%
\pgfpathcurveto{\pgfqpoint{2.558490in}{1.735826in}}{\pgfqpoint{2.556698in}{1.731499in}}{\pgfqpoint{2.556698in}{1.726988in}}%
\pgfpathcurveto{\pgfqpoint{2.556698in}{1.722477in}}{\pgfqpoint{2.558490in}{1.718149in}}{\pgfqpoint{2.561680in}{1.714960in}}%
\pgfpathcurveto{\pgfqpoint{2.564870in}{1.711770in}}{\pgfqpoint{2.569197in}{1.709977in}}{\pgfqpoint{2.573708in}{1.709977in}}%
\pgfpathlineto{\pgfqpoint{2.573708in}{1.709977in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820438in}{1.885964in}}%
\pgfpathcurveto{\pgfqpoint{1.824949in}{1.885964in}}{\pgfqpoint{1.829276in}{1.887756in}}{\pgfqpoint{1.832466in}{1.890946in}}%
\pgfpathcurveto{\pgfqpoint{1.835656in}{1.894136in}}{\pgfqpoint{1.837448in}{1.898463in}}{\pgfqpoint{1.837448in}{1.902974in}}%
\pgfpathcurveto{\pgfqpoint{1.837448in}{1.907485in}}{\pgfqpoint{1.835656in}{1.911812in}}{\pgfqpoint{1.832466in}{1.915002in}}%
\pgfpathcurveto{\pgfqpoint{1.829276in}{1.918192in}}{\pgfqpoint{1.824949in}{1.919984in}}{\pgfqpoint{1.820438in}{1.919984in}}%
\pgfpathcurveto{\pgfqpoint{1.815927in}{1.919984in}}{\pgfqpoint{1.811600in}{1.918192in}}{\pgfqpoint{1.808410in}{1.915002in}}%
\pgfpathcurveto{\pgfqpoint{1.805220in}{1.911812in}}{\pgfqpoint{1.803428in}{1.907485in}}{\pgfqpoint{1.803428in}{1.902974in}}%
\pgfpathcurveto{\pgfqpoint{1.803428in}{1.898463in}}{\pgfqpoint{1.805220in}{1.894136in}}{\pgfqpoint{1.808410in}{1.890946in}}%
\pgfpathcurveto{\pgfqpoint{1.811600in}{1.887756in}}{\pgfqpoint{1.815927in}{1.885964in}}{\pgfqpoint{1.820438in}{1.885964in}}%
\pgfpathlineto{\pgfqpoint{1.820438in}{1.885964in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.935774,0.812237,0.747156}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.204384in}{1.688493in}}%
\pgfpathcurveto{\pgfqpoint{2.208895in}{1.688493in}}{\pgfqpoint{2.213222in}{1.690286in}}{\pgfqpoint{2.216412in}{1.693475in}}%
\pgfpathcurveto{\pgfqpoint{2.219602in}{1.696665in}}{\pgfqpoint{2.221394in}{1.700992in}}{\pgfqpoint{2.221394in}{1.705504in}}%
\pgfpathcurveto{\pgfqpoint{2.221394in}{1.710015in}}{\pgfqpoint{2.219602in}{1.714342in}}{\pgfqpoint{2.216412in}{1.717532in}}%
\pgfpathcurveto{\pgfqpoint{2.213222in}{1.720722in}}{\pgfqpoint{2.208895in}{1.722514in}}{\pgfqpoint{2.204384in}{1.722514in}}%
\pgfpathcurveto{\pgfqpoint{2.199873in}{1.722514in}}{\pgfqpoint{2.195546in}{1.720722in}}{\pgfqpoint{2.192356in}{1.717532in}}%
\pgfpathcurveto{\pgfqpoint{2.189166in}{1.714342in}}{\pgfqpoint{2.187374in}{1.710015in}}{\pgfqpoint{2.187374in}{1.705504in}}%
\pgfpathcurveto{\pgfqpoint{2.187374in}{1.700992in}}{\pgfqpoint{2.189166in}{1.696665in}}{\pgfqpoint{2.192356in}{1.693475in}}%
\pgfpathcurveto{\pgfqpoint{2.195546in}{1.690286in}}{\pgfqpoint{2.199873in}{1.688493in}}{\pgfqpoint{2.204384in}{1.688493in}}%
\pgfpathlineto{\pgfqpoint{2.204384in}{1.688493in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381254in}{1.663666in}}%
\pgfpathcurveto{\pgfqpoint{3.385766in}{1.663666in}}{\pgfqpoint{3.390093in}{1.665458in}}{\pgfqpoint{3.393283in}{1.668648in}}%
\pgfpathcurveto{\pgfqpoint{3.396472in}{1.671838in}}{\pgfqpoint{3.398265in}{1.676165in}}{\pgfqpoint{3.398265in}{1.680676in}}%
\pgfpathcurveto{\pgfqpoint{3.398265in}{1.685187in}}{\pgfqpoint{3.396472in}{1.689514in}}{\pgfqpoint{3.393283in}{1.692704in}}%
\pgfpathcurveto{\pgfqpoint{3.390093in}{1.695894in}}{\pgfqpoint{3.385766in}{1.697687in}}{\pgfqpoint{3.381254in}{1.697687in}}%
\pgfpathcurveto{\pgfqpoint{3.376743in}{1.697687in}}{\pgfqpoint{3.372416in}{1.695894in}}{\pgfqpoint{3.369226in}{1.692704in}}%
\pgfpathcurveto{\pgfqpoint{3.366036in}{1.689514in}}{\pgfqpoint{3.364244in}{1.685187in}}{\pgfqpoint{3.364244in}{1.680676in}}%
\pgfpathcurveto{\pgfqpoint{3.364244in}{1.676165in}}{\pgfqpoint{3.366036in}{1.671838in}}{\pgfqpoint{3.369226in}{1.668648in}}%
\pgfpathcurveto{\pgfqpoint{3.372416in}{1.665458in}}{\pgfqpoint{3.376743in}{1.663666in}}{\pgfqpoint{3.381254in}{1.663666in}}%
\pgfpathlineto{\pgfqpoint{3.381254in}{1.663666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.115683in}{1.848863in}}%
\pgfpathcurveto{\pgfqpoint{2.120194in}{1.848863in}}{\pgfqpoint{2.124521in}{1.850655in}}{\pgfqpoint{2.127711in}{1.853845in}}%
\pgfpathcurveto{\pgfqpoint{2.130901in}{1.857035in}}{\pgfqpoint{2.132693in}{1.861362in}}{\pgfqpoint{2.132693in}{1.865873in}}%
\pgfpathcurveto{\pgfqpoint{2.132693in}{1.870385in}}{\pgfqpoint{2.130901in}{1.874712in}}{\pgfqpoint{2.127711in}{1.877902in}}%
\pgfpathcurveto{\pgfqpoint{2.124521in}{1.881091in}}{\pgfqpoint{2.120194in}{1.882884in}}{\pgfqpoint{2.115683in}{1.882884in}}%
\pgfpathcurveto{\pgfqpoint{2.111172in}{1.882884in}}{\pgfqpoint{2.106845in}{1.881091in}}{\pgfqpoint{2.103655in}{1.877902in}}%
\pgfpathcurveto{\pgfqpoint{2.100465in}{1.874712in}}{\pgfqpoint{2.098673in}{1.870385in}}{\pgfqpoint{2.098673in}{1.865873in}}%
\pgfpathcurveto{\pgfqpoint{2.098673in}{1.861362in}}{\pgfqpoint{2.100465in}{1.857035in}}{\pgfqpoint{2.103655in}{1.853845in}}%
\pgfpathcurveto{\pgfqpoint{2.106845in}{1.850655in}}{\pgfqpoint{2.111172in}{1.848863in}}{\pgfqpoint{2.115683in}{1.848863in}}%
\pgfpathlineto{\pgfqpoint{2.115683in}{1.848863in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761448in}{1.578775in}}%
\pgfpathcurveto{\pgfqpoint{2.765960in}{1.578775in}}{\pgfqpoint{2.770287in}{1.580567in}}{\pgfqpoint{2.773476in}{1.583757in}}%
\pgfpathcurveto{\pgfqpoint{2.776666in}{1.586947in}}{\pgfqpoint{2.778459in}{1.591274in}}{\pgfqpoint{2.778459in}{1.595785in}}%
\pgfpathcurveto{\pgfqpoint{2.778459in}{1.600297in}}{\pgfqpoint{2.776666in}{1.604624in}}{\pgfqpoint{2.773476in}{1.607814in}}%
\pgfpathcurveto{\pgfqpoint{2.770287in}{1.611003in}}{\pgfqpoint{2.765960in}{1.612796in}}{\pgfqpoint{2.761448in}{1.612796in}}%
\pgfpathcurveto{\pgfqpoint{2.756937in}{1.612796in}}{\pgfqpoint{2.752610in}{1.611003in}}{\pgfqpoint{2.749420in}{1.607814in}}%
\pgfpathcurveto{\pgfqpoint{2.746230in}{1.604624in}}{\pgfqpoint{2.744438in}{1.600297in}}{\pgfqpoint{2.744438in}{1.595785in}}%
\pgfpathcurveto{\pgfqpoint{2.744438in}{1.591274in}}{\pgfqpoint{2.746230in}{1.586947in}}{\pgfqpoint{2.749420in}{1.583757in}}%
\pgfpathcurveto{\pgfqpoint{2.752610in}{1.580567in}}{\pgfqpoint{2.756937in}{1.578775in}}{\pgfqpoint{2.761448in}{1.578775in}}%
\pgfpathlineto{\pgfqpoint{2.761448in}{1.578775in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.139118in}{1.700358in}}%
\pgfpathcurveto{\pgfqpoint{3.143629in}{1.700358in}}{\pgfqpoint{3.147956in}{1.702150in}}{\pgfqpoint{3.151146in}{1.705340in}}%
\pgfpathcurveto{\pgfqpoint{3.154336in}{1.708530in}}{\pgfqpoint{3.156128in}{1.712857in}}{\pgfqpoint{3.156128in}{1.717368in}}%
\pgfpathcurveto{\pgfqpoint{3.156128in}{1.721880in}}{\pgfqpoint{3.154336in}{1.726207in}}{\pgfqpoint{3.151146in}{1.729397in}}%
\pgfpathcurveto{\pgfqpoint{3.147956in}{1.732586in}}{\pgfqpoint{3.143629in}{1.734379in}}{\pgfqpoint{3.139118in}{1.734379in}}%
\pgfpathcurveto{\pgfqpoint{3.134607in}{1.734379in}}{\pgfqpoint{3.130280in}{1.732586in}}{\pgfqpoint{3.127090in}{1.729397in}}%
\pgfpathcurveto{\pgfqpoint{3.123900in}{1.726207in}}{\pgfqpoint{3.122108in}{1.721880in}}{\pgfqpoint{3.122108in}{1.717368in}}%
\pgfpathcurveto{\pgfqpoint{3.122108in}{1.712857in}}{\pgfqpoint{3.123900in}{1.708530in}}{\pgfqpoint{3.127090in}{1.705340in}}%
\pgfpathcurveto{\pgfqpoint{3.130280in}{1.702150in}}{\pgfqpoint{3.134607in}{1.700358in}}{\pgfqpoint{3.139118in}{1.700358in}}%
\pgfpathlineto{\pgfqpoint{3.139118in}{1.700358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.967544,0.730850,0.624685}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.369203in}{1.637005in}}%
\pgfpathcurveto{\pgfqpoint{2.373715in}{1.637005in}}{\pgfqpoint{2.378042in}{1.638797in}}{\pgfqpoint{2.381232in}{1.641987in}}%
\pgfpathcurveto{\pgfqpoint{2.384421in}{1.645177in}}{\pgfqpoint{2.386214in}{1.649504in}}{\pgfqpoint{2.386214in}{1.654015in}}%
\pgfpathcurveto{\pgfqpoint{2.386214in}{1.658527in}}{\pgfqpoint{2.384421in}{1.662854in}}{\pgfqpoint{2.381232in}{1.666044in}}%
\pgfpathcurveto{\pgfqpoint{2.378042in}{1.669233in}}{\pgfqpoint{2.373715in}{1.671026in}}{\pgfqpoint{2.369203in}{1.671026in}}%
\pgfpathcurveto{\pgfqpoint{2.364692in}{1.671026in}}{\pgfqpoint{2.360365in}{1.669233in}}{\pgfqpoint{2.357175in}{1.666044in}}%
\pgfpathcurveto{\pgfqpoint{2.353985in}{1.662854in}}{\pgfqpoint{2.352193in}{1.658527in}}{\pgfqpoint{2.352193in}{1.654015in}}%
\pgfpathcurveto{\pgfqpoint{2.352193in}{1.649504in}}{\pgfqpoint{2.353985in}{1.645177in}}{\pgfqpoint{2.357175in}{1.641987in}}%
\pgfpathcurveto{\pgfqpoint{2.360365in}{1.638797in}}{\pgfqpoint{2.364692in}{1.637005in}}{\pgfqpoint{2.369203in}{1.637005in}}%
\pgfpathlineto{\pgfqpoint{2.369203in}{1.637005in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.835447in}{1.744822in}}%
\pgfpathcurveto{\pgfqpoint{2.839959in}{1.744822in}}{\pgfqpoint{2.844286in}{1.746614in}}{\pgfqpoint{2.847475in}{1.749804in}}%
\pgfpathcurveto{\pgfqpoint{2.850665in}{1.752994in}}{\pgfqpoint{2.852458in}{1.757321in}}{\pgfqpoint{2.852458in}{1.761832in}}%
\pgfpathcurveto{\pgfqpoint{2.852458in}{1.766343in}}{\pgfqpoint{2.850665in}{1.770670in}}{\pgfqpoint{2.847475in}{1.773860in}}%
\pgfpathcurveto{\pgfqpoint{2.844286in}{1.777050in}}{\pgfqpoint{2.839959in}{1.778842in}}{\pgfqpoint{2.835447in}{1.778842in}}%
\pgfpathcurveto{\pgfqpoint{2.830936in}{1.778842in}}{\pgfqpoint{2.826609in}{1.777050in}}{\pgfqpoint{2.823419in}{1.773860in}}%
\pgfpathcurveto{\pgfqpoint{2.820229in}{1.770670in}}{\pgfqpoint{2.818437in}{1.766343in}}{\pgfqpoint{2.818437in}{1.761832in}}%
\pgfpathcurveto{\pgfqpoint{2.818437in}{1.757321in}}{\pgfqpoint{2.820229in}{1.752994in}}{\pgfqpoint{2.823419in}{1.749804in}}%
\pgfpathcurveto{\pgfqpoint{2.826609in}{1.746614in}}{\pgfqpoint{2.830936in}{1.744822in}}{\pgfqpoint{2.835447in}{1.744822in}}%
\pgfpathlineto{\pgfqpoint{2.835447in}{1.744822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691530in}{1.768868in}}%
\pgfpathcurveto{\pgfqpoint{2.696041in}{1.768868in}}{\pgfqpoint{2.700368in}{1.770660in}}{\pgfqpoint{2.703558in}{1.773850in}}%
\pgfpathcurveto{\pgfqpoint{2.706748in}{1.777040in}}{\pgfqpoint{2.708540in}{1.781367in}}{\pgfqpoint{2.708540in}{1.785878in}}%
\pgfpathcurveto{\pgfqpoint{2.708540in}{1.790389in}}{\pgfqpoint{2.706748in}{1.794716in}}{\pgfqpoint{2.703558in}{1.797906in}}%
\pgfpathcurveto{\pgfqpoint{2.700368in}{1.801096in}}{\pgfqpoint{2.696041in}{1.802888in}}{\pgfqpoint{2.691530in}{1.802888in}}%
\pgfpathcurveto{\pgfqpoint{2.687018in}{1.802888in}}{\pgfqpoint{2.682691in}{1.801096in}}{\pgfqpoint{2.679502in}{1.797906in}}%
\pgfpathcurveto{\pgfqpoint{2.676312in}{1.794716in}}{\pgfqpoint{2.674519in}{1.790389in}}{\pgfqpoint{2.674519in}{1.785878in}}%
\pgfpathcurveto{\pgfqpoint{2.674519in}{1.781367in}}{\pgfqpoint{2.676312in}{1.777040in}}{\pgfqpoint{2.679502in}{1.773850in}}%
\pgfpathcurveto{\pgfqpoint{2.682691in}{1.770660in}}{\pgfqpoint{2.687018in}{1.768868in}}{\pgfqpoint{2.691530in}{1.768868in}}%
\pgfpathlineto{\pgfqpoint{2.691530in}{1.768868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.793885in}{1.758075in}}%
\pgfpathcurveto{\pgfqpoint{2.798396in}{1.758075in}}{\pgfqpoint{2.802723in}{1.759868in}}{\pgfqpoint{2.805913in}{1.763057in}}%
\pgfpathcurveto{\pgfqpoint{2.809103in}{1.766247in}}{\pgfqpoint{2.810895in}{1.770574in}}{\pgfqpoint{2.810895in}{1.775086in}}%
\pgfpathcurveto{\pgfqpoint{2.810895in}{1.779597in}}{\pgfqpoint{2.809103in}{1.783924in}}{\pgfqpoint{2.805913in}{1.787114in}}%
\pgfpathcurveto{\pgfqpoint{2.802723in}{1.790304in}}{\pgfqpoint{2.798396in}{1.792096in}}{\pgfqpoint{2.793885in}{1.792096in}}%
\pgfpathcurveto{\pgfqpoint{2.789374in}{1.792096in}}{\pgfqpoint{2.785047in}{1.790304in}}{\pgfqpoint{2.781857in}{1.787114in}}%
\pgfpathcurveto{\pgfqpoint{2.778667in}{1.783924in}}{\pgfqpoint{2.776875in}{1.779597in}}{\pgfqpoint{2.776875in}{1.775086in}}%
\pgfpathcurveto{\pgfqpoint{2.776875in}{1.770574in}}{\pgfqpoint{2.778667in}{1.766247in}}{\pgfqpoint{2.781857in}{1.763057in}}%
\pgfpathcurveto{\pgfqpoint{2.785047in}{1.759868in}}{\pgfqpoint{2.789374in}{1.758075in}}{\pgfqpoint{2.793885in}{1.758075in}}%
\pgfpathlineto{\pgfqpoint{2.793885in}{1.758075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.103246in}{1.874872in}}%
\pgfpathcurveto{\pgfqpoint{2.107758in}{1.874872in}}{\pgfqpoint{2.112085in}{1.876664in}}{\pgfqpoint{2.115275in}{1.879854in}}%
\pgfpathcurveto{\pgfqpoint{2.118464in}{1.883044in}}{\pgfqpoint{2.120257in}{1.887371in}}{\pgfqpoint{2.120257in}{1.891882in}}%
\pgfpathcurveto{\pgfqpoint{2.120257in}{1.896393in}}{\pgfqpoint{2.118464in}{1.900720in}}{\pgfqpoint{2.115275in}{1.903910in}}%
\pgfpathcurveto{\pgfqpoint{2.112085in}{1.907100in}}{\pgfqpoint{2.107758in}{1.908892in}}{\pgfqpoint{2.103246in}{1.908892in}}%
\pgfpathcurveto{\pgfqpoint{2.098735in}{1.908892in}}{\pgfqpoint{2.094408in}{1.907100in}}{\pgfqpoint{2.091218in}{1.903910in}}%
\pgfpathcurveto{\pgfqpoint{2.088028in}{1.900720in}}{\pgfqpoint{2.086236in}{1.896393in}}{\pgfqpoint{2.086236in}{1.891882in}}%
\pgfpathcurveto{\pgfqpoint{2.086236in}{1.887371in}}{\pgfqpoint{2.088028in}{1.883044in}}{\pgfqpoint{2.091218in}{1.879854in}}%
\pgfpathcurveto{\pgfqpoint{2.094408in}{1.876664in}}{\pgfqpoint{2.098735in}{1.874872in}}{\pgfqpoint{2.103246in}{1.874872in}}%
\pgfpathlineto{\pgfqpoint{2.103246in}{1.874872in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034780in}{1.845925in}}%
\pgfpathcurveto{\pgfqpoint{2.039292in}{1.845925in}}{\pgfqpoint{2.043619in}{1.847718in}}{\pgfqpoint{2.046809in}{1.850908in}}%
\pgfpathcurveto{\pgfqpoint{2.049998in}{1.854098in}}{\pgfqpoint{2.051791in}{1.858425in}}{\pgfqpoint{2.051791in}{1.862936in}}%
\pgfpathcurveto{\pgfqpoint{2.051791in}{1.867447in}}{\pgfqpoint{2.049998in}{1.871774in}}{\pgfqpoint{2.046809in}{1.874964in}}%
\pgfpathcurveto{\pgfqpoint{2.043619in}{1.878154in}}{\pgfqpoint{2.039292in}{1.879946in}}{\pgfqpoint{2.034780in}{1.879946in}}%
\pgfpathcurveto{\pgfqpoint{2.030269in}{1.879946in}}{\pgfqpoint{2.025942in}{1.878154in}}{\pgfqpoint{2.022752in}{1.874964in}}%
\pgfpathcurveto{\pgfqpoint{2.019562in}{1.871774in}}{\pgfqpoint{2.017770in}{1.867447in}}{\pgfqpoint{2.017770in}{1.862936in}}%
\pgfpathcurveto{\pgfqpoint{2.017770in}{1.858425in}}{\pgfqpoint{2.019562in}{1.854098in}}{\pgfqpoint{2.022752in}{1.850908in}}%
\pgfpathcurveto{\pgfqpoint{2.025942in}{1.847718in}}{\pgfqpoint{2.030269in}{1.845925in}}{\pgfqpoint{2.034780in}{1.845925in}}%
\pgfpathlineto{\pgfqpoint{2.034780in}{1.845925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.108494in}{1.955029in}}%
\pgfpathcurveto{\pgfqpoint{1.113005in}{1.955029in}}{\pgfqpoint{1.117332in}{1.956821in}}{\pgfqpoint{1.120522in}{1.960011in}}%
\pgfpathcurveto{\pgfqpoint{1.123712in}{1.963201in}}{\pgfqpoint{1.125504in}{1.967528in}}{\pgfqpoint{1.125504in}{1.972039in}}%
\pgfpathcurveto{\pgfqpoint{1.125504in}{1.976550in}}{\pgfqpoint{1.123712in}{1.980877in}}{\pgfqpoint{1.120522in}{1.984067in}}%
\pgfpathcurveto{\pgfqpoint{1.117332in}{1.987257in}}{\pgfqpoint{1.113005in}{1.989049in}}{\pgfqpoint{1.108494in}{1.989049in}}%
\pgfpathcurveto{\pgfqpoint{1.103983in}{1.989049in}}{\pgfqpoint{1.099656in}{1.987257in}}{\pgfqpoint{1.096466in}{1.984067in}}%
\pgfpathcurveto{\pgfqpoint{1.093276in}{1.980877in}}{\pgfqpoint{1.091484in}{1.976550in}}{\pgfqpoint{1.091484in}{1.972039in}}%
\pgfpathcurveto{\pgfqpoint{1.091484in}{1.967528in}}{\pgfqpoint{1.093276in}{1.963201in}}{\pgfqpoint{1.096466in}{1.960011in}}%
\pgfpathcurveto{\pgfqpoint{1.099656in}{1.956821in}}{\pgfqpoint{1.103983in}{1.955029in}}{\pgfqpoint{1.108494in}{1.955029in}}%
\pgfpathlineto{\pgfqpoint{1.108494in}{1.955029in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255001in}{1.560023in}}%
\pgfpathcurveto{\pgfqpoint{3.259512in}{1.560023in}}{\pgfqpoint{3.263840in}{1.561815in}}{\pgfqpoint{3.267029in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{3.270219in}{1.568195in}}{\pgfqpoint{3.272012in}{1.572522in}}{\pgfqpoint{3.272012in}{1.577033in}}%
\pgfpathcurveto{\pgfqpoint{3.272012in}{1.581544in}}{\pgfqpoint{3.270219in}{1.585871in}}{\pgfqpoint{3.267029in}{1.589061in}}%
\pgfpathcurveto{\pgfqpoint{3.263840in}{1.592251in}}{\pgfqpoint{3.259512in}{1.594043in}}{\pgfqpoint{3.255001in}{1.594043in}}%
\pgfpathcurveto{\pgfqpoint{3.250490in}{1.594043in}}{\pgfqpoint{3.246163in}{1.592251in}}{\pgfqpoint{3.242973in}{1.589061in}}%
\pgfpathcurveto{\pgfqpoint{3.239783in}{1.585871in}}{\pgfqpoint{3.237991in}{1.581544in}}{\pgfqpoint{3.237991in}{1.577033in}}%
\pgfpathcurveto{\pgfqpoint{3.237991in}{1.572522in}}{\pgfqpoint{3.239783in}{1.568195in}}{\pgfqpoint{3.242973in}{1.565005in}}%
\pgfpathcurveto{\pgfqpoint{3.246163in}{1.561815in}}{\pgfqpoint{3.250490in}{1.560023in}}{\pgfqpoint{3.255001in}{1.560023in}}%
\pgfpathlineto{\pgfqpoint{3.255001in}{1.560023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049159in}{1.962675in}}%
\pgfpathcurveto{\pgfqpoint{1.053670in}{1.962675in}}{\pgfqpoint{1.057997in}{1.964467in}}{\pgfqpoint{1.061187in}{1.967657in}}%
\pgfpathcurveto{\pgfqpoint{1.064377in}{1.970847in}}{\pgfqpoint{1.066169in}{1.975174in}}{\pgfqpoint{1.066169in}{1.979685in}}%
\pgfpathcurveto{\pgfqpoint{1.066169in}{1.984196in}}{\pgfqpoint{1.064377in}{1.988523in}}{\pgfqpoint{1.061187in}{1.991713in}}%
\pgfpathcurveto{\pgfqpoint{1.057997in}{1.994903in}}{\pgfqpoint{1.053670in}{1.996696in}}{\pgfqpoint{1.049159in}{1.996696in}}%
\pgfpathcurveto{\pgfqpoint{1.044648in}{1.996696in}}{\pgfqpoint{1.040321in}{1.994903in}}{\pgfqpoint{1.037131in}{1.991713in}}%
\pgfpathcurveto{\pgfqpoint{1.033941in}{1.988523in}}{\pgfqpoint{1.032149in}{1.984196in}}{\pgfqpoint{1.032149in}{1.979685in}}%
\pgfpathcurveto{\pgfqpoint{1.032149in}{1.975174in}}{\pgfqpoint{1.033941in}{1.970847in}}{\pgfqpoint{1.037131in}{1.967657in}}%
\pgfpathcurveto{\pgfqpoint{1.040321in}{1.964467in}}{\pgfqpoint{1.044648in}{1.962675in}}{\pgfqpoint{1.049159in}{1.962675in}}%
\pgfpathlineto{\pgfqpoint{1.049159in}{1.962675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318922in}{1.947172in}}%
\pgfpathcurveto{\pgfqpoint{1.323433in}{1.947172in}}{\pgfqpoint{1.327760in}{1.948964in}}{\pgfqpoint{1.330950in}{1.952154in}}%
\pgfpathcurveto{\pgfqpoint{1.334140in}{1.955344in}}{\pgfqpoint{1.335932in}{1.959671in}}{\pgfqpoint{1.335932in}{1.964182in}}%
\pgfpathcurveto{\pgfqpoint{1.335932in}{1.968693in}}{\pgfqpoint{1.334140in}{1.973020in}}{\pgfqpoint{1.330950in}{1.976210in}}%
\pgfpathcurveto{\pgfqpoint{1.327760in}{1.979400in}}{\pgfqpoint{1.323433in}{1.981193in}}{\pgfqpoint{1.318922in}{1.981193in}}%
\pgfpathcurveto{\pgfqpoint{1.314411in}{1.981193in}}{\pgfqpoint{1.310084in}{1.979400in}}{\pgfqpoint{1.306894in}{1.976210in}}%
\pgfpathcurveto{\pgfqpoint{1.303704in}{1.973020in}}{\pgfqpoint{1.301912in}{1.968693in}}{\pgfqpoint{1.301912in}{1.964182in}}%
\pgfpathcurveto{\pgfqpoint{1.301912in}{1.959671in}}{\pgfqpoint{1.303704in}{1.955344in}}{\pgfqpoint{1.306894in}{1.952154in}}%
\pgfpathcurveto{\pgfqpoint{1.310084in}{1.948964in}}{\pgfqpoint{1.314411in}{1.947172in}}{\pgfqpoint{1.318922in}{1.947172in}}%
\pgfpathlineto{\pgfqpoint{1.318922in}{1.947172in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.887918in}{1.761169in}}%
\pgfpathcurveto{\pgfqpoint{2.892429in}{1.761169in}}{\pgfqpoint{2.896756in}{1.762961in}}{\pgfqpoint{2.899946in}{1.766151in}}%
\pgfpathcurveto{\pgfqpoint{2.903136in}{1.769341in}}{\pgfqpoint{2.904928in}{1.773668in}}{\pgfqpoint{2.904928in}{1.778179in}}%
\pgfpathcurveto{\pgfqpoint{2.904928in}{1.782690in}}{\pgfqpoint{2.903136in}{1.787017in}}{\pgfqpoint{2.899946in}{1.790207in}}%
\pgfpathcurveto{\pgfqpoint{2.896756in}{1.793397in}}{\pgfqpoint{2.892429in}{1.795190in}}{\pgfqpoint{2.887918in}{1.795190in}}%
\pgfpathcurveto{\pgfqpoint{2.883407in}{1.795190in}}{\pgfqpoint{2.879080in}{1.793397in}}{\pgfqpoint{2.875890in}{1.790207in}}%
\pgfpathcurveto{\pgfqpoint{2.872700in}{1.787017in}}{\pgfqpoint{2.870908in}{1.782690in}}{\pgfqpoint{2.870908in}{1.778179in}}%
\pgfpathcurveto{\pgfqpoint{2.870908in}{1.773668in}}{\pgfqpoint{2.872700in}{1.769341in}}{\pgfqpoint{2.875890in}{1.766151in}}%
\pgfpathcurveto{\pgfqpoint{2.879080in}{1.762961in}}{\pgfqpoint{2.883407in}{1.761169in}}{\pgfqpoint{2.887918in}{1.761169in}}%
\pgfpathlineto{\pgfqpoint{2.887918in}{1.761169in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.359757in}{1.753515in}}%
\pgfpathcurveto{\pgfqpoint{2.364268in}{1.753515in}}{\pgfqpoint{2.368595in}{1.755307in}}{\pgfqpoint{2.371785in}{1.758497in}}%
\pgfpathcurveto{\pgfqpoint{2.374975in}{1.761687in}}{\pgfqpoint{2.376767in}{1.766014in}}{\pgfqpoint{2.376767in}{1.770525in}}%
\pgfpathcurveto{\pgfqpoint{2.376767in}{1.775036in}}{\pgfqpoint{2.374975in}{1.779363in}}{\pgfqpoint{2.371785in}{1.782553in}}%
\pgfpathcurveto{\pgfqpoint{2.368595in}{1.785743in}}{\pgfqpoint{2.364268in}{1.787535in}}{\pgfqpoint{2.359757in}{1.787535in}}%
\pgfpathcurveto{\pgfqpoint{2.355246in}{1.787535in}}{\pgfqpoint{2.350919in}{1.785743in}}{\pgfqpoint{2.347729in}{1.782553in}}%
\pgfpathcurveto{\pgfqpoint{2.344539in}{1.779363in}}{\pgfqpoint{2.342747in}{1.775036in}}{\pgfqpoint{2.342747in}{1.770525in}}%
\pgfpathcurveto{\pgfqpoint{2.342747in}{1.766014in}}{\pgfqpoint{2.344539in}{1.761687in}}{\pgfqpoint{2.347729in}{1.758497in}}%
\pgfpathcurveto{\pgfqpoint{2.350919in}{1.755307in}}{\pgfqpoint{2.355246in}{1.753515in}}{\pgfqpoint{2.359757in}{1.753515in}}%
\pgfpathlineto{\pgfqpoint{2.359757in}{1.753515in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.618229in}{1.681604in}}%
\pgfpathcurveto{\pgfqpoint{2.622740in}{1.681604in}}{\pgfqpoint{2.627067in}{1.683396in}}{\pgfqpoint{2.630257in}{1.686586in}}%
\pgfpathcurveto{\pgfqpoint{2.633447in}{1.689776in}}{\pgfqpoint{2.635239in}{1.694103in}}{\pgfqpoint{2.635239in}{1.698614in}}%
\pgfpathcurveto{\pgfqpoint{2.635239in}{1.703125in}}{\pgfqpoint{2.633447in}{1.707452in}}{\pgfqpoint{2.630257in}{1.710642in}}%
\pgfpathcurveto{\pgfqpoint{2.627067in}{1.713832in}}{\pgfqpoint{2.622740in}{1.715625in}}{\pgfqpoint{2.618229in}{1.715625in}}%
\pgfpathcurveto{\pgfqpoint{2.613718in}{1.715625in}}{\pgfqpoint{2.609391in}{1.713832in}}{\pgfqpoint{2.606201in}{1.710642in}}%
\pgfpathcurveto{\pgfqpoint{2.603011in}{1.707452in}}{\pgfqpoint{2.601219in}{1.703125in}}{\pgfqpoint{2.601219in}{1.698614in}}%
\pgfpathcurveto{\pgfqpoint{2.601219in}{1.694103in}}{\pgfqpoint{2.603011in}{1.689776in}}{\pgfqpoint{2.606201in}{1.686586in}}%
\pgfpathcurveto{\pgfqpoint{2.609391in}{1.683396in}}{\pgfqpoint{2.613718in}{1.681604in}}{\pgfqpoint{2.618229in}{1.681604in}}%
\pgfpathlineto{\pgfqpoint{2.618229in}{1.681604in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163126in}{1.956125in}}%
\pgfpathcurveto{\pgfqpoint{1.167637in}{1.956125in}}{\pgfqpoint{1.171964in}{1.957918in}}{\pgfqpoint{1.175154in}{1.961108in}}%
\pgfpathcurveto{\pgfqpoint{1.178344in}{1.964297in}}{\pgfqpoint{1.180136in}{1.968624in}}{\pgfqpoint{1.180136in}{1.973136in}}%
\pgfpathcurveto{\pgfqpoint{1.180136in}{1.977647in}}{\pgfqpoint{1.178344in}{1.981974in}}{\pgfqpoint{1.175154in}{1.985164in}}%
\pgfpathcurveto{\pgfqpoint{1.171964in}{1.988354in}}{\pgfqpoint{1.167637in}{1.990146in}}{\pgfqpoint{1.163126in}{1.990146in}}%
\pgfpathcurveto{\pgfqpoint{1.158615in}{1.990146in}}{\pgfqpoint{1.154288in}{1.988354in}}{\pgfqpoint{1.151098in}{1.985164in}}%
\pgfpathcurveto{\pgfqpoint{1.147908in}{1.981974in}}{\pgfqpoint{1.146115in}{1.977647in}}{\pgfqpoint{1.146115in}{1.973136in}}%
\pgfpathcurveto{\pgfqpoint{1.146115in}{1.968624in}}{\pgfqpoint{1.147908in}{1.964297in}}{\pgfqpoint{1.151098in}{1.961108in}}%
\pgfpathcurveto{\pgfqpoint{1.154288in}{1.957918in}}{\pgfqpoint{1.158615in}{1.956125in}}{\pgfqpoint{1.163126in}{1.956125in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.956125in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092639in}{1.960176in}}%
\pgfpathcurveto{\pgfqpoint{1.097150in}{1.960176in}}{\pgfqpoint{1.101477in}{1.961968in}}{\pgfqpoint{1.104667in}{1.965158in}}%
\pgfpathcurveto{\pgfqpoint{1.107857in}{1.968348in}}{\pgfqpoint{1.109649in}{1.972675in}}{\pgfqpoint{1.109649in}{1.977186in}}%
\pgfpathcurveto{\pgfqpoint{1.109649in}{1.981698in}}{\pgfqpoint{1.107857in}{1.986025in}}{\pgfqpoint{1.104667in}{1.989215in}}%
\pgfpathcurveto{\pgfqpoint{1.101477in}{1.992404in}}{\pgfqpoint{1.097150in}{1.994197in}}{\pgfqpoint{1.092639in}{1.994197in}}%
\pgfpathcurveto{\pgfqpoint{1.088127in}{1.994197in}}{\pgfqpoint{1.083800in}{1.992404in}}{\pgfqpoint{1.080610in}{1.989215in}}%
\pgfpathcurveto{\pgfqpoint{1.077421in}{1.986025in}}{\pgfqpoint{1.075628in}{1.981698in}}{\pgfqpoint{1.075628in}{1.977186in}}%
\pgfpathcurveto{\pgfqpoint{1.075628in}{1.972675in}}{\pgfqpoint{1.077421in}{1.968348in}}{\pgfqpoint{1.080610in}{1.965158in}}%
\pgfpathcurveto{\pgfqpoint{1.083800in}{1.961968in}}{\pgfqpoint{1.088127in}{1.960176in}}{\pgfqpoint{1.092639in}{1.960176in}}%
\pgfpathlineto{\pgfqpoint{1.092639in}{1.960176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218620in}{1.952936in}}%
\pgfpathcurveto{\pgfqpoint{1.223131in}{1.952936in}}{\pgfqpoint{1.227458in}{1.954728in}}{\pgfqpoint{1.230648in}{1.957918in}}%
\pgfpathcurveto{\pgfqpoint{1.233838in}{1.961108in}}{\pgfqpoint{1.235630in}{1.965435in}}{\pgfqpoint{1.235630in}{1.969946in}}%
\pgfpathcurveto{\pgfqpoint{1.235630in}{1.974458in}}{\pgfqpoint{1.233838in}{1.978785in}}{\pgfqpoint{1.230648in}{1.981975in}}%
\pgfpathcurveto{\pgfqpoint{1.227458in}{1.985165in}}{\pgfqpoint{1.223131in}{1.986957in}}{\pgfqpoint{1.218620in}{1.986957in}}%
\pgfpathcurveto{\pgfqpoint{1.214109in}{1.986957in}}{\pgfqpoint{1.209782in}{1.985165in}}{\pgfqpoint{1.206592in}{1.981975in}}%
\pgfpathcurveto{\pgfqpoint{1.203402in}{1.978785in}}{\pgfqpoint{1.201609in}{1.974458in}}{\pgfqpoint{1.201609in}{1.969946in}}%
\pgfpathcurveto{\pgfqpoint{1.201609in}{1.965435in}}{\pgfqpoint{1.203402in}{1.961108in}}{\pgfqpoint{1.206592in}{1.957918in}}%
\pgfpathcurveto{\pgfqpoint{1.209782in}{1.954728in}}{\pgfqpoint{1.214109in}{1.952936in}}{\pgfqpoint{1.218620in}{1.952936in}}%
\pgfpathlineto{\pgfqpoint{1.218620in}{1.952936in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165126in}{1.956010in}}%
\pgfpathcurveto{\pgfqpoint{1.169637in}{1.956010in}}{\pgfqpoint{1.173964in}{1.957803in}}{\pgfqpoint{1.177154in}{1.960993in}}%
\pgfpathcurveto{\pgfqpoint{1.180344in}{1.964182in}}{\pgfqpoint{1.182136in}{1.968510in}}{\pgfqpoint{1.182136in}{1.973021in}}%
\pgfpathcurveto{\pgfqpoint{1.182136in}{1.977532in}}{\pgfqpoint{1.180344in}{1.981859in}}{\pgfqpoint{1.177154in}{1.985049in}}%
\pgfpathcurveto{\pgfqpoint{1.173964in}{1.988239in}}{\pgfqpoint{1.169637in}{1.990031in}}{\pgfqpoint{1.165126in}{1.990031in}}%
\pgfpathcurveto{\pgfqpoint{1.160615in}{1.990031in}}{\pgfqpoint{1.156288in}{1.988239in}}{\pgfqpoint{1.153098in}{1.985049in}}%
\pgfpathcurveto{\pgfqpoint{1.149908in}{1.981859in}}{\pgfqpoint{1.148116in}{1.977532in}}{\pgfqpoint{1.148116in}{1.973021in}}%
\pgfpathcurveto{\pgfqpoint{1.148116in}{1.968510in}}{\pgfqpoint{1.149908in}{1.964182in}}{\pgfqpoint{1.153098in}{1.960993in}}%
\pgfpathcurveto{\pgfqpoint{1.156288in}{1.957803in}}{\pgfqpoint{1.160615in}{1.956010in}}{\pgfqpoint{1.165126in}{1.956010in}}%
\pgfpathlineto{\pgfqpoint{1.165126in}{1.956010in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942160in}{1.524227in}}%
\pgfpathcurveto{\pgfqpoint{2.946671in}{1.524227in}}{\pgfqpoint{2.950998in}{1.526019in}}{\pgfqpoint{2.954188in}{1.529209in}}%
\pgfpathcurveto{\pgfqpoint{2.957378in}{1.532399in}}{\pgfqpoint{2.959171in}{1.536726in}}{\pgfqpoint{2.959171in}{1.541237in}}%
\pgfpathcurveto{\pgfqpoint{2.959171in}{1.545748in}}{\pgfqpoint{2.957378in}{1.550075in}}{\pgfqpoint{2.954188in}{1.553265in}}%
\pgfpathcurveto{\pgfqpoint{2.950998in}{1.556455in}}{\pgfqpoint{2.946671in}{1.558247in}}{\pgfqpoint{2.942160in}{1.558247in}}%
\pgfpathcurveto{\pgfqpoint{2.937649in}{1.558247in}}{\pgfqpoint{2.933322in}{1.556455in}}{\pgfqpoint{2.930132in}{1.553265in}}%
\pgfpathcurveto{\pgfqpoint{2.926942in}{1.550075in}}{\pgfqpoint{2.925150in}{1.545748in}}{\pgfqpoint{2.925150in}{1.541237in}}%
\pgfpathcurveto{\pgfqpoint{2.925150in}{1.536726in}}{\pgfqpoint{2.926942in}{1.532399in}}{\pgfqpoint{2.930132in}{1.529209in}}%
\pgfpathcurveto{\pgfqpoint{2.933322in}{1.526019in}}{\pgfqpoint{2.937649in}{1.524227in}}{\pgfqpoint{2.942160in}{1.524227in}}%
\pgfpathlineto{\pgfqpoint{2.942160in}{1.524227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956653,0.598034,0.477302}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524765in}{1.342427in}}%
\pgfpathcurveto{\pgfqpoint{2.529277in}{1.342427in}}{\pgfqpoint{2.533604in}{1.344219in}}{\pgfqpoint{2.536794in}{1.347409in}}%
\pgfpathcurveto{\pgfqpoint{2.539983in}{1.350599in}}{\pgfqpoint{2.541776in}{1.354926in}}{\pgfqpoint{2.541776in}{1.359437in}}%
\pgfpathcurveto{\pgfqpoint{2.541776in}{1.363949in}}{\pgfqpoint{2.539983in}{1.368276in}}{\pgfqpoint{2.536794in}{1.371465in}}%
\pgfpathcurveto{\pgfqpoint{2.533604in}{1.374655in}}{\pgfqpoint{2.529277in}{1.376448in}}{\pgfqpoint{2.524765in}{1.376448in}}%
\pgfpathcurveto{\pgfqpoint{2.520254in}{1.376448in}}{\pgfqpoint{2.515927in}{1.374655in}}{\pgfqpoint{2.512737in}{1.371465in}}%
\pgfpathcurveto{\pgfqpoint{2.509547in}{1.368276in}}{\pgfqpoint{2.507755in}{1.363949in}}{\pgfqpoint{2.507755in}{1.359437in}}%
\pgfpathcurveto{\pgfqpoint{2.507755in}{1.354926in}}{\pgfqpoint{2.509547in}{1.350599in}}{\pgfqpoint{2.512737in}{1.347409in}}%
\pgfpathcurveto{\pgfqpoint{2.515927in}{1.344219in}}{\pgfqpoint{2.520254in}{1.342427in}}{\pgfqpoint{2.524765in}{1.342427in}}%
\pgfpathlineto{\pgfqpoint{2.524765in}{1.342427in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123720in}{1.958390in}}%
\pgfpathcurveto{\pgfqpoint{1.128231in}{1.958390in}}{\pgfqpoint{1.132558in}{1.960182in}}{\pgfqpoint{1.135748in}{1.963372in}}%
\pgfpathcurveto{\pgfqpoint{1.138938in}{1.966562in}}{\pgfqpoint{1.140730in}{1.970889in}}{\pgfqpoint{1.140730in}{1.975400in}}%
\pgfpathcurveto{\pgfqpoint{1.140730in}{1.979911in}}{\pgfqpoint{1.138938in}{1.984238in}}{\pgfqpoint{1.135748in}{1.987428in}}%
\pgfpathcurveto{\pgfqpoint{1.132558in}{1.990618in}}{\pgfqpoint{1.128231in}{1.992411in}}{\pgfqpoint{1.123720in}{1.992411in}}%
\pgfpathcurveto{\pgfqpoint{1.119209in}{1.992411in}}{\pgfqpoint{1.114882in}{1.990618in}}{\pgfqpoint{1.111692in}{1.987428in}}%
\pgfpathcurveto{\pgfqpoint{1.108502in}{1.984238in}}{\pgfqpoint{1.106710in}{1.979911in}}{\pgfqpoint{1.106710in}{1.975400in}}%
\pgfpathcurveto{\pgfqpoint{1.106710in}{1.970889in}}{\pgfqpoint{1.108502in}{1.966562in}}{\pgfqpoint{1.111692in}{1.963372in}}%
\pgfpathcurveto{\pgfqpoint{1.114882in}{1.960182in}}{\pgfqpoint{1.119209in}{1.958390in}}{\pgfqpoint{1.123720in}{1.958390in}}%
\pgfpathlineto{\pgfqpoint{1.123720in}{1.958390in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402859in}{1.942348in}}%
\pgfpathcurveto{\pgfqpoint{1.407371in}{1.942348in}}{\pgfqpoint{1.411698in}{1.944140in}}{\pgfqpoint{1.414888in}{1.947330in}}%
\pgfpathcurveto{\pgfqpoint{1.418077in}{1.950520in}}{\pgfqpoint{1.419870in}{1.954847in}}{\pgfqpoint{1.419870in}{1.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.419870in}{1.963870in}}{\pgfqpoint{1.418077in}{1.968197in}}{\pgfqpoint{1.414888in}{1.971387in}}%
\pgfpathcurveto{\pgfqpoint{1.411698in}{1.974577in}}{\pgfqpoint{1.407371in}{1.976369in}}{\pgfqpoint{1.402859in}{1.976369in}}%
\pgfpathcurveto{\pgfqpoint{1.398348in}{1.976369in}}{\pgfqpoint{1.394021in}{1.974577in}}{\pgfqpoint{1.390831in}{1.971387in}}%
\pgfpathcurveto{\pgfqpoint{1.387641in}{1.968197in}}{\pgfqpoint{1.385849in}{1.963870in}}{\pgfqpoint{1.385849in}{1.959358in}}%
\pgfpathcurveto{\pgfqpoint{1.385849in}{1.954847in}}{\pgfqpoint{1.387641in}{1.950520in}}{\pgfqpoint{1.390831in}{1.947330in}}%
\pgfpathcurveto{\pgfqpoint{1.394021in}{1.944140in}}{\pgfqpoint{1.398348in}{1.942348in}}{\pgfqpoint{1.402859in}{1.942348in}}%
\pgfpathlineto{\pgfqpoint{1.402859in}{1.942348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.545698in}{1.855991in}}%
\pgfpathcurveto{\pgfqpoint{2.550209in}{1.855991in}}{\pgfqpoint{2.554536in}{1.857784in}}{\pgfqpoint{2.557726in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{2.560916in}{1.864164in}}{\pgfqpoint{2.562709in}{1.868491in}}{\pgfqpoint{2.562709in}{1.873002in}}%
\pgfpathcurveto{\pgfqpoint{2.562709in}{1.877513in}}{\pgfqpoint{2.560916in}{1.881840in}}{\pgfqpoint{2.557726in}{1.885030in}}%
\pgfpathcurveto{\pgfqpoint{2.554536in}{1.888220in}}{\pgfqpoint{2.550209in}{1.890012in}}{\pgfqpoint{2.545698in}{1.890012in}}%
\pgfpathcurveto{\pgfqpoint{2.541187in}{1.890012in}}{\pgfqpoint{2.536860in}{1.888220in}}{\pgfqpoint{2.533670in}{1.885030in}}%
\pgfpathcurveto{\pgfqpoint{2.530480in}{1.881840in}}{\pgfqpoint{2.528688in}{1.877513in}}{\pgfqpoint{2.528688in}{1.873002in}}%
\pgfpathcurveto{\pgfqpoint{2.528688in}{1.868491in}}{\pgfqpoint{2.530480in}{1.864164in}}{\pgfqpoint{2.533670in}{1.860974in}}%
\pgfpathcurveto{\pgfqpoint{2.536860in}{1.857784in}}{\pgfqpoint{2.541187in}{1.855991in}}{\pgfqpoint{2.545698in}{1.855991in}}%
\pgfpathlineto{\pgfqpoint{2.545698in}{1.855991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074817in}{1.961200in}}%
\pgfpathcurveto{\pgfqpoint{1.079328in}{1.961200in}}{\pgfqpoint{1.083655in}{1.962993in}}{\pgfqpoint{1.086845in}{1.966183in}}%
\pgfpathcurveto{\pgfqpoint{1.090035in}{1.969372in}}{\pgfqpoint{1.091827in}{1.973699in}}{\pgfqpoint{1.091827in}{1.978211in}}%
\pgfpathcurveto{\pgfqpoint{1.091827in}{1.982722in}}{\pgfqpoint{1.090035in}{1.987049in}}{\pgfqpoint{1.086845in}{1.990239in}}%
\pgfpathcurveto{\pgfqpoint{1.083655in}{1.993429in}}{\pgfqpoint{1.079328in}{1.995221in}}{\pgfqpoint{1.074817in}{1.995221in}}%
\pgfpathcurveto{\pgfqpoint{1.070305in}{1.995221in}}{\pgfqpoint{1.065978in}{1.993429in}}{\pgfqpoint{1.062789in}{1.990239in}}%
\pgfpathcurveto{\pgfqpoint{1.059599in}{1.987049in}}{\pgfqpoint{1.057806in}{1.982722in}}{\pgfqpoint{1.057806in}{1.978211in}}%
\pgfpathcurveto{\pgfqpoint{1.057806in}{1.973699in}}{\pgfqpoint{1.059599in}{1.969372in}}{\pgfqpoint{1.062789in}{1.966183in}}%
\pgfpathcurveto{\pgfqpoint{1.065978in}{1.962993in}}{\pgfqpoint{1.070305in}{1.961200in}}{\pgfqpoint{1.074817in}{1.961200in}}%
\pgfpathlineto{\pgfqpoint{1.074817in}{1.961200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.064707in}{1.844640in}}%
\pgfpathcurveto{\pgfqpoint{2.069218in}{1.844640in}}{\pgfqpoint{2.073545in}{1.846432in}}{\pgfqpoint{2.076735in}{1.849622in}}%
\pgfpathcurveto{\pgfqpoint{2.079925in}{1.852812in}}{\pgfqpoint{2.081717in}{1.857139in}}{\pgfqpoint{2.081717in}{1.861650in}}%
\pgfpathcurveto{\pgfqpoint{2.081717in}{1.866162in}}{\pgfqpoint{2.079925in}{1.870489in}}{\pgfqpoint{2.076735in}{1.873679in}}%
\pgfpathcurveto{\pgfqpoint{2.073545in}{1.876868in}}{\pgfqpoint{2.069218in}{1.878661in}}{\pgfqpoint{2.064707in}{1.878661in}}%
\pgfpathcurveto{\pgfqpoint{2.060195in}{1.878661in}}{\pgfqpoint{2.055868in}{1.876868in}}{\pgfqpoint{2.052678in}{1.873679in}}%
\pgfpathcurveto{\pgfqpoint{2.049489in}{1.870489in}}{\pgfqpoint{2.047696in}{1.866162in}}{\pgfqpoint{2.047696in}{1.861650in}}%
\pgfpathcurveto{\pgfqpoint{2.047696in}{1.857139in}}{\pgfqpoint{2.049489in}{1.852812in}}{\pgfqpoint{2.052678in}{1.849622in}}%
\pgfpathcurveto{\pgfqpoint{2.055868in}{1.846432in}}{\pgfqpoint{2.060195in}{1.844640in}}{\pgfqpoint{2.064707in}{1.844640in}}%
\pgfpathlineto{\pgfqpoint{2.064707in}{1.844640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530197in}{1.918323in}}%
\pgfpathcurveto{\pgfqpoint{1.534708in}{1.918323in}}{\pgfqpoint{1.539035in}{1.920115in}}{\pgfqpoint{1.542225in}{1.923305in}}%
\pgfpathcurveto{\pgfqpoint{1.545415in}{1.926495in}}{\pgfqpoint{1.547207in}{1.930822in}}{\pgfqpoint{1.547207in}{1.935333in}}%
\pgfpathcurveto{\pgfqpoint{1.547207in}{1.939845in}}{\pgfqpoint{1.545415in}{1.944172in}}{\pgfqpoint{1.542225in}{1.947362in}}%
\pgfpathcurveto{\pgfqpoint{1.539035in}{1.950551in}}{\pgfqpoint{1.534708in}{1.952344in}}{\pgfqpoint{1.530197in}{1.952344in}}%
\pgfpathcurveto{\pgfqpoint{1.525686in}{1.952344in}}{\pgfqpoint{1.521359in}{1.950551in}}{\pgfqpoint{1.518169in}{1.947362in}}%
\pgfpathcurveto{\pgfqpoint{1.514979in}{1.944172in}}{\pgfqpoint{1.513187in}{1.939845in}}{\pgfqpoint{1.513187in}{1.935333in}}%
\pgfpathcurveto{\pgfqpoint{1.513187in}{1.930822in}}{\pgfqpoint{1.514979in}{1.926495in}}{\pgfqpoint{1.518169in}{1.923305in}}%
\pgfpathcurveto{\pgfqpoint{1.521359in}{1.920115in}}{\pgfqpoint{1.525686in}{1.918323in}}{\pgfqpoint{1.530197in}{1.918323in}}%
\pgfpathlineto{\pgfqpoint{1.530197in}{1.918323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135405in}{1.957718in}}%
\pgfpathcurveto{\pgfqpoint{1.139916in}{1.957718in}}{\pgfqpoint{1.144243in}{1.959511in}}{\pgfqpoint{1.147433in}{1.962701in}}%
\pgfpathcurveto{\pgfqpoint{1.150623in}{1.965890in}}{\pgfqpoint{1.152416in}{1.970218in}}{\pgfqpoint{1.152416in}{1.974729in}}%
\pgfpathcurveto{\pgfqpoint{1.152416in}{1.979240in}}{\pgfqpoint{1.150623in}{1.983567in}}{\pgfqpoint{1.147433in}{1.986757in}}%
\pgfpathcurveto{\pgfqpoint{1.144243in}{1.989947in}}{\pgfqpoint{1.139916in}{1.991739in}}{\pgfqpoint{1.135405in}{1.991739in}}%
\pgfpathcurveto{\pgfqpoint{1.130894in}{1.991739in}}{\pgfqpoint{1.126567in}{1.989947in}}{\pgfqpoint{1.123377in}{1.986757in}}%
\pgfpathcurveto{\pgfqpoint{1.120187in}{1.983567in}}{\pgfqpoint{1.118395in}{1.979240in}}{\pgfqpoint{1.118395in}{1.974729in}}%
\pgfpathcurveto{\pgfqpoint{1.118395in}{1.970218in}}{\pgfqpoint{1.120187in}{1.965890in}}{\pgfqpoint{1.123377in}{1.962701in}}%
\pgfpathcurveto{\pgfqpoint{1.126567in}{1.959511in}}{\pgfqpoint{1.130894in}{1.957718in}}{\pgfqpoint{1.135405in}{1.957718in}}%
\pgfpathlineto{\pgfqpoint{1.135405in}{1.957718in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075759in}{1.961146in}}%
\pgfpathcurveto{\pgfqpoint{1.080271in}{1.961146in}}{\pgfqpoint{1.084598in}{1.962938in}}{\pgfqpoint{1.087787in}{1.966128in}}%
\pgfpathcurveto{\pgfqpoint{1.090977in}{1.969318in}}{\pgfqpoint{1.092770in}{1.973645in}}{\pgfqpoint{1.092770in}{1.978156in}}%
\pgfpathcurveto{\pgfqpoint{1.092770in}{1.982668in}}{\pgfqpoint{1.090977in}{1.986995in}}{\pgfqpoint{1.087787in}{1.990185in}}%
\pgfpathcurveto{\pgfqpoint{1.084598in}{1.993375in}}{\pgfqpoint{1.080271in}{1.995167in}}{\pgfqpoint{1.075759in}{1.995167in}}%
\pgfpathcurveto{\pgfqpoint{1.071248in}{1.995167in}}{\pgfqpoint{1.066921in}{1.993375in}}{\pgfqpoint{1.063731in}{1.990185in}}%
\pgfpathcurveto{\pgfqpoint{1.060541in}{1.986995in}}{\pgfqpoint{1.058749in}{1.982668in}}{\pgfqpoint{1.058749in}{1.978156in}}%
\pgfpathcurveto{\pgfqpoint{1.058749in}{1.973645in}}{\pgfqpoint{1.060541in}{1.969318in}}{\pgfqpoint{1.063731in}{1.966128in}}%
\pgfpathcurveto{\pgfqpoint{1.066921in}{1.962938in}}{\pgfqpoint{1.071248in}{1.961146in}}{\pgfqpoint{1.075759in}{1.961146in}}%
\pgfpathlineto{\pgfqpoint{1.075759in}{1.961146in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315964in}{1.947342in}}%
\pgfpathcurveto{\pgfqpoint{1.320475in}{1.947342in}}{\pgfqpoint{1.324802in}{1.949134in}}{\pgfqpoint{1.327992in}{1.952324in}}%
\pgfpathcurveto{\pgfqpoint{1.331182in}{1.955514in}}{\pgfqpoint{1.332974in}{1.959841in}}{\pgfqpoint{1.332974in}{1.964352in}}%
\pgfpathcurveto{\pgfqpoint{1.332974in}{1.968863in}}{\pgfqpoint{1.331182in}{1.973191in}}{\pgfqpoint{1.327992in}{1.976380in}}%
\pgfpathcurveto{\pgfqpoint{1.324802in}{1.979570in}}{\pgfqpoint{1.320475in}{1.981363in}}{\pgfqpoint{1.315964in}{1.981363in}}%
\pgfpathcurveto{\pgfqpoint{1.311452in}{1.981363in}}{\pgfqpoint{1.307125in}{1.979570in}}{\pgfqpoint{1.303935in}{1.976380in}}%
\pgfpathcurveto{\pgfqpoint{1.300745in}{1.973191in}}{\pgfqpoint{1.298953in}{1.968863in}}{\pgfqpoint{1.298953in}{1.964352in}}%
\pgfpathcurveto{\pgfqpoint{1.298953in}{1.959841in}}{\pgfqpoint{1.300745in}{1.955514in}}{\pgfqpoint{1.303935in}{1.952324in}}%
\pgfpathcurveto{\pgfqpoint{1.307125in}{1.949134in}}{\pgfqpoint{1.311452in}{1.947342in}}{\pgfqpoint{1.315964in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{1.315964in}{1.947342in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356158in}{1.945032in}}%
\pgfpathcurveto{\pgfqpoint{1.360669in}{1.945032in}}{\pgfqpoint{1.364996in}{1.946824in}}{\pgfqpoint{1.368186in}{1.950014in}}%
\pgfpathcurveto{\pgfqpoint{1.371376in}{1.953204in}}{\pgfqpoint{1.373168in}{1.957531in}}{\pgfqpoint{1.373168in}{1.962042in}}%
\pgfpathcurveto{\pgfqpoint{1.373168in}{1.966554in}}{\pgfqpoint{1.371376in}{1.970881in}}{\pgfqpoint{1.368186in}{1.974071in}}%
\pgfpathcurveto{\pgfqpoint{1.364996in}{1.977260in}}{\pgfqpoint{1.360669in}{1.979053in}}{\pgfqpoint{1.356158in}{1.979053in}}%
\pgfpathcurveto{\pgfqpoint{1.351647in}{1.979053in}}{\pgfqpoint{1.347320in}{1.977260in}}{\pgfqpoint{1.344130in}{1.974071in}}%
\pgfpathcurveto{\pgfqpoint{1.340940in}{1.970881in}}{\pgfqpoint{1.339147in}{1.966554in}}{\pgfqpoint{1.339147in}{1.962042in}}%
\pgfpathcurveto{\pgfqpoint{1.339147in}{1.957531in}}{\pgfqpoint{1.340940in}{1.953204in}}{\pgfqpoint{1.344130in}{1.950014in}}%
\pgfpathcurveto{\pgfqpoint{1.347320in}{1.946824in}}{\pgfqpoint{1.351647in}{1.945032in}}{\pgfqpoint{1.356158in}{1.945032in}}%
\pgfpathlineto{\pgfqpoint{1.356158in}{1.945032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.826993in}{1.641111in}}%
\pgfpathcurveto{\pgfqpoint{2.831504in}{1.641111in}}{\pgfqpoint{2.835831in}{1.642903in}}{\pgfqpoint{2.839021in}{1.646093in}}%
\pgfpathcurveto{\pgfqpoint{2.842211in}{1.649283in}}{\pgfqpoint{2.844003in}{1.653610in}}{\pgfqpoint{2.844003in}{1.658121in}}%
\pgfpathcurveto{\pgfqpoint{2.844003in}{1.662632in}}{\pgfqpoint{2.842211in}{1.666959in}}{\pgfqpoint{2.839021in}{1.670149in}}%
\pgfpathcurveto{\pgfqpoint{2.835831in}{1.673339in}}{\pgfqpoint{2.831504in}{1.675132in}}{\pgfqpoint{2.826993in}{1.675132in}}%
\pgfpathcurveto{\pgfqpoint{2.822482in}{1.675132in}}{\pgfqpoint{2.818155in}{1.673339in}}{\pgfqpoint{2.814965in}{1.670149in}}%
\pgfpathcurveto{\pgfqpoint{2.811775in}{1.666959in}}{\pgfqpoint{2.809983in}{1.662632in}}{\pgfqpoint{2.809983in}{1.658121in}}%
\pgfpathcurveto{\pgfqpoint{2.809983in}{1.653610in}}{\pgfqpoint{2.811775in}{1.649283in}}{\pgfqpoint{2.814965in}{1.646093in}}%
\pgfpathcurveto{\pgfqpoint{2.818155in}{1.642903in}}{\pgfqpoint{2.822482in}{1.641111in}}{\pgfqpoint{2.826993in}{1.641111in}}%
\pgfpathlineto{\pgfqpoint{2.826993in}{1.641111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068809in}{1.837375in}}%
\pgfpathcurveto{\pgfqpoint{2.073320in}{1.837375in}}{\pgfqpoint{2.077647in}{1.839167in}}{\pgfqpoint{2.080837in}{1.842357in}}%
\pgfpathcurveto{\pgfqpoint{2.084027in}{1.845547in}}{\pgfqpoint{2.085819in}{1.849874in}}{\pgfqpoint{2.085819in}{1.854385in}}%
\pgfpathcurveto{\pgfqpoint{2.085819in}{1.858896in}}{\pgfqpoint{2.084027in}{1.863223in}}{\pgfqpoint{2.080837in}{1.866413in}}%
\pgfpathcurveto{\pgfqpoint{2.077647in}{1.869603in}}{\pgfqpoint{2.073320in}{1.871395in}}{\pgfqpoint{2.068809in}{1.871395in}}%
\pgfpathcurveto{\pgfqpoint{2.064297in}{1.871395in}}{\pgfqpoint{2.059970in}{1.869603in}}{\pgfqpoint{2.056780in}{1.866413in}}%
\pgfpathcurveto{\pgfqpoint{2.053591in}{1.863223in}}{\pgfqpoint{2.051798in}{1.858896in}}{\pgfqpoint{2.051798in}{1.854385in}}%
\pgfpathcurveto{\pgfqpoint{2.051798in}{1.849874in}}{\pgfqpoint{2.053591in}{1.845547in}}{\pgfqpoint{2.056780in}{1.842357in}}%
\pgfpathcurveto{\pgfqpoint{2.059970in}{1.839167in}}{\pgfqpoint{2.064297in}{1.837375in}}{\pgfqpoint{2.068809in}{1.837375in}}%
\pgfpathlineto{\pgfqpoint{2.068809in}{1.837375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335202in}{1.935161in}}%
\pgfpathcurveto{\pgfqpoint{1.339713in}{1.935161in}}{\pgfqpoint{1.344040in}{1.936953in}}{\pgfqpoint{1.347230in}{1.940143in}}%
\pgfpathcurveto{\pgfqpoint{1.350420in}{1.943333in}}{\pgfqpoint{1.352212in}{1.947660in}}{\pgfqpoint{1.352212in}{1.952171in}}%
\pgfpathcurveto{\pgfqpoint{1.352212in}{1.956682in}}{\pgfqpoint{1.350420in}{1.961009in}}{\pgfqpoint{1.347230in}{1.964199in}}%
\pgfpathcurveto{\pgfqpoint{1.344040in}{1.967389in}}{\pgfqpoint{1.339713in}{1.969181in}}{\pgfqpoint{1.335202in}{1.969181in}}%
\pgfpathcurveto{\pgfqpoint{1.330691in}{1.969181in}}{\pgfqpoint{1.326364in}{1.967389in}}{\pgfqpoint{1.323174in}{1.964199in}}%
\pgfpathcurveto{\pgfqpoint{1.319984in}{1.961009in}}{\pgfqpoint{1.318191in}{1.956682in}}{\pgfqpoint{1.318191in}{1.952171in}}%
\pgfpathcurveto{\pgfqpoint{1.318191in}{1.947660in}}{\pgfqpoint{1.319984in}{1.943333in}}{\pgfqpoint{1.323174in}{1.940143in}}%
\pgfpathcurveto{\pgfqpoint{1.326364in}{1.936953in}}{\pgfqpoint{1.330691in}{1.935161in}}{\pgfqpoint{1.335202in}{1.935161in}}%
\pgfpathlineto{\pgfqpoint{1.335202in}{1.935161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.607504in}{1.863383in}}%
\pgfpathcurveto{\pgfqpoint{1.612016in}{1.863383in}}{\pgfqpoint{1.616343in}{1.865176in}}{\pgfqpoint{1.619533in}{1.868366in}}%
\pgfpathcurveto{\pgfqpoint{1.622722in}{1.871555in}}{\pgfqpoint{1.624515in}{1.875882in}}{\pgfqpoint{1.624515in}{1.880394in}}%
\pgfpathcurveto{\pgfqpoint{1.624515in}{1.884905in}}{\pgfqpoint{1.622722in}{1.889232in}}{\pgfqpoint{1.619533in}{1.892422in}}%
\pgfpathcurveto{\pgfqpoint{1.616343in}{1.895612in}}{\pgfqpoint{1.612016in}{1.897404in}}{\pgfqpoint{1.607504in}{1.897404in}}%
\pgfpathcurveto{\pgfqpoint{1.602993in}{1.897404in}}{\pgfqpoint{1.598666in}{1.895612in}}{\pgfqpoint{1.595476in}{1.892422in}}%
\pgfpathcurveto{\pgfqpoint{1.592286in}{1.889232in}}{\pgfqpoint{1.590494in}{1.884905in}}{\pgfqpoint{1.590494in}{1.880394in}}%
\pgfpathcurveto{\pgfqpoint{1.590494in}{1.875882in}}{\pgfqpoint{1.592286in}{1.871555in}}{\pgfqpoint{1.595476in}{1.868366in}}%
\pgfpathcurveto{\pgfqpoint{1.598666in}{1.865176in}}{\pgfqpoint{1.602993in}{1.863383in}}{\pgfqpoint{1.607504in}{1.863383in}}%
\pgfpathlineto{\pgfqpoint{1.607504in}{1.863383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.350942in}{1.770458in}}%
\pgfpathcurveto{\pgfqpoint{2.355453in}{1.770458in}}{\pgfqpoint{2.359780in}{1.772250in}}{\pgfqpoint{2.362970in}{1.775440in}}%
\pgfpathcurveto{\pgfqpoint{2.366160in}{1.778630in}}{\pgfqpoint{2.367952in}{1.782957in}}{\pgfqpoint{2.367952in}{1.787468in}}%
\pgfpathcurveto{\pgfqpoint{2.367952in}{1.791979in}}{\pgfqpoint{2.366160in}{1.796306in}}{\pgfqpoint{2.362970in}{1.799496in}}%
\pgfpathcurveto{\pgfqpoint{2.359780in}{1.802686in}}{\pgfqpoint{2.355453in}{1.804479in}}{\pgfqpoint{2.350942in}{1.804479in}}%
\pgfpathcurveto{\pgfqpoint{2.346430in}{1.804479in}}{\pgfqpoint{2.342103in}{1.802686in}}{\pgfqpoint{2.338913in}{1.799496in}}%
\pgfpathcurveto{\pgfqpoint{2.335724in}{1.796306in}}{\pgfqpoint{2.333931in}{1.791979in}}{\pgfqpoint{2.333931in}{1.787468in}}%
\pgfpathcurveto{\pgfqpoint{2.333931in}{1.782957in}}{\pgfqpoint{2.335724in}{1.778630in}}{\pgfqpoint{2.338913in}{1.775440in}}%
\pgfpathcurveto{\pgfqpoint{2.342103in}{1.772250in}}{\pgfqpoint{2.346430in}{1.770458in}}{\pgfqpoint{2.350942in}{1.770458in}}%
\pgfpathlineto{\pgfqpoint{2.350942in}{1.770458in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.525927in}{1.812437in}}%
\pgfpathcurveto{\pgfqpoint{2.530439in}{1.812437in}}{\pgfqpoint{2.534766in}{1.814229in}}{\pgfqpoint{2.537956in}{1.817419in}}%
\pgfpathcurveto{\pgfqpoint{2.541145in}{1.820609in}}{\pgfqpoint{2.542938in}{1.824936in}}{\pgfqpoint{2.542938in}{1.829447in}}%
\pgfpathcurveto{\pgfqpoint{2.542938in}{1.833959in}}{\pgfqpoint{2.541145in}{1.838286in}}{\pgfqpoint{2.537956in}{1.841476in}}%
\pgfpathcurveto{\pgfqpoint{2.534766in}{1.844665in}}{\pgfqpoint{2.530439in}{1.846458in}}{\pgfqpoint{2.525927in}{1.846458in}}%
\pgfpathcurveto{\pgfqpoint{2.521416in}{1.846458in}}{\pgfqpoint{2.517089in}{1.844665in}}{\pgfqpoint{2.513899in}{1.841476in}}%
\pgfpathcurveto{\pgfqpoint{2.510709in}{1.838286in}}{\pgfqpoint{2.508917in}{1.833959in}}{\pgfqpoint{2.508917in}{1.829447in}}%
\pgfpathcurveto{\pgfqpoint{2.508917in}{1.824936in}}{\pgfqpoint{2.510709in}{1.820609in}}{\pgfqpoint{2.513899in}{1.817419in}}%
\pgfpathcurveto{\pgfqpoint{2.517089in}{1.814229in}}{\pgfqpoint{2.521416in}{1.812437in}}{\pgfqpoint{2.525927in}{1.812437in}}%
\pgfpathlineto{\pgfqpoint{2.525927in}{1.812437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322995in}{1.839080in}}%
\pgfpathcurveto{\pgfqpoint{2.327506in}{1.839080in}}{\pgfqpoint{2.331833in}{1.840872in}}{\pgfqpoint{2.335023in}{1.844062in}}%
\pgfpathcurveto{\pgfqpoint{2.338213in}{1.847252in}}{\pgfqpoint{2.340005in}{1.851579in}}{\pgfqpoint{2.340005in}{1.856090in}}%
\pgfpathcurveto{\pgfqpoint{2.340005in}{1.860602in}}{\pgfqpoint{2.338213in}{1.864929in}}{\pgfqpoint{2.335023in}{1.868118in}}%
\pgfpathcurveto{\pgfqpoint{2.331833in}{1.871308in}}{\pgfqpoint{2.327506in}{1.873101in}}{\pgfqpoint{2.322995in}{1.873101in}}%
\pgfpathcurveto{\pgfqpoint{2.318484in}{1.873101in}}{\pgfqpoint{2.314157in}{1.871308in}}{\pgfqpoint{2.310967in}{1.868118in}}%
\pgfpathcurveto{\pgfqpoint{2.307777in}{1.864929in}}{\pgfqpoint{2.305985in}{1.860602in}}{\pgfqpoint{2.305985in}{1.856090in}}%
\pgfpathcurveto{\pgfqpoint{2.305985in}{1.851579in}}{\pgfqpoint{2.307777in}{1.847252in}}{\pgfqpoint{2.310967in}{1.844062in}}%
\pgfpathcurveto{\pgfqpoint{2.314157in}{1.840872in}}{\pgfqpoint{2.318484in}{1.839080in}}{\pgfqpoint{2.322995in}{1.839080in}}%
\pgfpathlineto{\pgfqpoint{2.322995in}{1.839080in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.870650in}{1.786938in}}%
\pgfpathcurveto{\pgfqpoint{2.875161in}{1.786938in}}{\pgfqpoint{2.879488in}{1.788731in}}{\pgfqpoint{2.882678in}{1.791921in}}%
\pgfpathcurveto{\pgfqpoint{2.885868in}{1.795111in}}{\pgfqpoint{2.887660in}{1.799438in}}{\pgfqpoint{2.887660in}{1.803949in}}%
\pgfpathcurveto{\pgfqpoint{2.887660in}{1.808460in}}{\pgfqpoint{2.885868in}{1.812787in}}{\pgfqpoint{2.882678in}{1.815977in}}%
\pgfpathcurveto{\pgfqpoint{2.879488in}{1.819167in}}{\pgfqpoint{2.875161in}{1.820959in}}{\pgfqpoint{2.870650in}{1.820959in}}%
\pgfpathcurveto{\pgfqpoint{2.866139in}{1.820959in}}{\pgfqpoint{2.861812in}{1.819167in}}{\pgfqpoint{2.858622in}{1.815977in}}%
\pgfpathcurveto{\pgfqpoint{2.855432in}{1.812787in}}{\pgfqpoint{2.853640in}{1.808460in}}{\pgfqpoint{2.853640in}{1.803949in}}%
\pgfpathcurveto{\pgfqpoint{2.853640in}{1.799438in}}{\pgfqpoint{2.855432in}{1.795111in}}{\pgfqpoint{2.858622in}{1.791921in}}%
\pgfpathcurveto{\pgfqpoint{2.861812in}{1.788731in}}{\pgfqpoint{2.866139in}{1.786938in}}{\pgfqpoint{2.870650in}{1.786938in}}%
\pgfpathlineto{\pgfqpoint{2.870650in}{1.786938in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356826in}{1.933251in}}%
\pgfpathcurveto{\pgfqpoint{1.361337in}{1.933251in}}{\pgfqpoint{1.365664in}{1.935043in}}{\pgfqpoint{1.368854in}{1.938233in}}%
\pgfpathcurveto{\pgfqpoint{1.372044in}{1.941423in}}{\pgfqpoint{1.373837in}{1.945750in}}{\pgfqpoint{1.373837in}{1.950261in}}%
\pgfpathcurveto{\pgfqpoint{1.373837in}{1.954773in}}{\pgfqpoint{1.372044in}{1.959100in}}{\pgfqpoint{1.368854in}{1.962290in}}%
\pgfpathcurveto{\pgfqpoint{1.365664in}{1.965479in}}{\pgfqpoint{1.361337in}{1.967272in}}{\pgfqpoint{1.356826in}{1.967272in}}%
\pgfpathcurveto{\pgfqpoint{1.352315in}{1.967272in}}{\pgfqpoint{1.347988in}{1.965479in}}{\pgfqpoint{1.344798in}{1.962290in}}%
\pgfpathcurveto{\pgfqpoint{1.341608in}{1.959100in}}{\pgfqpoint{1.339816in}{1.954773in}}{\pgfqpoint{1.339816in}{1.950261in}}%
\pgfpathcurveto{\pgfqpoint{1.339816in}{1.945750in}}{\pgfqpoint{1.341608in}{1.941423in}}{\pgfqpoint{1.344798in}{1.938233in}}%
\pgfpathcurveto{\pgfqpoint{1.347988in}{1.935043in}}{\pgfqpoint{1.352315in}{1.933251in}}{\pgfqpoint{1.356826in}{1.933251in}}%
\pgfpathlineto{\pgfqpoint{1.356826in}{1.933251in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.560453in}{1.837545in}}%
\pgfpathcurveto{\pgfqpoint{2.564964in}{1.837545in}}{\pgfqpoint{2.569291in}{1.839337in}}{\pgfqpoint{2.572481in}{1.842527in}}%
\pgfpathcurveto{\pgfqpoint{2.575671in}{1.845717in}}{\pgfqpoint{2.577464in}{1.850044in}}{\pgfqpoint{2.577464in}{1.854555in}}%
\pgfpathcurveto{\pgfqpoint{2.577464in}{1.859066in}}{\pgfqpoint{2.575671in}{1.863393in}}{\pgfqpoint{2.572481in}{1.866583in}}%
\pgfpathcurveto{\pgfqpoint{2.569291in}{1.869773in}}{\pgfqpoint{2.564964in}{1.871565in}}{\pgfqpoint{2.560453in}{1.871565in}}%
\pgfpathcurveto{\pgfqpoint{2.555942in}{1.871565in}}{\pgfqpoint{2.551615in}{1.869773in}}{\pgfqpoint{2.548425in}{1.866583in}}%
\pgfpathcurveto{\pgfqpoint{2.545235in}{1.863393in}}{\pgfqpoint{2.543443in}{1.859066in}}{\pgfqpoint{2.543443in}{1.854555in}}%
\pgfpathcurveto{\pgfqpoint{2.543443in}{1.850044in}}{\pgfqpoint{2.545235in}{1.845717in}}{\pgfqpoint{2.548425in}{1.842527in}}%
\pgfpathcurveto{\pgfqpoint{2.551615in}{1.839337in}}{\pgfqpoint{2.555942in}{1.837545in}}{\pgfqpoint{2.560453in}{1.837545in}}%
\pgfpathlineto{\pgfqpoint{2.560453in}{1.837545in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813187in}{1.795133in}}%
\pgfpathcurveto{\pgfqpoint{2.817698in}{1.795133in}}{\pgfqpoint{2.822025in}{1.796926in}}{\pgfqpoint{2.825215in}{1.800116in}}%
\pgfpathcurveto{\pgfqpoint{2.828405in}{1.803305in}}{\pgfqpoint{2.830197in}{1.807632in}}{\pgfqpoint{2.830197in}{1.812144in}}%
\pgfpathcurveto{\pgfqpoint{2.830197in}{1.816655in}}{\pgfqpoint{2.828405in}{1.820982in}}{\pgfqpoint{2.825215in}{1.824172in}}%
\pgfpathcurveto{\pgfqpoint{2.822025in}{1.827362in}}{\pgfqpoint{2.817698in}{1.829154in}}{\pgfqpoint{2.813187in}{1.829154in}}%
\pgfpathcurveto{\pgfqpoint{2.808676in}{1.829154in}}{\pgfqpoint{2.804349in}{1.827362in}}{\pgfqpoint{2.801159in}{1.824172in}}%
\pgfpathcurveto{\pgfqpoint{2.797969in}{1.820982in}}{\pgfqpoint{2.796177in}{1.816655in}}{\pgfqpoint{2.796177in}{1.812144in}}%
\pgfpathcurveto{\pgfqpoint{2.796177in}{1.807632in}}{\pgfqpoint{2.797969in}{1.803305in}}{\pgfqpoint{2.801159in}{1.800116in}}%
\pgfpathcurveto{\pgfqpoint{2.804349in}{1.796926in}}{\pgfqpoint{2.808676in}{1.795133in}}{\pgfqpoint{2.813187in}{1.795133in}}%
\pgfpathlineto{\pgfqpoint{2.813187in}{1.795133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909460,0.839386,0.800331}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422678in}{1.627200in}}%
\pgfpathcurveto{\pgfqpoint{2.427189in}{1.627200in}}{\pgfqpoint{2.431516in}{1.628992in}}{\pgfqpoint{2.434706in}{1.632182in}}%
\pgfpathcurveto{\pgfqpoint{2.437896in}{1.635372in}}{\pgfqpoint{2.439688in}{1.639699in}}{\pgfqpoint{2.439688in}{1.644210in}}%
\pgfpathcurveto{\pgfqpoint{2.439688in}{1.648721in}}{\pgfqpoint{2.437896in}{1.653048in}}{\pgfqpoint{2.434706in}{1.656238in}}%
\pgfpathcurveto{\pgfqpoint{2.431516in}{1.659428in}}{\pgfqpoint{2.427189in}{1.661220in}}{\pgfqpoint{2.422678in}{1.661220in}}%
\pgfpathcurveto{\pgfqpoint{2.418167in}{1.661220in}}{\pgfqpoint{2.413840in}{1.659428in}}{\pgfqpoint{2.410650in}{1.656238in}}%
\pgfpathcurveto{\pgfqpoint{2.407460in}{1.653048in}}{\pgfqpoint{2.405668in}{1.648721in}}{\pgfqpoint{2.405668in}{1.644210in}}%
\pgfpathcurveto{\pgfqpoint{2.405668in}{1.639699in}}{\pgfqpoint{2.407460in}{1.635372in}}{\pgfqpoint{2.410650in}{1.632182in}}%
\pgfpathcurveto{\pgfqpoint{2.413840in}{1.628992in}}{\pgfqpoint{2.418167in}{1.627200in}}{\pgfqpoint{2.422678in}{1.627200in}}%
\pgfpathlineto{\pgfqpoint{2.422678in}{1.627200in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.913125in}{1.764921in}}%
\pgfpathcurveto{\pgfqpoint{1.917636in}{1.764921in}}{\pgfqpoint{1.921963in}{1.766713in}}{\pgfqpoint{1.925153in}{1.769903in}}%
\pgfpathcurveto{\pgfqpoint{1.928343in}{1.773093in}}{\pgfqpoint{1.930135in}{1.777420in}}{\pgfqpoint{1.930135in}{1.781931in}}%
\pgfpathcurveto{\pgfqpoint{1.930135in}{1.786442in}}{\pgfqpoint{1.928343in}{1.790769in}}{\pgfqpoint{1.925153in}{1.793959in}}%
\pgfpathcurveto{\pgfqpoint{1.921963in}{1.797149in}}{\pgfqpoint{1.917636in}{1.798941in}}{\pgfqpoint{1.913125in}{1.798941in}}%
\pgfpathcurveto{\pgfqpoint{1.908614in}{1.798941in}}{\pgfqpoint{1.904287in}{1.797149in}}{\pgfqpoint{1.901097in}{1.793959in}}%
\pgfpathcurveto{\pgfqpoint{1.897907in}{1.790769in}}{\pgfqpoint{1.896115in}{1.786442in}}{\pgfqpoint{1.896115in}{1.781931in}}%
\pgfpathcurveto{\pgfqpoint{1.896115in}{1.777420in}}{\pgfqpoint{1.897907in}{1.773093in}}{\pgfqpoint{1.901097in}{1.769903in}}%
\pgfpathcurveto{\pgfqpoint{1.904287in}{1.766713in}}{\pgfqpoint{1.908614in}{1.764921in}}{\pgfqpoint{1.913125in}{1.764921in}}%
\pgfpathlineto{\pgfqpoint{1.913125in}{1.764921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.895882,0.849906,0.823499}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.995343in}{1.370254in}}%
\pgfpathcurveto{\pgfqpoint{2.999854in}{1.370254in}}{\pgfqpoint{3.004181in}{1.372046in}}{\pgfqpoint{3.007371in}{1.375236in}}%
\pgfpathcurveto{\pgfqpoint{3.010561in}{1.378426in}}{\pgfqpoint{3.012354in}{1.382753in}}{\pgfqpoint{3.012354in}{1.387264in}}%
\pgfpathcurveto{\pgfqpoint{3.012354in}{1.391776in}}{\pgfqpoint{3.010561in}{1.396103in}}{\pgfqpoint{3.007371in}{1.399293in}}%
\pgfpathcurveto{\pgfqpoint{3.004181in}{1.402482in}}{\pgfqpoint{2.999854in}{1.404275in}}{\pgfqpoint{2.995343in}{1.404275in}}%
\pgfpathcurveto{\pgfqpoint{2.990832in}{1.404275in}}{\pgfqpoint{2.986505in}{1.402482in}}{\pgfqpoint{2.983315in}{1.399293in}}%
\pgfpathcurveto{\pgfqpoint{2.980125in}{1.396103in}}{\pgfqpoint{2.978333in}{1.391776in}}{\pgfqpoint{2.978333in}{1.387264in}}%
\pgfpathcurveto{\pgfqpoint{2.978333in}{1.382753in}}{\pgfqpoint{2.980125in}{1.378426in}}{\pgfqpoint{2.983315in}{1.375236in}}%
\pgfpathcurveto{\pgfqpoint{2.986505in}{1.372046in}}{\pgfqpoint{2.990832in}{1.370254in}}{\pgfqpoint{2.995343in}{1.370254in}}%
\pgfpathlineto{\pgfqpoint{2.995343in}{1.370254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.018153in}{1.737709in}}%
\pgfpathcurveto{\pgfqpoint{3.022664in}{1.737709in}}{\pgfqpoint{3.026991in}{1.739502in}}{\pgfqpoint{3.030181in}{1.742692in}}%
\pgfpathcurveto{\pgfqpoint{3.033371in}{1.745882in}}{\pgfqpoint{3.035163in}{1.750209in}}{\pgfqpoint{3.035163in}{1.754720in}}%
\pgfpathcurveto{\pgfqpoint{3.035163in}{1.759231in}}{\pgfqpoint{3.033371in}{1.763558in}}{\pgfqpoint{3.030181in}{1.766748in}}%
\pgfpathcurveto{\pgfqpoint{3.026991in}{1.769938in}}{\pgfqpoint{3.022664in}{1.771730in}}{\pgfqpoint{3.018153in}{1.771730in}}%
\pgfpathcurveto{\pgfqpoint{3.013642in}{1.771730in}}{\pgfqpoint{3.009314in}{1.769938in}}{\pgfqpoint{3.006125in}{1.766748in}}%
\pgfpathcurveto{\pgfqpoint{3.002935in}{1.763558in}}{\pgfqpoint{3.001142in}{1.759231in}}{\pgfqpoint{3.001142in}{1.754720in}}%
\pgfpathcurveto{\pgfqpoint{3.001142in}{1.750209in}}{\pgfqpoint{3.002935in}{1.745882in}}{\pgfqpoint{3.006125in}{1.742692in}}%
\pgfpathcurveto{\pgfqpoint{3.009314in}{1.739502in}}{\pgfqpoint{3.013642in}{1.737709in}}{\pgfqpoint{3.018153in}{1.737709in}}%
\pgfpathlineto{\pgfqpoint{3.018153in}{1.737709in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.272325in}{1.670555in}}%
\pgfpathcurveto{\pgfqpoint{3.276836in}{1.670555in}}{\pgfqpoint{3.281163in}{1.672347in}}{\pgfqpoint{3.284353in}{1.675537in}}%
\pgfpathcurveto{\pgfqpoint{3.287543in}{1.678727in}}{\pgfqpoint{3.289335in}{1.683054in}}{\pgfqpoint{3.289335in}{1.687565in}}%
\pgfpathcurveto{\pgfqpoint{3.289335in}{1.692076in}}{\pgfqpoint{3.287543in}{1.696403in}}{\pgfqpoint{3.284353in}{1.699593in}}%
\pgfpathcurveto{\pgfqpoint{3.281163in}{1.702783in}}{\pgfqpoint{3.276836in}{1.704575in}}{\pgfqpoint{3.272325in}{1.704575in}}%
\pgfpathcurveto{\pgfqpoint{3.267814in}{1.704575in}}{\pgfqpoint{3.263487in}{1.702783in}}{\pgfqpoint{3.260297in}{1.699593in}}%
\pgfpathcurveto{\pgfqpoint{3.257107in}{1.696403in}}{\pgfqpoint{3.255315in}{1.692076in}}{\pgfqpoint{3.255315in}{1.687565in}}%
\pgfpathcurveto{\pgfqpoint{3.255315in}{1.683054in}}{\pgfqpoint{3.257107in}{1.678727in}}{\pgfqpoint{3.260297in}{1.675537in}}%
\pgfpathcurveto{\pgfqpoint{3.263487in}{1.672347in}}{\pgfqpoint{3.267814in}{1.670555in}}{\pgfqpoint{3.272325in}{1.670555in}}%
\pgfpathlineto{\pgfqpoint{3.272325in}{1.670555in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.040886in}{1.560240in}}%
\pgfpathcurveto{\pgfqpoint{3.045397in}{1.560240in}}{\pgfqpoint{3.049724in}{1.562032in}}{\pgfqpoint{3.052914in}{1.565222in}}%
\pgfpathcurveto{\pgfqpoint{3.056104in}{1.568412in}}{\pgfqpoint{3.057896in}{1.572739in}}{\pgfqpoint{3.057896in}{1.577250in}}%
\pgfpathcurveto{\pgfqpoint{3.057896in}{1.581762in}}{\pgfqpoint{3.056104in}{1.586089in}}{\pgfqpoint{3.052914in}{1.589279in}}%
\pgfpathcurveto{\pgfqpoint{3.049724in}{1.592468in}}{\pgfqpoint{3.045397in}{1.594261in}}{\pgfqpoint{3.040886in}{1.594261in}}%
\pgfpathcurveto{\pgfqpoint{3.036375in}{1.594261in}}{\pgfqpoint{3.032048in}{1.592468in}}{\pgfqpoint{3.028858in}{1.589279in}}%
\pgfpathcurveto{\pgfqpoint{3.025668in}{1.586089in}}{\pgfqpoint{3.023876in}{1.581762in}}{\pgfqpoint{3.023876in}{1.577250in}}%
\pgfpathcurveto{\pgfqpoint{3.023876in}{1.572739in}}{\pgfqpoint{3.025668in}{1.568412in}}{\pgfqpoint{3.028858in}{1.565222in}}%
\pgfpathcurveto{\pgfqpoint{3.032048in}{1.562032in}}{\pgfqpoint{3.036375in}{1.560240in}}{\pgfqpoint{3.040886in}{1.560240in}}%
\pgfpathlineto{\pgfqpoint{3.040886in}{1.560240in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958176,0.771234,0.680301}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990424in}{1.782435in}}%
\pgfpathcurveto{\pgfqpoint{1.994935in}{1.782435in}}{\pgfqpoint{1.999262in}{1.784227in}}{\pgfqpoint{2.002452in}{1.787417in}}%
\pgfpathcurveto{\pgfqpoint{2.005642in}{1.790607in}}{\pgfqpoint{2.007435in}{1.794934in}}{\pgfqpoint{2.007435in}{1.799445in}}%
\pgfpathcurveto{\pgfqpoint{2.007435in}{1.803956in}}{\pgfqpoint{2.005642in}{1.808283in}}{\pgfqpoint{2.002452in}{1.811473in}}%
\pgfpathcurveto{\pgfqpoint{1.999262in}{1.814663in}}{\pgfqpoint{1.994935in}{1.816455in}}{\pgfqpoint{1.990424in}{1.816455in}}%
\pgfpathcurveto{\pgfqpoint{1.985913in}{1.816455in}}{\pgfqpoint{1.981586in}{1.814663in}}{\pgfqpoint{1.978396in}{1.811473in}}%
\pgfpathcurveto{\pgfqpoint{1.975206in}{1.808283in}}{\pgfqpoint{1.973414in}{1.803956in}}{\pgfqpoint{1.973414in}{1.799445in}}%
\pgfpathcurveto{\pgfqpoint{1.973414in}{1.794934in}}{\pgfqpoint{1.975206in}{1.790607in}}{\pgfqpoint{1.978396in}{1.787417in}}%
\pgfpathcurveto{\pgfqpoint{1.981586in}{1.784227in}}{\pgfqpoint{1.985913in}{1.782435in}}{\pgfqpoint{1.990424in}{1.782435in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{1.782435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987097in}{1.776869in}}%
\pgfpathcurveto{\pgfqpoint{2.991608in}{1.776869in}}{\pgfqpoint{2.995935in}{1.778662in}}{\pgfqpoint{2.999125in}{1.781851in}}%
\pgfpathcurveto{\pgfqpoint{3.002315in}{1.785041in}}{\pgfqpoint{3.004107in}{1.789368in}}{\pgfqpoint{3.004107in}{1.793880in}}%
\pgfpathcurveto{\pgfqpoint{3.004107in}{1.798391in}}{\pgfqpoint{3.002315in}{1.802718in}}{\pgfqpoint{2.999125in}{1.805908in}}%
\pgfpathcurveto{\pgfqpoint{2.995935in}{1.809098in}}{\pgfqpoint{2.991608in}{1.810890in}}{\pgfqpoint{2.987097in}{1.810890in}}%
\pgfpathcurveto{\pgfqpoint{2.982585in}{1.810890in}}{\pgfqpoint{2.978258in}{1.809098in}}{\pgfqpoint{2.975068in}{1.805908in}}%
\pgfpathcurveto{\pgfqpoint{2.971878in}{1.802718in}}{\pgfqpoint{2.970086in}{1.798391in}}{\pgfqpoint{2.970086in}{1.793880in}}%
\pgfpathcurveto{\pgfqpoint{2.970086in}{1.789368in}}{\pgfqpoint{2.971878in}{1.785041in}}{\pgfqpoint{2.975068in}{1.781851in}}%
\pgfpathcurveto{\pgfqpoint{2.978258in}{1.778662in}}{\pgfqpoint{2.982585in}{1.776869in}}{\pgfqpoint{2.987097in}{1.776869in}}%
\pgfpathlineto{\pgfqpoint{2.987097in}{1.776869in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.606884in}{1.811466in}}%
\pgfpathcurveto{\pgfqpoint{2.611395in}{1.811466in}}{\pgfqpoint{2.615722in}{1.813258in}}{\pgfqpoint{2.618912in}{1.816448in}}%
\pgfpathcurveto{\pgfqpoint{2.622102in}{1.819638in}}{\pgfqpoint{2.623894in}{1.823965in}}{\pgfqpoint{2.623894in}{1.828476in}}%
\pgfpathcurveto{\pgfqpoint{2.623894in}{1.832988in}}{\pgfqpoint{2.622102in}{1.837315in}}{\pgfqpoint{2.618912in}{1.840505in}}%
\pgfpathcurveto{\pgfqpoint{2.615722in}{1.843694in}}{\pgfqpoint{2.611395in}{1.845487in}}{\pgfqpoint{2.606884in}{1.845487in}}%
\pgfpathcurveto{\pgfqpoint{2.602372in}{1.845487in}}{\pgfqpoint{2.598045in}{1.843694in}}{\pgfqpoint{2.594856in}{1.840505in}}%
\pgfpathcurveto{\pgfqpoint{2.591666in}{1.837315in}}{\pgfqpoint{2.589873in}{1.832988in}}{\pgfqpoint{2.589873in}{1.828476in}}%
\pgfpathcurveto{\pgfqpoint{2.589873in}{1.823965in}}{\pgfqpoint{2.591666in}{1.819638in}}{\pgfqpoint{2.594856in}{1.816448in}}%
\pgfpathcurveto{\pgfqpoint{2.598045in}{1.813258in}}{\pgfqpoint{2.602372in}{1.811466in}}{\pgfqpoint{2.606884in}{1.811466in}}%
\pgfpathlineto{\pgfqpoint{2.606884in}{1.811466in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296752in}{1.861692in}}%
\pgfpathcurveto{\pgfqpoint{2.301264in}{1.861692in}}{\pgfqpoint{2.305591in}{1.863484in}}{\pgfqpoint{2.308780in}{1.866674in}}%
\pgfpathcurveto{\pgfqpoint{2.311970in}{1.869864in}}{\pgfqpoint{2.313763in}{1.874191in}}{\pgfqpoint{2.313763in}{1.878702in}}%
\pgfpathcurveto{\pgfqpoint{2.313763in}{1.883213in}}{\pgfqpoint{2.311970in}{1.887540in}}{\pgfqpoint{2.308780in}{1.890730in}}%
\pgfpathcurveto{\pgfqpoint{2.305591in}{1.893920in}}{\pgfqpoint{2.301264in}{1.895712in}}{\pgfqpoint{2.296752in}{1.895712in}}%
\pgfpathcurveto{\pgfqpoint{2.292241in}{1.895712in}}{\pgfqpoint{2.287914in}{1.893920in}}{\pgfqpoint{2.284724in}{1.890730in}}%
\pgfpathcurveto{\pgfqpoint{2.281534in}{1.887540in}}{\pgfqpoint{2.279742in}{1.883213in}}{\pgfqpoint{2.279742in}{1.878702in}}%
\pgfpathcurveto{\pgfqpoint{2.279742in}{1.874191in}}{\pgfqpoint{2.281534in}{1.869864in}}{\pgfqpoint{2.284724in}{1.866674in}}%
\pgfpathcurveto{\pgfqpoint{2.287914in}{1.863484in}}{\pgfqpoint{2.292241in}{1.861692in}}{\pgfqpoint{2.296752in}{1.861692in}}%
\pgfpathlineto{\pgfqpoint{2.296752in}{1.861692in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.253088in}{1.857410in}}%
\pgfpathcurveto{\pgfqpoint{2.257600in}{1.857410in}}{\pgfqpoint{2.261927in}{1.859202in}}{\pgfqpoint{2.265117in}{1.862392in}}%
\pgfpathcurveto{\pgfqpoint{2.268306in}{1.865582in}}{\pgfqpoint{2.270099in}{1.869909in}}{\pgfqpoint{2.270099in}{1.874420in}}%
\pgfpathcurveto{\pgfqpoint{2.270099in}{1.878931in}}{\pgfqpoint{2.268306in}{1.883258in}}{\pgfqpoint{2.265117in}{1.886448in}}%
\pgfpathcurveto{\pgfqpoint{2.261927in}{1.889638in}}{\pgfqpoint{2.257600in}{1.891431in}}{\pgfqpoint{2.253088in}{1.891431in}}%
\pgfpathcurveto{\pgfqpoint{2.248577in}{1.891431in}}{\pgfqpoint{2.244250in}{1.889638in}}{\pgfqpoint{2.241060in}{1.886448in}}%
\pgfpathcurveto{\pgfqpoint{2.237870in}{1.883258in}}{\pgfqpoint{2.236078in}{1.878931in}}{\pgfqpoint{2.236078in}{1.874420in}}%
\pgfpathcurveto{\pgfqpoint{2.236078in}{1.869909in}}{\pgfqpoint{2.237870in}{1.865582in}}{\pgfqpoint{2.241060in}{1.862392in}}%
\pgfpathcurveto{\pgfqpoint{2.244250in}{1.859202in}}{\pgfqpoint{2.248577in}{1.857410in}}{\pgfqpoint{2.253088in}{1.857410in}}%
\pgfpathlineto{\pgfqpoint{2.253088in}{1.857410in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.524383in}{1.831053in}}%
\pgfpathcurveto{\pgfqpoint{2.528894in}{1.831053in}}{\pgfqpoint{2.533221in}{1.832845in}}{\pgfqpoint{2.536411in}{1.836035in}}%
\pgfpathcurveto{\pgfqpoint{2.539601in}{1.839225in}}{\pgfqpoint{2.541394in}{1.843552in}}{\pgfqpoint{2.541394in}{1.848064in}}%
\pgfpathcurveto{\pgfqpoint{2.541394in}{1.852575in}}{\pgfqpoint{2.539601in}{1.856902in}}{\pgfqpoint{2.536411in}{1.860092in}}%
\pgfpathcurveto{\pgfqpoint{2.533221in}{1.863282in}}{\pgfqpoint{2.528894in}{1.865074in}}{\pgfqpoint{2.524383in}{1.865074in}}%
\pgfpathcurveto{\pgfqpoint{2.519872in}{1.865074in}}{\pgfqpoint{2.515545in}{1.863282in}}{\pgfqpoint{2.512355in}{1.860092in}}%
\pgfpathcurveto{\pgfqpoint{2.509165in}{1.856902in}}{\pgfqpoint{2.507373in}{1.852575in}}{\pgfqpoint{2.507373in}{1.848064in}}%
\pgfpathcurveto{\pgfqpoint{2.507373in}{1.843552in}}{\pgfqpoint{2.509165in}{1.839225in}}{\pgfqpoint{2.512355in}{1.836035in}}%
\pgfpathcurveto{\pgfqpoint{2.515545in}{1.832845in}}{\pgfqpoint{2.519872in}{1.831053in}}{\pgfqpoint{2.524383in}{1.831053in}}%
\pgfpathlineto{\pgfqpoint{2.524383in}{1.831053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.985087in}{1.751861in}}%
\pgfpathcurveto{\pgfqpoint{2.989598in}{1.751861in}}{\pgfqpoint{2.993925in}{1.753653in}}{\pgfqpoint{2.997115in}{1.756843in}}%
\pgfpathcurveto{\pgfqpoint{3.000305in}{1.760033in}}{\pgfqpoint{3.002097in}{1.764360in}}{\pgfqpoint{3.002097in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{3.002097in}{1.773382in}}{\pgfqpoint{3.000305in}{1.777709in}}{\pgfqpoint{2.997115in}{1.780899in}}%
\pgfpathcurveto{\pgfqpoint{2.993925in}{1.784089in}}{\pgfqpoint{2.989598in}{1.785881in}}{\pgfqpoint{2.985087in}{1.785881in}}%
\pgfpathcurveto{\pgfqpoint{2.980576in}{1.785881in}}{\pgfqpoint{2.976249in}{1.784089in}}{\pgfqpoint{2.973059in}{1.780899in}}%
\pgfpathcurveto{\pgfqpoint{2.969869in}{1.777709in}}{\pgfqpoint{2.968076in}{1.773382in}}{\pgfqpoint{2.968076in}{1.768871in}}%
\pgfpathcurveto{\pgfqpoint{2.968076in}{1.764360in}}{\pgfqpoint{2.969869in}{1.760033in}}{\pgfqpoint{2.973059in}{1.756843in}}%
\pgfpathcurveto{\pgfqpoint{2.976249in}{1.753653in}}{\pgfqpoint{2.980576in}{1.751861in}}{\pgfqpoint{2.985087in}{1.751861in}}%
\pgfpathlineto{\pgfqpoint{2.985087in}{1.751861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828318in}{1.798933in}}%
\pgfpathcurveto{\pgfqpoint{2.832829in}{1.798933in}}{\pgfqpoint{2.837156in}{1.800725in}}{\pgfqpoint{2.840346in}{1.803915in}}%
\pgfpathcurveto{\pgfqpoint{2.843536in}{1.807105in}}{\pgfqpoint{2.845328in}{1.811432in}}{\pgfqpoint{2.845328in}{1.815943in}}%
\pgfpathcurveto{\pgfqpoint{2.845328in}{1.820454in}}{\pgfqpoint{2.843536in}{1.824781in}}{\pgfqpoint{2.840346in}{1.827971in}}%
\pgfpathcurveto{\pgfqpoint{2.837156in}{1.831161in}}{\pgfqpoint{2.832829in}{1.832954in}}{\pgfqpoint{2.828318in}{1.832954in}}%
\pgfpathcurveto{\pgfqpoint{2.823806in}{1.832954in}}{\pgfqpoint{2.819479in}{1.831161in}}{\pgfqpoint{2.816289in}{1.827971in}}%
\pgfpathcurveto{\pgfqpoint{2.813100in}{1.824781in}}{\pgfqpoint{2.811307in}{1.820454in}}{\pgfqpoint{2.811307in}{1.815943in}}%
\pgfpathcurveto{\pgfqpoint{2.811307in}{1.811432in}}{\pgfqpoint{2.813100in}{1.807105in}}{\pgfqpoint{2.816289in}{1.803915in}}%
\pgfpathcurveto{\pgfqpoint{2.819479in}{1.800725in}}{\pgfqpoint{2.823806in}{1.798933in}}{\pgfqpoint{2.828318in}{1.798933in}}%
\pgfpathlineto{\pgfqpoint{2.828318in}{1.798933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203171in}{1.497941in}}%
\pgfpathcurveto{\pgfqpoint{3.207682in}{1.497941in}}{\pgfqpoint{3.212009in}{1.499733in}}{\pgfqpoint{3.215199in}{1.502923in}}%
\pgfpathcurveto{\pgfqpoint{3.218389in}{1.506113in}}{\pgfqpoint{3.220182in}{1.510440in}}{\pgfqpoint{3.220182in}{1.514951in}}%
\pgfpathcurveto{\pgfqpoint{3.220182in}{1.519462in}}{\pgfqpoint{3.218389in}{1.523789in}}{\pgfqpoint{3.215199in}{1.526979in}}%
\pgfpathcurveto{\pgfqpoint{3.212009in}{1.530169in}}{\pgfqpoint{3.207682in}{1.531961in}}{\pgfqpoint{3.203171in}{1.531961in}}%
\pgfpathcurveto{\pgfqpoint{3.198660in}{1.531961in}}{\pgfqpoint{3.194333in}{1.530169in}}{\pgfqpoint{3.191143in}{1.526979in}}%
\pgfpathcurveto{\pgfqpoint{3.187953in}{1.523789in}}{\pgfqpoint{3.186161in}{1.519462in}}{\pgfqpoint{3.186161in}{1.514951in}}%
\pgfpathcurveto{\pgfqpoint{3.186161in}{1.510440in}}{\pgfqpoint{3.187953in}{1.506113in}}{\pgfqpoint{3.191143in}{1.502923in}}%
\pgfpathcurveto{\pgfqpoint{3.194333in}{1.499733in}}{\pgfqpoint{3.198660in}{1.497941in}}{\pgfqpoint{3.203171in}{1.497941in}}%
\pgfpathlineto{\pgfqpoint{3.203171in}{1.497941in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.601662in}{1.820583in}}%
\pgfpathcurveto{\pgfqpoint{2.606174in}{1.820583in}}{\pgfqpoint{2.610501in}{1.822375in}}{\pgfqpoint{2.613691in}{1.825565in}}%
\pgfpathcurveto{\pgfqpoint{2.616880in}{1.828755in}}{\pgfqpoint{2.618673in}{1.833082in}}{\pgfqpoint{2.618673in}{1.837593in}}%
\pgfpathcurveto{\pgfqpoint{2.618673in}{1.842104in}}{\pgfqpoint{2.616880in}{1.846431in}}{\pgfqpoint{2.613691in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{2.610501in}{1.852811in}}{\pgfqpoint{2.606174in}{1.854603in}}{\pgfqpoint{2.601662in}{1.854603in}}%
\pgfpathcurveto{\pgfqpoint{2.597151in}{1.854603in}}{\pgfqpoint{2.592824in}{1.852811in}}{\pgfqpoint{2.589634in}{1.849621in}}%
\pgfpathcurveto{\pgfqpoint{2.586444in}{1.846431in}}{\pgfqpoint{2.584652in}{1.842104in}}{\pgfqpoint{2.584652in}{1.837593in}}%
\pgfpathcurveto{\pgfqpoint{2.584652in}{1.833082in}}{\pgfqpoint{2.586444in}{1.828755in}}{\pgfqpoint{2.589634in}{1.825565in}}%
\pgfpathcurveto{\pgfqpoint{2.592824in}{1.822375in}}{\pgfqpoint{2.597151in}{1.820583in}}{\pgfqpoint{2.601662in}{1.820583in}}%
\pgfpathlineto{\pgfqpoint{2.601662in}{1.820583in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112718in}{1.686472in}}%
\pgfpathcurveto{\pgfqpoint{3.117229in}{1.686472in}}{\pgfqpoint{3.121556in}{1.688264in}}{\pgfqpoint{3.124746in}{1.691454in}}%
\pgfpathcurveto{\pgfqpoint{3.127936in}{1.694644in}}{\pgfqpoint{3.129728in}{1.698971in}}{\pgfqpoint{3.129728in}{1.703482in}}%
\pgfpathcurveto{\pgfqpoint{3.129728in}{1.707993in}}{\pgfqpoint{3.127936in}{1.712320in}}{\pgfqpoint{3.124746in}{1.715510in}}%
\pgfpathcurveto{\pgfqpoint{3.121556in}{1.718700in}}{\pgfqpoint{3.117229in}{1.720493in}}{\pgfqpoint{3.112718in}{1.720493in}}%
\pgfpathcurveto{\pgfqpoint{3.108207in}{1.720493in}}{\pgfqpoint{3.103880in}{1.718700in}}{\pgfqpoint{3.100690in}{1.715510in}}%
\pgfpathcurveto{\pgfqpoint{3.097500in}{1.712320in}}{\pgfqpoint{3.095707in}{1.707993in}}{\pgfqpoint{3.095707in}{1.703482in}}%
\pgfpathcurveto{\pgfqpoint{3.095707in}{1.698971in}}{\pgfqpoint{3.097500in}{1.694644in}}{\pgfqpoint{3.100690in}{1.691454in}}%
\pgfpathcurveto{\pgfqpoint{3.103880in}{1.688264in}}{\pgfqpoint{3.108207in}{1.686472in}}{\pgfqpoint{3.112718in}{1.686472in}}%
\pgfpathlineto{\pgfqpoint{3.112718in}{1.686472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.405370in}{1.816889in}}%
\pgfpathcurveto{\pgfqpoint{2.409881in}{1.816889in}}{\pgfqpoint{2.414208in}{1.818681in}}{\pgfqpoint{2.417398in}{1.821871in}}%
\pgfpathcurveto{\pgfqpoint{2.420588in}{1.825061in}}{\pgfqpoint{2.422380in}{1.829388in}}{\pgfqpoint{2.422380in}{1.833899in}}%
\pgfpathcurveto{\pgfqpoint{2.422380in}{1.838410in}}{\pgfqpoint{2.420588in}{1.842737in}}{\pgfqpoint{2.417398in}{1.845927in}}%
\pgfpathcurveto{\pgfqpoint{2.414208in}{1.849117in}}{\pgfqpoint{2.409881in}{1.850909in}}{\pgfqpoint{2.405370in}{1.850909in}}%
\pgfpathcurveto{\pgfqpoint{2.400858in}{1.850909in}}{\pgfqpoint{2.396531in}{1.849117in}}{\pgfqpoint{2.393342in}{1.845927in}}%
\pgfpathcurveto{\pgfqpoint{2.390152in}{1.842737in}}{\pgfqpoint{2.388359in}{1.838410in}}{\pgfqpoint{2.388359in}{1.833899in}}%
\pgfpathcurveto{\pgfqpoint{2.388359in}{1.829388in}}{\pgfqpoint{2.390152in}{1.825061in}}{\pgfqpoint{2.393342in}{1.821871in}}%
\pgfpathcurveto{\pgfqpoint{2.396531in}{1.818681in}}{\pgfqpoint{2.400858in}{1.816889in}}{\pgfqpoint{2.405370in}{1.816889in}}%
\pgfpathlineto{\pgfqpoint{2.405370in}{1.816889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016118in}{1.742244in}}%
\pgfpathcurveto{\pgfqpoint{3.020629in}{1.742244in}}{\pgfqpoint{3.024956in}{1.744036in}}{\pgfqpoint{3.028146in}{1.747226in}}%
\pgfpathcurveto{\pgfqpoint{3.031336in}{1.750416in}}{\pgfqpoint{3.033128in}{1.754743in}}{\pgfqpoint{3.033128in}{1.759254in}}%
\pgfpathcurveto{\pgfqpoint{3.033128in}{1.763766in}}{\pgfqpoint{3.031336in}{1.768093in}}{\pgfqpoint{3.028146in}{1.771283in}}%
\pgfpathcurveto{\pgfqpoint{3.024956in}{1.774473in}}{\pgfqpoint{3.020629in}{1.776265in}}{\pgfqpoint{3.016118in}{1.776265in}}%
\pgfpathcurveto{\pgfqpoint{3.011606in}{1.776265in}}{\pgfqpoint{3.007279in}{1.774473in}}{\pgfqpoint{3.004090in}{1.771283in}}%
\pgfpathcurveto{\pgfqpoint{3.000900in}{1.768093in}}{\pgfqpoint{2.999107in}{1.763766in}}{\pgfqpoint{2.999107in}{1.759254in}}%
\pgfpathcurveto{\pgfqpoint{2.999107in}{1.754743in}}{\pgfqpoint{3.000900in}{1.750416in}}{\pgfqpoint{3.004090in}{1.747226in}}%
\pgfpathcurveto{\pgfqpoint{3.007279in}{1.744036in}}{\pgfqpoint{3.011606in}{1.742244in}}{\pgfqpoint{3.016118in}{1.742244in}}%
\pgfpathlineto{\pgfqpoint{3.016118in}{1.742244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134546in}{1.701373in}}%
\pgfpathcurveto{\pgfqpoint{3.139057in}{1.701373in}}{\pgfqpoint{3.143384in}{1.703165in}}{\pgfqpoint{3.146574in}{1.706355in}}%
\pgfpathcurveto{\pgfqpoint{3.149764in}{1.709545in}}{\pgfqpoint{3.151556in}{1.713872in}}{\pgfqpoint{3.151556in}{1.718383in}}%
\pgfpathcurveto{\pgfqpoint{3.151556in}{1.722894in}}{\pgfqpoint{3.149764in}{1.727221in}}{\pgfqpoint{3.146574in}{1.730411in}}%
\pgfpathcurveto{\pgfqpoint{3.143384in}{1.733601in}}{\pgfqpoint{3.139057in}{1.735393in}}{\pgfqpoint{3.134546in}{1.735393in}}%
\pgfpathcurveto{\pgfqpoint{3.130034in}{1.735393in}}{\pgfqpoint{3.125707in}{1.733601in}}{\pgfqpoint{3.122518in}{1.730411in}}%
\pgfpathcurveto{\pgfqpoint{3.119328in}{1.727221in}}{\pgfqpoint{3.117535in}{1.722894in}}{\pgfqpoint{3.117535in}{1.718383in}}%
\pgfpathcurveto{\pgfqpoint{3.117535in}{1.713872in}}{\pgfqpoint{3.119328in}{1.709545in}}{\pgfqpoint{3.122518in}{1.706355in}}%
\pgfpathcurveto{\pgfqpoint{3.125707in}{1.703165in}}{\pgfqpoint{3.130034in}{1.701373in}}{\pgfqpoint{3.134546in}{1.701373in}}%
\pgfpathlineto{\pgfqpoint{3.134546in}{1.701373in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.975729in}{1.648552in}}%
\pgfpathcurveto{\pgfqpoint{2.980240in}{1.648552in}}{\pgfqpoint{2.984567in}{1.650344in}}{\pgfqpoint{2.987757in}{1.653534in}}%
\pgfpathcurveto{\pgfqpoint{2.990947in}{1.656724in}}{\pgfqpoint{2.992739in}{1.661051in}}{\pgfqpoint{2.992739in}{1.665562in}}%
\pgfpathcurveto{\pgfqpoint{2.992739in}{1.670073in}}{\pgfqpoint{2.990947in}{1.674400in}}{\pgfqpoint{2.987757in}{1.677590in}}%
\pgfpathcurveto{\pgfqpoint{2.984567in}{1.680780in}}{\pgfqpoint{2.980240in}{1.682572in}}{\pgfqpoint{2.975729in}{1.682572in}}%
\pgfpathcurveto{\pgfqpoint{2.971218in}{1.682572in}}{\pgfqpoint{2.966891in}{1.680780in}}{\pgfqpoint{2.963701in}{1.677590in}}%
\pgfpathcurveto{\pgfqpoint{2.960511in}{1.674400in}}{\pgfqpoint{2.958718in}{1.670073in}}{\pgfqpoint{2.958718in}{1.665562in}}%
\pgfpathcurveto{\pgfqpoint{2.958718in}{1.661051in}}{\pgfqpoint{2.960511in}{1.656724in}}{\pgfqpoint{2.963701in}{1.653534in}}%
\pgfpathcurveto{\pgfqpoint{2.966891in}{1.650344in}}{\pgfqpoint{2.971218in}{1.648552in}}{\pgfqpoint{2.975729in}{1.648552in}}%
\pgfpathlineto{\pgfqpoint{2.975729in}{1.648552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.879138in}{1.906558in}}%
\pgfpathcurveto{\pgfqpoint{1.883649in}{1.906558in}}{\pgfqpoint{1.887976in}{1.908350in}}{\pgfqpoint{1.891166in}{1.911540in}}%
\pgfpathcurveto{\pgfqpoint{1.894356in}{1.914730in}}{\pgfqpoint{1.896148in}{1.919057in}}{\pgfqpoint{1.896148in}{1.923568in}}%
\pgfpathcurveto{\pgfqpoint{1.896148in}{1.928079in}}{\pgfqpoint{1.894356in}{1.932407in}}{\pgfqpoint{1.891166in}{1.935596in}}%
\pgfpathcurveto{\pgfqpoint{1.887976in}{1.938786in}}{\pgfqpoint{1.883649in}{1.940579in}}{\pgfqpoint{1.879138in}{1.940579in}}%
\pgfpathcurveto{\pgfqpoint{1.874627in}{1.940579in}}{\pgfqpoint{1.870300in}{1.938786in}}{\pgfqpoint{1.867110in}{1.935596in}}%
\pgfpathcurveto{\pgfqpoint{1.863920in}{1.932407in}}{\pgfqpoint{1.862128in}{1.928079in}}{\pgfqpoint{1.862128in}{1.923568in}}%
\pgfpathcurveto{\pgfqpoint{1.862128in}{1.919057in}}{\pgfqpoint{1.863920in}{1.914730in}}{\pgfqpoint{1.867110in}{1.911540in}}%
\pgfpathcurveto{\pgfqpoint{1.870300in}{1.908350in}}{\pgfqpoint{1.874627in}{1.906558in}}{\pgfqpoint{1.879138in}{1.906558in}}%
\pgfpathlineto{\pgfqpoint{1.879138in}{1.906558in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286476in}{1.941207in}}%
\pgfpathcurveto{\pgfqpoint{1.290987in}{1.941207in}}{\pgfqpoint{1.295314in}{1.942999in}}{\pgfqpoint{1.298504in}{1.946189in}}%
\pgfpathcurveto{\pgfqpoint{1.301694in}{1.949379in}}{\pgfqpoint{1.303486in}{1.953706in}}{\pgfqpoint{1.303486in}{1.958217in}}%
\pgfpathcurveto{\pgfqpoint{1.303486in}{1.962728in}}{\pgfqpoint{1.301694in}{1.967055in}}{\pgfqpoint{1.298504in}{1.970245in}}%
\pgfpathcurveto{\pgfqpoint{1.295314in}{1.973435in}}{\pgfqpoint{1.290987in}{1.975227in}}{\pgfqpoint{1.286476in}{1.975227in}}%
\pgfpathcurveto{\pgfqpoint{1.281964in}{1.975227in}}{\pgfqpoint{1.277637in}{1.973435in}}{\pgfqpoint{1.274448in}{1.970245in}}%
\pgfpathcurveto{\pgfqpoint{1.271258in}{1.967055in}}{\pgfqpoint{1.269465in}{1.962728in}}{\pgfqpoint{1.269465in}{1.958217in}}%
\pgfpathcurveto{\pgfqpoint{1.269465in}{1.953706in}}{\pgfqpoint{1.271258in}{1.949379in}}{\pgfqpoint{1.274448in}{1.946189in}}%
\pgfpathcurveto{\pgfqpoint{1.277637in}{1.942999in}}{\pgfqpoint{1.281964in}{1.941207in}}{\pgfqpoint{1.286476in}{1.941207in}}%
\pgfpathlineto{\pgfqpoint{1.286476in}{1.941207in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258277in}{1.863538in}}%
\pgfpathcurveto{\pgfqpoint{2.262788in}{1.863538in}}{\pgfqpoint{2.267115in}{1.865330in}}{\pgfqpoint{2.270305in}{1.868520in}}%
\pgfpathcurveto{\pgfqpoint{2.273495in}{1.871710in}}{\pgfqpoint{2.275287in}{1.876037in}}{\pgfqpoint{2.275287in}{1.880548in}}%
\pgfpathcurveto{\pgfqpoint{2.275287in}{1.885059in}}{\pgfqpoint{2.273495in}{1.889386in}}{\pgfqpoint{2.270305in}{1.892576in}}%
\pgfpathcurveto{\pgfqpoint{2.267115in}{1.895766in}}{\pgfqpoint{2.262788in}{1.897558in}}{\pgfqpoint{2.258277in}{1.897558in}}%
\pgfpathcurveto{\pgfqpoint{2.253766in}{1.897558in}}{\pgfqpoint{2.249439in}{1.895766in}}{\pgfqpoint{2.246249in}{1.892576in}}%
\pgfpathcurveto{\pgfqpoint{2.243059in}{1.889386in}}{\pgfqpoint{2.241266in}{1.885059in}}{\pgfqpoint{2.241266in}{1.880548in}}%
\pgfpathcurveto{\pgfqpoint{2.241266in}{1.876037in}}{\pgfqpoint{2.243059in}{1.871710in}}{\pgfqpoint{2.246249in}{1.868520in}}%
\pgfpathcurveto{\pgfqpoint{2.249439in}{1.865330in}}{\pgfqpoint{2.253766in}{1.863538in}}{\pgfqpoint{2.258277in}{1.863538in}}%
\pgfpathlineto{\pgfqpoint{2.258277in}{1.863538in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.505298in}{1.835088in}}%
\pgfpathcurveto{\pgfqpoint{2.509809in}{1.835088in}}{\pgfqpoint{2.514136in}{1.836881in}}{\pgfqpoint{2.517326in}{1.840070in}}%
\pgfpathcurveto{\pgfqpoint{2.520516in}{1.843260in}}{\pgfqpoint{2.522308in}{1.847587in}}{\pgfqpoint{2.522308in}{1.852099in}}%
\pgfpathcurveto{\pgfqpoint{2.522308in}{1.856610in}}{\pgfqpoint{2.520516in}{1.860937in}}{\pgfqpoint{2.517326in}{1.864127in}}%
\pgfpathcurveto{\pgfqpoint{2.514136in}{1.867317in}}{\pgfqpoint{2.509809in}{1.869109in}}{\pgfqpoint{2.505298in}{1.869109in}}%
\pgfpathcurveto{\pgfqpoint{2.500787in}{1.869109in}}{\pgfqpoint{2.496460in}{1.867317in}}{\pgfqpoint{2.493270in}{1.864127in}}%
\pgfpathcurveto{\pgfqpoint{2.490080in}{1.860937in}}{\pgfqpoint{2.488288in}{1.856610in}}{\pgfqpoint{2.488288in}{1.852099in}}%
\pgfpathcurveto{\pgfqpoint{2.488288in}{1.847587in}}{\pgfqpoint{2.490080in}{1.843260in}}{\pgfqpoint{2.493270in}{1.840070in}}%
\pgfpathcurveto{\pgfqpoint{2.496460in}{1.836881in}}{\pgfqpoint{2.500787in}{1.835088in}}{\pgfqpoint{2.505298in}{1.835088in}}%
\pgfpathlineto{\pgfqpoint{2.505298in}{1.835088in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.865083in}{1.897871in}}%
\pgfpathcurveto{\pgfqpoint{1.869595in}{1.897871in}}{\pgfqpoint{1.873922in}{1.899663in}}{\pgfqpoint{1.877111in}{1.902853in}}%
\pgfpathcurveto{\pgfqpoint{1.880301in}{1.906043in}}{\pgfqpoint{1.882094in}{1.910370in}}{\pgfqpoint{1.882094in}{1.914881in}}%
\pgfpathcurveto{\pgfqpoint{1.882094in}{1.919392in}}{\pgfqpoint{1.880301in}{1.923719in}}{\pgfqpoint{1.877111in}{1.926909in}}%
\pgfpathcurveto{\pgfqpoint{1.873922in}{1.930099in}}{\pgfqpoint{1.869595in}{1.931892in}}{\pgfqpoint{1.865083in}{1.931892in}}%
\pgfpathcurveto{\pgfqpoint{1.860572in}{1.931892in}}{\pgfqpoint{1.856245in}{1.930099in}}{\pgfqpoint{1.853055in}{1.926909in}}%
\pgfpathcurveto{\pgfqpoint{1.849865in}{1.923719in}}{\pgfqpoint{1.848073in}{1.919392in}}{\pgfqpoint{1.848073in}{1.914881in}}%
\pgfpathcurveto{\pgfqpoint{1.848073in}{1.910370in}}{\pgfqpoint{1.849865in}{1.906043in}}{\pgfqpoint{1.853055in}{1.902853in}}%
\pgfpathcurveto{\pgfqpoint{1.856245in}{1.899663in}}{\pgfqpoint{1.860572in}{1.897871in}}{\pgfqpoint{1.865083in}{1.897871in}}%
\pgfpathlineto{\pgfqpoint{1.865083in}{1.897871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.584263in}{1.843444in}}%
\pgfpathcurveto{\pgfqpoint{2.588774in}{1.843444in}}{\pgfqpoint{2.593101in}{1.845236in}}{\pgfqpoint{2.596291in}{1.848426in}}%
\pgfpathcurveto{\pgfqpoint{2.599481in}{1.851616in}}{\pgfqpoint{2.601274in}{1.855943in}}{\pgfqpoint{2.601274in}{1.860454in}}%
\pgfpathcurveto{\pgfqpoint{2.601274in}{1.864965in}}{\pgfqpoint{2.599481in}{1.869292in}}{\pgfqpoint{2.596291in}{1.872482in}}%
\pgfpathcurveto{\pgfqpoint{2.593101in}{1.875672in}}{\pgfqpoint{2.588774in}{1.877464in}}{\pgfqpoint{2.584263in}{1.877464in}}%
\pgfpathcurveto{\pgfqpoint{2.579752in}{1.877464in}}{\pgfqpoint{2.575425in}{1.875672in}}{\pgfqpoint{2.572235in}{1.872482in}}%
\pgfpathcurveto{\pgfqpoint{2.569045in}{1.869292in}}{\pgfqpoint{2.567253in}{1.864965in}}{\pgfqpoint{2.567253in}{1.860454in}}%
\pgfpathcurveto{\pgfqpoint{2.567253in}{1.855943in}}{\pgfqpoint{2.569045in}{1.851616in}}{\pgfqpoint{2.572235in}{1.848426in}}%
\pgfpathcurveto{\pgfqpoint{2.575425in}{1.845236in}}{\pgfqpoint{2.579752in}{1.843444in}}{\pgfqpoint{2.584263in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{2.584263in}{1.843444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107409in}{1.740056in}}%
\pgfpathcurveto{\pgfqpoint{3.111920in}{1.740056in}}{\pgfqpoint{3.116248in}{1.741848in}}{\pgfqpoint{3.119437in}{1.745038in}}%
\pgfpathcurveto{\pgfqpoint{3.122627in}{1.748228in}}{\pgfqpoint{3.124420in}{1.752555in}}{\pgfqpoint{3.124420in}{1.757066in}}%
\pgfpathcurveto{\pgfqpoint{3.124420in}{1.761577in}}{\pgfqpoint{3.122627in}{1.765904in}}{\pgfqpoint{3.119437in}{1.769094in}}%
\pgfpathcurveto{\pgfqpoint{3.116248in}{1.772284in}}{\pgfqpoint{3.111920in}{1.774077in}}{\pgfqpoint{3.107409in}{1.774077in}}%
\pgfpathcurveto{\pgfqpoint{3.102898in}{1.774077in}}{\pgfqpoint{3.098571in}{1.772284in}}{\pgfqpoint{3.095381in}{1.769094in}}%
\pgfpathcurveto{\pgfqpoint{3.092191in}{1.765904in}}{\pgfqpoint{3.090399in}{1.761577in}}{\pgfqpoint{3.090399in}{1.757066in}}%
\pgfpathcurveto{\pgfqpoint{3.090399in}{1.752555in}}{\pgfqpoint{3.092191in}{1.748228in}}{\pgfqpoint{3.095381in}{1.745038in}}%
\pgfpathcurveto{\pgfqpoint{3.098571in}{1.741848in}}{\pgfqpoint{3.102898in}{1.740056in}}{\pgfqpoint{3.107409in}{1.740056in}}%
\pgfpathlineto{\pgfqpoint{3.107409in}{1.740056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614737in}{1.767381in}}%
\pgfpathcurveto{\pgfqpoint{2.619248in}{1.767381in}}{\pgfqpoint{2.623575in}{1.769173in}}{\pgfqpoint{2.626765in}{1.772363in}}%
\pgfpathcurveto{\pgfqpoint{2.629955in}{1.775553in}}{\pgfqpoint{2.631747in}{1.779880in}}{\pgfqpoint{2.631747in}{1.784391in}}%
\pgfpathcurveto{\pgfqpoint{2.631747in}{1.788902in}}{\pgfqpoint{2.629955in}{1.793229in}}{\pgfqpoint{2.626765in}{1.796419in}}%
\pgfpathcurveto{\pgfqpoint{2.623575in}{1.799609in}}{\pgfqpoint{2.619248in}{1.801401in}}{\pgfqpoint{2.614737in}{1.801401in}}%
\pgfpathcurveto{\pgfqpoint{2.610226in}{1.801401in}}{\pgfqpoint{2.605899in}{1.799609in}}{\pgfqpoint{2.602709in}{1.796419in}}%
\pgfpathcurveto{\pgfqpoint{2.599519in}{1.793229in}}{\pgfqpoint{2.597727in}{1.788902in}}{\pgfqpoint{2.597727in}{1.784391in}}%
\pgfpathcurveto{\pgfqpoint{2.597727in}{1.779880in}}{\pgfqpoint{2.599519in}{1.775553in}}{\pgfqpoint{2.602709in}{1.772363in}}%
\pgfpathcurveto{\pgfqpoint{2.605899in}{1.769173in}}{\pgfqpoint{2.610226in}{1.767381in}}{\pgfqpoint{2.614737in}{1.767381in}}%
\pgfpathlineto{\pgfqpoint{2.614737in}{1.767381in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617088in}{1.806110in}}%
\pgfpathcurveto{\pgfqpoint{2.621599in}{1.806110in}}{\pgfqpoint{2.625926in}{1.807902in}}{\pgfqpoint{2.629116in}{1.811092in}}%
\pgfpathcurveto{\pgfqpoint{2.632306in}{1.814282in}}{\pgfqpoint{2.634098in}{1.818609in}}{\pgfqpoint{2.634098in}{1.823120in}}%
\pgfpathcurveto{\pgfqpoint{2.634098in}{1.827631in}}{\pgfqpoint{2.632306in}{1.831958in}}{\pgfqpoint{2.629116in}{1.835148in}}%
\pgfpathcurveto{\pgfqpoint{2.625926in}{1.838338in}}{\pgfqpoint{2.621599in}{1.840131in}}{\pgfqpoint{2.617088in}{1.840131in}}%
\pgfpathcurveto{\pgfqpoint{2.612577in}{1.840131in}}{\pgfqpoint{2.608250in}{1.838338in}}{\pgfqpoint{2.605060in}{1.835148in}}%
\pgfpathcurveto{\pgfqpoint{2.601870in}{1.831958in}}{\pgfqpoint{2.600078in}{1.827631in}}{\pgfqpoint{2.600078in}{1.823120in}}%
\pgfpathcurveto{\pgfqpoint{2.600078in}{1.818609in}}{\pgfqpoint{2.601870in}{1.814282in}}{\pgfqpoint{2.605060in}{1.811092in}}%
\pgfpathcurveto{\pgfqpoint{2.608250in}{1.807902in}}{\pgfqpoint{2.612577in}{1.806110in}}{\pgfqpoint{2.617088in}{1.806110in}}%
\pgfpathlineto{\pgfqpoint{2.617088in}{1.806110in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.269285in}{1.847314in}}%
\pgfpathcurveto{\pgfqpoint{2.273796in}{1.847314in}}{\pgfqpoint{2.278123in}{1.849106in}}{\pgfqpoint{2.281313in}{1.852296in}}%
\pgfpathcurveto{\pgfqpoint{2.284503in}{1.855486in}}{\pgfqpoint{2.286295in}{1.859813in}}{\pgfqpoint{2.286295in}{1.864324in}}%
\pgfpathcurveto{\pgfqpoint{2.286295in}{1.868836in}}{\pgfqpoint{2.284503in}{1.873163in}}{\pgfqpoint{2.281313in}{1.876352in}}%
\pgfpathcurveto{\pgfqpoint{2.278123in}{1.879542in}}{\pgfqpoint{2.273796in}{1.881335in}}{\pgfqpoint{2.269285in}{1.881335in}}%
\pgfpathcurveto{\pgfqpoint{2.264773in}{1.881335in}}{\pgfqpoint{2.260446in}{1.879542in}}{\pgfqpoint{2.257256in}{1.876352in}}%
\pgfpathcurveto{\pgfqpoint{2.254067in}{1.873163in}}{\pgfqpoint{2.252274in}{1.868836in}}{\pgfqpoint{2.252274in}{1.864324in}}%
\pgfpathcurveto{\pgfqpoint{2.252274in}{1.859813in}}{\pgfqpoint{2.254067in}{1.855486in}}{\pgfqpoint{2.257256in}{1.852296in}}%
\pgfpathcurveto{\pgfqpoint{2.260446in}{1.849106in}}{\pgfqpoint{2.264773in}{1.847314in}}{\pgfqpoint{2.269285in}{1.847314in}}%
\pgfpathlineto{\pgfqpoint{2.269285in}{1.847314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.336437in}{1.864055in}}%
\pgfpathcurveto{\pgfqpoint{2.340948in}{1.864055in}}{\pgfqpoint{2.345275in}{1.865848in}}{\pgfqpoint{2.348465in}{1.869037in}}%
\pgfpathcurveto{\pgfqpoint{2.351655in}{1.872227in}}{\pgfqpoint{2.353447in}{1.876554in}}{\pgfqpoint{2.353447in}{1.881066in}}%
\pgfpathcurveto{\pgfqpoint{2.353447in}{1.885577in}}{\pgfqpoint{2.351655in}{1.889904in}}{\pgfqpoint{2.348465in}{1.893094in}}%
\pgfpathcurveto{\pgfqpoint{2.345275in}{1.896284in}}{\pgfqpoint{2.340948in}{1.898076in}}{\pgfqpoint{2.336437in}{1.898076in}}%
\pgfpathcurveto{\pgfqpoint{2.331925in}{1.898076in}}{\pgfqpoint{2.327598in}{1.896284in}}{\pgfqpoint{2.324409in}{1.893094in}}%
\pgfpathcurveto{\pgfqpoint{2.321219in}{1.889904in}}{\pgfqpoint{2.319426in}{1.885577in}}{\pgfqpoint{2.319426in}{1.881066in}}%
\pgfpathcurveto{\pgfqpoint{2.319426in}{1.876554in}}{\pgfqpoint{2.321219in}{1.872227in}}{\pgfqpoint{2.324409in}{1.869037in}}%
\pgfpathcurveto{\pgfqpoint{2.327598in}{1.865848in}}{\pgfqpoint{2.331925in}{1.864055in}}{\pgfqpoint{2.336437in}{1.864055in}}%
\pgfpathlineto{\pgfqpoint{2.336437in}{1.864055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134057in}{1.681262in}}%
\pgfpathcurveto{\pgfqpoint{3.138569in}{1.681262in}}{\pgfqpoint{3.142896in}{1.683055in}}{\pgfqpoint{3.146085in}{1.686245in}}%
\pgfpathcurveto{\pgfqpoint{3.149275in}{1.689435in}}{\pgfqpoint{3.151068in}{1.693762in}}{\pgfqpoint{3.151068in}{1.698273in}}%
\pgfpathcurveto{\pgfqpoint{3.151068in}{1.702784in}}{\pgfqpoint{3.149275in}{1.707111in}}{\pgfqpoint{3.146085in}{1.710301in}}%
\pgfpathcurveto{\pgfqpoint{3.142896in}{1.713491in}}{\pgfqpoint{3.138569in}{1.715283in}}{\pgfqpoint{3.134057in}{1.715283in}}%
\pgfpathcurveto{\pgfqpoint{3.129546in}{1.715283in}}{\pgfqpoint{3.125219in}{1.713491in}}{\pgfqpoint{3.122029in}{1.710301in}}%
\pgfpathcurveto{\pgfqpoint{3.118839in}{1.707111in}}{\pgfqpoint{3.117047in}{1.702784in}}{\pgfqpoint{3.117047in}{1.698273in}}%
\pgfpathcurveto{\pgfqpoint{3.117047in}{1.693762in}}{\pgfqpoint{3.118839in}{1.689435in}}{\pgfqpoint{3.122029in}{1.686245in}}%
\pgfpathcurveto{\pgfqpoint{3.125219in}{1.683055in}}{\pgfqpoint{3.129546in}{1.681262in}}{\pgfqpoint{3.134057in}{1.681262in}}%
\pgfpathlineto{\pgfqpoint{3.134057in}{1.681262in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.679183in}{1.800026in}}%
\pgfpathcurveto{\pgfqpoint{2.683694in}{1.800026in}}{\pgfqpoint{2.688022in}{1.801818in}}{\pgfqpoint{2.691211in}{1.805008in}}%
\pgfpathcurveto{\pgfqpoint{2.694401in}{1.808198in}}{\pgfqpoint{2.696194in}{1.812525in}}{\pgfqpoint{2.696194in}{1.817036in}}%
\pgfpathcurveto{\pgfqpoint{2.696194in}{1.821548in}}{\pgfqpoint{2.694401in}{1.825875in}}{\pgfqpoint{2.691211in}{1.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.688022in}{1.832254in}}{\pgfqpoint{2.683694in}{1.834047in}}{\pgfqpoint{2.679183in}{1.834047in}}%
\pgfpathcurveto{\pgfqpoint{2.674672in}{1.834047in}}{\pgfqpoint{2.670345in}{1.832254in}}{\pgfqpoint{2.667155in}{1.829065in}}%
\pgfpathcurveto{\pgfqpoint{2.663965in}{1.825875in}}{\pgfqpoint{2.662173in}{1.821548in}}{\pgfqpoint{2.662173in}{1.817036in}}%
\pgfpathcurveto{\pgfqpoint{2.662173in}{1.812525in}}{\pgfqpoint{2.663965in}{1.808198in}}{\pgfqpoint{2.667155in}{1.805008in}}%
\pgfpathcurveto{\pgfqpoint{2.670345in}{1.801818in}}{\pgfqpoint{2.674672in}{1.800026in}}{\pgfqpoint{2.679183in}{1.800026in}}%
\pgfpathlineto{\pgfqpoint{2.679183in}{1.800026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609104in}{1.748524in}}%
\pgfpathcurveto{\pgfqpoint{2.613615in}{1.748524in}}{\pgfqpoint{2.617942in}{1.750316in}}{\pgfqpoint{2.621132in}{1.753506in}}%
\pgfpathcurveto{\pgfqpoint{2.624322in}{1.756696in}}{\pgfqpoint{2.626114in}{1.761023in}}{\pgfqpoint{2.626114in}{1.765534in}}%
\pgfpathcurveto{\pgfqpoint{2.626114in}{1.770046in}}{\pgfqpoint{2.624322in}{1.774373in}}{\pgfqpoint{2.621132in}{1.777563in}}%
\pgfpathcurveto{\pgfqpoint{2.617942in}{1.780753in}}{\pgfqpoint{2.613615in}{1.782545in}}{\pgfqpoint{2.609104in}{1.782545in}}%
\pgfpathcurveto{\pgfqpoint{2.604593in}{1.782545in}}{\pgfqpoint{2.600266in}{1.780753in}}{\pgfqpoint{2.597076in}{1.777563in}}%
\pgfpathcurveto{\pgfqpoint{2.593886in}{1.774373in}}{\pgfqpoint{2.592093in}{1.770046in}}{\pgfqpoint{2.592093in}{1.765534in}}%
\pgfpathcurveto{\pgfqpoint{2.592093in}{1.761023in}}{\pgfqpoint{2.593886in}{1.756696in}}{\pgfqpoint{2.597076in}{1.753506in}}%
\pgfpathcurveto{\pgfqpoint{2.600266in}{1.750316in}}{\pgfqpoint{2.604593in}{1.748524in}}{\pgfqpoint{2.609104in}{1.748524in}}%
\pgfpathlineto{\pgfqpoint{2.609104in}{1.748524in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896738in}{1.548787in}}%
\pgfpathcurveto{\pgfqpoint{2.901249in}{1.548787in}}{\pgfqpoint{2.905576in}{1.550579in}}{\pgfqpoint{2.908766in}{1.553769in}}%
\pgfpathcurveto{\pgfqpoint{2.911956in}{1.556959in}}{\pgfqpoint{2.913748in}{1.561286in}}{\pgfqpoint{2.913748in}{1.565797in}}%
\pgfpathcurveto{\pgfqpoint{2.913748in}{1.570308in}}{\pgfqpoint{2.911956in}{1.574635in}}{\pgfqpoint{2.908766in}{1.577825in}}%
\pgfpathcurveto{\pgfqpoint{2.905576in}{1.581015in}}{\pgfqpoint{2.901249in}{1.582807in}}{\pgfqpoint{2.896738in}{1.582807in}}%
\pgfpathcurveto{\pgfqpoint{2.892227in}{1.582807in}}{\pgfqpoint{2.887900in}{1.581015in}}{\pgfqpoint{2.884710in}{1.577825in}}%
\pgfpathcurveto{\pgfqpoint{2.881520in}{1.574635in}}{\pgfqpoint{2.879728in}{1.570308in}}{\pgfqpoint{2.879728in}{1.565797in}}%
\pgfpathcurveto{\pgfqpoint{2.879728in}{1.561286in}}{\pgfqpoint{2.881520in}{1.556959in}}{\pgfqpoint{2.884710in}{1.553769in}}%
\pgfpathcurveto{\pgfqpoint{2.887900in}{1.550579in}}{\pgfqpoint{2.892227in}{1.548787in}}{\pgfqpoint{2.896738in}{1.548787in}}%
\pgfpathlineto{\pgfqpoint{2.896738in}{1.548787in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243757in}{1.945918in}}%
\pgfpathcurveto{\pgfqpoint{1.248268in}{1.945918in}}{\pgfqpoint{1.252595in}{1.947710in}}{\pgfqpoint{1.255785in}{1.950900in}}%
\pgfpathcurveto{\pgfqpoint{1.258975in}{1.954090in}}{\pgfqpoint{1.260767in}{1.958417in}}{\pgfqpoint{1.260767in}{1.962928in}}%
\pgfpathcurveto{\pgfqpoint{1.260767in}{1.967440in}}{\pgfqpoint{1.258975in}{1.971767in}}{\pgfqpoint{1.255785in}{1.974957in}}%
\pgfpathcurveto{\pgfqpoint{1.252595in}{1.978146in}}{\pgfqpoint{1.248268in}{1.979939in}}{\pgfqpoint{1.243757in}{1.979939in}}%
\pgfpathcurveto{\pgfqpoint{1.239246in}{1.979939in}}{\pgfqpoint{1.234919in}{1.978146in}}{\pgfqpoint{1.231729in}{1.974957in}}%
\pgfpathcurveto{\pgfqpoint{1.228539in}{1.971767in}}{\pgfqpoint{1.226747in}{1.967440in}}{\pgfqpoint{1.226747in}{1.962928in}}%
\pgfpathcurveto{\pgfqpoint{1.226747in}{1.958417in}}{\pgfqpoint{1.228539in}{1.954090in}}{\pgfqpoint{1.231729in}{1.950900in}}%
\pgfpathcurveto{\pgfqpoint{1.234919in}{1.947710in}}{\pgfqpoint{1.239246in}{1.945918in}}{\pgfqpoint{1.243757in}{1.945918in}}%
\pgfpathlineto{\pgfqpoint{1.243757in}{1.945918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631081in}{1.917196in}}%
\pgfpathcurveto{\pgfqpoint{1.635593in}{1.917196in}}{\pgfqpoint{1.639920in}{1.918989in}}{\pgfqpoint{1.643109in}{1.922179in}}%
\pgfpathcurveto{\pgfqpoint{1.646299in}{1.925368in}}{\pgfqpoint{1.648092in}{1.929695in}}{\pgfqpoint{1.648092in}{1.934207in}}%
\pgfpathcurveto{\pgfqpoint{1.648092in}{1.938718in}}{\pgfqpoint{1.646299in}{1.943045in}}{\pgfqpoint{1.643109in}{1.946235in}}%
\pgfpathcurveto{\pgfqpoint{1.639920in}{1.949425in}}{\pgfqpoint{1.635593in}{1.951217in}}{\pgfqpoint{1.631081in}{1.951217in}}%
\pgfpathcurveto{\pgfqpoint{1.626570in}{1.951217in}}{\pgfqpoint{1.622243in}{1.949425in}}{\pgfqpoint{1.619053in}{1.946235in}}%
\pgfpathcurveto{\pgfqpoint{1.615863in}{1.943045in}}{\pgfqpoint{1.614071in}{1.938718in}}{\pgfqpoint{1.614071in}{1.934207in}}%
\pgfpathcurveto{\pgfqpoint{1.614071in}{1.929695in}}{\pgfqpoint{1.615863in}{1.925368in}}{\pgfqpoint{1.619053in}{1.922179in}}%
\pgfpathcurveto{\pgfqpoint{1.622243in}{1.918989in}}{\pgfqpoint{1.626570in}{1.917196in}}{\pgfqpoint{1.631081in}{1.917196in}}%
\pgfpathlineto{\pgfqpoint{1.631081in}{1.917196in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.045530in}{1.590068in}}%
\pgfpathcurveto{\pgfqpoint{3.050042in}{1.590068in}}{\pgfqpoint{3.054369in}{1.591860in}}{\pgfqpoint{3.057559in}{1.595050in}}%
\pgfpathcurveto{\pgfqpoint{3.060748in}{1.598240in}}{\pgfqpoint{3.062541in}{1.602567in}}{\pgfqpoint{3.062541in}{1.607078in}}%
\pgfpathcurveto{\pgfqpoint{3.062541in}{1.611590in}}{\pgfqpoint{3.060748in}{1.615917in}}{\pgfqpoint{3.057559in}{1.619106in}}%
\pgfpathcurveto{\pgfqpoint{3.054369in}{1.622296in}}{\pgfqpoint{3.050042in}{1.624089in}}{\pgfqpoint{3.045530in}{1.624089in}}%
\pgfpathcurveto{\pgfqpoint{3.041019in}{1.624089in}}{\pgfqpoint{3.036692in}{1.622296in}}{\pgfqpoint{3.033502in}{1.619106in}}%
\pgfpathcurveto{\pgfqpoint{3.030312in}{1.615917in}}{\pgfqpoint{3.028520in}{1.611590in}}{\pgfqpoint{3.028520in}{1.607078in}}%
\pgfpathcurveto{\pgfqpoint{3.028520in}{1.602567in}}{\pgfqpoint{3.030312in}{1.598240in}}{\pgfqpoint{3.033502in}{1.595050in}}%
\pgfpathcurveto{\pgfqpoint{3.036692in}{1.591860in}}{\pgfqpoint{3.041019in}{1.590068in}}{\pgfqpoint{3.045530in}{1.590068in}}%
\pgfpathlineto{\pgfqpoint{3.045530in}{1.590068in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.109726in}{1.844017in}}%
\pgfpathcurveto{\pgfqpoint{2.114237in}{1.844017in}}{\pgfqpoint{2.118565in}{1.845810in}}{\pgfqpoint{2.121754in}{1.848999in}}%
\pgfpathcurveto{\pgfqpoint{2.124944in}{1.852189in}}{\pgfqpoint{2.126737in}{1.856516in}}{\pgfqpoint{2.126737in}{1.861028in}}%
\pgfpathcurveto{\pgfqpoint{2.126737in}{1.865539in}}{\pgfqpoint{2.124944in}{1.869866in}}{\pgfqpoint{2.121754in}{1.873056in}}%
\pgfpathcurveto{\pgfqpoint{2.118565in}{1.876246in}}{\pgfqpoint{2.114237in}{1.878038in}}{\pgfqpoint{2.109726in}{1.878038in}}%
\pgfpathcurveto{\pgfqpoint{2.105215in}{1.878038in}}{\pgfqpoint{2.100888in}{1.876246in}}{\pgfqpoint{2.097698in}{1.873056in}}%
\pgfpathcurveto{\pgfqpoint{2.094508in}{1.869866in}}{\pgfqpoint{2.092716in}{1.865539in}}{\pgfqpoint{2.092716in}{1.861028in}}%
\pgfpathcurveto{\pgfqpoint{2.092716in}{1.856516in}}{\pgfqpoint{2.094508in}{1.852189in}}{\pgfqpoint{2.097698in}{1.848999in}}%
\pgfpathcurveto{\pgfqpoint{2.100888in}{1.845810in}}{\pgfqpoint{2.105215in}{1.844017in}}{\pgfqpoint{2.109726in}{1.844017in}}%
\pgfpathlineto{\pgfqpoint{2.109726in}{1.844017in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188240in}{1.949053in}}%
\pgfpathcurveto{\pgfqpoint{1.192752in}{1.949053in}}{\pgfqpoint{1.197079in}{1.950845in}}{\pgfqpoint{1.200268in}{1.954035in}}%
\pgfpathcurveto{\pgfqpoint{1.203458in}{1.957225in}}{\pgfqpoint{1.205251in}{1.961552in}}{\pgfqpoint{1.205251in}{1.966063in}}%
\pgfpathcurveto{\pgfqpoint{1.205251in}{1.970574in}}{\pgfqpoint{1.203458in}{1.974901in}}{\pgfqpoint{1.200268in}{1.978091in}}%
\pgfpathcurveto{\pgfqpoint{1.197079in}{1.981281in}}{\pgfqpoint{1.192752in}{1.983073in}}{\pgfqpoint{1.188240in}{1.983073in}}%
\pgfpathcurveto{\pgfqpoint{1.183729in}{1.983073in}}{\pgfqpoint{1.179402in}{1.981281in}}{\pgfqpoint{1.176212in}{1.978091in}}%
\pgfpathcurveto{\pgfqpoint{1.173022in}{1.974901in}}{\pgfqpoint{1.171230in}{1.970574in}}{\pgfqpoint{1.171230in}{1.966063in}}%
\pgfpathcurveto{\pgfqpoint{1.171230in}{1.961552in}}{\pgfqpoint{1.173022in}{1.957225in}}{\pgfqpoint{1.176212in}{1.954035in}}%
\pgfpathcurveto{\pgfqpoint{1.179402in}{1.950845in}}{\pgfqpoint{1.183729in}{1.949053in}}{\pgfqpoint{1.188240in}{1.949053in}}%
\pgfpathlineto{\pgfqpoint{1.188240in}{1.949053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.717052in}{1.916561in}}%
\pgfpathcurveto{\pgfqpoint{1.721563in}{1.916561in}}{\pgfqpoint{1.725890in}{1.918354in}}{\pgfqpoint{1.729080in}{1.921543in}}%
\pgfpathcurveto{\pgfqpoint{1.732270in}{1.924733in}}{\pgfqpoint{1.734063in}{1.929060in}}{\pgfqpoint{1.734063in}{1.933572in}}%
\pgfpathcurveto{\pgfqpoint{1.734063in}{1.938083in}}{\pgfqpoint{1.732270in}{1.942410in}}{\pgfqpoint{1.729080in}{1.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.725890in}{1.948790in}}{\pgfqpoint{1.721563in}{1.950582in}}{\pgfqpoint{1.717052in}{1.950582in}}%
\pgfpathcurveto{\pgfqpoint{1.712541in}{1.950582in}}{\pgfqpoint{1.708214in}{1.948790in}}{\pgfqpoint{1.705024in}{1.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.701834in}{1.942410in}}{\pgfqpoint{1.700042in}{1.938083in}}{\pgfqpoint{1.700042in}{1.933572in}}%
\pgfpathcurveto{\pgfqpoint{1.700042in}{1.929060in}}{\pgfqpoint{1.701834in}{1.924733in}}{\pgfqpoint{1.705024in}{1.921543in}}%
\pgfpathcurveto{\pgfqpoint{1.708214in}{1.918354in}}{\pgfqpoint{1.712541in}{1.916561in}}{\pgfqpoint{1.717052in}{1.916561in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{1.916561in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064487in}{1.961794in}}%
\pgfpathcurveto{\pgfqpoint{1.068999in}{1.961794in}}{\pgfqpoint{1.073326in}{1.963586in}}{\pgfqpoint{1.076515in}{1.966776in}}%
\pgfpathcurveto{\pgfqpoint{1.079705in}{1.969966in}}{\pgfqpoint{1.081498in}{1.974293in}}{\pgfqpoint{1.081498in}{1.978804in}}%
\pgfpathcurveto{\pgfqpoint{1.081498in}{1.983315in}}{\pgfqpoint{1.079705in}{1.987643in}}{\pgfqpoint{1.076515in}{1.990832in}}%
\pgfpathcurveto{\pgfqpoint{1.073326in}{1.994022in}}{\pgfqpoint{1.068999in}{1.995815in}}{\pgfqpoint{1.064487in}{1.995815in}}%
\pgfpathcurveto{\pgfqpoint{1.059976in}{1.995815in}}{\pgfqpoint{1.055649in}{1.994022in}}{\pgfqpoint{1.052459in}{1.990832in}}%
\pgfpathcurveto{\pgfqpoint{1.049269in}{1.987643in}}{\pgfqpoint{1.047477in}{1.983315in}}{\pgfqpoint{1.047477in}{1.978804in}}%
\pgfpathcurveto{\pgfqpoint{1.047477in}{1.974293in}}{\pgfqpoint{1.049269in}{1.969966in}}{\pgfqpoint{1.052459in}{1.966776in}}%
\pgfpathcurveto{\pgfqpoint{1.055649in}{1.963586in}}{\pgfqpoint{1.059976in}{1.961794in}}{\pgfqpoint{1.064487in}{1.961794in}}%
\pgfpathlineto{\pgfqpoint{1.064487in}{1.961794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615906in}{1.916590in}}%
\pgfpathcurveto{\pgfqpoint{1.620417in}{1.916590in}}{\pgfqpoint{1.624744in}{1.918382in}}{\pgfqpoint{1.627934in}{1.921572in}}%
\pgfpathcurveto{\pgfqpoint{1.631124in}{1.924762in}}{\pgfqpoint{1.632916in}{1.929089in}}{\pgfqpoint{1.632916in}{1.933600in}}%
\pgfpathcurveto{\pgfqpoint{1.632916in}{1.938111in}}{\pgfqpoint{1.631124in}{1.942438in}}{\pgfqpoint{1.627934in}{1.945628in}}%
\pgfpathcurveto{\pgfqpoint{1.624744in}{1.948818in}}{\pgfqpoint{1.620417in}{1.950610in}}{\pgfqpoint{1.615906in}{1.950610in}}%
\pgfpathcurveto{\pgfqpoint{1.611395in}{1.950610in}}{\pgfqpoint{1.607068in}{1.948818in}}{\pgfqpoint{1.603878in}{1.945628in}}%
\pgfpathcurveto{\pgfqpoint{1.600688in}{1.942438in}}{\pgfqpoint{1.598896in}{1.938111in}}{\pgfqpoint{1.598896in}{1.933600in}}%
\pgfpathcurveto{\pgfqpoint{1.598896in}{1.929089in}}{\pgfqpoint{1.600688in}{1.924762in}}{\pgfqpoint{1.603878in}{1.921572in}}%
\pgfpathcurveto{\pgfqpoint{1.607068in}{1.918382in}}{\pgfqpoint{1.611395in}{1.916590in}}{\pgfqpoint{1.615906in}{1.916590in}}%
\pgfpathlineto{\pgfqpoint{1.615906in}{1.916590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.093755in}{1.960112in}}%
\pgfpathcurveto{\pgfqpoint{1.098266in}{1.960112in}}{\pgfqpoint{1.102593in}{1.961904in}}{\pgfqpoint{1.105783in}{1.965094in}}%
\pgfpathcurveto{\pgfqpoint{1.108973in}{1.968284in}}{\pgfqpoint{1.110766in}{1.972611in}}{\pgfqpoint{1.110766in}{1.977122in}}%
\pgfpathcurveto{\pgfqpoint{1.110766in}{1.981633in}}{\pgfqpoint{1.108973in}{1.985961in}}{\pgfqpoint{1.105783in}{1.989150in}}%
\pgfpathcurveto{\pgfqpoint{1.102593in}{1.992340in}}{\pgfqpoint{1.098266in}{1.994133in}}{\pgfqpoint{1.093755in}{1.994133in}}%
\pgfpathcurveto{\pgfqpoint{1.089244in}{1.994133in}}{\pgfqpoint{1.084917in}{1.992340in}}{\pgfqpoint{1.081727in}{1.989150in}}%
\pgfpathcurveto{\pgfqpoint{1.078537in}{1.985961in}}{\pgfqpoint{1.076745in}{1.981633in}}{\pgfqpoint{1.076745in}{1.977122in}}%
\pgfpathcurveto{\pgfqpoint{1.076745in}{1.972611in}}{\pgfqpoint{1.078537in}{1.968284in}}{\pgfqpoint{1.081727in}{1.965094in}}%
\pgfpathcurveto{\pgfqpoint{1.084917in}{1.961904in}}{\pgfqpoint{1.089244in}{1.960112in}}{\pgfqpoint{1.093755in}{1.960112in}}%
\pgfpathlineto{\pgfqpoint{1.093755in}{1.960112in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122781in}{1.958444in}}%
\pgfpathcurveto{\pgfqpoint{1.127293in}{1.958444in}}{\pgfqpoint{1.131620in}{1.960236in}}{\pgfqpoint{1.134810in}{1.963426in}}%
\pgfpathcurveto{\pgfqpoint{1.138000in}{1.966616in}}{\pgfqpoint{1.139792in}{1.970943in}}{\pgfqpoint{1.139792in}{1.975454in}}%
\pgfpathcurveto{\pgfqpoint{1.139792in}{1.979965in}}{\pgfqpoint{1.138000in}{1.984292in}}{\pgfqpoint{1.134810in}{1.987482in}}%
\pgfpathcurveto{\pgfqpoint{1.131620in}{1.990672in}}{\pgfqpoint{1.127293in}{1.992465in}}{\pgfqpoint{1.122781in}{1.992465in}}%
\pgfpathcurveto{\pgfqpoint{1.118270in}{1.992465in}}{\pgfqpoint{1.113943in}{1.990672in}}{\pgfqpoint{1.110753in}{1.987482in}}%
\pgfpathcurveto{\pgfqpoint{1.107563in}{1.984292in}}{\pgfqpoint{1.105771in}{1.979965in}}{\pgfqpoint{1.105771in}{1.975454in}}%
\pgfpathcurveto{\pgfqpoint{1.105771in}{1.970943in}}{\pgfqpoint{1.107563in}{1.966616in}}{\pgfqpoint{1.110753in}{1.963426in}}%
\pgfpathcurveto{\pgfqpoint{1.113943in}{1.960236in}}{\pgfqpoint{1.118270in}{1.958444in}}{\pgfqpoint{1.122781in}{1.958444in}}%
\pgfpathlineto{\pgfqpoint{1.122781in}{1.958444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664149in}{1.906646in}}%
\pgfpathcurveto{\pgfqpoint{1.668660in}{1.906646in}}{\pgfqpoint{1.672987in}{1.908438in}}{\pgfqpoint{1.676177in}{1.911628in}}%
\pgfpathcurveto{\pgfqpoint{1.679367in}{1.914818in}}{\pgfqpoint{1.681159in}{1.919145in}}{\pgfqpoint{1.681159in}{1.923656in}}%
\pgfpathcurveto{\pgfqpoint{1.681159in}{1.928168in}}{\pgfqpoint{1.679367in}{1.932495in}}{\pgfqpoint{1.676177in}{1.935685in}}%
\pgfpathcurveto{\pgfqpoint{1.672987in}{1.938874in}}{\pgfqpoint{1.668660in}{1.940667in}}{\pgfqpoint{1.664149in}{1.940667in}}%
\pgfpathcurveto{\pgfqpoint{1.659638in}{1.940667in}}{\pgfqpoint{1.655311in}{1.938874in}}{\pgfqpoint{1.652121in}{1.935685in}}%
\pgfpathcurveto{\pgfqpoint{1.648931in}{1.932495in}}{\pgfqpoint{1.647139in}{1.928168in}}{\pgfqpoint{1.647139in}{1.923656in}}%
\pgfpathcurveto{\pgfqpoint{1.647139in}{1.919145in}}{\pgfqpoint{1.648931in}{1.914818in}}{\pgfqpoint{1.652121in}{1.911628in}}%
\pgfpathcurveto{\pgfqpoint{1.655311in}{1.908438in}}{\pgfqpoint{1.659638in}{1.906646in}}{\pgfqpoint{1.664149in}{1.906646in}}%
\pgfpathlineto{\pgfqpoint{1.664149in}{1.906646in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200835in}{1.953958in}}%
\pgfpathcurveto{\pgfqpoint{1.205346in}{1.953958in}}{\pgfqpoint{1.209673in}{1.955751in}}{\pgfqpoint{1.212863in}{1.958940in}}%
\pgfpathcurveto{\pgfqpoint{1.216053in}{1.962130in}}{\pgfqpoint{1.217845in}{1.966457in}}{\pgfqpoint{1.217845in}{1.970969in}}%
\pgfpathcurveto{\pgfqpoint{1.217845in}{1.975480in}}{\pgfqpoint{1.216053in}{1.979807in}}{\pgfqpoint{1.212863in}{1.982997in}}%
\pgfpathcurveto{\pgfqpoint{1.209673in}{1.986187in}}{\pgfqpoint{1.205346in}{1.987979in}}{\pgfqpoint{1.200835in}{1.987979in}}%
\pgfpathcurveto{\pgfqpoint{1.196324in}{1.987979in}}{\pgfqpoint{1.191997in}{1.986187in}}{\pgfqpoint{1.188807in}{1.982997in}}%
\pgfpathcurveto{\pgfqpoint{1.185617in}{1.979807in}}{\pgfqpoint{1.183825in}{1.975480in}}{\pgfqpoint{1.183825in}{1.970969in}}%
\pgfpathcurveto{\pgfqpoint{1.183825in}{1.966457in}}{\pgfqpoint{1.185617in}{1.962130in}}{\pgfqpoint{1.188807in}{1.958940in}}%
\pgfpathcurveto{\pgfqpoint{1.191997in}{1.955751in}}{\pgfqpoint{1.196324in}{1.953958in}}{\pgfqpoint{1.200835in}{1.953958in}}%
\pgfpathlineto{\pgfqpoint{1.200835in}{1.953958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.485753in}{1.826027in}}%
\pgfpathcurveto{\pgfqpoint{2.490264in}{1.826027in}}{\pgfqpoint{2.494591in}{1.827819in}}{\pgfqpoint{2.497781in}{1.831009in}}%
\pgfpathcurveto{\pgfqpoint{2.500971in}{1.834199in}}{\pgfqpoint{2.502763in}{1.838526in}}{\pgfqpoint{2.502763in}{1.843037in}}%
\pgfpathcurveto{\pgfqpoint{2.502763in}{1.847549in}}{\pgfqpoint{2.500971in}{1.851876in}}{\pgfqpoint{2.497781in}{1.855066in}}%
\pgfpathcurveto{\pgfqpoint{2.494591in}{1.858255in}}{\pgfqpoint{2.490264in}{1.860048in}}{\pgfqpoint{2.485753in}{1.860048in}}%
\pgfpathcurveto{\pgfqpoint{2.481242in}{1.860048in}}{\pgfqpoint{2.476915in}{1.858255in}}{\pgfqpoint{2.473725in}{1.855066in}}%
\pgfpathcurveto{\pgfqpoint{2.470535in}{1.851876in}}{\pgfqpoint{2.468742in}{1.847549in}}{\pgfqpoint{2.468742in}{1.843037in}}%
\pgfpathcurveto{\pgfqpoint{2.468742in}{1.838526in}}{\pgfqpoint{2.470535in}{1.834199in}}{\pgfqpoint{2.473725in}{1.831009in}}%
\pgfpathcurveto{\pgfqpoint{2.476915in}{1.827819in}}{\pgfqpoint{2.481242in}{1.826027in}}{\pgfqpoint{2.485753in}{1.826027in}}%
\pgfpathlineto{\pgfqpoint{2.485753in}{1.826027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380960in}{1.943607in}}%
\pgfpathcurveto{\pgfqpoint{1.385471in}{1.943607in}}{\pgfqpoint{1.389798in}{1.945399in}}{\pgfqpoint{1.392988in}{1.948589in}}%
\pgfpathcurveto{\pgfqpoint{1.396178in}{1.951779in}}{\pgfqpoint{1.397970in}{1.956106in}}{\pgfqpoint{1.397970in}{1.960617in}}%
\pgfpathcurveto{\pgfqpoint{1.397970in}{1.965128in}}{\pgfqpoint{1.396178in}{1.969455in}}{\pgfqpoint{1.392988in}{1.972645in}}%
\pgfpathcurveto{\pgfqpoint{1.389798in}{1.975835in}}{\pgfqpoint{1.385471in}{1.977627in}}{\pgfqpoint{1.380960in}{1.977627in}}%
\pgfpathcurveto{\pgfqpoint{1.376449in}{1.977627in}}{\pgfqpoint{1.372122in}{1.975835in}}{\pgfqpoint{1.368932in}{1.972645in}}%
\pgfpathcurveto{\pgfqpoint{1.365742in}{1.969455in}}{\pgfqpoint{1.363950in}{1.965128in}}{\pgfqpoint{1.363950in}{1.960617in}}%
\pgfpathcurveto{\pgfqpoint{1.363950in}{1.956106in}}{\pgfqpoint{1.365742in}{1.951779in}}{\pgfqpoint{1.368932in}{1.948589in}}%
\pgfpathcurveto{\pgfqpoint{1.372122in}{1.945399in}}{\pgfqpoint{1.376449in}{1.943607in}}{\pgfqpoint{1.380960in}{1.943607in}}%
\pgfpathlineto{\pgfqpoint{1.380960in}{1.943607in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.460247in}{1.924265in}}%
\pgfpathcurveto{\pgfqpoint{1.464759in}{1.924265in}}{\pgfqpoint{1.469086in}{1.926058in}}{\pgfqpoint{1.472276in}{1.929248in}}%
\pgfpathcurveto{\pgfqpoint{1.475466in}{1.932438in}}{\pgfqpoint{1.477258in}{1.936765in}}{\pgfqpoint{1.477258in}{1.941276in}}%
\pgfpathcurveto{\pgfqpoint{1.477258in}{1.945787in}}{\pgfqpoint{1.475466in}{1.950114in}}{\pgfqpoint{1.472276in}{1.953304in}}%
\pgfpathcurveto{\pgfqpoint{1.469086in}{1.956494in}}{\pgfqpoint{1.464759in}{1.958286in}}{\pgfqpoint{1.460247in}{1.958286in}}%
\pgfpathcurveto{\pgfqpoint{1.455736in}{1.958286in}}{\pgfqpoint{1.451409in}{1.956494in}}{\pgfqpoint{1.448219in}{1.953304in}}%
\pgfpathcurveto{\pgfqpoint{1.445029in}{1.950114in}}{\pgfqpoint{1.443237in}{1.945787in}}{\pgfqpoint{1.443237in}{1.941276in}}%
\pgfpathcurveto{\pgfqpoint{1.443237in}{1.936765in}}{\pgfqpoint{1.445029in}{1.932438in}}{\pgfqpoint{1.448219in}{1.929248in}}%
\pgfpathcurveto{\pgfqpoint{1.451409in}{1.926058in}}{\pgfqpoint{1.455736in}{1.924265in}}{\pgfqpoint{1.460247in}{1.924265in}}%
\pgfpathlineto{\pgfqpoint{1.460247in}{1.924265in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.238320in}{1.874204in}}%
\pgfpathcurveto{\pgfqpoint{2.242831in}{1.874204in}}{\pgfqpoint{2.247158in}{1.875997in}}{\pgfqpoint{2.250348in}{1.879187in}}%
\pgfpathcurveto{\pgfqpoint{2.253538in}{1.882377in}}{\pgfqpoint{2.255330in}{1.886704in}}{\pgfqpoint{2.255330in}{1.891215in}}%
\pgfpathcurveto{\pgfqpoint{2.255330in}{1.895726in}}{\pgfqpoint{2.253538in}{1.900053in}}{\pgfqpoint{2.250348in}{1.903243in}}%
\pgfpathcurveto{\pgfqpoint{2.247158in}{1.906433in}}{\pgfqpoint{2.242831in}{1.908225in}}{\pgfqpoint{2.238320in}{1.908225in}}%
\pgfpathcurveto{\pgfqpoint{2.233809in}{1.908225in}}{\pgfqpoint{2.229482in}{1.906433in}}{\pgfqpoint{2.226292in}{1.903243in}}%
\pgfpathcurveto{\pgfqpoint{2.223102in}{1.900053in}}{\pgfqpoint{2.221309in}{1.895726in}}{\pgfqpoint{2.221309in}{1.891215in}}%
\pgfpathcurveto{\pgfqpoint{2.221309in}{1.886704in}}{\pgfqpoint{2.223102in}{1.882377in}}{\pgfqpoint{2.226292in}{1.879187in}}%
\pgfpathcurveto{\pgfqpoint{2.229482in}{1.875997in}}{\pgfqpoint{2.233809in}{1.874204in}}{\pgfqpoint{2.238320in}{1.874204in}}%
\pgfpathlineto{\pgfqpoint{2.238320in}{1.874204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.730095in}{1.906704in}}%
\pgfpathcurveto{\pgfqpoint{1.734606in}{1.906704in}}{\pgfqpoint{1.738933in}{1.908496in}}{\pgfqpoint{1.742123in}{1.911686in}}%
\pgfpathcurveto{\pgfqpoint{1.745313in}{1.914876in}}{\pgfqpoint{1.747105in}{1.919203in}}{\pgfqpoint{1.747105in}{1.923714in}}%
\pgfpathcurveto{\pgfqpoint{1.747105in}{1.928226in}}{\pgfqpoint{1.745313in}{1.932553in}}{\pgfqpoint{1.742123in}{1.935743in}}%
\pgfpathcurveto{\pgfqpoint{1.738933in}{1.938932in}}{\pgfqpoint{1.734606in}{1.940725in}}{\pgfqpoint{1.730095in}{1.940725in}}%
\pgfpathcurveto{\pgfqpoint{1.725584in}{1.940725in}}{\pgfqpoint{1.721257in}{1.938932in}}{\pgfqpoint{1.718067in}{1.935743in}}%
\pgfpathcurveto{\pgfqpoint{1.714877in}{1.932553in}}{\pgfqpoint{1.713085in}{1.928226in}}{\pgfqpoint{1.713085in}{1.923714in}}%
\pgfpathcurveto{\pgfqpoint{1.713085in}{1.919203in}}{\pgfqpoint{1.714877in}{1.914876in}}{\pgfqpoint{1.718067in}{1.911686in}}%
\pgfpathcurveto{\pgfqpoint{1.721257in}{1.908496in}}{\pgfqpoint{1.725584in}{1.906704in}}{\pgfqpoint{1.730095in}{1.906704in}}%
\pgfpathlineto{\pgfqpoint{1.730095in}{1.906704in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201682in}{1.953910in}}%
\pgfpathcurveto{\pgfqpoint{1.206194in}{1.953910in}}{\pgfqpoint{1.210521in}{1.955702in}}{\pgfqpoint{1.213711in}{1.958892in}}%
\pgfpathcurveto{\pgfqpoint{1.216901in}{1.962082in}}{\pgfqpoint{1.218693in}{1.966409in}}{\pgfqpoint{1.218693in}{1.970920in}}%
\pgfpathcurveto{\pgfqpoint{1.218693in}{1.975431in}}{\pgfqpoint{1.216901in}{1.979758in}}{\pgfqpoint{1.213711in}{1.982948in}}%
\pgfpathcurveto{\pgfqpoint{1.210521in}{1.986138in}}{\pgfqpoint{1.206194in}{1.987930in}}{\pgfqpoint{1.201682in}{1.987930in}}%
\pgfpathcurveto{\pgfqpoint{1.197171in}{1.987930in}}{\pgfqpoint{1.192844in}{1.986138in}}{\pgfqpoint{1.189654in}{1.982948in}}%
\pgfpathcurveto{\pgfqpoint{1.186464in}{1.979758in}}{\pgfqpoint{1.184672in}{1.975431in}}{\pgfqpoint{1.184672in}{1.970920in}}%
\pgfpathcurveto{\pgfqpoint{1.184672in}{1.966409in}}{\pgfqpoint{1.186464in}{1.962082in}}{\pgfqpoint{1.189654in}{1.958892in}}%
\pgfpathcurveto{\pgfqpoint{1.192844in}{1.955702in}}{\pgfqpoint{1.197171in}{1.953910in}}{\pgfqpoint{1.201682in}{1.953910in}}%
\pgfpathlineto{\pgfqpoint{1.201682in}{1.953910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246183in}{1.951352in}}%
\pgfpathcurveto{\pgfqpoint{1.250695in}{1.951352in}}{\pgfqpoint{1.255022in}{1.953144in}}{\pgfqpoint{1.258211in}{1.956334in}}%
\pgfpathcurveto{\pgfqpoint{1.261401in}{1.959524in}}{\pgfqpoint{1.263194in}{1.963851in}}{\pgfqpoint{1.263194in}{1.968362in}}%
\pgfpathcurveto{\pgfqpoint{1.263194in}{1.972874in}}{\pgfqpoint{1.261401in}{1.977201in}}{\pgfqpoint{1.258211in}{1.980391in}}%
\pgfpathcurveto{\pgfqpoint{1.255022in}{1.983580in}}{\pgfqpoint{1.250695in}{1.985373in}}{\pgfqpoint{1.246183in}{1.985373in}}%
\pgfpathcurveto{\pgfqpoint{1.241672in}{1.985373in}}{\pgfqpoint{1.237345in}{1.983580in}}{\pgfqpoint{1.234155in}{1.980391in}}%
\pgfpathcurveto{\pgfqpoint{1.230965in}{1.977201in}}{\pgfqpoint{1.229173in}{1.972874in}}{\pgfqpoint{1.229173in}{1.968362in}}%
\pgfpathcurveto{\pgfqpoint{1.229173in}{1.963851in}}{\pgfqpoint{1.230965in}{1.959524in}}{\pgfqpoint{1.234155in}{1.956334in}}%
\pgfpathcurveto{\pgfqpoint{1.237345in}{1.953144in}}{\pgfqpoint{1.241672in}{1.951352in}}{\pgfqpoint{1.246183in}{1.951352in}}%
\pgfpathlineto{\pgfqpoint{1.246183in}{1.951352in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211931in}{1.953321in}}%
\pgfpathcurveto{\pgfqpoint{1.216442in}{1.953321in}}{\pgfqpoint{1.220769in}{1.955113in}}{\pgfqpoint{1.223959in}{1.958303in}}%
\pgfpathcurveto{\pgfqpoint{1.227149in}{1.961493in}}{\pgfqpoint{1.228941in}{1.965820in}}{\pgfqpoint{1.228941in}{1.970331in}}%
\pgfpathcurveto{\pgfqpoint{1.228941in}{1.974842in}}{\pgfqpoint{1.227149in}{1.979169in}}{\pgfqpoint{1.223959in}{1.982359in}}%
\pgfpathcurveto{\pgfqpoint{1.220769in}{1.985549in}}{\pgfqpoint{1.216442in}{1.987341in}}{\pgfqpoint{1.211931in}{1.987341in}}%
\pgfpathcurveto{\pgfqpoint{1.207419in}{1.987341in}}{\pgfqpoint{1.203092in}{1.985549in}}{\pgfqpoint{1.199902in}{1.982359in}}%
\pgfpathcurveto{\pgfqpoint{1.196713in}{1.979169in}}{\pgfqpoint{1.194920in}{1.974842in}}{\pgfqpoint{1.194920in}{1.970331in}}%
\pgfpathcurveto{\pgfqpoint{1.194920in}{1.965820in}}{\pgfqpoint{1.196713in}{1.961493in}}{\pgfqpoint{1.199902in}{1.958303in}}%
\pgfpathcurveto{\pgfqpoint{1.203092in}{1.955113in}}{\pgfqpoint{1.207419in}{1.953321in}}{\pgfqpoint{1.211931in}{1.953321in}}%
\pgfpathlineto{\pgfqpoint{1.211931in}{1.953321in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519414in}{1.766619in}}%
\pgfpathcurveto{\pgfqpoint{2.523925in}{1.766619in}}{\pgfqpoint{2.528252in}{1.768412in}}{\pgfqpoint{2.531442in}{1.771602in}}%
\pgfpathcurveto{\pgfqpoint{2.534632in}{1.774791in}}{\pgfqpoint{2.536424in}{1.779119in}}{\pgfqpoint{2.536424in}{1.783630in}}%
\pgfpathcurveto{\pgfqpoint{2.536424in}{1.788141in}}{\pgfqpoint{2.534632in}{1.792468in}}{\pgfqpoint{2.531442in}{1.795658in}}%
\pgfpathcurveto{\pgfqpoint{2.528252in}{1.798848in}}{\pgfqpoint{2.523925in}{1.800640in}}{\pgfqpoint{2.519414in}{1.800640in}}%
\pgfpathcurveto{\pgfqpoint{2.514903in}{1.800640in}}{\pgfqpoint{2.510576in}{1.798848in}}{\pgfqpoint{2.507386in}{1.795658in}}%
\pgfpathcurveto{\pgfqpoint{2.504196in}{1.792468in}}{\pgfqpoint{2.502404in}{1.788141in}}{\pgfqpoint{2.502404in}{1.783630in}}%
\pgfpathcurveto{\pgfqpoint{2.502404in}{1.779119in}}{\pgfqpoint{2.504196in}{1.774791in}}{\pgfqpoint{2.507386in}{1.771602in}}%
\pgfpathcurveto{\pgfqpoint{2.510576in}{1.768412in}}{\pgfqpoint{2.514903in}{1.766619in}}{\pgfqpoint{2.519414in}{1.766619in}}%
\pgfpathlineto{\pgfqpoint{2.519414in}{1.766619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754209in}{1.522677in}}%
\pgfpathcurveto{\pgfqpoint{2.758720in}{1.522677in}}{\pgfqpoint{2.763047in}{1.524469in}}{\pgfqpoint{2.766237in}{1.527659in}}%
\pgfpathcurveto{\pgfqpoint{2.769427in}{1.530849in}}{\pgfqpoint{2.771219in}{1.535176in}}{\pgfqpoint{2.771219in}{1.539687in}}%
\pgfpathcurveto{\pgfqpoint{2.771219in}{1.544198in}}{\pgfqpoint{2.769427in}{1.548525in}}{\pgfqpoint{2.766237in}{1.551715in}}%
\pgfpathcurveto{\pgfqpoint{2.763047in}{1.554905in}}{\pgfqpoint{2.758720in}{1.556697in}}{\pgfqpoint{2.754209in}{1.556697in}}%
\pgfpathcurveto{\pgfqpoint{2.749698in}{1.556697in}}{\pgfqpoint{2.745371in}{1.554905in}}{\pgfqpoint{2.742181in}{1.551715in}}%
\pgfpathcurveto{\pgfqpoint{2.738991in}{1.548525in}}{\pgfqpoint{2.737198in}{1.544198in}}{\pgfqpoint{2.737198in}{1.539687in}}%
\pgfpathcurveto{\pgfqpoint{2.737198in}{1.535176in}}{\pgfqpoint{2.738991in}{1.530849in}}{\pgfqpoint{2.742181in}{1.527659in}}%
\pgfpathcurveto{\pgfqpoint{2.745371in}{1.524469in}}{\pgfqpoint{2.749698in}{1.522677in}}{\pgfqpoint{2.754209in}{1.522677in}}%
\pgfpathlineto{\pgfqpoint{2.754209in}{1.522677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.192934in}{1.833018in}}%
\pgfpathcurveto{\pgfqpoint{2.197445in}{1.833018in}}{\pgfqpoint{2.201772in}{1.834810in}}{\pgfqpoint{2.204962in}{1.838000in}}%
\pgfpathcurveto{\pgfqpoint{2.208152in}{1.841190in}}{\pgfqpoint{2.209944in}{1.845517in}}{\pgfqpoint{2.209944in}{1.850028in}}%
\pgfpathcurveto{\pgfqpoint{2.209944in}{1.854539in}}{\pgfqpoint{2.208152in}{1.858866in}}{\pgfqpoint{2.204962in}{1.862056in}}%
\pgfpathcurveto{\pgfqpoint{2.201772in}{1.865246in}}{\pgfqpoint{2.197445in}{1.867038in}}{\pgfqpoint{2.192934in}{1.867038in}}%
\pgfpathcurveto{\pgfqpoint{2.188422in}{1.867038in}}{\pgfqpoint{2.184095in}{1.865246in}}{\pgfqpoint{2.180905in}{1.862056in}}%
\pgfpathcurveto{\pgfqpoint{2.177715in}{1.858866in}}{\pgfqpoint{2.175923in}{1.854539in}}{\pgfqpoint{2.175923in}{1.850028in}}%
\pgfpathcurveto{\pgfqpoint{2.175923in}{1.845517in}}{\pgfqpoint{2.177715in}{1.841190in}}{\pgfqpoint{2.180905in}{1.838000in}}%
\pgfpathcurveto{\pgfqpoint{2.184095in}{1.834810in}}{\pgfqpoint{2.188422in}{1.833018in}}{\pgfqpoint{2.192934in}{1.833018in}}%
\pgfpathlineto{\pgfqpoint{2.192934in}{1.833018in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516469in}{1.926765in}}%
\pgfpathcurveto{\pgfqpoint{1.520980in}{1.926765in}}{\pgfqpoint{1.525307in}{1.928557in}}{\pgfqpoint{1.528497in}{1.931747in}}%
\pgfpathcurveto{\pgfqpoint{1.531687in}{1.934937in}}{\pgfqpoint{1.533479in}{1.939264in}}{\pgfqpoint{1.533479in}{1.943775in}}%
\pgfpathcurveto{\pgfqpoint{1.533479in}{1.948286in}}{\pgfqpoint{1.531687in}{1.952613in}}{\pgfqpoint{1.528497in}{1.955803in}}%
\pgfpathcurveto{\pgfqpoint{1.525307in}{1.958993in}}{\pgfqpoint{1.520980in}{1.960785in}}{\pgfqpoint{1.516469in}{1.960785in}}%
\pgfpathcurveto{\pgfqpoint{1.511958in}{1.960785in}}{\pgfqpoint{1.507631in}{1.958993in}}{\pgfqpoint{1.504441in}{1.955803in}}%
\pgfpathcurveto{\pgfqpoint{1.501251in}{1.952613in}}{\pgfqpoint{1.499459in}{1.948286in}}{\pgfqpoint{1.499459in}{1.943775in}}%
\pgfpathcurveto{\pgfqpoint{1.499459in}{1.939264in}}{\pgfqpoint{1.501251in}{1.934937in}}{\pgfqpoint{1.504441in}{1.931747in}}%
\pgfpathcurveto{\pgfqpoint{1.507631in}{1.928557in}}{\pgfqpoint{1.511958in}{1.926765in}}{\pgfqpoint{1.516469in}{1.926765in}}%
\pgfpathlineto{\pgfqpoint{1.516469in}{1.926765in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.621835in}{1.912994in}}%
\pgfpathcurveto{\pgfqpoint{1.626346in}{1.912994in}}{\pgfqpoint{1.630673in}{1.914786in}}{\pgfqpoint{1.633863in}{1.917976in}}%
\pgfpathcurveto{\pgfqpoint{1.637053in}{1.921166in}}{\pgfqpoint{1.638846in}{1.925493in}}{\pgfqpoint{1.638846in}{1.930004in}}%
\pgfpathcurveto{\pgfqpoint{1.638846in}{1.934516in}}{\pgfqpoint{1.637053in}{1.938843in}}{\pgfqpoint{1.633863in}{1.942033in}}%
\pgfpathcurveto{\pgfqpoint{1.630673in}{1.945222in}}{\pgfqpoint{1.626346in}{1.947015in}}{\pgfqpoint{1.621835in}{1.947015in}}%
\pgfpathcurveto{\pgfqpoint{1.617324in}{1.947015in}}{\pgfqpoint{1.612997in}{1.945222in}}{\pgfqpoint{1.609807in}{1.942033in}}%
\pgfpathcurveto{\pgfqpoint{1.606617in}{1.938843in}}{\pgfqpoint{1.604825in}{1.934516in}}{\pgfqpoint{1.604825in}{1.930004in}}%
\pgfpathcurveto{\pgfqpoint{1.604825in}{1.925493in}}{\pgfqpoint{1.606617in}{1.921166in}}{\pgfqpoint{1.609807in}{1.917976in}}%
\pgfpathcurveto{\pgfqpoint{1.612997in}{1.914786in}}{\pgfqpoint{1.617324in}{1.912994in}}{\pgfqpoint{1.621835in}{1.912994in}}%
\pgfpathlineto{\pgfqpoint{1.621835in}{1.912994in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.597044in}{1.777680in}}%
\pgfpathcurveto{\pgfqpoint{2.601556in}{1.777680in}}{\pgfqpoint{2.605883in}{1.779472in}}{\pgfqpoint{2.609073in}{1.782662in}}%
\pgfpathcurveto{\pgfqpoint{2.612262in}{1.785852in}}{\pgfqpoint{2.614055in}{1.790179in}}{\pgfqpoint{2.614055in}{1.794690in}}%
\pgfpathcurveto{\pgfqpoint{2.614055in}{1.799202in}}{\pgfqpoint{2.612262in}{1.803529in}}{\pgfqpoint{2.609073in}{1.806719in}}%
\pgfpathcurveto{\pgfqpoint{2.605883in}{1.809908in}}{\pgfqpoint{2.601556in}{1.811701in}}{\pgfqpoint{2.597044in}{1.811701in}}%
\pgfpathcurveto{\pgfqpoint{2.592533in}{1.811701in}}{\pgfqpoint{2.588206in}{1.809908in}}{\pgfqpoint{2.585016in}{1.806719in}}%
\pgfpathcurveto{\pgfqpoint{2.581826in}{1.803529in}}{\pgfqpoint{2.580034in}{1.799202in}}{\pgfqpoint{2.580034in}{1.794690in}}%
\pgfpathcurveto{\pgfqpoint{2.580034in}{1.790179in}}{\pgfqpoint{2.581826in}{1.785852in}}{\pgfqpoint{2.585016in}{1.782662in}}%
\pgfpathcurveto{\pgfqpoint{2.588206in}{1.779472in}}{\pgfqpoint{2.592533in}{1.777680in}}{\pgfqpoint{2.597044in}{1.777680in}}%
\pgfpathlineto{\pgfqpoint{2.597044in}{1.777680in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963877in}{1.748124in}}%
\pgfpathcurveto{\pgfqpoint{2.968388in}{1.748124in}}{\pgfqpoint{2.972715in}{1.749916in}}{\pgfqpoint{2.975905in}{1.753106in}}%
\pgfpathcurveto{\pgfqpoint{2.979095in}{1.756296in}}{\pgfqpoint{2.980887in}{1.760623in}}{\pgfqpoint{2.980887in}{1.765135in}}%
\pgfpathcurveto{\pgfqpoint{2.980887in}{1.769646in}}{\pgfqpoint{2.979095in}{1.773973in}}{\pgfqpoint{2.975905in}{1.777163in}}%
\pgfpathcurveto{\pgfqpoint{2.972715in}{1.780353in}}{\pgfqpoint{2.968388in}{1.782145in}}{\pgfqpoint{2.963877in}{1.782145in}}%
\pgfpathcurveto{\pgfqpoint{2.959366in}{1.782145in}}{\pgfqpoint{2.955039in}{1.780353in}}{\pgfqpoint{2.951849in}{1.777163in}}%
\pgfpathcurveto{\pgfqpoint{2.948659in}{1.773973in}}{\pgfqpoint{2.946867in}{1.769646in}}{\pgfqpoint{2.946867in}{1.765135in}}%
\pgfpathcurveto{\pgfqpoint{2.946867in}{1.760623in}}{\pgfqpoint{2.948659in}{1.756296in}}{\pgfqpoint{2.951849in}{1.753106in}}%
\pgfpathcurveto{\pgfqpoint{2.955039in}{1.749916in}}{\pgfqpoint{2.959366in}{1.748124in}}{\pgfqpoint{2.963877in}{1.748124in}}%
\pgfpathlineto{\pgfqpoint{2.963877in}{1.748124in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.801257in}{1.773643in}}%
\pgfpathcurveto{\pgfqpoint{2.805769in}{1.773643in}}{\pgfqpoint{2.810096in}{1.775435in}}{\pgfqpoint{2.813285in}{1.778625in}}%
\pgfpathcurveto{\pgfqpoint{2.816475in}{1.781815in}}{\pgfqpoint{2.818268in}{1.786142in}}{\pgfqpoint{2.818268in}{1.790653in}}%
\pgfpathcurveto{\pgfqpoint{2.818268in}{1.795164in}}{\pgfqpoint{2.816475in}{1.799491in}}{\pgfqpoint{2.813285in}{1.802681in}}%
\pgfpathcurveto{\pgfqpoint{2.810096in}{1.805871in}}{\pgfqpoint{2.805769in}{1.807664in}}{\pgfqpoint{2.801257in}{1.807664in}}%
\pgfpathcurveto{\pgfqpoint{2.796746in}{1.807664in}}{\pgfqpoint{2.792419in}{1.805871in}}{\pgfqpoint{2.789229in}{1.802681in}}%
\pgfpathcurveto{\pgfqpoint{2.786039in}{1.799491in}}{\pgfqpoint{2.784247in}{1.795164in}}{\pgfqpoint{2.784247in}{1.790653in}}%
\pgfpathcurveto{\pgfqpoint{2.784247in}{1.786142in}}{\pgfqpoint{2.786039in}{1.781815in}}{\pgfqpoint{2.789229in}{1.778625in}}%
\pgfpathcurveto{\pgfqpoint{2.792419in}{1.775435in}}{\pgfqpoint{2.796746in}{1.773643in}}{\pgfqpoint{2.801257in}{1.773643in}}%
\pgfpathlineto{\pgfqpoint{2.801257in}{1.773643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.142573in}{1.794081in}}%
\pgfpathcurveto{\pgfqpoint{2.147084in}{1.794081in}}{\pgfqpoint{2.151411in}{1.795873in}}{\pgfqpoint{2.154601in}{1.799063in}}%
\pgfpathcurveto{\pgfqpoint{2.157791in}{1.802253in}}{\pgfqpoint{2.159583in}{1.806580in}}{\pgfqpoint{2.159583in}{1.811091in}}%
\pgfpathcurveto{\pgfqpoint{2.159583in}{1.815602in}}{\pgfqpoint{2.157791in}{1.819929in}}{\pgfqpoint{2.154601in}{1.823119in}}%
\pgfpathcurveto{\pgfqpoint{2.151411in}{1.826309in}}{\pgfqpoint{2.147084in}{1.828101in}}{\pgfqpoint{2.142573in}{1.828101in}}%
\pgfpathcurveto{\pgfqpoint{2.138062in}{1.828101in}}{\pgfqpoint{2.133735in}{1.826309in}}{\pgfqpoint{2.130545in}{1.823119in}}%
\pgfpathcurveto{\pgfqpoint{2.127355in}{1.819929in}}{\pgfqpoint{2.125562in}{1.815602in}}{\pgfqpoint{2.125562in}{1.811091in}}%
\pgfpathcurveto{\pgfqpoint{2.125562in}{1.806580in}}{\pgfqpoint{2.127355in}{1.802253in}}{\pgfqpoint{2.130545in}{1.799063in}}%
\pgfpathcurveto{\pgfqpoint{2.133735in}{1.795873in}}{\pgfqpoint{2.138062in}{1.794081in}}{\pgfqpoint{2.142573in}{1.794081in}}%
\pgfpathlineto{\pgfqpoint{2.142573in}{1.794081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576834in}{1.828784in}}%
\pgfpathcurveto{\pgfqpoint{2.581345in}{1.828784in}}{\pgfqpoint{2.585672in}{1.830576in}}{\pgfqpoint{2.588862in}{1.833766in}}%
\pgfpathcurveto{\pgfqpoint{2.592052in}{1.836956in}}{\pgfqpoint{2.593844in}{1.841283in}}{\pgfqpoint{2.593844in}{1.845794in}}%
\pgfpathcurveto{\pgfqpoint{2.593844in}{1.850305in}}{\pgfqpoint{2.592052in}{1.854632in}}{\pgfqpoint{2.588862in}{1.857822in}}%
\pgfpathcurveto{\pgfqpoint{2.585672in}{1.861012in}}{\pgfqpoint{2.581345in}{1.862804in}}{\pgfqpoint{2.576834in}{1.862804in}}%
\pgfpathcurveto{\pgfqpoint{2.572323in}{1.862804in}}{\pgfqpoint{2.567995in}{1.861012in}}{\pgfqpoint{2.564806in}{1.857822in}}%
\pgfpathcurveto{\pgfqpoint{2.561616in}{1.854632in}}{\pgfqpoint{2.559823in}{1.850305in}}{\pgfqpoint{2.559823in}{1.845794in}}%
\pgfpathcurveto{\pgfqpoint{2.559823in}{1.841283in}}{\pgfqpoint{2.561616in}{1.836956in}}{\pgfqpoint{2.564806in}{1.833766in}}%
\pgfpathcurveto{\pgfqpoint{2.567995in}{1.830576in}}{\pgfqpoint{2.572323in}{1.828784in}}{\pgfqpoint{2.576834in}{1.828784in}}%
\pgfpathlineto{\pgfqpoint{2.576834in}{1.828784in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125874in}{1.953301in}}%
\pgfpathcurveto{\pgfqpoint{1.130385in}{1.953301in}}{\pgfqpoint{1.134712in}{1.955093in}}{\pgfqpoint{1.137902in}{1.958283in}}%
\pgfpathcurveto{\pgfqpoint{1.141092in}{1.961473in}}{\pgfqpoint{1.142885in}{1.965800in}}{\pgfqpoint{1.142885in}{1.970311in}}%
\pgfpathcurveto{\pgfqpoint{1.142885in}{1.974822in}}{\pgfqpoint{1.141092in}{1.979149in}}{\pgfqpoint{1.137902in}{1.982339in}}%
\pgfpathcurveto{\pgfqpoint{1.134712in}{1.985529in}}{\pgfqpoint{1.130385in}{1.987321in}}{\pgfqpoint{1.125874in}{1.987321in}}%
\pgfpathcurveto{\pgfqpoint{1.121363in}{1.987321in}}{\pgfqpoint{1.117036in}{1.985529in}}{\pgfqpoint{1.113846in}{1.982339in}}%
\pgfpathcurveto{\pgfqpoint{1.110656in}{1.979149in}}{\pgfqpoint{1.108864in}{1.974822in}}{\pgfqpoint{1.108864in}{1.970311in}}%
\pgfpathcurveto{\pgfqpoint{1.108864in}{1.965800in}}{\pgfqpoint{1.110656in}{1.961473in}}{\pgfqpoint{1.113846in}{1.958283in}}%
\pgfpathcurveto{\pgfqpoint{1.117036in}{1.955093in}}{\pgfqpoint{1.121363in}{1.953301in}}{\pgfqpoint{1.125874in}{1.953301in}}%
\pgfpathlineto{\pgfqpoint{1.125874in}{1.953301in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611652in}{1.916546in}}%
\pgfpathcurveto{\pgfqpoint{1.616163in}{1.916546in}}{\pgfqpoint{1.620490in}{1.918338in}}{\pgfqpoint{1.623680in}{1.921528in}}%
\pgfpathcurveto{\pgfqpoint{1.626870in}{1.924718in}}{\pgfqpoint{1.628662in}{1.929045in}}{\pgfqpoint{1.628662in}{1.933556in}}%
\pgfpathcurveto{\pgfqpoint{1.628662in}{1.938068in}}{\pgfqpoint{1.626870in}{1.942395in}}{\pgfqpoint{1.623680in}{1.945585in}}%
\pgfpathcurveto{\pgfqpoint{1.620490in}{1.948774in}}{\pgfqpoint{1.616163in}{1.950567in}}{\pgfqpoint{1.611652in}{1.950567in}}%
\pgfpathcurveto{\pgfqpoint{1.607140in}{1.950567in}}{\pgfqpoint{1.602813in}{1.948774in}}{\pgfqpoint{1.599623in}{1.945585in}}%
\pgfpathcurveto{\pgfqpoint{1.596434in}{1.942395in}}{\pgfqpoint{1.594641in}{1.938068in}}{\pgfqpoint{1.594641in}{1.933556in}}%
\pgfpathcurveto{\pgfqpoint{1.594641in}{1.929045in}}{\pgfqpoint{1.596434in}{1.924718in}}{\pgfqpoint{1.599623in}{1.921528in}}%
\pgfpathcurveto{\pgfqpoint{1.602813in}{1.918338in}}{\pgfqpoint{1.607140in}{1.916546in}}{\pgfqpoint{1.611652in}{1.916546in}}%
\pgfpathlineto{\pgfqpoint{1.611652in}{1.916546in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177219in}{1.949589in}}%
\pgfpathcurveto{\pgfqpoint{1.181730in}{1.949589in}}{\pgfqpoint{1.186057in}{1.951381in}}{\pgfqpoint{1.189247in}{1.954571in}}%
\pgfpathcurveto{\pgfqpoint{1.192437in}{1.957761in}}{\pgfqpoint{1.194229in}{1.962088in}}{\pgfqpoint{1.194229in}{1.966599in}}%
\pgfpathcurveto{\pgfqpoint{1.194229in}{1.971111in}}{\pgfqpoint{1.192437in}{1.975438in}}{\pgfqpoint{1.189247in}{1.978628in}}%
\pgfpathcurveto{\pgfqpoint{1.186057in}{1.981817in}}{\pgfqpoint{1.181730in}{1.983610in}}{\pgfqpoint{1.177219in}{1.983610in}}%
\pgfpathcurveto{\pgfqpoint{1.172708in}{1.983610in}}{\pgfqpoint{1.168381in}{1.981817in}}{\pgfqpoint{1.165191in}{1.978628in}}%
\pgfpathcurveto{\pgfqpoint{1.162001in}{1.975438in}}{\pgfqpoint{1.160209in}{1.971111in}}{\pgfqpoint{1.160209in}{1.966599in}}%
\pgfpathcurveto{\pgfqpoint{1.160209in}{1.962088in}}{\pgfqpoint{1.162001in}{1.957761in}}{\pgfqpoint{1.165191in}{1.954571in}}%
\pgfpathcurveto{\pgfqpoint{1.168381in}{1.951381in}}{\pgfqpoint{1.172708in}{1.949589in}}{\pgfqpoint{1.177219in}{1.949589in}}%
\pgfpathlineto{\pgfqpoint{1.177219in}{1.949589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.071368in}{1.961399in}}%
\pgfpathcurveto{\pgfqpoint{1.075879in}{1.961399in}}{\pgfqpoint{1.080206in}{1.963191in}}{\pgfqpoint{1.083396in}{1.966381in}}%
\pgfpathcurveto{\pgfqpoint{1.086586in}{1.969571in}}{\pgfqpoint{1.088378in}{1.973898in}}{\pgfqpoint{1.088378in}{1.978409in}}%
\pgfpathcurveto{\pgfqpoint{1.088378in}{1.982920in}}{\pgfqpoint{1.086586in}{1.987247in}}{\pgfqpoint{1.083396in}{1.990437in}}%
\pgfpathcurveto{\pgfqpoint{1.080206in}{1.993627in}}{\pgfqpoint{1.075879in}{1.995419in}}{\pgfqpoint{1.071368in}{1.995419in}}%
\pgfpathcurveto{\pgfqpoint{1.066857in}{1.995419in}}{\pgfqpoint{1.062529in}{1.993627in}}{\pgfqpoint{1.059340in}{1.990437in}}%
\pgfpathcurveto{\pgfqpoint{1.056150in}{1.987247in}}{\pgfqpoint{1.054357in}{1.982920in}}{\pgfqpoint{1.054357in}{1.978409in}}%
\pgfpathcurveto{\pgfqpoint{1.054357in}{1.973898in}}{\pgfqpoint{1.056150in}{1.969571in}}{\pgfqpoint{1.059340in}{1.966381in}}%
\pgfpathcurveto{\pgfqpoint{1.062529in}{1.963191in}}{\pgfqpoint{1.066857in}{1.961399in}}{\pgfqpoint{1.071368in}{1.961399in}}%
\pgfpathlineto{\pgfqpoint{1.071368in}{1.961399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.595907in}{1.733991in}}%
\pgfpathcurveto{\pgfqpoint{2.600418in}{1.733991in}}{\pgfqpoint{2.604745in}{1.735783in}}{\pgfqpoint{2.607935in}{1.738973in}}%
\pgfpathcurveto{\pgfqpoint{2.611125in}{1.742163in}}{\pgfqpoint{2.612917in}{1.746490in}}{\pgfqpoint{2.612917in}{1.751001in}}%
\pgfpathcurveto{\pgfqpoint{2.612917in}{1.755512in}}{\pgfqpoint{2.611125in}{1.759839in}}{\pgfqpoint{2.607935in}{1.763029in}}%
\pgfpathcurveto{\pgfqpoint{2.604745in}{1.766219in}}{\pgfqpoint{2.600418in}{1.768011in}}{\pgfqpoint{2.595907in}{1.768011in}}%
\pgfpathcurveto{\pgfqpoint{2.591395in}{1.768011in}}{\pgfqpoint{2.587068in}{1.766219in}}{\pgfqpoint{2.583879in}{1.763029in}}%
\pgfpathcurveto{\pgfqpoint{2.580689in}{1.759839in}}{\pgfqpoint{2.578896in}{1.755512in}}{\pgfqpoint{2.578896in}{1.751001in}}%
\pgfpathcurveto{\pgfqpoint{2.578896in}{1.746490in}}{\pgfqpoint{2.580689in}{1.742163in}}{\pgfqpoint{2.583879in}{1.738973in}}%
\pgfpathcurveto{\pgfqpoint{2.587068in}{1.735783in}}{\pgfqpoint{2.591395in}{1.733991in}}{\pgfqpoint{2.595907in}{1.733991in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{1.733991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.922681,0.828568,0.777054}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.676568in}{1.643580in}}%
\pgfpathcurveto{\pgfqpoint{2.681079in}{1.643580in}}{\pgfqpoint{2.685406in}{1.645372in}}{\pgfqpoint{2.688596in}{1.648562in}}%
\pgfpathcurveto{\pgfqpoint{2.691786in}{1.651752in}}{\pgfqpoint{2.693578in}{1.656079in}}{\pgfqpoint{2.693578in}{1.660591in}}%
\pgfpathcurveto{\pgfqpoint{2.693578in}{1.665102in}}{\pgfqpoint{2.691786in}{1.669429in}}{\pgfqpoint{2.688596in}{1.672619in}}%
\pgfpathcurveto{\pgfqpoint{2.685406in}{1.675809in}}{\pgfqpoint{2.681079in}{1.677601in}}{\pgfqpoint{2.676568in}{1.677601in}}%
\pgfpathcurveto{\pgfqpoint{2.672057in}{1.677601in}}{\pgfqpoint{2.667730in}{1.675809in}}{\pgfqpoint{2.664540in}{1.672619in}}%
\pgfpathcurveto{\pgfqpoint{2.661350in}{1.669429in}}{\pgfqpoint{2.659557in}{1.665102in}}{\pgfqpoint{2.659557in}{1.660591in}}%
\pgfpathcurveto{\pgfqpoint{2.659557in}{1.656079in}}{\pgfqpoint{2.661350in}{1.651752in}}{\pgfqpoint{2.664540in}{1.648562in}}%
\pgfpathcurveto{\pgfqpoint{2.667730in}{1.645372in}}{\pgfqpoint{2.672057in}{1.643580in}}{\pgfqpoint{2.676568in}{1.643580in}}%
\pgfpathlineto{\pgfqpoint{2.676568in}{1.643580in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.143889in}{1.957231in}}%
\pgfpathcurveto{\pgfqpoint{1.148400in}{1.957231in}}{\pgfqpoint{1.152727in}{1.959023in}}{\pgfqpoint{1.155917in}{1.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.159107in}{1.965403in}}{\pgfqpoint{1.160899in}{1.969730in}}{\pgfqpoint{1.160899in}{1.974241in}}%
\pgfpathcurveto{\pgfqpoint{1.160899in}{1.978752in}}{\pgfqpoint{1.159107in}{1.983079in}}{\pgfqpoint{1.155917in}{1.986269in}}%
\pgfpathcurveto{\pgfqpoint{1.152727in}{1.989459in}}{\pgfqpoint{1.148400in}{1.991252in}}{\pgfqpoint{1.143889in}{1.991252in}}%
\pgfpathcurveto{\pgfqpoint{1.139378in}{1.991252in}}{\pgfqpoint{1.135051in}{1.989459in}}{\pgfqpoint{1.131861in}{1.986269in}}%
\pgfpathcurveto{\pgfqpoint{1.128671in}{1.983079in}}{\pgfqpoint{1.126879in}{1.978752in}}{\pgfqpoint{1.126879in}{1.974241in}}%
\pgfpathcurveto{\pgfqpoint{1.126879in}{1.969730in}}{\pgfqpoint{1.128671in}{1.965403in}}{\pgfqpoint{1.131861in}{1.962213in}}%
\pgfpathcurveto{\pgfqpoint{1.135051in}{1.959023in}}{\pgfqpoint{1.139378in}{1.957231in}}{\pgfqpoint{1.143889in}{1.957231in}}%
\pgfpathlineto{\pgfqpoint{1.143889in}{1.957231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.154825in}{1.799537in}}%
\pgfpathcurveto{\pgfqpoint{2.159337in}{1.799537in}}{\pgfqpoint{2.163664in}{1.801329in}}{\pgfqpoint{2.166854in}{1.804519in}}%
\pgfpathcurveto{\pgfqpoint{2.170043in}{1.807709in}}{\pgfqpoint{2.171836in}{1.812036in}}{\pgfqpoint{2.171836in}{1.816547in}}%
\pgfpathcurveto{\pgfqpoint{2.171836in}{1.821058in}}{\pgfqpoint{2.170043in}{1.825385in}}{\pgfqpoint{2.166854in}{1.828575in}}%
\pgfpathcurveto{\pgfqpoint{2.163664in}{1.831765in}}{\pgfqpoint{2.159337in}{1.833557in}}{\pgfqpoint{2.154825in}{1.833557in}}%
\pgfpathcurveto{\pgfqpoint{2.150314in}{1.833557in}}{\pgfqpoint{2.145987in}{1.831765in}}{\pgfqpoint{2.142797in}{1.828575in}}%
\pgfpathcurveto{\pgfqpoint{2.139607in}{1.825385in}}{\pgfqpoint{2.137815in}{1.821058in}}{\pgfqpoint{2.137815in}{1.816547in}}%
\pgfpathcurveto{\pgfqpoint{2.137815in}{1.812036in}}{\pgfqpoint{2.139607in}{1.807709in}}{\pgfqpoint{2.142797in}{1.804519in}}%
\pgfpathcurveto{\pgfqpoint{2.145987in}{1.801329in}}{\pgfqpoint{2.150314in}{1.799537in}}{\pgfqpoint{2.154825in}{1.799537in}}%
\pgfpathlineto{\pgfqpoint{2.154825in}{1.799537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864089in}{1.720625in}}%
\pgfpathcurveto{\pgfqpoint{2.868600in}{1.720625in}}{\pgfqpoint{2.872927in}{1.722417in}}{\pgfqpoint{2.876117in}{1.725607in}}%
\pgfpathcurveto{\pgfqpoint{2.879307in}{1.728797in}}{\pgfqpoint{2.881099in}{1.733124in}}{\pgfqpoint{2.881099in}{1.737635in}}%
\pgfpathcurveto{\pgfqpoint{2.881099in}{1.742147in}}{\pgfqpoint{2.879307in}{1.746474in}}{\pgfqpoint{2.876117in}{1.749663in}}%
\pgfpathcurveto{\pgfqpoint{2.872927in}{1.752853in}}{\pgfqpoint{2.868600in}{1.754646in}}{\pgfqpoint{2.864089in}{1.754646in}}%
\pgfpathcurveto{\pgfqpoint{2.859577in}{1.754646in}}{\pgfqpoint{2.855250in}{1.752853in}}{\pgfqpoint{2.852060in}{1.749663in}}%
\pgfpathcurveto{\pgfqpoint{2.848871in}{1.746474in}}{\pgfqpoint{2.847078in}{1.742147in}}{\pgfqpoint{2.847078in}{1.737635in}}%
\pgfpathcurveto{\pgfqpoint{2.847078in}{1.733124in}}{\pgfqpoint{2.848871in}{1.728797in}}{\pgfqpoint{2.852060in}{1.725607in}}%
\pgfpathcurveto{\pgfqpoint{2.855250in}{1.722417in}}{\pgfqpoint{2.859577in}{1.720625in}}{\pgfqpoint{2.864089in}{1.720625in}}%
\pgfpathlineto{\pgfqpoint{2.864089in}{1.720625in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741906in}{1.888432in}}%
\pgfpathcurveto{\pgfqpoint{1.746417in}{1.888432in}}{\pgfqpoint{1.750744in}{1.890224in}}{\pgfqpoint{1.753934in}{1.893414in}}%
\pgfpathcurveto{\pgfqpoint{1.757124in}{1.896604in}}{\pgfqpoint{1.758916in}{1.900931in}}{\pgfqpoint{1.758916in}{1.905442in}}%
\pgfpathcurveto{\pgfqpoint{1.758916in}{1.909953in}}{\pgfqpoint{1.757124in}{1.914280in}}{\pgfqpoint{1.753934in}{1.917470in}}%
\pgfpathcurveto{\pgfqpoint{1.750744in}{1.920660in}}{\pgfqpoint{1.746417in}{1.922452in}}{\pgfqpoint{1.741906in}{1.922452in}}%
\pgfpathcurveto{\pgfqpoint{1.737394in}{1.922452in}}{\pgfqpoint{1.733067in}{1.920660in}}{\pgfqpoint{1.729877in}{1.917470in}}%
\pgfpathcurveto{\pgfqpoint{1.726688in}{1.914280in}}{\pgfqpoint{1.724895in}{1.909953in}}{\pgfqpoint{1.724895in}{1.905442in}}%
\pgfpathcurveto{\pgfqpoint{1.724895in}{1.900931in}}{\pgfqpoint{1.726688in}{1.896604in}}{\pgfqpoint{1.729877in}{1.893414in}}%
\pgfpathcurveto{\pgfqpoint{1.733067in}{1.890224in}}{\pgfqpoint{1.737394in}{1.888432in}}{\pgfqpoint{1.741906in}{1.888432in}}%
\pgfpathlineto{\pgfqpoint{1.741906in}{1.888432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.037569in}{1.779407in}}%
\pgfpathcurveto{\pgfqpoint{2.042080in}{1.779407in}}{\pgfqpoint{2.046407in}{1.781200in}}{\pgfqpoint{2.049597in}{1.784389in}}%
\pgfpathcurveto{\pgfqpoint{2.052787in}{1.787579in}}{\pgfqpoint{2.054579in}{1.791906in}}{\pgfqpoint{2.054579in}{1.796418in}}%
\pgfpathcurveto{\pgfqpoint{2.054579in}{1.800929in}}{\pgfqpoint{2.052787in}{1.805256in}}{\pgfqpoint{2.049597in}{1.808446in}}%
\pgfpathcurveto{\pgfqpoint{2.046407in}{1.811636in}}{\pgfqpoint{2.042080in}{1.813428in}}{\pgfqpoint{2.037569in}{1.813428in}}%
\pgfpathcurveto{\pgfqpoint{2.033057in}{1.813428in}}{\pgfqpoint{2.028730in}{1.811636in}}{\pgfqpoint{2.025540in}{1.808446in}}%
\pgfpathcurveto{\pgfqpoint{2.022351in}{1.805256in}}{\pgfqpoint{2.020558in}{1.800929in}}{\pgfqpoint{2.020558in}{1.796418in}}%
\pgfpathcurveto{\pgfqpoint{2.020558in}{1.791906in}}{\pgfqpoint{2.022351in}{1.787579in}}{\pgfqpoint{2.025540in}{1.784389in}}%
\pgfpathcurveto{\pgfqpoint{2.028730in}{1.781200in}}{\pgfqpoint{2.033057in}{1.779407in}}{\pgfqpoint{2.037569in}{1.779407in}}%
\pgfpathlineto{\pgfqpoint{2.037569in}{1.779407in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.316145in}{1.947331in}}%
\pgfpathcurveto{\pgfqpoint{1.320656in}{1.947331in}}{\pgfqpoint{1.324983in}{1.949124in}}{\pgfqpoint{1.328173in}{1.952314in}}%
\pgfpathcurveto{\pgfqpoint{1.331363in}{1.955504in}}{\pgfqpoint{1.333156in}{1.959831in}}{\pgfqpoint{1.333156in}{1.964342in}}%
\pgfpathcurveto{\pgfqpoint{1.333156in}{1.968853in}}{\pgfqpoint{1.331363in}{1.973180in}}{\pgfqpoint{1.328173in}{1.976370in}}%
\pgfpathcurveto{\pgfqpoint{1.324983in}{1.979560in}}{\pgfqpoint{1.320656in}{1.981352in}}{\pgfqpoint{1.316145in}{1.981352in}}%
\pgfpathcurveto{\pgfqpoint{1.311634in}{1.981352in}}{\pgfqpoint{1.307307in}{1.979560in}}{\pgfqpoint{1.304117in}{1.976370in}}%
\pgfpathcurveto{\pgfqpoint{1.300927in}{1.973180in}}{\pgfqpoint{1.299135in}{1.968853in}}{\pgfqpoint{1.299135in}{1.964342in}}%
\pgfpathcurveto{\pgfqpoint{1.299135in}{1.959831in}}{\pgfqpoint{1.300927in}{1.955504in}}{\pgfqpoint{1.304117in}{1.952314in}}%
\pgfpathcurveto{\pgfqpoint{1.307307in}{1.949124in}}{\pgfqpoint{1.311634in}{1.947331in}}{\pgfqpoint{1.316145in}{1.947331in}}%
\pgfpathlineto{\pgfqpoint{1.316145in}{1.947331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.639846in}{1.803947in}}%
\pgfpathcurveto{\pgfqpoint{2.644357in}{1.803947in}}{\pgfqpoint{2.648684in}{1.805739in}}{\pgfqpoint{2.651874in}{1.808929in}}%
\pgfpathcurveto{\pgfqpoint{2.655064in}{1.812119in}}{\pgfqpoint{2.656857in}{1.816446in}}{\pgfqpoint{2.656857in}{1.820957in}}%
\pgfpathcurveto{\pgfqpoint{2.656857in}{1.825468in}}{\pgfqpoint{2.655064in}{1.829795in}}{\pgfqpoint{2.651874in}{1.832985in}}%
\pgfpathcurveto{\pgfqpoint{2.648684in}{1.836175in}}{\pgfqpoint{2.644357in}{1.837967in}}{\pgfqpoint{2.639846in}{1.837967in}}%
\pgfpathcurveto{\pgfqpoint{2.635335in}{1.837967in}}{\pgfqpoint{2.631008in}{1.836175in}}{\pgfqpoint{2.627818in}{1.832985in}}%
\pgfpathcurveto{\pgfqpoint{2.624628in}{1.829795in}}{\pgfqpoint{2.622836in}{1.825468in}}{\pgfqpoint{2.622836in}{1.820957in}}%
\pgfpathcurveto{\pgfqpoint{2.622836in}{1.816446in}}{\pgfqpoint{2.624628in}{1.812119in}}{\pgfqpoint{2.627818in}{1.808929in}}%
\pgfpathcurveto{\pgfqpoint{2.631008in}{1.805739in}}{\pgfqpoint{2.635335in}{1.803947in}}{\pgfqpoint{2.639846in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{2.639846in}{1.803947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966721in}{1.805900in}}%
\pgfpathcurveto{\pgfqpoint{1.971233in}{1.805900in}}{\pgfqpoint{1.975560in}{1.807693in}}{\pgfqpoint{1.978749in}{1.810883in}}%
\pgfpathcurveto{\pgfqpoint{1.981939in}{1.814072in}}{\pgfqpoint{1.983732in}{1.818399in}}{\pgfqpoint{1.983732in}{1.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.983732in}{1.827422in}}{\pgfqpoint{1.981939in}{1.831749in}}{\pgfqpoint{1.978749in}{1.834939in}}%
\pgfpathcurveto{\pgfqpoint{1.975560in}{1.838129in}}{\pgfqpoint{1.971233in}{1.839921in}}{\pgfqpoint{1.966721in}{1.839921in}}%
\pgfpathcurveto{\pgfqpoint{1.962210in}{1.839921in}}{\pgfqpoint{1.957883in}{1.838129in}}{\pgfqpoint{1.954693in}{1.834939in}}%
\pgfpathcurveto{\pgfqpoint{1.951503in}{1.831749in}}{\pgfqpoint{1.949711in}{1.827422in}}{\pgfqpoint{1.949711in}{1.822911in}}%
\pgfpathcurveto{\pgfqpoint{1.949711in}{1.818399in}}{\pgfqpoint{1.951503in}{1.814072in}}{\pgfqpoint{1.954693in}{1.810883in}}%
\pgfpathcurveto{\pgfqpoint{1.957883in}{1.807693in}}{\pgfqpoint{1.962210in}{1.805900in}}{\pgfqpoint{1.966721in}{1.805900in}}%
\pgfpathlineto{\pgfqpoint{1.966721in}{1.805900in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.559935in}{1.563620in}}%
\pgfpathcurveto{\pgfqpoint{3.564446in}{1.563620in}}{\pgfqpoint{3.568773in}{1.565412in}}{\pgfqpoint{3.571963in}{1.568602in}}%
\pgfpathcurveto{\pgfqpoint{3.575153in}{1.571792in}}{\pgfqpoint{3.576945in}{1.576119in}}{\pgfqpoint{3.576945in}{1.580630in}}%
\pgfpathcurveto{\pgfqpoint{3.576945in}{1.585141in}}{\pgfqpoint{3.575153in}{1.589468in}}{\pgfqpoint{3.571963in}{1.592658in}}%
\pgfpathcurveto{\pgfqpoint{3.568773in}{1.595848in}}{\pgfqpoint{3.564446in}{1.597640in}}{\pgfqpoint{3.559935in}{1.597640in}}%
\pgfpathcurveto{\pgfqpoint{3.555423in}{1.597640in}}{\pgfqpoint{3.551096in}{1.595848in}}{\pgfqpoint{3.547907in}{1.592658in}}%
\pgfpathcurveto{\pgfqpoint{3.544717in}{1.589468in}}{\pgfqpoint{3.542924in}{1.585141in}}{\pgfqpoint{3.542924in}{1.580630in}}%
\pgfpathcurveto{\pgfqpoint{3.542924in}{1.576119in}}{\pgfqpoint{3.544717in}{1.571792in}}{\pgfqpoint{3.547907in}{1.568602in}}%
\pgfpathcurveto{\pgfqpoint{3.551096in}{1.565412in}}{\pgfqpoint{3.555423in}{1.563620in}}{\pgfqpoint{3.559935in}{1.563620in}}%
\pgfpathlineto{\pgfqpoint{3.559935in}{1.563620in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594399in}{1.236227in}}%
\pgfpathcurveto{\pgfqpoint{3.598910in}{1.236227in}}{\pgfqpoint{3.603237in}{1.238020in}}{\pgfqpoint{3.606427in}{1.241210in}}%
\pgfpathcurveto{\pgfqpoint{3.609617in}{1.244400in}}{\pgfqpoint{3.611410in}{1.248727in}}{\pgfqpoint{3.611410in}{1.253238in}}%
\pgfpathcurveto{\pgfqpoint{3.611410in}{1.257749in}}{\pgfqpoint{3.609617in}{1.262076in}}{\pgfqpoint{3.606427in}{1.265266in}}%
\pgfpathcurveto{\pgfqpoint{3.603237in}{1.268456in}}{\pgfqpoint{3.598910in}{1.270248in}}{\pgfqpoint{3.594399in}{1.270248in}}%
\pgfpathcurveto{\pgfqpoint{3.589888in}{1.270248in}}{\pgfqpoint{3.585561in}{1.268456in}}{\pgfqpoint{3.582371in}{1.265266in}}%
\pgfpathcurveto{\pgfqpoint{3.579181in}{1.262076in}}{\pgfqpoint{3.577389in}{1.257749in}}{\pgfqpoint{3.577389in}{1.253238in}}%
\pgfpathcurveto{\pgfqpoint{3.577389in}{1.248727in}}{\pgfqpoint{3.579181in}{1.244400in}}{\pgfqpoint{3.582371in}{1.241210in}}%
\pgfpathcurveto{\pgfqpoint{3.585561in}{1.238020in}}{\pgfqpoint{3.589888in}{1.236227in}}{\pgfqpoint{3.594399in}{1.236227in}}%
\pgfpathlineto{\pgfqpoint{3.594399in}{1.236227in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273688in}{1.807770in}}%
\pgfpathcurveto{\pgfqpoint{2.278199in}{1.807770in}}{\pgfqpoint{2.282526in}{1.809562in}}{\pgfqpoint{2.285716in}{1.812752in}}%
\pgfpathcurveto{\pgfqpoint{2.288906in}{1.815942in}}{\pgfqpoint{2.290698in}{1.820269in}}{\pgfqpoint{2.290698in}{1.824780in}}%
\pgfpathcurveto{\pgfqpoint{2.290698in}{1.829292in}}{\pgfqpoint{2.288906in}{1.833619in}}{\pgfqpoint{2.285716in}{1.836808in}}%
\pgfpathcurveto{\pgfqpoint{2.282526in}{1.839998in}}{\pgfqpoint{2.278199in}{1.841791in}}{\pgfqpoint{2.273688in}{1.841791in}}%
\pgfpathcurveto{\pgfqpoint{2.269177in}{1.841791in}}{\pgfqpoint{2.264850in}{1.839998in}}{\pgfqpoint{2.261660in}{1.836808in}}%
\pgfpathcurveto{\pgfqpoint{2.258470in}{1.833619in}}{\pgfqpoint{2.256677in}{1.829292in}}{\pgfqpoint{2.256677in}{1.824780in}}%
\pgfpathcurveto{\pgfqpoint{2.256677in}{1.820269in}}{\pgfqpoint{2.258470in}{1.815942in}}{\pgfqpoint{2.261660in}{1.812752in}}%
\pgfpathcurveto{\pgfqpoint{2.264850in}{1.809562in}}{\pgfqpoint{2.269177in}{1.807770in}}{\pgfqpoint{2.273688in}{1.807770in}}%
\pgfpathlineto{\pgfqpoint{2.273688in}{1.807770in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293163in}{1.846723in}}%
\pgfpathcurveto{\pgfqpoint{2.297674in}{1.846723in}}{\pgfqpoint{2.302001in}{1.848515in}}{\pgfqpoint{2.305191in}{1.851705in}}%
\pgfpathcurveto{\pgfqpoint{2.308381in}{1.854895in}}{\pgfqpoint{2.310174in}{1.859222in}}{\pgfqpoint{2.310174in}{1.863733in}}%
\pgfpathcurveto{\pgfqpoint{2.310174in}{1.868244in}}{\pgfqpoint{2.308381in}{1.872571in}}{\pgfqpoint{2.305191in}{1.875761in}}%
\pgfpathcurveto{\pgfqpoint{2.302001in}{1.878951in}}{\pgfqpoint{2.297674in}{1.880743in}}{\pgfqpoint{2.293163in}{1.880743in}}%
\pgfpathcurveto{\pgfqpoint{2.288652in}{1.880743in}}{\pgfqpoint{2.284325in}{1.878951in}}{\pgfqpoint{2.281135in}{1.875761in}}%
\pgfpathcurveto{\pgfqpoint{2.277945in}{1.872571in}}{\pgfqpoint{2.276153in}{1.868244in}}{\pgfqpoint{2.276153in}{1.863733in}}%
\pgfpathcurveto{\pgfqpoint{2.276153in}{1.859222in}}{\pgfqpoint{2.277945in}{1.854895in}}{\pgfqpoint{2.281135in}{1.851705in}}%
\pgfpathcurveto{\pgfqpoint{2.284325in}{1.848515in}}{\pgfqpoint{2.288652in}{1.846723in}}{\pgfqpoint{2.293163in}{1.846723in}}%
\pgfpathlineto{\pgfqpoint{2.293163in}{1.846723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083019in}{1.863432in}}%
\pgfpathcurveto{\pgfqpoint{2.087530in}{1.863432in}}{\pgfqpoint{2.091857in}{1.865224in}}{\pgfqpoint{2.095047in}{1.868414in}}%
\pgfpathcurveto{\pgfqpoint{2.098237in}{1.871604in}}{\pgfqpoint{2.100029in}{1.875931in}}{\pgfqpoint{2.100029in}{1.880442in}}%
\pgfpathcurveto{\pgfqpoint{2.100029in}{1.884953in}}{\pgfqpoint{2.098237in}{1.889280in}}{\pgfqpoint{2.095047in}{1.892470in}}%
\pgfpathcurveto{\pgfqpoint{2.091857in}{1.895660in}}{\pgfqpoint{2.087530in}{1.897452in}}{\pgfqpoint{2.083019in}{1.897452in}}%
\pgfpathcurveto{\pgfqpoint{2.078508in}{1.897452in}}{\pgfqpoint{2.074181in}{1.895660in}}{\pgfqpoint{2.070991in}{1.892470in}}%
\pgfpathcurveto{\pgfqpoint{2.067801in}{1.889280in}}{\pgfqpoint{2.066009in}{1.884953in}}{\pgfqpoint{2.066009in}{1.880442in}}%
\pgfpathcurveto{\pgfqpoint{2.066009in}{1.875931in}}{\pgfqpoint{2.067801in}{1.871604in}}{\pgfqpoint{2.070991in}{1.868414in}}%
\pgfpathcurveto{\pgfqpoint{2.074181in}{1.865224in}}{\pgfqpoint{2.078508in}{1.863432in}}{\pgfqpoint{2.083019in}{1.863432in}}%
\pgfpathlineto{\pgfqpoint{2.083019in}{1.863432in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.887752,0.854040,0.834671}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.249577in}{1.690995in}}%
\pgfpathcurveto{\pgfqpoint{2.254088in}{1.690995in}}{\pgfqpoint{2.258415in}{1.692787in}}{\pgfqpoint{2.261605in}{1.695977in}}%
\pgfpathcurveto{\pgfqpoint{2.264795in}{1.699167in}}{\pgfqpoint{2.266587in}{1.703494in}}{\pgfqpoint{2.266587in}{1.708005in}}%
\pgfpathcurveto{\pgfqpoint{2.266587in}{1.712516in}}{\pgfqpoint{2.264795in}{1.716843in}}{\pgfqpoint{2.261605in}{1.720033in}}%
\pgfpathcurveto{\pgfqpoint{2.258415in}{1.723223in}}{\pgfqpoint{2.254088in}{1.725016in}}{\pgfqpoint{2.249577in}{1.725016in}}%
\pgfpathcurveto{\pgfqpoint{2.245065in}{1.725016in}}{\pgfqpoint{2.240738in}{1.723223in}}{\pgfqpoint{2.237549in}{1.720033in}}%
\pgfpathcurveto{\pgfqpoint{2.234359in}{1.716843in}}{\pgfqpoint{2.232566in}{1.712516in}}{\pgfqpoint{2.232566in}{1.708005in}}%
\pgfpathcurveto{\pgfqpoint{2.232566in}{1.703494in}}{\pgfqpoint{2.234359in}{1.699167in}}{\pgfqpoint{2.237549in}{1.695977in}}%
\pgfpathcurveto{\pgfqpoint{2.240738in}{1.692787in}}{\pgfqpoint{2.245065in}{1.690995in}}{\pgfqpoint{2.249577in}{1.690995in}}%
\pgfpathlineto{\pgfqpoint{2.249577in}{1.690995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.489708in}{1.753115in}}%
\pgfpathcurveto{\pgfqpoint{2.494219in}{1.753115in}}{\pgfqpoint{2.498546in}{1.754907in}}{\pgfqpoint{2.501736in}{1.758097in}}%
\pgfpathcurveto{\pgfqpoint{2.504926in}{1.761287in}}{\pgfqpoint{2.506718in}{1.765614in}}{\pgfqpoint{2.506718in}{1.770125in}}%
\pgfpathcurveto{\pgfqpoint{2.506718in}{1.774637in}}{\pgfqpoint{2.504926in}{1.778964in}}{\pgfqpoint{2.501736in}{1.782153in}}%
\pgfpathcurveto{\pgfqpoint{2.498546in}{1.785343in}}{\pgfqpoint{2.494219in}{1.787136in}}{\pgfqpoint{2.489708in}{1.787136in}}%
\pgfpathcurveto{\pgfqpoint{2.485197in}{1.787136in}}{\pgfqpoint{2.480870in}{1.785343in}}{\pgfqpoint{2.477680in}{1.782153in}}%
\pgfpathcurveto{\pgfqpoint{2.474490in}{1.778964in}}{\pgfqpoint{2.472697in}{1.774637in}}{\pgfqpoint{2.472697in}{1.770125in}}%
\pgfpathcurveto{\pgfqpoint{2.472697in}{1.765614in}}{\pgfqpoint{2.474490in}{1.761287in}}{\pgfqpoint{2.477680in}{1.758097in}}%
\pgfpathcurveto{\pgfqpoint{2.480870in}{1.754907in}}{\pgfqpoint{2.485197in}{1.753115in}}{\pgfqpoint{2.489708in}{1.753115in}}%
\pgfpathlineto{\pgfqpoint{2.489708in}{1.753115in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883687,0.856108,0.840258}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.328477in}{1.332623in}}%
\pgfpathcurveto{\pgfqpoint{3.332988in}{1.332623in}}{\pgfqpoint{3.337315in}{1.334416in}}{\pgfqpoint{3.340505in}{1.337605in}}%
\pgfpathcurveto{\pgfqpoint{3.343695in}{1.340795in}}{\pgfqpoint{3.345487in}{1.345122in}}{\pgfqpoint{3.345487in}{1.349634in}}%
\pgfpathcurveto{\pgfqpoint{3.345487in}{1.354145in}}{\pgfqpoint{3.343695in}{1.358472in}}{\pgfqpoint{3.340505in}{1.361662in}}%
\pgfpathcurveto{\pgfqpoint{3.337315in}{1.364852in}}{\pgfqpoint{3.332988in}{1.366644in}}{\pgfqpoint{3.328477in}{1.366644in}}%
\pgfpathcurveto{\pgfqpoint{3.323965in}{1.366644in}}{\pgfqpoint{3.319638in}{1.364852in}}{\pgfqpoint{3.316448in}{1.361662in}}%
\pgfpathcurveto{\pgfqpoint{3.313258in}{1.358472in}}{\pgfqpoint{3.311466in}{1.354145in}}{\pgfqpoint{3.311466in}{1.349634in}}%
\pgfpathcurveto{\pgfqpoint{3.311466in}{1.345122in}}{\pgfqpoint{3.313258in}{1.340795in}}{\pgfqpoint{3.316448in}{1.337605in}}%
\pgfpathcurveto{\pgfqpoint{3.319638in}{1.334416in}}{\pgfqpoint{3.323965in}{1.332623in}}{\pgfqpoint{3.328477in}{1.332623in}}%
\pgfpathlineto{\pgfqpoint{3.328477in}{1.332623in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358227in}{1.585581in}}%
\pgfpathcurveto{\pgfqpoint{3.362739in}{1.585581in}}{\pgfqpoint{3.367066in}{1.587374in}}{\pgfqpoint{3.370256in}{1.590564in}}%
\pgfpathcurveto{\pgfqpoint{3.373445in}{1.593754in}}{\pgfqpoint{3.375238in}{1.598081in}}{\pgfqpoint{3.375238in}{1.602592in}}%
\pgfpathcurveto{\pgfqpoint{3.375238in}{1.607103in}}{\pgfqpoint{3.373445in}{1.611430in}}{\pgfqpoint{3.370256in}{1.614620in}}%
\pgfpathcurveto{\pgfqpoint{3.367066in}{1.617810in}}{\pgfqpoint{3.362739in}{1.619602in}}{\pgfqpoint{3.358227in}{1.619602in}}%
\pgfpathcurveto{\pgfqpoint{3.353716in}{1.619602in}}{\pgfqpoint{3.349389in}{1.617810in}}{\pgfqpoint{3.346199in}{1.614620in}}%
\pgfpathcurveto{\pgfqpoint{3.343009in}{1.611430in}}{\pgfqpoint{3.341217in}{1.607103in}}{\pgfqpoint{3.341217in}{1.602592in}}%
\pgfpathcurveto{\pgfqpoint{3.341217in}{1.598081in}}{\pgfqpoint{3.343009in}{1.593754in}}{\pgfqpoint{3.346199in}{1.590564in}}%
\pgfpathcurveto{\pgfqpoint{3.349389in}{1.587374in}}{\pgfqpoint{3.353716in}{1.585581in}}{\pgfqpoint{3.358227in}{1.585581in}}%
\pgfpathlineto{\pgfqpoint{3.358227in}{1.585581in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279906in}{1.438076in}}%
\pgfpathcurveto{\pgfqpoint{3.284417in}{1.438076in}}{\pgfqpoint{3.288744in}{1.439868in}}{\pgfqpoint{3.291934in}{1.443058in}}%
\pgfpathcurveto{\pgfqpoint{3.295124in}{1.446248in}}{\pgfqpoint{3.296916in}{1.450575in}}{\pgfqpoint{3.296916in}{1.455086in}}%
\pgfpathcurveto{\pgfqpoint{3.296916in}{1.459597in}}{\pgfqpoint{3.295124in}{1.463925in}}{\pgfqpoint{3.291934in}{1.467114in}}%
\pgfpathcurveto{\pgfqpoint{3.288744in}{1.470304in}}{\pgfqpoint{3.284417in}{1.472097in}}{\pgfqpoint{3.279906in}{1.472097in}}%
\pgfpathcurveto{\pgfqpoint{3.275395in}{1.472097in}}{\pgfqpoint{3.271068in}{1.470304in}}{\pgfqpoint{3.267878in}{1.467114in}}%
\pgfpathcurveto{\pgfqpoint{3.264688in}{1.463925in}}{\pgfqpoint{3.262895in}{1.459597in}}{\pgfqpoint{3.262895in}{1.455086in}}%
\pgfpathcurveto{\pgfqpoint{3.262895in}{1.450575in}}{\pgfqpoint{3.264688in}{1.446248in}}{\pgfqpoint{3.267878in}{1.443058in}}%
\pgfpathcurveto{\pgfqpoint{3.271068in}{1.439868in}}{\pgfqpoint{3.275395in}{1.438076in}}{\pgfqpoint{3.279906in}{1.438076in}}%
\pgfpathlineto{\pgfqpoint{3.279906in}{1.438076in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.370085in}{1.330077in}}%
\pgfpathcurveto{\pgfqpoint{3.374596in}{1.330077in}}{\pgfqpoint{3.378923in}{1.331869in}}{\pgfqpoint{3.382113in}{1.335059in}}%
\pgfpathcurveto{\pgfqpoint{3.385303in}{1.338249in}}{\pgfqpoint{3.387095in}{1.342576in}}{\pgfqpoint{3.387095in}{1.347087in}}%
\pgfpathcurveto{\pgfqpoint{3.387095in}{1.351599in}}{\pgfqpoint{3.385303in}{1.355926in}}{\pgfqpoint{3.382113in}{1.359116in}}%
\pgfpathcurveto{\pgfqpoint{3.378923in}{1.362305in}}{\pgfqpoint{3.374596in}{1.364098in}}{\pgfqpoint{3.370085in}{1.364098in}}%
\pgfpathcurveto{\pgfqpoint{3.365573in}{1.364098in}}{\pgfqpoint{3.361246in}{1.362305in}}{\pgfqpoint{3.358056in}{1.359116in}}%
\pgfpathcurveto{\pgfqpoint{3.354867in}{1.355926in}}{\pgfqpoint{3.353074in}{1.351599in}}{\pgfqpoint{3.353074in}{1.347087in}}%
\pgfpathcurveto{\pgfqpoint{3.353074in}{1.342576in}}{\pgfqpoint{3.354867in}{1.338249in}}{\pgfqpoint{3.358056in}{1.335059in}}%
\pgfpathcurveto{\pgfqpoint{3.361246in}{1.331869in}}{\pgfqpoint{3.365573in}{1.330077in}}{\pgfqpoint{3.370085in}{1.330077in}}%
\pgfpathlineto{\pgfqpoint{3.370085in}{1.330077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469168in}{1.470842in}}%
\pgfpathcurveto{\pgfqpoint{3.473680in}{1.470842in}}{\pgfqpoint{3.478007in}{1.472634in}}{\pgfqpoint{3.481196in}{1.475824in}}%
\pgfpathcurveto{\pgfqpoint{3.484386in}{1.479014in}}{\pgfqpoint{3.486179in}{1.483341in}}{\pgfqpoint{3.486179in}{1.487852in}}%
\pgfpathcurveto{\pgfqpoint{3.486179in}{1.492363in}}{\pgfqpoint{3.484386in}{1.496690in}}{\pgfqpoint{3.481196in}{1.499880in}}%
\pgfpathcurveto{\pgfqpoint{3.478007in}{1.503070in}}{\pgfqpoint{3.473680in}{1.504862in}}{\pgfqpoint{3.469168in}{1.504862in}}%
\pgfpathcurveto{\pgfqpoint{3.464657in}{1.504862in}}{\pgfqpoint{3.460330in}{1.503070in}}{\pgfqpoint{3.457140in}{1.499880in}}%
\pgfpathcurveto{\pgfqpoint{3.453950in}{1.496690in}}{\pgfqpoint{3.452158in}{1.492363in}}{\pgfqpoint{3.452158in}{1.487852in}}%
\pgfpathcurveto{\pgfqpoint{3.452158in}{1.483341in}}{\pgfqpoint{3.453950in}{1.479014in}}{\pgfqpoint{3.457140in}{1.475824in}}%
\pgfpathcurveto{\pgfqpoint{3.460330in}{1.472634in}}{\pgfqpoint{3.464657in}{1.470842in}}{\pgfqpoint{3.469168in}{1.470842in}}%
\pgfpathlineto{\pgfqpoint{3.469168in}{1.470842in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201520in}{1.555258in}}%
\pgfpathcurveto{\pgfqpoint{3.206031in}{1.555258in}}{\pgfqpoint{3.210358in}{1.557051in}}{\pgfqpoint{3.213548in}{1.560240in}}%
\pgfpathcurveto{\pgfqpoint{3.216738in}{1.563430in}}{\pgfqpoint{3.218530in}{1.567757in}}{\pgfqpoint{3.218530in}{1.572269in}}%
\pgfpathcurveto{\pgfqpoint{3.218530in}{1.576780in}}{\pgfqpoint{3.216738in}{1.581107in}}{\pgfqpoint{3.213548in}{1.584297in}}%
\pgfpathcurveto{\pgfqpoint{3.210358in}{1.587487in}}{\pgfqpoint{3.206031in}{1.589279in}}{\pgfqpoint{3.201520in}{1.589279in}}%
\pgfpathcurveto{\pgfqpoint{3.197008in}{1.589279in}}{\pgfqpoint{3.192681in}{1.587487in}}{\pgfqpoint{3.189491in}{1.584297in}}%
\pgfpathcurveto{\pgfqpoint{3.186302in}{1.581107in}}{\pgfqpoint{3.184509in}{1.576780in}}{\pgfqpoint{3.184509in}{1.572269in}}%
\pgfpathcurveto{\pgfqpoint{3.184509in}{1.567757in}}{\pgfqpoint{3.186302in}{1.563430in}}{\pgfqpoint{3.189491in}{1.560240in}}%
\pgfpathcurveto{\pgfqpoint{3.192681in}{1.557051in}}{\pgfqpoint{3.197008in}{1.555258in}}{\pgfqpoint{3.201520in}{1.555258in}}%
\pgfpathlineto{\pgfqpoint{3.201520in}{1.555258in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.961645,0.758029,0.661782}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792205in}{1.223557in}}%
\pgfpathcurveto{\pgfqpoint{2.796716in}{1.223557in}}{\pgfqpoint{2.801043in}{1.225349in}}{\pgfqpoint{2.804233in}{1.228539in}}%
\pgfpathcurveto{\pgfqpoint{2.807423in}{1.231729in}}{\pgfqpoint{2.809215in}{1.236056in}}{\pgfqpoint{2.809215in}{1.240567in}}%
\pgfpathcurveto{\pgfqpoint{2.809215in}{1.245078in}}{\pgfqpoint{2.807423in}{1.249405in}}{\pgfqpoint{2.804233in}{1.252595in}}%
\pgfpathcurveto{\pgfqpoint{2.801043in}{1.255785in}}{\pgfqpoint{2.796716in}{1.257577in}}{\pgfqpoint{2.792205in}{1.257577in}}%
\pgfpathcurveto{\pgfqpoint{2.787694in}{1.257577in}}{\pgfqpoint{2.783367in}{1.255785in}}{\pgfqpoint{2.780177in}{1.252595in}}%
\pgfpathcurveto{\pgfqpoint{2.776987in}{1.249405in}}{\pgfqpoint{2.775195in}{1.245078in}}{\pgfqpoint{2.775195in}{1.240567in}}%
\pgfpathcurveto{\pgfqpoint{2.775195in}{1.236056in}}{\pgfqpoint{2.776987in}{1.231729in}}{\pgfqpoint{2.780177in}{1.228539in}}%
\pgfpathcurveto{\pgfqpoint{2.783367in}{1.225349in}}{\pgfqpoint{2.787694in}{1.223557in}}{\pgfqpoint{2.792205in}{1.223557in}}%
\pgfpathlineto{\pgfqpoint{2.792205in}{1.223557in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.640019in}{1.592168in}}%
\pgfpathcurveto{\pgfqpoint{3.644530in}{1.592168in}}{\pgfqpoint{3.648857in}{1.593960in}}{\pgfqpoint{3.652047in}{1.597150in}}%
\pgfpathcurveto{\pgfqpoint{3.655237in}{1.600340in}}{\pgfqpoint{3.657029in}{1.604667in}}{\pgfqpoint{3.657029in}{1.609178in}}%
\pgfpathcurveto{\pgfqpoint{3.657029in}{1.613689in}}{\pgfqpoint{3.655237in}{1.618016in}}{\pgfqpoint{3.652047in}{1.621206in}}%
\pgfpathcurveto{\pgfqpoint{3.648857in}{1.624396in}}{\pgfqpoint{3.644530in}{1.626188in}}{\pgfqpoint{3.640019in}{1.626188in}}%
\pgfpathcurveto{\pgfqpoint{3.635508in}{1.626188in}}{\pgfqpoint{3.631181in}{1.624396in}}{\pgfqpoint{3.627991in}{1.621206in}}%
\pgfpathcurveto{\pgfqpoint{3.624801in}{1.618016in}}{\pgfqpoint{3.623009in}{1.613689in}}{\pgfqpoint{3.623009in}{1.609178in}}%
\pgfpathcurveto{\pgfqpoint{3.623009in}{1.604667in}}{\pgfqpoint{3.624801in}{1.600340in}}{\pgfqpoint{3.627991in}{1.597150in}}%
\pgfpathcurveto{\pgfqpoint{3.631181in}{1.593960in}}{\pgfqpoint{3.635508in}{1.592168in}}{\pgfqpoint{3.640019in}{1.592168in}}%
\pgfpathlineto{\pgfqpoint{3.640019in}{1.592168in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387051in}{1.921053in}}%
\pgfpathcurveto{\pgfqpoint{1.391562in}{1.921053in}}{\pgfqpoint{1.395889in}{1.922846in}}{\pgfqpoint{1.399079in}{1.926036in}}%
\pgfpathcurveto{\pgfqpoint{1.402269in}{1.929226in}}{\pgfqpoint{1.404061in}{1.933553in}}{\pgfqpoint{1.404061in}{1.938064in}}%
\pgfpathcurveto{\pgfqpoint{1.404061in}{1.942575in}}{\pgfqpoint{1.402269in}{1.946902in}}{\pgfqpoint{1.399079in}{1.950092in}}%
\pgfpathcurveto{\pgfqpoint{1.395889in}{1.953282in}}{\pgfqpoint{1.391562in}{1.955074in}}{\pgfqpoint{1.387051in}{1.955074in}}%
\pgfpathcurveto{\pgfqpoint{1.382540in}{1.955074in}}{\pgfqpoint{1.378213in}{1.953282in}}{\pgfqpoint{1.375023in}{1.950092in}}%
\pgfpathcurveto{\pgfqpoint{1.371833in}{1.946902in}}{\pgfqpoint{1.370040in}{1.942575in}}{\pgfqpoint{1.370040in}{1.938064in}}%
\pgfpathcurveto{\pgfqpoint{1.370040in}{1.933553in}}{\pgfqpoint{1.371833in}{1.929226in}}{\pgfqpoint{1.375023in}{1.926036in}}%
\pgfpathcurveto{\pgfqpoint{1.378213in}{1.922846in}}{\pgfqpoint{1.382540in}{1.921053in}}{\pgfqpoint{1.387051in}{1.921053in}}%
\pgfpathlineto{\pgfqpoint{1.387051in}{1.921053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.879622,0.858175,0.845844}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.275021in}{1.727730in}}%
\pgfpathcurveto{\pgfqpoint{2.279532in}{1.727730in}}{\pgfqpoint{2.283859in}{1.729523in}}{\pgfqpoint{2.287049in}{1.732713in}}%
\pgfpathcurveto{\pgfqpoint{2.290239in}{1.735903in}}{\pgfqpoint{2.292031in}{1.740230in}}{\pgfqpoint{2.292031in}{1.744741in}}%
\pgfpathcurveto{\pgfqpoint{2.292031in}{1.749252in}}{\pgfqpoint{2.290239in}{1.753579in}}{\pgfqpoint{2.287049in}{1.756769in}}%
\pgfpathcurveto{\pgfqpoint{2.283859in}{1.759959in}}{\pgfqpoint{2.279532in}{1.761751in}}{\pgfqpoint{2.275021in}{1.761751in}}%
\pgfpathcurveto{\pgfqpoint{2.270510in}{1.761751in}}{\pgfqpoint{2.266183in}{1.759959in}}{\pgfqpoint{2.262993in}{1.756769in}}%
\pgfpathcurveto{\pgfqpoint{2.259803in}{1.753579in}}{\pgfqpoint{2.258011in}{1.749252in}}{\pgfqpoint{2.258011in}{1.744741in}}%
\pgfpathcurveto{\pgfqpoint{2.258011in}{1.740230in}}{\pgfqpoint{2.259803in}{1.735903in}}{\pgfqpoint{2.262993in}{1.732713in}}%
\pgfpathcurveto{\pgfqpoint{2.266183in}{1.729523in}}{\pgfqpoint{2.270510in}{1.727730in}}{\pgfqpoint{2.275021in}{1.727730in}}%
\pgfpathlineto{\pgfqpoint{2.275021in}{1.727730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.641639in}{1.762857in}}%
\pgfpathcurveto{\pgfqpoint{2.646150in}{1.762857in}}{\pgfqpoint{2.650477in}{1.764649in}}{\pgfqpoint{2.653667in}{1.767839in}}%
\pgfpathcurveto{\pgfqpoint{2.656857in}{1.771029in}}{\pgfqpoint{2.658649in}{1.775356in}}{\pgfqpoint{2.658649in}{1.779867in}}%
\pgfpathcurveto{\pgfqpoint{2.658649in}{1.784379in}}{\pgfqpoint{2.656857in}{1.788706in}}{\pgfqpoint{2.653667in}{1.791896in}}%
\pgfpathcurveto{\pgfqpoint{2.650477in}{1.795086in}}{\pgfqpoint{2.646150in}{1.796878in}}{\pgfqpoint{2.641639in}{1.796878in}}%
\pgfpathcurveto{\pgfqpoint{2.637127in}{1.796878in}}{\pgfqpoint{2.632800in}{1.795086in}}{\pgfqpoint{2.629610in}{1.791896in}}%
\pgfpathcurveto{\pgfqpoint{2.626421in}{1.788706in}}{\pgfqpoint{2.624628in}{1.784379in}}{\pgfqpoint{2.624628in}{1.779867in}}%
\pgfpathcurveto{\pgfqpoint{2.624628in}{1.775356in}}{\pgfqpoint{2.626421in}{1.771029in}}{\pgfqpoint{2.629610in}{1.767839in}}%
\pgfpathcurveto{\pgfqpoint{2.632800in}{1.764649in}}{\pgfqpoint{2.637127in}{1.762857in}}{\pgfqpoint{2.641639in}{1.762857in}}%
\pgfpathlineto{\pgfqpoint{2.641639in}{1.762857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315869in}{1.863062in}}%
\pgfpathcurveto{\pgfqpoint{2.320380in}{1.863062in}}{\pgfqpoint{2.324707in}{1.864855in}}{\pgfqpoint{2.327897in}{1.868045in}}%
\pgfpathcurveto{\pgfqpoint{2.331087in}{1.871235in}}{\pgfqpoint{2.332879in}{1.875562in}}{\pgfqpoint{2.332879in}{1.880073in}}%
\pgfpathcurveto{\pgfqpoint{2.332879in}{1.884584in}}{\pgfqpoint{2.331087in}{1.888911in}}{\pgfqpoint{2.327897in}{1.892101in}}%
\pgfpathcurveto{\pgfqpoint{2.324707in}{1.895291in}}{\pgfqpoint{2.320380in}{1.897083in}}{\pgfqpoint{2.315869in}{1.897083in}}%
\pgfpathcurveto{\pgfqpoint{2.311357in}{1.897083in}}{\pgfqpoint{2.307030in}{1.895291in}}{\pgfqpoint{2.303840in}{1.892101in}}%
\pgfpathcurveto{\pgfqpoint{2.300651in}{1.888911in}}{\pgfqpoint{2.298858in}{1.884584in}}{\pgfqpoint{2.298858in}{1.880073in}}%
\pgfpathcurveto{\pgfqpoint{2.298858in}{1.875562in}}{\pgfqpoint{2.300651in}{1.871235in}}{\pgfqpoint{2.303840in}{1.868045in}}%
\pgfpathcurveto{\pgfqpoint{2.307030in}{1.864855in}}{\pgfqpoint{2.311357in}{1.863062in}}{\pgfqpoint{2.315869in}{1.863062in}}%
\pgfpathlineto{\pgfqpoint{2.315869in}{1.863062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.362849in}{1.944647in}}%
\pgfpathcurveto{\pgfqpoint{1.367360in}{1.944647in}}{\pgfqpoint{1.371688in}{1.946440in}}{\pgfqpoint{1.374877in}{1.949630in}}%
\pgfpathcurveto{\pgfqpoint{1.378067in}{1.952820in}}{\pgfqpoint{1.379860in}{1.957147in}}{\pgfqpoint{1.379860in}{1.961658in}}%
\pgfpathcurveto{\pgfqpoint{1.379860in}{1.966169in}}{\pgfqpoint{1.378067in}{1.970496in}}{\pgfqpoint{1.374877in}{1.973686in}}%
\pgfpathcurveto{\pgfqpoint{1.371688in}{1.976876in}}{\pgfqpoint{1.367360in}{1.978668in}}{\pgfqpoint{1.362849in}{1.978668in}}%
\pgfpathcurveto{\pgfqpoint{1.358338in}{1.978668in}}{\pgfqpoint{1.354011in}{1.976876in}}{\pgfqpoint{1.350821in}{1.973686in}}%
\pgfpathcurveto{\pgfqpoint{1.347631in}{1.970496in}}{\pgfqpoint{1.345839in}{1.966169in}}{\pgfqpoint{1.345839in}{1.961658in}}%
\pgfpathcurveto{\pgfqpoint{1.345839in}{1.957147in}}{\pgfqpoint{1.347631in}{1.952820in}}{\pgfqpoint{1.350821in}{1.949630in}}%
\pgfpathcurveto{\pgfqpoint{1.354011in}{1.946440in}}{\pgfqpoint{1.358338in}{1.944647in}}{\pgfqpoint{1.362849in}{1.944647in}}%
\pgfpathlineto{\pgfqpoint{1.362849in}{1.944647in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.195213in}{1.731383in}}%
\pgfpathcurveto{\pgfqpoint{3.199724in}{1.731383in}}{\pgfqpoint{3.204051in}{1.733175in}}{\pgfqpoint{3.207241in}{1.736365in}}%
\pgfpathcurveto{\pgfqpoint{3.210431in}{1.739555in}}{\pgfqpoint{3.212223in}{1.743882in}}{\pgfqpoint{3.212223in}{1.748393in}}%
\pgfpathcurveto{\pgfqpoint{3.212223in}{1.752905in}}{\pgfqpoint{3.210431in}{1.757232in}}{\pgfqpoint{3.207241in}{1.760422in}}%
\pgfpathcurveto{\pgfqpoint{3.204051in}{1.763611in}}{\pgfqpoint{3.199724in}{1.765404in}}{\pgfqpoint{3.195213in}{1.765404in}}%
\pgfpathcurveto{\pgfqpoint{3.190702in}{1.765404in}}{\pgfqpoint{3.186375in}{1.763611in}}{\pgfqpoint{3.183185in}{1.760422in}}%
\pgfpathcurveto{\pgfqpoint{3.179995in}{1.757232in}}{\pgfqpoint{3.178203in}{1.752905in}}{\pgfqpoint{3.178203in}{1.748393in}}%
\pgfpathcurveto{\pgfqpoint{3.178203in}{1.743882in}}{\pgfqpoint{3.179995in}{1.739555in}}{\pgfqpoint{3.183185in}{1.736365in}}%
\pgfpathcurveto{\pgfqpoint{3.186375in}{1.733175in}}{\pgfqpoint{3.190702in}{1.731383in}}{\pgfqpoint{3.195213in}{1.731383in}}%
\pgfpathlineto{\pgfqpoint{3.195213in}{1.731383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.992686in}{1.675098in}}%
\pgfpathcurveto{\pgfqpoint{2.997197in}{1.675098in}}{\pgfqpoint{3.001524in}{1.676891in}}{\pgfqpoint{3.004714in}{1.680080in}}%
\pgfpathcurveto{\pgfqpoint{3.007904in}{1.683270in}}{\pgfqpoint{3.009697in}{1.687597in}}{\pgfqpoint{3.009697in}{1.692109in}}%
\pgfpathcurveto{\pgfqpoint{3.009697in}{1.696620in}}{\pgfqpoint{3.007904in}{1.700947in}}{\pgfqpoint{3.004714in}{1.704137in}}%
\pgfpathcurveto{\pgfqpoint{3.001524in}{1.707327in}}{\pgfqpoint{2.997197in}{1.709119in}}{\pgfqpoint{2.992686in}{1.709119in}}%
\pgfpathcurveto{\pgfqpoint{2.988175in}{1.709119in}}{\pgfqpoint{2.983848in}{1.707327in}}{\pgfqpoint{2.980658in}{1.704137in}}%
\pgfpathcurveto{\pgfqpoint{2.977468in}{1.700947in}}{\pgfqpoint{2.975676in}{1.696620in}}{\pgfqpoint{2.975676in}{1.692109in}}%
\pgfpathcurveto{\pgfqpoint{2.975676in}{1.687597in}}{\pgfqpoint{2.977468in}{1.683270in}}{\pgfqpoint{2.980658in}{1.680080in}}%
\pgfpathcurveto{\pgfqpoint{2.983848in}{1.676891in}}{\pgfqpoint{2.988175in}{1.675098in}}{\pgfqpoint{2.992686in}{1.675098in}}%
\pgfpathlineto{\pgfqpoint{2.992686in}{1.675098in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892705in}{1.869644in}}%
\pgfpathcurveto{\pgfqpoint{1.897216in}{1.869644in}}{\pgfqpoint{1.901543in}{1.871437in}}{\pgfqpoint{1.904733in}{1.874627in}}%
\pgfpathcurveto{\pgfqpoint{1.907923in}{1.877817in}}{\pgfqpoint{1.909715in}{1.882144in}}{\pgfqpoint{1.909715in}{1.886655in}}%
\pgfpathcurveto{\pgfqpoint{1.909715in}{1.891166in}}{\pgfqpoint{1.907923in}{1.895493in}}{\pgfqpoint{1.904733in}{1.898683in}}%
\pgfpathcurveto{\pgfqpoint{1.901543in}{1.901873in}}{\pgfqpoint{1.897216in}{1.903665in}}{\pgfqpoint{1.892705in}{1.903665in}}%
\pgfpathcurveto{\pgfqpoint{1.888194in}{1.903665in}}{\pgfqpoint{1.883867in}{1.901873in}}{\pgfqpoint{1.880677in}{1.898683in}}%
\pgfpathcurveto{\pgfqpoint{1.877487in}{1.895493in}}{\pgfqpoint{1.875695in}{1.891166in}}{\pgfqpoint{1.875695in}{1.886655in}}%
\pgfpathcurveto{\pgfqpoint{1.875695in}{1.882144in}}{\pgfqpoint{1.877487in}{1.877817in}}{\pgfqpoint{1.880677in}{1.874627in}}%
\pgfpathcurveto{\pgfqpoint{1.883867in}{1.871437in}}{\pgfqpoint{1.888194in}{1.869644in}}{\pgfqpoint{1.892705in}{1.869644in}}%
\pgfpathlineto{\pgfqpoint{1.892705in}{1.869644in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053304in}{1.962437in}}%
\pgfpathcurveto{\pgfqpoint{1.057815in}{1.962437in}}{\pgfqpoint{1.062142in}{1.964229in}}{\pgfqpoint{1.065332in}{1.967419in}}%
\pgfpathcurveto{\pgfqpoint{1.068522in}{1.970609in}}{\pgfqpoint{1.070314in}{1.974936in}}{\pgfqpoint{1.070314in}{1.979447in}}%
\pgfpathcurveto{\pgfqpoint{1.070314in}{1.983958in}}{\pgfqpoint{1.068522in}{1.988285in}}{\pgfqpoint{1.065332in}{1.991475in}}%
\pgfpathcurveto{\pgfqpoint{1.062142in}{1.994665in}}{\pgfqpoint{1.057815in}{1.996457in}}{\pgfqpoint{1.053304in}{1.996457in}}%
\pgfpathcurveto{\pgfqpoint{1.048793in}{1.996457in}}{\pgfqpoint{1.044466in}{1.994665in}}{\pgfqpoint{1.041276in}{1.991475in}}%
\pgfpathcurveto{\pgfqpoint{1.038086in}{1.988285in}}{\pgfqpoint{1.036294in}{1.983958in}}{\pgfqpoint{1.036294in}{1.979447in}}%
\pgfpathcurveto{\pgfqpoint{1.036294in}{1.974936in}}{\pgfqpoint{1.038086in}{1.970609in}}{\pgfqpoint{1.041276in}{1.967419in}}%
\pgfpathcurveto{\pgfqpoint{1.044466in}{1.964229in}}{\pgfqpoint{1.048793in}{1.962437in}}{\pgfqpoint{1.053304in}{1.962437in}}%
\pgfpathlineto{\pgfqpoint{1.053304in}{1.962437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906154,0.842091,0.806151}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646076in}{1.566590in}}%
\pgfpathcurveto{\pgfqpoint{2.650587in}{1.566590in}}{\pgfqpoint{2.654914in}{1.568382in}}{\pgfqpoint{2.658104in}{1.571572in}}%
\pgfpathcurveto{\pgfqpoint{2.661294in}{1.574762in}}{\pgfqpoint{2.663086in}{1.579089in}}{\pgfqpoint{2.663086in}{1.583600in}}%
\pgfpathcurveto{\pgfqpoint{2.663086in}{1.588111in}}{\pgfqpoint{2.661294in}{1.592438in}}{\pgfqpoint{2.658104in}{1.595628in}}%
\pgfpathcurveto{\pgfqpoint{2.654914in}{1.598818in}}{\pgfqpoint{2.650587in}{1.600610in}}{\pgfqpoint{2.646076in}{1.600610in}}%
\pgfpathcurveto{\pgfqpoint{2.641564in}{1.600610in}}{\pgfqpoint{2.637237in}{1.598818in}}{\pgfqpoint{2.634047in}{1.595628in}}%
\pgfpathcurveto{\pgfqpoint{2.630858in}{1.592438in}}{\pgfqpoint{2.629065in}{1.588111in}}{\pgfqpoint{2.629065in}{1.583600in}}%
\pgfpathcurveto{\pgfqpoint{2.629065in}{1.579089in}}{\pgfqpoint{2.630858in}{1.574762in}}{\pgfqpoint{2.634047in}{1.571572in}}%
\pgfpathcurveto{\pgfqpoint{2.637237in}{1.568382in}}{\pgfqpoint{2.641564in}{1.566590in}}{\pgfqpoint{2.646076in}{1.566590in}}%
\pgfpathlineto{\pgfqpoint{2.646076in}{1.566590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.886344in}{1.883689in}}%
\pgfpathcurveto{\pgfqpoint{1.890855in}{1.883689in}}{\pgfqpoint{1.895183in}{1.885482in}}{\pgfqpoint{1.898372in}{1.888672in}}%
\pgfpathcurveto{\pgfqpoint{1.901562in}{1.891861in}}{\pgfqpoint{1.903355in}{1.896188in}}{\pgfqpoint{1.903355in}{1.900700in}}%
\pgfpathcurveto{\pgfqpoint{1.903355in}{1.905211in}}{\pgfqpoint{1.901562in}{1.909538in}}{\pgfqpoint{1.898372in}{1.912728in}}%
\pgfpathcurveto{\pgfqpoint{1.895183in}{1.915918in}}{\pgfqpoint{1.890855in}{1.917710in}}{\pgfqpoint{1.886344in}{1.917710in}}%
\pgfpathcurveto{\pgfqpoint{1.881833in}{1.917710in}}{\pgfqpoint{1.877506in}{1.915918in}}{\pgfqpoint{1.874316in}{1.912728in}}%
\pgfpathcurveto{\pgfqpoint{1.871126in}{1.909538in}}{\pgfqpoint{1.869334in}{1.905211in}}{\pgfqpoint{1.869334in}{1.900700in}}%
\pgfpathcurveto{\pgfqpoint{1.869334in}{1.896188in}}{\pgfqpoint{1.871126in}{1.891861in}}{\pgfqpoint{1.874316in}{1.888672in}}%
\pgfpathcurveto{\pgfqpoint{1.877506in}{1.885482in}}{\pgfqpoint{1.881833in}{1.883689in}}{\pgfqpoint{1.886344in}{1.883689in}}%
\pgfpathlineto{\pgfqpoint{1.886344in}{1.883689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122556in}{1.958457in}}%
\pgfpathcurveto{\pgfqpoint{1.127068in}{1.958457in}}{\pgfqpoint{1.131395in}{1.960249in}}{\pgfqpoint{1.134584in}{1.963439in}}%
\pgfpathcurveto{\pgfqpoint{1.137774in}{1.966629in}}{\pgfqpoint{1.139567in}{1.970956in}}{\pgfqpoint{1.139567in}{1.975467in}}%
\pgfpathcurveto{\pgfqpoint{1.139567in}{1.979978in}}{\pgfqpoint{1.137774in}{1.984305in}}{\pgfqpoint{1.134584in}{1.987495in}}%
\pgfpathcurveto{\pgfqpoint{1.131395in}{1.990685in}}{\pgfqpoint{1.127068in}{1.992477in}}{\pgfqpoint{1.122556in}{1.992477in}}%
\pgfpathcurveto{\pgfqpoint{1.118045in}{1.992477in}}{\pgfqpoint{1.113718in}{1.990685in}}{\pgfqpoint{1.110528in}{1.987495in}}%
\pgfpathcurveto{\pgfqpoint{1.107338in}{1.984305in}}{\pgfqpoint{1.105546in}{1.979978in}}{\pgfqpoint{1.105546in}{1.975467in}}%
\pgfpathcurveto{\pgfqpoint{1.105546in}{1.970956in}}{\pgfqpoint{1.107338in}{1.966629in}}{\pgfqpoint{1.110528in}{1.963439in}}%
\pgfpathcurveto{\pgfqpoint{1.113718in}{1.960249in}}{\pgfqpoint{1.118045in}{1.958457in}}{\pgfqpoint{1.122556in}{1.958457in}}%
\pgfpathlineto{\pgfqpoint{1.122556in}{1.958457in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.310130in}{1.864319in}}%
\pgfpathcurveto{\pgfqpoint{2.314641in}{1.864319in}}{\pgfqpoint{2.318968in}{1.866111in}}{\pgfqpoint{2.322158in}{1.869301in}}%
\pgfpathcurveto{\pgfqpoint{2.325348in}{1.872491in}}{\pgfqpoint{2.327140in}{1.876818in}}{\pgfqpoint{2.327140in}{1.881329in}}%
\pgfpathcurveto{\pgfqpoint{2.327140in}{1.885840in}}{\pgfqpoint{2.325348in}{1.890167in}}{\pgfqpoint{2.322158in}{1.893357in}}%
\pgfpathcurveto{\pgfqpoint{2.318968in}{1.896547in}}{\pgfqpoint{2.314641in}{1.898340in}}{\pgfqpoint{2.310130in}{1.898340in}}%
\pgfpathcurveto{\pgfqpoint{2.305618in}{1.898340in}}{\pgfqpoint{2.301291in}{1.896547in}}{\pgfqpoint{2.298102in}{1.893357in}}%
\pgfpathcurveto{\pgfqpoint{2.294912in}{1.890167in}}{\pgfqpoint{2.293119in}{1.885840in}}{\pgfqpoint{2.293119in}{1.881329in}}%
\pgfpathcurveto{\pgfqpoint{2.293119in}{1.876818in}}{\pgfqpoint{2.294912in}{1.872491in}}{\pgfqpoint{2.298102in}{1.869301in}}%
\pgfpathcurveto{\pgfqpoint{2.301291in}{1.866111in}}{\pgfqpoint{2.305618in}{1.864319in}}{\pgfqpoint{2.310130in}{1.864319in}}%
\pgfpathlineto{\pgfqpoint{2.310130in}{1.864319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.779371in}{0.453290in}}{\pgfqpoint{3.020629in}{3.063377in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.863392,0.865084,0.867634}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.365090in}{1.801798in}}%
\pgfpathcurveto{\pgfqpoint{2.369601in}{1.801798in}}{\pgfqpoint{2.373928in}{1.803590in}}{\pgfqpoint{2.377118in}{1.806780in}}%
\pgfpathcurveto{\pgfqpoint{2.380308in}{1.809970in}}{\pgfqpoint{2.382100in}{1.814297in}}{\pgfqpoint{2.382100in}{1.818808in}}%
\pgfpathcurveto{\pgfqpoint{2.382100in}{1.823319in}}{\pgfqpoint{2.380308in}{1.827647in}}{\pgfqpoint{2.377118in}{1.830836in}}%
\pgfpathcurveto{\pgfqpoint{2.373928in}{1.834026in}}{\pgfqpoint{2.369601in}{1.835819in}}{\pgfqpoint{2.365090in}{1.835819in}}%
\pgfpathcurveto{\pgfqpoint{2.360579in}{1.835819in}}{\pgfqpoint{2.356252in}{1.834026in}}{\pgfqpoint{2.353062in}{1.830836in}}%
\pgfpathcurveto{\pgfqpoint{2.349872in}{1.827647in}}{\pgfqpoint{2.348080in}{1.823319in}}{\pgfqpoint{2.348080in}{1.818808in}}%
\pgfpathcurveto{\pgfqpoint{2.348080in}{1.814297in}}{\pgfqpoint{2.349872in}{1.809970in}}{\pgfqpoint{2.353062in}{1.806780in}}%
\pgfpathcurveto{\pgfqpoint{2.356252in}{1.803590in}}{\pgfqpoint{2.360579in}{1.801798in}}{\pgfqpoint{2.365090in}{1.801798in}}%
\pgfpathlineto{\pgfqpoint{2.365090in}{1.801798in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{0.453290in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{0.453290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.606000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779371in}{3.516667in}}%
\pgfpathlineto{\pgfqpoint{3.800000in}{3.516667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figure_algo.tex <==
\resizebox{\textwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8,-1.5) grid (8,1.5);
\draw[dashed, gray, line width=0.25mm] (2.5, -1.5) to (2.5, 1.5);

\definecolor{darkreddot}{RGB}{230,60,20}
\definecolor{darkbluedot}{RGB}{95,120,200}
\definecolor{cream}{RGB}{210,190,170}

\definecolor{redarw}{RGB}{200,50,10}
\definecolor{bluearw}{RGB}{75,100,170}

\def\arw{0.2}
\def\arwsmall{0.2}

% Scoring
\def\lef{-7.3}
\def\height{0.6}
\def\h{0.5}
\def\s{3.5}
\node[draw, rectangle, text width=1.2cm, minimum height=0.5cm, rounded corners=3pt, align=center, fill=cream!20] at (\lef + 1 * \h, \height) {};
\foreach \i in {0,...,2}
{
    \fill[darkreddot] (\lef + \i * \h, \height) circle (\s pt);
}

\node[draw, rectangle, text width=2.2cm, minimum height=0.5cm, rounded corners=3pt, align=center, fill=gray!10] at (\lef + 5 * \h, \height) {};
\foreach \i in {0,...,4}
{
    \fill[darkbluedot] (\lef + 3 * \h + \i * \h, \height) circle (\s pt);
}
\node[font=\scriptsize, align=center] at (\lef-0.45, \height) {$\mathcal{N}$};
\node[font=\scriptsize, align=center] at (\lef + 7 * \h + 0.7, \height) {$\mathcal{T}{\setminus}\mathcal{N}$};

% Bottom row
\foreach \i in {0,...,7}
{
    \fill[black!80] (\lef + \i * \h, -\height) circle (\s pt);
}
\node[font=\scriptsize, align=center] at (\lef-0.45, -\height) {$\mathcal{T}$};

% node arrows
\coordinate (out3) at (\lef+4*\h, -\height+0.1);
\draw[-stealth, redarw, line width=\arwsmall mm] (\lef, \height-0.1) to [out=270, in=90, looseness=0.8] (out3);
\draw[-stealth, redarw, line width=\arwsmall mm] (\lef+2*\h, \height-0.1) to [out=270, in=90, looseness=1.] (out3);
\draw[-stealth, bluearw, line width=\arwsmall mm] (\lef+3*\h, \height-0.1) to [out=270, in=90, looseness=1.] (out3);
\draw[-stealth, bluearw, line width=\arwsmall mm] (\lef+7*\h, \height-0.1) to [out=270, in=90, looseness=1.] (out3);


\node[font=\small, align=center] at (\lef+1*\h+0.2, 0.2) {$\cdots$};
\node[font=\small, align=center] at (\lef+5*\h-0.2, 0.1) {$\cdots$};

\node[font=\scriptsize, align=center] at (\lef+\h-0.05, -0.12) {$-w(i,j)$};
\node[font=\scriptsize, align=center] at (\lef+6*\h-0.1, -0.15) {$w(i,j)$};

\node[font=\scriptsize, align=center] at (\lef+4*\h+0.2, -\height-0.12) {$i$};


% Partitioning
\def\mid{-2.0}
\def\rheight{0.1}
\node[draw, rectangle, text width=3.7cm, minimum height=0.5cm, rounded corners=3pt, align=center, fill=gray!10] at (\mid + 3.5 * \h, \rheight) {};
\foreach \i in {1,2,5}
{
    \fill[darkreddot] (\mid + \i * \h, \rheight) circle (\s pt);
}
\foreach \i in {0,3,4,6,7}
{
    \fill[darkbluedot] (\mid + \i * \h, \rheight) circle (\s pt);
}

% arrows
\def\ml{(\lef + 3.5 * \h}
\def\mr{(\mid + 3.5 * \h}

\draw[line width=\arw mm] (\ml,-\height-0.3) -- (\ml,-\height-0.6);
\draw[line width=\arw mm] (\ml,-\height-0.6) -- (\mr,-\height-0.6);
\draw[-stealth, line width=\arw mm] (\mr,-\height-0.6) -- (\mr,\rheight-0.3);
\node[font=\footnotesize, align=center] at ($(\ml, -\height-0.85)!0.5!(\mr, -\height-0.85)$) {Partition data by thresholding $s$};

\draw[-stealth, line width=\arw mm] (\ml,\height+0.6) -- (\ml,\height+0.3);
\draw[line width=\arw mm] (\ml,\height+0.6) -- (\mr,\height+0.6);
\draw[line width=\arw mm] (\mr,\height+0.6) -- (\mr,\rheight+0.45);
\node[font=\footnotesize, align=center] at ($(\ml, \height+0.8)!0.5!(\mr, \height+0.8)$) {Calculate label noisiness score $s$};

\def\rule{\rheight-0.75}
\fill[darkreddot] (\mid+1*\h-0.2, \rule) circle (\s-1 pt);
\node[font=\scriptsize, align=center] at (\mid+2*\h+0.05, \rule) {$: s[i]>\lambda$};

\fill[darkbluedot] (\mid+4*\h, \rule) circle (\s-1 pt);
\node[font=\scriptsize, align=center] at (\mid+5*\h+0.25, \rule) {$: s[i]\le\lambda$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Gray
\def\rgt{3.7}
\def\height{0.5}
\def\bheight{-0.7}
\node[draw, rectangle, text width=2.9cm, minimum height=0.5cm, rounded corners=3pt, align=center, fill=gray!10!cream!10] at (\rgt + 2.5 * \h, \height) {};
\foreach \i in {0,...,5}
{
    \fill[black!80] (\rgt + \i * \h, \height) circle (\s pt);
}
\node[font=\scriptsize, align=center] at (\rgt-0.5, \height) {$\mathcal{S}$};

\fill[gray] (\rgt + 2.5*\h, \bheight) circle (\s pt);
\node[font=\scriptsize, align=center] at (\rgt+2.5*\h+0.28, \bheight-0.02) {$x$};

% node arrows
\coordinate (out) at (\rgt+2.5*\h, \bheight+0.1);

\draw[-stealth, line width=\arwsmall mm] (\rgt, \height-0.1) to [out=270, in=90, looseness=1.] (out);
\draw[-stealth, line width=\arwsmall mm] (\rgt+\h, \height-0.1) to [out=270, in=90, looseness=1.2] (out);
\draw[-stealth, line width=\arwsmall mm] (\rgt+5*\h, \height-0.1) to [out=270, in=90, looseness=1.] (out);

\node[font=\small, align=center] at (\rgt+3*\h-0.1, \height-0.5) {$\cdots$};
\node[font=\scriptsize, align=center] at (\rgt+\h-0.1, \height-0.8) {$k(x,x_i)$};

\node[font=\footnotesize, align=center] at (\rgt+2.5*\h, 1.3) {Outlier score calculation};

% \node[font=\small, align=center] at ($(\ml, 1.8)!0.5!(\mr, 1.8)$) {(a) label noisiness score};
% \node[font=\small, align=center] at (\rgt+2.5*\h, 1.3) {(b) Outlier score};
% \node[font=\small, align=center] at (\rgt+2.5*\h, \height-0.6) {(b) Outlier score};

\end{tikzpicture}
}

==> figure_main.tex <==
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8,1) grid (8,3);

\definecolor{darkblue}{RGB}{65,75,90}
\definecolor{darkbluedot}{RGB}{95,120,200}
\definecolor{darkgreen}{RGB}{65,140,60}

\def\arrowwidth{0.2}
\def\top{3}
\def\ytop{1.9}
\def\xoff{-4.2}

% Label
\node[text=white, text width=0.9cm, minimum height=.45cm, rounded corners=3pt, fill=darkblue, inner sep=.05em, align=center, font=\scriptsize] at (-3+\xoff,\top) (label) {Label};
% Score
\node[text=white, text width=0.9cm, minimum height=.45cm, rounded corners=3pt, fill=darkblue, inner sep=.05em, align=center, font=\scriptsize] at (0.7+\xoff, 2) (score) {Score};
% data 
\node at (-3+\xoff, \ytop) (data) {\includegraphics[width=1cm]{figure/data.png}};
\node[align=center, font=\scriptsize] at ($(data)+(0, -0.8)$) {Input data};
% network
\node at (-1.2+\xoff, \ytop) (network) {\includegraphics[width=0.84cm]{figure/network.png}};
\node[align=center, font=\scriptsize] at ($(network)+(0, -0.6)$) {Neural network};

% arrow
\draw[-stealth, line width=\arrowwidth mm] (label) to [out=0, in=180, looseness=1.2] ($(score)+(-0.55, 0.1)$);
\draw[-stealth, line width=\arrowwidth mm] ($(data)+(0.55, 0.)$) to ($(network)+(-0.48, 0.)$);
\draw[-stealth, line width=\arrowwidth mm] ($(network)+(0.5, 0.)$) to ($(score)+(-0.55, -0.1)$);
\draw[-stealth, line width=\arrowwidth mm] ($(score)+(0.55, 0.)$) to ($(score)+(0.9, 0.)$);

\draw[line width=\arrowwidth mm] ($(score)+(0.95, -0.25)$) to ($(score)+(0.95, 0.25)$);
\draw[line width=\arrowwidth mm] ($(score)+(0.95, -0.25)$) to ($(score)+(1.15, -0.25)$);
\draw[line width=\arrowwidth mm] ($(score)+(0.95, 0.25)$) to ($(score)+(1.15, 0.25)$);

\node[line width=\arrowwidth mm, anchor=west, font=\scriptsize] at ($(score)+(1.15, 0.25)$) {Clean};
\node[line width=\arrowwidth mm, anchor=west, font=\scriptsize] at ($(score)+(1.15, -0.25)$) {Noisy};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
\draw[dashed, gray, line width=0.25mm] (-1.3, 1) to (-1.3, 3);

\def\ybottom{1.9}
\def\xoff{2.8}

% Label
\node[text=white, text width=1.2cm, minimum height=.45cm, rounded corners=3pt, fill=darkblue, inner sep=.05em, align=center, font=\scriptsize] at (-3+\xoff, \top) (labelset) {Label set};
% data 
\node at (-3+\xoff, \ybottom) (dataset) {\includegraphics[width=1.5cm]{figure/dataset.png}};
\node[align=center, font=\scriptsize] at ($(dataset)+(0, -0.8)$) {Dataset};
% network
\node at (-1.+\xoff, \ybottom) (network2) {\includegraphics[width=0.84cm]{figure/network.png}};
\node[align=center, font=\scriptsize] at ($(network2)+(0, -0.6)$) {Neural network};

% arrow
\def\xoff{2.3}
\draw[-stealth, line width=\arrowwidth mm] (labelset) to [out=0, in=180, looseness=1.2] (1.1+\xoff, \ybottom+0.3);
\draw[-stealth, line width=\arrowwidth mm] ($(dataset)+(0.8, 0.)$) to ($(network2)+(-0.48, 0.)$);
\draw[-stealth, line width=\arrowwidth mm] ($(network2)+(0.5, 0.)$) to (1.1+\xoff, \ybottom);

% graph
\coordinate (c1) at (2.+\xoff, \ybottom+1.4);
\coordinate (c2) at (1.3+\xoff, \ybottom+0.75);
\coordinate (c3) at (1.8+\xoff, \ybottom+0.1);
\coordinate (c4) at (2.6+\xoff, \ybottom-0.3);
\coordinate (c5) at (1.4+\xoff, \ybottom-0.8);

\def\linew{0.2}
\def\lineww{0.02}
\draw[dotted, line width=\linew mm] (c1) to (c2);
\draw[dotted, line width=\linew mm] (c1) to (c3);
\draw[dotted, line width=\linew mm] (c2) to (c5);

\draw[line width=\lineww mm] (c3) to (c2);
\draw[line width=\lineww mm] (c3) to (c4);
\draw[line width=\lineww mm] (c3) to (c5);
\draw[line width=\lineww mm] (c4) to (c5);

\fill[gray] (c1) circle (2.3pt);
\fill[darkbluedot] (c2) circle (2.3pt);
\fill[red!80] (c3) circle (2.3pt);
\fill[darkbluedot] (c4) circle (2.3pt);
\fill[darkbluedot] (c5) circle (2.3pt);

\node[text=red, font=\scriptsize] at ($(c2)!0.5!(c3) + (0.07,0.07)$) {$-$};
\node[text=red, font=\scriptsize] at ($(c3)!0.5!(c4) + (0.04,0.07)$) {$-$};
\node[text=red, font=\scriptsize] at ($(c3)!0.5!(c5) + (-0.05,0.1)$) {$-$};
\node[text=darkgreen, font=\scriptsize] at ($(c4)!0.5!(c5) + (-0.02,0.12)$) {$+$};

% legend
\node[draw, rectangle, text width=1.3cm, minimum height=1cm, rounded corners=3pt, align=center] at (3+\xoff, \ybottom+0.8) {};
\coordinate (legendtext) at (2.45+\xoff, \ybottom+1.1);
\node[font=\scriptsize, anchor=west] at (legendtext) {Clean};
\node[font=\scriptsize, anchor=west] at ($(legendtext)+(0., -0.3)$) {Label issue};
\node[font=\scriptsize, anchor=west] at ($(legendtext)+(0., -0.6)$) {Outlier};

\fill[darkbluedot] ($(legendtext)+(0., 0.)$) circle (1.8pt);
\fill[red!80] ($(legendtext)+(0, -0.3)$) circle (1.8pt);
\fill[gray] ($(legendtext)+(0., -0.6)$) circle (1.8pt);

\node[align=center, font=\scriptsize] at (2.5+\xoff, \ybottom-0.9) {Relation graph};

\end{tikzpicture}
}


==> graph/algorithm.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]

\begin{groupplot}[
        group style={columns=2, horizontal sep=1.2cm, 
        vertical sep=0.0cm},
        ]
\nextgroupplot[
            % Figure size
            width=8cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            % Label
            xlabel={Time (s)},
            ylabel={Objective increase},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Legend
            legend style={legend columns=1, font=\scriptsize, at={(0.97,0.09)}, anchor=south east},
            legend cell align={left},
            ]
\addplot[red] table [x=time-batch, y=change-batch, col sep=comma]{data/algorithm.csv};\addlegendentry{Set (ours)}
\addplot[bl] table [x=time-single, y=change-single, col sep=comma]{data/algorithm.csv};\addlegendentry{Single}
\end{groupplot}

% \coordinate (c3) at ($(c1)!.5!(c2)$);
% \node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}


==> graph/hist.tex <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={columns=2, horizontal sep=1.2cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=5.0cm,
            height=4.2cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            ymajorgrids={true},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            xtick style={draw=none},
            ytick style={draw=none},
            % Label
            xlabel={label noisiness score},
            ylabel={Density},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            xmin=-1,
            xmax=1,
            ymin=0,
            % xtick={10, 20, 30, 40, 50},
            % ytick={0.48, 0.50, 0.52, 0.54},
            legend image post style={scale=0.3},
            legend style={at={(0.95, 0.95)}, anchor=north east, legend columns=1, font=\scriptsize},
            legend cell align={left},
            ]

\addplot[red, opacity=0.9] table[x=bin-clean, y=val-clean, col sep=comma]{data/edge_hist.csv};\addlegendentry{Max-cut}
\addplot[bl, opacity=0.9] table[x=bin-clean-simple, y=val-clean-simple, col sep=comma]{data/edge_hist.csv};\addlegendentry{Sum}

\draw[-stealth, line width=0.2 mm, bend right=30] (axis cs:-0.25,0.8) to (axis cs:-0.55,2.25);
\coordinate (c1) at (rel axis cs:0.5,1.1);

\nextgroupplot[
            % Figure size
            width=5.0cm,
            height=4.2cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            xmajorgrids={true},
            ymajorgrids={true},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            xtick style={draw=none},
            ytick style={draw=none},
            % Label
            xlabel={label noisiness score},
            ylabel={Density},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            xmin=-1,
            xmax=1,
            ymin=0,
            ]

\addplot[red, opacity=0.9] table [x=bin-noisy, y=val-noisy, col sep=comma]{data/edge_hist.csv};
\addplot[bl, opacity=0.9] table [x=bin-noisy-simple, y=val-noisy-simple, col sep=comma]{data/edge_hist.csv};

\draw[-stealth, line width=0.2 mm, bend left=30] (axis cs:0.3,0.9) to (axis cs:0.8,0.25);
\coordinate (c2) at (rel axis cs:0.5,1.1);

\end{groupplot}

\node[align=center, font=\footnotesize] at (c1) {(a) Clean label};
\node[align=center, font=\footnotesize] at (c2) {(b) Noisy label};
\end{tikzpicture}


==> graph/noise.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=4, horizontal sep=1.15cm, 
        vertical sep=0.0cm},
        ]
\nextgroupplot[
            width=4.0cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xticklabel={\pgfmathprintnumber\tick\%},
            % Label
            % xlabel={Noise ratio (\%)},
            ylabel={AP},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            xtick={4, 8, 12, 15},
            ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1
            },
            ymin=0.12,
            ymax=0.64,
            % Legend
            ]
\coordinate (c1) at (rel axis cs:0,1);

\addplot[black!80, mark=triangle] table [y=entropy-ap, col sep=comma]{data/noise.csv};
\addplot[gray, mark=star] table [y=conf-ap, col sep=comma]{data/noise.csv};
\addplot[brown!80!black, mark=o] table [y=cwe-ap, col sep=comma]{data/noise.csv};

\addplot[bl, mark=x] table [y=tracin-ap, col sep=comma]{data/noise.csv};
\addplot[yl, mark=square] table [y=loss-ap, col sep=comma]{data/noise.csv};
\addplot[gr, mark=+] table [y=margin-ap, col sep=comma]{data/noise.csv};
\addplot[red, mark=diamond] table [y=relation-ap, col sep=comma]{data/noise.csv};

\nextgroupplot[
            xshift=-0.2cm,
            width=4.0cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xticklabel={\pgfmathprintnumber\tick\%},
            % Label
            % xlabel={Noise ratio (\%)},
            ylabel={TNR95},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            xtick={4, 8, 12, 15},
            ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
            ymin=0.09,
            ymax=0.64,
            ymax=0.74,
            ]
\coordinate (c2) at (rel axis cs:1,1);

\addplot[black!80, mark=triangle] table [y=entropy-tnr, col sep=comma]{data/noise.csv};
\addplot[gray, mark=star] table [y=conf-tnr, col sep=comma]{data/noise.csv};
\addplot[brown!80!black, mark=o] table [y=cwe-tnr, col sep=comma]{data/noise.csv};

\addplot[yl, mark=square] table [y=loss-tnr, col sep=comma]{data/noise.csv};
\addplot[bl, mark=x] table [y=tracin-tnr, col sep=comma]{data/noise.csv};
\addplot[gr, mark=+] table [y=margin-tnr, col sep=comma]{data/noise.csv};
\addplot[red, mark=diamond] table [y=relation-tnr, col sep=comma]{data/noise.csv};

\nextgroupplot[
            width=4.2cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xtick=data,
            xticklabels={12k, 24k, 0.1M, 0.4M, 1.2M},
            % Label
            % xlabel={The number of data (M)},
            ylabel={AP},
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % xtick={20, 40, 60, 80, 100},
            % ytick={0.4, 0.43, 0.46, 0.49, 0.52},
            ytick={0.25, 0.3, 0.35, 0.4, 0.45, 0.5, 0.55},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2
            },
            ymin=0.22,
            ymax=0.55,
            ]
\coordinate (c3) at (rel axis cs:0,1);

\addplot[black!80, mark=triangle] table [y=entropy-ap, col sep=comma]{data/noise_data.csv};
\addplot[gray, mark=star] table [y=conf-ap, col sep=comma]{data/noise_data.csv};
\addplot[brown!80!black, mark=o] table [y=cwe-ap, col sep=comma]{data/noise_data.csv};

% Changed display order
\addplot[bl, mark=x] table [y=tracin-ap, col sep=comma]{data/noise_data.csv};
\addplot[yl, mark=square] table [y=loss-ap, col sep=comma]{data/noise_data.csv};
\addplot[gr, mark=+] table [y=margin-ap, col sep=comma]{data/noise_data.csv};
\addplot[red, mark=diamond] table [y=relation-ap, col sep=comma]{data/noise_data.csv};

\nextgroupplot[
            xshift=-0.2cm,
            width=4.2cm,
            height=4.0cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xtick=data,
            xticklabels={12k, 24k, 0.1M, 0.4M, 1.2M},
            % Label
            % xlabel={The number of data (M)},
            ylabel={TNR95},
            xlabel shift=-0.1cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % xtick={20, 40, 60, 80, 100},
            ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
            ymin=0.1,
            ymax=0.74,
            legend to name=grouplegend,
    		legend style={legend columns=7, font=\scriptsize},
            ]
\coordinate (c4) at (rel axis cs:1,1);

\addplot[black!80, mark=triangle] table [y=entropy-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{Entropy}
\addplot[gray, mark=star] table [y=conf-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{Least-confidence}
\addplot[brown!80!black, mark=o] table [y=cwe-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{CWE}

\addplot[yl, mark=square] table [y=loss-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{Loss}
\addplot[bl, mark=x] table [y=tracin-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{TracIn}
\addplot[gr, mark=+] table [y=margin-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{Margin}
\addplot[red, mark=diamond] table [y=relation-tnr, col sep=comma]{data/noise_data.csv};\addlegendentry{Relation (ours)}

\end{groupplot}


\coordinate (left) at ($(c1)!.5!(c2)$);
s = current bounding box.south
\node[font=\footnotesize] (la) at ($(left |- current bounding box.south)+(0, -0.2)$) {(a) Label noise ratio (\%)};

\coordinate (right) at ($(c3)!.5!(c4)$);
\node[font=\footnotesize] at ($(right |- la)$) {(b) The number of data (log-scale)};

\coordinate (mid) at ($(c2)!.5!(c3)$);
\node[above] at ($(mid |- current bounding box.north)+(0, 0.05)$) {\pgfplotslegendfromname{grouplegend}};

\end{tikzpicture}


==> graph/ood.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=2, horizontal sep=1.1cm, 
        vertical sep=0.0cm},
        ]
\nextgroupplot[
            % Figure size
            width=3.8cm,
            height=3.6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xtick=data,
            xticklabels={5k, 24k, 120k, 1.2M},
            % Label
            xlabel={\# training data ($|\mathcal{S}|$)},
            ylabel={AP},
            xlabel shift=-0.12cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            % xtick={20, 40, 60, 80, 100},
            ytick={0.80, 0.82, 0.84, 0.86, 0.88},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2
            },
            ymax=0.88,
            ymin=0.80,
            % Legend
            legend to name=grouplegend_ood,
    		legend style={legend columns=5, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);

% \addplot[yl ] table [y=prob-ap, col sep=comma]{data/ood.csv};\addlegendentry{MSP}
% \addplot[bl ] table [y=energy-ap, col sep=comma]{data/ood.csv};\addlegendentry{Energy}
% \addplot[gr ] table [y=logit-ap, col sep=comma]{data/ood.csv};\addlegendentry{Max logit}
\addplot[gr, dashed] table [y=best-ap, col sep=comma]{data/ood.csv};\addlegendentry{Unary-best}
\addplot[bl, mark=x] table [y=knn-ap, col sep=comma]{data/ood.csv};\addlegendentry{KNN}
\addplot[red, mark=diamond] table [y=relation-ap, col sep=comma]{data/ood.csv};\addlegendentry{Relation (ours)}

\nextgroupplot[
            % Figure size
            width=3.8cm,
            height=3.6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xtick=data,
            xticklabels={5k, 24k, 120k, 1.2M},
            % Label
            xlabel={\# training data ($|\mathcal{S}|$)},
            ylabel={TNR95},
            xlabel shift=-0.12cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            % xtick={20, 40, 60, 80, 100},
            ytick={0.50, 0.53, 0.56, 0.59, 0.62, 0.65},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2
            },
            % ymin=0.2,
            ymax=0.65,
            ymin=0.50,
            ]
\coordinate (c2) at (rel axis cs:1,1);

% \addplot[yl ] table [y=prob-tnr, col sep=comma]{data/ood.csv};
% \addplot[bl ] table [y=energy-tnr, col sep=comma]{data/ood.csv};
% \addplot[gr ] table [y=logit-tnr, col sep=comma]{data/ood.csv};
\addplot[gr, dashed] table [y=best-tnr, col sep=comma]{data/ood.csv};
\addplot[bl, mark=x] table [y=knn-tnr, col sep=comma]{data/ood.csv};
\addplot[red, mark=diamond] table [y=relation-tnr, col sep=comma]{data/ood.csv};

\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend_ood}};

\end{tikzpicture}


==> graph/ood_each.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=2, horizontal sep=1.1cm, 
        vertical sep=0.0cm},
        ]
\nextgroupplot[
            % Figure size
            width=3.8cm,
            height=3.6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xticklabels={Places, SUN, iNat., Textures},
            xtick=data,
            % Label
            % xlabel={\# training data ($|\mathcal{S}|$)},
            ylabel={AP},
            xlabel shift=-0.12cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            ybar,
            bar width=3pt,
            ytick={0.60, 0.65, 0.7, 0.75, 0.80},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2
            },
            % ymax=0.88,
            % ymin=0.80,
            % Legend
            legend to name=grouplegend_ood_each,
    		legend style={legend columns=2, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);

\addplot coordinates {
            (1, 0.586)
            (2, 0.593)
            (3, 0.746)
            (4, 0.648)
        };\addlegendentry{Baseline-best$\ \ $}

\addplot coordinates {
            (1, 0.618)
            (2, 0.653)
            (3, 0.782)
            (4, 0.642)
        };\addlegendentry{Relation (ours)}


\nextgroupplot[
            % Figure size
            width=3.8cm,
            height=3.6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            xticklabels={Places, SUN, iNat., Textures},
            xtick=data,
            % Label
            % xlabel={\# training data ($|\mathcal{S}|$)},
            ylabel={TNR95},
            xlabel shift=-0.12cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            ybar,
            bar width=3pt,
            % ymin=0.2,
            ytick={0.5, 0.6, 0.7, 0.8, 0.9},
            ymax=0.9,
            % ymin=0.50,
            ]
\coordinate (c2) at (rel axis cs:1,1);

\addplot coordinates {
            (1, 0.487)
            (2, 0.560)
            (3, 0.847)
            (4, 0.626)
        };

\addplot coordinates {
            (1, 0.547)
            (2, 0.587)
            (3, 0.810)
            (4, 0.641)
        };

\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend_ood_each}};

\end{tikzpicture}


==> graph/pr.tex <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={columns=2, horizontal sep=0.95cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=4.05cm,
            height=4.1cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            % Label
            xlabel={Epoch},
            ylabel={AP},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            xtick={10, 20, 30, 40, 50},
            ytick={0.48, 0.50, 0.52, 0.54},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2
            },
            ]
\addplot[bl, mark=diamond] table [y=ap, col sep=comma]{data/epoch.csv};
        
\nextgroupplot[
            % Figure size
            width=4.1cm,
            height=4.1cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\scriptsize},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            % Label
            xlabel={Recall},
            ylabel={Precision},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Tick and Range
            ymin=0,
            ymax=1,
            % Legend
            legend image post style={scale=0.3},
            legend style={legend columns=1, font=\tiny, inner sep=1pt, anchor=north east},
            ]

\addplot[gr] table [y=9-p, col sep=comma]{data/pr.csv};\addlegendentry{Epoch 10}
\addplot[bl] table [y=29-p, col sep=comma]{data/pr.csv};\addlegendentry{Epoch 30}
\addplot[red] table [y=49-p, col sep=comma]{data/pr.csv};\addlegendentry{Epoch 50}

\end{groupplot}
\end{tikzpicture}


==> graph/temperature.tex <==
\begin{tikzpicture}

\begin{groupplot}[
        group style={columns=2, horizontal sep=1.2cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=3.8cm,
            height=3.6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            % Label
            xlabel={Temperature $t$},
            ylabel={AP (8\% label noise)},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Title
            % title style={at={(0.5,0)}, yshift=-1.3cm, font=\scriptsize},
            % title = (b) ResNet-10,
            % Tick and Range
            xtick=data,
            xticklabels={1, 2, 4, 6, 8},
            ytick={0.48, 0.49, 0.5, 0.51, 0.52, 0.53},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2
            },
            legend to name=grouplegend_abl,
    		legend style={legend columns=2, font=\scriptsize},
            ]
\coordinate (c1) at (rel axis cs:0,1);

\addplot[bl, dashed] table [y=best-noise, col sep=comma]{data/temperature.csv};\addlegendentry{Baseline-best}
\addplot[red, mark=diamond] table [y=ap-noise, col sep=comma]{data/temperature.csv};\addlegendentry{Relation (ours)}
        
\nextgroupplot[
            % Figure size
            width=3.8cm,
            height=3.6cm,
            % Plot style
            every axis plot/.append style={thick},
            % Grid
            ymajorgrids={true},
            % Tick
            tick label style={font=\tiny},
            tick pos=left,
            xlabel near ticks,
            ylabel near ticks,
            ytick style={draw=none},
            % Label
            xlabel={Temperature $t$},
            ylabel={AP (OOD)},
            xlabel shift=-0.15cm,         
            ylabel shift=-0.15cm,
            xlabel style={align=center},
            label style={font=\scriptsize},
            % Title
            % title style={at={(0.5,0)}, yshift=-1.3cm, font=\scriptsize},
            % title = (a) ConvNet-3,
            % Tick and Range
            xtick=data,
            xticklabels={0.6, 0.8, 1, 2, 4},
            ytick={0.855, 0.86, 0.865, 0.87, 0.875},
            y tick label style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=3
            },
            ymax=0.875,
            ymin=0.855,
            ]
\coordinate (c2) at (rel axis cs:1,1);

\addplot[bl, dashed] table [y=best-ood, col sep=comma]{data/temperature.csv};
\addplot[red, mark=diamond] table [y=ap-ood, col sep=comma]{data/temperature.csv};

\end{groupplot}

\coordinate (c3) at ($(c1)!.5!(c2)$);
\node[above] at (c3 |- current bounding box.north) {\pgfplotslegendfromname{grouplegend_abl}};

\end{tikzpicture}


==> relation_graph.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-4,-3) grid (4,3);
\definecolor{darkgreen}{RGB}{65,140,60}
\definecolor{darkred}{RGB}{200,30,0}

\coordinate (data1) at (-3.2, 1.8);
\coordinate (data2) at (-3.2, -0.8);
\coordinate (error) at (-0.8, 0.6);
\coordinate (label) at (1.4, 1.8);
\coordinate (other) at (1.6, -1.2);

\def\linew{0.15}
\def\lineww{0.1}
\draw[line width=\lineww mm] ($(data1)$) to (error);
\draw[line width=\lineww mm] (data2) to (error);
\draw[line width=\lineww mm] (data1) to ($(data2)+(0.05,0.)$);

\draw[dashed, line width=\linew mm] (label) to (error);
\draw[dashed, line width=\linew mm] (other) to (error);
\draw[dashed, line width=\linew mm] (label) to ($(other)+(-0.1,0.)$);

\draw[dashed, line width=\linew mm] (data2) to (other);
\draw[dashed, line width=\linew mm] ($(data1)+(0,0.3)$) to ($(label)+(0,0.3)$);

\def\size{0.11}
\node at (data1) {\includegraphics[width=\size\columnwidth]{figure/graph_data2.png}};
\node at (data2) {\includegraphics[width=\size\columnwidth]{figure/graph_data1.png}};
\node at (error) {\includegraphics[width=\size\columnwidth]{figure/graph_error.png}};
\node at (label) {\includegraphics[width=\size\columnwidth]{figure/graph_label.png}};
\node at (other) {\includegraphics[width=\size\columnwidth]{figure/graph_other.png}};

\def\ylab{0.9}
\node[align=center, font=\scriptsize] at ($(data1)+(0, \ylab)$) {Lesser panda};
\node[align=center, font=\scriptsize] at ($(data2)+(0, \ylab)$) {Lesser panda};
\node[align=center, font=\scriptsize] at ($(error)+(0, \ylab)$) {\textcolor{darkred}{Weasel}};
\node[align=center, font=\scriptsize] at ($(label)+(0, \ylab)$) {Weasel};
\node[align=center, font=\scriptsize] at ($(other)+(0, \ylab)$) {Ruddy turnstone};

\node[text=darkgreen, font=\scriptsize] at ($(data1)!0.5!(data2) + (-0.3,0.05)$) {$0.76$};
\node[text=red, font=\scriptsize] at ($(data1)!0.5!(error) + (0.02,0.25)$) {$-0.74$};
\node[text=red, font=\scriptsize] at ($(error)!0.5!(data2) + (-0.09,0.23)$) {$-0.76$};

\node[text=black!70, font=\scriptsize] at ($(label)!0.5!(error) + (-0.03,0.23)$) {$0.0$};
\node[text=black!70, font=\scriptsize] at ($(label)!0.5!(other) + (0.25,0.05)$) {$0.0$};
\node[text=black!70, font=\scriptsize] at ($(error)!0.5!(other) + (0.05,0.2)$) {$0.0$};

\node[text=black!70, font=\scriptsize] at ($(data2)!0.5!(other) + (0.05,0.2)$) {$0.0$};
\node[text=black!70, font=\scriptsize] at ($(data1)!0.5!(label) + (0.05,0.5)$) {$0.0$};

\end{tikzpicture}
% }


==> relation_map.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]
% \draw[gray!50, ultra thin] (-7,0) grid (7,3);
\definecolor{darkred}{RGB}{200,30,0}

\def\y{1.7}
\def\x{-6.3}
\def\h{2.2}
\def\xx{\x+2.2*\h+0.2}
\def\xxx{\x+4.4*\h-0.05}

\node at (\x, \y) (dataset) {\includegraphics[width=0.14\columnwidth]{figure/sorrel.png}};
\node at (\xx, \y) {\includegraphics[width=0.14\columnwidth]{figure/coil.png}};
\node at (\xxx, \y) {\includegraphics[width=0.14\columnwidth]{figure/envelope.png}};

% \node at (\x+\h+0.2, \y) {\includegraphics[width=0.16\columnwidth]{figure/scatter1.png}};
% \node at (\x+1.5*\h+0.3, \y) {\includegraphics[width=0.019\columnwidth]{figure/colormap.png}};
% \node at (\xx+\h, \y) {\includegraphics[width=0.16\columnwidth]{figure/scatter2.png}};
% \node at (\xxx+\h, \y) {\includegraphics[width=0.16\columnwidth]{figure/scatter3.png}};
% \node[align=center, rotate=90, font=\tiny] at (\x+0.5*\h+0.06, \y) {Relation average};
% \node[align=center, font=\tiny] at (\x+1.1*\h+0.1, \y-1.15) {Relation variance};


\node at (\x+\h+0.2-0.05, \y-0.05) {\resizebox{0.165\columnwidth}{!}{\input{figure/np_sorrel_mae.pgf}}};
\node at (\x+1.5*\h+0.35, \y) {\includegraphics[width=0.019\columnwidth]{figure/colormap.png}};
\node at (\xx+\h-0.05, \y-0.05) {\resizebox{0.165\columnwidth}{!}{\input{figure/np_coil_mae.pgf}}};
\node at (\xxx+\h-0.05, \y-0.05) {\resizebox{0.165\columnwidth}{!}{\input{figure/np_envelope_mae.pgf}}};
\node[align=center, rotate=90, font=\tiny] at (\x+0.5*\h+0.06, \y) {Relation average};
\node[align=center, font=\tiny] at (\x+1.1*\h+0.15, \y-1.15) {Relation variance};


\def\y{2.9}
\node[align=center, font=\scriptsize, anchor=west] at (\x-0.6, \y) {Sorrel (clean) / {\tiny Margin: 0.87, Loss: 0.1}};
\node[align=center, font=\scriptsize, anchor=west] at (\xx-1.0, \y) {Coil (label error) / {\tiny Margin: \textcolor{darkred}{\scalebox{0.75}[1.0]{\( - \)}0.89}, Loss: \textcolor{darkred}{4.1}}};
\node[align=center, font=\scriptsize, anchor=west] at (\xxx-1.05, \y) {Envelope (outlier) / {\tiny Margin: \textcolor{darkred}{\scalebox{0.75}[1.0]{\( - \)}0.84}, Loss: \textcolor{darkred}{3.6}}}; 

\end{tikzpicture}
% }


==> supp/supp_map.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8.5,-11) grid (8.5,11);

\def\y{9.54}
\def\h{3.1}
\def\xl{-4.4}
\def\xlf{-4.2}
\def\xr{4.65}
\def\simg{0.17}
\def\smap{0.19}

\node at (\xl-2.8, \y+0.05) (image) {\includegraphics[width=\simg\columnwidth]{images/map/497_ostrich.png}};
\node at (\xl-0.24, \y) (mae) {\includegraphics[width=\smap\columnwidth]{images/map/497_ostrich_mae.png}};
\node at (\xlf+2.5, \y) (resnet) {\includegraphics[width=\smap\columnwidth]{images/map/497_ostrich_resnet.png}};
\node at (\xlf+4.05, \y+0.05) (color) {\includegraphics[width=0.022\columnwidth]{figure/colormap.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Ostrich};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xlf+2.75, \y+1.4) {ResNet};

\node[align=center, rotate=90, font=\tiny] at (\xlf+2.75-1.65, \y) {Relation average};
\node[align=center, font=\tiny] at (\xlf+2.75, \y-1.36) {Relation variance};

\node at (\xr-2.8, \y+0.05) (image) {\includegraphics[width=\simg\columnwidth]{images/map/35067_parachute.png}};
\node at (\xr-0.24, \y) (mae) {\includegraphics[width=\smap\columnwidth]{images/map/35067_parachute_mae.png}};
\node at (\xr+2.5, \y) (mae) {\includegraphics[width=\smap\columnwidth]{images/map/35067_parachute_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Parachute};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\def\y{9.5 - \h}
\node at (\xl-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/10827_clumber.png}};
\node at (\xl-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/10827_clumber_mae.png}};
\node at (\xl+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/10827_clumber_resnet.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Clumber};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xl+2.75, \y+1.4) {ResNet};

\node at (\xr-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/33292_moped.png}};
\node at (\xr-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/33292_moped_mae.png}};
\node at (\xr+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/33292_moped_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Moped};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\def\y{9.5 - 2*\h}
\node at (\xl-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/ambig_9347_Norwich_terrier.png}};
\node at (\xl-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ambig_9347_Norwich_terrier_mae.png}};
\node at (\xl+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ambig_9347_Norwich_terrier_resnet.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Norwich terrier};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xl+2.75, \y+1.4) {ResNet};

\node at (\xr-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/ambig_17406_ram.png}};
\node at (\xr-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ambig_17406_ram_mae.png}};
\node at (\xr+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ambig_17406_ram_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Ram};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\def\y{9.5 - 3*\h}
\node at (\xl-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/error_47572_lemon.png}};
\node at (\xl-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_47572_lemon_mae.png}};
\node at (\xl+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_47572_lemon_resnet.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Lemon};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xl+2.75, \y+1.4) {ResNet};

\node at (\xr-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/error_21106_barbell.png}};
\node at (\xr-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_21106_barbell_mae.png}};
\node at (\xr+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_21106_barbell_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Barbell};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\def\y{9.5 - 4*\h}
\node at (\xl-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/error_23158_bucket.png}};
\node at (\xl-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_23158_bucket_mae.png}};
\node at (\xl+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_23158_bucket_resnet.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Bucket};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xl+2.75, \y+1.4) {ResNet};

\node at (\xr-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/error_46196_plate.png}};
\node at (\xr-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_46196_plate_mae.png}};
\node at (\xr+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/error_46196_plate_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Plate};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\def\y{9.5 - 5*\h}
\node at (\xl-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/ood_1022_water_ouzel.png}};
\node at (\xl-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ood_1022_water_ouzel_mae.png}};
\node at (\xl+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ood_1022_water_ouzel_resnet.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Water ouzel};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xl+2.75, \y+1.4) {ResNet};

\node at (\xr-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/ambig_7561_Chihuahua.png}};
\node at (\xr-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ambig_7561_Chihuahua_mae.png}};
\node at (\xr+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ambig_7561_Chihuahua_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Chihuahua};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\def\y{9.5 - 6*\h}
\node at (\xl-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/ood_45567_wool.png}};
\node at (\xl-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ood_45567_wool_mae.png}};
\node at (\xl+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ood_45567_wool_resnet.png}};
\node[align=center, font=\scriptsize] at (\xl-2.8,\y+1.4) {Wool};
\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xl+2.75, \y+1.4) {ResNet};

\node at (\xr-2.8, \y+0.05) (dataset) {\includegraphics[width=\simg\columnwidth]{images/map/ood_22339_binder.png}};
\node at (\xr-0.24, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ood_22339_binder_mae.png}};
\node at (\xr+2.5, \y) (dataset) {\includegraphics[width=\smap\columnwidth]{images/map/ood_22339_binder_resnet.png}};
\node[align=center, font=\scriptsize] at (\xr-2.8,\y+1.4) {Binder};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {MAE};
\node[align=center, font=\scriptsize] at (\xr+2.75, \y+1.4) {ResNet};


\end{tikzpicture}


==> supp/supp_ood.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8.5,-11) grid (8.5,11);

\def\y{8}
\def\h{3.3}

\def\xl{-5.8}
\def\xr{-4}
\def\hr{3}
\def\simg{0.19}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/0_coffee_mug.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/1_maze.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/2_stopwatch.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/3_barrow.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.5) {Coffee mug};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.5) {Maze};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.5) {Stopwatch};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.5) {Barrow};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - \h}
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/4_cockroach.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/5_airship.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/6_stone_wall.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/7_vault.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.5) {Cockroach};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.5) {Airship};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.5) {Stone wall};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.5) {Vault};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 2*\h}
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/8_apiary.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/9_torch.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/10_wig.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/11_African_grey.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.5) {Apiary};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.5) {Torch};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.5) {Wig};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.5) {African grey};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 3*\h}
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/12_whistle.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/13_stretcher.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/14_teddy.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/15_breastplate.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.5) {Whistle};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.5) {Stretcher};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.5) {Teddy};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.5) {Breastplate};

 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 4*\h}
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/16_hammer.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/17_honeycomb.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/18_pretzel.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/19_alligator_lizard.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.5) {Hammer};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.5) {Honeycomb};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.5) {Pretzel};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.5) {Alligator lizard};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 5*\h}
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/20_vase.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/21_gasmask.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/22_barber_chair.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/ood/23_flute.png}};

\node[align=center, font=\scriptsize] at (\xr, \y+1.5) {Vase};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.5) {Gasmask};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.5) {Barber chair};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.5) {Flute};


\end{tikzpicture}


==> supp/supp_retrieve.tex <==
% \resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]

% \draw[gray!50, ultra thin] (-8.5,-11) grid (8.5,11);

\def\y{8}
\def\h{3.2}

\def\xl{-5.8}
\def\xr{-2}
\def\hr{2.8}
\def\simg{0.18}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/0_kite.png}};
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/0_0_bald_eagle_-0.761.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/0_1_bald_eagle_-0.760.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/0_2_bald_eagle_-0.760.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/0_3_bald_eagle_-0.759.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {Kite};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {Bald eagle (-0.761)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.4) {Bald eagle (-0.760)};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.4) {Bald eagle (-0.760)};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.4) {Bald eagle (-0.759)};

\draw[dashed, gray, line width=0.4mm] (\xl+1.9, \y+1.2) to (\xl+1.9, \y-1.2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - \h}
\node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/1_weasel.png}};
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/1_0_lesser_panda_-0.761.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/1_1_lesser_panda_-0.761.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/1_2_lesser_panda_-0.758.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/1_3_lesser_panda_-0.757.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {Weasel};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {Lesser panda (-0.761)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.4) {Lesser panda (-0.761)};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.4) {Lesser panda (-0.758)};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.4) {Lesser panda (-0.757)};

\draw[dashed, gray, line width=0.4mm] (\xl+1.9, \y+1.2) to (\xl+1.9, \y-1.2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 2*\h}
% \node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/3_mushroom.png}};
% \node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/3_0_cheeseburger_-0.763.png}};
% \node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/3_1_cheeseburger_-0.754.png}};
% \node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/3_2_cheeseburger_-0.753.png}};
% \node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/3_3_cheeseburger_-0.753.png}};
\node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/9_ringlet.png}};
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/9_0_monarch_-0.755.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/9_1_monarch_-0.754.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/9_2_monarch_-0.754.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/9_3_monarch_-0.754.png}};


\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {Ringlet};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {Monarch (-0.763)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.4) {Monarch (-0.754)};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.4) {Monarch (-0.753)};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.4) {Monarch (-0.753)};

\draw[dashed, gray, line width=0.4mm] (\xl+1.9, \y+1.2) to (\xl+1.9, \y-1.2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 3*\h}
% \node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/4_weevil.png}};
% \node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/4_0_daisy_-0.794.png}};
% \node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/4_1_daisy_-0.768.png}};
% \node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/4_2_daisy_-0.763.png}};
% \node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/4_3_daisy_-0.761.png}};
\node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/11_impala.png}};
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/11_0_hartebeest_-0.774.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/11_1_hartebeest_-0.772.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/11_2_hartebeest_-0.769.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/11_3_hartebeest_-0.766.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {Impala};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {Hartebeest (-0.794)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.4) {Hartebeest (-0.768)};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.4) {Hartebeest (-0.763)};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.4) {Hartebeest (-0.761)};

\draw[dashed, gray, line width=0.4mm] (\xl+1.9, \y+1.2) to (\xl+1.9, \y-1.2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 4*\h}
\node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/7_passenger_car.png}};
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/7_0_steam_locomotive_-0.751.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/7_1_steam_locomotive_-0.751.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/7_2_steam_locomotive_-0.749.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/7_3_steam_locomotive_-0.747.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {Passenger car};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {Steam locomotive (-0.751)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.4) {Steam locomotive (-0.751)};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.4) {Steam locomotive (-0.749)};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.4) {Steam locomotive (-0.747)};

\draw[dashed, gray, line width=0.4mm] (\xl+1.9, \y+1.2) to (\xl+1.9, \y-1.2);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\y{8 - 5*\h}
\node at (\xl, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/8_redshank.png}};
\node at (\xr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/8_0_ruddy_turnstone_-0.761.png}};
\node at (\xr+\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/8_1_ruddy_turnstone_-0.761.png}};
\node at (\xr+2*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/8_2_ruddy_turnstone_-0.758.png}};
\node at (\xr+3*\hr, \y) {\includegraphics[width=\simg\columnwidth]{images/retrieval/8_3_ruddy_turnstone_-0.757.png}};

\node[align=center, font=\scriptsize] at (\xl, \y+1.4) {Redshank};
\node[align=center, font=\scriptsize] at (\xr, \y+1.4) {Ruddy turnstone (-0.761)};
\node[align=center, font=\scriptsize] at (\xr+\hr, \y+1.4) {Ruddy turnstone (-0.761)};
\node[align=center, font=\scriptsize] at (\xr+2*\hr, \y+1.4) {Ruddy turnstone (-0.758)};
\node[align=center, font=\scriptsize] at (\xr+3*\hr, \y+1.4) {Ruddy turnstone (-0.757)};

\draw[dashed, gray, line width=0.4mm] (\xl+1.9, \y+1.2) to (\xl+1.9, \y-1.2);


\end{tikzpicture}

